Transductive Active Learning: Theory and Applications

We study a generalization of classical active learning to real-world settings with concrete prediction targets where sampling is restricted to an accessible region of the domain, while prediction targets may lie outside this region. We analyze a family of decision rules that sample adaptively to minimize uncertainty about prediction targets. We are the first to show, under general regularity assumptions, that such decision rules converge uniformly to the smallest possible uncertainty obtainable from the accessible data. We demonstrate their strong sample efficiency in two key applications: active fine-tuning of large neural networks and safe Bayesian optimization, where they achieve state-of-the-art performance.

==> plots/output/gps_appendix.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.667804in}{4.314938in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.667804in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.667804in}{4.314938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.314938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458902in}{2.504382in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{2.504382in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{3.604382in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{3.604382in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{2.504382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458902in}{2.504382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458902in}{4.266691in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{4.266691in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{3.886784in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{3.733540in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{3.639681in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{3.581181in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{3.368645in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{3.249988in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{3.193863in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{3.135438in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{3.100898in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{3.069226in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{3.036585in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{3.016539in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{2.998530in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{2.987819in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{2.977496in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{2.965778in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{2.961072in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{2.954608in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{2.949030in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{2.942870in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{2.938348in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{2.931119in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{2.926440in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{2.919124in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{2.917191in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{2.914961in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{2.908320in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{2.904503in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{2.904348in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{2.901296in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{2.895609in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{2.892616in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{2.892267in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{2.884218in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{2.881744in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{2.879970in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{2.876332in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{2.872480in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{2.867755in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{2.860360in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{2.856689in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{2.851856in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{2.850896in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{2.849346in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{2.850571in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{2.848384in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{2.846680in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{2.847097in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{2.840326in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{2.836962in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{2.838700in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{2.837476in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{2.835318in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{2.834464in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{2.834711in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{2.830632in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{2.826633in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{2.826363in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{2.824974in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{2.822390in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{2.823275in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{2.821862in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{2.819838in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{2.818131in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{2.814884in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{2.812103in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{2.809375in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{2.805847in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{2.802690in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{2.801965in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{2.797155in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{2.797077in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{2.800153in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{2.800447in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{2.798159in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{2.799355in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{2.798262in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{2.797675in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{2.792486in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{2.793653in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{2.793353in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{2.789269in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{2.789263in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{2.789398in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{2.790142in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{2.786369in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{2.786964in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{2.784176in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{2.782442in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{2.780788in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{2.779035in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{2.781231in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{2.781635in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{2.782055in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{2.779923in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{2.779027in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{2.777687in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{2.773178in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{2.776844in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{2.776880in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{2.776135in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{2.773991in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{2.773956in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{2.771506in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{2.767988in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{2.766096in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{2.767880in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{2.764635in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{2.767434in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{2.762077in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{2.755124in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{2.756783in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{2.753274in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{2.752600in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{2.753235in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{2.756248in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{2.755818in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{2.745074in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{2.749970in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{2.749458in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{2.749053in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{2.747761in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{2.751434in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{2.751244in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{2.751194in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{2.750671in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{2.748483in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{2.748052in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{2.743605in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{2.739137in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{2.740373in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{2.738419in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{2.737411in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.740456in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{2.741382in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{2.739244in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{2.741358in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{2.741978in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{2.740138in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{2.741366in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{2.744398in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{2.743481in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{2.740249in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{2.739111in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{2.738943in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{2.735610in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{2.732844in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{2.735424in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{2.738224in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{2.738054in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.738420in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{2.737555in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{2.735557in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{2.732152in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{2.730422in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{2.727364in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{2.724572in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{2.724803in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{2.725008in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{2.724452in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{2.725028in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{2.728206in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{2.724897in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{2.725544in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{2.725327in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{2.725024in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{2.722438in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{2.722365in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{2.721649in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{2.720759in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{2.720491in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{2.721357in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{2.718493in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{2.719272in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{2.717059in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{2.717726in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{2.719201in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{2.716781in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{2.718775in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{2.717408in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{2.715802in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{2.714873in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{2.714271in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{2.715721in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{2.715250in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{2.717578in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{2.716830in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{2.716446in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{2.714778in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{2.716944in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{2.712066in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{2.709921in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{2.710375in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{2.710388in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{2.711883in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{2.713144in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{2.714337in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{2.716953in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{2.716074in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{2.714401in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.712896in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{2.710921in}}%
\pgfpathlineto{\pgfqpoint{1.814045in}{2.710001in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{2.708874in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{2.708914in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{2.708274in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{2.709367in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{2.707144in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{2.705552in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{2.705582in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{2.706526in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{2.705831in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{2.705825in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{2.704956in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{2.703223in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{2.700790in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{2.699471in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{2.694431in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{2.696144in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{2.693564in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{2.693132in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{2.692459in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{2.693540in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{2.693240in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{2.694814in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{2.695361in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{2.694911in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{2.695657in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{2.695241in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{2.691397in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{2.692248in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{2.688683in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{2.688260in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{2.687230in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{2.687579in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{2.688216in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{2.687763in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{2.683499in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{2.685457in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{2.686052in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{2.685514in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{2.684297in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{2.682508in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{2.685223in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{2.682432in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{2.684133in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{2.683170in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{2.679702in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{2.679363in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{2.678135in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{2.674966in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{2.673568in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{2.678118in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{2.676707in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{2.676843in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{2.679532in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{2.682938in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{2.679583in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{2.680481in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{2.679066in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{2.679039in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{2.677048in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{2.676174in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{2.674598in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{2.677427in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{2.676696in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{2.674777in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{2.677361in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{2.678333in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{2.675885in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{2.675834in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{2.674879in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{2.675882in}}%
\pgfpathlineto{\pgfqpoint{2.292331in}{2.672761in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{2.673499in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{2.673602in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{2.667743in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{2.669700in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{2.663128in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{2.664258in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{2.663279in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{2.665456in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{2.663521in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{2.663518in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{2.662415in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{2.662174in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{2.658983in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{2.659957in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{2.660521in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{2.661005in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{2.661460in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{2.661358in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{2.660311in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{2.660916in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{2.661009in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{2.660738in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{2.660941in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{2.661603in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{2.661410in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{2.661190in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{2.660309in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{2.659439in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{2.658454in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{2.659900in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{2.660503in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{2.662096in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{2.664002in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{2.663519in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{2.664111in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{2.664501in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{2.664009in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{2.663530in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{2.661141in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{2.660380in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{2.660517in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{2.656335in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{2.654611in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{2.654311in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{2.651948in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{2.653799in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{2.653776in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{2.655498in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{2.657138in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{2.654423in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{2.657033in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{2.653124in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{2.653224in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{2.652436in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{2.650603in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{2.647964in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{2.649810in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{2.648049in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{2.647045in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{2.647300in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{2.646089in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{2.645908in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{2.647671in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{2.644599in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{2.641122in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{2.641903in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{2.641680in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{2.639876in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{2.640523in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{2.643123in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{2.642417in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{2.641830in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{2.641398in}}%
\pgfpathlineto{\pgfqpoint{2.783902in}{2.642545in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{2.642472in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{2.643580in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{2.638753in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{2.641175in}}%
\pgfpathlineto{\pgfqpoint{2.817116in}{2.638856in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{2.632783in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{2.634359in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{2.638500in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{2.638650in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{2.637578in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{2.638949in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{2.640367in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{2.637897in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{2.635103in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{2.632866in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{2.632347in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{2.632457in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{2.634332in}}%
\pgfpathlineto{\pgfqpoint{2.910116in}{2.635341in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{2.634756in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{2.636386in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{2.634721in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{2.634998in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{2.633888in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{2.635128in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{2.635617in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{2.637807in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{2.636633in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{2.635618in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{2.637146in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{2.634959in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{2.631591in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{2.632718in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{2.632303in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{2.631246in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{2.630377in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{2.630183in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{2.632122in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{2.630630in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{2.631293in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{2.632070in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{2.631631in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{2.632610in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{2.632048in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{2.632679in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{2.633466in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{2.633329in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{2.629941in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{2.629438in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{2.629338in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{2.625174in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{2.628512in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{2.629655in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{2.628300in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{2.630736in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{2.631343in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{2.631420in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{2.629991in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{2.629898in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{2.626960in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{2.626113in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{2.625684in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{2.626222in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{2.624812in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{2.625989in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{2.624291in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{2.624763in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{2.622686in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{2.622146in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{2.622832in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{2.622659in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{2.621898in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{2.621279in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{2.620714in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{2.621053in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{2.621190in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{2.621585in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{2.621786in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{2.620273in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{2.620494in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{2.622565in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{2.622025in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{2.622762in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{2.621856in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{2.620682in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{2.621376in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.622777in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{2.622925in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{2.624017in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{2.623133in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{2.622151in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{2.620334in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{2.619460in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{2.617158in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{2.619160in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{2.619443in}}%
\pgfpathlineto{\pgfqpoint{3.428259in}{2.620808in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{2.621051in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{2.622524in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{2.622299in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{2.620648in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{2.620821in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{2.620143in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{2.618473in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{2.614831in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{2.615410in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{2.612412in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{2.612256in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{2.609986in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{2.610779in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{2.610662in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{2.611358in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{2.609342in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{2.610664in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{2.611593in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{2.608277in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{2.612544in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{2.611370in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{2.610119in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{2.610779in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{2.611942in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{2.610893in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{2.609276in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{2.608276in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{2.608352in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{2.606801in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{2.606752in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{2.605194in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{2.607303in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{2.604877in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{2.608130in}}%
\pgfpathlineto{\pgfqpoint{3.660759in}{2.607204in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{2.608878in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{2.607972in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{2.610416in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{2.610014in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{2.607497in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{2.608289in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{2.609044in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{2.605020in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{2.607440in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{2.605637in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{2.607162in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{2.608996in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{2.607883in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{2.607308in}}%
\pgfpathlineto{\pgfqpoint{3.760402in}{2.606659in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{2.606789in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{2.606696in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{2.607764in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{2.611753in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{2.611753in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{2.609710in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{2.610912in}}%
\pgfpathlineto{\pgfqpoint{3.760402in}{2.611619in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{2.611892in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{2.613186in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{2.611225in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{2.610435in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{2.610520in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{2.609611in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{2.610793in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{2.611288in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{2.611337in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{2.612045in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{2.612948in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{2.614209in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{2.613519in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{2.613276in}}%
\pgfpathlineto{\pgfqpoint{3.660759in}{2.612891in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{2.611256in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{2.610975in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{2.610452in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{2.611131in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{2.610936in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{2.610500in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{2.612854in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{2.613131in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{2.613804in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{2.613223in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{2.615647in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{2.612985in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{2.614649in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{2.615099in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{2.614321in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{2.615591in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{2.614405in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{2.615792in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{2.614932in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{2.614555in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{2.615728in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{2.615080in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{2.614766in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{2.615276in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{2.616732in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{2.617845in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{2.620338in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{2.621410in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{2.622721in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{2.624256in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{2.624882in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{2.625487in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{2.625927in}}%
\pgfpathlineto{\pgfqpoint{3.428259in}{2.623753in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{2.623523in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{2.622661in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{2.621938in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{2.623293in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{2.625753in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{2.626429in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{2.628548in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{2.628147in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{2.625374in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.625868in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{2.625028in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{2.625928in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{2.625906in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{2.625310in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{2.624727in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{2.625624in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{2.625937in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{2.625126in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{2.624841in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{2.623989in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{2.625190in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{2.625880in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{2.624635in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{2.624674in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{2.626433in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{2.625819in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{2.625546in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{2.627386in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{2.627552in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{2.628681in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{2.628945in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{2.631101in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{2.630936in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{2.630465in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{2.630654in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{2.630805in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{2.632992in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{2.632382in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{2.633036in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{2.633682in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{2.632928in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{2.633986in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{2.633971in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{2.631549in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{2.634968in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{2.632326in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{2.633340in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{2.633461in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{2.635011in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{2.634843in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{2.635710in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{2.635214in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{2.635024in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{2.634994in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{2.634204in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{2.633377in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{2.634710in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{2.633663in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{2.634631in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{2.632825in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{2.633595in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{2.634872in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{2.635667in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{2.638321in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{2.641440in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{2.640313in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{2.640284in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{2.639850in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{2.639678in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{2.638432in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{2.639056in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{2.638589in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{2.637493in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{2.639198in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{2.639588in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{2.638953in}}%
\pgfpathlineto{\pgfqpoint{2.910116in}{2.638010in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{2.637406in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{2.638457in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{2.639468in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{2.640203in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{2.640060in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{2.642772in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{2.643215in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{2.644464in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{2.642901in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{2.641654in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{2.640767in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{2.639534in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{2.640555in}}%
\pgfpathlineto{\pgfqpoint{2.817116in}{2.642363in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{2.643946in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{2.646926in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{2.646382in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{2.647236in}}%
\pgfpathlineto{\pgfqpoint{2.783902in}{2.646987in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{2.647385in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{2.646542in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{2.645941in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{2.646295in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{2.645366in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{2.645051in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{2.646316in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{2.648678in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{2.649202in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{2.649981in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{2.651410in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{2.652592in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{2.653017in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{2.652133in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{2.654253in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{2.653211in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{2.654330in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{2.654786in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{2.658204in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{2.655897in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{2.658944in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{2.660260in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{2.659842in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{2.661674in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{2.659933in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{2.658681in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{2.658029in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{2.657054in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{2.659519in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{2.660014in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{2.659229in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{2.661459in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{2.662177in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{2.663541in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{2.664440in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{2.666072in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{2.666997in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{2.665984in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{2.667382in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{2.667427in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{2.666666in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{2.665264in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{2.665010in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{2.665060in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{2.665062in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{2.664222in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{2.664076in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{2.664549in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{2.665345in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{2.666596in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{2.665738in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{2.664386in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{2.666403in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{2.666183in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{2.667265in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{2.665560in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{2.667194in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{2.665784in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{2.664227in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{2.663998in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{2.666646in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{2.666203in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{2.667069in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{2.669093in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{2.667020in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{2.666399in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{2.669391in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{2.673141in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{2.671494in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{2.675338in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{2.676543in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{2.676537in}}%
\pgfpathlineto{\pgfqpoint{2.292331in}{2.677345in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{2.678594in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{2.680803in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{2.679369in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{2.679939in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{2.681724in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{2.681599in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{2.681939in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{2.680655in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{2.680248in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{2.679945in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{2.680250in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{2.679059in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{2.681592in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{2.683997in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{2.683395in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{2.683457in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{2.684409in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{2.682284in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{2.680286in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{2.680907in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{2.680904in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{2.679983in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{2.679941in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{2.682603in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{2.681503in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{2.684739in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{2.686572in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{2.686805in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{2.687114in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{2.687680in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{2.687933in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{2.687905in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{2.687624in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{2.687040in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{2.688854in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{2.689429in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{2.691777in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{2.691488in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{2.689857in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{2.691332in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{2.689733in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{2.692756in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{2.693376in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{2.695712in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{2.697899in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{2.700032in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{2.698255in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{2.698513in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{2.698131in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{2.696999in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{2.696226in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{2.697000in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{2.694455in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{2.695820in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{2.696581in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{2.698321in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{2.700764in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{2.703400in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{2.704708in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{2.707064in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{2.708783in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{2.709205in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{2.710009in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{2.710258in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{2.710192in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{2.709282in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{2.710700in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{2.712249in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{2.712322in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{2.713892in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{2.715234in}}%
\pgfpathlineto{\pgfqpoint{1.814045in}{2.714438in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{2.714747in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.716770in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{2.717333in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{2.719151in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{2.720127in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{2.720043in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{2.716208in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{2.715071in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{2.714164in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{2.713614in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{2.715424in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{2.717460in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{2.718405in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{2.719778in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{2.720412in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{2.719573in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{2.720310in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{2.719007in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{2.720020in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{2.720821in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{2.722334in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{2.720872in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{2.720433in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{2.720237in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{2.724897in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{2.721968in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{2.723793in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{2.723276in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{2.724119in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{2.723954in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{2.723318in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{2.725017in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{2.726513in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{2.726191in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{2.726000in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{2.726970in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{2.729646in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{2.730178in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{2.729634in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{2.732541in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{2.731925in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{2.728652in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{2.729606in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{2.730377in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{2.728519in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{2.729678in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{2.732675in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{2.734817in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{2.736464in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{2.740140in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{2.740965in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.742875in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{2.740758in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{2.740866in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{2.740712in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{2.740232in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{2.739500in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{2.742909in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{2.744122in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{2.745699in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{2.747526in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{2.747282in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{2.746950in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{2.745241in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{2.745481in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{2.743796in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{2.744498in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{2.744713in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.744991in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{2.741965in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{2.744556in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{2.743149in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{2.744240in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{2.748519in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{2.753514in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{2.752286in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{2.753779in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{2.755593in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{2.755460in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{2.754320in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{2.751150in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{2.751003in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{2.752711in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{2.752787in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{2.757158in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{2.758718in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{2.758580in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{2.756363in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{2.755860in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{2.760351in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{2.760979in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{2.765312in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{2.769699in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{2.769268in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{2.773670in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{2.770935in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{2.772260in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{2.772706in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{2.774778in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{2.777618in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{2.777828in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{2.781024in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{2.780650in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{2.779623in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{2.781253in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{2.780371in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{2.784391in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{2.781834in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{2.784542in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{2.785462in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{2.785675in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{2.783950in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{2.784560in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{2.786271in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{2.787340in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{2.789915in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{2.790902in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{2.794099in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{2.792639in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{2.793345in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{2.795132in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{2.797061in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{2.796725in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{2.798350in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{2.800196in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{2.801086in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{2.801937in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{2.802239in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{2.803763in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{2.802844in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{2.803571in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{2.802597in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{2.806321in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{2.806740in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{2.808028in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{2.812893in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{2.817283in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{2.819819in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{2.822160in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{2.824538in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{2.825977in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{2.828854in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{2.826696in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{2.828657in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{2.830149in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{2.831825in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{2.835244in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{2.837312in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{2.837573in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{2.838202in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{2.842288in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{2.841346in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{2.844261in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{2.849116in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{2.849507in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{2.852046in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{2.851531in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{2.853524in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{2.854334in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{2.852400in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{2.855440in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{2.861741in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{2.867481in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{2.870281in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{2.876184in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{2.878920in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{2.883635in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{2.884914in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{2.890680in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{2.894818in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{2.901277in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{2.898173in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{2.904460in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{2.909244in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{2.908796in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{2.913412in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{2.919019in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{2.920660in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{2.925133in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{2.930978in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{2.935569in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{2.940115in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{2.946497in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{2.952972in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{2.958926in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{2.965888in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{2.970756in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{2.980469in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{2.989576in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{3.004809in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{3.019951in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{3.041416in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{3.072685in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{3.106830in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{3.141170in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{3.197196in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{3.254035in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{3.307374in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{3.374777in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{3.586476in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{3.647716in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{3.737897in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{3.889915in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{4.266691in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{4.266691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458902in}{2.504382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458902in}{4.266691in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{4.266691in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{3.890683in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{3.694481in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{3.576587in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{3.492071in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{3.263677in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{3.177033in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{3.135340in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{3.103570in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{3.089309in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{3.077480in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{3.070300in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{3.061790in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{3.058894in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{3.048638in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{3.039242in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{3.030356in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{3.023898in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{3.015617in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{3.011100in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{3.004826in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{3.000871in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{2.993714in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{2.984534in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{2.979109in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{2.974058in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{2.969364in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{2.965076in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{2.965681in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{2.968233in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{2.966140in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{2.966105in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{2.962512in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{2.958834in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{2.953527in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{2.949656in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{2.947233in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{2.945020in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{2.942661in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{2.940390in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{2.937157in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{2.936039in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{2.933659in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{2.934534in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{2.934534in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{2.938308in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{2.933923in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{2.933245in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{2.928222in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{2.919115in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{2.915183in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{2.913923in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{2.912350in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{2.911337in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{2.911790in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{2.910833in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{2.906916in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{2.902271in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{2.902885in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{2.902346in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{2.900761in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{2.900132in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{2.902138in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{2.902023in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{2.899172in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{2.893644in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{2.890220in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{2.890171in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{2.890253in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{2.890708in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{2.892942in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{2.891083in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{2.891418in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{2.887371in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{2.880808in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{2.879912in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{2.877123in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{2.881727in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{2.879848in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{2.884011in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{2.882546in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{2.879582in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{2.876565in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{2.874081in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{2.872601in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{2.870402in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{2.870660in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{2.872377in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{2.875256in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{2.876437in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{2.877977in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{2.875519in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{2.877878in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{2.878234in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{2.877300in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{2.877683in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{2.877709in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{2.878411in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{2.877469in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{2.873056in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{2.869694in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{2.871404in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{2.866071in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{2.865704in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{2.863649in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{2.866393in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{2.864792in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{2.865054in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{2.862532in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{2.862434in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{2.860740in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{2.859473in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{2.860888in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{2.859324in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{2.856400in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{2.849593in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{2.853110in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{2.850727in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{2.847586in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{2.846387in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{2.849212in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{2.845191in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{2.844876in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{2.845256in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{2.846608in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{2.847149in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{2.847990in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{2.847181in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{2.847293in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{2.844158in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{2.842543in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{2.836539in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{2.827736in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{2.822315in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{2.817996in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.815278in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{2.814557in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{2.812334in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{2.810612in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{2.810904in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{2.807862in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{2.804180in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{2.805228in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{2.805935in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{2.799446in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{2.797099in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{2.802289in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{2.799604in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{2.798392in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{2.799608in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{2.802068in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{2.799192in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.801198in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{2.799772in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{2.798995in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{2.799748in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{2.800608in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{2.800868in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{2.800065in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{2.799562in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{2.799933in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{2.800879in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{2.800483in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{2.799516in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{2.800551in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{2.802160in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{2.802732in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{2.802818in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{2.804272in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{2.804065in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{2.801427in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{2.803088in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{2.802285in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{2.802325in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{2.802388in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{2.802185in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{2.802815in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{2.801531in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{2.799168in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{2.799689in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{2.798171in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{2.796735in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{2.796166in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{2.793987in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{2.791825in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{2.789485in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{2.790474in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{2.790668in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{2.793775in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{2.794528in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{2.792566in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{2.792397in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{2.789545in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{2.787767in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{2.787506in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{2.789191in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{2.789311in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{2.790480in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{2.790487in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{2.789483in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{2.790291in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{2.781898in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.784579in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{2.782444in}}%
\pgfpathlineto{\pgfqpoint{1.814045in}{2.782848in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{2.782850in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{2.786411in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{2.785807in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{2.782777in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{2.782008in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{2.781253in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{2.779649in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{2.779545in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{2.782785in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{2.782595in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{2.784532in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{2.782496in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{2.784419in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{2.777916in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{2.783167in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{2.781094in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{2.781661in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{2.781091in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{2.781577in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{2.782326in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{2.780668in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{2.781085in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{2.782671in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{2.783620in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{2.782844in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{2.784764in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{2.784943in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{2.785425in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{2.784135in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{2.783204in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{2.780873in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{2.780116in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{2.779280in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{2.778395in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{2.778367in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{2.778572in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{2.778371in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{2.772586in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{2.774957in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{2.776057in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{2.776196in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{2.774598in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{2.776466in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{2.775237in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{2.776028in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{2.775332in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{2.773063in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{2.773782in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{2.775153in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{2.774906in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{2.773857in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{2.774075in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{2.774613in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{2.775215in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{2.775747in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{2.773756in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{2.774957in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{2.774586in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{2.773190in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{2.770574in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{2.772314in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{2.772169in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{2.775017in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{2.775986in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{2.776541in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{2.770808in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{2.771023in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{2.769940in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{2.768572in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{2.767482in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{2.770741in}}%
\pgfpathlineto{\pgfqpoint{2.292331in}{2.770855in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{2.771277in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{2.769892in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{2.767758in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{2.768013in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{2.764239in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{2.763925in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{2.765468in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{2.763429in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{2.761554in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{2.763522in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{2.764899in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{2.763630in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{2.762811in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{2.764794in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{2.765225in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{2.765812in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{2.763355in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{2.765163in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{2.758742in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{2.759920in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{2.760699in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{2.755814in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{2.755928in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{2.760509in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{2.760340in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{2.756601in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{2.759662in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{2.759822in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{2.757846in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{2.756892in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{2.756526in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{2.756382in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{2.756092in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{2.754426in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{2.750913in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{2.753734in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{2.752177in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{2.752654in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{2.750937in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{2.752372in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{2.751638in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{2.754412in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{2.751739in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{2.755231in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{2.756382in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{2.756921in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{2.754618in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{2.755691in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{2.755368in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{2.755364in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{2.755746in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{2.754505in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{2.752069in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{2.753836in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{2.750899in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{2.750473in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{2.749399in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{2.751217in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{2.749238in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{2.743799in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{2.743305in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{2.738745in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{2.738804in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{2.741170in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{2.742856in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{2.741334in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{2.744088in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{2.743582in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{2.743067in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{2.743659in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{2.745009in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{2.744730in}}%
\pgfpathlineto{\pgfqpoint{2.783902in}{2.744524in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{2.743184in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{2.743029in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{2.741669in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{2.740565in}}%
\pgfpathlineto{\pgfqpoint{2.817116in}{2.742061in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{2.743137in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{2.742471in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{2.741359in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{2.741794in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{2.742365in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{2.742450in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{2.739053in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{2.740624in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{2.741626in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{2.739671in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{2.740675in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{2.741427in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{2.741523in}}%
\pgfpathlineto{\pgfqpoint{2.910116in}{2.739470in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{2.734978in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{2.733828in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{2.734393in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{2.732675in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{2.732704in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{2.735139in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{2.736171in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{2.736208in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{2.735537in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{2.734241in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{2.734414in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{2.733215in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{2.733330in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{2.732672in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{2.735119in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{2.735301in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{2.735545in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{2.733698in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{2.733935in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{2.733638in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{2.734730in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{2.735316in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{2.732723in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{2.734769in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{2.732924in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{2.732873in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{2.731302in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{2.731924in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{2.732571in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{2.731423in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{2.730815in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{2.730890in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{2.732622in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{2.730421in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{2.733636in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{2.732811in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{2.730288in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{2.729322in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{2.729237in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{2.729613in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{2.731260in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{2.732674in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{2.734870in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{2.735163in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{2.733803in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{2.732808in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{2.732716in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{2.731414in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{2.731336in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{2.727894in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{2.725363in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{2.725957in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{2.726452in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{2.726549in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{2.726356in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{2.727774in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{2.728426in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{2.727343in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{2.727173in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{2.727447in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{2.728206in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{2.728504in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{2.727067in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{2.727463in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{2.728614in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{2.727088in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{2.726686in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.725172in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{2.723430in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{2.723069in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{2.722432in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{2.720730in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{2.722084in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{2.722964in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{2.721576in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{2.722593in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{2.722235in}}%
\pgfpathlineto{\pgfqpoint{3.428259in}{2.719740in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{2.718079in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{2.715193in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{2.716849in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{2.716418in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{2.718891in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{2.719798in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{2.719112in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{2.713375in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{2.712361in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{2.708119in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{2.705151in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{2.702175in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{2.702892in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{2.702840in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{2.702552in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{2.703057in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{2.704547in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{2.705726in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{2.706539in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{2.706713in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{2.706656in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{2.706815in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{2.706523in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{2.704580in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{2.704786in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{2.703903in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{2.704389in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{2.702508in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{2.702321in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{2.702111in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{2.701561in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{2.701814in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{2.703557in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{2.702936in}}%
\pgfpathlineto{\pgfqpoint{3.660759in}{2.702346in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{2.701366in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{2.701025in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{2.700260in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{2.699756in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{2.698436in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{2.699493in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{2.699009in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{2.697816in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{2.698539in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{2.699184in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{2.698068in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{2.696662in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{2.696593in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{2.696688in}}%
\pgfpathlineto{\pgfqpoint{3.760402in}{2.695149in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{2.693796in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{2.694808in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{2.696052in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{2.699622in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{2.699622in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{2.699338in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{2.701069in}}%
\pgfpathlineto{\pgfqpoint{3.760402in}{2.700489in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{2.699539in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{2.700086in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{2.700872in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{2.701175in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{2.700931in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{2.700812in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{2.701925in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{2.702284in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{2.702035in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{2.703310in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{2.703326in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{2.703263in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{2.704762in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{2.704870in}}%
\pgfpathlineto{\pgfqpoint{3.660759in}{2.705377in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{2.706003in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{2.705614in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{2.706071in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{2.704554in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{2.704621in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{2.706347in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{2.707024in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{2.706727in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{2.709485in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{2.708524in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{2.708596in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{2.708133in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{2.709794in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{2.709406in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{2.711425in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{2.710370in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{2.710223in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{2.706450in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{2.707642in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{2.705080in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{2.704968in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{2.706051in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{2.705000in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{2.707397in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{2.712145in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{2.714561in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{2.718270in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{2.722567in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{2.722142in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{2.722416in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{2.721083in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{2.719758in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{2.722175in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{2.722679in}}%
\pgfpathlineto{\pgfqpoint{3.428259in}{2.723253in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{2.725153in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{2.726200in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{2.727733in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{2.725627in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{2.724916in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{2.724414in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{2.724942in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{2.726642in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{2.727735in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.728929in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{2.729172in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{2.729570in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{2.729878in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{2.730802in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{2.729412in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{2.730016in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{2.731399in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{2.730718in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{2.728724in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{2.730272in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{2.730858in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{2.730954in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{2.728321in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{2.729611in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{2.730997in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{2.732657in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{2.732220in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{2.734757in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{2.735709in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{2.735186in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{2.736673in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{2.738665in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{2.737845in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{2.737355in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{2.736690in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{2.733632in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{2.732166in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{2.734244in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{2.733884in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{2.735594in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{2.736781in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{2.735876in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{2.735203in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{2.735349in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{2.734469in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{2.733865in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{2.734926in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{2.736475in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{2.735933in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{2.736400in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{2.736199in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{2.737003in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{2.736806in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{2.738797in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{2.737879in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{2.736833in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{2.738237in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{2.737561in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{2.737953in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{2.737808in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{2.737097in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{2.737161in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{2.736681in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{2.737960in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{2.737275in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{2.738868in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{2.739700in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{2.740102in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{2.738848in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{2.739196in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{2.736943in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{2.736206in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{2.737384in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{2.737031in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{2.738955in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{2.743392in}}%
\pgfpathlineto{\pgfqpoint{2.910116in}{2.742208in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{2.744218in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{2.744640in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{2.743343in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{2.743181in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{2.744127in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{2.743541in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{2.745270in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{2.744107in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{2.745505in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{2.747291in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{2.745332in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{2.745081in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{2.746285in}}%
\pgfpathlineto{\pgfqpoint{2.817116in}{2.745548in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{2.744269in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{2.746485in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{2.745747in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{2.747406in}}%
\pgfpathlineto{\pgfqpoint{2.783902in}{2.747963in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{2.748930in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{2.749614in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{2.747740in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{2.745133in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{2.746487in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{2.746873in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{2.745457in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{2.745212in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{2.743085in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{2.744422in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{2.745045in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{2.745579in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{2.750328in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{2.752551in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{2.753718in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{2.753662in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{2.754771in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{2.755977in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{2.755250in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{2.758020in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{2.760009in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{2.758133in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{2.758227in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{2.757953in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{2.758519in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{2.757712in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{2.758907in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{2.758043in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{2.758236in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{2.758043in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{2.757675in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{2.757317in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{2.757422in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{2.754463in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{2.755826in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{2.756699in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{2.756485in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{2.758840in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{2.759650in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{2.759361in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{2.758688in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{2.760444in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{2.759939in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{2.759925in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{2.761351in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{2.763252in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{2.761383in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{2.762046in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{2.763791in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{2.763324in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{2.759656in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{2.762104in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{2.761986in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{2.762363in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{2.764449in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{2.768295in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{2.768126in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{2.767307in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{2.767360in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{2.767753in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{2.765484in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{2.765593in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{2.766217in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{2.766910in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{2.764704in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{2.768230in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{2.767971in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{2.767036in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{2.769434in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{2.772323in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{2.770588in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{2.771812in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{2.773600in}}%
\pgfpathlineto{\pgfqpoint{2.292331in}{2.773767in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{2.773222in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{2.771470in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{2.771967in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{2.771702in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{2.774888in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{2.777519in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{2.779248in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{2.777613in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{2.777654in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{2.775135in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{2.775013in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{2.774170in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{2.775667in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{2.777607in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{2.777378in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{2.779226in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{2.777960in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{2.776776in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{2.777866in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{2.779368in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{2.776450in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{2.777706in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{2.778547in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{2.778019in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{2.778382in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{2.778516in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{2.778099in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{2.781130in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{2.779865in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{2.778086in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{2.777995in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{2.777976in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{2.777190in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{2.779524in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{2.780334in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{2.781156in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{2.781873in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{2.781621in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{2.782481in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{2.783846in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{2.784565in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{2.786428in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{2.787643in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{2.787093in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{2.788588in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{2.787723in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{2.785566in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{2.785179in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{2.784774in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{2.784820in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{2.784322in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{2.784564in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{2.785068in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{2.783894in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{2.785368in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{2.785021in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{2.785642in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{2.789079in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{2.786893in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{2.787144in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{2.787455in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{2.786052in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{2.785492in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{2.783176in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{2.784773in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{2.784259in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{2.785607in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{2.787380in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{2.788303in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{2.790059in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{2.785264in}}%
\pgfpathlineto{\pgfqpoint{1.814045in}{2.786474in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{2.786277in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.787806in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{2.790575in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{2.793388in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{2.794471in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{2.794474in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{2.792763in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{2.792169in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{2.790977in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{2.791115in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{2.793269in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{2.796406in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{2.798380in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{2.800444in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{2.795112in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{2.793583in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{2.794531in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{2.794583in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{2.797053in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{2.798712in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{2.798683in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{2.798992in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{2.801840in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{2.804659in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{2.804950in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{2.806772in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{2.805359in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{2.806979in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{2.805304in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{2.805570in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{2.805404in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{2.805405in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{2.806428in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{2.806091in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{2.807284in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{2.805693in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{2.805696in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{2.804977in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{2.805232in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{2.804148in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{2.804810in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{2.803332in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{2.804229in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{2.804964in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{2.804535in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{2.803947in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{2.804672in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{2.802172in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{2.803445in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{2.803647in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.804063in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{2.803356in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{2.806156in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{2.805895in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{2.804264in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{2.805131in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{2.804070in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{2.807346in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{2.807986in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{2.809839in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{2.809115in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{2.809223in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{2.812649in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{2.814527in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{2.813505in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{2.817762in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{2.817760in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.818501in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{2.821482in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{2.828239in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{2.832970in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{2.840893in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{2.844550in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{2.851643in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{2.851912in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{2.852465in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{2.851460in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{2.850896in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{2.849291in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{2.848663in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{2.848226in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{2.851612in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{2.852667in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{2.852854in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{2.854078in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{2.854418in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{2.855798in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{2.859614in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{2.861595in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{2.863342in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{2.863657in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{2.862156in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{2.862155in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{2.865191in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{2.866324in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{2.868186in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{2.870444in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{2.871379in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{2.870687in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{2.870665in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{2.874345in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{2.874638in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{2.877295in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{2.878805in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{2.879240in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{2.881103in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{2.880937in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{2.880827in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{2.881571in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{2.880377in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{2.879532in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{2.881348in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{2.882148in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{2.879440in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{2.878275in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{2.876993in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{2.878403in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{2.876424in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{2.876410in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{2.880050in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{2.882011in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{2.888050in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{2.887608in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{2.886705in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{2.885517in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{2.883485in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{2.886244in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{2.884349in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{2.890599in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{2.893075in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{2.895056in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{2.896483in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{2.895781in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{2.892979in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{2.893196in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{2.894564in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{2.896571in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{2.900449in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{2.903667in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{2.904942in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{2.905186in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{2.905895in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{2.903866in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{2.904969in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{2.904892in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{2.907987in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{2.911973in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{2.914463in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{2.915735in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{2.914187in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{2.915755in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{2.917990in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{2.918007in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{2.926332in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{2.930499in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{2.938155in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{2.939593in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{2.943196in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{2.938705in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{2.939342in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{2.938587in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{2.941400in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{2.944834in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{2.947044in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{2.948533in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{2.951000in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{2.949757in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{2.953489in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{2.957347in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{2.963003in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{2.964602in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{2.970137in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{2.971541in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{2.971882in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{2.972057in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{2.973785in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{2.974811in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{2.980186in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{2.983504in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{2.993865in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{2.999122in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{3.004859in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{3.008912in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{3.016003in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{3.019197in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{3.027517in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{3.033874in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{3.043583in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{3.053408in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{3.061244in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{3.067860in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{3.075148in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{3.080238in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{3.091636in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{3.111130in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{3.139310in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{3.184326in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{3.268282in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{3.496006in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{3.579934in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{3.698337in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{3.893583in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{4.266691in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{4.266691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458902in}{2.504382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458902in}{4.266691in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{4.266691in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{3.890873in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{3.694668in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{3.573746in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{3.492754in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{3.264492in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{3.183966in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{3.141382in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{3.111888in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{3.094747in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{3.085218in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{3.075600in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{3.066166in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{3.060600in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{3.052495in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{3.048458in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{3.044224in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{3.044657in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{3.042153in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{3.040050in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{3.037027in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{3.030687in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{3.026803in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{3.019379in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{3.009775in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{2.999433in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{2.992441in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{2.982197in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{2.981347in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{2.978635in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{2.978386in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{2.973863in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{2.971513in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{2.966677in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{2.965073in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{2.959485in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{2.959228in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{2.958150in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{2.957033in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{2.952299in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{2.950568in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{2.949954in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{2.949261in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{2.948752in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{2.951971in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{2.953844in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{2.953961in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{2.954944in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{2.951074in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{2.945927in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{2.939407in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{2.935206in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{2.929935in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{2.926738in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{2.925227in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{2.922440in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{2.922941in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{2.923597in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{2.924313in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{2.926777in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{2.927515in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{2.924630in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{2.925811in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{2.927211in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{2.922105in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{2.922930in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{2.924863in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{2.922410in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{2.916212in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{2.914824in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{2.909936in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{2.905291in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{2.903643in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{2.904368in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{2.902811in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{2.904183in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{2.900744in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{2.900783in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{2.898819in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{2.896964in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{2.891268in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{2.891963in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{2.890915in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{2.886195in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{2.888211in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{2.890275in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{2.890788in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{2.892817in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{2.893237in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{2.894813in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{2.891823in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{2.892745in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{2.886768in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{2.886133in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{2.885391in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{2.882778in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{2.884065in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{2.884964in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{2.882967in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{2.879904in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{2.872820in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{2.868125in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{2.862863in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{2.859324in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{2.856163in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{2.857408in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{2.857710in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{2.855332in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{2.853279in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{2.851901in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{2.849401in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{2.845491in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{2.846678in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{2.844348in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{2.844083in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{2.841899in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{2.843618in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{2.843222in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{2.842943in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{2.842034in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{2.844794in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{2.844085in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{2.844319in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{2.843990in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{2.840205in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{2.842223in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{2.841576in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{2.841080in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{2.839291in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{2.840220in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{2.840210in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{2.841564in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{2.835308in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{2.838315in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{2.840776in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.835935in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{2.834806in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{2.835878in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{2.832072in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{2.828878in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{2.827571in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{2.826044in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{2.826006in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{2.826447in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{2.827490in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{2.828477in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{2.827851in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{2.823413in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{2.825239in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{2.822178in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{2.817682in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.816228in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{2.817467in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{2.813124in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{2.813287in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{2.812130in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{2.811547in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{2.813391in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{2.816666in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{2.815960in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{2.816136in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{2.817756in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{2.821422in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{2.818638in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{2.817421in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{2.816840in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{2.817762in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{2.815907in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{2.812412in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{2.814374in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{2.815970in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{2.815760in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{2.814566in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{2.816574in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{2.815402in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{2.814515in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{2.815790in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{2.815375in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{2.814790in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{2.816254in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{2.818371in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{2.816795in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{2.815595in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{2.818432in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{2.813786in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{2.814462in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{2.813976in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{2.812345in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{2.810401in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{2.811355in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{2.811058in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{2.808038in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{2.806648in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{2.807035in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{2.808911in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{2.808219in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{2.809075in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{2.811291in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{2.812410in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{2.810315in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{2.811908in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.812898in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{2.813460in}}%
\pgfpathlineto{\pgfqpoint{1.814045in}{2.816271in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{2.815652in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{2.815784in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{2.813010in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{2.812474in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{2.811142in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{2.812023in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{2.812429in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{2.811829in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{2.813513in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{2.812419in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{2.808593in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{2.807810in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{2.806825in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{2.803114in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{2.805141in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{2.808605in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{2.808652in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{2.809368in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{2.809761in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{2.808838in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{2.806210in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{2.805233in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{2.795299in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{2.798840in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{2.798043in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{2.799811in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{2.798803in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{2.804565in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{2.806093in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{2.804640in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{2.801878in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{2.800319in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{2.797849in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{2.797377in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{2.797386in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{2.800110in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{2.800284in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{2.799853in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{2.798268in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{2.797989in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{2.796897in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{2.791709in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{2.793416in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{2.795023in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{2.794462in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{2.794741in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{2.797404in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{2.796468in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{2.795703in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{2.796243in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{2.794271in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{2.793297in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{2.792460in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{2.790281in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{2.788897in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{2.789758in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{2.788677in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{2.789521in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{2.790093in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{2.785409in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{2.783988in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{2.780549in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{2.775967in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{2.772102in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{2.769605in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{2.764981in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{2.768323in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{2.765810in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{2.768355in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{2.771271in}}%
\pgfpathlineto{\pgfqpoint{2.292331in}{2.771028in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{2.770536in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{2.773220in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{2.771352in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{2.769927in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{2.768687in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{2.770600in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{2.770499in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{2.771121in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{2.766919in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{2.769426in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{2.765709in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{2.768559in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{2.765289in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{2.768547in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{2.765726in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{2.768144in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{2.767874in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{2.770135in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{2.768919in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{2.769360in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{2.770443in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{2.765896in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{2.765566in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{2.764260in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{2.763880in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{2.764879in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{2.765522in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{2.765533in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{2.763855in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{2.764608in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{2.762845in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{2.760588in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{2.760490in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{2.753960in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{2.755708in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{2.752591in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{2.752683in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{2.751375in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{2.753688in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{2.752610in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{2.753918in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{2.751319in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{2.752265in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{2.756145in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{2.756298in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{2.758993in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{2.761255in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{2.762231in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{2.762781in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{2.761732in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{2.763264in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{2.761112in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{2.763590in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{2.763539in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{2.764488in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{2.761221in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{2.760873in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{2.760367in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{2.756934in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{2.754398in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{2.757185in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{2.755464in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{2.756128in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{2.755491in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{2.751540in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{2.749383in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{2.746788in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{2.745483in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{2.744181in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{2.746094in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{2.746958in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{2.742095in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{2.741255in}}%
\pgfpathlineto{\pgfqpoint{2.783902in}{2.744764in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{2.742881in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{2.743081in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{2.740916in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{2.742379in}}%
\pgfpathlineto{\pgfqpoint{2.817116in}{2.736552in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{2.735305in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{2.737980in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{2.740342in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{2.740346in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{2.744668in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{2.745693in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{2.745914in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{2.743701in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{2.745726in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{2.743877in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{2.742380in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{2.738168in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{2.739899in}}%
\pgfpathlineto{\pgfqpoint{2.910116in}{2.734442in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{2.735839in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{2.737610in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{2.736899in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{2.735656in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{2.733867in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{2.735559in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{2.736721in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{2.738377in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{2.738524in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{2.733771in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{2.736674in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{2.736124in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{2.738195in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{2.736197in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{2.737138in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{2.736366in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{2.735754in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{2.734424in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{2.735315in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{2.732342in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{2.732455in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{2.731804in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{2.730960in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{2.729461in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{2.729875in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{2.728826in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{2.730065in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{2.731596in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{2.729474in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{2.729438in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{2.729306in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{2.730983in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{2.727129in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{2.728815in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{2.729469in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{2.726682in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{2.727239in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{2.732526in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{2.730972in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{2.730995in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{2.732436in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{2.732941in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{2.729552in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{2.725867in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{2.724532in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{2.724601in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{2.722059in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{2.722822in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{2.720767in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{2.723512in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{2.721959in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{2.723701in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{2.725475in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{2.726756in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{2.725417in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{2.725616in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{2.725264in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{2.723549in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{2.724568in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{2.721560in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{2.717864in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{2.718417in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{2.716373in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{2.716650in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{2.715683in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{2.719718in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.717940in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{2.720653in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{2.721647in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{2.720208in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{2.717935in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{2.720897in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{2.717175in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{2.717910in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{2.719079in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{2.717931in}}%
\pgfpathlineto{\pgfqpoint{3.428259in}{2.714873in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{2.715779in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{2.715689in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{2.710409in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{2.713812in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{2.715641in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{2.716124in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{2.715663in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{2.717240in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{2.715697in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{2.714239in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{2.714512in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{2.714817in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{2.717284in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{2.720977in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{2.720881in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{2.722249in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{2.721645in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{2.720159in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{2.719560in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{2.719766in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{2.719517in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{2.721364in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{2.723511in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{2.723418in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{2.722567in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{2.723637in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{2.719485in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{2.719594in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{2.716126in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{2.714741in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{2.714311in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{2.715901in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{2.716753in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{2.717690in}}%
\pgfpathlineto{\pgfqpoint{3.660759in}{2.718873in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{2.719148in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{2.716847in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{2.717994in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{2.716521in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{2.717644in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{2.717146in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{2.718767in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{2.718524in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{2.717995in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{2.714912in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{2.714489in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{2.715877in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{2.714656in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{2.715183in}}%
\pgfpathlineto{\pgfqpoint{3.760402in}{2.715146in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{2.717423in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{2.716651in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{2.710868in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{2.724848in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{2.724848in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{2.722012in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{2.720712in}}%
\pgfpathlineto{\pgfqpoint{3.760402in}{2.721717in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{2.720469in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{2.719204in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{2.719887in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{2.721660in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{2.721837in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{2.723499in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{2.721657in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{2.721693in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{2.720941in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{2.721909in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{2.721234in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{2.722397in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{2.722700in}}%
\pgfpathlineto{\pgfqpoint{3.660759in}{2.723435in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{2.723677in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{2.720790in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{2.721862in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{2.719262in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{2.720330in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{2.721693in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{2.724368in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{2.725970in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{2.728463in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{2.728197in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{2.725879in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{2.726707in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{2.725183in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{2.725399in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{2.723318in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{2.725654in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{2.725835in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{2.725148in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{2.724279in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{2.723172in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{2.721257in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{2.720282in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{2.720205in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{2.720909in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{2.719996in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{2.720941in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{2.720441in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{2.720566in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{2.718720in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{2.717649in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{2.718985in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{2.720007in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{2.721239in}}%
\pgfpathlineto{\pgfqpoint{3.428259in}{2.723074in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{2.723157in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{2.721961in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{2.721170in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{2.722852in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{2.723281in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{2.724032in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{2.725124in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{2.723848in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{2.722913in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.723145in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{2.722430in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{2.722733in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{2.721022in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{2.723722in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{2.723193in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{2.727038in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{2.729167in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{2.728631in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{2.729217in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{2.731436in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{2.730636in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{2.730529in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{2.729451in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{2.728624in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{2.727397in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{2.728308in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{2.728449in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{2.729077in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{2.727423in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{2.728369in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{2.729867in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{2.729239in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{2.732312in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{2.732680in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{2.736197in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{2.737583in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{2.737651in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{2.736294in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{2.736509in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{2.732302in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{2.734119in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{2.733865in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{2.733529in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{2.733087in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{2.736328in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{2.734488in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{2.736836in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{2.738642in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{2.736423in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{2.735261in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{2.735263in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{2.734515in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{2.735679in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{2.736361in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{2.736556in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{2.737429in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{2.738822in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{2.740050in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{2.738759in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{2.739619in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{2.741652in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{2.742691in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{2.742148in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{2.740151in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{2.741804in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{2.743977in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{2.742496in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{2.745416in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{2.743500in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{2.740630in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{2.739129in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{2.742048in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{2.744361in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{2.742024in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{2.742567in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{2.742012in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{2.741608in}}%
\pgfpathlineto{\pgfqpoint{2.910116in}{2.745031in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{2.745947in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{2.748224in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{2.749169in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{2.749039in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{2.748543in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{2.748778in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{2.750217in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{2.750786in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{2.747162in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{2.745150in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{2.744022in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{2.741871in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{2.742483in}}%
\pgfpathlineto{\pgfqpoint{2.817116in}{2.746289in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{2.746881in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{2.747561in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{2.746313in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{2.746973in}}%
\pgfpathlineto{\pgfqpoint{2.783902in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{2.749911in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{2.750488in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{2.748409in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{2.748871in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{2.746989in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{2.748379in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{2.751794in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{2.751865in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{2.756554in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{2.757545in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{2.759771in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{2.759864in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{2.759278in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{2.760830in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{2.762582in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{2.764618in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{2.765745in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{2.766921in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{2.765337in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{2.765593in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{2.765675in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{2.764390in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{2.765914in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{2.766052in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{2.766330in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{2.764836in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{2.763033in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{2.762495in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{2.759904in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{2.757757in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{2.756687in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{2.757308in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{2.756600in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{2.756383in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{2.757684in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{2.759063in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{2.757164in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{2.759970in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{2.763511in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{2.764787in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{2.766623in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{2.766362in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{2.767075in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{2.768754in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{2.768448in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{2.770904in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{2.767979in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{2.769334in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{2.770221in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{2.769826in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{2.771360in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{2.774591in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{2.774144in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{2.773685in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{2.774076in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{2.771904in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{2.772025in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{2.771427in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{2.772212in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{2.770039in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{2.770430in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{2.771678in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{2.772339in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{2.773381in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{2.773112in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{2.773138in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{2.775402in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{2.774866in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{2.773914in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{2.774449in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{2.777344in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{2.775096in}}%
\pgfpathlineto{\pgfqpoint{2.292331in}{2.774464in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{2.775556in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{2.772115in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{2.769284in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{2.770401in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{2.771343in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{2.773146in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{2.775844in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{2.775396in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{2.780994in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{2.785628in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{2.787430in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{2.790371in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{2.793093in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{2.793042in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{2.793230in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{2.792896in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{2.793175in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{2.794843in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{2.796049in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{2.796097in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{2.798344in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{2.798350in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{2.799507in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{2.800038in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{2.800183in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{2.798877in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{2.799337in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{2.800215in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{2.798077in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{2.799266in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{2.799958in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{2.802845in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{2.802178in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{2.803718in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{2.802359in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{2.801841in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{2.801706in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{2.801383in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{2.801937in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{2.803855in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{2.805413in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{2.808295in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{2.809235in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{2.806286in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{2.802716in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{2.801893in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{2.800583in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{2.800197in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{2.809496in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{2.809139in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{2.810039in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{2.811373in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{2.811709in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{2.811916in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{2.812006in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{2.811368in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{2.808883in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{2.810079in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{2.809988in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{2.810969in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{2.811892in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{2.816609in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{2.817380in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{2.816413in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{2.814554in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{2.815021in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{2.813636in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{2.816180in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{2.819101in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{2.820359in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{2.821619in}}%
\pgfpathlineto{\pgfqpoint{1.814045in}{2.817228in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{2.817643in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.815349in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{2.814320in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{2.813268in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{2.815948in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{2.814101in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{2.813519in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{2.810868in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{2.811491in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{2.810441in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{2.811358in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{2.812944in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{2.813419in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{2.813983in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{2.813232in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{2.816957in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{2.816540in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{2.816937in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{2.820089in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{2.820561in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{2.818791in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{2.819923in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{2.819689in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{2.818237in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{2.817451in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{2.817895in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{2.817414in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{2.818144in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{2.818884in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{2.819726in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{2.818536in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{2.818096in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{2.817928in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{2.818971in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{2.818930in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{2.819256in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{2.820055in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{2.823837in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{2.821731in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{2.823995in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{2.823360in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{2.823075in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{2.820450in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{2.821900in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{2.818042in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{2.815985in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{2.816577in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{2.818160in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{2.816891in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{2.818778in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{2.821191in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.819870in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{2.821176in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{2.824276in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{2.827770in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{2.828711in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{2.832055in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{2.831643in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{2.829743in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{2.828189in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{2.829147in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{2.829007in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{2.830141in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{2.831978in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{2.832941in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{2.837101in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{2.838344in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{2.839425in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.841754in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{2.843242in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{2.840997in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{2.844265in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{2.843354in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{2.843496in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{2.843616in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{2.842773in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{2.843784in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{2.845549in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{2.844885in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{2.848403in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{2.847621in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{2.847154in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{2.846396in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{2.848020in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{2.845764in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{2.847708in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{2.845984in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{2.845921in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{2.845223in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{2.847194in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{2.848575in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{2.848153in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{2.851106in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{2.854228in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{2.854657in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{2.856549in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{2.859339in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{2.860774in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{2.860917in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{2.859812in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{2.864300in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{2.866718in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{2.869808in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{2.878219in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{2.883480in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{2.885507in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{2.887708in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{2.887102in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{2.887483in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{2.887130in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{2.889119in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{2.891071in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{2.894074in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{2.896578in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{2.897944in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{2.898879in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{2.895291in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{2.893991in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{2.894524in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{2.891748in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{2.892515in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{2.893778in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{2.896478in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{2.898277in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{2.899929in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{2.901149in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{2.903888in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{2.905871in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{2.906837in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{2.905825in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{2.906733in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{2.905237in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{2.908901in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{2.912230in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{2.918179in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{2.920092in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{2.926683in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{2.927864in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{2.927675in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{2.926581in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{2.929901in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{2.929083in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{2.930508in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{2.930392in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{2.929436in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{2.927222in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{2.926482in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{2.927250in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{2.929457in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{2.929397in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{2.930658in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{2.934625in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{2.938935in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{2.942731in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{2.949624in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{2.954271in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{2.956886in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{2.957423in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{2.956076in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{2.955253in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{2.955687in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{2.953282in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{2.952827in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{2.954237in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{2.958562in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{2.959984in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{2.961616in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{2.963765in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{2.966353in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{2.966889in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{2.971987in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{2.974863in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{2.977680in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{2.982631in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{2.982690in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{2.983933in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{2.988776in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{2.997729in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{3.004579in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{3.016392in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{3.023163in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{3.031997in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{3.037583in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{3.039833in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{3.042852in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{3.044805in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{3.046629in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{3.050538in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{3.052786in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{3.057764in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{3.065766in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{3.071185in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{3.077385in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{3.087797in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{3.099295in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{3.117391in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{3.144081in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{3.185813in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{3.269510in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{3.496714in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{3.578336in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{3.698316in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{3.893672in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{4.266691in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{4.266691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458902in}{2.504382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458902in}{4.266691in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{4.266691in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{4.265991in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{4.120609in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{4.023827in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{3.944207in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{3.848298in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{3.710021in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{3.603461in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{3.569607in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{3.533614in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{3.512467in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{3.491824in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{3.480683in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{3.471973in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{3.455851in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{3.437501in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{3.415879in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{3.394909in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{3.369934in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{3.345779in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{3.321818in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{3.302783in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{3.285696in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{3.271852in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{3.259419in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{3.249665in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{3.238075in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{3.231538in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{3.226639in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{3.222178in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{3.215891in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{3.213507in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{3.210212in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{3.204561in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{3.200448in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{3.196824in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{3.192940in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{3.189716in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{3.185171in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{3.182269in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{3.180670in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{3.178225in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{3.174682in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{3.170777in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{3.168286in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{3.163651in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{3.161157in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{3.160939in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{3.157689in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{3.154547in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{3.151566in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{3.150873in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{3.148507in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{3.146838in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{3.144608in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{3.143190in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{3.142525in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{3.140366in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{3.139656in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{3.139339in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{3.137287in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{3.136518in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{3.134408in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{3.134075in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{3.131901in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{3.131173in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{3.127525in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{3.126832in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{3.124973in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{3.124477in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{3.123662in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{3.123789in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{3.122948in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{3.121800in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{3.121927in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{3.121144in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{3.119902in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{3.120602in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{3.120450in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{3.118047in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{3.115618in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{3.115507in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{3.113035in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{3.109037in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{3.107730in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{3.107029in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{3.105339in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{3.106111in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{3.103440in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{3.103876in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{3.101617in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{3.098695in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{3.096470in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{3.096210in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{3.096432in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{3.094852in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{3.094453in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{3.095847in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{3.094150in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{3.094724in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{3.093205in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{3.093042in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{3.092240in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{3.092665in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{3.090530in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{3.090763in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{3.090458in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{3.090271in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{3.087724in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{3.088149in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{3.083531in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{3.084251in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{3.082583in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{3.084582in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{3.083214in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{3.081766in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{3.081312in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{3.080230in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{3.077174in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{3.075809in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{3.077392in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{3.077393in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{3.075965in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{3.074853in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{3.075705in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{3.073403in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{3.072239in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{3.073883in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{3.071491in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{3.070049in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{3.067794in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{3.068834in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{3.066561in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{3.067326in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{3.066170in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{3.066701in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{3.067077in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{3.066358in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{3.066058in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{3.067305in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{3.065328in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{3.064977in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{3.062750in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{3.061543in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{3.059590in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{3.059901in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{3.060888in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{3.060921in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{3.059240in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{3.060138in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{3.058391in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{3.058175in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.058396in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{3.056934in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{3.055207in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{3.055371in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{3.054273in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{3.053282in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{3.053261in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{3.052746in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{3.049753in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{3.049789in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{3.049647in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{3.050050in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{3.048915in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{3.051174in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{3.049787in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{3.049048in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{3.049516in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{3.049269in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{3.049142in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{3.048113in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{3.046816in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{3.046086in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{3.045104in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{3.045605in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{3.046895in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{3.045177in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{3.044036in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{3.043058in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{3.041186in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{3.041418in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{3.041298in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{3.041267in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{3.039697in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{3.040098in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{3.036358in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{3.037964in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{3.036619in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{3.036586in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{3.038682in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{3.038538in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{3.038575in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{3.037888in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{3.038987in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{3.036135in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{3.038110in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{3.035483in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{3.035505in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{3.033896in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{3.032413in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{3.031350in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{3.029922in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{3.031082in}}%
\pgfpathlineto{\pgfqpoint{1.814045in}{3.031468in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{3.031655in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{3.032008in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{3.030853in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{3.032304in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{3.031447in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{3.029929in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{3.030130in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{3.029689in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{3.028309in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{3.027940in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{3.028316in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{3.026670in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{3.028260in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{3.027417in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{3.026803in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{3.026389in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{3.024435in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{3.023017in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{3.022171in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{3.019878in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{3.021053in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{3.020934in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{3.019977in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{3.019914in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{3.021661in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{3.020219in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{3.020373in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{3.020674in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{3.020695in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{3.019970in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{3.019059in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{3.018700in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{3.018022in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{3.018050in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{3.018911in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{3.019192in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{3.018745in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{3.018620in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{3.017754in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{3.015530in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{3.015243in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{3.015411in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{3.014053in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{3.013219in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{3.013850in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{3.014643in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{3.014831in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{3.013647in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{3.013661in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{3.012836in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{3.013020in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{3.013564in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{3.012614in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{3.012248in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{3.012032in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{3.011515in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{3.012342in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{3.011141in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{3.012213in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{3.011026in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{3.010816in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{3.009035in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{3.008545in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{3.009122in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{3.009290in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{3.009314in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{3.010341in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{3.010083in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{3.009447in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{3.007316in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{3.007412in}}%
\pgfpathlineto{\pgfqpoint{2.292331in}{3.006574in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{3.007082in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{3.005861in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{3.006779in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{3.006460in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{3.006738in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{3.007954in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{3.007905in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{3.008956in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{3.007765in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{3.009029in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{3.007846in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{3.007317in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{3.004093in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{3.003646in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{3.002931in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{3.001506in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{3.001399in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{3.000694in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{2.999589in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{2.999482in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{2.999472in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{2.998844in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{2.998363in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{2.999094in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{2.998539in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{2.999250in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{2.999752in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{2.999812in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{2.999098in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{2.998368in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{2.998752in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{2.997053in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{2.995861in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{2.996106in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{2.995513in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{2.995732in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{2.995088in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{2.995662in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{2.997080in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{2.996033in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{2.995734in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{2.996571in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{2.996093in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{2.996776in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{2.995383in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{2.995553in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{2.993816in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{2.993724in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{2.992556in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{2.992173in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{2.992444in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{2.990041in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{2.989498in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{2.989731in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{2.990269in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{2.990297in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{2.991184in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{2.990046in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{2.989465in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{2.988178in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{2.988938in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{2.988769in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{2.988665in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{2.988740in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{2.988903in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{2.989053in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{2.989708in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{2.989112in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{2.989440in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{2.989865in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{2.988552in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{2.989111in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{2.988381in}}%
\pgfpathlineto{\pgfqpoint{2.783902in}{2.987869in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{2.986866in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{2.987097in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{2.986803in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{2.985829in}}%
\pgfpathlineto{\pgfqpoint{2.817116in}{2.985778in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{2.984578in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{2.984809in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{2.983326in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{2.984466in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{2.984319in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{2.984070in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{2.982906in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{2.983653in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{2.983048in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{2.982537in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{2.982092in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{2.982535in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{2.982645in}}%
\pgfpathlineto{\pgfqpoint{2.910116in}{2.983131in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{2.983623in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{2.984171in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{2.983993in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{2.984319in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{2.984092in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{2.981667in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{2.981922in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{2.982103in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{2.981362in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{2.981736in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{2.981993in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{2.981359in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{2.980724in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{2.979272in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{2.979466in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{2.979531in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{2.979024in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{2.979141in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{2.979013in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{2.977269in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{2.978418in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{2.978420in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{2.978831in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{2.978545in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{2.977705in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{2.977676in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{2.977926in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{2.977567in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{2.976851in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{2.976926in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{2.975752in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{2.975909in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{2.974826in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{2.975133in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{2.973726in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{2.973538in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{2.972994in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{2.973201in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{2.972818in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{2.972915in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{2.972177in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{2.971927in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{2.971297in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{2.972742in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{2.972322in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{2.971971in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{2.973399in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{2.972239in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{2.970593in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{2.969280in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{2.969900in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{2.967464in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{2.968611in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{2.966975in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{2.969021in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{2.968335in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{2.968474in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{2.968438in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{2.969170in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{2.968482in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{2.969166in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{2.969177in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{2.968691in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{2.967470in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{2.967766in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{2.967119in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{2.967405in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.966271in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{2.966572in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{2.967018in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{2.967097in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{2.966012in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{2.966065in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{2.964524in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{2.964698in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{2.964802in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{2.964348in}}%
\pgfpathlineto{\pgfqpoint{3.428259in}{2.964209in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{2.963581in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{2.963344in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{2.962998in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{2.963672in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{2.964176in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{2.962496in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{2.963749in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{2.962960in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{2.962955in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{2.963127in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{2.963492in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{2.962767in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{2.964494in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{2.964032in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{2.963736in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{2.964653in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{2.963638in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{2.963924in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{2.962525in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{2.961565in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{2.961086in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{2.961956in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{2.960877in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{2.961928in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{2.962153in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{2.962564in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{2.961180in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{2.960958in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{2.960359in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{2.959875in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{2.959849in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{2.960013in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{2.959430in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{2.960688in}}%
\pgfpathlineto{\pgfqpoint{3.660759in}{2.961041in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{2.961489in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{2.961334in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{2.960433in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{2.960605in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{2.962189in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{2.961725in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{2.960878in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{2.960676in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{2.960544in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{2.958123in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{2.957413in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{2.957613in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{2.956938in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{2.956735in}}%
\pgfpathlineto{\pgfqpoint{3.760402in}{2.957958in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{2.959722in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{2.960844in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{2.959696in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{2.983223in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{2.983223in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{2.982802in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{2.981690in}}%
\pgfpathlineto{\pgfqpoint{3.760402in}{2.981129in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{2.980449in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{2.980576in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{2.979607in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{2.980036in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{2.982201in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{2.982745in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{2.982948in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{2.982925in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{2.984220in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{2.983322in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{2.983833in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{2.984977in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{2.983458in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{2.984120in}}%
\pgfpathlineto{\pgfqpoint{3.660759in}{2.983224in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{2.982652in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{2.982753in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{2.982456in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{2.981552in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{2.982399in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{2.983915in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{2.984183in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{2.984396in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{2.984721in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{2.985040in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{2.982634in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{2.982999in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{2.983300in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{2.982035in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{2.981863in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{2.984173in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{2.984116in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{2.984783in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{2.985532in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{2.985716in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{2.985639in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{2.985159in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{2.984591in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{2.984700in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{2.984806in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{2.984021in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{2.984609in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{2.985583in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{2.984224in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{2.984090in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{2.984251in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{2.985379in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{2.984740in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{2.986012in}}%
\pgfpathlineto{\pgfqpoint{3.428259in}{2.985410in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{2.987615in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{2.985943in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{2.987158in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{2.988493in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{2.988278in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{2.988099in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{2.989058in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{2.988861in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{2.989565in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.988757in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{2.988679in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{2.989483in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{2.989352in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{2.990056in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{2.991490in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{2.990772in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{2.990029in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{2.991221in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{2.990875in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{2.990331in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{2.990489in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{2.989683in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{2.989862in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{2.990753in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{2.990210in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{2.990774in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{2.992257in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{2.992764in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{2.993423in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{2.994112in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{2.994356in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{2.994340in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{2.994784in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{2.995015in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{2.994533in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{2.994286in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{2.994460in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{2.995140in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{2.994348in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{2.995626in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{2.995163in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{2.995384in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{2.995841in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{2.996821in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{2.996237in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{2.996827in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{2.997710in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{2.998391in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{2.998348in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{2.998525in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{2.999295in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{3.000132in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{2.998730in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{2.998856in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{3.000562in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{2.999534in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{2.999482in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{2.999988in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{2.999259in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{2.998882in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{3.000441in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{3.000818in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{3.001575in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{3.000828in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{3.001010in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{3.002736in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{3.002529in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{3.002660in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{3.004126in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{3.003818in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{3.003307in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{3.005311in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{3.005695in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{3.006028in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{3.005036in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{3.005238in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{3.005433in}}%
\pgfpathlineto{\pgfqpoint{2.910116in}{3.004874in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{3.004332in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{3.005564in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{3.004995in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{3.004771in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{3.004182in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{3.006054in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{3.004792in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{3.005814in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{3.004653in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{3.004625in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{3.004210in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{3.005525in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{3.005743in}}%
\pgfpathlineto{\pgfqpoint{2.817116in}{3.006198in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{3.007319in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{3.006790in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{3.007755in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{3.008364in}}%
\pgfpathlineto{\pgfqpoint{2.783902in}{3.008563in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{3.008748in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{3.009982in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{3.009757in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{3.009770in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{3.010120in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{3.010398in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{3.009911in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{3.010363in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{3.010336in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{3.008162in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{3.008741in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{3.009028in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{3.009882in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{3.009994in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{3.011962in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{3.011833in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{3.010857in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{3.010417in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{3.010664in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{3.010318in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{3.011557in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{3.012449in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{3.010913in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{3.013238in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{3.013620in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{3.014204in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{3.015177in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{3.016246in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{3.016035in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{3.016462in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{3.016968in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{3.015369in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{3.014658in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{3.016467in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{3.015265in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{3.016436in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{3.017227in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{3.017026in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{3.016889in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{3.016658in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{3.017292in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{3.017779in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{3.017933in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{3.019397in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{3.020596in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{3.020095in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{3.019498in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{3.019289in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{3.019674in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{3.017292in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{3.019141in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{3.018884in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{3.019268in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{3.018986in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{3.020135in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{3.020018in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{3.021219in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{3.021867in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{3.023278in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{3.023623in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{3.024979in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{3.024638in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{3.027613in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{3.027172in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{3.029613in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{3.026927in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{3.027797in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{3.027062in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{3.028068in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{3.027433in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{3.028522in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{3.027093in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{3.025549in}}%
\pgfpathlineto{\pgfqpoint{2.292331in}{3.026678in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{3.027623in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{3.028624in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{3.028718in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{3.029436in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{3.029553in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{3.029090in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{3.029160in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{3.028797in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{3.030234in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{3.030147in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{3.031501in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{3.032231in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{3.031851in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{3.033021in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{3.032084in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{3.032830in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{3.032345in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{3.033413in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{3.033459in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{3.033006in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{3.033731in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{3.034111in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{3.035120in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{3.035466in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{3.034319in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{3.035281in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{3.036265in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{3.035201in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{3.035485in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{3.036413in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{3.037113in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{3.038150in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{3.038630in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{3.039917in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{3.039507in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{3.040644in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{3.040400in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{3.039569in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{3.039417in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{3.039670in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{3.040405in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{3.040849in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{3.041856in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{3.042081in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{3.041853in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{3.041771in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{3.042397in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{3.042497in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{3.042445in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{3.042492in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{3.040645in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{3.042743in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{3.042668in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{3.043946in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{3.046069in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{3.047095in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{3.047561in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{3.049228in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{3.047386in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{3.047183in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{3.049203in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{3.049776in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{3.050580in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{3.051062in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{3.052076in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{3.051694in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{3.052066in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{3.053506in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{3.055284in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{3.054142in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{3.053429in}}%
\pgfpathlineto{\pgfqpoint{1.814045in}{3.052614in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{3.051073in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{3.052609in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{3.053250in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{3.055442in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{3.055418in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{3.055884in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{3.057963in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{3.057941in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{3.060268in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{3.060322in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{3.061526in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{3.061085in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{3.061357in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{3.060285in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{3.060959in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{3.058690in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{3.059953in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{3.061728in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{3.061132in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{3.062391in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{3.063359in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{3.063273in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{3.064619in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{3.064149in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{3.066013in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{3.068188in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{3.067580in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{3.066669in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{3.068766in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{3.068120in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{3.069055in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{3.069605in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{3.069854in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{3.071081in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{3.072361in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{3.071892in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{3.073517in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{3.072267in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{3.072260in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{3.072256in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{3.071989in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{3.072548in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{3.073808in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{3.073757in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{3.074867in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{3.075279in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{3.075731in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{3.076887in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{3.077903in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{3.078738in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{3.079005in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.079928in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{3.080114in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{3.081544in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{3.082484in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{3.083177in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{3.082330in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{3.082752in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{3.082356in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{3.082754in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{3.084353in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{3.085527in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{3.086824in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{3.089102in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{3.089654in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{3.090199in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{3.089716in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{3.088210in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{3.089737in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{3.088874in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{3.088999in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{3.089916in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{3.090208in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{3.092702in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{3.093353in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{3.093798in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{3.094781in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{3.096119in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{3.096551in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{3.097979in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{3.098957in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{3.097949in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{3.100629in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{3.101488in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{3.101351in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{3.102365in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{3.102439in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{3.102844in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{3.105430in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{3.105356in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{3.106776in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{3.107440in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{3.107374in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{3.109579in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{3.108983in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{3.110057in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{3.112256in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{3.113061in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{3.113506in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{3.114353in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{3.114733in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{3.116156in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{3.117259in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{3.117820in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{3.116787in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{3.119108in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{3.118664in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{3.118594in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{3.119048in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{3.118907in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{3.118848in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{3.118833in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{3.122534in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{3.125231in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{3.125752in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{3.128388in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{3.128198in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{3.127836in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{3.128233in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{3.130239in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{3.131287in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{3.133674in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{3.136532in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{3.137747in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{3.139734in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{3.141851in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{3.143007in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{3.142995in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{3.145040in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{3.144895in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{3.146135in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{3.144909in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{3.147731in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{3.146919in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{3.147475in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{3.147505in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{3.150432in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{3.152169in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{3.152997in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{3.154950in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{3.157210in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{3.158773in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{3.158533in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{3.160140in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{3.161441in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{3.162244in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{3.163071in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{3.164564in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{3.166477in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{3.167475in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{3.168765in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{3.171549in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{3.173315in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{3.175526in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{3.177031in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{3.181280in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{3.182024in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{3.184563in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{3.189292in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{3.191946in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{3.193947in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{3.196417in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{3.200769in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{3.204182in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{3.207607in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{3.210720in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{3.211696in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{3.217300in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{3.220847in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{3.223649in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{3.229053in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{3.234061in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{3.237781in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{3.242379in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{3.244702in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{3.249887in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{3.256378in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{3.264116in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{3.273662in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{3.285229in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{3.296590in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{3.309827in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{3.322663in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{3.342264in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{3.365234in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{3.391285in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{3.415261in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{3.442342in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{3.460292in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{3.478246in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{3.490917in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{3.501124in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{3.517032in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{3.536688in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{3.559812in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{3.592414in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{3.631513in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{3.728616in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{3.866025in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{4.032315in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{4.106801in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{4.266578in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{4.273564in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{4.266691in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{4.266691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458902in}{2.504382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458902in}{4.266691in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{4.266691in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{4.022128in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{3.827621in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{3.694028in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{3.604303in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{3.396222in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{3.223032in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{3.205423in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{3.192205in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{3.184607in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{3.178865in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{3.174116in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{3.170008in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{3.168225in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{3.166649in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{3.163716in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{3.160392in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{3.160906in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{3.159798in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{3.158122in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{3.155842in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{3.155214in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{3.152489in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{3.151665in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{3.151648in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{3.152067in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{3.152132in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{3.150926in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{3.149078in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{3.150171in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{3.147369in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{3.146149in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{3.145437in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{3.146118in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{3.145795in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{3.145770in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{3.145381in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{3.146004in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{3.143282in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{3.142141in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{3.140257in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{3.138097in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{3.138893in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{3.140031in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{3.138764in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{3.140665in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{3.140148in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{3.141116in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{3.141336in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{3.141859in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{3.141938in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{3.141230in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{3.141798in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{3.141743in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{3.141850in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{3.141024in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{3.141957in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{3.143247in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{3.143274in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{3.142130in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{3.142279in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{3.141634in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{3.141387in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{3.141361in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{3.143901in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{3.142090in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{3.142124in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{3.140148in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{3.140954in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{3.138763in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{3.140458in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{3.140482in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{3.140074in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{3.141037in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{3.142134in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{3.142966in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{3.143756in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{3.144568in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{3.142122in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{3.142509in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{3.143273in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{3.142870in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{3.142673in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{3.142369in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{3.141455in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{3.142736in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{3.141943in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{3.143148in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{3.145403in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{3.145459in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{3.145331in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{3.145872in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{3.146766in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{3.144975in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{3.143682in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{3.141449in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{3.139771in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{3.140647in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{3.138710in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{3.139126in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{3.140388in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{3.141885in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{3.139826in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{3.141416in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{3.142154in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{3.142813in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{3.142265in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{3.142759in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{3.144131in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{3.143938in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{3.143275in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{3.144070in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{3.143667in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{3.143191in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{3.141810in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{3.143351in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{3.142536in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{3.142323in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{3.140122in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{3.140633in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{3.141709in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{3.141917in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{3.142896in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{3.144455in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{3.142924in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{3.142876in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{3.143051in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{3.143117in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{3.142735in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{3.142051in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{3.140298in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{3.139925in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{3.139256in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{3.139488in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{3.139371in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{3.139089in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{3.140337in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{3.140232in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{3.139737in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{3.140159in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{3.140686in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{3.140208in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{3.138218in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{3.139606in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{3.139650in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{3.138356in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{3.138198in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{3.138333in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{3.140068in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{3.139380in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{3.138424in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.141730in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{3.140915in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{3.139848in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{3.141363in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{3.138701in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{3.138737in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{3.137241in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{3.137794in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{3.137929in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{3.139388in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{3.137944in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{3.140631in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{3.140949in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{3.139279in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{3.141205in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{3.139966in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{3.140164in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{3.140726in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{3.140961in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{3.140852in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{3.140675in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{3.138790in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{3.138428in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{3.138900in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{3.137983in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{3.138467in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{3.140865in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{3.139804in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{3.140141in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{3.140377in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{3.140390in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{3.138570in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{3.138990in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{3.139880in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{3.140129in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{3.140495in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{3.141167in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{3.142558in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{3.141901in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{3.142962in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{3.141223in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{3.141983in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{3.141435in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{3.140765in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{3.141440in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{3.140967in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{3.142312in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{3.143153in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{3.143298in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{3.141551in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{3.140681in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{3.139231in}}%
\pgfpathlineto{\pgfqpoint{1.814045in}{3.140958in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{3.140339in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{3.140346in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{3.139846in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{3.141592in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{3.142040in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{3.141218in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{3.142317in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{3.140590in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{3.139881in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{3.140274in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{3.140506in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{3.140596in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{3.141129in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{3.143122in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{3.142778in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{3.142313in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{3.141719in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{3.141912in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{3.142857in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{3.140692in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{3.141671in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{3.142765in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{3.142744in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{3.142788in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{3.143021in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{3.142054in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{3.141349in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{3.140300in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{3.140441in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{3.141001in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{3.142608in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{3.141889in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{3.140938in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{3.141791in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{3.140674in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{3.141372in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{3.140562in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{3.139122in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{3.139651in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{3.138946in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{3.137980in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{3.137519in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{3.138952in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{3.138927in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{3.138893in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{3.139860in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{3.140837in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{3.139180in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{3.139831in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{3.140638in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{3.139608in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{3.140283in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{3.141263in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{3.140176in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{3.140322in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{3.140680in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{3.140877in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{3.139501in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{3.139213in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{3.139032in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{3.140109in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{3.139524in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{3.139429in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{3.140965in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{3.141997in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{3.141470in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{3.141608in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{3.141294in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{3.141536in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{3.140963in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{3.141331in}}%
\pgfpathlineto{\pgfqpoint{2.292331in}{3.142326in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{3.142984in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{3.143961in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{3.141987in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{3.141971in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{3.142879in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{3.141720in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{3.141809in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{3.142856in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{3.142433in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{3.142856in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{3.141579in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{3.142221in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{3.142129in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{3.141830in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{3.141196in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{3.142981in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{3.143025in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{3.144092in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{3.144265in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{3.145421in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{3.145626in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{3.146112in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{3.145433in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{3.145540in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{3.144438in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{3.143642in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{3.143903in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{3.144189in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{3.142484in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{3.141993in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{3.143782in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{3.142904in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{3.143982in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{3.144926in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{3.145609in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{3.145203in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{3.145395in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{3.143209in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{3.145445in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{3.145308in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{3.143998in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{3.144324in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{3.144917in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{3.143394in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{3.145051in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{3.145326in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{3.146614in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{3.145584in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{3.146339in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{3.145017in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{3.145949in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{3.144434in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{3.144610in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{3.142943in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{3.144856in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{3.144232in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{3.145284in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{3.145145in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{3.144816in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{3.144687in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{3.144166in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{3.144218in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{3.145259in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{3.144042in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{3.144711in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{3.145351in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{3.142791in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{3.142458in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{3.143021in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{3.142360in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{3.141912in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{3.143501in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{3.143811in}}%
\pgfpathlineto{\pgfqpoint{2.783902in}{3.144331in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{3.144647in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{3.145291in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{3.143774in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{3.143731in}}%
\pgfpathlineto{\pgfqpoint{2.817116in}{3.142834in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{3.142779in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{3.142834in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{3.143699in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{3.143277in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{3.143671in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{3.144135in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{3.143183in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{3.142147in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{3.141661in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{3.141724in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{3.141758in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{3.141253in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{3.139537in}}%
\pgfpathlineto{\pgfqpoint{2.910116in}{3.139814in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{3.138956in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{3.137532in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{3.137865in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{3.139130in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{3.139091in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{3.139944in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{3.141805in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{3.140896in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{3.140411in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{3.139873in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{3.140717in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{3.139313in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{3.138850in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{3.139061in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{3.137629in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{3.138446in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{3.139583in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{3.139764in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{3.139976in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{3.139930in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{3.140226in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{3.137887in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{3.137126in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{3.138684in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{3.137809in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{3.137686in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{3.139118in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{3.141153in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{3.140705in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{3.142975in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{3.142569in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{3.143376in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{3.142111in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{3.141489in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{3.141013in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{3.141143in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{3.140571in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{3.141352in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{3.141375in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{3.138657in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{3.139597in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{3.140772in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{3.142098in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{3.140900in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{3.142464in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{3.140581in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{3.142919in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{3.142291in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{3.143307in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{3.142552in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{3.144911in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{3.142864in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{3.141898in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{3.142898in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{3.141433in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{3.143000in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{3.144693in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{3.143645in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{3.143102in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{3.142923in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{3.142966in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{3.142884in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{3.142433in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{3.141871in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{3.143713in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{3.143678in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{3.143622in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.142655in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{3.142964in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{3.141905in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{3.140866in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{3.141235in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{3.141734in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{3.142283in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{3.140978in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{3.141643in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{3.141618in}}%
\pgfpathlineto{\pgfqpoint{3.428259in}{3.141734in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{3.141819in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{3.143905in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{3.142593in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{3.142437in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{3.143616in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{3.142874in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{3.141561in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{3.142381in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{3.142798in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{3.142368in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{3.143712in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{3.143921in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{3.144689in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{3.143535in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{3.144280in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{3.143444in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{3.143024in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{3.142097in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{3.141285in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{3.140546in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{3.140284in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{3.140916in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{3.140068in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{3.138781in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{3.139204in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{3.141163in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{3.139765in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{3.141168in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{3.142306in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{3.141044in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{3.140870in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{3.142677in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{3.141290in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{3.142339in}}%
\pgfpathlineto{\pgfqpoint{3.660759in}{3.142506in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{3.143059in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{3.142400in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{3.143527in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{3.141795in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{3.139739in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{3.140006in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{3.139992in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{3.137514in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{3.139069in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{3.139633in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{3.139741in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{3.138889in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{3.139532in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{3.138806in}}%
\pgfpathlineto{\pgfqpoint{3.760402in}{3.140666in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{3.141153in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{3.140644in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{3.141709in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{3.147220in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{3.147220in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{3.147670in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{3.147695in}}%
\pgfpathlineto{\pgfqpoint{3.760402in}{3.147585in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{3.146806in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{3.147865in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{3.146363in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{3.145571in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{3.146557in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{3.146639in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{3.146538in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{3.146767in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{3.147914in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{3.149163in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{3.148364in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{3.149644in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{3.149743in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{3.149726in}}%
\pgfpathlineto{\pgfqpoint{3.660759in}{3.149591in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{3.149272in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{3.149514in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{3.148501in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{3.148786in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{3.149746in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{3.149152in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{3.147430in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{3.147216in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{3.147128in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{3.146528in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{3.146462in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{3.147038in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{3.148356in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{3.147899in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{3.148872in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{3.149728in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{3.149618in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{3.149842in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{3.150844in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{3.150719in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{3.150699in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{3.151051in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{3.150700in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{3.149920in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{3.149434in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{3.150070in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{3.149276in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{3.148966in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{3.148523in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{3.150743in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{3.150282in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{3.150254in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{3.151022in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{3.149789in}}%
\pgfpathlineto{\pgfqpoint{3.428259in}{3.148523in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{3.148631in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{3.148220in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{3.146712in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{3.147677in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{3.147587in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{3.148188in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{3.146503in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{3.147854in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{3.148881in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.149989in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{3.148590in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{3.151064in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{3.150207in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{3.148921in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{3.149125in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{3.148350in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{3.148671in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{3.151215in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{3.150905in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{3.150796in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{3.150558in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{3.150397in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{3.149868in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{3.149436in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{3.149698in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{3.150417in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{3.151013in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{3.149405in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{3.149297in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{3.149227in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{3.148228in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{3.149555in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{3.149547in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{3.147597in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{3.147516in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{3.147540in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{3.146600in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{3.147410in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{3.149113in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{3.148026in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{3.146714in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{3.147125in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{3.148524in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{3.148783in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{3.147779in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{3.148986in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{3.150061in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{3.149709in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{3.147818in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{3.147607in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{3.146973in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{3.146346in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{3.145658in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{3.145495in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{3.146584in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{3.146528in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{3.146690in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{3.147550in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{3.147717in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{3.146957in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{3.146778in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{3.146453in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{3.145973in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{3.145528in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{3.145577in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{3.146881in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{3.147596in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{3.148959in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{3.148513in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{3.149286in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{3.148655in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{3.147521in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{3.147511in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{3.146238in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{3.145122in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{3.144279in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{3.145994in}}%
\pgfpathlineto{\pgfqpoint{2.910116in}{3.146715in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{3.147995in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{3.148347in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{3.150075in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{3.148088in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{3.148935in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{3.149998in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{3.151723in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{3.150572in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{3.152448in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{3.152307in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{3.151534in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{3.150573in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{3.150790in}}%
\pgfpathlineto{\pgfqpoint{2.817116in}{3.151776in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{3.151799in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{3.151644in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{3.151722in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{3.152096in}}%
\pgfpathlineto{\pgfqpoint{2.783902in}{3.151490in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{3.150095in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{3.150881in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{3.150236in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{3.150174in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{3.149823in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{3.151393in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{3.150438in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{3.152139in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{3.152213in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{3.151766in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{3.151658in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{3.152049in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{3.150621in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{3.150348in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{3.153348in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{3.153043in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{3.153807in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{3.152510in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{3.152509in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{3.152607in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{3.151986in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{3.151776in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{3.153268in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{3.153282in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{3.152228in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{3.153068in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{3.153594in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{3.150734in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{3.151287in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{3.151235in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{3.150277in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{3.151507in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{3.152543in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{3.152728in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{3.152859in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{3.152235in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{3.151047in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{3.152663in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{3.152189in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{3.152374in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{3.150385in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{3.150404in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{3.150092in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{3.149678in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{3.150545in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{3.151278in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{3.152252in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{3.152743in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{3.153605in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{3.153317in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{3.153659in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{3.153894in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{3.153176in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{3.152947in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{3.151255in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{3.151966in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{3.149573in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{3.149868in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{3.148663in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{3.149199in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{3.148966in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{3.150937in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{3.150335in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{3.150069in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{3.151021in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{3.150275in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{3.150664in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{3.149312in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{3.150551in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{3.149977in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{3.151286in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{3.150031in}}%
\pgfpathlineto{\pgfqpoint{2.292331in}{3.149480in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{3.151034in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{3.150449in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{3.148846in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{3.149962in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{3.149359in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{3.149096in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{3.148809in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{3.149321in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{3.149359in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{3.148132in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{3.147218in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{3.147209in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{3.147626in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{3.147522in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{3.148540in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{3.148901in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{3.148465in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{3.148417in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{3.149485in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{3.149046in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{3.149504in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{3.148572in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{3.148334in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{3.148421in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{3.148631in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{3.147813in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{3.148015in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{3.146292in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{3.147163in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{3.145926in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{3.147454in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{3.147121in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{3.147792in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{3.148329in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{3.147993in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{3.147777in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{3.149867in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{3.150642in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{3.150460in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{3.150369in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{3.150162in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{3.149326in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{3.149165in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{3.148759in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{3.149553in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{3.149294in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{3.151559in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{3.148673in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{3.150654in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{3.151182in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{3.149296in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{3.148898in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{3.150174in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{3.151283in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{3.149537in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{3.151026in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{3.152410in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{3.151803in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{3.150853in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{3.149582in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{3.149634in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{3.148485in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{3.149841in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{3.150852in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{3.151180in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{3.149854in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{3.149498in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{3.149927in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{3.150984in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{3.148649in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{3.149119in}}%
\pgfpathlineto{\pgfqpoint{1.814045in}{3.148496in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{3.149009in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{3.149385in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{3.149281in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{3.150539in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{3.149205in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{3.149493in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{3.150402in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{3.148839in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{3.149024in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{3.150257in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{3.149320in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{3.149188in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{3.149696in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{3.149843in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{3.149500in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{3.150415in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{3.148770in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{3.148856in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{3.148666in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{3.147806in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{3.148453in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{3.148646in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{3.148080in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{3.148133in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{3.147689in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{3.147432in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{3.147717in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{3.148543in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{3.148033in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{3.148623in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{3.148141in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{3.149878in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{3.148818in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{3.147678in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{3.148450in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{3.148836in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{3.147466in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{3.147069in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{3.148887in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{3.148764in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{3.148259in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{3.149061in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{3.147936in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{3.148056in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{3.147924in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{3.148195in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{3.148267in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{3.148677in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{3.147269in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{3.146622in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{3.147636in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.147887in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{3.148425in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{3.148641in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{3.146920in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{3.147821in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{3.146883in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{3.148161in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{3.146022in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{3.148167in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{3.148704in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{3.147622in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{3.147664in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{3.147504in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{3.146599in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{3.147663in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{3.146834in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{3.146411in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{3.146857in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{3.148069in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{3.147127in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{3.147902in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{3.149996in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{3.148437in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{3.149306in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{3.149234in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{3.148788in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{3.149057in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{3.151390in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{3.150419in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{3.150099in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{3.149983in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{3.148568in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{3.148343in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{3.148247in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{3.147580in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{3.149086in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{3.150168in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{3.151607in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{3.149701in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{3.151822in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{3.151664in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{3.151292in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{3.151686in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{3.151064in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{3.150273in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{3.149077in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{3.150051in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{3.149535in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{3.149318in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{3.148322in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{3.147929in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{3.146928in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{3.145620in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{3.146341in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{3.147070in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{3.148697in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{3.148303in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{3.151708in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{3.153696in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{3.153836in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{3.154040in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{3.153597in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{3.153494in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{3.152940in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{3.151913in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{3.151379in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{3.152214in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{3.151103in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{3.149876in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{3.149936in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{3.151238in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{3.149631in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{3.151800in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{3.150138in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{3.151818in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{3.150830in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{3.151063in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{3.150232in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{3.150181in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{3.148622in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{3.148044in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{3.147308in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{3.146198in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{3.147228in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{3.148269in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{3.149256in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{3.150066in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{3.150456in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{3.150530in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{3.149938in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{3.150895in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{3.150554in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{3.150367in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{3.150194in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{3.151602in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{3.149796in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{3.149980in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{3.149839in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{3.150548in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{3.148739in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{3.148862in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{3.149543in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{3.149874in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{3.149067in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{3.148948in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{3.148642in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{3.146720in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{3.147435in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{3.146839in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{3.146114in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{3.148937in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{3.149335in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{3.149197in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{3.150897in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{3.153029in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{3.154571in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{3.153693in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{3.153629in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{3.152914in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{3.151164in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{3.152751in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{3.155082in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{3.156351in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{3.159541in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{3.159995in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{3.159633in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{3.158225in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{3.158351in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{3.159312in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{3.162652in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{3.162638in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{3.164917in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{3.165481in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{3.165824in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{3.168702in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{3.169364in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{3.171550in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{3.172934in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{3.176653in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{3.178202in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{3.184114in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{3.187775in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{3.191434in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{3.200784in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{3.213328in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{3.229847in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{3.275762in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{3.404230in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{3.614791in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{3.707581in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{3.858726in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{4.082500in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{4.266691in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{4.266691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458902in}{2.504382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458902in}{4.266691in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{4.266691in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{3.890817in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{3.694167in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{3.576591in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{3.491922in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{3.263467in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{3.182295in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{3.139189in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{3.107827in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{3.090189in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{3.077254in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{3.067119in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{3.056755in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{3.050578in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{3.040054in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{3.029911in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{3.019773in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{3.015257in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{3.008973in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{3.001153in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{2.995826in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{2.990562in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{2.986284in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{2.978740in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{2.970478in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{2.970603in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{2.963508in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{2.961962in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{2.959533in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{2.949497in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{2.950639in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{2.943893in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{2.936303in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{2.936342in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{2.937968in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{2.937358in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{2.936355in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{2.937747in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{2.936212in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{2.929338in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{2.925547in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{2.917964in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{2.918969in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{2.915576in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{2.917335in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{2.917483in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{2.919183in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{2.916477in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{2.915950in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{2.915243in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{2.914436in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{2.914084in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{2.911393in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{2.911348in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{2.910842in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{2.901780in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{2.905462in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{2.905611in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{2.904029in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{2.903023in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{2.901175in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{2.900415in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{2.891267in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{2.895210in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{2.895785in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{2.897865in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{2.897776in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{2.902134in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{2.900054in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{2.896442in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{2.893630in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{2.894615in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{2.895937in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{2.896196in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{2.894422in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{2.896489in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{2.897005in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{2.896362in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{2.894768in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{2.890640in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{2.890466in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{2.889705in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{2.883202in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{2.886093in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{2.887027in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{2.883933in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{2.881677in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{2.882220in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{2.879197in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{2.880309in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{2.881119in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{2.880475in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{2.878242in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{2.877868in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{2.876125in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{2.873237in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{2.873666in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{2.876727in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{2.873579in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{2.871401in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{2.871887in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{2.871542in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{2.865378in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{2.862696in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{2.864171in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{2.862017in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{2.858520in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{2.857262in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{2.855482in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{2.853040in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{2.852225in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{2.850054in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{2.850644in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{2.852429in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{2.852471in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{2.852115in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{2.852330in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{2.852832in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{2.851353in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{2.848545in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{2.851692in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{2.852580in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{2.848784in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{2.850422in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{2.847248in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{2.845128in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{2.844110in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{2.843040in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{2.838044in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{2.835134in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{2.831108in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{2.825589in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{2.827018in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{2.821551in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{2.819097in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.814274in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{2.807487in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{2.805201in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{2.806799in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{2.809730in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{2.810614in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{2.810359in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{2.810615in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{2.809686in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{2.807717in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{2.806892in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{2.806009in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{2.807764in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{2.806147in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{2.805817in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{2.805530in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{2.806024in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.805373in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{2.795192in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{2.798629in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{2.796792in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{2.794523in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{2.789871in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{2.793942in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{2.793157in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{2.793617in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{2.791943in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{2.794612in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{2.795820in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{2.796343in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{2.790643in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{2.792036in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{2.789803in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{2.788271in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{2.786512in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{2.790252in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{2.790283in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{2.788781in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{2.786385in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{2.786740in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{2.786465in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{2.787964in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{2.790015in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{2.791161in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{2.791741in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{2.792256in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{2.788127in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{2.784785in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{2.785506in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{2.784052in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{2.782930in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{2.782357in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{2.782970in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{2.783799in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{2.783291in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{2.781700in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{2.782453in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{2.779036in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{2.778626in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{2.778990in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{2.780141in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{2.779770in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{2.781918in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{2.780800in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{2.777609in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{2.779171in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{2.778795in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.776000in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{2.775801in}}%
\pgfpathlineto{\pgfqpoint{1.814045in}{2.776708in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{2.776100in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{2.777205in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{2.778573in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{2.779757in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{2.779305in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{2.779812in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{2.781485in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{2.780832in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{2.780817in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{2.781086in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{2.779121in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{2.778725in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{2.779771in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{2.779057in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{2.778412in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{2.778996in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{2.779621in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{2.776660in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{2.776560in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{2.771497in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{2.770741in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{2.768331in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{2.770087in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{2.770277in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{2.771801in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{2.773947in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{2.773452in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{2.775337in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{2.774133in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{2.776089in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{2.775596in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{2.776834in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{2.776312in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{2.776766in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{2.774125in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{2.772866in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{2.770119in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{2.770221in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{2.766806in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{2.767983in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{2.767110in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{2.770175in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{2.770194in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{2.772529in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{2.772959in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{2.771544in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{2.772065in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{2.768372in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{2.765975in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{2.765711in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{2.767585in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{2.766900in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{2.769024in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{2.766189in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{2.763810in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{2.763125in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{2.762465in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{2.763163in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{2.765383in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{2.767695in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{2.767904in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{2.766260in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{2.764670in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{2.765246in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{2.765321in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{2.764866in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{2.766140in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{2.763931in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{2.767917in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{2.769299in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{2.769889in}}%
\pgfpathlineto{\pgfqpoint{2.292331in}{2.769443in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{2.770369in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{2.766394in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{2.766777in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{2.765766in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{2.765597in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{2.766281in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{2.767304in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{2.765203in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{2.765506in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{2.761578in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{2.760867in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{2.760304in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{2.758778in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{2.759104in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{2.759130in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{2.758676in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{2.759747in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{2.761370in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{2.759098in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{2.755606in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{2.755932in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{2.753856in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{2.752251in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{2.750868in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{2.751456in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{2.750163in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{2.752224in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{2.748175in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{2.749707in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{2.753928in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{2.754170in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{2.753818in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{2.755039in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{2.755785in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{2.751088in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{2.751180in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{2.751465in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{2.752259in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{2.751705in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{2.750562in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{2.752536in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{2.752130in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{2.751353in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{2.751643in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{2.752815in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{2.750654in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{2.745287in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{2.746202in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{2.743979in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{2.742733in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{2.742398in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{2.745416in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{2.744514in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{2.744858in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{2.741331in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{2.743567in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{2.741997in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{2.742293in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{2.741813in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{2.744297in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{2.741601in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{2.740416in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{2.740102in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{2.737692in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{2.736742in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{2.738063in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{2.737703in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{2.738861in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{2.738990in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{2.737260in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{2.737293in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{2.737334in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{2.735340in}}%
\pgfpathlineto{\pgfqpoint{2.783902in}{2.735680in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{2.735545in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{2.734077in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{2.735004in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{2.733803in}}%
\pgfpathlineto{\pgfqpoint{2.817116in}{2.735971in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{2.736648in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{2.739395in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{2.738919in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{2.740244in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{2.741234in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{2.741986in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{2.739943in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{2.741766in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{2.742016in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{2.740129in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{2.741989in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{2.741152in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{2.739213in}}%
\pgfpathlineto{\pgfqpoint{2.910116in}{2.738221in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{2.739033in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{2.737302in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{2.738673in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{2.739329in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{2.738475in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{2.738216in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{2.735271in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{2.734240in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{2.733882in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{2.733560in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{2.734121in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{2.735379in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{2.733451in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{2.732800in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{2.731959in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{2.730794in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{2.725846in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{2.724884in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{2.726546in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{2.722832in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{2.724290in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{2.725925in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{2.725981in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{2.726091in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{2.726360in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{2.727910in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{2.727934in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{2.728587in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{2.728718in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{2.727328in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{2.725816in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{2.726120in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{2.725577in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{2.724023in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{2.726932in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{2.726692in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{2.725139in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{2.725128in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{2.725065in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{2.723432in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{2.724096in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{2.725813in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{2.726838in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{2.723345in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{2.722698in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{2.721192in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{2.719133in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{2.716216in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{2.719630in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{2.716883in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{2.720510in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{2.719055in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{2.718715in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{2.720026in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{2.719146in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{2.719449in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{2.719261in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{2.718327in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{2.719588in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{2.717258in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{2.716853in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{2.714861in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{2.715740in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{2.708359in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{2.709933in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{2.709610in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{2.711253in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.704877in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{2.709283in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{2.711669in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{2.713828in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{2.713800in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{2.715028in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{2.715714in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{2.717672in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{2.715951in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{2.712158in}}%
\pgfpathlineto{\pgfqpoint{3.428259in}{2.709608in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{2.709570in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{2.708074in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{2.709199in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{2.712057in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{2.711218in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{2.708875in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{2.708544in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{2.708061in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{2.709030in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{2.709443in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{2.711180in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{2.710678in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{2.712554in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{2.711617in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{2.710636in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{2.712567in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{2.713028in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{2.708724in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{2.710703in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{2.710856in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{2.708876in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{2.709618in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{2.711455in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{2.712795in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{2.707664in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{2.709993in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{2.710754in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{2.711672in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{2.708123in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{2.709685in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{2.711159in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{2.706452in}}%
\pgfpathlineto{\pgfqpoint{3.660759in}{2.707465in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{2.708479in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{2.706602in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{2.708149in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{2.708224in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{2.708080in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{2.707659in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{2.709028in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{2.707524in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{2.708377in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{2.709304in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{2.709200in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{2.709885in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{2.709809in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{2.709492in}}%
\pgfpathlineto{\pgfqpoint{3.760402in}{2.705817in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{2.708315in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{2.707981in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{2.706855in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{2.710299in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{2.710299in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{2.710092in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{2.709537in}}%
\pgfpathlineto{\pgfqpoint{3.760402in}{2.711639in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{2.712590in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{2.712457in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{2.712036in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{2.714909in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{2.712853in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{2.713566in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{2.711713in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{2.712112in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{2.712289in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{2.712136in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{2.712312in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{2.711944in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{2.713264in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{2.710910in}}%
\pgfpathlineto{\pgfqpoint{3.660759in}{2.711832in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{2.714476in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{2.714169in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{2.714254in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{2.713840in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{2.714349in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{2.714428in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{2.713791in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{2.715057in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{2.715121in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{2.715394in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{2.715248in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{2.714411in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{2.716693in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{2.715788in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{2.715468in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{2.717994in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{2.717491in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{2.715922in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{2.716466in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{2.716284in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{2.715676in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{2.715296in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{2.715372in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{2.713510in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{2.714556in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{2.713553in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{2.713299in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{2.715301in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{2.716560in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{2.716271in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{2.714326in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{2.712435in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{2.712337in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{2.714433in}}%
\pgfpathlineto{\pgfqpoint{3.428259in}{2.718205in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{2.717986in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{2.720687in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{2.721029in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{2.721556in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{2.719464in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{2.718499in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{2.717043in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{2.716663in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{2.714925in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.714220in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{2.715243in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{2.715467in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{2.716577in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{2.721259in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{2.721834in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{2.721918in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{2.723968in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{2.724954in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{2.722337in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{2.724171in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{2.723568in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{2.724255in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{2.725344in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{2.724147in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{2.724916in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{2.724102in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{2.722933in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{2.724333in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{2.723195in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{2.722766in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{2.724324in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{2.726342in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{2.728491in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{2.730177in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{2.731343in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{2.728920in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{2.728260in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{2.727903in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{2.729471in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{2.729658in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{2.731044in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{2.729823in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{2.729617in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{2.728509in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{2.730435in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{2.731564in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{2.732496in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{2.733697in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{2.733985in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{2.733641in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{2.732227in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{2.732029in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{2.731857in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{2.731322in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{2.730079in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{2.730044in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{2.727106in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{2.730067in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{2.729044in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{2.730329in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{2.731424in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{2.733821in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{2.735225in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{2.736858in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{2.737953in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{2.738651in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{2.737359in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{2.737026in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{2.737289in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{2.738593in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{2.740014in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{2.740483in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{2.742980in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{2.741621in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{2.741460in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{2.741256in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{2.741297in}}%
\pgfpathlineto{\pgfqpoint{2.910116in}{2.741602in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{2.741511in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{2.743993in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{2.744129in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{2.744727in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{2.743622in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{2.743797in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{2.743489in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{2.743351in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{2.744065in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{2.743837in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{2.742498in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{2.742279in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{2.740096in}}%
\pgfpathlineto{\pgfqpoint{2.817116in}{2.738372in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{2.739324in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{2.738462in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{2.737954in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{2.739796in}}%
\pgfpathlineto{\pgfqpoint{2.783902in}{2.740475in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{2.741155in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{2.742017in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{2.742693in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{2.744063in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{2.741984in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{2.741943in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{2.742329in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{2.741170in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{2.741609in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{2.745061in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{2.746934in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{2.746764in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{2.747119in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{2.745838in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{2.745847in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{2.747492in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{2.747724in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{2.750180in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{2.748637in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{2.747665in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{2.748174in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{2.747385in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{2.747057in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{2.748857in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{2.749597in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{2.752652in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{2.753708in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{2.756031in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{2.755604in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{2.754416in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{2.754502in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{2.756033in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{2.754755in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{2.754759in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{2.756909in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{2.755620in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{2.753814in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{2.757454in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{2.759548in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{2.759843in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{2.758458in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{2.759987in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{2.758250in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{2.757832in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{2.757065in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{2.756944in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{2.756001in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{2.757587in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{2.756246in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{2.757955in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{2.758771in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{2.761600in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{2.762906in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{2.762524in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{2.764499in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{2.763983in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{2.763603in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{2.763728in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{2.763439in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{2.763077in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{2.765272in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{2.767131in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{2.769714in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{2.769260in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{2.770768in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{2.769937in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{2.770424in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{2.767842in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{2.770398in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{2.773924in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{2.774518in}}%
\pgfpathlineto{\pgfqpoint{2.292331in}{2.773348in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{2.773827in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{2.774178in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{2.770977in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{2.770440in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{2.769456in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{2.768541in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{2.767267in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{2.768977in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{2.770699in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{2.771843in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{2.771846in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{2.769292in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{2.768330in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{2.766764in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{2.767407in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{2.766130in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{2.769252in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{2.772749in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{2.772369in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{2.771110in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{2.771903in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{2.770051in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{2.770451in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{2.773055in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{2.774276in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{2.775317in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{2.776554in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{2.775229in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{2.774480in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{2.773172in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{2.771832in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{2.772232in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{2.770777in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{2.772696in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{2.774545in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{2.777617in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{2.778136in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{2.781487in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{2.779487in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{2.780570in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{2.780443in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{2.780430in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{2.779966in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{2.777370in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{2.777913in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{2.777845in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{2.775266in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{2.773276in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{2.775571in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{2.775162in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{2.775710in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{2.779703in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{2.779580in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{2.781417in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{2.784303in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{2.783932in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{2.781088in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{2.781676in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{2.784091in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{2.782308in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{2.784275in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{2.785924in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{2.784886in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{2.783237in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{2.785217in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{2.785452in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{2.784764in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{2.784971in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{2.782825in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{2.780087in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{2.780124in}}%
\pgfpathlineto{\pgfqpoint{1.814045in}{2.782413in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{2.780967in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.781691in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{2.782296in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{2.781908in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{2.783602in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{2.785376in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{2.784919in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{2.784637in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{2.784470in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{2.784124in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{2.783294in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{2.784714in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{2.786325in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{2.787771in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{2.788451in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{2.789380in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{2.790189in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{2.787243in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{2.786840in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{2.789443in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{2.788536in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{2.790813in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{2.793479in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{2.794452in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{2.795865in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{2.796607in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{2.794406in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{2.791478in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{2.792934in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{2.791716in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{2.792308in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{2.794661in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{2.795991in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{2.794122in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{2.792150in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{2.795010in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{2.795673in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{2.797919in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{2.800196in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{2.801285in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{2.801859in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{2.799181in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{2.797850in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{2.798217in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{2.798008in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{2.799398in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{2.798262in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{2.799468in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{2.800378in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{2.803880in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{2.806455in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.808982in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{2.810339in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{2.810556in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{2.810053in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{2.809900in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{2.810858in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{2.811521in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{2.811421in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{2.811898in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{2.813546in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{2.813621in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{2.815684in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{2.813576in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{2.813045in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{2.812352in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{2.812377in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{2.816897in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.819842in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{2.823670in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{2.828826in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{2.830193in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{2.833366in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{2.837372in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{2.839353in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{2.843691in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{2.849356in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{2.851626in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{2.852739in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{2.855513in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{2.856646in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{2.856075in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{2.857951in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{2.855561in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{2.857913in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{2.856152in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{2.859956in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{2.859295in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{2.859765in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{2.858287in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{2.858709in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{2.856012in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{2.857504in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{2.858561in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{2.860317in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{2.864241in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{2.864660in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{2.865270in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{2.868343in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{2.871309in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{2.872848in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{2.875887in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{2.878208in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{2.878406in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{2.878505in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{2.880524in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{2.881081in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{2.879182in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{2.881601in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{2.883701in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{2.884249in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{2.884443in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{2.885824in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{2.887607in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{2.885246in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{2.886767in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{2.887658in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{2.887465in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{2.888070in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{2.890467in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{2.890573in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{2.890230in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{2.892967in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{2.896219in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{2.899172in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{2.897617in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{2.900109in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{2.900657in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{2.899983in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{2.899524in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{2.898188in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{2.898796in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{2.899855in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{2.901269in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{2.904267in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{2.903227in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{2.905069in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{2.901155in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{2.904085in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{2.898912in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{2.900278in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{2.906455in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{2.907393in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{2.908093in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{2.907543in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{2.909829in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{2.909161in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{2.909216in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{2.914040in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{2.915143in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{2.917298in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{2.917978in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{2.918664in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{2.918172in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{2.921429in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{2.922292in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{2.920710in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{2.923851in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{2.920937in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{2.920884in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{2.922249in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{2.923766in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{2.927032in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{2.931488in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{2.937157in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{2.939673in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{2.946378in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{2.944712in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{2.943053in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{2.947546in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{2.941905in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{2.948100in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{2.955168in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{2.958012in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{2.964252in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{2.964680in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{2.966345in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{2.972448in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{2.976872in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{2.981934in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{2.984296in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{2.989092in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{2.995828in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{3.001724in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{3.005633in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{3.012329in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{3.018830in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{3.024687in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{3.033823in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{3.045397in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{3.054674in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{3.061392in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{3.071041in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{3.080399in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{3.091685in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{3.110298in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{3.141628in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{3.185117in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{3.267582in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{3.495673in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{3.579652in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{3.698019in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{3.893299in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{4.266691in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{4.266691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458902in}{2.504382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458902in}{4.266691in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{4.266691in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{4.208090in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{4.139876in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{4.086293in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{4.054303in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{3.991338in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{3.937978in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{3.891943in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{3.865727in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{3.839439in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{3.818104in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{3.797665in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{3.776547in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{3.757635in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{3.740693in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{3.705104in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{3.690136in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{3.674803in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{3.664460in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{3.655747in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{3.646486in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{3.641552in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{3.634090in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{3.625869in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{3.621018in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{3.609909in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{3.597156in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{3.587807in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{3.583816in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{3.577419in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{3.572710in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{3.569443in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{3.565485in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{3.560363in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{3.554866in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{3.554641in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{3.547955in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{3.537351in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{3.531406in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{3.522841in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{3.520919in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{3.519037in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{3.517250in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{3.516551in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{3.515205in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{3.510697in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{3.505838in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{3.503146in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{3.499544in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{3.497092in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{3.494648in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{3.493591in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{3.492013in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{3.490835in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{3.489465in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{3.489168in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{3.487609in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{3.486209in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{3.484267in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{3.483211in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{3.477758in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{3.474551in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{3.470674in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{3.468575in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{3.466424in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{3.463706in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{3.461489in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{3.459479in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{3.457638in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{3.456719in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{3.455321in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{3.454744in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{3.453411in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{3.453199in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{3.452659in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{3.451093in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{3.449970in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{3.450282in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{3.446563in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{3.445286in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{3.442818in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{3.441898in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{3.439364in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{3.440054in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{3.439753in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{3.438876in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{3.439925in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{3.436966in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{3.435867in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{3.436601in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{3.436006in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{3.434566in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{3.432998in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{3.428896in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{3.428371in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{3.425687in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{3.425104in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{3.423118in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{3.421035in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{3.419662in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{3.420663in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{3.422895in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{3.421417in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{3.421672in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{3.421967in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{3.419876in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{3.419356in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{3.418115in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{3.415812in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{3.416948in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{3.417360in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{3.415801in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{3.415878in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{3.413834in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{3.414844in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{3.411242in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{3.411313in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{3.410347in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{3.409066in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{3.407772in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{3.408171in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{3.405704in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{3.405374in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{3.404566in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{3.403943in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{3.402854in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{3.403371in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{3.402623in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{3.402502in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{3.402071in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{3.400262in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{3.399453in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{3.398883in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{3.398292in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{3.397341in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{3.395507in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{3.397442in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{3.397237in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{3.395247in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{3.395768in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{3.396121in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{3.396090in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{3.395384in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{3.396603in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{3.395312in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{3.393293in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{3.394180in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{3.392786in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{3.390566in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{3.390253in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{3.391295in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.389454in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{3.389864in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{3.391055in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{3.391104in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{3.390357in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{3.389652in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{3.390000in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{3.389103in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{3.388009in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{3.387085in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{3.387316in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{3.386599in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{3.386826in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{3.387570in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{3.388677in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{3.386861in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{3.386133in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{3.385803in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{3.385046in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{3.384039in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{3.385279in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{3.383988in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{3.383512in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{3.382719in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{3.382460in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{3.382659in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{3.383460in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{3.381604in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{3.380501in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{3.379130in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{3.378491in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{3.377925in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{3.378424in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{3.379103in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{3.378268in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{3.377139in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{3.376682in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{3.375510in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{3.374895in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{3.374289in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{3.374095in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{3.371876in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{3.372022in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{3.370904in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{3.371447in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{3.370749in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{3.371548in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{3.370027in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{3.370023in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{3.368623in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{3.368396in}}%
\pgfpathlineto{\pgfqpoint{1.814045in}{3.368018in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{3.368869in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{3.368108in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{3.367515in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{3.366800in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{3.366798in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{3.366013in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{3.364617in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{3.365258in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{3.364219in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{3.362024in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{3.362286in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{3.361928in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{3.360900in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{3.359630in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{3.360797in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{3.359152in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{3.360580in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{3.359452in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{3.361488in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{3.360578in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{3.359879in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{3.361722in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{3.361459in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{3.359951in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{3.360084in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{3.360403in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{3.359603in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{3.358227in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{3.359125in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{3.357896in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{3.357042in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{3.356664in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{3.357402in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{3.356059in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{3.356050in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{3.358199in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{3.358031in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{3.357467in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{3.358162in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{3.357775in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{3.355787in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{3.356348in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{3.356634in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{3.354600in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{3.353709in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{3.355088in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{3.352829in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{3.351079in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{3.351631in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{3.351718in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{3.350753in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{3.352163in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{3.352204in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{3.353099in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{3.351739in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{3.349932in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{3.351257in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{3.350177in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{3.348935in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{3.350895in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{3.351212in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{3.349341in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{3.350180in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{3.349268in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{3.347437in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{3.348160in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{3.350003in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{3.348492in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{3.349084in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{3.350058in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{3.349196in}}%
\pgfpathlineto{\pgfqpoint{2.292331in}{3.348222in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{3.349709in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{3.350654in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{3.348270in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{3.349245in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{3.347657in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{3.346488in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{3.343588in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{3.343009in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{3.343697in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{3.343471in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{3.341929in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{3.344791in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{3.344277in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{3.343505in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{3.341344in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{3.341756in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{3.342683in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{3.341231in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{3.340464in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{3.341137in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{3.339330in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{3.337204in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{3.337905in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{3.337630in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{3.336668in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{3.338901in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{3.337875in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{3.335287in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{3.335011in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{3.333731in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{3.334285in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{3.334523in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{3.333376in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{3.333470in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{3.333309in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{3.333359in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{3.332614in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{3.331979in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{3.334645in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{3.333881in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{3.333657in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{3.333502in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{3.332118in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{3.332292in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{3.332223in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{3.331091in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{3.331403in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{3.331563in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{3.331210in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{3.330717in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{3.330867in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{3.329826in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{3.327912in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{3.327962in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{3.327416in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{3.326462in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{3.326981in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{3.327575in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{3.328047in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{3.327672in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{3.326939in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{3.326743in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{3.325749in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{3.324862in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{3.325688in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{3.325249in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{3.323691in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{3.325314in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{3.325083in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{3.323448in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{3.323611in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{3.322475in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{3.321007in}}%
\pgfpathlineto{\pgfqpoint{2.783902in}{3.320525in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{3.321847in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{3.320563in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{3.321654in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{3.320817in}}%
\pgfpathlineto{\pgfqpoint{2.817116in}{3.321038in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{3.320326in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{3.320488in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{3.321710in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{3.320334in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{3.320945in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{3.319277in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{3.319606in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{3.318603in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{3.319014in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{3.320453in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{3.318713in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{3.320231in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{3.318929in}}%
\pgfpathlineto{\pgfqpoint{2.910116in}{3.319817in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{3.319785in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{3.320032in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{3.319481in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{3.319784in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{3.318091in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{3.316924in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{3.317966in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{3.317243in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{3.318433in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{3.317310in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{3.317217in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{3.317203in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{3.317303in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{3.316496in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{3.317383in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{3.318111in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{3.316768in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{3.318553in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{3.318491in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{3.316239in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{3.317307in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{3.316299in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{3.316092in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{3.315270in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{3.314580in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{3.315525in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{3.316290in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{3.315129in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{3.314534in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{3.315902in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{3.315255in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{3.311975in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{3.313315in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{3.313043in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{3.311583in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{3.309176in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{3.310158in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{3.310533in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{3.310507in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{3.308742in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{3.310290in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{3.310918in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{3.309804in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{3.309601in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{3.308757in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{3.309163in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{3.307574in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{3.306395in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{3.304956in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{3.305774in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{3.305640in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{3.304720in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{3.304407in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{3.304182in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{3.303089in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{3.303166in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{3.303974in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{3.303553in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{3.302483in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{3.302984in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{3.302343in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{3.301852in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{3.302114in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{3.301985in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{3.302354in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{3.301041in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{3.300692in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.299239in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{3.299720in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{3.298102in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{3.297702in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{3.298455in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{3.299108in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{3.299726in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{3.300723in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{3.299710in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{3.300317in}}%
\pgfpathlineto{\pgfqpoint{3.428259in}{3.300763in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{3.297593in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{3.297653in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{3.298889in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{3.299586in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{3.299909in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{3.300936in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{3.299258in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{3.299515in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{3.297455in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{3.297623in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{3.296452in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{3.296495in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{3.295905in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{3.294852in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{3.293524in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{3.294148in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{3.293434in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{3.294848in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{3.294804in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{3.296557in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{3.295526in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{3.294954in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{3.293833in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{3.295750in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{3.295147in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{3.294652in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{3.295133in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{3.295670in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{3.294246in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{3.293485in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{3.293293in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{3.294168in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{3.294364in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{3.294998in}}%
\pgfpathlineto{\pgfqpoint{3.660759in}{3.293856in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{3.291865in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{3.291203in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{3.291487in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{3.290070in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{3.289758in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{3.289858in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{3.288433in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{3.289937in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{3.289741in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{3.288661in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{3.288678in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{3.289945in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{3.289265in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{3.289007in}}%
\pgfpathlineto{\pgfqpoint{3.760402in}{3.289559in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{3.290319in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{3.289205in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{3.288570in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{3.380627in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{3.380627in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{3.380285in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{3.380061in}}%
\pgfpathlineto{\pgfqpoint{3.760402in}{3.379488in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{3.379471in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{3.378639in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{3.379184in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{3.378977in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{3.379891in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{3.379729in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{3.380227in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{3.381122in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{3.381110in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{3.380484in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{3.380672in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{3.380010in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{3.382163in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{3.382755in}}%
\pgfpathlineto{\pgfqpoint{3.660759in}{3.382893in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{3.383758in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{3.384673in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{3.383261in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{3.383985in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{3.383773in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{3.382907in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{3.382586in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{3.383635in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{3.384561in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{3.384620in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{3.384417in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{3.385036in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{3.385819in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{3.385068in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{3.385001in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{3.384832in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{3.385385in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{3.384081in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{3.383781in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{3.384230in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{3.384905in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{3.384542in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{3.386518in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{3.385968in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{3.386949in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{3.387426in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{3.388131in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{3.389622in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{3.391173in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{3.390352in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{3.390962in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{3.389016in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{3.389095in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{3.388989in}}%
\pgfpathlineto{\pgfqpoint{3.428259in}{3.388454in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{3.390410in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{3.391491in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{3.390651in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{3.389777in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{3.389066in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{3.388527in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{3.389085in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{3.389604in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{3.389962in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.389774in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{3.390584in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{3.391014in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{3.391679in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{3.391272in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{3.391901in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{3.392143in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{3.393817in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{3.394446in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{3.394234in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{3.394326in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{3.393659in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{3.393615in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{3.391887in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{3.394371in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{3.395297in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{3.394691in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{3.394320in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{3.395694in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{3.395782in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{3.396116in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{3.397423in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{3.399025in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{3.401097in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{3.400482in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{3.400209in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{3.400996in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{3.400511in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{3.400277in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{3.400123in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{3.401215in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{3.401694in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{3.401686in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{3.402895in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{3.404086in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{3.404573in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{3.405469in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{3.406943in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{3.406740in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{3.407468in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{3.406436in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{3.406692in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{3.406461in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{3.407825in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{3.407048in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{3.408567in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{3.409268in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{3.408522in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{3.410460in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{3.409269in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{3.409173in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{3.409788in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{3.409281in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{3.409259in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{3.409639in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{3.408696in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{3.409636in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{3.410407in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{3.409351in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{3.409146in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{3.411085in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{3.410250in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{3.410928in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{3.411434in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{3.411661in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{3.412142in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{3.412624in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{3.412553in}}%
\pgfpathlineto{\pgfqpoint{2.910116in}{3.412260in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{3.412783in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{3.411362in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{3.412077in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{3.410728in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{3.412420in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{3.411991in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{3.410938in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{3.413323in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{3.412147in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{3.413728in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{3.412436in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{3.414432in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{3.412518in}}%
\pgfpathlineto{\pgfqpoint{2.817116in}{3.413729in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{3.414745in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{3.414878in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{3.414869in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{3.415580in}}%
\pgfpathlineto{\pgfqpoint{2.783902in}{3.415039in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{3.414891in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{3.415384in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{3.416489in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{3.416867in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{3.417383in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{3.417970in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{3.418503in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{3.417436in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{3.417922in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{3.418740in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{3.419064in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{3.419161in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{3.419695in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{3.420211in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{3.421261in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{3.420914in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{3.421238in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{3.420666in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{3.420709in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{3.420537in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{3.421131in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{3.421793in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{3.424324in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{3.425212in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{3.424211in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{3.425467in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{3.424687in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{3.423832in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{3.423576in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{3.425848in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{3.426634in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{3.425352in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{3.427301in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{3.427514in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{3.426877in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{3.428517in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{3.427537in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{3.426272in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{3.426598in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{3.426529in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{3.427127in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{3.428426in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{3.427938in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{3.429015in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{3.429909in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{3.431288in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{3.430441in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{3.431740in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{3.432666in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{3.431728in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{3.432046in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{3.432966in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{3.432904in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{3.434571in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{3.434612in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{3.435786in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{3.434919in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{3.436837in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{3.436632in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{3.437260in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{3.438847in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{3.438282in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{3.439545in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{3.438921in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{3.438363in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{3.439000in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{3.439740in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{3.440966in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{3.442817in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{3.442474in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{3.443550in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{3.443876in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{3.442786in}}%
\pgfpathlineto{\pgfqpoint{2.292331in}{3.443022in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{3.443639in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{3.443930in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{3.443277in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{3.443826in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{3.442824in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{3.442642in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{3.443263in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{3.443173in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{3.443228in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{3.444140in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{3.444368in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{3.442868in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{3.444417in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{3.444289in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{3.443798in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{3.445422in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{3.446730in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{3.446258in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{3.446408in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{3.445952in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{3.446282in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{3.445610in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{3.445920in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{3.446314in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{3.447319in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{3.447641in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{3.448493in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{3.449860in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{3.451319in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{3.450338in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{3.451131in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{3.452262in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{3.452728in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{3.451744in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{3.453231in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{3.452824in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{3.452471in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{3.450926in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{3.451912in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{3.452636in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{3.452294in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{3.453914in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{3.454775in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{3.454238in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{3.454663in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{3.456153in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{3.455127in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{3.456588in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{3.457191in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{3.455348in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{3.457324in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{3.456593in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{3.455218in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{3.455684in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{3.454535in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{3.455885in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{3.456248in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{3.456578in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{3.456191in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{3.458726in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{3.458959in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{3.460153in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{3.459993in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{3.461207in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{3.461044in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{3.461098in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{3.461006in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{3.462985in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{3.463118in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{3.463751in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{3.463723in}}%
\pgfpathlineto{\pgfqpoint{1.814045in}{3.464021in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{3.463612in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{3.465101in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{3.465873in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{3.466603in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{3.467615in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{3.467674in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{3.466784in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{3.467419in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{3.466583in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{3.468129in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{3.468535in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{3.470275in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{3.470751in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{3.472080in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{3.472755in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{3.473074in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{3.473156in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{3.473487in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{3.474088in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{3.474431in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{3.474803in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{3.475484in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{3.476472in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{3.478514in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{3.477885in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{3.478219in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{3.478063in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{3.476520in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{3.477835in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{3.479242in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{3.480588in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{3.481322in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{3.481383in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{3.480190in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{3.480444in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{3.481542in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{3.482758in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{3.482640in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{3.482515in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{3.482519in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{3.482266in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{3.483911in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{3.483559in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{3.485179in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{3.485191in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{3.486094in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{3.488236in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{3.487759in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{3.489032in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{3.487616in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{3.487419in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.486239in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{3.486803in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{3.486886in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{3.489567in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{3.490283in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{3.490689in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{3.493371in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{3.494601in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{3.493988in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{3.494372in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{3.494964in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{3.495565in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{3.494864in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{3.494807in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{3.493981in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{3.494203in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{3.496565in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{3.494720in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{3.495854in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{3.497826in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{3.498092in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{3.498529in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{3.499825in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{3.500218in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{3.501566in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{3.502210in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{3.503128in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{3.504014in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{3.506568in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{3.507006in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{3.506678in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{3.506423in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{3.507937in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{3.508003in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{3.508402in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{3.510635in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{3.513084in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{3.512544in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{3.515006in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{3.514850in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{3.516533in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{3.515315in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{3.515080in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{3.518776in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{3.517965in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{3.519498in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{3.522589in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{3.523659in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{3.523701in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{3.523749in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{3.523222in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{3.523856in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{3.525404in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{3.526312in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{3.526062in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{3.527620in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{3.531858in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{3.533432in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{3.536815in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{3.538437in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{3.537079in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{3.540378in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{3.541490in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{3.544482in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{3.545148in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{3.544387in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{3.544684in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{3.544095in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{3.545631in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{3.545671in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{3.547763in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{3.548963in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{3.550967in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{3.552660in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{3.553568in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{3.554972in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{3.555578in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{3.556846in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{3.556887in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{3.557427in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{3.556666in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{3.558481in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{3.560192in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{3.562812in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{3.566358in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{3.568905in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{3.571848in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{3.572360in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{3.575165in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{3.576991in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{3.580001in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{3.586002in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{3.588455in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{3.594972in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{3.598319in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{3.598999in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{3.599488in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{3.602327in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{3.603681in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{3.604843in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{3.609863in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{3.611717in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{3.613041in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{3.615245in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{3.619526in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{3.623585in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{3.626218in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{3.626650in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{3.627481in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{3.631529in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{3.631733in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{3.633307in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{3.636147in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{3.642274in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{3.648507in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{3.653947in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{3.665771in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{3.682176in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{3.687882in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{3.695588in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{3.699158in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{3.701407in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{3.706134in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{3.711442in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{3.718108in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{3.728093in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{3.735597in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{3.742572in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{3.752403in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{3.758217in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{3.761467in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{3.766170in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{3.773141in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{3.782743in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{3.792942in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{3.809257in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{3.829544in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{3.844288in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{3.862480in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{3.882796in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{3.903154in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{3.923080in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{3.951791in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{3.976365in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{4.000295in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{4.021135in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{4.050322in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{4.107316in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{4.167771in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{4.204381in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{4.242992in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{4.268718in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{4.266691in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{4.266691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458902in}{2.504382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458902in,y=2.407160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123188in}{2.504382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.123188in,y=2.407160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787473in}{2.504382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787473in,y=2.407160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451759in}{2.504382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451759in,y=2.407160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116045in}{2.504382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.116045in,y=2.407160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780331in}{2.504382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780331in,y=2.407160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119616in,y=2.228148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403346in,y=3.054382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Entropy of \(\displaystyle \boldsymbol{f}_{\!\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458902in}{2.504382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482083in}{3.614382in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{3.583828in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{3.371711in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{3.305341in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{3.138304in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{3.039000in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{3.018245in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{3.001669in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{2.988697in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{2.968267in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{2.963480in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{2.944684in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{2.922129in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{2.918926in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{2.916990in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{2.910866in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{2.906650in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{2.906796in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{2.902878in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{2.896891in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{2.896946in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{2.893542in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{2.887449in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{2.883329in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{2.881803in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{2.863921in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{2.853648in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{2.851648in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{2.852047in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{2.849957in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{2.848302in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{2.840612in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{2.839882in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{2.836760in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{2.836011in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{2.829229in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{2.826815in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{2.824543in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{2.826065in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{2.814693in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{2.804715in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{2.804143in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{2.799876in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{2.802105in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{2.800199in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{2.800646in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{2.798936in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{2.795418in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{2.795207in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{2.792200in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{2.791019in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{2.792121in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{2.788635in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{2.788440in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{2.785758in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{2.781492in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{2.783453in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{2.783299in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{2.780879in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{2.781709in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{2.777216in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{2.778765in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{2.778580in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{2.775909in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{2.775787in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{2.770347in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{2.769178in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{2.769152in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{2.768351in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{2.765888in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{2.760218in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{2.756813in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{2.754230in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{2.754799in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{2.757414in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{2.757268in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{2.751116in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{2.751085in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{2.749456in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{2.752877in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{2.753393in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{2.750783in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{2.741688in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{2.741488in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{2.739688in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.742724in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{2.743048in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{2.741871in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{2.743730in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{2.742689in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{2.745840in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{2.745503in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{2.741616in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{2.740926in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{2.737555in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{2.736538in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{2.739545in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{2.739406in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.740648in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{2.737849in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{2.734308in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{2.730019in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{2.727125in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{2.726661in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{2.727692in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{2.726840in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{2.730066in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{2.727589in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{2.727335in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{2.724704in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{2.720585in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{2.720839in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{2.718921in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{2.717546in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{2.718429in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{2.717278in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{2.717674in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{2.712672in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{2.712276in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{2.714676in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{2.718540in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.714833in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{2.712834in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{2.708392in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{2.706869in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{2.701436in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{2.697598in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{2.697233in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{2.695072in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{2.693457in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{2.695270in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{2.694733in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{2.696746in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{2.697637in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{2.694648in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{2.693980in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{2.691030in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{2.690508in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{2.688482in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{2.689455in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{2.685221in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{2.686451in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{2.684773in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{2.685469in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{2.684871in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{2.680433in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{2.680369in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{2.677454in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{2.676776in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{2.679511in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{2.678565in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{2.683674in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{2.681520in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{2.681532in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{2.677271in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{2.678838in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{2.678358in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{2.680028in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{2.677912in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{2.677238in}}%
\pgfpathlineto{\pgfqpoint{2.292331in}{2.675053in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{2.675073in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{2.671541in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{2.670597in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{2.666824in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{2.664839in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{2.666937in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{2.665271in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{2.666305in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{2.664188in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{2.661978in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{2.663394in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{2.664327in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{2.663459in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{2.663706in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{2.662562in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{2.664099in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{2.661830in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{2.662480in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{2.663680in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{2.665334in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{2.665503in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{2.664801in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{2.662791in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{2.661347in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{2.656920in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{2.657162in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{2.655426in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{2.657090in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{2.658535in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{2.656084in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{2.654166in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{2.654404in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{2.651375in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{2.652070in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{2.650630in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{2.649716in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{2.649540in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{2.645162in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{2.645290in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{2.642464in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{2.642944in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{2.644709in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{2.644186in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{2.644981in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{2.642839in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{2.642560in}}%
\pgfpathlineto{\pgfqpoint{2.817116in}{2.640609in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{2.636669in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{2.636947in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{2.639633in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{2.641791in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{2.640335in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{2.637581in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{2.635457in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{2.636960in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{2.636238in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{2.638743in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{2.637951in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{2.638730in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{2.638199in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{2.634956in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{2.631601in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{2.632892in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{2.634170in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{2.631701in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{2.630031in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{2.631813in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{2.631143in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{2.632228in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{2.631187in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{2.631445in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{2.628883in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{2.628075in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{2.628579in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{2.622957in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{2.623122in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{2.622590in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{2.623456in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{2.623059in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{2.624036in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{2.624149in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{2.626082in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{2.625840in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{2.619548in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{2.621483in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{2.623591in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{2.612930in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{2.612956in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{2.612137in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{2.613228in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{2.611882in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{2.613795in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{2.612058in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{2.610603in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{2.608651in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{2.608878in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{2.607926in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{2.609693in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{2.610746in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{2.612312in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{2.609813in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{2.610166in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{2.607907in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{2.610535in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{2.608850in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{2.608203in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{2.609758in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{2.609758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458902in}{2.504382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476800in}{3.614382in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{3.578260in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{3.494038in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{3.265980in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{3.180679in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{3.137325in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{3.107350in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{3.090472in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{3.078859in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{3.072724in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{3.064825in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{3.060069in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{3.025707in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{3.017407in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{3.013552in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{3.006869in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{3.002865in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{2.989199in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{2.981307in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{2.969430in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{2.968869in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{2.970058in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{2.968121in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{2.963557in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{2.960918in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{2.955437in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{2.948495in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{2.948010in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{2.936123in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{2.936938in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{2.936620in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{2.940752in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{2.936758in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{2.935700in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{2.916595in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{2.915957in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{2.912762in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{2.913762in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{2.912648in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{2.903888in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{2.903657in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{2.902313in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{2.903483in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{2.901420in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{2.893395in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{2.891725in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{2.891844in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{2.894362in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{2.893237in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{2.890223in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{2.882130in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{2.881683in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{2.885077in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{2.883816in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{2.879288in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{2.873413in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{2.880063in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{2.878433in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{2.879757in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{2.875930in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{2.873495in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{2.873021in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{2.868184in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{2.867168in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{2.868886in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{2.860815in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{2.862272in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{2.861333in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{2.858998in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{2.854604in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{2.854454in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{2.849620in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{2.850939in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{2.846551in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{2.847950in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{2.849725in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{2.849602in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{2.847901in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{2.838716in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{2.830353in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{2.819739in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.816890in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{2.815048in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{2.812059in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{2.812716in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{2.806701in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{2.807887in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{2.803716in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{2.802223in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{2.803179in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{2.801328in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{2.804112in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{2.801274in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.802631in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{2.800960in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{2.802640in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{2.802106in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{2.802647in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{2.801832in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{2.804214in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{2.804256in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{2.805778in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{2.803845in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{2.804151in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{2.802059in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{2.802174in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{2.797863in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{2.796350in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{2.792034in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{2.794444in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{2.796505in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{2.795388in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{2.789311in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{2.792481in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{2.791839in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{2.786237in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.786193in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{2.784361in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{2.784057in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{2.788235in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{2.781361in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{2.784139in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{2.784323in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{2.785993in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{2.784820in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{2.785656in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{2.783498in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{2.784404in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{2.783058in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{2.783514in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{2.782493in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{2.783445in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{2.782495in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{2.784205in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{2.786244in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{2.786259in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{2.784816in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{2.782719in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{2.779352in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{2.776055in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{2.776342in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{2.778166in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{2.778184in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{2.775723in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{2.776306in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{2.775154in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{2.776721in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{2.775996in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{2.776854in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{2.774429in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{2.772372in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{2.773664in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{2.773652in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{2.776336in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{2.777895in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{2.774164in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{2.769476in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{2.771981in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{2.772438in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{2.769173in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{2.770168in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{2.766836in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{2.765480in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{2.766719in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{2.765829in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{2.763129in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{2.765216in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{2.765558in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{2.764148in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{2.766274in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{2.766729in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{2.761595in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{2.761342in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{2.758959in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{2.757792in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{2.761916in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{2.762065in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{2.759323in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{2.761537in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{2.759252in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{2.757038in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{2.754877in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{2.754438in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{2.754240in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{2.752700in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{2.754897in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{2.754478in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{2.756044in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{2.754891in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{2.756734in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{2.757914in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{2.756165in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{2.757105in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{2.756795in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{2.757257in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{2.755045in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{2.752622in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{2.751530in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{2.752467in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{2.750894in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{2.744442in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{2.741895in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{2.742128in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{2.744034in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{2.743396in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{2.745480in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{2.744100in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{2.747311in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{2.744077in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{2.742417in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{2.744711in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{2.743346in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{2.744542in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{2.742083in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{2.742876in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{2.741426in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{2.742870in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{2.735712in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{2.734455in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{2.737684in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{2.736641in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{2.735245in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{2.735645in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{2.734676in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{2.736140in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{2.735787in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{2.733851in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{2.733174in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{2.732340in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{2.734796in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{2.731603in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{2.732446in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{2.736113in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{2.736234in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{2.733951in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{2.733047in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{2.730057in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{2.728032in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{2.727435in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{2.729444in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{2.728807in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{2.727948in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{2.729802in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{2.729132in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{2.728329in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.727050in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{2.723687in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{2.722572in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{2.724654in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{2.723694in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{2.720379in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{2.718684in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{2.718751in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{2.720653in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{2.720840in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{2.715823in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{2.710132in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{2.703588in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{2.704472in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{2.705349in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{2.705498in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{2.707974in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{2.709069in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{2.708031in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{2.708304in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{2.706588in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{2.706694in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{2.704334in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{2.703058in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{2.704585in}}%
\pgfpathlineto{\pgfqpoint{3.660759in}{2.703862in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{2.700873in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{2.699621in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{2.698114in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{2.697837in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{2.697837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458902in}{2.504382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476716in}{3.614382in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{3.576041in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{3.494734in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{3.267001in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{3.184890in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{3.142731in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{3.114639in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{3.097021in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{3.076492in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{3.068675in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{3.063183in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{3.055130in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{3.047381in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{3.041451in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{3.038430in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{3.029400in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{3.013083in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{3.002006in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{2.995085in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{2.985486in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{2.980663in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{2.980509in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{2.975771in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{2.973188in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{2.965981in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{2.962919in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{2.958508in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{2.952402in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{2.951271in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{2.955915in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{2.952673in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{2.947776in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{2.941069in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{2.928698in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{2.925095in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{2.925767in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{2.928106in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{2.928954in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{2.927569in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{2.927447in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{2.928556in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{2.924343in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{2.926364in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{2.924546in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{2.918152in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{2.916502in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{2.907096in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{2.904440in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{2.905551in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{2.904318in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{2.905510in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{2.903307in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{2.902335in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{2.894773in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{2.894221in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{2.889355in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{2.889979in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{2.892400in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{2.892390in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{2.896378in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{2.894200in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{2.893409in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{2.888919in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{2.885130in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{2.886336in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{2.881692in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{2.868966in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{2.861812in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{2.857988in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{2.859242in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{2.851814in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{2.848298in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{2.845639in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{2.843561in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{2.844769in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{2.843899in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{2.846407in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{2.845240in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{2.845806in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{2.843554in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{2.843563in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{2.841032in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{2.841853in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{2.842459in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{2.839787in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{2.839656in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{2.842009in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{2.838844in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{2.837116in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{2.837111in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{2.828093in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{2.827084in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{2.830060in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{2.829953in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{2.826062in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{2.826504in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{2.819429in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.818049in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{2.819329in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{2.815951in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{2.814062in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{2.814688in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{2.818930in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{2.818293in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{2.822391in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{2.819576in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{2.820338in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{2.815671in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{2.816949in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{2.816551in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{2.818150in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{2.816330in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{2.817245in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{2.819030in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{2.817193in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{2.819496in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{2.816937in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{2.815258in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{2.814651in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{2.811816in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{2.812669in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{2.812238in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{2.809003in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{2.808738in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{2.810201in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{2.809544in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{2.814179in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{2.811792in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{2.818635in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{2.818071in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{2.812389in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{2.813522in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{2.814121in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{2.815447in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{2.814514in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{2.810243in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{2.807012in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{2.809987in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{2.810735in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{2.810106in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{2.807186in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{2.802397in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{2.799518in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{2.799313in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{2.800852in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{2.800759in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{2.805425in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{2.807664in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{2.806467in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{2.803646in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{2.799380in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{2.799546in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{2.801322in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{2.801786in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{2.800223in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{2.800417in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{2.795488in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{2.795747in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{2.797619in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{2.796809in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{2.798794in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{2.796308in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{2.794697in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{2.794254in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{2.791036in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{2.791593in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{2.787890in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{2.783088in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{2.773749in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{2.772725in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{2.769064in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{2.769833in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{2.767547in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{2.773413in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{2.772816in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{2.775282in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{2.772901in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{2.771777in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{2.773001in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{2.771819in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{2.772117in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{2.770150in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{2.770883in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{2.768693in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{2.769495in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{2.767664in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{2.770380in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{2.768576in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{2.770085in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{2.769889in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{2.772105in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{2.771302in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{2.772517in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{2.768628in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{2.766607in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{2.766429in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{2.768213in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{2.766305in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{2.764604in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{2.762639in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{2.758736in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{2.757839in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{2.754877in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{2.755873in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{2.754530in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{2.755613in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{2.754003in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{2.755011in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{2.758024in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{2.764416in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{2.763393in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{2.764591in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{2.764438in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{2.765705in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{2.763483in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{2.761474in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{2.756838in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{2.758525in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{2.756837in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{2.756932in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{2.749291in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{2.745585in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{2.747483in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{2.747683in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{2.745583in}}%
\pgfpathlineto{\pgfqpoint{2.783902in}{2.746578in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{2.744927in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{2.744630in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{2.738894in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{2.739926in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{2.742182in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{2.742748in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{2.748240in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{2.748065in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{2.746240in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{2.747135in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{2.745774in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{2.743196in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{2.742923in}}%
\pgfpathlineto{\pgfqpoint{2.910116in}{2.739737in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{2.738723in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{2.739811in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{2.738804in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{2.737925in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{2.741012in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{2.739593in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{2.740000in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{2.738174in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{2.739643in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{2.738703in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{2.737022in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{2.736196in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{2.732777in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{2.731670in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{2.732735in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{2.732663in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{2.734009in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{2.733137in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{2.731897in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{2.733655in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{2.730108in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{2.731667in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{2.729771in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{2.734518in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{2.733633in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{2.735009in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{2.734569in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{2.731116in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{2.726885in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{2.727234in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{2.725214in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{2.725549in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{2.728104in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{2.728350in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{2.726383in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{2.726600in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{2.725364in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{2.722451in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{2.720048in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{2.718836in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{2.719208in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{2.721074in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.720542in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{2.722748in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{2.722666in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{2.720983in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{2.722089in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{2.720014in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{2.719540in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{2.720544in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{2.718509in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{2.717848in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{2.714697in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{2.719091in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{2.717574in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{2.717550in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{2.723698in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{2.722907in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{2.721439in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{2.722582in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{2.722350in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{2.724695in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{2.725867in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{2.725382in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{2.726050in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{2.722728in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{2.721981in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{2.718910in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{2.716786in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{2.718881in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{2.718772in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{2.720684in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{2.720924in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{2.719622in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{2.720212in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{2.721012in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{2.720530in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{2.718374in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{2.717826in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{2.719331in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{2.717858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458902in}{2.504382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505967in}{3.614382in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{3.546713in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{3.504428in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{3.490904in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{3.481445in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{3.467048in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{3.429110in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{3.312723in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{3.284221in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{3.261663in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{3.251096in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{3.238263in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{3.229135in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{3.222136in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{3.212048in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{3.205120in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{3.200706in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{3.189497in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{3.182362in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{3.180116in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{3.172860in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{3.169485in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{3.165789in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{3.157801in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{3.151719in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{3.147526in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{3.145643in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{3.139847in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{3.138632in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{3.136239in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{3.135760in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{3.133928in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{3.133092in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{3.131449in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{3.131151in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{3.126682in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{3.126020in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{3.118985in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{3.116588in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{3.117154in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{3.113424in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{3.107652in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{3.105756in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{3.103699in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{3.102135in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{3.101263in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{3.098891in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{3.098566in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{3.096555in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{3.095012in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{3.095679in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{3.092078in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{3.089770in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{3.088580in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{3.089440in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{3.089011in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{3.086957in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{3.086842in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{3.084179in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{3.084332in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{3.080248in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{3.077522in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{3.078219in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{3.078037in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{3.077215in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{3.071128in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{3.071626in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.069162in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{3.066637in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{3.064270in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{3.063806in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{3.061755in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{3.061020in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{3.060585in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{3.061717in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{3.060704in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{3.060112in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{3.056612in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{3.056782in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{3.054536in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{3.052667in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{3.052286in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{3.052313in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{3.049043in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{3.048958in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{3.047654in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{3.049948in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{3.049654in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{3.048201in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{3.048026in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{3.041265in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{3.041078in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{3.043075in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{3.042905in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{3.040811in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{3.040375in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{3.038858in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{3.038759in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{3.036927in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{3.038322in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{3.030849in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{3.031713in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{3.031206in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{3.032029in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{3.030995in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{3.030409in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{3.028809in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{3.029918in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{3.024210in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{3.024962in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{3.022172in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{3.021629in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{3.019202in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{3.019759in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{3.016477in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{3.017651in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{3.016946in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{3.018689in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{3.015977in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{3.013634in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{3.011309in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{3.009234in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{3.008752in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{3.008193in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{3.009270in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{3.009847in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{3.006576in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{3.005196in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{3.006619in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{3.003088in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{3.000527in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{3.000467in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{2.997426in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{2.993768in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{2.994486in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{2.994942in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{2.993849in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{2.994854in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{2.993615in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{2.994515in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{2.994894in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{2.992615in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{2.992744in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{2.990521in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{2.988977in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{2.989697in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{2.988218in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{2.988610in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{2.985532in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{2.985977in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{2.984461in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{2.983107in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{2.982915in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{2.983878in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{2.981078in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{2.979119in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{2.979441in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{2.979482in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{2.979975in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{2.980091in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{2.978559in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{2.973360in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{2.974666in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{2.973488in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{2.974096in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{2.973679in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{2.974826in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{2.974020in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{2.971561in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{2.972628in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{2.972281in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{2.973596in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{2.972788in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{2.971137in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{2.971235in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{2.971670in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{2.972705in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{2.972756in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{2.972972in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{2.971812in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{2.971644in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{2.968724in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{2.968592in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{2.971459in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{2.971459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458902in}{2.504382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485122in}{3.614382in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{3.609547in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{3.400226in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{3.272511in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{3.226439in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{3.209375in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{3.196494in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{3.188020in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{3.174105in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{3.169792in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{3.164878in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{3.164804in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{3.161801in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{3.154999in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{3.155460in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{3.151226in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{3.148300in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{3.149712in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{3.149516in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{3.145669in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{3.143435in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{3.143692in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{3.145866in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{3.145876in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{3.147425in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{3.146416in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{3.145945in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{3.147179in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{3.144208in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{3.144091in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{3.142480in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{3.144263in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{3.144348in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{3.147015in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{3.148193in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{3.146130in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{3.147155in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{3.146452in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{3.147054in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{3.146122in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{3.147530in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{3.149172in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{3.150301in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{3.147695in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{3.144876in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{3.142373in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{3.144907in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{3.144074in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{3.145845in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{3.146432in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{3.145671in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{3.147812in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{3.147867in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{3.147745in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{3.146446in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{3.146759in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{3.144184in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{3.146498in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{3.147437in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{3.145147in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{3.143192in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{3.143779in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{3.142750in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{3.143947in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{3.143168in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{3.144175in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{3.143077in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{3.144275in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{3.143235in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{3.144316in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{3.142859in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{3.144445in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{3.144857in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{3.144137in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{3.143716in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{3.144588in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{3.144835in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{3.145276in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{3.143466in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{3.144633in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{3.146029in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{3.145685in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{3.146918in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{3.145033in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{3.144120in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{3.144729in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{3.144497in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{3.145760in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{3.144861in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{3.144380in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{3.147594in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{3.145628in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{3.146516in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{3.144795in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{3.146699in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{3.145731in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{3.147290in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{3.145674in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{3.145163in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{3.146385in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{3.143033in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{3.142609in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{3.144734in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{3.143801in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{3.145374in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{3.144296in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{3.144709in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{3.143420in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{3.143663in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{3.146508in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{3.147623in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{3.145982in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{3.146938in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{3.146595in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{3.145532in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{3.149885in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{3.146042in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{3.147093in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{3.146644in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{3.148178in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{3.149136in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{3.148125in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{3.148815in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{3.148034in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{3.149086in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{3.147753in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{3.147300in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{3.148076in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{3.147340in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{3.149811in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{3.148105in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{3.149082in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{3.147518in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{3.148133in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{3.148745in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{3.146614in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{3.146422in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{3.146074in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{3.147191in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{3.146953in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{3.148372in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{3.147765in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{3.146704in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{3.147792in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{3.147353in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{3.147453in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{3.145298in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{3.144906in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{3.145916in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{3.140906in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{3.143733in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{3.145230in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{3.144157in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{3.142214in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{3.143360in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{3.143740in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{3.142016in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{3.146315in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{3.144768in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{3.143642in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{3.145244in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{3.143034in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{3.144156in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{3.144807in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{3.144248in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{3.146006in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{3.145068in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{3.147962in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{3.145798in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{3.147003in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{3.147069in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{3.145617in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{3.145922in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{3.143685in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{3.144660in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{3.144980in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{3.143845in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{3.145124in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{3.145804in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{3.147463in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{3.146359in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{3.147180in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{3.145264in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{3.147870in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{3.147117in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{3.147144in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{3.144092in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{3.144636in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{3.142621in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{3.144299in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{3.145729in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{3.145402in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{3.146586in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{3.144451in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{3.143095in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{3.142626in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{3.143698in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{3.142806in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{3.144424in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{3.144465in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{3.144465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458902in}{2.504382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476789in}{3.614382in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{3.578122in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{3.493797in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{3.265525in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{3.183706in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{3.140408in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{3.109063in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{3.090937in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{3.078827in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{3.059073in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{3.052626in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{3.022230in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{3.010651in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{3.003393in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{2.993195in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{2.976206in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{2.973737in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{2.967978in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{2.964153in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{2.962107in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{2.956875in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{2.954325in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{2.949530in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{2.942202in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{2.939123in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{2.942757in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{2.940206in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{2.940534in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{2.942062in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{2.928518in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{2.922498in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{2.921367in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{2.918913in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{2.919210in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{2.921517in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{2.918594in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{2.919121in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{2.918336in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{2.916304in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{2.916374in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{2.914685in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{2.912992in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{2.907910in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{2.903904in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{2.898861in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{2.897349in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{2.900975in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{2.899465in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{2.903601in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{2.897449in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{2.896973in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{2.898831in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{2.898236in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{2.894906in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{2.891336in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{2.886716in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{2.888333in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{2.888747in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{2.886001in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{2.884571in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{2.884939in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{2.882982in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{2.882777in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{2.884363in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{2.876424in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{2.878904in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{2.874953in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{2.874875in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{2.870633in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{2.867772in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{2.867740in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{2.860961in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{2.859862in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{2.856678in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{2.853328in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{2.855569in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{2.855813in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{2.856394in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{2.853753in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{2.853627in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{2.855265in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{2.852429in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{2.853534in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{2.847868in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{2.846198in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{2.840868in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{2.829478in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{2.828605in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{2.821384in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{2.808789in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{2.812118in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{2.811616in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{2.809808in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{2.808765in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{2.809311in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{2.808024in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.807177in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{2.800823in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{2.801255in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{2.794067in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{2.796670in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{2.795583in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{2.795917in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{2.794897in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{2.798839in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{2.798814in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{2.795420in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{2.794978in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{2.789331in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{2.792187in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{2.793137in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{2.789228in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{2.789721in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{2.793884in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{2.793354in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{2.787799in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{2.784800in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{2.786579in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{2.785871in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{2.780960in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{2.783088in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{2.780606in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{2.780545in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{2.778845in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{2.778384in}}%
\pgfpathlineto{\pgfqpoint{1.814045in}{2.779561in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{2.778112in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{2.778646in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{2.782364in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{2.782632in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{2.783351in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{2.782035in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{2.783505in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{2.780516in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{2.781931in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{2.779750in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{2.781464in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{2.781962in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{2.779039in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{2.778070in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{2.771747in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{2.772829in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{2.771777in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{2.775896in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{2.776354in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{2.778702in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{2.777900in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{2.779126in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{2.776131in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{2.775242in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{2.772332in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{2.771458in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{2.768792in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{2.770108in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{2.769471in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{2.771674in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{2.773431in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{2.773171in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{2.768213in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{2.767881in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{2.769744in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{2.769005in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{2.770697in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{2.769469in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{2.764627in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{2.764964in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{2.769875in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{2.766703in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{2.767798in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{2.767185in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{2.771738in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{2.772444in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{2.768587in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{2.766804in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{2.768109in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{2.769036in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{2.767231in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{2.767610in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{2.764355in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{2.761109in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{2.762935in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{2.759256in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{2.758766in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{2.756314in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{2.753557in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{2.754521in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{2.753082in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{2.754584in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{2.752620in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{2.753769in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{2.756089in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{2.757078in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{2.756138in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{2.757666in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{2.754271in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{2.752497in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{2.754584in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{2.752658in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{2.754284in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{2.752884in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{2.754423in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{2.746418in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{2.744895in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{2.744892in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{2.746795in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{2.746090in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{2.746747in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{2.744744in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{2.743825in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{2.745708in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{2.743675in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{2.742582in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{2.739651in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{2.738956in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{2.740196in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{2.740423in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{2.741527in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{2.739977in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{2.737670in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{2.736015in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{2.738372in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{2.740837in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{2.740708in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{2.742650in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{2.742572in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{2.740362in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{2.739279in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{2.740727in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{2.735586in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{2.735740in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{2.737015in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{2.732307in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{2.728635in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{2.727607in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{2.727795in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{2.725698in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{2.727984in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{2.729109in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{2.731114in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{2.730512in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{2.728842in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{2.726266in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{2.728274in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{2.727268in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{2.725667in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{2.727366in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{2.729090in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{2.725594in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{2.719491in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{2.721412in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{2.720608in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{2.721721in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{2.720411in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{2.718389in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{2.718787in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{2.714809in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{2.712538in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{2.713248in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.709548in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{2.714166in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{2.718635in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{2.719351in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{2.718319in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{2.715072in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{2.712001in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{2.710205in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{2.712477in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{2.714164in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{2.713889in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{2.710921in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{2.711477in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{2.713276in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{2.712987in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{2.714115in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{2.714244in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{2.715260in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{2.712096in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{2.713774in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{2.711644in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{2.713958in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{2.711361in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{2.713011in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{2.710982in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{2.712664in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{2.710464in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{2.709695in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{2.710570in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{2.709618in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{2.710972in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{2.711041in}}%
\pgfpathlineto{\pgfqpoint{3.760402in}{2.708728in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{2.708577in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{2.708577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458902in}{2.504382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694709in}{3.614382in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{3.586840in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{3.579494in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{3.575385in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{3.574389in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{3.572016in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{3.570928in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{3.568457in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{3.557394in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{3.553183in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{3.551727in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{3.548428in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{3.542264in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{3.535833in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{3.523833in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{3.512918in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{3.508456in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{3.505705in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{3.504753in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{3.502471in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{3.501925in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{3.495891in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{3.494830in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{3.492518in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{3.492843in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{3.491780in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{3.492156in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{3.485717in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{3.480901in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{3.474590in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{3.472259in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{3.473058in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{3.472686in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{3.472813in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{3.466014in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{3.466167in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{3.462163in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{3.457297in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{3.456190in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{3.453979in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{3.452095in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{3.445027in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{3.445527in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{3.445296in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{3.444957in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{3.442435in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{3.440067in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{3.438570in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{3.439049in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{3.437847in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{3.440068in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{3.437147in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{3.434673in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{3.434809in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{3.432495in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{3.433215in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{3.430439in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{3.430059in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{3.427307in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{3.426256in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{3.425712in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{3.421315in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{3.419302in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{3.417948in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{3.416004in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{3.415316in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{3.412106in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{3.410622in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{3.410327in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{3.408546in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{3.407558in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{3.408535in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{3.409325in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{3.407605in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{3.408278in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{3.406233in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{3.406950in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{3.404650in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{3.404657in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{3.403492in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{3.405631in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{3.404605in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{3.405445in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{3.405019in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{3.403459in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{3.402230in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{3.401101in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{3.401365in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{3.398697in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{3.399235in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{3.397677in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{3.396180in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{3.396994in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{3.396248in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{3.397265in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{3.395910in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{3.395237in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{3.391005in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{3.390383in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{3.388988in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{3.388801in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{3.387854in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{3.385085in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{3.384158in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{3.381111in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{3.381474in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{3.379999in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{3.379070in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{3.377461in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{3.378515in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{3.377965in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{3.377596in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{3.374522in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{3.374245in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{3.374654in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{3.371801in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{3.371233in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{3.367949in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{3.365856in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{3.365722in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{3.363926in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{3.363790in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{3.363000in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{3.362784in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{3.360783in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{3.361099in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{3.358722in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{3.358565in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{3.355431in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{3.355874in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{3.354510in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{3.355957in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{3.355042in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{3.354094in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{3.350369in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{3.350734in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{3.349706in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{3.349276in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{3.347488in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{3.348816in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{3.348715in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{3.346628in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{3.347016in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.344506in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{3.344841in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{3.343393in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{3.344752in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{3.345600in}}%
\pgfpathlineto{\pgfqpoint{3.428259in}{3.344608in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{3.343291in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{3.343952in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{3.345274in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{3.343823in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{3.342440in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{3.341506in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{3.339879in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{3.338965in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{3.338758in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{3.340116in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{3.339818in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{3.340779in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{3.339434in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{3.339883in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{3.338715in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{3.339378in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{3.335371in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{3.333828in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{3.334564in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{3.334239in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{3.334599in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{3.334599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458902in}{2.504382in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{3.604382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780331in}{2.504382in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{3.604382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458902in}{2.504382in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{2.504382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458902in}{3.604382in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{3.604382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119616in,y=3.687715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Extrapolation Setting (\(\displaystyle \mathcal{A} \cap \mathcal{S} = \emptyset\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112473in}{2.504382in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{2.504382in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{3.604382in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{3.604382in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{2.504382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.112473in}{2.504382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112473in}{4.519806in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{4.519806in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{4.282435in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{4.176949in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{4.103265in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{4.054636in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{3.916863in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{3.866224in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{3.822140in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{3.785922in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{3.747275in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{3.668808in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{3.579909in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{3.499445in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{3.419491in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{3.345672in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{3.314410in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{3.299155in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{3.280566in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{3.268187in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{3.254801in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{3.243089in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{3.232266in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{3.222662in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{3.213113in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{3.200863in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{3.189767in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{3.178094in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{3.169106in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{3.160376in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{3.155241in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{3.147558in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{3.140937in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{3.130128in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{3.122435in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{3.113813in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{3.106838in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{3.100230in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{3.095787in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{3.089316in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{3.083712in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{3.077594in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{3.072656in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{3.067416in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{3.064794in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{3.061814in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{3.057611in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{3.054809in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{3.053172in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{3.048002in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{3.042303in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{3.039944in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{3.034831in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{3.030281in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{3.025998in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{3.023927in}}%
\pgfpathlineto{\pgfqpoint{4.477831in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{3.015479in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{3.011184in}}%
\pgfpathlineto{\pgfqpoint{4.497759in}{3.007786in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{3.003732in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{3.000906in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{2.997179in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{2.994077in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{2.990419in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{2.986587in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{2.982487in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{2.979235in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{2.975728in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{2.973487in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{2.971366in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{2.970253in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{2.967502in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{2.966028in}}%
\pgfpathlineto{\pgfqpoint{4.597402in}{2.963208in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{2.960048in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{2.956196in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{2.953743in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{2.950868in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{2.948651in}}%
\pgfpathlineto{\pgfqpoint{4.637259in}{2.946133in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{2.943932in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{2.942009in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{2.939260in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{2.936958in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{2.934883in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{2.932875in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{2.930736in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{2.927181in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{2.925167in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{2.923157in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{2.921167in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{2.918712in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{2.916362in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{2.914585in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{2.910160in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{2.907861in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{2.906014in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{2.904089in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{2.902156in}}%
\pgfpathlineto{\pgfqpoint{4.776759in}{2.903112in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{2.901794in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{2.900703in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{2.898922in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{2.897361in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{2.896570in}}%
\pgfpathlineto{\pgfqpoint{4.816616in}{2.892728in}}%
\pgfpathlineto{\pgfqpoint{4.823259in}{2.888837in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{2.885483in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{2.883570in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{2.881559in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{2.881791in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{2.881610in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{2.880846in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{2.875854in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{2.874160in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{2.872450in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{2.871654in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{2.870241in}}%
\pgfpathlineto{\pgfqpoint{4.909616in}{2.867950in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{2.866954in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{2.865898in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{2.864351in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{2.859159in}}%
\pgfpathlineto{\pgfqpoint{4.942831in}{2.858183in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{2.854567in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{2.851951in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{2.848889in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{2.849001in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{2.846006in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{2.846367in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{2.844138in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{2.844000in}}%
\pgfpathlineto{\pgfqpoint{5.002616in}{2.843899in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{2.842428in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{2.841022in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{2.842197in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{2.840291in}}%
\pgfpathlineto{\pgfqpoint{5.035831in}{2.839873in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{2.840545in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{2.838969in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{2.834919in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{2.834175in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{2.833946in}}%
\pgfpathlineto{\pgfqpoint{5.075688in}{2.833377in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{2.832862in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{2.831138in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{2.829676in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{2.828316in}}%
\pgfpathlineto{\pgfqpoint{5.108902in}{2.825831in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{2.824606in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{2.825410in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{2.825232in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{2.822211in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{2.822142in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{2.821087in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{2.819865in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{2.818690in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{2.819260in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{2.816247in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{2.815665in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{2.815637in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{2.815147in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{2.814147in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{2.811649in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{2.810844in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{2.810648in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{2.808215in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{2.807253in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{2.809312in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{2.807937in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{2.806058in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{2.805515in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{2.805004in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{2.804718in}}%
\pgfpathlineto{\pgfqpoint{5.281616in}{2.803355in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{2.802312in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{2.801354in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{2.799529in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{2.798402in}}%
\pgfpathlineto{\pgfqpoint{5.314831in}{2.797978in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{2.796042in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{2.795603in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{2.795222in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{2.793687in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{2.790531in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{2.790139in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{2.789127in}}%
\pgfpathlineto{\pgfqpoint{5.367973in}{2.788233in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{2.787379in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{2.787915in}}%
\pgfpathlineto{\pgfqpoint{5.387902in}{2.787076in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{2.786652in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{2.786162in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{2.786110in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{2.785729in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{2.785934in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{2.785201in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{2.784052in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{2.783719in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{2.783586in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{2.782863in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{2.781296in}}%
\pgfpathlineto{\pgfqpoint{5.467616in}{2.780102in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{2.777835in}}%
\pgfpathlineto{\pgfqpoint{5.480902in}{2.776315in}}%
\pgfpathlineto{\pgfqpoint{5.487545in}{2.773971in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{2.773006in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{2.771732in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{2.769506in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{2.768122in}}%
\pgfpathlineto{\pgfqpoint{5.520759in}{2.768349in}}%
\pgfpathlineto{\pgfqpoint{5.527402in}{2.767873in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{2.767446in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{2.769071in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{2.766923in}}%
\pgfpathlineto{\pgfqpoint{5.553973in}{2.764090in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{2.763022in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{2.762124in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{2.760656in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{2.762169in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{2.763524in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{2.763133in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{2.762961in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{2.761937in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{2.759432in}}%
\pgfpathlineto{\pgfqpoint{5.620402in}{2.757236in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{2.756465in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{2.754698in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{2.753794in}}%
\pgfpathlineto{\pgfqpoint{5.646973in}{2.755182in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{2.755487in}}%
\pgfpathlineto{\pgfqpoint{5.660259in}{2.753124in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{2.753270in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{2.753167in}}%
\pgfpathlineto{\pgfqpoint{5.680188in}{2.751112in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{2.750110in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{2.750796in}}%
\pgfpathlineto{\pgfqpoint{5.700116in}{2.749415in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{2.748327in}}%
\pgfpathlineto{\pgfqpoint{5.713402in}{2.746848in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{2.746345in}}%
\pgfpathlineto{\pgfqpoint{5.726688in}{2.745304in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{2.744571in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{2.744374in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{2.744233in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{2.743764in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{2.742389in}}%
\pgfpathlineto{\pgfqpoint{5.766545in}{2.741831in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{2.739269in}}%
\pgfpathlineto{\pgfqpoint{5.779831in}{2.738843in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{2.737802in}}%
\pgfpathlineto{\pgfqpoint{5.793116in}{2.737944in}}%
\pgfpathlineto{\pgfqpoint{5.799759in}{2.737421in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{2.737393in}}%
\pgfpathlineto{\pgfqpoint{5.813045in}{2.735722in}}%
\pgfpathlineto{\pgfqpoint{5.819688in}{2.733630in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{2.731864in}}%
\pgfpathlineto{\pgfqpoint{5.832973in}{2.729233in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{2.727825in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{2.728411in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{2.728124in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{2.727884in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{2.728270in}}%
\pgfpathlineto{\pgfqpoint{5.872831in}{2.728261in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{2.727801in}}%
\pgfpathlineto{\pgfqpoint{5.886116in}{2.727992in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{2.727434in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{2.725292in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{2.725796in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{2.725045in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{2.724817in}}%
\pgfpathlineto{\pgfqpoint{5.925973in}{2.720517in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{2.721439in}}%
\pgfpathlineto{\pgfqpoint{5.939259in}{2.720608in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{2.719370in}}%
\pgfpathlineto{\pgfqpoint{5.952545in}{2.717647in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{2.715550in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{2.716230in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{2.716124in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{2.715510in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{2.715520in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{2.721296in}}%
\pgfpathlineto{\pgfqpoint{5.999045in}{2.719596in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{2.718579in}}%
\pgfpathlineto{\pgfqpoint{6.012331in}{2.718377in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{2.718578in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{2.717788in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{2.716519in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{2.715901in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{2.715761in}}%
\pgfpathlineto{\pgfqpoint{6.052188in}{2.713615in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{2.712023in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{2.713184in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{2.712745in}}%
\pgfpathlineto{\pgfqpoint{6.078759in}{2.710248in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{2.708287in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{2.708017in}}%
\pgfpathlineto{\pgfqpoint{6.098688in}{2.706796in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{2.700825in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{2.700982in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{2.702650in}}%
\pgfpathlineto{\pgfqpoint{6.125259in}{2.702315in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{2.701472in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{2.705494in}}%
\pgfpathlineto{\pgfqpoint{6.145188in}{2.705103in}}%
\pgfpathlineto{\pgfqpoint{6.151831in}{2.705006in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{2.702555in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{2.701868in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{2.701361in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{2.700890in}}%
\pgfpathlineto{\pgfqpoint{6.185045in}{2.699542in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{2.699773in}}%
\pgfpathlineto{\pgfqpoint{6.198331in}{2.698023in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{2.697372in}}%
\pgfpathlineto{\pgfqpoint{6.211616in}{2.697156in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{2.696601in}}%
\pgfpathlineto{\pgfqpoint{6.224902in}{2.695840in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{2.697099in}}%
\pgfpathlineto{\pgfqpoint{6.238188in}{2.696655in}}%
\pgfpathlineto{\pgfqpoint{6.244831in}{2.696432in}}%
\pgfpathlineto{\pgfqpoint{6.251473in}{2.696181in}}%
\pgfpathlineto{\pgfqpoint{6.258116in}{2.695931in}}%
\pgfpathlineto{\pgfqpoint{6.264759in}{2.695062in}}%
\pgfpathlineto{\pgfqpoint{6.271402in}{2.694773in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{2.693155in}}%
\pgfpathlineto{\pgfqpoint{6.284688in}{2.692194in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{2.691882in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{2.691530in}}%
\pgfpathlineto{\pgfqpoint{6.304616in}{2.691168in}}%
\pgfpathlineto{\pgfqpoint{6.311259in}{2.691036in}}%
\pgfpathlineto{\pgfqpoint{6.317902in}{2.689603in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{2.689588in}}%
\pgfpathlineto{\pgfqpoint{6.331188in}{2.688005in}}%
\pgfpathlineto{\pgfqpoint{6.337831in}{2.687093in}}%
\pgfpathlineto{\pgfqpoint{6.344473in}{2.686927in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{2.687095in}}%
\pgfpathlineto{\pgfqpoint{6.357759in}{2.685955in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{2.683334in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{2.682805in}}%
\pgfpathlineto{\pgfqpoint{6.377688in}{2.680280in}}%
\pgfpathlineto{\pgfqpoint{6.384331in}{2.679747in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{2.678922in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{2.681065in}}%
\pgfpathlineto{\pgfqpoint{6.404259in}{2.681099in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{2.680340in}}%
\pgfpathlineto{\pgfqpoint{6.417545in}{2.679816in}}%
\pgfpathlineto{\pgfqpoint{6.424188in}{2.677000in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{2.674456in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{2.672867in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{2.672560in}}%
\pgfpathlineto{\pgfqpoint{6.450759in}{2.672381in}}%
\pgfpathlineto{\pgfqpoint{6.457402in}{2.674639in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{2.674744in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{2.674091in}}%
\pgfpathlineto{\pgfqpoint{6.477331in}{2.675409in}}%
\pgfpathlineto{\pgfqpoint{6.483973in}{2.675338in}}%
\pgfpathlineto{\pgfqpoint{6.490616in}{2.675206in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{2.675941in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{2.676020in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{2.675267in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{2.675167in}}%
\pgfpathlineto{\pgfqpoint{6.523831in}{2.674431in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{2.674624in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{2.674507in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{2.675073in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{2.673795in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{2.673491in}}%
\pgfpathlineto{\pgfqpoint{6.563688in}{2.672688in}}%
\pgfpathlineto{\pgfqpoint{6.570331in}{2.672131in}}%
\pgfpathlineto{\pgfqpoint{6.576973in}{2.670933in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{2.671047in}}%
\pgfpathlineto{\pgfqpoint{6.590259in}{2.670598in}}%
\pgfpathlineto{\pgfqpoint{6.596902in}{2.670474in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{2.669420in}}%
\pgfpathlineto{\pgfqpoint{6.610188in}{2.669365in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{2.668832in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{2.668720in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{2.668382in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{2.668679in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{2.668202in}}%
\pgfpathlineto{\pgfqpoint{6.650045in}{2.667861in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{2.668019in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{2.668095in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{2.668301in}}%
\pgfpathlineto{\pgfqpoint{6.676616in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{2.668003in}}%
\pgfpathlineto{\pgfqpoint{6.689902in}{2.667531in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{2.666744in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{2.666408in}}%
\pgfpathlineto{\pgfqpoint{6.709831in}{2.665809in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{2.665411in}}%
\pgfpathlineto{\pgfqpoint{6.723116in}{2.665017in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{2.664968in}}%
\pgfpathlineto{\pgfqpoint{6.736402in}{2.663444in}}%
\pgfpathlineto{\pgfqpoint{6.743045in}{2.663239in}}%
\pgfpathlineto{\pgfqpoint{6.749688in}{2.663256in}}%
\pgfpathlineto{\pgfqpoint{6.756331in}{2.662099in}}%
\pgfpathlineto{\pgfqpoint{6.762973in}{2.661736in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{2.662128in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{2.661554in}}%
\pgfpathlineto{\pgfqpoint{6.782902in}{2.660886in}}%
\pgfpathlineto{\pgfqpoint{6.789545in}{2.660832in}}%
\pgfpathlineto{\pgfqpoint{6.796188in}{2.660133in}}%
\pgfpathlineto{\pgfqpoint{6.802831in}{2.659535in}}%
\pgfpathlineto{\pgfqpoint{6.809473in}{2.658976in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{6.822759in}{2.658419in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{2.657347in}}%
\pgfpathlineto{\pgfqpoint{6.836045in}{2.657514in}}%
\pgfpathlineto{\pgfqpoint{6.842688in}{2.657299in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{2.657057in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{2.656438in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{2.656450in}}%
\pgfpathlineto{\pgfqpoint{6.869259in}{2.655641in}}%
\pgfpathlineto{\pgfqpoint{6.875902in}{2.655184in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{2.653806in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{2.653488in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{2.652712in}}%
\pgfpathlineto{\pgfqpoint{6.902473in}{2.651950in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{2.651286in}}%
\pgfpathlineto{\pgfqpoint{6.915759in}{2.651543in}}%
\pgfpathlineto{\pgfqpoint{6.922402in}{2.651143in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{2.650971in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{2.651158in}}%
\pgfpathlineto{\pgfqpoint{6.942331in}{2.650795in}}%
\pgfpathlineto{\pgfqpoint{6.948973in}{2.650118in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{2.649793in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{2.650163in}}%
\pgfpathlineto{\pgfqpoint{6.968902in}{2.649391in}}%
\pgfpathlineto{\pgfqpoint{6.975545in}{2.648687in}}%
\pgfpathlineto{\pgfqpoint{6.982188in}{2.648382in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{2.647613in}}%
\pgfpathlineto{\pgfqpoint{6.995473in}{2.646904in}}%
\pgfpathlineto{\pgfqpoint{7.002116in}{2.646643in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{2.646737in}}%
\pgfpathlineto{\pgfqpoint{7.015402in}{2.646833in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{2.646827in}}%
\pgfpathlineto{\pgfqpoint{7.028688in}{2.646745in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{2.646526in}}%
\pgfpathlineto{\pgfqpoint{7.041973in}{2.646329in}}%
\pgfpathlineto{\pgfqpoint{7.048616in}{2.645347in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{2.645392in}}%
\pgfpathlineto{\pgfqpoint{7.061902in}{2.644637in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{2.644338in}}%
\pgfpathlineto{\pgfqpoint{7.075188in}{2.644268in}}%
\pgfpathlineto{\pgfqpoint{7.081831in}{2.644373in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{2.643525in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{2.643531in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{2.643172in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{2.642564in}}%
\pgfpathlineto{\pgfqpoint{7.115045in}{2.642142in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{2.642086in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{2.641622in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{2.641477in}}%
\pgfpathlineto{\pgfqpoint{7.141616in}{2.641096in}}%
\pgfpathlineto{\pgfqpoint{7.148259in}{2.640815in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{2.640249in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{2.639349in}}%
\pgfpathlineto{\pgfqpoint{7.168188in}{2.638728in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{2.637789in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{2.637159in}}%
\pgfpathlineto{\pgfqpoint{7.188116in}{2.636518in}}%
\pgfpathlineto{\pgfqpoint{7.194759in}{2.636013in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{2.635731in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{2.635373in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{2.635100in}}%
\pgfpathlineto{\pgfqpoint{7.221331in}{2.634642in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{2.634637in}}%
\pgfpathlineto{\pgfqpoint{7.234616in}{2.634064in}}%
\pgfpathlineto{\pgfqpoint{7.241259in}{2.634239in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{2.633530in}}%
\pgfpathlineto{\pgfqpoint{7.254545in}{2.633311in}}%
\pgfpathlineto{\pgfqpoint{7.261188in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{7.267831in}{2.632332in}}%
\pgfpathlineto{\pgfqpoint{7.274473in}{2.631430in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{2.631312in}}%
\pgfpathlineto{\pgfqpoint{7.287759in}{2.630762in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{2.629525in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{2.629332in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{2.629181in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{2.628933in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{2.628444in}}%
\pgfpathlineto{\pgfqpoint{7.327616in}{2.628963in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{2.628860in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{2.628490in}}%
\pgfpathlineto{\pgfqpoint{7.347545in}{2.628517in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{2.628457in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{2.627734in}}%
\pgfpathlineto{\pgfqpoint{7.367473in}{2.627084in}}%
\pgfpathlineto{\pgfqpoint{7.374116in}{2.626768in}}%
\pgfpathlineto{\pgfqpoint{7.380759in}{2.626261in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{2.626171in}}%
\pgfpathlineto{\pgfqpoint{7.394045in}{2.625871in}}%
\pgfpathlineto{\pgfqpoint{7.400688in}{2.625082in}}%
\pgfpathlineto{\pgfqpoint{7.407331in}{2.624735in}}%
\pgfpathlineto{\pgfqpoint{7.413973in}{2.623872in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{2.623218in}}%
\pgfpathlineto{\pgfqpoint{7.427259in}{2.622752in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{2.622790in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{2.622790in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{2.622790in}}%
\pgfpathlineto{\pgfqpoint{7.427259in}{2.622752in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{2.623218in}}%
\pgfpathlineto{\pgfqpoint{7.413973in}{2.623872in}}%
\pgfpathlineto{\pgfqpoint{7.407331in}{2.624735in}}%
\pgfpathlineto{\pgfqpoint{7.400688in}{2.625082in}}%
\pgfpathlineto{\pgfqpoint{7.394045in}{2.625871in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{2.626171in}}%
\pgfpathlineto{\pgfqpoint{7.380759in}{2.626261in}}%
\pgfpathlineto{\pgfqpoint{7.374116in}{2.626768in}}%
\pgfpathlineto{\pgfqpoint{7.367473in}{2.627084in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{2.627734in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{2.628457in}}%
\pgfpathlineto{\pgfqpoint{7.347545in}{2.628517in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{2.628490in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{2.628860in}}%
\pgfpathlineto{\pgfqpoint{7.327616in}{2.628963in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{2.628444in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{2.628933in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{2.629181in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{2.629332in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{2.629525in}}%
\pgfpathlineto{\pgfqpoint{7.287759in}{2.630762in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{2.631312in}}%
\pgfpathlineto{\pgfqpoint{7.274473in}{2.631430in}}%
\pgfpathlineto{\pgfqpoint{7.267831in}{2.632332in}}%
\pgfpathlineto{\pgfqpoint{7.261188in}{2.632937in}}%
\pgfpathlineto{\pgfqpoint{7.254545in}{2.633311in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{2.633530in}}%
\pgfpathlineto{\pgfqpoint{7.241259in}{2.634239in}}%
\pgfpathlineto{\pgfqpoint{7.234616in}{2.634064in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{2.634637in}}%
\pgfpathlineto{\pgfqpoint{7.221331in}{2.634642in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{2.635100in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{2.635373in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{2.635731in}}%
\pgfpathlineto{\pgfqpoint{7.194759in}{2.636013in}}%
\pgfpathlineto{\pgfqpoint{7.188116in}{2.636518in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{2.637159in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{2.637789in}}%
\pgfpathlineto{\pgfqpoint{7.168188in}{2.638728in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{2.639349in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{2.640249in}}%
\pgfpathlineto{\pgfqpoint{7.148259in}{2.640815in}}%
\pgfpathlineto{\pgfqpoint{7.141616in}{2.641096in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{2.641477in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{2.641622in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{2.642086in}}%
\pgfpathlineto{\pgfqpoint{7.115045in}{2.642142in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{2.642564in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{2.643172in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{2.643531in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{2.643525in}}%
\pgfpathlineto{\pgfqpoint{7.081831in}{2.644373in}}%
\pgfpathlineto{\pgfqpoint{7.075188in}{2.644268in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{2.644338in}}%
\pgfpathlineto{\pgfqpoint{7.061902in}{2.644637in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{2.645392in}}%
\pgfpathlineto{\pgfqpoint{7.048616in}{2.645347in}}%
\pgfpathlineto{\pgfqpoint{7.041973in}{2.646329in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{2.646526in}}%
\pgfpathlineto{\pgfqpoint{7.028688in}{2.646745in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{2.646827in}}%
\pgfpathlineto{\pgfqpoint{7.015402in}{2.646833in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{2.646737in}}%
\pgfpathlineto{\pgfqpoint{7.002116in}{2.646643in}}%
\pgfpathlineto{\pgfqpoint{6.995473in}{2.646904in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{2.647613in}}%
\pgfpathlineto{\pgfqpoint{6.982188in}{2.648382in}}%
\pgfpathlineto{\pgfqpoint{6.975545in}{2.648687in}}%
\pgfpathlineto{\pgfqpoint{6.968902in}{2.649391in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{2.650163in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{2.649793in}}%
\pgfpathlineto{\pgfqpoint{6.948973in}{2.650118in}}%
\pgfpathlineto{\pgfqpoint{6.942331in}{2.650795in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{2.651158in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{2.650971in}}%
\pgfpathlineto{\pgfqpoint{6.922402in}{2.651143in}}%
\pgfpathlineto{\pgfqpoint{6.915759in}{2.651543in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{2.651286in}}%
\pgfpathlineto{\pgfqpoint{6.902473in}{2.651950in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{2.652712in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{2.653488in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{2.653806in}}%
\pgfpathlineto{\pgfqpoint{6.875902in}{2.655184in}}%
\pgfpathlineto{\pgfqpoint{6.869259in}{2.655641in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{2.656450in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{2.656438in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{2.657057in}}%
\pgfpathlineto{\pgfqpoint{6.842688in}{2.657299in}}%
\pgfpathlineto{\pgfqpoint{6.836045in}{2.657514in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{2.657347in}}%
\pgfpathlineto{\pgfqpoint{6.822759in}{2.658419in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{6.809473in}{2.658976in}}%
\pgfpathlineto{\pgfqpoint{6.802831in}{2.659535in}}%
\pgfpathlineto{\pgfqpoint{6.796188in}{2.660133in}}%
\pgfpathlineto{\pgfqpoint{6.789545in}{2.660832in}}%
\pgfpathlineto{\pgfqpoint{6.782902in}{2.660886in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{2.661554in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{2.662128in}}%
\pgfpathlineto{\pgfqpoint{6.762973in}{2.661736in}}%
\pgfpathlineto{\pgfqpoint{6.756331in}{2.662099in}}%
\pgfpathlineto{\pgfqpoint{6.749688in}{2.663256in}}%
\pgfpathlineto{\pgfqpoint{6.743045in}{2.663239in}}%
\pgfpathlineto{\pgfqpoint{6.736402in}{2.663444in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{2.664968in}}%
\pgfpathlineto{\pgfqpoint{6.723116in}{2.665017in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{2.665411in}}%
\pgfpathlineto{\pgfqpoint{6.709831in}{2.665809in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{2.666408in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{2.666744in}}%
\pgfpathlineto{\pgfqpoint{6.689902in}{2.667531in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{2.668003in}}%
\pgfpathlineto{\pgfqpoint{6.676616in}{2.668423in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{2.668301in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{2.668095in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{2.668019in}}%
\pgfpathlineto{\pgfqpoint{6.650045in}{2.667861in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{2.668202in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{2.668679in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{2.668382in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{2.668720in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{2.668832in}}%
\pgfpathlineto{\pgfqpoint{6.610188in}{2.669365in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{2.669420in}}%
\pgfpathlineto{\pgfqpoint{6.596902in}{2.670474in}}%
\pgfpathlineto{\pgfqpoint{6.590259in}{2.670598in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{2.671047in}}%
\pgfpathlineto{\pgfqpoint{6.576973in}{2.670933in}}%
\pgfpathlineto{\pgfqpoint{6.570331in}{2.672131in}}%
\pgfpathlineto{\pgfqpoint{6.563688in}{2.672688in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{2.673491in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{2.673795in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{2.675073in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{2.674507in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{2.674624in}}%
\pgfpathlineto{\pgfqpoint{6.523831in}{2.674431in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{2.675167in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{2.675267in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{2.676020in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{2.675941in}}%
\pgfpathlineto{\pgfqpoint{6.490616in}{2.675206in}}%
\pgfpathlineto{\pgfqpoint{6.483973in}{2.675338in}}%
\pgfpathlineto{\pgfqpoint{6.477331in}{2.675409in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{2.674091in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{2.674744in}}%
\pgfpathlineto{\pgfqpoint{6.457402in}{2.674639in}}%
\pgfpathlineto{\pgfqpoint{6.450759in}{2.672381in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{2.672560in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{2.672867in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{2.674456in}}%
\pgfpathlineto{\pgfqpoint{6.424188in}{2.677000in}}%
\pgfpathlineto{\pgfqpoint{6.417545in}{2.679816in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{2.680340in}}%
\pgfpathlineto{\pgfqpoint{6.404259in}{2.681099in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{2.681065in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{2.678922in}}%
\pgfpathlineto{\pgfqpoint{6.384331in}{2.679747in}}%
\pgfpathlineto{\pgfqpoint{6.377688in}{2.680280in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{2.682805in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{2.683334in}}%
\pgfpathlineto{\pgfqpoint{6.357759in}{2.685955in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{2.687095in}}%
\pgfpathlineto{\pgfqpoint{6.344473in}{2.686927in}}%
\pgfpathlineto{\pgfqpoint{6.337831in}{2.687093in}}%
\pgfpathlineto{\pgfqpoint{6.331188in}{2.688005in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{2.689588in}}%
\pgfpathlineto{\pgfqpoint{6.317902in}{2.689603in}}%
\pgfpathlineto{\pgfqpoint{6.311259in}{2.691036in}}%
\pgfpathlineto{\pgfqpoint{6.304616in}{2.691168in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{2.691530in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{2.691882in}}%
\pgfpathlineto{\pgfqpoint{6.284688in}{2.692194in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{2.693155in}}%
\pgfpathlineto{\pgfqpoint{6.271402in}{2.694773in}}%
\pgfpathlineto{\pgfqpoint{6.264759in}{2.695062in}}%
\pgfpathlineto{\pgfqpoint{6.258116in}{2.695931in}}%
\pgfpathlineto{\pgfqpoint{6.251473in}{2.696181in}}%
\pgfpathlineto{\pgfqpoint{6.244831in}{2.696432in}}%
\pgfpathlineto{\pgfqpoint{6.238188in}{2.696655in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{2.697099in}}%
\pgfpathlineto{\pgfqpoint{6.224902in}{2.695840in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{2.696601in}}%
\pgfpathlineto{\pgfqpoint{6.211616in}{2.697156in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{2.697372in}}%
\pgfpathlineto{\pgfqpoint{6.198331in}{2.698023in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{2.699773in}}%
\pgfpathlineto{\pgfqpoint{6.185045in}{2.699542in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{2.700890in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{2.701361in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{2.701868in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{2.702555in}}%
\pgfpathlineto{\pgfqpoint{6.151831in}{2.705006in}}%
\pgfpathlineto{\pgfqpoint{6.145188in}{2.705103in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{2.705494in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{2.701472in}}%
\pgfpathlineto{\pgfqpoint{6.125259in}{2.702315in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{2.702650in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{2.700982in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{2.700825in}}%
\pgfpathlineto{\pgfqpoint{6.098688in}{2.706796in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{2.708017in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{2.708287in}}%
\pgfpathlineto{\pgfqpoint{6.078759in}{2.710248in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{2.712745in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{2.713184in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{2.712023in}}%
\pgfpathlineto{\pgfqpoint{6.052188in}{2.713615in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{2.715761in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{2.715901in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{2.716519in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{2.717788in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{2.718578in}}%
\pgfpathlineto{\pgfqpoint{6.012331in}{2.718377in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{2.718579in}}%
\pgfpathlineto{\pgfqpoint{5.999045in}{2.719596in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{2.721296in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{2.715520in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{2.715510in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{2.716124in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{2.716230in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{2.715550in}}%
\pgfpathlineto{\pgfqpoint{5.952545in}{2.717647in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{2.719370in}}%
\pgfpathlineto{\pgfqpoint{5.939259in}{2.720608in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{2.721439in}}%
\pgfpathlineto{\pgfqpoint{5.925973in}{2.720517in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{2.724817in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{2.725045in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{2.725796in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{2.725292in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{2.727434in}}%
\pgfpathlineto{\pgfqpoint{5.886116in}{2.727992in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{2.727801in}}%
\pgfpathlineto{\pgfqpoint{5.872831in}{2.728261in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{2.728270in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{2.727884in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{2.728124in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{2.728411in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{2.727825in}}%
\pgfpathlineto{\pgfqpoint{5.832973in}{2.729233in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{2.731864in}}%
\pgfpathlineto{\pgfqpoint{5.819688in}{2.733630in}}%
\pgfpathlineto{\pgfqpoint{5.813045in}{2.735722in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{2.737393in}}%
\pgfpathlineto{\pgfqpoint{5.799759in}{2.737421in}}%
\pgfpathlineto{\pgfqpoint{5.793116in}{2.737944in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{2.737802in}}%
\pgfpathlineto{\pgfqpoint{5.779831in}{2.738843in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{2.739269in}}%
\pgfpathlineto{\pgfqpoint{5.766545in}{2.741831in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{2.742389in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{2.743764in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{2.744233in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{2.744374in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{2.744571in}}%
\pgfpathlineto{\pgfqpoint{5.726688in}{2.745304in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{2.746345in}}%
\pgfpathlineto{\pgfqpoint{5.713402in}{2.746848in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{2.748327in}}%
\pgfpathlineto{\pgfqpoint{5.700116in}{2.749415in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{2.750796in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{2.750110in}}%
\pgfpathlineto{\pgfqpoint{5.680188in}{2.751112in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{2.753167in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{2.753270in}}%
\pgfpathlineto{\pgfqpoint{5.660259in}{2.753124in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{2.755487in}}%
\pgfpathlineto{\pgfqpoint{5.646973in}{2.755182in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{2.753794in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{2.754698in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{2.756465in}}%
\pgfpathlineto{\pgfqpoint{5.620402in}{2.757236in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{2.759432in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{2.761937in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{2.762961in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{2.763133in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{2.763524in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{2.762169in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{2.760656in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{2.762124in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{2.763022in}}%
\pgfpathlineto{\pgfqpoint{5.553973in}{2.764090in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{2.766923in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{2.769071in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{2.767446in}}%
\pgfpathlineto{\pgfqpoint{5.527402in}{2.767873in}}%
\pgfpathlineto{\pgfqpoint{5.520759in}{2.768349in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{2.768122in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{2.769506in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{2.771732in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{2.773006in}}%
\pgfpathlineto{\pgfqpoint{5.487545in}{2.773971in}}%
\pgfpathlineto{\pgfqpoint{5.480902in}{2.776315in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{2.777835in}}%
\pgfpathlineto{\pgfqpoint{5.467616in}{2.780102in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{2.781296in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{2.782863in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{2.783586in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{2.783719in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{2.784052in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{2.785201in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{2.785934in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{2.785729in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{2.786110in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{2.786162in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{2.786652in}}%
\pgfpathlineto{\pgfqpoint{5.387902in}{2.787076in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{2.787915in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{2.787379in}}%
\pgfpathlineto{\pgfqpoint{5.367973in}{2.788233in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{2.789127in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{2.790139in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{2.790531in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{2.793687in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{2.795222in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{2.795603in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{2.796042in}}%
\pgfpathlineto{\pgfqpoint{5.314831in}{2.797978in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{2.798402in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{2.799529in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{2.801354in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{2.802312in}}%
\pgfpathlineto{\pgfqpoint{5.281616in}{2.803355in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{2.804718in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{2.805004in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{2.805515in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{2.806058in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{2.807937in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{2.809312in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{2.807253in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{2.808215in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{2.810648in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{2.810844in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{2.811649in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{2.814147in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{2.815147in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{2.815637in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{2.815665in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{2.816247in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{2.819260in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{2.818690in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{2.819865in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{2.821087in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{2.822142in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{2.822211in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{2.825232in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{2.825410in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{2.824606in}}%
\pgfpathlineto{\pgfqpoint{5.108902in}{2.825831in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{2.828316in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{2.829676in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{2.831138in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{2.832862in}}%
\pgfpathlineto{\pgfqpoint{5.075688in}{2.833377in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{2.833946in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{2.834175in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{2.834919in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{2.838969in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{2.840545in}}%
\pgfpathlineto{\pgfqpoint{5.035831in}{2.839873in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{2.840291in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{2.842197in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{2.841022in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{2.842428in}}%
\pgfpathlineto{\pgfqpoint{5.002616in}{2.843899in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{2.844000in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{2.844138in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{2.846367in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{2.846006in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{2.849001in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{2.848889in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{2.851951in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{2.854567in}}%
\pgfpathlineto{\pgfqpoint{4.942831in}{2.858183in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{2.859159in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{2.864351in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{2.865898in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{2.866954in}}%
\pgfpathlineto{\pgfqpoint{4.909616in}{2.867950in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{2.870241in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{2.871654in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{2.872450in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{2.874160in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{2.875854in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{2.880846in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{2.881610in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{2.881791in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{2.881559in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{2.883570in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{2.885483in}}%
\pgfpathlineto{\pgfqpoint{4.823259in}{2.888837in}}%
\pgfpathlineto{\pgfqpoint{4.816616in}{2.892728in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{2.896570in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{2.897361in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{2.898922in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{2.900703in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{2.901794in}}%
\pgfpathlineto{\pgfqpoint{4.776759in}{2.903112in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{2.902156in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{2.904089in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{2.906014in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{2.907861in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{2.910160in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{2.914585in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{2.916362in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{2.918712in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{2.921167in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{2.923157in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{2.925167in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{2.927181in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{2.930736in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{2.932875in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{2.934883in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{2.936958in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{2.939260in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{2.942009in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{2.943932in}}%
\pgfpathlineto{\pgfqpoint{4.637259in}{2.946133in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{2.948651in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{2.950868in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{2.953743in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{2.956196in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{2.960048in}}%
\pgfpathlineto{\pgfqpoint{4.597402in}{2.963208in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{2.966028in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{2.967502in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{2.970253in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{2.971366in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{2.973487in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{2.975728in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{2.979235in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{2.982487in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{2.986587in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{2.990419in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{2.994077in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{2.997179in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{3.000906in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{3.003732in}}%
\pgfpathlineto{\pgfqpoint{4.497759in}{3.007786in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{3.011184in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{3.015479in}}%
\pgfpathlineto{\pgfqpoint{4.477831in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{3.023927in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{3.025998in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{3.030281in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{3.034831in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{3.039944in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{3.042303in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{3.048002in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{3.053172in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{3.054809in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{3.057611in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{3.061814in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{3.064794in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{3.067416in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{3.072656in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{3.077594in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{3.083712in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{3.089316in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{3.095787in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{3.100230in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{3.106838in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{3.113813in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{3.122435in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{3.130128in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{3.140937in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{3.147558in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{3.155241in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{3.160376in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{3.169106in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{3.178094in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{3.189767in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{3.200863in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{3.213113in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{3.222662in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{3.232266in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{3.243089in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{3.254801in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{3.268187in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{3.280566in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{3.299155in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{3.314410in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{3.345672in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{3.419491in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{3.499445in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{3.579909in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{3.668808in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{3.747275in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{3.785922in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{3.822140in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{3.866224in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{3.916863in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{4.054636in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{4.103265in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{4.176949in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{4.282435in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{4.519806in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{4.519806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.112473in}{2.504382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112473in}{4.519806in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{4.519806in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{4.256711in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{4.055156in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{3.911969in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{3.805023in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{3.568756in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{3.435952in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{3.368007in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{3.329067in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{3.310015in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{3.294996in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{3.281050in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{3.270703in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{3.265066in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{3.257806in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{3.251694in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{3.246610in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{3.242698in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{3.237391in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{3.232021in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{3.226294in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{3.220279in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{3.214408in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{3.210649in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{3.205782in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{3.204298in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{3.200300in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{3.196205in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{3.192582in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{3.188611in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{3.186615in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{3.184612in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{3.183587in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{3.180781in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{3.181023in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{3.175639in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{3.174984in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{3.172757in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{3.169992in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{3.166992in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{3.164305in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{3.161011in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{3.156786in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{3.155821in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{3.153837in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{3.151281in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{3.152606in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{3.147943in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{3.148878in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{3.145930in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{3.145927in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{3.144255in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{3.144648in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{3.143467in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{3.142033in}}%
\pgfpathlineto{\pgfqpoint{4.477831in}{3.142706in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{3.141250in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{3.140890in}}%
\pgfpathlineto{\pgfqpoint{4.497759in}{3.137990in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{3.137605in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{3.134946in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{3.133559in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{3.131847in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{3.130578in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{3.129636in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{3.128164in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{3.128425in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{3.126621in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{3.124255in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{3.120822in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{3.123773in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{3.122800in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{3.122035in}}%
\pgfpathlineto{\pgfqpoint{4.597402in}{3.120806in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{3.119715in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{3.116413in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{3.116312in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{3.114318in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{3.114754in}}%
\pgfpathlineto{\pgfqpoint{4.637259in}{3.114309in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{3.114750in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{3.114422in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{3.113951in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{3.113107in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{3.111615in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{3.111364in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{3.108695in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{3.106588in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{3.104417in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{3.101728in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{3.100052in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{3.099048in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{3.097261in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{3.096325in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{3.094498in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{3.092275in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{3.089969in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{3.090622in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{3.089631in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{3.089219in}}%
\pgfpathlineto{\pgfqpoint{4.776759in}{3.087810in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{3.088752in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{3.087480in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{3.087877in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{3.085062in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{3.079918in}}%
\pgfpathlineto{\pgfqpoint{4.816616in}{3.076003in}}%
\pgfpathlineto{\pgfqpoint{4.823259in}{3.069958in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{3.063077in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{3.057962in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{3.054336in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{3.052832in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{3.051112in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{3.049172in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{3.048629in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{3.048573in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{3.045798in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{3.046742in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{3.046339in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{3.045086in}}%
\pgfpathlineto{\pgfqpoint{4.909616in}{3.045702in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{3.045458in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{3.041992in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{3.040462in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{3.035370in}}%
\pgfpathlineto{\pgfqpoint{4.942831in}{3.034118in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{3.032464in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{3.033360in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{3.028895in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{3.032353in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{3.032294in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{3.029838in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{3.030695in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{3.031433in}}%
\pgfpathlineto{\pgfqpoint{5.002616in}{3.029433in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{3.030159in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{3.029785in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{3.028672in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{3.029023in}}%
\pgfpathlineto{\pgfqpoint{5.035831in}{3.025868in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{3.028163in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{3.027464in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{3.026869in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{3.025937in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{3.023791in}}%
\pgfpathlineto{\pgfqpoint{5.075688in}{3.022967in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{3.024353in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{3.022955in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{3.019637in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{3.020612in}}%
\pgfpathlineto{\pgfqpoint{5.108902in}{3.018901in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{3.019079in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{3.017097in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{3.020100in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{3.020166in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{3.018018in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{3.015611in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{3.011228in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{3.005328in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{2.999807in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{2.996632in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{2.991768in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{2.989402in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{2.990152in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{2.988222in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{2.989350in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{2.988102in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{2.986155in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{2.987723in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{2.989090in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{2.986119in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{2.983628in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{2.982403in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{2.978110in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{2.975611in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{2.968382in}}%
\pgfpathlineto{\pgfqpoint{5.281616in}{2.968556in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{2.964940in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{2.956755in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{2.957860in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{2.959102in}}%
\pgfpathlineto{\pgfqpoint{5.314831in}{2.958505in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{2.954213in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{2.958354in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{2.957242in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{2.956228in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{2.956086in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{2.955780in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{2.956600in}}%
\pgfpathlineto{\pgfqpoint{5.367973in}{2.956272in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{2.956267in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{2.954884in}}%
\pgfpathlineto{\pgfqpoint{5.387902in}{2.956145in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{2.954731in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{2.954008in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{2.951700in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{2.953330in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{2.951255in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{2.951984in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{2.952042in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{2.952329in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{2.951889in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{2.950943in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{2.952129in}}%
\pgfpathlineto{\pgfqpoint{5.467616in}{2.950890in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{2.951778in}}%
\pgfpathlineto{\pgfqpoint{5.480902in}{2.951262in}}%
\pgfpathlineto{\pgfqpoint{5.487545in}{2.950369in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{2.947985in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{2.947323in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{2.949320in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{2.948120in}}%
\pgfpathlineto{\pgfqpoint{5.520759in}{2.948800in}}%
\pgfpathlineto{\pgfqpoint{5.527402in}{2.948642in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{2.949401in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{2.947372in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{2.947536in}}%
\pgfpathlineto{\pgfqpoint{5.553973in}{2.947503in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{2.947633in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{2.946784in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{2.947027in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{2.947038in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{2.946845in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{2.945822in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{2.944987in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{2.944895in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{2.942331in}}%
\pgfpathlineto{\pgfqpoint{5.620402in}{2.940359in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{2.940526in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{2.939106in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{2.938852in}}%
\pgfpathlineto{\pgfqpoint{5.646973in}{2.938542in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{2.938885in}}%
\pgfpathlineto{\pgfqpoint{5.660259in}{2.938323in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{2.937822in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{2.937617in}}%
\pgfpathlineto{\pgfqpoint{5.680188in}{2.937286in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{2.937387in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{2.936557in}}%
\pgfpathlineto{\pgfqpoint{5.700116in}{2.936605in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{2.936685in}}%
\pgfpathlineto{\pgfqpoint{5.713402in}{2.936040in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{2.936576in}}%
\pgfpathlineto{\pgfqpoint{5.726688in}{2.935759in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{2.935982in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{2.934719in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{2.934985in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{2.934887in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{2.934363in}}%
\pgfpathlineto{\pgfqpoint{5.766545in}{2.934063in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{2.934723in}}%
\pgfpathlineto{\pgfqpoint{5.779831in}{2.933161in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{2.934076in}}%
\pgfpathlineto{\pgfqpoint{5.793116in}{2.933526in}}%
\pgfpathlineto{\pgfqpoint{5.799759in}{2.932980in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{2.931931in}}%
\pgfpathlineto{\pgfqpoint{5.813045in}{2.931616in}}%
\pgfpathlineto{\pgfqpoint{5.819688in}{2.930315in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{2.929771in}}%
\pgfpathlineto{\pgfqpoint{5.832973in}{2.928644in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{2.927725in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{2.928402in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{2.928317in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{2.927774in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{2.924372in}}%
\pgfpathlineto{\pgfqpoint{5.872831in}{2.926607in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{2.924637in}}%
\pgfpathlineto{\pgfqpoint{5.886116in}{2.925083in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{2.925315in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{2.925791in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{2.925889in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{2.925951in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{2.924960in}}%
\pgfpathlineto{\pgfqpoint{5.925973in}{2.925392in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{2.925301in}}%
\pgfpathlineto{\pgfqpoint{5.939259in}{2.924902in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{2.923936in}}%
\pgfpathlineto{\pgfqpoint{5.952545in}{2.924907in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{2.924739in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{2.923680in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{2.923668in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{2.923994in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{2.923337in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{2.923520in}}%
\pgfpathlineto{\pgfqpoint{5.999045in}{2.923319in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{2.923572in}}%
\pgfpathlineto{\pgfqpoint{6.012331in}{2.922302in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{2.921794in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{2.922017in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{2.921858in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{2.920834in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{2.921083in}}%
\pgfpathlineto{\pgfqpoint{6.052188in}{2.921447in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{2.921008in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{2.921128in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{2.920382in}}%
\pgfpathlineto{\pgfqpoint{6.078759in}{2.920374in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{2.919635in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{2.920147in}}%
\pgfpathlineto{\pgfqpoint{6.098688in}{2.920057in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{2.918772in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{2.918573in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{2.918731in}}%
\pgfpathlineto{\pgfqpoint{6.125259in}{2.918226in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{2.917475in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{2.917475in}}%
\pgfpathlineto{\pgfqpoint{6.145188in}{2.918003in}}%
\pgfpathlineto{\pgfqpoint{6.151831in}{2.917458in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{2.918011in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{2.915084in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{2.913266in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{2.907721in}}%
\pgfpathlineto{\pgfqpoint{6.185045in}{2.903927in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{2.898437in}}%
\pgfpathlineto{\pgfqpoint{6.198331in}{2.897102in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{2.893764in}}%
\pgfpathlineto{\pgfqpoint{6.211616in}{2.893252in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{2.891572in}}%
\pgfpathlineto{\pgfqpoint{6.224902in}{2.891509in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{2.891866in}}%
\pgfpathlineto{\pgfqpoint{6.238188in}{2.891929in}}%
\pgfpathlineto{\pgfqpoint{6.244831in}{2.892837in}}%
\pgfpathlineto{\pgfqpoint{6.251473in}{2.892299in}}%
\pgfpathlineto{\pgfqpoint{6.258116in}{2.892708in}}%
\pgfpathlineto{\pgfqpoint{6.264759in}{2.891075in}}%
\pgfpathlineto{\pgfqpoint{6.271402in}{2.891830in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{2.888842in}}%
\pgfpathlineto{\pgfqpoint{6.284688in}{2.890746in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{2.889825in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{2.890567in}}%
\pgfpathlineto{\pgfqpoint{6.304616in}{2.890566in}}%
\pgfpathlineto{\pgfqpoint{6.311259in}{2.890786in}}%
\pgfpathlineto{\pgfqpoint{6.317902in}{2.889847in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{2.890235in}}%
\pgfpathlineto{\pgfqpoint{6.331188in}{2.890592in}}%
\pgfpathlineto{\pgfqpoint{6.337831in}{2.890123in}}%
\pgfpathlineto{\pgfqpoint{6.344473in}{2.889502in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{2.889599in}}%
\pgfpathlineto{\pgfqpoint{6.357759in}{2.889714in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{2.889553in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{2.889065in}}%
\pgfpathlineto{\pgfqpoint{6.377688in}{2.887572in}}%
\pgfpathlineto{\pgfqpoint{6.384331in}{2.884946in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{2.883483in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{2.881599in}}%
\pgfpathlineto{\pgfqpoint{6.404259in}{2.879473in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{2.878968in}}%
\pgfpathlineto{\pgfqpoint{6.417545in}{2.878842in}}%
\pgfpathlineto{\pgfqpoint{6.424188in}{2.878126in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{2.878040in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{2.876074in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{2.873703in}}%
\pgfpathlineto{\pgfqpoint{6.450759in}{2.870199in}}%
\pgfpathlineto{\pgfqpoint{6.457402in}{2.867711in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{2.861793in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{2.861786in}}%
\pgfpathlineto{\pgfqpoint{6.477331in}{2.859628in}}%
\pgfpathlineto{\pgfqpoint{6.483973in}{2.861563in}}%
\pgfpathlineto{\pgfqpoint{6.490616in}{2.859331in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{2.857331in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{2.854381in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{2.853055in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{2.849510in}}%
\pgfpathlineto{\pgfqpoint{6.523831in}{2.848432in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{2.846544in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{2.844364in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{2.846433in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{2.845250in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{2.843737in}}%
\pgfpathlineto{\pgfqpoint{6.563688in}{2.842375in}}%
\pgfpathlineto{\pgfqpoint{6.570331in}{2.843564in}}%
\pgfpathlineto{\pgfqpoint{6.576973in}{2.842817in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{2.843340in}}%
\pgfpathlineto{\pgfqpoint{6.590259in}{2.842561in}}%
\pgfpathlineto{\pgfqpoint{6.596902in}{2.842124in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{2.843737in}}%
\pgfpathlineto{\pgfqpoint{6.610188in}{2.843825in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{2.838885in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{2.841659in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{2.842164in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{2.840524in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{2.841043in}}%
\pgfpathlineto{\pgfqpoint{6.650045in}{2.842361in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{2.842608in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{2.842925in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{2.842531in}}%
\pgfpathlineto{\pgfqpoint{6.676616in}{2.841788in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{2.840220in}}%
\pgfpathlineto{\pgfqpoint{6.689902in}{2.836924in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{2.834556in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{2.832198in}}%
\pgfpathlineto{\pgfqpoint{6.709831in}{2.829542in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{2.828241in}}%
\pgfpathlineto{\pgfqpoint{6.723116in}{2.828649in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{2.828201in}}%
\pgfpathlineto{\pgfqpoint{6.736402in}{2.827957in}}%
\pgfpathlineto{\pgfqpoint{6.743045in}{2.828011in}}%
\pgfpathlineto{\pgfqpoint{6.749688in}{2.827597in}}%
\pgfpathlineto{\pgfqpoint{6.756331in}{2.827633in}}%
\pgfpathlineto{\pgfqpoint{6.762973in}{2.827537in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{2.827040in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{2.826813in}}%
\pgfpathlineto{\pgfqpoint{6.782902in}{2.826619in}}%
\pgfpathlineto{\pgfqpoint{6.789545in}{2.826067in}}%
\pgfpathlineto{\pgfqpoint{6.796188in}{2.825994in}}%
\pgfpathlineto{\pgfqpoint{6.802831in}{2.826119in}}%
\pgfpathlineto{\pgfqpoint{6.809473in}{2.825408in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{2.825132in}}%
\pgfpathlineto{\pgfqpoint{6.822759in}{2.823964in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{2.822863in}}%
\pgfpathlineto{\pgfqpoint{6.836045in}{2.821311in}}%
\pgfpathlineto{\pgfqpoint{6.842688in}{2.820345in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{2.820235in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{2.820040in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{2.820020in}}%
\pgfpathlineto{\pgfqpoint{6.869259in}{2.819815in}}%
\pgfpathlineto{\pgfqpoint{6.875902in}{2.819796in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{2.819621in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{2.819465in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{2.819487in}}%
\pgfpathlineto{\pgfqpoint{6.902473in}{2.818385in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{2.817242in}}%
\pgfpathlineto{\pgfqpoint{6.915759in}{2.816109in}}%
\pgfpathlineto{\pgfqpoint{6.922402in}{2.815084in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{2.813871in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{2.813828in}}%
\pgfpathlineto{\pgfqpoint{6.942331in}{2.813781in}}%
\pgfpathlineto{\pgfqpoint{6.948973in}{2.813365in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{2.813323in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{2.813165in}}%
\pgfpathlineto{\pgfqpoint{6.968902in}{2.813008in}}%
\pgfpathlineto{\pgfqpoint{6.975545in}{2.813045in}}%
\pgfpathlineto{\pgfqpoint{6.982188in}{2.812844in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{2.812715in}}%
\pgfpathlineto{\pgfqpoint{6.995473in}{2.812385in}}%
\pgfpathlineto{\pgfqpoint{7.002116in}{2.812308in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{2.812076in}}%
\pgfpathlineto{\pgfqpoint{7.015402in}{2.812052in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{2.811946in}}%
\pgfpathlineto{\pgfqpoint{7.028688in}{2.811851in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{2.811632in}}%
\pgfpathlineto{\pgfqpoint{7.041973in}{2.811404in}}%
\pgfpathlineto{\pgfqpoint{7.048616in}{2.811184in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{2.810976in}}%
\pgfpathlineto{\pgfqpoint{7.061902in}{2.811069in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{2.810917in}}%
\pgfpathlineto{\pgfqpoint{7.075188in}{2.810869in}}%
\pgfpathlineto{\pgfqpoint{7.081831in}{2.810809in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{2.810552in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{2.810262in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{2.810064in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{2.810109in}}%
\pgfpathlineto{\pgfqpoint{7.115045in}{2.809945in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{2.809921in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{2.809711in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{2.807090in}}%
\pgfpathlineto{\pgfqpoint{7.141616in}{2.805189in}}%
\pgfpathlineto{\pgfqpoint{7.148259in}{2.802739in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{2.800569in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{2.797793in}}%
\pgfpathlineto{\pgfqpoint{7.168188in}{2.797664in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{2.797477in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{2.797451in}}%
\pgfpathlineto{\pgfqpoint{7.188116in}{2.796878in}}%
\pgfpathlineto{\pgfqpoint{7.194759in}{2.797097in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{2.797168in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{2.797185in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{2.796780in}}%
\pgfpathlineto{\pgfqpoint{7.221331in}{2.795148in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{2.792937in}}%
\pgfpathlineto{\pgfqpoint{7.234616in}{2.790681in}}%
\pgfpathlineto{\pgfqpoint{7.241259in}{2.788904in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{2.786960in}}%
\pgfpathlineto{\pgfqpoint{7.254545in}{2.786921in}}%
\pgfpathlineto{\pgfqpoint{7.261188in}{2.786489in}}%
\pgfpathlineto{\pgfqpoint{7.267831in}{2.786318in}}%
\pgfpathlineto{\pgfqpoint{7.274473in}{2.786237in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{2.786087in}}%
\pgfpathlineto{\pgfqpoint{7.287759in}{2.785933in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{2.785804in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{2.785875in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{2.785668in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{2.785247in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{2.785248in}}%
\pgfpathlineto{\pgfqpoint{7.327616in}{2.785342in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{2.784895in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{2.784820in}}%
\pgfpathlineto{\pgfqpoint{7.347545in}{2.784713in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{2.784724in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{2.784626in}}%
\pgfpathlineto{\pgfqpoint{7.367473in}{2.784096in}}%
\pgfpathlineto{\pgfqpoint{7.374116in}{2.784086in}}%
\pgfpathlineto{\pgfqpoint{7.380759in}{2.784196in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{2.783652in}}%
\pgfpathlineto{\pgfqpoint{7.394045in}{2.783325in}}%
\pgfpathlineto{\pgfqpoint{7.400688in}{2.782815in}}%
\pgfpathlineto{\pgfqpoint{7.407331in}{2.782853in}}%
\pgfpathlineto{\pgfqpoint{7.413973in}{2.782346in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{2.782262in}}%
\pgfpathlineto{\pgfqpoint{7.427259in}{2.782507in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{2.782174in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{2.785388in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{2.785388in}}%
\pgfpathlineto{\pgfqpoint{7.427259in}{2.785200in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{2.785446in}}%
\pgfpathlineto{\pgfqpoint{7.413973in}{2.785649in}}%
\pgfpathlineto{\pgfqpoint{7.407331in}{2.785807in}}%
\pgfpathlineto{\pgfqpoint{7.400688in}{2.786409in}}%
\pgfpathlineto{\pgfqpoint{7.394045in}{2.786414in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{2.786818in}}%
\pgfpathlineto{\pgfqpoint{7.380759in}{2.786889in}}%
\pgfpathlineto{\pgfqpoint{7.374116in}{2.787061in}}%
\pgfpathlineto{\pgfqpoint{7.367473in}{2.787376in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{2.787276in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{2.787505in}}%
\pgfpathlineto{\pgfqpoint{7.347545in}{2.787658in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{2.787752in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{7.327616in}{2.787828in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{2.787934in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{2.788324in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{2.788408in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{2.788490in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{2.788568in}}%
\pgfpathlineto{\pgfqpoint{7.287759in}{2.788625in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{2.788623in}}%
\pgfpathlineto{\pgfqpoint{7.274473in}{2.788694in}}%
\pgfpathlineto{\pgfqpoint{7.267831in}{2.789003in}}%
\pgfpathlineto{\pgfqpoint{7.261188in}{2.789186in}}%
\pgfpathlineto{\pgfqpoint{7.254545in}{2.789289in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{2.789679in}}%
\pgfpathlineto{\pgfqpoint{7.241259in}{2.791636in}}%
\pgfpathlineto{\pgfqpoint{7.234616in}{2.793784in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{2.795787in}}%
\pgfpathlineto{\pgfqpoint{7.221331in}{2.797574in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{2.799712in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{2.799688in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{2.799776in}}%
\pgfpathlineto{\pgfqpoint{7.194759in}{2.799884in}}%
\pgfpathlineto{\pgfqpoint{7.188116in}{2.800026in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{2.800030in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{2.800269in}}%
\pgfpathlineto{\pgfqpoint{7.168188in}{2.800787in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{2.801376in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{2.803289in}}%
\pgfpathlineto{\pgfqpoint{7.148259in}{2.805533in}}%
\pgfpathlineto{\pgfqpoint{7.141616in}{2.807657in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{2.810058in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{2.811673in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{2.811703in}}%
\pgfpathlineto{\pgfqpoint{7.115045in}{2.811790in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{2.811863in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{2.812123in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{2.812289in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{2.812471in}}%
\pgfpathlineto{\pgfqpoint{7.081831in}{2.812492in}}%
\pgfpathlineto{\pgfqpoint{7.075188in}{2.812611in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{2.812716in}}%
\pgfpathlineto{\pgfqpoint{7.061902in}{2.812683in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{2.812951in}}%
\pgfpathlineto{\pgfqpoint{7.048616in}{2.813178in}}%
\pgfpathlineto{\pgfqpoint{7.041973in}{2.813399in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{2.813577in}}%
\pgfpathlineto{\pgfqpoint{7.028688in}{2.813674in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{2.813805in}}%
\pgfpathlineto{\pgfqpoint{7.015402in}{2.813898in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{2.814019in}}%
\pgfpathlineto{\pgfqpoint{7.002116in}{2.814258in}}%
\pgfpathlineto{\pgfqpoint{6.995473in}{2.814477in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{2.814533in}}%
\pgfpathlineto{\pgfqpoint{6.982188in}{2.814738in}}%
\pgfpathlineto{\pgfqpoint{6.975545in}{2.814714in}}%
\pgfpathlineto{\pgfqpoint{6.968902in}{2.814907in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{2.815098in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{2.815225in}}%
\pgfpathlineto{\pgfqpoint{6.948973in}{2.815457in}}%
\pgfpathlineto{\pgfqpoint{6.942331in}{2.815511in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{2.815736in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{2.816087in}}%
\pgfpathlineto{\pgfqpoint{6.922402in}{2.817033in}}%
\pgfpathlineto{\pgfqpoint{6.915759in}{2.818138in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{2.819183in}}%
\pgfpathlineto{\pgfqpoint{6.902473in}{2.820151in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{2.820991in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{2.821375in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{2.821509in}}%
\pgfpathlineto{\pgfqpoint{6.875902in}{2.821509in}}%
\pgfpathlineto{\pgfqpoint{6.869259in}{2.821802in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{2.821735in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{2.821955in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{2.822060in}}%
\pgfpathlineto{\pgfqpoint{6.842688in}{2.822312in}}%
\pgfpathlineto{\pgfqpoint{6.836045in}{2.823533in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{2.824621in}}%
\pgfpathlineto{\pgfqpoint{6.822759in}{2.825768in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{2.826810in}}%
\pgfpathlineto{\pgfqpoint{6.809473in}{2.828779in}}%
\pgfpathlineto{\pgfqpoint{6.802831in}{2.828554in}}%
\pgfpathlineto{\pgfqpoint{6.796188in}{2.828902in}}%
\pgfpathlineto{\pgfqpoint{6.789545in}{2.829335in}}%
\pgfpathlineto{\pgfqpoint{6.782902in}{2.829666in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{2.830050in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{2.830359in}}%
\pgfpathlineto{\pgfqpoint{6.762973in}{2.830297in}}%
\pgfpathlineto{\pgfqpoint{6.756331in}{2.830557in}}%
\pgfpathlineto{\pgfqpoint{6.749688in}{2.830843in}}%
\pgfpathlineto{\pgfqpoint{6.743045in}{2.830937in}}%
\pgfpathlineto{\pgfqpoint{6.736402in}{2.830974in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{2.831075in}}%
\pgfpathlineto{\pgfqpoint{6.723116in}{2.831118in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{2.831113in}}%
\pgfpathlineto{\pgfqpoint{6.709831in}{2.832742in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{2.834888in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{2.836990in}}%
\pgfpathlineto{\pgfqpoint{6.689902in}{2.840883in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{2.844410in}}%
\pgfpathlineto{\pgfqpoint{6.676616in}{2.846015in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{2.846987in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{2.847691in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{2.847938in}}%
\pgfpathlineto{\pgfqpoint{6.650045in}{2.848191in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{2.846848in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{2.847969in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{2.847780in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{2.847592in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{2.850321in}}%
\pgfpathlineto{\pgfqpoint{6.610188in}{2.848925in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{2.848731in}}%
\pgfpathlineto{\pgfqpoint{6.596902in}{2.849713in}}%
\pgfpathlineto{\pgfqpoint{6.590259in}{2.848949in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{2.848601in}}%
\pgfpathlineto{\pgfqpoint{6.576973in}{2.849411in}}%
\pgfpathlineto{\pgfqpoint{6.570331in}{2.850449in}}%
\pgfpathlineto{\pgfqpoint{6.563688in}{2.851277in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{2.851647in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{2.851927in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{2.851599in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{2.854117in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{2.854093in}}%
\pgfpathlineto{\pgfqpoint{6.523831in}{2.853288in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{2.855376in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{2.858100in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{2.860733in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{2.863639in}}%
\pgfpathlineto{\pgfqpoint{6.490616in}{2.865763in}}%
\pgfpathlineto{\pgfqpoint{6.483973in}{2.866253in}}%
\pgfpathlineto{\pgfqpoint{6.477331in}{2.867836in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{2.867474in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{2.871052in}}%
\pgfpathlineto{\pgfqpoint{6.457402in}{2.873080in}}%
\pgfpathlineto{\pgfqpoint{6.450759in}{2.876328in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{2.879154in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{2.882830in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{2.884030in}}%
\pgfpathlineto{\pgfqpoint{6.424188in}{2.884635in}}%
\pgfpathlineto{\pgfqpoint{6.417545in}{2.884752in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{2.884789in}}%
\pgfpathlineto{\pgfqpoint{6.404259in}{2.884980in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{2.886747in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{2.888721in}}%
\pgfpathlineto{\pgfqpoint{6.384331in}{2.891169in}}%
\pgfpathlineto{\pgfqpoint{6.377688in}{2.892627in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{2.894565in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{2.894542in}}%
\pgfpathlineto{\pgfqpoint{6.357759in}{2.895043in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{2.895335in}}%
\pgfpathlineto{\pgfqpoint{6.344473in}{2.895530in}}%
\pgfpathlineto{\pgfqpoint{6.337831in}{2.895413in}}%
\pgfpathlineto{\pgfqpoint{6.331188in}{2.895483in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{2.895906in}}%
\pgfpathlineto{\pgfqpoint{6.317902in}{2.896436in}}%
\pgfpathlineto{\pgfqpoint{6.311259in}{2.896621in}}%
\pgfpathlineto{\pgfqpoint{6.304616in}{2.895720in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{2.895878in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{2.895929in}}%
\pgfpathlineto{\pgfqpoint{6.284688in}{2.895642in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{2.897454in}}%
\pgfpathlineto{\pgfqpoint{6.271402in}{2.897160in}}%
\pgfpathlineto{\pgfqpoint{6.264759in}{2.898440in}}%
\pgfpathlineto{\pgfqpoint{6.258116in}{2.898213in}}%
\pgfpathlineto{\pgfqpoint{6.251473in}{2.898273in}}%
\pgfpathlineto{\pgfqpoint{6.244831in}{2.897203in}}%
\pgfpathlineto{\pgfqpoint{6.238188in}{2.897481in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{2.897632in}}%
\pgfpathlineto{\pgfqpoint{6.224902in}{2.898880in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{2.899683in}}%
\pgfpathlineto{\pgfqpoint{6.211616in}{2.899733in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{2.899720in}}%
\pgfpathlineto{\pgfqpoint{6.198331in}{2.901712in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{2.904761in}}%
\pgfpathlineto{\pgfqpoint{6.185045in}{2.909183in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{2.914254in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{2.918419in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{2.920791in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{2.922237in}}%
\pgfpathlineto{\pgfqpoint{6.151831in}{2.922685in}}%
\pgfpathlineto{\pgfqpoint{6.145188in}{2.922630in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{2.922988in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{2.923017in}}%
\pgfpathlineto{\pgfqpoint{6.125259in}{2.923356in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{2.923717in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{2.924106in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{2.924701in}}%
\pgfpathlineto{\pgfqpoint{6.098688in}{2.924204in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{2.924492in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{2.925092in}}%
\pgfpathlineto{\pgfqpoint{6.078759in}{2.925275in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{2.925723in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{2.925358in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{2.925745in}}%
\pgfpathlineto{\pgfqpoint{6.052188in}{2.925820in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{2.925894in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{2.926216in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{2.926337in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{2.926537in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{2.927469in}}%
\pgfpathlineto{\pgfqpoint{6.012331in}{2.927873in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{2.927579in}}%
\pgfpathlineto{\pgfqpoint{5.999045in}{2.927945in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{2.927810in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{2.928391in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{2.928468in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{2.928568in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{2.929058in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{2.928923in}}%
\pgfpathlineto{\pgfqpoint{5.952545in}{2.929098in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{2.929650in}}%
\pgfpathlineto{\pgfqpoint{5.939259in}{2.929536in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{2.929713in}}%
\pgfpathlineto{\pgfqpoint{5.925973in}{2.929915in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{2.930924in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{2.930933in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{2.930476in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{2.930822in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{2.929635in}}%
\pgfpathlineto{\pgfqpoint{5.886116in}{2.930087in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{2.931440in}}%
\pgfpathlineto{\pgfqpoint{5.872831in}{2.931209in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{2.933362in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{2.932488in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{2.932584in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{2.932548in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{2.933458in}}%
\pgfpathlineto{\pgfqpoint{5.832973in}{2.933509in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{2.934166in}}%
\pgfpathlineto{\pgfqpoint{5.819688in}{2.935288in}}%
\pgfpathlineto{\pgfqpoint{5.813045in}{2.936270in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{2.937109in}}%
\pgfpathlineto{\pgfqpoint{5.799759in}{2.938247in}}%
\pgfpathlineto{\pgfqpoint{5.793116in}{2.938266in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{2.938146in}}%
\pgfpathlineto{\pgfqpoint{5.779831in}{2.939374in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{2.938854in}}%
\pgfpathlineto{\pgfqpoint{5.766545in}{2.939119in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{2.939450in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{2.939354in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{2.939999in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{2.940689in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{2.940623in}}%
\pgfpathlineto{\pgfqpoint{5.726688in}{2.941201in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{2.940785in}}%
\pgfpathlineto{\pgfqpoint{5.713402in}{2.941540in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{2.941500in}}%
\pgfpathlineto{\pgfqpoint{5.700116in}{2.941797in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{2.942054in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{2.941974in}}%
\pgfpathlineto{\pgfqpoint{5.680188in}{2.942573in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{2.942854in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{2.943696in}}%
\pgfpathlineto{\pgfqpoint{5.660259in}{2.943874in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{2.944196in}}%
\pgfpathlineto{\pgfqpoint{5.646973in}{2.944129in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{2.943783in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{2.945071in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{2.945730in}}%
\pgfpathlineto{\pgfqpoint{5.620402in}{2.947813in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{2.949307in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{2.949953in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{2.951043in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{2.951284in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{2.951473in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{2.951856in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{2.952112in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{2.951947in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{2.951711in}}%
\pgfpathlineto{\pgfqpoint{5.553973in}{2.952008in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{2.952951in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{2.954002in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{2.954361in}}%
\pgfpathlineto{\pgfqpoint{5.527402in}{2.954495in}}%
\pgfpathlineto{\pgfqpoint{5.520759in}{2.953372in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{2.953647in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{2.953205in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{2.955529in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{2.956493in}}%
\pgfpathlineto{\pgfqpoint{5.487545in}{2.956784in}}%
\pgfpathlineto{\pgfqpoint{5.480902in}{2.956248in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{2.955972in}}%
\pgfpathlineto{\pgfqpoint{5.467616in}{2.956828in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{2.956624in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{2.957885in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{2.957355in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{2.957837in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{2.957150in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{2.957348in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{2.958382in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{2.958342in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{2.959957in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{2.960118in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{2.960618in}}%
\pgfpathlineto{\pgfqpoint{5.387902in}{2.960534in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{2.961148in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{2.960911in}}%
\pgfpathlineto{\pgfqpoint{5.367973in}{2.961028in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{2.961007in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{2.962329in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{2.961094in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{2.961867in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{2.962606in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{2.962898in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{2.964028in}}%
\pgfpathlineto{\pgfqpoint{5.314831in}{2.962996in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{2.963495in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{2.962555in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{2.969256in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{2.970033in}}%
\pgfpathlineto{\pgfqpoint{5.281616in}{2.972855in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{2.979126in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{2.980988in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{2.984896in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{2.986870in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{2.988817in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{2.990754in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{2.993160in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{2.993432in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{2.995756in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{2.994937in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{2.994191in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{2.995856in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{2.995895in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{2.998160in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{2.999159in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{3.001663in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{3.004824in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{3.010530in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{3.015861in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{3.020419in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{3.023129in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{3.024629in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{3.024474in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{3.025664in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{3.025851in}}%
\pgfpathlineto{\pgfqpoint{5.108902in}{3.028024in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{3.027981in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{3.028952in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{3.028452in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{3.028056in}}%
\pgfpathlineto{\pgfqpoint{5.075688in}{3.030212in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{3.032349in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{3.031217in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{3.031923in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{3.031898in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{3.031736in}}%
\pgfpathlineto{\pgfqpoint{5.035831in}{3.034511in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{3.033368in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{3.034413in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{3.034929in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{3.034339in}}%
\pgfpathlineto{\pgfqpoint{5.002616in}{3.035788in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{3.035800in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{3.034930in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{3.037012in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{3.036504in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{3.036447in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{3.038343in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{3.036993in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{3.037441in}}%
\pgfpathlineto{\pgfqpoint{4.942831in}{3.040249in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{3.044304in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{3.045275in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{3.048243in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{3.050327in}}%
\pgfpathlineto{\pgfqpoint{4.909616in}{3.049837in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{3.051238in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{3.051155in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{3.051006in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{3.052809in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{3.053100in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{3.053877in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{3.055284in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{3.055751in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{3.056081in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{3.059927in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{3.062125in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{3.066763in}}%
\pgfpathlineto{\pgfqpoint{4.823259in}{3.073484in}}%
\pgfpathlineto{\pgfqpoint{4.816616in}{3.079976in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{3.085113in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{3.088665in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{3.090644in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{3.091857in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{3.092187in}}%
\pgfpathlineto{\pgfqpoint{4.776759in}{3.093089in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{3.093005in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{3.093419in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{3.094077in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{3.095461in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{3.097106in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{3.098676in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{3.099807in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{3.101433in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{3.102954in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{3.103641in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{3.106404in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{3.108046in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{3.110515in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{3.113240in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{3.115074in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{3.116911in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{3.117565in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{3.117615in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{3.118201in}}%
\pgfpathlineto{\pgfqpoint{4.637259in}{3.117883in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{3.117941in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{3.119015in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{3.120205in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{3.123346in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{3.124963in}}%
\pgfpathlineto{\pgfqpoint{4.597402in}{3.124849in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{3.125516in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{3.125913in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{3.126426in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{3.129894in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{3.130352in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{3.130668in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{3.131024in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{3.132749in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{3.133092in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{3.134522in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{3.134990in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{3.136817in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{3.138858in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{3.140660in}}%
\pgfpathlineto{\pgfqpoint{4.497759in}{3.142866in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{3.144195in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{3.145716in}}%
\pgfpathlineto{\pgfqpoint{4.477831in}{3.146167in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{3.147676in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{3.147685in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{3.148231in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{3.148433in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{3.149658in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{3.151691in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{3.152143in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{3.155829in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{3.154447in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{3.156626in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{3.157431in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{3.158740in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{3.162753in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{3.165461in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{3.168392in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{3.169186in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{3.173285in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{3.174671in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{3.177788in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{3.181886in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{3.183167in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{3.185288in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{3.185582in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{3.187405in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{3.189504in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{3.192505in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{3.195934in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{3.200341in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{3.202903in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{3.205196in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{3.210261in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{3.212779in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{3.218692in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{3.224768in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{3.230709in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{3.236073in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{3.239910in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{3.244472in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{3.249073in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{3.253033in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{3.258889in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{3.267004in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{3.273770in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{3.284235in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{3.296564in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{3.310858in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{3.329464in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{3.368824in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{3.437343in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{3.571081in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{3.805023in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{3.911969in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{4.055156in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{4.256711in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{4.519806in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{4.519806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.112473in}{2.504382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112473in}{4.519806in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{4.519806in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{4.240527in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{4.048935in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{3.900880in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{3.796600in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{3.559152in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{3.429169in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{3.355915in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{3.319755in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{3.300276in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{3.284879in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{3.271645in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{3.262807in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{3.254129in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{3.243436in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{3.239100in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{3.237143in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{3.233339in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{3.230799in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{3.228962in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{3.225184in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{3.221267in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{3.216967in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{3.209517in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{3.208678in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{3.205831in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{3.203017in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{3.201479in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{3.200794in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{3.198734in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{3.195755in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{3.193476in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{3.187067in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{3.183530in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{3.179674in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{3.175630in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{3.170709in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{3.167300in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{3.162351in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{3.157904in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{3.153473in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{3.150696in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{3.149982in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{3.147974in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{3.147139in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{3.146637in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{3.145373in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{3.144455in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{3.144014in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{3.142348in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{3.141825in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{3.140331in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{3.138384in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{3.137485in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{3.135961in}}%
\pgfpathlineto{\pgfqpoint{4.477831in}{3.134932in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{3.134009in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{3.133933in}}%
\pgfpathlineto{\pgfqpoint{4.497759in}{3.132853in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{3.132117in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{3.130823in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{3.128809in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{3.126446in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{3.125062in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{3.123470in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{3.121680in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{3.120848in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{3.119751in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{3.118871in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{3.118450in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{3.117680in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{3.117222in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{3.117124in}}%
\pgfpathlineto{\pgfqpoint{4.597402in}{3.116576in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{3.116016in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{3.115134in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{3.114255in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{3.113506in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{3.112602in}}%
\pgfpathlineto{\pgfqpoint{4.637259in}{3.111934in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{3.111051in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{3.109093in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{3.107664in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{3.105975in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{3.103483in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{3.102199in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{3.100187in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{3.097692in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{3.095065in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{3.093322in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{3.090602in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{3.087911in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{3.085403in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{3.083163in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{3.080712in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{3.078639in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{3.078170in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{3.077590in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{3.077124in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{3.076538in}}%
\pgfpathlineto{\pgfqpoint{4.776759in}{3.075873in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{3.075290in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{3.074828in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{3.074298in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{3.071988in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{3.069581in}}%
\pgfpathlineto{\pgfqpoint{4.816616in}{3.067030in}}%
\pgfpathlineto{\pgfqpoint{4.823259in}{3.064722in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{3.060470in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{3.058096in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{3.055758in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{3.053789in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{3.051152in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{3.050791in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{3.050293in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{3.049823in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{3.048940in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{3.048828in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{3.048351in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{3.048038in}}%
\pgfpathlineto{\pgfqpoint{4.909616in}{3.047497in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{3.046851in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{3.046275in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{3.045940in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{3.045251in}}%
\pgfpathlineto{\pgfqpoint{4.942831in}{3.044724in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{3.044403in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{3.043913in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{3.043424in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{3.042901in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{3.042368in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{3.041788in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{3.041347in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{3.038994in}}%
\pgfpathlineto{\pgfqpoint{5.002616in}{3.037051in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{3.035209in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{3.033223in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{3.031166in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{3.031028in}}%
\pgfpathlineto{\pgfqpoint{5.035831in}{3.030455in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{3.030041in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{3.029738in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{3.029154in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{3.028733in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{3.028213in}}%
\pgfpathlineto{\pgfqpoint{5.075688in}{3.027882in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{3.027520in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{3.027124in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{3.026395in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{3.025802in}}%
\pgfpathlineto{\pgfqpoint{5.108902in}{3.025348in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{3.024676in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{3.024213in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{3.023797in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{3.023621in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{3.023360in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{3.023019in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{3.022613in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{3.022310in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{3.021930in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{3.021601in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{3.021200in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{3.020922in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{3.020531in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{3.020104in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{3.019875in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{3.019459in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{3.016916in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{3.014402in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{3.011946in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{3.009415in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{3.006936in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{3.006617in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{3.005802in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{3.004995in}}%
\pgfpathlineto{\pgfqpoint{5.281616in}{3.004285in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{3.003665in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{3.003012in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{3.002770in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{3.002533in}}%
\pgfpathlineto{\pgfqpoint{5.314831in}{2.999803in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{2.997115in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{2.994237in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{2.991341in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{2.988328in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{2.987876in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{2.987391in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{2.986911in}}%
\pgfpathlineto{\pgfqpoint{5.367973in}{2.986735in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{2.986453in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{2.986078in}}%
\pgfpathlineto{\pgfqpoint{5.387902in}{2.985823in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{2.985459in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{2.985275in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{2.984886in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{2.982245in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{2.979148in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{2.976076in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{2.970663in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{2.964788in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{2.961490in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{2.958555in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{2.955593in}}%
\pgfpathlineto{\pgfqpoint{5.467616in}{2.955116in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{2.954988in}}%
\pgfpathlineto{\pgfqpoint{5.480902in}{2.954758in}}%
\pgfpathlineto{\pgfqpoint{5.487545in}{2.954573in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{2.954249in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{2.953761in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{2.953281in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{2.952759in}}%
\pgfpathlineto{\pgfqpoint{5.520759in}{2.952226in}}%
\pgfpathlineto{\pgfqpoint{5.527402in}{2.951769in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{2.951625in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{2.951290in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{2.951110in}}%
\pgfpathlineto{\pgfqpoint{5.553973in}{2.950945in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{2.950593in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{2.950440in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{2.949718in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{2.948939in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{2.948093in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{2.947155in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{2.946366in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{2.946122in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{2.945815in}}%
\pgfpathlineto{\pgfqpoint{5.620402in}{2.945650in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{2.945366in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{2.945190in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{2.944986in}}%
\pgfpathlineto{\pgfqpoint{5.646973in}{2.944743in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{2.944476in}}%
\pgfpathlineto{\pgfqpoint{5.660259in}{2.944258in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{2.944108in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{2.943778in}}%
\pgfpathlineto{\pgfqpoint{5.680188in}{2.943641in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{2.943389in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{2.943222in}}%
\pgfpathlineto{\pgfqpoint{5.700116in}{2.940983in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{2.938847in}}%
\pgfpathlineto{\pgfqpoint{5.713402in}{2.936693in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{2.934550in}}%
\pgfpathlineto{\pgfqpoint{5.726688in}{2.932436in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{2.932176in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{2.931931in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{2.931730in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{2.931406in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{2.930947in}}%
\pgfpathlineto{\pgfqpoint{5.766545in}{2.930588in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{2.929809in}}%
\pgfpathlineto{\pgfqpoint{5.779831in}{2.927171in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{2.924551in}}%
\pgfpathlineto{\pgfqpoint{5.793116in}{2.921929in}}%
\pgfpathlineto{\pgfqpoint{5.799759in}{2.919188in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{2.916805in}}%
\pgfpathlineto{\pgfqpoint{5.813045in}{2.916513in}}%
\pgfpathlineto{\pgfqpoint{5.819688in}{2.916119in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{2.915910in}}%
\pgfpathlineto{\pgfqpoint{5.832973in}{2.915665in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{2.915506in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{2.915308in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{2.915089in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{2.914766in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{2.914413in}}%
\pgfpathlineto{\pgfqpoint{5.872831in}{2.914050in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{2.913723in}}%
\pgfpathlineto{\pgfqpoint{5.886116in}{2.913445in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{2.913269in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{2.911609in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{2.910013in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{2.908345in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{2.906704in}}%
\pgfpathlineto{\pgfqpoint{5.925973in}{2.904758in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{2.904203in}}%
\pgfpathlineto{\pgfqpoint{5.939259in}{2.903756in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{2.903299in}}%
\pgfpathlineto{\pgfqpoint{5.952545in}{2.902762in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{2.902580in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{2.902330in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{2.902119in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{2.901863in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{2.901690in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{2.901529in}}%
\pgfpathlineto{\pgfqpoint{5.999045in}{2.901345in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{2.901200in}}%
\pgfpathlineto{\pgfqpoint{6.012331in}{2.899091in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{2.896954in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{2.894706in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{2.892418in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{2.890159in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{2.889723in}}%
\pgfpathlineto{\pgfqpoint{6.052188in}{2.889440in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{2.889301in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{2.889180in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{2.888995in}}%
\pgfpathlineto{\pgfqpoint{6.078759in}{2.888736in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{2.888548in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{2.888403in}}%
\pgfpathlineto{\pgfqpoint{6.098688in}{2.888139in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{2.888002in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{2.887850in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{2.887693in}}%
\pgfpathlineto{\pgfqpoint{6.125259in}{2.887434in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{2.887221in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{2.887002in}}%
\pgfpathlineto{\pgfqpoint{6.145188in}{2.886791in}}%
\pgfpathlineto{\pgfqpoint{6.151831in}{2.886554in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{2.886370in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{2.886190in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{2.885957in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{2.885700in}}%
\pgfpathlineto{\pgfqpoint{6.185045in}{2.885460in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{2.885204in}}%
\pgfpathlineto{\pgfqpoint{6.198331in}{2.884937in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{2.884781in}}%
\pgfpathlineto{\pgfqpoint{6.211616in}{2.884484in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{2.884089in}}%
\pgfpathlineto{\pgfqpoint{6.224902in}{2.883775in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{2.883510in}}%
\pgfpathlineto{\pgfqpoint{6.238188in}{2.883051in}}%
\pgfpathlineto{\pgfqpoint{6.244831in}{2.882867in}}%
\pgfpathlineto{\pgfqpoint{6.251473in}{2.882645in}}%
\pgfpathlineto{\pgfqpoint{6.258116in}{2.882358in}}%
\pgfpathlineto{\pgfqpoint{6.264759in}{2.882010in}}%
\pgfpathlineto{\pgfqpoint{6.271402in}{2.881781in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{2.881543in}}%
\pgfpathlineto{\pgfqpoint{6.284688in}{2.881218in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{2.881048in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{2.880917in}}%
\pgfpathlineto{\pgfqpoint{6.304616in}{2.880815in}}%
\pgfpathlineto{\pgfqpoint{6.311259in}{2.880669in}}%
\pgfpathlineto{\pgfqpoint{6.317902in}{2.880519in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{2.880349in}}%
\pgfpathlineto{\pgfqpoint{6.331188in}{2.880171in}}%
\pgfpathlineto{\pgfqpoint{6.337831in}{2.879962in}}%
\pgfpathlineto{\pgfqpoint{6.344473in}{2.879776in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{2.879649in}}%
\pgfpathlineto{\pgfqpoint{6.357759in}{2.879485in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{2.879378in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{2.879194in}}%
\pgfpathlineto{\pgfqpoint{6.377688in}{2.878883in}}%
\pgfpathlineto{\pgfqpoint{6.384331in}{2.878721in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{2.878460in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{2.878223in}}%
\pgfpathlineto{\pgfqpoint{6.404259in}{2.878047in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{2.877877in}}%
\pgfpathlineto{\pgfqpoint{6.417545in}{2.877441in}}%
\pgfpathlineto{\pgfqpoint{6.424188in}{2.877266in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{2.877004in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{2.876718in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{2.876386in}}%
\pgfpathlineto{\pgfqpoint{6.450759in}{2.876178in}}%
\pgfpathlineto{\pgfqpoint{6.457402in}{2.875395in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{2.874640in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{2.873880in}}%
\pgfpathlineto{\pgfqpoint{6.477331in}{2.871310in}}%
\pgfpathlineto{\pgfqpoint{6.483973in}{2.868790in}}%
\pgfpathlineto{\pgfqpoint{6.490616in}{2.866873in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{2.864833in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{2.863004in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{2.862863in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{2.862648in}}%
\pgfpathlineto{\pgfqpoint{6.523831in}{2.862486in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{2.862369in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{2.862110in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{2.861900in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{2.861784in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{2.861663in}}%
\pgfpathlineto{\pgfqpoint{6.563688in}{2.861553in}}%
\pgfpathlineto{\pgfqpoint{6.570331in}{2.861422in}}%
\pgfpathlineto{\pgfqpoint{6.576973in}{2.861098in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{2.860567in}}%
\pgfpathlineto{\pgfqpoint{6.590259in}{2.860091in}}%
\pgfpathlineto{\pgfqpoint{6.596902in}{2.859629in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{2.859181in}}%
\pgfpathlineto{\pgfqpoint{6.610188in}{2.858867in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{2.858592in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{2.858247in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{2.857992in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{2.857670in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{2.857513in}}%
\pgfpathlineto{\pgfqpoint{6.650045in}{2.857383in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{2.857225in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{2.857009in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{2.856936in}}%
\pgfpathlineto{\pgfqpoint{6.676616in}{2.854895in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{2.852837in}}%
\pgfpathlineto{\pgfqpoint{6.689902in}{2.850762in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{2.848782in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{2.846728in}}%
\pgfpathlineto{\pgfqpoint{6.709831in}{2.846577in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{2.846543in}}%
\pgfpathlineto{\pgfqpoint{6.723116in}{2.846440in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{2.846299in}}%
\pgfpathlineto{\pgfqpoint{6.736402in}{2.846132in}}%
\pgfpathlineto{\pgfqpoint{6.743045in}{2.846012in}}%
\pgfpathlineto{\pgfqpoint{6.749688in}{2.845742in}}%
\pgfpathlineto{\pgfqpoint{6.756331in}{2.845549in}}%
\pgfpathlineto{\pgfqpoint{6.762973in}{2.845333in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{2.845156in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{2.844926in}}%
\pgfpathlineto{\pgfqpoint{6.782902in}{2.844815in}}%
\pgfpathlineto{\pgfqpoint{6.789545in}{2.844603in}}%
\pgfpathlineto{\pgfqpoint{6.796188in}{2.844466in}}%
\pgfpathlineto{\pgfqpoint{6.802831in}{2.844303in}}%
\pgfpathlineto{\pgfqpoint{6.809473in}{2.844197in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{2.844022in}}%
\pgfpathlineto{\pgfqpoint{6.822759in}{2.843822in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{2.843628in}}%
\pgfpathlineto{\pgfqpoint{6.836045in}{2.843337in}}%
\pgfpathlineto{\pgfqpoint{6.842688in}{2.842989in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{2.842791in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{2.842477in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{2.842318in}}%
\pgfpathlineto{\pgfqpoint{6.869259in}{2.842213in}}%
\pgfpathlineto{\pgfqpoint{6.875902in}{2.842095in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{2.841974in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{2.841864in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{2.841706in}}%
\pgfpathlineto{\pgfqpoint{6.902473in}{2.841596in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{2.841465in}}%
\pgfpathlineto{\pgfqpoint{6.915759in}{2.841393in}}%
\pgfpathlineto{\pgfqpoint{6.922402in}{2.841324in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{2.841254in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{2.841069in}}%
\pgfpathlineto{\pgfqpoint{6.942331in}{2.840969in}}%
\pgfpathlineto{\pgfqpoint{6.948973in}{2.840845in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{2.840697in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{2.840509in}}%
\pgfpathlineto{\pgfqpoint{6.968902in}{2.840298in}}%
\pgfpathlineto{\pgfqpoint{6.975545in}{2.840160in}}%
\pgfpathlineto{\pgfqpoint{6.982188in}{2.840101in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{2.839981in}}%
\pgfpathlineto{\pgfqpoint{6.995473in}{2.839810in}}%
\pgfpathlineto{\pgfqpoint{7.002116in}{2.839682in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{2.839568in}}%
\pgfpathlineto{\pgfqpoint{7.015402in}{2.839464in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{2.839324in}}%
\pgfpathlineto{\pgfqpoint{7.028688in}{2.839195in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{2.839037in}}%
\pgfpathlineto{\pgfqpoint{7.041973in}{2.838863in}}%
\pgfpathlineto{\pgfqpoint{7.048616in}{2.838670in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{2.838435in}}%
\pgfpathlineto{\pgfqpoint{7.061902in}{2.838186in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{2.837940in}}%
\pgfpathlineto{\pgfqpoint{7.075188in}{2.837313in}}%
\pgfpathlineto{\pgfqpoint{7.081831in}{2.836701in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{2.836116in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{2.835607in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{2.835025in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{2.834892in}}%
\pgfpathlineto{\pgfqpoint{7.115045in}{2.834698in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{2.834537in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{2.834363in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{2.834225in}}%
\pgfpathlineto{\pgfqpoint{7.141616in}{2.834128in}}%
\pgfpathlineto{\pgfqpoint{7.148259in}{2.833928in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{2.833662in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{2.832323in}}%
\pgfpathlineto{\pgfqpoint{7.168188in}{2.830709in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{2.829292in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{2.827766in}}%
\pgfpathlineto{\pgfqpoint{7.188116in}{2.826381in}}%
\pgfpathlineto{\pgfqpoint{7.194759in}{2.826136in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{2.826052in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{2.825930in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{2.825952in}}%
\pgfpathlineto{\pgfqpoint{7.221331in}{2.825810in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{2.825715in}}%
\pgfpathlineto{\pgfqpoint{7.234616in}{2.825573in}}%
\pgfpathlineto{\pgfqpoint{7.241259in}{2.825437in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{2.825269in}}%
\pgfpathlineto{\pgfqpoint{7.254545in}{2.825091in}}%
\pgfpathlineto{\pgfqpoint{7.261188in}{2.824974in}}%
\pgfpathlineto{\pgfqpoint{7.267831in}{2.824745in}}%
\pgfpathlineto{\pgfqpoint{7.274473in}{2.824795in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{2.824637in}}%
\pgfpathlineto{\pgfqpoint{7.287759in}{2.824558in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{2.824449in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{2.824331in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{2.822933in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{2.820549in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{2.818128in}}%
\pgfpathlineto{\pgfqpoint{7.327616in}{2.815752in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{2.813280in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{2.811683in}}%
\pgfpathlineto{\pgfqpoint{7.347545in}{2.811472in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{2.811178in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{2.809138in}}%
\pgfpathlineto{\pgfqpoint{7.367473in}{2.807721in}}%
\pgfpathlineto{\pgfqpoint{7.374116in}{2.806257in}}%
\pgfpathlineto{\pgfqpoint{7.380759in}{2.804951in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{2.803540in}}%
\pgfpathlineto{\pgfqpoint{7.394045in}{2.803411in}}%
\pgfpathlineto{\pgfqpoint{7.400688in}{2.803310in}}%
\pgfpathlineto{\pgfqpoint{7.407331in}{2.803352in}}%
\pgfpathlineto{\pgfqpoint{7.413973in}{2.803346in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{2.803150in}}%
\pgfpathlineto{\pgfqpoint{7.427259in}{2.803028in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{2.802911in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{2.805402in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{2.805402in}}%
\pgfpathlineto{\pgfqpoint{7.427259in}{2.805458in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{2.805553in}}%
\pgfpathlineto{\pgfqpoint{7.413973in}{2.805473in}}%
\pgfpathlineto{\pgfqpoint{7.407331in}{2.805638in}}%
\pgfpathlineto{\pgfqpoint{7.400688in}{2.805744in}}%
\pgfpathlineto{\pgfqpoint{7.394045in}{2.805837in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{2.805974in}}%
\pgfpathlineto{\pgfqpoint{7.380759in}{2.807321in}}%
\pgfpathlineto{\pgfqpoint{7.374116in}{2.808811in}}%
\pgfpathlineto{\pgfqpoint{7.367473in}{2.810174in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{2.811574in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{2.812335in}}%
\pgfpathlineto{\pgfqpoint{7.347545in}{2.812491in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{2.812793in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{2.814362in}}%
\pgfpathlineto{\pgfqpoint{7.327616in}{2.816780in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{2.819262in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{2.821627in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{2.823910in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{2.824656in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{2.824733in}}%
\pgfpathlineto{\pgfqpoint{7.287759in}{2.824860in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{7.274473in}{2.825024in}}%
\pgfpathlineto{\pgfqpoint{7.267831in}{2.825165in}}%
\pgfpathlineto{\pgfqpoint{7.261188in}{2.825311in}}%
\pgfpathlineto{\pgfqpoint{7.254545in}{2.825440in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{2.825597in}}%
\pgfpathlineto{\pgfqpoint{7.241259in}{2.825787in}}%
\pgfpathlineto{\pgfqpoint{7.234616in}{2.825951in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{2.826025in}}%
\pgfpathlineto{\pgfqpoint{7.221331in}{2.826167in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{2.826222in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{2.826298in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{2.826425in}}%
\pgfpathlineto{\pgfqpoint{7.194759in}{2.826444in}}%
\pgfpathlineto{\pgfqpoint{7.188116in}{2.826640in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{2.827963in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{2.829450in}}%
\pgfpathlineto{\pgfqpoint{7.168188in}{2.830975in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{2.832499in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{2.833863in}}%
\pgfpathlineto{\pgfqpoint{7.148259in}{2.834047in}}%
\pgfpathlineto{\pgfqpoint{7.141616in}{2.834163in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{2.834355in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{2.834425in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{2.834647in}}%
\pgfpathlineto{\pgfqpoint{7.115045in}{2.834817in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{2.834923in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{2.835078in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{2.835664in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{2.836234in}}%
\pgfpathlineto{\pgfqpoint{7.081831in}{2.836755in}}%
\pgfpathlineto{\pgfqpoint{7.075188in}{2.837376in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{2.838031in}}%
\pgfpathlineto{\pgfqpoint{7.061902in}{2.838273in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{7.048616in}{2.838732in}}%
\pgfpathlineto{\pgfqpoint{7.041973in}{2.838957in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{2.839095in}}%
\pgfpathlineto{\pgfqpoint{7.028688in}{2.839232in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{2.839399in}}%
\pgfpathlineto{\pgfqpoint{7.015402in}{2.839540in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{2.839688in}}%
\pgfpathlineto{\pgfqpoint{7.002116in}{2.839850in}}%
\pgfpathlineto{\pgfqpoint{6.995473in}{2.839929in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{2.840026in}}%
\pgfpathlineto{\pgfqpoint{6.982188in}{2.840128in}}%
\pgfpathlineto{\pgfqpoint{6.975545in}{2.840293in}}%
\pgfpathlineto{\pgfqpoint{6.968902in}{2.840527in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{2.840606in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{2.840729in}}%
\pgfpathlineto{\pgfqpoint{6.948973in}{2.840944in}}%
\pgfpathlineto{\pgfqpoint{6.942331in}{2.841106in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{2.841195in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{2.841320in}}%
\pgfpathlineto{\pgfqpoint{6.922402in}{2.841370in}}%
\pgfpathlineto{\pgfqpoint{6.915759in}{2.841501in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{2.841557in}}%
\pgfpathlineto{\pgfqpoint{6.902473in}{2.841660in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{2.841788in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{2.841942in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{2.842054in}}%
\pgfpathlineto{\pgfqpoint{6.875902in}{2.842242in}}%
\pgfpathlineto{\pgfqpoint{6.869259in}{2.842290in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{2.842362in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{2.842605in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{2.842814in}}%
\pgfpathlineto{\pgfqpoint{6.842688in}{2.843183in}}%
\pgfpathlineto{\pgfqpoint{6.836045in}{2.843393in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{2.843751in}}%
\pgfpathlineto{\pgfqpoint{6.822759in}{2.843981in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{2.844166in}}%
\pgfpathlineto{\pgfqpoint{6.809473in}{2.844243in}}%
\pgfpathlineto{\pgfqpoint{6.802831in}{2.844471in}}%
\pgfpathlineto{\pgfqpoint{6.796188in}{2.844581in}}%
\pgfpathlineto{\pgfqpoint{6.789545in}{2.844695in}}%
\pgfpathlineto{\pgfqpoint{6.782902in}{2.844849in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{2.845015in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{2.845234in}}%
\pgfpathlineto{\pgfqpoint{6.762973in}{2.845406in}}%
\pgfpathlineto{\pgfqpoint{6.756331in}{2.845658in}}%
\pgfpathlineto{\pgfqpoint{6.749688in}{2.845782in}}%
\pgfpathlineto{\pgfqpoint{6.743045in}{2.846076in}}%
\pgfpathlineto{\pgfqpoint{6.736402in}{2.846250in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{2.846391in}}%
\pgfpathlineto{\pgfqpoint{6.723116in}{2.846501in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{2.846634in}}%
\pgfpathlineto{\pgfqpoint{6.709831in}{2.846712in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{2.846771in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{2.848843in}}%
\pgfpathlineto{\pgfqpoint{6.689902in}{2.850875in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{2.852863in}}%
\pgfpathlineto{\pgfqpoint{6.676616in}{2.854934in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{2.857011in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{2.857111in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{2.857295in}}%
\pgfpathlineto{\pgfqpoint{6.650045in}{2.857444in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{2.857649in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{2.857758in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{2.858034in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{2.858389in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{2.858623in}}%
\pgfpathlineto{\pgfqpoint{6.610188in}{2.858939in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{2.859300in}}%
\pgfpathlineto{\pgfqpoint{6.596902in}{2.859808in}}%
\pgfpathlineto{\pgfqpoint{6.590259in}{2.860214in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{2.860716in}}%
\pgfpathlineto{\pgfqpoint{6.576973in}{2.861103in}}%
\pgfpathlineto{\pgfqpoint{6.570331in}{2.861534in}}%
\pgfpathlineto{\pgfqpoint{6.563688in}{2.861661in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{2.861818in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{2.861916in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{2.862028in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{2.862239in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{2.862432in}}%
\pgfpathlineto{\pgfqpoint{6.523831in}{2.862602in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{2.862845in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{2.862941in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{2.863114in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{2.865034in}}%
\pgfpathlineto{\pgfqpoint{6.490616in}{2.866998in}}%
\pgfpathlineto{\pgfqpoint{6.483973in}{2.869020in}}%
\pgfpathlineto{\pgfqpoint{6.477331in}{2.871429in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{2.873900in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{2.874682in}}%
\pgfpathlineto{\pgfqpoint{6.457402in}{2.875463in}}%
\pgfpathlineto{\pgfqpoint{6.450759in}{2.876225in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{2.876473in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{2.876788in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{2.877062in}}%
\pgfpathlineto{\pgfqpoint{6.424188in}{2.877306in}}%
\pgfpathlineto{\pgfqpoint{6.417545in}{2.877585in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{2.877894in}}%
\pgfpathlineto{\pgfqpoint{6.404259in}{2.878078in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{2.878309in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{2.878511in}}%
\pgfpathlineto{\pgfqpoint{6.384331in}{2.878785in}}%
\pgfpathlineto{\pgfqpoint{6.377688in}{2.879068in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{2.879205in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{2.879407in}}%
\pgfpathlineto{\pgfqpoint{6.357759in}{2.879597in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{2.879704in}}%
\pgfpathlineto{\pgfqpoint{6.344473in}{2.879870in}}%
\pgfpathlineto{\pgfqpoint{6.337831in}{2.879996in}}%
\pgfpathlineto{\pgfqpoint{6.331188in}{2.880241in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{2.880487in}}%
\pgfpathlineto{\pgfqpoint{6.317902in}{2.880582in}}%
\pgfpathlineto{\pgfqpoint{6.311259in}{2.880684in}}%
\pgfpathlineto{\pgfqpoint{6.304616in}{2.880847in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{2.880994in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{2.881136in}}%
\pgfpathlineto{\pgfqpoint{6.284688in}{2.881406in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{2.881614in}}%
\pgfpathlineto{\pgfqpoint{6.271402in}{2.881848in}}%
\pgfpathlineto{\pgfqpoint{6.264759in}{2.882110in}}%
\pgfpathlineto{\pgfqpoint{6.258116in}{2.882411in}}%
\pgfpathlineto{\pgfqpoint{6.251473in}{2.882746in}}%
\pgfpathlineto{\pgfqpoint{6.244831in}{2.882920in}}%
\pgfpathlineto{\pgfqpoint{6.238188in}{2.883223in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{2.883534in}}%
\pgfpathlineto{\pgfqpoint{6.224902in}{2.883880in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{2.884142in}}%
\pgfpathlineto{\pgfqpoint{6.211616in}{2.884525in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{2.884841in}}%
\pgfpathlineto{\pgfqpoint{6.198331in}{2.885019in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{2.885290in}}%
\pgfpathlineto{\pgfqpoint{6.185045in}{2.885501in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{2.885726in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{2.886005in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{2.886258in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{2.886398in}}%
\pgfpathlineto{\pgfqpoint{6.151831in}{2.886668in}}%
\pgfpathlineto{\pgfqpoint{6.145188in}{2.886836in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{2.887026in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{2.887290in}}%
\pgfpathlineto{\pgfqpoint{6.125259in}{2.887536in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{2.887734in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{2.887920in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{2.888020in}}%
\pgfpathlineto{\pgfqpoint{6.098688in}{2.888282in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{2.888458in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{2.888649in}}%
\pgfpathlineto{\pgfqpoint{6.078759in}{2.888826in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{2.889061in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{2.889219in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{2.889380in}}%
\pgfpathlineto{\pgfqpoint{6.052188in}{2.889533in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{2.889773in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{2.890199in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{2.892483in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{2.894742in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{2.897064in}}%
\pgfpathlineto{\pgfqpoint{6.012331in}{2.899312in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{2.901258in}}%
\pgfpathlineto{\pgfqpoint{5.999045in}{2.901462in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{2.901606in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{2.901809in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{2.901989in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{2.902177in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{2.902359in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{2.902620in}}%
\pgfpathlineto{\pgfqpoint{5.952545in}{2.902838in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{2.903369in}}%
\pgfpathlineto{\pgfqpoint{5.939259in}{2.903819in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{2.904342in}}%
\pgfpathlineto{\pgfqpoint{5.925973in}{2.904813in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{2.906813in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{2.908427in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{2.910102in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{2.911795in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{2.913339in}}%
\pgfpathlineto{\pgfqpoint{5.886116in}{2.913532in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{2.913789in}}%
\pgfpathlineto{\pgfqpoint{5.872831in}{2.914159in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{2.914495in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{2.914797in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{2.915131in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{2.915418in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{2.915592in}}%
\pgfpathlineto{\pgfqpoint{5.832973in}{2.915803in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{2.916006in}}%
\pgfpathlineto{\pgfqpoint{5.819688in}{2.916235in}}%
\pgfpathlineto{\pgfqpoint{5.813045in}{2.916577in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{2.916891in}}%
\pgfpathlineto{\pgfqpoint{5.799759in}{2.919331in}}%
\pgfpathlineto{\pgfqpoint{5.793116in}{2.921994in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{2.924697in}}%
\pgfpathlineto{\pgfqpoint{5.779831in}{2.927218in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{2.929995in}}%
\pgfpathlineto{\pgfqpoint{5.766545in}{2.930666in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{2.930987in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{2.931442in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{2.931860in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{2.932170in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{2.932270in}}%
\pgfpathlineto{\pgfqpoint{5.726688in}{2.932540in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{2.934649in}}%
\pgfpathlineto{\pgfqpoint{5.713402in}{2.936823in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{2.938995in}}%
\pgfpathlineto{\pgfqpoint{5.700116in}{2.941248in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{2.943294in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{2.943511in}}%
\pgfpathlineto{\pgfqpoint{5.680188in}{2.943736in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{2.944042in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{2.944142in}}%
\pgfpathlineto{\pgfqpoint{5.660259in}{2.944355in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{2.944605in}}%
\pgfpathlineto{\pgfqpoint{5.646973in}{2.944840in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{2.945076in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{2.945307in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{2.945649in}}%
\pgfpathlineto{\pgfqpoint{5.620402in}{2.945801in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{2.945949in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{2.946210in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{2.946542in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{2.947346in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{2.948103in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{2.949041in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{2.949834in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{2.950592in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{2.950897in}}%
\pgfpathlineto{\pgfqpoint{5.553973in}{2.950991in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{2.951212in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{2.951439in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{2.951638in}}%
\pgfpathlineto{\pgfqpoint{5.527402in}{2.951924in}}%
\pgfpathlineto{\pgfqpoint{5.520759in}{2.952371in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{2.952901in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{2.953437in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{2.953869in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{2.954362in}}%
\pgfpathlineto{\pgfqpoint{5.487545in}{2.954658in}}%
\pgfpathlineto{\pgfqpoint{5.480902in}{2.954912in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{2.955093in}}%
\pgfpathlineto{\pgfqpoint{5.467616in}{2.955256in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{2.955845in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{2.958711in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{2.961607in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{2.964979in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{2.970678in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{2.976282in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{2.979299in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{2.982405in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{2.984978in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{2.985336in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{2.985668in}}%
\pgfpathlineto{\pgfqpoint{5.387902in}{2.985852in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{2.986128in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{2.986574in}}%
\pgfpathlineto{\pgfqpoint{5.367973in}{2.986817in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{2.987286in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{2.987480in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{2.987997in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{2.988509in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{2.991359in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{2.994293in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{2.997286in}}%
\pgfpathlineto{\pgfqpoint{5.314831in}{2.999945in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{3.002617in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{3.002829in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{3.003074in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{3.003704in}}%
\pgfpathlineto{\pgfqpoint{5.281616in}{3.004590in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{3.005216in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{3.005951in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{3.006646in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{3.007000in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{3.009493in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{3.012082in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{3.014546in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{3.016978in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{3.019681in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{3.020004in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{3.020383in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{3.020625in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{3.021109in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{3.021391in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{3.021691in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{3.022143in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{3.022639in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{3.022813in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{3.023096in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{3.023252in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{3.023458in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{3.023695in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{3.023963in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{3.024289in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{3.024915in}}%
\pgfpathlineto{\pgfqpoint{5.108902in}{3.025398in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{3.025959in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{3.026731in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{3.027313in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{3.027764in}}%
\pgfpathlineto{\pgfqpoint{5.075688in}{3.028041in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{3.028601in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{3.028879in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{3.029359in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{3.029789in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{3.030255in}}%
\pgfpathlineto{\pgfqpoint{5.035831in}{3.030799in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{3.031116in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{3.031316in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{3.033320in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{3.035281in}}%
\pgfpathlineto{\pgfqpoint{5.002616in}{3.037317in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{3.039305in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{3.041480in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{3.041930in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{3.042519in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{3.043123in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{3.043554in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{3.044096in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{3.044515in}}%
\pgfpathlineto{\pgfqpoint{4.942831in}{3.044984in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{3.045373in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{3.046073in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{3.046617in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{3.047036in}}%
\pgfpathlineto{\pgfqpoint{4.909616in}{3.047617in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{3.048122in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{3.048545in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{3.049073in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{3.049494in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{3.049899in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{3.050423in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{3.050997in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{3.051729in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{3.054014in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{3.056015in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{3.058205in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{3.060664in}}%
\pgfpathlineto{\pgfqpoint{4.823259in}{3.064796in}}%
\pgfpathlineto{\pgfqpoint{4.816616in}{3.067231in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{3.069797in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{3.072180in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{3.074435in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{3.074865in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{3.075603in}}%
\pgfpathlineto{\pgfqpoint{4.776759in}{3.076069in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{3.076677in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{3.077215in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{3.077824in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{3.078301in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{3.078705in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{3.080831in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{3.083191in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{3.085634in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{3.088170in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{3.090961in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{3.093451in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{3.095473in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{3.097872in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{3.100289in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{3.102431in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{3.104333in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{3.106357in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{3.107759in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{3.109824in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{3.111612in}}%
\pgfpathlineto{\pgfqpoint{4.637259in}{3.112086in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{3.112918in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{3.113906in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{3.114705in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{3.115555in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{3.116245in}}%
\pgfpathlineto{\pgfqpoint{4.597402in}{3.116848in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{3.117234in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{3.117677in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{3.118069in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{3.118501in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{3.119492in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{3.120207in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{3.121204in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{3.122031in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{3.123641in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{3.125337in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{3.127483in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{3.129260in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{3.131245in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{3.132342in}}%
\pgfpathlineto{\pgfqpoint{4.497759in}{3.133044in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{3.134220in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{3.134452in}}%
\pgfpathlineto{\pgfqpoint{4.477831in}{3.135222in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{3.136468in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{3.137798in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{3.139388in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{3.141033in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{3.141870in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{3.142997in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{3.144097in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{3.144811in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{3.146230in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{3.146849in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{3.147935in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{3.149309in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{3.150164in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{3.151966in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{3.155244in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{3.158594in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{3.163386in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{3.167646in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{3.171876in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{3.176313in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{3.180204in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{3.184274in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{3.189664in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{3.194092in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{3.197060in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{3.200371in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{3.201715in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{3.201972in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{3.203516in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{3.206215in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{3.209114in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{3.214832in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{3.218002in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{3.222402in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{3.227255in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{3.230188in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{3.232611in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{3.235142in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{3.237663in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{3.241161in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{3.247618in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{3.255650in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{3.263795in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{3.275539in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{3.285978in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{3.301197in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{3.321139in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{3.356906in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{3.430611in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{3.561880in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{3.797242in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{3.903211in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{4.048935in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{4.240527in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{4.519806in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{4.519806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.112473in}{2.504382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112473in}{4.519806in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{4.519806in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{4.471391in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{4.467673in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{4.466363in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{4.464595in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{4.432981in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{4.416146in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{4.393669in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{4.366549in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{4.342399in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{4.290156in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{4.247705in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{4.183855in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{4.115301in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{4.030526in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{3.989170in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{3.947136in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{3.906286in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{3.887608in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{3.870874in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{3.853457in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{3.839663in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{3.825241in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{3.818267in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{3.801129in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{3.788462in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{3.765598in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{3.742871in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{3.718953in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{3.696899in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{3.681583in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{3.665962in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{3.647914in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{3.632689in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{3.620960in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{3.609203in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{3.596210in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{3.585788in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{3.576780in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{3.569379in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{3.562802in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{3.554086in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{3.546848in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{3.542760in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{3.533674in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{3.528471in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{3.524351in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{3.517544in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{3.512499in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{3.506708in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{3.498000in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{3.495319in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{3.492637in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{3.489461in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{3.487346in}}%
\pgfpathlineto{\pgfqpoint{4.477831in}{3.482908in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{3.479924in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{3.476956in}}%
\pgfpathlineto{\pgfqpoint{4.497759in}{3.474885in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{3.472372in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{3.470044in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{3.467576in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{3.462453in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{3.461454in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{3.460249in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{3.457417in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{3.455166in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{3.452059in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{3.450467in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{3.448375in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{3.446673in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{3.446011in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{3.443069in}}%
\pgfpathlineto{\pgfqpoint{4.597402in}{3.443216in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{3.441903in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{3.439438in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{3.438410in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{3.436535in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{3.434796in}}%
\pgfpathlineto{\pgfqpoint{4.637259in}{3.432571in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{3.431985in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{3.430734in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{3.429414in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{3.427723in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{3.429283in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{3.428204in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{3.425999in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{3.426530in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{3.425887in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{3.423752in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{3.422617in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{3.421530in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{3.418890in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{3.418578in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{3.416808in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{3.415684in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{3.413470in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{3.411995in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{3.411152in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{3.409097in}}%
\pgfpathlineto{\pgfqpoint{4.776759in}{3.407634in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{3.407137in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{3.405619in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{3.404059in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{3.403895in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{3.402699in}}%
\pgfpathlineto{\pgfqpoint{4.816616in}{3.401000in}}%
\pgfpathlineto{\pgfqpoint{4.823259in}{3.399408in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{3.399189in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{3.398269in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{3.397099in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{3.397433in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{3.396895in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{3.396293in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{3.394385in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{3.393851in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{3.392881in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{3.391926in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{3.389911in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{3.389431in}}%
\pgfpathlineto{\pgfqpoint{4.909616in}{3.387916in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{3.385375in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{3.386631in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{3.387178in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{3.386362in}}%
\pgfpathlineto{\pgfqpoint{4.942831in}{3.385296in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{3.384500in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{3.384338in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{3.382140in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{3.380760in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{3.379315in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{3.378048in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{3.376964in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{3.376383in}}%
\pgfpathlineto{\pgfqpoint{5.002616in}{3.375283in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{3.374413in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{3.373639in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{3.372888in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{3.372608in}}%
\pgfpathlineto{\pgfqpoint{5.035831in}{3.370631in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{3.369807in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{3.368514in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{3.367435in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{3.366441in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{3.365636in}}%
\pgfpathlineto{\pgfqpoint{5.075688in}{3.365161in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{3.364987in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{3.364803in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{3.364261in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{3.362986in}}%
\pgfpathlineto{\pgfqpoint{5.108902in}{3.363026in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{3.362405in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{3.361351in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{3.361104in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{3.360554in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{3.359510in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{3.358477in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{3.358346in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{3.357239in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{3.356295in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{3.356493in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{3.355554in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{3.354578in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{3.353749in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{3.352422in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{3.351119in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{3.350913in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{3.350262in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{3.350062in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{3.349336in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{3.347578in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{3.345969in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{3.345820in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{3.344688in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{3.344228in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{3.344118in}}%
\pgfpathlineto{\pgfqpoint{5.281616in}{3.343655in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{3.342833in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{3.342532in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{3.341769in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{3.340971in}}%
\pgfpathlineto{\pgfqpoint{5.314831in}{3.340470in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{3.339948in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{3.339542in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{3.339266in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{3.338936in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{3.338270in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{3.337230in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{3.336604in}}%
\pgfpathlineto{\pgfqpoint{5.367973in}{3.335833in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{3.335418in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{3.335095in}}%
\pgfpathlineto{\pgfqpoint{5.387902in}{3.334582in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{3.334611in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{3.334120in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{3.333652in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{3.332636in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{3.332005in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{3.331348in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{3.330542in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{3.329914in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{3.329063in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{3.328851in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{3.327858in}}%
\pgfpathlineto{\pgfqpoint{5.467616in}{3.327338in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{3.326596in}}%
\pgfpathlineto{\pgfqpoint{5.480902in}{3.326364in}}%
\pgfpathlineto{\pgfqpoint{5.487545in}{3.325997in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{3.325773in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{3.325491in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{3.324865in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{3.323937in}}%
\pgfpathlineto{\pgfqpoint{5.520759in}{3.322904in}}%
\pgfpathlineto{\pgfqpoint{5.527402in}{3.323144in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{3.322508in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{3.321726in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{3.321393in}}%
\pgfpathlineto{\pgfqpoint{5.553973in}{3.321204in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{3.320558in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{3.319960in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{3.319695in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{3.318649in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{3.318052in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{3.317172in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{3.316775in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{3.315912in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{3.315444in}}%
\pgfpathlineto{\pgfqpoint{5.620402in}{3.315039in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{3.315026in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{3.313882in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{3.313721in}}%
\pgfpathlineto{\pgfqpoint{5.646973in}{3.312976in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{3.312588in}}%
\pgfpathlineto{\pgfqpoint{5.660259in}{3.312046in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{3.311464in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{3.310763in}}%
\pgfpathlineto{\pgfqpoint{5.680188in}{3.309986in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{3.309571in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{3.308812in}}%
\pgfpathlineto{\pgfqpoint{5.700116in}{3.308051in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{3.306769in}}%
\pgfpathlineto{\pgfqpoint{5.713402in}{3.305745in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{3.305664in}}%
\pgfpathlineto{\pgfqpoint{5.726688in}{3.304446in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{3.304018in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{3.303929in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{3.303702in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{3.303201in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{3.302681in}}%
\pgfpathlineto{\pgfqpoint{5.766545in}{3.302450in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{3.301426in}}%
\pgfpathlineto{\pgfqpoint{5.779831in}{3.301336in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{3.300744in}}%
\pgfpathlineto{\pgfqpoint{5.793116in}{3.300459in}}%
\pgfpathlineto{\pgfqpoint{5.799759in}{3.299969in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{3.299472in}}%
\pgfpathlineto{\pgfqpoint{5.813045in}{3.299009in}}%
\pgfpathlineto{\pgfqpoint{5.819688in}{3.298372in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{3.297231in}}%
\pgfpathlineto{\pgfqpoint{5.832973in}{3.296656in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{3.296072in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{3.295774in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{3.294532in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{3.294762in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{3.294103in}}%
\pgfpathlineto{\pgfqpoint{5.872831in}{3.293085in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{3.292509in}}%
\pgfpathlineto{\pgfqpoint{5.886116in}{3.292359in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{3.291880in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{3.291265in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{3.291267in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{3.290788in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{3.290607in}}%
\pgfpathlineto{\pgfqpoint{5.925973in}{3.289865in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{3.289882in}}%
\pgfpathlineto{\pgfqpoint{5.939259in}{3.289222in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{3.289342in}}%
\pgfpathlineto{\pgfqpoint{5.952545in}{3.288317in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{3.287832in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{3.287412in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{3.286598in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{3.285892in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{3.285926in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{3.285603in}}%
\pgfpathlineto{\pgfqpoint{5.999045in}{3.285591in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{3.284885in}}%
\pgfpathlineto{\pgfqpoint{6.012331in}{3.284307in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{3.283309in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{3.282865in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{3.282927in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{3.282406in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{3.282729in}}%
\pgfpathlineto{\pgfqpoint{6.052188in}{3.281941in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{3.281809in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{3.281372in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{3.280747in}}%
\pgfpathlineto{\pgfqpoint{6.078759in}{3.280298in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{3.280311in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{3.279580in}}%
\pgfpathlineto{\pgfqpoint{6.098688in}{3.278866in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{3.278085in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{3.277402in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{3.276758in}}%
\pgfpathlineto{\pgfqpoint{6.125259in}{3.276542in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{3.276374in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{3.276371in}}%
\pgfpathlineto{\pgfqpoint{6.145188in}{3.276266in}}%
\pgfpathlineto{\pgfqpoint{6.151831in}{3.275849in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{3.275230in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{3.274760in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{3.274641in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{3.273533in}}%
\pgfpathlineto{\pgfqpoint{6.185045in}{3.273436in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{3.272928in}}%
\pgfpathlineto{\pgfqpoint{6.198331in}{3.272620in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{3.271737in}}%
\pgfpathlineto{\pgfqpoint{6.211616in}{3.271728in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{3.271338in}}%
\pgfpathlineto{\pgfqpoint{6.224902in}{3.270525in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{3.270135in}}%
\pgfpathlineto{\pgfqpoint{6.238188in}{3.269896in}}%
\pgfpathlineto{\pgfqpoint{6.244831in}{3.268930in}}%
\pgfpathlineto{\pgfqpoint{6.251473in}{3.267956in}}%
\pgfpathlineto{\pgfqpoint{6.258116in}{3.267550in}}%
\pgfpathlineto{\pgfqpoint{6.264759in}{3.267282in}}%
\pgfpathlineto{\pgfqpoint{6.271402in}{3.266631in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{6.284688in}{3.265486in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{3.264967in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{3.264639in}}%
\pgfpathlineto{\pgfqpoint{6.304616in}{3.264293in}}%
\pgfpathlineto{\pgfqpoint{6.311259in}{3.263298in}}%
\pgfpathlineto{\pgfqpoint{6.317902in}{3.263373in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{3.262763in}}%
\pgfpathlineto{\pgfqpoint{6.331188in}{3.262197in}}%
\pgfpathlineto{\pgfqpoint{6.337831in}{3.261897in}}%
\pgfpathlineto{\pgfqpoint{6.344473in}{3.261822in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{3.261585in}}%
\pgfpathlineto{\pgfqpoint{6.357759in}{3.261308in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{3.261002in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{3.260048in}}%
\pgfpathlineto{\pgfqpoint{6.377688in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{6.384331in}{3.259794in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{3.259844in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{3.259407in}}%
\pgfpathlineto{\pgfqpoint{6.404259in}{3.259073in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{3.258621in}}%
\pgfpathlineto{\pgfqpoint{6.417545in}{3.257778in}}%
\pgfpathlineto{\pgfqpoint{6.424188in}{3.257180in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{3.257014in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{3.256755in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{3.256124in}}%
\pgfpathlineto{\pgfqpoint{6.450759in}{3.256230in}}%
\pgfpathlineto{\pgfqpoint{6.457402in}{3.256192in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{3.255395in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{3.254479in}}%
\pgfpathlineto{\pgfqpoint{6.477331in}{3.253949in}}%
\pgfpathlineto{\pgfqpoint{6.483973in}{3.253898in}}%
\pgfpathlineto{\pgfqpoint{6.490616in}{3.253513in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{3.252593in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{3.252535in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{3.252422in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{3.251701in}}%
\pgfpathlineto{\pgfqpoint{6.523831in}{3.251406in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{3.251264in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{3.250537in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{3.250262in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{3.250038in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{3.250008in}}%
\pgfpathlineto{\pgfqpoint{6.563688in}{3.248856in}}%
\pgfpathlineto{\pgfqpoint{6.570331in}{3.249401in}}%
\pgfpathlineto{\pgfqpoint{6.576973in}{3.249323in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{3.248718in}}%
\pgfpathlineto{\pgfqpoint{6.590259in}{3.248295in}}%
\pgfpathlineto{\pgfqpoint{6.596902in}{3.247997in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{3.247849in}}%
\pgfpathlineto{\pgfqpoint{6.610188in}{3.247592in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{3.247177in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{3.246616in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{3.246250in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{3.245676in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{3.245555in}}%
\pgfpathlineto{\pgfqpoint{6.650045in}{3.245202in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{3.245001in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{3.244928in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{3.244759in}}%
\pgfpathlineto{\pgfqpoint{6.676616in}{3.244667in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{3.244528in}}%
\pgfpathlineto{\pgfqpoint{6.689902in}{3.244228in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{3.243801in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{3.243411in}}%
\pgfpathlineto{\pgfqpoint{6.709831in}{3.243119in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{3.243115in}}%
\pgfpathlineto{\pgfqpoint{6.723116in}{3.242811in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{3.242769in}}%
\pgfpathlineto{\pgfqpoint{6.736402in}{3.242449in}}%
\pgfpathlineto{\pgfqpoint{6.743045in}{3.242283in}}%
\pgfpathlineto{\pgfqpoint{6.749688in}{3.242001in}}%
\pgfpathlineto{\pgfqpoint{6.756331in}{3.241885in}}%
\pgfpathlineto{\pgfqpoint{6.762973in}{3.241565in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{3.240619in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{3.240663in}}%
\pgfpathlineto{\pgfqpoint{6.782902in}{3.240194in}}%
\pgfpathlineto{\pgfqpoint{6.789545in}{3.239720in}}%
\pgfpathlineto{\pgfqpoint{6.796188in}{3.239425in}}%
\pgfpathlineto{\pgfqpoint{6.802831in}{3.239303in}}%
\pgfpathlineto{\pgfqpoint{6.809473in}{3.239240in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{3.239005in}}%
\pgfpathlineto{\pgfqpoint{6.822759in}{3.238911in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{3.238485in}}%
\pgfpathlineto{\pgfqpoint{6.836045in}{3.238520in}}%
\pgfpathlineto{\pgfqpoint{6.842688in}{3.237900in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{3.237504in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{3.237151in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{3.237245in}}%
\pgfpathlineto{\pgfqpoint{6.869259in}{3.236811in}}%
\pgfpathlineto{\pgfqpoint{6.875902in}{3.235759in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{3.235496in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{3.235409in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{3.234863in}}%
\pgfpathlineto{\pgfqpoint{6.902473in}{3.234328in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{3.233454in}}%
\pgfpathlineto{\pgfqpoint{6.915759in}{3.233615in}}%
\pgfpathlineto{\pgfqpoint{6.922402in}{3.233360in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{3.232885in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{3.232267in}}%
\pgfpathlineto{\pgfqpoint{6.942331in}{3.232018in}}%
\pgfpathlineto{\pgfqpoint{6.948973in}{3.231861in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{3.231309in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{3.230287in}}%
\pgfpathlineto{\pgfqpoint{6.968902in}{3.230275in}}%
\pgfpathlineto{\pgfqpoint{6.975545in}{3.230094in}}%
\pgfpathlineto{\pgfqpoint{6.982188in}{3.229515in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{3.229251in}}%
\pgfpathlineto{\pgfqpoint{6.995473in}{3.229245in}}%
\pgfpathlineto{\pgfqpoint{7.002116in}{3.228987in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{3.228451in}}%
\pgfpathlineto{\pgfqpoint{7.015402in}{3.228553in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{3.228288in}}%
\pgfpathlineto{\pgfqpoint{7.028688in}{3.227837in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{3.227699in}}%
\pgfpathlineto{\pgfqpoint{7.041973in}{3.227294in}}%
\pgfpathlineto{\pgfqpoint{7.048616in}{3.227254in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{3.226286in}}%
\pgfpathlineto{\pgfqpoint{7.061902in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{3.226074in}}%
\pgfpathlineto{\pgfqpoint{7.075188in}{3.225360in}}%
\pgfpathlineto{\pgfqpoint{7.081831in}{3.225334in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{3.225275in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{3.225053in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{3.224435in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{3.224404in}}%
\pgfpathlineto{\pgfqpoint{7.115045in}{3.224086in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{3.223581in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{3.222997in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{3.222571in}}%
\pgfpathlineto{\pgfqpoint{7.141616in}{3.222697in}}%
\pgfpathlineto{\pgfqpoint{7.148259in}{3.222366in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{3.221647in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{3.221661in}}%
\pgfpathlineto{\pgfqpoint{7.168188in}{3.221370in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{3.220312in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{3.220403in}}%
\pgfpathlineto{\pgfqpoint{7.188116in}{3.220326in}}%
\pgfpathlineto{\pgfqpoint{7.194759in}{3.219689in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{3.219412in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{3.219293in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{3.219206in}}%
\pgfpathlineto{\pgfqpoint{7.221331in}{3.218572in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{3.218409in}}%
\pgfpathlineto{\pgfqpoint{7.234616in}{3.217824in}}%
\pgfpathlineto{\pgfqpoint{7.241259in}{3.217454in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{3.217531in}}%
\pgfpathlineto{\pgfqpoint{7.254545in}{3.217615in}}%
\pgfpathlineto{\pgfqpoint{7.261188in}{3.216600in}}%
\pgfpathlineto{\pgfqpoint{7.267831in}{3.216570in}}%
\pgfpathlineto{\pgfqpoint{7.274473in}{3.216499in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{3.216236in}}%
\pgfpathlineto{\pgfqpoint{7.287759in}{3.216072in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{3.215958in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{3.215923in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{3.215410in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{3.215503in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{3.215118in}}%
\pgfpathlineto{\pgfqpoint{7.327616in}{3.214464in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{3.214117in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{3.213665in}}%
\pgfpathlineto{\pgfqpoint{7.347545in}{3.213461in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{3.213218in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{3.213011in}}%
\pgfpathlineto{\pgfqpoint{7.367473in}{3.212978in}}%
\pgfpathlineto{\pgfqpoint{7.374116in}{3.213140in}}%
\pgfpathlineto{\pgfqpoint{7.380759in}{3.212942in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{3.212844in}}%
\pgfpathlineto{\pgfqpoint{7.394045in}{3.212432in}}%
\pgfpathlineto{\pgfqpoint{7.400688in}{3.212206in}}%
\pgfpathlineto{\pgfqpoint{7.407331in}{3.212107in}}%
\pgfpathlineto{\pgfqpoint{7.413973in}{3.211504in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{3.211142in}}%
\pgfpathlineto{\pgfqpoint{7.427259in}{3.210827in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{3.210835in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{3.237847in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{3.237847in}}%
\pgfpathlineto{\pgfqpoint{7.427259in}{3.238219in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{3.238415in}}%
\pgfpathlineto{\pgfqpoint{7.413973in}{3.238958in}}%
\pgfpathlineto{\pgfqpoint{7.407331in}{3.238722in}}%
\pgfpathlineto{\pgfqpoint{7.400688in}{3.239252in}}%
\pgfpathlineto{\pgfqpoint{7.394045in}{3.239732in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{3.239476in}}%
\pgfpathlineto{\pgfqpoint{7.380759in}{3.239660in}}%
\pgfpathlineto{\pgfqpoint{7.374116in}{3.239803in}}%
\pgfpathlineto{\pgfqpoint{7.367473in}{3.239889in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{3.239933in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{3.240379in}}%
\pgfpathlineto{\pgfqpoint{7.347545in}{3.240446in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{3.240916in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{3.241310in}}%
\pgfpathlineto{\pgfqpoint{7.327616in}{3.241872in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{3.241990in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{3.242485in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{3.242967in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{3.242956in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{3.242985in}}%
\pgfpathlineto{\pgfqpoint{7.287759in}{3.242872in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{3.243176in}}%
\pgfpathlineto{\pgfqpoint{7.274473in}{3.243525in}}%
\pgfpathlineto{\pgfqpoint{7.267831in}{3.243751in}}%
\pgfpathlineto{\pgfqpoint{7.261188in}{3.244043in}}%
\pgfpathlineto{\pgfqpoint{7.254545in}{3.243836in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{3.244054in}}%
\pgfpathlineto{\pgfqpoint{7.241259in}{3.244489in}}%
\pgfpathlineto{\pgfqpoint{7.234616in}{3.244611in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{3.245222in}}%
\pgfpathlineto{\pgfqpoint{7.221331in}{3.245571in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{3.245484in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{3.245842in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{3.245884in}}%
\pgfpathlineto{\pgfqpoint{7.194759in}{3.246066in}}%
\pgfpathlineto{\pgfqpoint{7.188116in}{3.246127in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{3.246424in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{3.247190in}}%
\pgfpathlineto{\pgfqpoint{7.168188in}{3.247305in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{3.247338in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{3.247846in}}%
\pgfpathlineto{\pgfqpoint{7.148259in}{3.247682in}}%
\pgfpathlineto{\pgfqpoint{7.141616in}{3.248036in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{3.248593in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{3.248697in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{3.249020in}}%
\pgfpathlineto{\pgfqpoint{7.115045in}{3.249524in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{3.249840in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{3.250096in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{3.250203in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{3.250427in}}%
\pgfpathlineto{\pgfqpoint{7.081831in}{3.250356in}}%
\pgfpathlineto{\pgfqpoint{7.075188in}{3.250794in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{3.251014in}}%
\pgfpathlineto{\pgfqpoint{7.061902in}{3.251203in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{3.252266in}}%
\pgfpathlineto{\pgfqpoint{7.048616in}{3.252397in}}%
\pgfpathlineto{\pgfqpoint{7.041973in}{3.253019in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{3.252896in}}%
\pgfpathlineto{\pgfqpoint{7.028688in}{3.253202in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{3.253044in}}%
\pgfpathlineto{\pgfqpoint{7.015402in}{3.253339in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{3.253847in}}%
\pgfpathlineto{\pgfqpoint{7.002116in}{3.254156in}}%
\pgfpathlineto{\pgfqpoint{6.995473in}{3.254286in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{3.254410in}}%
\pgfpathlineto{\pgfqpoint{6.982188in}{3.254693in}}%
\pgfpathlineto{\pgfqpoint{6.975545in}{3.254922in}}%
\pgfpathlineto{\pgfqpoint{6.968902in}{3.255488in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{3.256242in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{3.256591in}}%
\pgfpathlineto{\pgfqpoint{6.948973in}{3.256920in}}%
\pgfpathlineto{\pgfqpoint{6.942331in}{3.257419in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{3.257669in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{3.257982in}}%
\pgfpathlineto{\pgfqpoint{6.922402in}{3.258133in}}%
\pgfpathlineto{\pgfqpoint{6.915759in}{3.258440in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{3.259096in}}%
\pgfpathlineto{\pgfqpoint{6.902473in}{3.259205in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{3.259555in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{3.260110in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{3.260860in}}%
\pgfpathlineto{\pgfqpoint{6.875902in}{3.261355in}}%
\pgfpathlineto{\pgfqpoint{6.869259in}{3.261364in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{3.261579in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{3.262117in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{3.262313in}}%
\pgfpathlineto{\pgfqpoint{6.842688in}{3.262827in}}%
\pgfpathlineto{\pgfqpoint{6.836045in}{3.262799in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{3.263306in}}%
\pgfpathlineto{\pgfqpoint{6.822759in}{3.263519in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{3.264047in}}%
\pgfpathlineto{\pgfqpoint{6.809473in}{3.264070in}}%
\pgfpathlineto{\pgfqpoint{6.802831in}{3.264293in}}%
\pgfpathlineto{\pgfqpoint{6.796188in}{3.264525in}}%
\pgfpathlineto{\pgfqpoint{6.789545in}{3.264841in}}%
\pgfpathlineto{\pgfqpoint{6.782902in}{3.265166in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{3.265713in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{3.266395in}}%
\pgfpathlineto{\pgfqpoint{6.762973in}{3.266427in}}%
\pgfpathlineto{\pgfqpoint{6.756331in}{3.266627in}}%
\pgfpathlineto{\pgfqpoint{6.749688in}{3.266892in}}%
\pgfpathlineto{\pgfqpoint{6.743045in}{3.267179in}}%
\pgfpathlineto{\pgfqpoint{6.736402in}{3.267469in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{3.267568in}}%
\pgfpathlineto{\pgfqpoint{6.723116in}{3.267842in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{3.268080in}}%
\pgfpathlineto{\pgfqpoint{6.709831in}{3.268426in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{3.268892in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{3.269051in}}%
\pgfpathlineto{\pgfqpoint{6.689902in}{3.269225in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{3.269412in}}%
\pgfpathlineto{\pgfqpoint{6.676616in}{3.269637in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{3.269988in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{3.269866in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{3.270321in}}%
\pgfpathlineto{\pgfqpoint{6.650045in}{3.270519in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{3.270942in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{3.271198in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{3.271712in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{3.271994in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{3.272465in}}%
\pgfpathlineto{\pgfqpoint{6.610188in}{3.272566in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{3.272937in}}%
\pgfpathlineto{\pgfqpoint{6.596902in}{3.273188in}}%
\pgfpathlineto{\pgfqpoint{6.590259in}{3.273404in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{3.273639in}}%
\pgfpathlineto{\pgfqpoint{6.576973in}{3.273783in}}%
\pgfpathlineto{\pgfqpoint{6.570331in}{3.274110in}}%
\pgfpathlineto{\pgfqpoint{6.563688in}{3.274971in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{3.274798in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{3.274842in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{3.275151in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{3.275872in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{3.276230in}}%
\pgfpathlineto{\pgfqpoint{6.523831in}{3.276211in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{3.276930in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{3.277278in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{3.277607in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{3.278127in}}%
\pgfpathlineto{\pgfqpoint{6.490616in}{3.278273in}}%
\pgfpathlineto{\pgfqpoint{6.483973in}{3.278880in}}%
\pgfpathlineto{\pgfqpoint{6.477331in}{3.279520in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{3.279752in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{3.280135in}}%
\pgfpathlineto{\pgfqpoint{6.457402in}{3.280431in}}%
\pgfpathlineto{\pgfqpoint{6.450759in}{3.280484in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{3.281106in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{3.281705in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{3.281732in}}%
\pgfpathlineto{\pgfqpoint{6.424188in}{3.282112in}}%
\pgfpathlineto{\pgfqpoint{6.417545in}{3.283001in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{3.283129in}}%
\pgfpathlineto{\pgfqpoint{6.404259in}{3.283688in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{3.284217in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{3.284645in}}%
\pgfpathlineto{\pgfqpoint{6.384331in}{3.285372in}}%
\pgfpathlineto{\pgfqpoint{6.377688in}{3.285632in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{3.286513in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{3.286630in}}%
\pgfpathlineto{\pgfqpoint{6.357759in}{3.287197in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{3.287582in}}%
\pgfpathlineto{\pgfqpoint{6.344473in}{3.287584in}}%
\pgfpathlineto{\pgfqpoint{6.337831in}{3.287828in}}%
\pgfpathlineto{\pgfqpoint{6.331188in}{3.288151in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{3.288418in}}%
\pgfpathlineto{\pgfqpoint{6.317902in}{3.288819in}}%
\pgfpathlineto{\pgfqpoint{6.311259in}{3.289895in}}%
\pgfpathlineto{\pgfqpoint{6.304616in}{3.290056in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{3.290342in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{3.290944in}}%
\pgfpathlineto{\pgfqpoint{6.284688in}{3.291137in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{3.291969in}}%
\pgfpathlineto{\pgfqpoint{6.271402in}{3.291934in}}%
\pgfpathlineto{\pgfqpoint{6.264759in}{3.293012in}}%
\pgfpathlineto{\pgfqpoint{6.258116in}{3.293908in}}%
\pgfpathlineto{\pgfqpoint{6.251473in}{3.294298in}}%
\pgfpathlineto{\pgfqpoint{6.244831in}{3.295042in}}%
\pgfpathlineto{\pgfqpoint{6.238188in}{3.296335in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{3.296742in}}%
\pgfpathlineto{\pgfqpoint{6.224902in}{3.297139in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{3.298167in}}%
\pgfpathlineto{\pgfqpoint{6.211616in}{3.298570in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{3.299303in}}%
\pgfpathlineto{\pgfqpoint{6.198331in}{3.299979in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{3.301141in}}%
\pgfpathlineto{\pgfqpoint{6.185045in}{3.301588in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{3.302243in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{3.302374in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{3.303323in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{3.303783in}}%
\pgfpathlineto{\pgfqpoint{6.151831in}{3.304165in}}%
\pgfpathlineto{\pgfqpoint{6.145188in}{3.304579in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{3.304895in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{3.304950in}}%
\pgfpathlineto{\pgfqpoint{6.125259in}{3.305793in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{3.305920in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{3.306787in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{3.307377in}}%
\pgfpathlineto{\pgfqpoint{6.098688in}{3.308029in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{3.308119in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{3.308966in}}%
\pgfpathlineto{\pgfqpoint{6.078759in}{3.309558in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{3.309852in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{3.310240in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{3.310548in}}%
\pgfpathlineto{\pgfqpoint{6.052188in}{3.311244in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{3.311119in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{3.311593in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{3.311690in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{3.312071in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{3.312530in}}%
\pgfpathlineto{\pgfqpoint{6.012331in}{3.312807in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{3.313556in}}%
\pgfpathlineto{\pgfqpoint{5.999045in}{3.313756in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{3.315094in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{3.315409in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{3.314988in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{3.315500in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{3.315866in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{3.316612in}}%
\pgfpathlineto{\pgfqpoint{5.952545in}{3.317006in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{3.318095in}}%
\pgfpathlineto{\pgfqpoint{5.939259in}{3.318401in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{3.318470in}}%
\pgfpathlineto{\pgfqpoint{5.925973in}{3.318902in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{3.319276in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{3.319104in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{3.320034in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{3.320358in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{3.320951in}}%
\pgfpathlineto{\pgfqpoint{5.886116in}{3.321055in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{3.321820in}}%
\pgfpathlineto{\pgfqpoint{5.872831in}{3.322564in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{3.323228in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{3.323586in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{3.324291in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{3.324695in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{3.324864in}}%
\pgfpathlineto{\pgfqpoint{5.832973in}{3.325429in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{3.326151in}}%
\pgfpathlineto{\pgfqpoint{5.819688in}{3.326702in}}%
\pgfpathlineto{\pgfqpoint{5.813045in}{3.327552in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{3.328332in}}%
\pgfpathlineto{\pgfqpoint{5.799759in}{3.328544in}}%
\pgfpathlineto{\pgfqpoint{5.793116in}{3.329081in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{3.330283in}}%
\pgfpathlineto{\pgfqpoint{5.779831in}{3.330202in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{3.331595in}}%
\pgfpathlineto{\pgfqpoint{5.766545in}{3.331840in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{3.332383in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{3.332261in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{3.332934in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{3.332745in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{3.333241in}}%
\pgfpathlineto{\pgfqpoint{5.726688in}{3.334041in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{3.334297in}}%
\pgfpathlineto{\pgfqpoint{5.713402in}{3.335465in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{3.336088in}}%
\pgfpathlineto{\pgfqpoint{5.700116in}{3.336643in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{3.337050in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{3.337550in}}%
\pgfpathlineto{\pgfqpoint{5.680188in}{3.338550in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{3.339297in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{3.339735in}}%
\pgfpathlineto{\pgfqpoint{5.660259in}{3.339875in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{3.340374in}}%
\pgfpathlineto{\pgfqpoint{5.646973in}{3.341255in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{3.341269in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{3.342010in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{3.342297in}}%
\pgfpathlineto{\pgfqpoint{5.620402in}{3.343155in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{3.343392in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{3.343601in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{3.343820in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{3.344461in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{3.345056in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{3.345632in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{3.346307in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{3.346939in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{3.347525in}}%
\pgfpathlineto{\pgfqpoint{5.553973in}{3.347767in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{3.348318in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{3.348825in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{3.348997in}}%
\pgfpathlineto{\pgfqpoint{5.527402in}{3.349080in}}%
\pgfpathlineto{\pgfqpoint{5.520759in}{3.349782in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{3.350228in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{3.350645in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{3.351080in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{3.351721in}}%
\pgfpathlineto{\pgfqpoint{5.487545in}{3.352523in}}%
\pgfpathlineto{\pgfqpoint{5.480902in}{3.352634in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{3.352535in}}%
\pgfpathlineto{\pgfqpoint{5.467616in}{3.352948in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{3.353305in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{3.354118in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{3.355303in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{3.356329in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{3.356204in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{3.357081in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{3.357502in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{3.357684in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{3.357743in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{3.358918in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{3.359072in}}%
\pgfpathlineto{\pgfqpoint{5.387902in}{3.359351in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{3.360126in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{3.360677in}}%
\pgfpathlineto{\pgfqpoint{5.367973in}{3.361428in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{3.362007in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{3.363211in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{3.363362in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{3.364060in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{3.364295in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{3.365324in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{3.366067in}}%
\pgfpathlineto{\pgfqpoint{5.314831in}{3.366519in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{3.366994in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{3.367686in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{3.368574in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{3.369344in}}%
\pgfpathlineto{\pgfqpoint{5.281616in}{3.369744in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{3.369905in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{3.370479in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{3.371036in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{3.371696in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{3.373330in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{3.374147in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{3.374662in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{3.375016in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{3.375719in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{3.376215in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{3.377103in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{3.377703in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{3.378525in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{3.379511in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{3.380473in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{3.381116in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{3.381655in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{3.381847in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{3.381980in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{3.382794in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{3.383562in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{3.385269in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{3.385593in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{3.386176in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{3.386649in}}%
\pgfpathlineto{\pgfqpoint{5.108902in}{3.387225in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{3.387717in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{3.388150in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{3.389108in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{3.389582in}}%
\pgfpathlineto{\pgfqpoint{5.075688in}{3.390116in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{3.390626in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{3.390566in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{3.391598in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{3.392980in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{3.394192in}}%
\pgfpathlineto{\pgfqpoint{5.035831in}{3.396011in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{3.396816in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{3.398667in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{3.398908in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{3.399915in}}%
\pgfpathlineto{\pgfqpoint{5.002616in}{3.400296in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{3.400787in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{3.401841in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{3.404091in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{3.404692in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{3.406134in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{3.407010in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{3.407793in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{3.409528in}}%
\pgfpathlineto{\pgfqpoint{4.942831in}{3.409972in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{3.410073in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{3.410156in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{3.410787in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{3.412778in}}%
\pgfpathlineto{\pgfqpoint{4.909616in}{3.412427in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{3.413024in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{3.415114in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{3.415871in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{3.417698in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{3.419487in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{3.420366in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{3.420329in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{3.421308in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{3.421751in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{3.422275in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{3.422967in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{3.423741in}}%
\pgfpathlineto{\pgfqpoint{4.823259in}{3.425246in}}%
\pgfpathlineto{\pgfqpoint{4.816616in}{3.426627in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{3.427436in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{3.427976in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{3.429925in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{3.430701in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{3.430977in}}%
\pgfpathlineto{\pgfqpoint{4.776759in}{3.431868in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{3.433712in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{3.433351in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{3.434533in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{3.435055in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{3.437691in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{3.439379in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{3.440881in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{3.443856in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{3.444491in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{3.445012in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{3.446368in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{3.448263in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{3.449188in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{3.450867in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{3.452187in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{3.452271in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{3.454361in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{3.454788in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{3.455225in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{3.455426in}}%
\pgfpathlineto{\pgfqpoint{4.637259in}{3.457139in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{3.458133in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{3.460303in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{3.462511in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{3.464474in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{3.465025in}}%
\pgfpathlineto{\pgfqpoint{4.597402in}{3.466622in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{3.468907in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{3.468636in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{3.470160in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{3.471959in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{3.473413in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{3.476512in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{3.477512in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{3.480145in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{3.482374in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{3.485739in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{3.489541in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{3.490004in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{3.492644in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{3.495776in}}%
\pgfpathlineto{\pgfqpoint{4.497759in}{3.498083in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{3.500560in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{3.503053in}}%
\pgfpathlineto{\pgfqpoint{4.477831in}{3.506117in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{3.506492in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{3.510970in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{3.515163in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{3.519066in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{3.524813in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{3.526823in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{3.532655in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{3.539351in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{3.545635in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{3.552239in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{3.559582in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{3.560389in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{3.566916in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{3.572591in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{3.580797in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{3.588981in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{3.600115in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{3.608504in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{3.619532in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{3.629529in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{3.643226in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{3.658841in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{3.674637in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{3.688041in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{3.703611in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{3.727407in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{3.748654in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{3.768377in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{3.792137in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{3.818588in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{3.845138in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{3.863370in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{3.884854in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{3.902483in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{3.916863in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{3.929969in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{3.941780in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{3.974082in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{4.005735in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{4.046904in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{4.094617in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{4.177958in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{4.257578in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{4.304968in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{4.360189in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{4.401449in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{4.427103in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{4.446825in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{4.469232in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{4.492367in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{4.513181in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{4.511592in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{4.513595in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{4.521351in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{4.519806in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{4.519806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.112473in}{2.504382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112473in}{4.519806in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{4.519806in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{4.311154in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{4.193921in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{4.092723in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{4.013850in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{3.835902in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{3.708460in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{3.604452in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{3.526958in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{3.473194in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{3.431223in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{3.399871in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{3.378702in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{3.363431in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{3.357883in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{3.352299in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{3.350552in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{3.346815in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{3.346896in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{3.346156in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{3.344752in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{3.344547in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{3.343542in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{3.342744in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{3.341048in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{3.340456in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{3.342087in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{3.340919in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{3.341356in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{3.340931in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{3.341014in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{3.339876in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{3.339307in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{3.338319in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{3.337471in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{3.338615in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{3.337099in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{3.337897in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{3.338008in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{3.338948in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{3.339128in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{3.337860in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{3.336164in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{3.337255in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{3.338198in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{3.335247in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{3.337645in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{3.336605in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{3.337492in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{3.336638in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{3.336015in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{3.334686in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{3.333251in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{3.333216in}}%
\pgfpathlineto{\pgfqpoint{4.477831in}{3.334164in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{3.334706in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{3.334927in}}%
\pgfpathlineto{\pgfqpoint{4.497759in}{3.334251in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{3.334848in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{3.334509in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{3.334590in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{3.334579in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{3.332304in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{3.332128in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{3.331532in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{3.332761in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{3.331420in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{3.333898in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{3.334068in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{3.333253in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{3.332497in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{3.331577in}}%
\pgfpathlineto{\pgfqpoint{4.597402in}{3.330736in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{3.330580in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{3.332453in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{3.331567in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{3.331096in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{3.331732in}}%
\pgfpathlineto{\pgfqpoint{4.637259in}{3.330439in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{3.331104in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{3.331045in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{3.331232in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{3.331544in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{3.331557in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{3.330683in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{3.330527in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{3.331900in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{3.330901in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{3.329739in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{3.329038in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{3.329084in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{3.329003in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{3.328308in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{3.328083in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{3.328819in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{3.326847in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{3.328194in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{3.327548in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{3.327937in}}%
\pgfpathlineto{\pgfqpoint{4.776759in}{3.329181in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{3.328535in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{3.328899in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{3.327842in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{3.327699in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{3.326467in}}%
\pgfpathlineto{\pgfqpoint{4.816616in}{3.327221in}}%
\pgfpathlineto{\pgfqpoint{4.823259in}{3.326768in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{3.326176in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{3.326831in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{3.327435in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{3.327874in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{3.327564in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{3.327358in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{3.325862in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{3.325378in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{3.324428in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{3.323590in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{3.322503in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{3.323421in}}%
\pgfpathlineto{\pgfqpoint{4.909616in}{3.322814in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{3.322749in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{3.321294in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{3.321550in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{3.320419in}}%
\pgfpathlineto{\pgfqpoint{4.942831in}{3.319428in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{3.318779in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{3.318089in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{3.317432in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{3.315210in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{3.315706in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{3.315452in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{3.315240in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{3.313217in}}%
\pgfpathlineto{\pgfqpoint{5.002616in}{3.314704in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{3.313694in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{3.313002in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{3.312817in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{3.312523in}}%
\pgfpathlineto{\pgfqpoint{5.035831in}{3.312538in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{3.312881in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{3.312330in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{3.312567in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{3.311664in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{3.311029in}}%
\pgfpathlineto{\pgfqpoint{5.075688in}{3.311562in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{3.311338in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{3.310122in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{3.309636in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{3.308714in}}%
\pgfpathlineto{\pgfqpoint{5.108902in}{3.307383in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{3.307319in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{3.306145in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{3.306342in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{3.307196in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{3.307215in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{3.308380in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{3.307514in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{3.308247in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{3.308184in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{3.307886in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{3.307395in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{3.307325in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{3.306201in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{3.305798in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{3.306002in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{3.304101in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{3.303912in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{3.304346in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{3.304511in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{3.304577in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{3.304957in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{3.304484in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{3.304108in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{3.303494in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{3.302481in}}%
\pgfpathlineto{\pgfqpoint{5.281616in}{3.303198in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{3.302244in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{3.302968in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{3.300241in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{3.301720in}}%
\pgfpathlineto{\pgfqpoint{5.314831in}{3.302600in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{3.302256in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{3.301193in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{3.302318in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{3.301767in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{3.301761in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{3.300819in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{3.301558in}}%
\pgfpathlineto{\pgfqpoint{5.367973in}{3.300870in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{3.300918in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{3.299664in}}%
\pgfpathlineto{\pgfqpoint{5.387902in}{3.300923in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{3.299947in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{3.300264in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{3.300211in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{3.299607in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{3.300544in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{3.301291in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{3.301014in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{3.300604in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{3.299917in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{3.300652in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{3.300403in}}%
\pgfpathlineto{\pgfqpoint{5.467616in}{3.299453in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{3.299330in}}%
\pgfpathlineto{\pgfqpoint{5.480902in}{3.300468in}}%
\pgfpathlineto{\pgfqpoint{5.487545in}{3.299064in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{3.299852in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{3.300253in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{3.300063in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{3.299783in}}%
\pgfpathlineto{\pgfqpoint{5.520759in}{3.299856in}}%
\pgfpathlineto{\pgfqpoint{5.527402in}{3.299760in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{3.298512in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{3.298430in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{3.299328in}}%
\pgfpathlineto{\pgfqpoint{5.553973in}{3.299248in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{3.298994in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{3.299502in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{3.298923in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{3.298792in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{3.297598in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{3.298129in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{3.298876in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{3.298574in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{3.297604in}}%
\pgfpathlineto{\pgfqpoint{5.620402in}{3.298542in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{3.297656in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{3.297243in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{3.297470in}}%
\pgfpathlineto{\pgfqpoint{5.646973in}{3.297800in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{3.297542in}}%
\pgfpathlineto{\pgfqpoint{5.660259in}{3.297537in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{3.297179in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{3.297700in}}%
\pgfpathlineto{\pgfqpoint{5.680188in}{3.297826in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{3.297734in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{3.296886in}}%
\pgfpathlineto{\pgfqpoint{5.700116in}{3.297016in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{3.296681in}}%
\pgfpathlineto{\pgfqpoint{5.713402in}{3.296509in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{3.296337in}}%
\pgfpathlineto{\pgfqpoint{5.726688in}{3.296115in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{3.296252in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{3.296086in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{3.296561in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{3.296883in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{3.296054in}}%
\pgfpathlineto{\pgfqpoint{5.766545in}{3.295818in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{3.295846in}}%
\pgfpathlineto{\pgfqpoint{5.779831in}{3.295238in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{3.295537in}}%
\pgfpathlineto{\pgfqpoint{5.793116in}{3.295151in}}%
\pgfpathlineto{\pgfqpoint{5.799759in}{3.294167in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{3.293767in}}%
\pgfpathlineto{\pgfqpoint{5.813045in}{3.293813in}}%
\pgfpathlineto{\pgfqpoint{5.819688in}{3.293232in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{3.292228in}}%
\pgfpathlineto{\pgfqpoint{5.832973in}{3.292999in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{3.292592in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{3.291846in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{3.291760in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{3.291961in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{3.291205in}}%
\pgfpathlineto{\pgfqpoint{5.872831in}{3.291063in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{3.291542in}}%
\pgfpathlineto{\pgfqpoint{5.886116in}{3.290581in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{3.291347in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{3.290598in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{3.288683in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{3.289468in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{3.289680in}}%
\pgfpathlineto{\pgfqpoint{5.925973in}{3.288558in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{3.289004in}}%
\pgfpathlineto{\pgfqpoint{5.939259in}{3.288768in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{3.288829in}}%
\pgfpathlineto{\pgfqpoint{5.952545in}{3.289340in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{3.290225in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{3.289462in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{3.289739in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{3.288499in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{3.288427in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{3.288651in}}%
\pgfpathlineto{\pgfqpoint{5.999045in}{3.288195in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{3.287884in}}%
\pgfpathlineto{\pgfqpoint{6.012331in}{3.287530in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{3.288210in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{3.287799in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{3.287985in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{3.288279in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{3.288596in}}%
\pgfpathlineto{\pgfqpoint{6.052188in}{3.288345in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{3.288620in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{3.287441in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{6.078759in}{3.287766in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{3.287723in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{3.288124in}}%
\pgfpathlineto{\pgfqpoint{6.098688in}{3.288398in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{3.287897in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{3.287421in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{3.287100in}}%
\pgfpathlineto{\pgfqpoint{6.125259in}{3.286652in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{3.286463in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{3.286600in}}%
\pgfpathlineto{\pgfqpoint{6.145188in}{3.286991in}}%
\pgfpathlineto{\pgfqpoint{6.151831in}{3.286571in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{3.285926in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{3.286386in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{3.286245in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{3.285977in}}%
\pgfpathlineto{\pgfqpoint{6.185045in}{3.286863in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{3.286807in}}%
\pgfpathlineto{\pgfqpoint{6.198331in}{3.285865in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{3.285786in}}%
\pgfpathlineto{\pgfqpoint{6.211616in}{3.286251in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{3.285412in}}%
\pgfpathlineto{\pgfqpoint{6.224902in}{3.285434in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{3.285835in}}%
\pgfpathlineto{\pgfqpoint{6.238188in}{3.285933in}}%
\pgfpathlineto{\pgfqpoint{6.244831in}{3.285223in}}%
\pgfpathlineto{\pgfqpoint{6.251473in}{3.285716in}}%
\pgfpathlineto{\pgfqpoint{6.258116in}{3.285602in}}%
\pgfpathlineto{\pgfqpoint{6.264759in}{3.284910in}}%
\pgfpathlineto{\pgfqpoint{6.271402in}{3.284785in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{3.284413in}}%
\pgfpathlineto{\pgfqpoint{6.284688in}{3.283786in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{3.284366in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{3.285470in}}%
\pgfpathlineto{\pgfqpoint{6.304616in}{3.284402in}}%
\pgfpathlineto{\pgfqpoint{6.311259in}{3.285045in}}%
\pgfpathlineto{\pgfqpoint{6.317902in}{3.285078in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{3.283274in}}%
\pgfpathlineto{\pgfqpoint{6.331188in}{3.283473in}}%
\pgfpathlineto{\pgfqpoint{6.337831in}{3.283873in}}%
\pgfpathlineto{\pgfqpoint{6.344473in}{3.283332in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{3.284452in}}%
\pgfpathlineto{\pgfqpoint{6.357759in}{3.284116in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{3.284189in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{3.283784in}}%
\pgfpathlineto{\pgfqpoint{6.377688in}{3.283795in}}%
\pgfpathlineto{\pgfqpoint{6.384331in}{3.283594in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{3.283577in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{3.284028in}}%
\pgfpathlineto{\pgfqpoint{6.404259in}{3.283790in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{3.283681in}}%
\pgfpathlineto{\pgfqpoint{6.417545in}{3.283063in}}%
\pgfpathlineto{\pgfqpoint{6.424188in}{3.283314in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{3.283217in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{3.282429in}}%
\pgfpathlineto{\pgfqpoint{6.450759in}{3.282553in}}%
\pgfpathlineto{\pgfqpoint{6.457402in}{3.282598in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{3.281625in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{3.282007in}}%
\pgfpathlineto{\pgfqpoint{6.477331in}{3.282123in}}%
\pgfpathlineto{\pgfqpoint{6.483973in}{3.281923in}}%
\pgfpathlineto{\pgfqpoint{6.490616in}{3.282099in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{3.282222in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{3.282312in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{3.282518in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{3.282023in}}%
\pgfpathlineto{\pgfqpoint{6.523831in}{3.282148in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{3.281591in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{3.281842in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{3.282178in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{3.282056in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{3.282156in}}%
\pgfpathlineto{\pgfqpoint{6.563688in}{3.282379in}}%
\pgfpathlineto{\pgfqpoint{6.570331in}{3.283014in}}%
\pgfpathlineto{\pgfqpoint{6.576973in}{3.281851in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{3.282792in}}%
\pgfpathlineto{\pgfqpoint{6.590259in}{3.281405in}}%
\pgfpathlineto{\pgfqpoint{6.596902in}{3.282057in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{3.281801in}}%
\pgfpathlineto{\pgfqpoint{6.610188in}{3.280140in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{3.280975in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{3.280998in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{3.280462in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{3.281362in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{3.280321in}}%
\pgfpathlineto{\pgfqpoint{6.650045in}{3.280813in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{3.280372in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{3.281035in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{3.281486in}}%
\pgfpathlineto{\pgfqpoint{6.676616in}{3.281630in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{3.281741in}}%
\pgfpathlineto{\pgfqpoint{6.689902in}{3.281387in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{3.282127in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{3.281462in}}%
\pgfpathlineto{\pgfqpoint{6.709831in}{3.282145in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{3.281949in}}%
\pgfpathlineto{\pgfqpoint{6.723116in}{3.281804in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{3.281263in}}%
\pgfpathlineto{\pgfqpoint{6.736402in}{3.281435in}}%
\pgfpathlineto{\pgfqpoint{6.743045in}{3.281351in}}%
\pgfpathlineto{\pgfqpoint{6.749688in}{3.281335in}}%
\pgfpathlineto{\pgfqpoint{6.756331in}{3.281703in}}%
\pgfpathlineto{\pgfqpoint{6.762973in}{3.281475in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{3.281360in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{3.281340in}}%
\pgfpathlineto{\pgfqpoint{6.782902in}{3.281076in}}%
\pgfpathlineto{\pgfqpoint{6.789545in}{3.281140in}}%
\pgfpathlineto{\pgfqpoint{6.796188in}{3.281135in}}%
\pgfpathlineto{\pgfqpoint{6.802831in}{3.281735in}}%
\pgfpathlineto{\pgfqpoint{6.809473in}{3.280616in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{3.281379in}}%
\pgfpathlineto{\pgfqpoint{6.822759in}{3.281120in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{3.280919in}}%
\pgfpathlineto{\pgfqpoint{6.836045in}{3.281405in}}%
\pgfpathlineto{\pgfqpoint{6.842688in}{3.280748in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{3.280879in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{3.280902in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{3.280918in}}%
\pgfpathlineto{\pgfqpoint{6.869259in}{3.280495in}}%
\pgfpathlineto{\pgfqpoint{6.875902in}{3.280956in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{3.280512in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{3.279626in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{3.280503in}}%
\pgfpathlineto{\pgfqpoint{6.902473in}{3.280503in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{3.280129in}}%
\pgfpathlineto{\pgfqpoint{6.915759in}{3.280183in}}%
\pgfpathlineto{\pgfqpoint{6.922402in}{3.281081in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{3.280739in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{3.280120in}}%
\pgfpathlineto{\pgfqpoint{6.942331in}{3.280531in}}%
\pgfpathlineto{\pgfqpoint{6.948973in}{3.280142in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{3.279816in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{3.279856in}}%
\pgfpathlineto{\pgfqpoint{6.968902in}{3.278890in}}%
\pgfpathlineto{\pgfqpoint{6.975545in}{3.280263in}}%
\pgfpathlineto{\pgfqpoint{6.982188in}{3.280304in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{3.280347in}}%
\pgfpathlineto{\pgfqpoint{6.995473in}{3.280632in}}%
\pgfpathlineto{\pgfqpoint{7.002116in}{3.278669in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{3.278914in}}%
\pgfpathlineto{\pgfqpoint{7.015402in}{3.278455in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{3.278050in}}%
\pgfpathlineto{\pgfqpoint{7.028688in}{3.277608in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{3.276039in}}%
\pgfpathlineto{\pgfqpoint{7.041973in}{3.275649in}}%
\pgfpathlineto{\pgfqpoint{7.048616in}{3.274191in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{3.272611in}}%
\pgfpathlineto{\pgfqpoint{7.061902in}{3.270991in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{3.270818in}}%
\pgfpathlineto{\pgfqpoint{7.075188in}{3.270319in}}%
\pgfpathlineto{\pgfqpoint{7.081831in}{3.268076in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{3.268380in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{3.268000in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{3.267416in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{3.267273in}}%
\pgfpathlineto{\pgfqpoint{7.115045in}{3.267482in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{3.267934in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{3.268826in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{3.268551in}}%
\pgfpathlineto{\pgfqpoint{7.141616in}{3.268378in}}%
\pgfpathlineto{\pgfqpoint{7.148259in}{3.268702in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{3.267288in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{3.267928in}}%
\pgfpathlineto{\pgfqpoint{7.168188in}{3.266956in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{3.266874in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{3.267940in}}%
\pgfpathlineto{\pgfqpoint{7.188116in}{3.267156in}}%
\pgfpathlineto{\pgfqpoint{7.194759in}{3.267802in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{3.267786in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{3.267755in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{3.267662in}}%
\pgfpathlineto{\pgfqpoint{7.221331in}{3.265896in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{3.267799in}}%
\pgfpathlineto{\pgfqpoint{7.234616in}{3.267563in}}%
\pgfpathlineto{\pgfqpoint{7.241259in}{3.267852in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{3.267210in}}%
\pgfpathlineto{\pgfqpoint{7.254545in}{3.268788in}}%
\pgfpathlineto{\pgfqpoint{7.261188in}{3.268056in}}%
\pgfpathlineto{\pgfqpoint{7.267831in}{3.267783in}}%
\pgfpathlineto{\pgfqpoint{7.274473in}{3.267189in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{3.267890in}}%
\pgfpathlineto{\pgfqpoint{7.287759in}{3.268257in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{3.268400in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{3.267845in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{3.268370in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{3.268308in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{3.267715in}}%
\pgfpathlineto{\pgfqpoint{7.327616in}{3.267717in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{3.267964in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{3.267763in}}%
\pgfpathlineto{\pgfqpoint{7.347545in}{3.267219in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{3.267841in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{3.267093in}}%
\pgfpathlineto{\pgfqpoint{7.367473in}{3.267638in}}%
\pgfpathlineto{\pgfqpoint{7.374116in}{3.266875in}}%
\pgfpathlineto{\pgfqpoint{7.380759in}{3.266470in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{3.267179in}}%
\pgfpathlineto{\pgfqpoint{7.394045in}{3.267090in}}%
\pgfpathlineto{\pgfqpoint{7.400688in}{3.266779in}}%
\pgfpathlineto{\pgfqpoint{7.407331in}{3.266618in}}%
\pgfpathlineto{\pgfqpoint{7.413973in}{3.267071in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{3.265615in}}%
\pgfpathlineto{\pgfqpoint{7.427259in}{3.265408in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{3.265050in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{3.295692in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{3.295692in}}%
\pgfpathlineto{\pgfqpoint{7.427259in}{3.295313in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{3.296094in}}%
\pgfpathlineto{\pgfqpoint{7.413973in}{3.296216in}}%
\pgfpathlineto{\pgfqpoint{7.407331in}{3.296431in}}%
\pgfpathlineto{\pgfqpoint{7.400688in}{3.296130in}}%
\pgfpathlineto{\pgfqpoint{7.394045in}{3.296809in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{3.296541in}}%
\pgfpathlineto{\pgfqpoint{7.380759in}{3.297223in}}%
\pgfpathlineto{\pgfqpoint{7.374116in}{3.297167in}}%
\pgfpathlineto{\pgfqpoint{7.367473in}{3.296878in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{3.297128in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{3.297029in}}%
\pgfpathlineto{\pgfqpoint{7.347545in}{3.297698in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{3.297673in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{3.297113in}}%
\pgfpathlineto{\pgfqpoint{7.327616in}{3.297472in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{3.297682in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{3.297234in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{3.297237in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{3.297534in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{3.297255in}}%
\pgfpathlineto{\pgfqpoint{7.287759in}{3.297249in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{3.297572in}}%
\pgfpathlineto{\pgfqpoint{7.274473in}{3.297777in}}%
\pgfpathlineto{\pgfqpoint{7.267831in}{3.297658in}}%
\pgfpathlineto{\pgfqpoint{7.261188in}{3.297946in}}%
\pgfpathlineto{\pgfqpoint{7.254545in}{3.297118in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{3.297195in}}%
\pgfpathlineto{\pgfqpoint{7.241259in}{3.296571in}}%
\pgfpathlineto{\pgfqpoint{7.234616in}{3.296784in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{3.296530in}}%
\pgfpathlineto{\pgfqpoint{7.221331in}{3.297175in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{3.296791in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{3.296856in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{3.296959in}}%
\pgfpathlineto{\pgfqpoint{7.194759in}{3.295755in}}%
\pgfpathlineto{\pgfqpoint{7.188116in}{3.297381in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{3.296020in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{3.296921in}}%
\pgfpathlineto{\pgfqpoint{7.168188in}{3.296132in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{3.296008in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{3.296846in}}%
\pgfpathlineto{\pgfqpoint{7.148259in}{3.296142in}}%
\pgfpathlineto{\pgfqpoint{7.141616in}{3.296704in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{3.296941in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{3.296717in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{3.297499in}}%
\pgfpathlineto{\pgfqpoint{7.115045in}{3.297983in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{3.296995in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{3.297560in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{3.297290in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{3.297878in}}%
\pgfpathlineto{\pgfqpoint{7.081831in}{3.299028in}}%
\pgfpathlineto{\pgfqpoint{7.075188in}{3.299223in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{3.299185in}}%
\pgfpathlineto{\pgfqpoint{7.061902in}{3.299620in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{3.300589in}}%
\pgfpathlineto{\pgfqpoint{7.048616in}{3.301708in}}%
\pgfpathlineto{\pgfqpoint{7.041973in}{3.302134in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{3.304377in}}%
\pgfpathlineto{\pgfqpoint{7.028688in}{3.304016in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{3.304012in}}%
\pgfpathlineto{\pgfqpoint{7.015402in}{3.304096in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{3.304669in}}%
\pgfpathlineto{\pgfqpoint{7.002116in}{3.305855in}}%
\pgfpathlineto{\pgfqpoint{6.995473in}{3.305603in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{3.305889in}}%
\pgfpathlineto{\pgfqpoint{6.982188in}{3.305560in}}%
\pgfpathlineto{\pgfqpoint{6.975545in}{3.305551in}}%
\pgfpathlineto{\pgfqpoint{6.968902in}{3.305631in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{3.304867in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{3.304890in}}%
\pgfpathlineto{\pgfqpoint{6.948973in}{3.305228in}}%
\pgfpathlineto{\pgfqpoint{6.942331in}{3.305253in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{3.306149in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{3.305545in}}%
\pgfpathlineto{\pgfqpoint{6.922402in}{3.305742in}}%
\pgfpathlineto{\pgfqpoint{6.915759in}{3.305849in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{3.305807in}}%
\pgfpathlineto{\pgfqpoint{6.902473in}{3.305756in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{3.305866in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{3.306002in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{3.305434in}}%
\pgfpathlineto{\pgfqpoint{6.875902in}{3.305366in}}%
\pgfpathlineto{\pgfqpoint{6.869259in}{3.306071in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{3.305620in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{3.306068in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{3.306314in}}%
\pgfpathlineto{\pgfqpoint{6.842688in}{3.306813in}}%
\pgfpathlineto{\pgfqpoint{6.836045in}{3.306269in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{3.306755in}}%
\pgfpathlineto{\pgfqpoint{6.822759in}{3.306892in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{3.306786in}}%
\pgfpathlineto{\pgfqpoint{6.809473in}{3.307336in}}%
\pgfpathlineto{\pgfqpoint{6.802831in}{3.306512in}}%
\pgfpathlineto{\pgfqpoint{6.796188in}{3.307132in}}%
\pgfpathlineto{\pgfqpoint{6.789545in}{3.307284in}}%
\pgfpathlineto{\pgfqpoint{6.782902in}{3.307626in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{3.307062in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{3.306981in}}%
\pgfpathlineto{\pgfqpoint{6.762973in}{3.306884in}}%
\pgfpathlineto{\pgfqpoint{6.756331in}{3.306364in}}%
\pgfpathlineto{\pgfqpoint{6.749688in}{3.306889in}}%
\pgfpathlineto{\pgfqpoint{6.743045in}{3.307385in}}%
\pgfpathlineto{\pgfqpoint{6.736402in}{3.307077in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{3.307708in}}%
\pgfpathlineto{\pgfqpoint{6.723116in}{3.307445in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{3.306669in}}%
\pgfpathlineto{\pgfqpoint{6.709831in}{3.306345in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{3.307530in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{3.306923in}}%
\pgfpathlineto{\pgfqpoint{6.689902in}{3.308213in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{3.307789in}}%
\pgfpathlineto{\pgfqpoint{6.676616in}{3.307489in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{3.306866in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{3.306985in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{3.307377in}}%
\pgfpathlineto{\pgfqpoint{6.650045in}{3.307297in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{3.307626in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{3.306397in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{3.306248in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{3.305978in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{3.305729in}}%
\pgfpathlineto{\pgfqpoint{6.610188in}{3.307278in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{3.306464in}}%
\pgfpathlineto{\pgfqpoint{6.596902in}{3.308075in}}%
\pgfpathlineto{\pgfqpoint{6.590259in}{3.308364in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{3.307963in}}%
\pgfpathlineto{\pgfqpoint{6.576973in}{3.308714in}}%
\pgfpathlineto{\pgfqpoint{6.570331in}{3.308000in}}%
\pgfpathlineto{\pgfqpoint{6.563688in}{3.307772in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{3.307762in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{3.307771in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{3.307180in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{3.307465in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{3.307740in}}%
\pgfpathlineto{\pgfqpoint{6.523831in}{3.307896in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{3.308095in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{3.307748in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{3.307624in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{3.307954in}}%
\pgfpathlineto{\pgfqpoint{6.490616in}{3.307540in}}%
\pgfpathlineto{\pgfqpoint{6.483973in}{3.307486in}}%
\pgfpathlineto{\pgfqpoint{6.477331in}{3.307795in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{3.307635in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{3.307822in}}%
\pgfpathlineto{\pgfqpoint{6.457402in}{3.307366in}}%
\pgfpathlineto{\pgfqpoint{6.450759in}{3.308164in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{3.307730in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{3.307885in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{3.307949in}}%
\pgfpathlineto{\pgfqpoint{6.424188in}{3.308130in}}%
\pgfpathlineto{\pgfqpoint{6.417545in}{3.308522in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{3.308060in}}%
\pgfpathlineto{\pgfqpoint{6.404259in}{3.307874in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{3.308239in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{3.308555in}}%
\pgfpathlineto{\pgfqpoint{6.384331in}{3.308260in}}%
\pgfpathlineto{\pgfqpoint{6.377688in}{3.309167in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{3.309492in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{3.309507in}}%
\pgfpathlineto{\pgfqpoint{6.357759in}{3.310069in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{3.309208in}}%
\pgfpathlineto{\pgfqpoint{6.344473in}{3.310175in}}%
\pgfpathlineto{\pgfqpoint{6.337831in}{3.309792in}}%
\pgfpathlineto{\pgfqpoint{6.331188in}{3.309959in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{3.310823in}}%
\pgfpathlineto{\pgfqpoint{6.317902in}{3.309968in}}%
\pgfpathlineto{\pgfqpoint{6.311259in}{3.310179in}}%
\pgfpathlineto{\pgfqpoint{6.304616in}{3.311049in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{3.310451in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{3.309891in}}%
\pgfpathlineto{\pgfqpoint{6.284688in}{3.310771in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{3.310401in}}%
\pgfpathlineto{\pgfqpoint{6.271402in}{3.310776in}}%
\pgfpathlineto{\pgfqpoint{6.264759in}{3.310944in}}%
\pgfpathlineto{\pgfqpoint{6.258116in}{3.312078in}}%
\pgfpathlineto{\pgfqpoint{6.251473in}{3.311786in}}%
\pgfpathlineto{\pgfqpoint{6.244831in}{3.312525in}}%
\pgfpathlineto{\pgfqpoint{6.238188in}{3.312129in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{3.312427in}}%
\pgfpathlineto{\pgfqpoint{6.224902in}{3.312157in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{3.312355in}}%
\pgfpathlineto{\pgfqpoint{6.211616in}{3.312058in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{3.312591in}}%
\pgfpathlineto{\pgfqpoint{6.198331in}{3.312396in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{3.312544in}}%
\pgfpathlineto{\pgfqpoint{6.185045in}{3.312788in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{3.313425in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{3.313075in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{3.314132in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{3.314947in}}%
\pgfpathlineto{\pgfqpoint{6.151831in}{3.314222in}}%
\pgfpathlineto{\pgfqpoint{6.145188in}{3.314078in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{3.314040in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{3.313642in}}%
\pgfpathlineto{\pgfqpoint{6.125259in}{3.313242in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{3.314133in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{3.314501in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{3.314968in}}%
\pgfpathlineto{\pgfqpoint{6.098688in}{3.315145in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{3.315378in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{3.315659in}}%
\pgfpathlineto{\pgfqpoint{6.078759in}{3.315641in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{3.315726in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{3.316477in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{3.315956in}}%
\pgfpathlineto{\pgfqpoint{6.052188in}{3.316093in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{3.315351in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{3.315282in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{3.315446in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{3.315393in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{3.314871in}}%
\pgfpathlineto{\pgfqpoint{6.012331in}{3.316305in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{3.315948in}}%
\pgfpathlineto{\pgfqpoint{5.999045in}{3.315876in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{3.315841in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{3.316172in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{3.316942in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{3.316823in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{3.317181in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{3.316695in}}%
\pgfpathlineto{\pgfqpoint{5.952545in}{3.317139in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{3.317032in}}%
\pgfpathlineto{\pgfqpoint{5.939259in}{3.316789in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{3.315701in}}%
\pgfpathlineto{\pgfqpoint{5.925973in}{3.316207in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{3.316907in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{3.317162in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{3.319114in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{3.319143in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{3.318700in}}%
\pgfpathlineto{\pgfqpoint{5.886116in}{3.319665in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{3.319888in}}%
\pgfpathlineto{\pgfqpoint{5.872831in}{3.319714in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{3.319913in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{3.320360in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{3.320518in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{3.320482in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{3.320589in}}%
\pgfpathlineto{\pgfqpoint{5.832973in}{3.320450in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{3.321013in}}%
\pgfpathlineto{\pgfqpoint{5.819688in}{3.321245in}}%
\pgfpathlineto{\pgfqpoint{5.813045in}{3.321368in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{3.321593in}}%
\pgfpathlineto{\pgfqpoint{5.799759in}{3.321704in}}%
\pgfpathlineto{\pgfqpoint{5.793116in}{3.321609in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{3.321496in}}%
\pgfpathlineto{\pgfqpoint{5.779831in}{3.322329in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{3.322524in}}%
\pgfpathlineto{\pgfqpoint{5.766545in}{3.322781in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{3.322852in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{3.322631in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{3.322370in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{3.322836in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{3.322778in}}%
\pgfpathlineto{\pgfqpoint{5.726688in}{3.322810in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{3.321904in}}%
\pgfpathlineto{\pgfqpoint{5.713402in}{3.322639in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{3.323040in}}%
\pgfpathlineto{\pgfqpoint{5.700116in}{3.323173in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{3.323634in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{3.323575in}}%
\pgfpathlineto{\pgfqpoint{5.680188in}{3.323685in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{3.323846in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{3.323703in}}%
\pgfpathlineto{\pgfqpoint{5.660259in}{3.323639in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{3.323379in}}%
\pgfpathlineto{\pgfqpoint{5.646973in}{3.322694in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{3.322723in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{3.323657in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{3.323949in}}%
\pgfpathlineto{\pgfqpoint{5.620402in}{3.323607in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{3.324344in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{3.324229in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{3.324293in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{3.324323in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{3.324269in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{3.324450in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{3.324886in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{3.323984in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{3.324733in}}%
\pgfpathlineto{\pgfqpoint{5.553973in}{3.325022in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{3.324508in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{3.324583in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{3.325172in}}%
\pgfpathlineto{\pgfqpoint{5.527402in}{3.324222in}}%
\pgfpathlineto{\pgfqpoint{5.520759in}{3.324956in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{3.324931in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{3.325719in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{3.325615in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{3.325283in}}%
\pgfpathlineto{\pgfqpoint{5.487545in}{3.325390in}}%
\pgfpathlineto{\pgfqpoint{5.480902in}{3.325022in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{3.325383in}}%
\pgfpathlineto{\pgfqpoint{5.467616in}{3.324608in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{3.324692in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{3.325082in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{3.325378in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{3.324795in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{3.325372in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{3.325515in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{3.325412in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{3.326725in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{3.325838in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{3.325617in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{3.325627in}}%
\pgfpathlineto{\pgfqpoint{5.387902in}{3.325633in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{3.325969in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{3.326170in}}%
\pgfpathlineto{\pgfqpoint{5.367973in}{3.326528in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{3.327065in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{3.327756in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{3.328729in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{3.328676in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{3.328688in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{3.328265in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{3.328431in}}%
\pgfpathlineto{\pgfqpoint{5.314831in}{3.329205in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{3.330145in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{3.331719in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{3.330473in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{3.331793in}}%
\pgfpathlineto{\pgfqpoint{5.281616in}{3.331200in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{3.333150in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{3.333189in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{3.333557in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{3.334076in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{3.333205in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{3.332710in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{3.332747in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{3.332887in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{3.333170in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{3.333658in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{3.333600in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{3.334854in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{3.335906in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{3.336264in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{3.336471in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{3.336918in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{3.336752in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{3.337156in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{3.337215in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{3.336760in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{3.336610in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{3.336648in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{3.336685in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{3.336763in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{3.336419in}}%
\pgfpathlineto{\pgfqpoint{5.108902in}{3.338324in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{3.338830in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{3.339357in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{3.340230in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{3.340900in}}%
\pgfpathlineto{\pgfqpoint{5.075688in}{3.342235in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{3.342966in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{3.343370in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{3.343448in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{3.343163in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{3.342578in}}%
\pgfpathlineto{\pgfqpoint{5.035831in}{3.343734in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{3.344306in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{3.343889in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{3.344957in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{3.345793in}}%
\pgfpathlineto{\pgfqpoint{5.002616in}{3.345823in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{3.346896in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{3.346569in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{3.346797in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{3.347259in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{3.349007in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{3.349169in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{3.350358in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{3.350337in}}%
\pgfpathlineto{\pgfqpoint{4.942831in}{3.351366in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{3.352521in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{3.352678in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{3.352934in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{3.352440in}}%
\pgfpathlineto{\pgfqpoint{4.909616in}{3.352019in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{3.351334in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{3.352734in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{3.353049in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{3.352802in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{3.353592in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{3.353633in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{3.353328in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{3.353257in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{3.354542in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{3.353549in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{3.354039in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{3.353936in}}%
\pgfpathlineto{\pgfqpoint{4.823259in}{3.353677in}}%
\pgfpathlineto{\pgfqpoint{4.816616in}{3.353435in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{3.355144in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{3.354366in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{3.355634in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{3.354405in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{3.355396in}}%
\pgfpathlineto{\pgfqpoint{4.776759in}{3.354234in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{3.354750in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{3.353830in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{3.354089in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{3.354794in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{3.354125in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{3.355502in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{3.355633in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{3.355006in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{3.355165in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{3.355582in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{3.355993in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{3.355890in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{3.355840in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{3.357889in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{3.358536in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{3.357642in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{3.357570in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{3.357521in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{3.357507in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{3.357119in}}%
\pgfpathlineto{\pgfqpoint{4.637259in}{3.358330in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{3.357208in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{3.358109in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{3.357907in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{3.356929in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{3.356673in}}%
\pgfpathlineto{\pgfqpoint{4.597402in}{3.358003in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{3.357484in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{3.356821in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{3.358488in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{3.359639in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{3.357767in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{3.359427in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{3.358706in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{3.357694in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{3.357715in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{3.360272in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{3.359356in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{3.359361in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{3.360019in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{3.360744in}}%
\pgfpathlineto{\pgfqpoint{4.497759in}{3.361161in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{3.360202in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{3.360422in}}%
\pgfpathlineto{\pgfqpoint{4.477831in}{3.360627in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{3.360478in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{3.359910in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{3.360067in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{3.360677in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{3.360471in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{3.360939in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{3.362277in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{3.360866in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{3.361677in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{3.360240in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{3.362374in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{3.364161in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{3.362779in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{3.362771in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{3.363682in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{3.363487in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{3.363714in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{3.364082in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{3.363109in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{3.363671in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{3.363971in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{3.363776in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{3.364810in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{3.365639in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{3.364719in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{3.365365in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{3.365008in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{3.365293in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{3.364727in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{3.366378in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{3.366941in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{3.367492in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{3.368832in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{3.369294in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{3.371948in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{3.372752in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{3.372971in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{3.374695in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{3.376406in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{3.380596in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{3.383876in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{3.392260in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{3.407579in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{3.433149in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{3.469707in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{3.517809in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{3.584788in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{3.663928in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{3.763186in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{3.892647in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{4.078628in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{4.174199in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{4.274897in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{4.396654in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{4.519806in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{4.519806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.112473in}{2.504382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112473in}{4.519806in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{4.519806in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{4.244246in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{4.048472in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{3.898250in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{3.796140in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{3.560658in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{3.425391in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{3.355664in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{3.323720in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{3.302893in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{3.285382in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{3.272255in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{3.261356in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{3.251627in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{3.245768in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{3.238232in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{3.231727in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{3.222738in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{3.215483in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{3.208708in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{3.200283in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{3.194832in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{3.190161in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{3.185688in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{3.181730in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{3.179788in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{3.178063in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{3.176366in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{3.173562in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{3.171351in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{3.167202in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{3.166120in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{3.163925in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{3.161537in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{3.159711in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{3.158728in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{3.157211in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{3.155811in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{3.154573in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{3.153262in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{3.150361in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{3.148419in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{3.144878in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{3.142683in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{3.139599in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{3.138599in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{3.135310in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{3.134424in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{3.132303in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{3.130112in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{3.128216in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{3.126895in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{3.125659in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{3.124692in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{3.123468in}}%
\pgfpathlineto{\pgfqpoint{4.477831in}{3.122898in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{3.121756in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{3.119990in}}%
\pgfpathlineto{\pgfqpoint{4.497759in}{3.118047in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{3.116416in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{3.114825in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{3.113136in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{3.112254in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{3.111179in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{3.110097in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{3.109141in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{3.107305in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{3.105579in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{3.104388in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{3.102997in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{3.101707in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{3.101204in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{3.100613in}}%
\pgfpathlineto{\pgfqpoint{4.597402in}{3.099825in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{3.099331in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{3.097943in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{3.097444in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{3.096876in}}%
\pgfpathlineto{\pgfqpoint{4.637259in}{3.095815in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{3.094643in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{3.093895in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{3.092696in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{3.091985in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{3.091557in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{3.090682in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{3.089993in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{3.089361in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{3.088746in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{3.087813in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{3.087205in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{3.085642in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{3.084467in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{3.083411in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{3.082079in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{3.080854in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{3.079101in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{3.077465in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{3.074942in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{3.072855in}}%
\pgfpathlineto{\pgfqpoint{4.776759in}{3.070750in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{3.069216in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{3.067454in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{3.065550in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{3.064262in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{4.816616in}{3.060684in}}%
\pgfpathlineto{\pgfqpoint{4.823259in}{3.059310in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{3.058456in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{3.057103in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{3.056262in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{3.054573in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{3.052679in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{3.051244in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{3.049542in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{3.047643in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{3.046110in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{3.044464in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{3.042796in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{3.041291in}}%
\pgfpathlineto{\pgfqpoint{4.909616in}{3.040199in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{3.039035in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{3.038161in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{3.037728in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{3.036243in}}%
\pgfpathlineto{\pgfqpoint{4.942831in}{3.035415in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{3.034577in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{3.033500in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{3.032228in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{3.031597in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{3.030783in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{3.029744in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{3.029089in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{3.028413in}}%
\pgfpathlineto{\pgfqpoint{5.002616in}{3.027769in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{3.027058in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{3.026158in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{3.025385in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{3.023679in}}%
\pgfpathlineto{\pgfqpoint{5.035831in}{3.022491in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{3.020663in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{3.019075in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{3.017619in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{3.016865in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{3.015495in}}%
\pgfpathlineto{\pgfqpoint{5.075688in}{3.014500in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{3.013627in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{3.012116in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{3.011339in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{3.009532in}}%
\pgfpathlineto{\pgfqpoint{5.108902in}{3.008485in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{3.007051in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{3.004828in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{3.002844in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{3.001471in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{2.999934in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{2.995864in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{2.993720in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{2.990517in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{2.987764in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{2.985251in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{2.982926in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{2.980913in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{2.979198in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{2.976638in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{2.974494in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{2.972334in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{2.970916in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{2.970066in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{2.969218in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{2.968603in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{2.968092in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{2.967412in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{2.966777in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{2.966072in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{2.964612in}}%
\pgfpathlineto{\pgfqpoint{5.281616in}{2.963550in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{2.961969in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{2.960451in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{2.958920in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{2.957628in}}%
\pgfpathlineto{\pgfqpoint{5.314831in}{2.956903in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{2.956242in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{2.955093in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{2.954542in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{2.953896in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{2.953382in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{2.952968in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{2.952418in}}%
\pgfpathlineto{\pgfqpoint{5.367973in}{2.952105in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{2.951741in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{2.950963in}}%
\pgfpathlineto{\pgfqpoint{5.387902in}{2.950380in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{2.949839in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{2.949397in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{2.948940in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{2.948754in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{2.948457in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{2.948087in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{2.947453in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{2.946686in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{2.945975in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{2.945284in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{2.944726in}}%
\pgfpathlineto{\pgfqpoint{5.467616in}{2.944146in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{2.943565in}}%
\pgfpathlineto{\pgfqpoint{5.480902in}{2.942957in}}%
\pgfpathlineto{\pgfqpoint{5.487545in}{2.942348in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{2.942242in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{2.941652in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{2.940985in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{2.940399in}}%
\pgfpathlineto{\pgfqpoint{5.520759in}{2.939385in}}%
\pgfpathlineto{\pgfqpoint{5.527402in}{2.938663in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{2.938048in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{2.937534in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{2.936936in}}%
\pgfpathlineto{\pgfqpoint{5.553973in}{2.936626in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{2.936287in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{2.936060in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{2.935788in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{2.935574in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{2.935198in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{2.934899in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{2.934597in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{2.934456in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{2.934079in}}%
\pgfpathlineto{\pgfqpoint{5.620402in}{2.933787in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{2.933443in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{2.933120in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{2.932049in}}%
\pgfpathlineto{\pgfqpoint{5.646973in}{2.931523in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{2.930858in}}%
\pgfpathlineto{\pgfqpoint{5.660259in}{2.930303in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{2.929845in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{2.929615in}}%
\pgfpathlineto{\pgfqpoint{5.680188in}{2.929192in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{2.928809in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{2.928515in}}%
\pgfpathlineto{\pgfqpoint{5.700116in}{2.927706in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{2.927251in}}%
\pgfpathlineto{\pgfqpoint{5.713402in}{2.926852in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{2.926523in}}%
\pgfpathlineto{\pgfqpoint{5.726688in}{2.925853in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{2.925393in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{2.924661in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{2.924111in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{2.923594in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{2.923303in}}%
\pgfpathlineto{\pgfqpoint{5.766545in}{2.923052in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{2.922846in}}%
\pgfpathlineto{\pgfqpoint{5.779831in}{2.922690in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{2.922465in}}%
\pgfpathlineto{\pgfqpoint{5.793116in}{2.922312in}}%
\pgfpathlineto{\pgfqpoint{5.799759in}{2.922037in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{2.921683in}}%
\pgfpathlineto{\pgfqpoint{5.813045in}{2.921283in}}%
\pgfpathlineto{\pgfqpoint{5.819688in}{2.921065in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{2.920782in}}%
\pgfpathlineto{\pgfqpoint{5.832973in}{2.920552in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{2.920293in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{2.919741in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{2.919089in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{2.918380in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{2.917606in}}%
\pgfpathlineto{\pgfqpoint{5.872831in}{2.917084in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{2.916528in}}%
\pgfpathlineto{\pgfqpoint{5.886116in}{2.915900in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{2.915520in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{2.915256in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{2.915011in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{2.914728in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{2.914454in}}%
\pgfpathlineto{\pgfqpoint{5.925973in}{2.914333in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{2.913778in}}%
\pgfpathlineto{\pgfqpoint{5.939259in}{2.913282in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{2.912856in}}%
\pgfpathlineto{\pgfqpoint{5.952545in}{2.912435in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{2.912157in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{2.912011in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{2.911701in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{2.911497in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{2.910962in}}%
\pgfpathlineto{\pgfqpoint{5.999045in}{2.910728in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{2.910429in}}%
\pgfpathlineto{\pgfqpoint{6.012331in}{2.909767in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{2.909285in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{2.908603in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{2.907495in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{2.906662in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{2.905880in}}%
\pgfpathlineto{\pgfqpoint{6.052188in}{2.905117in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{2.904467in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{2.904009in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{2.903160in}}%
\pgfpathlineto{\pgfqpoint{6.078759in}{2.902796in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{2.902435in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{2.902006in}}%
\pgfpathlineto{\pgfqpoint{6.098688in}{2.901624in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{2.901316in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{2.901038in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{2.900772in}}%
\pgfpathlineto{\pgfqpoint{6.125259in}{2.900528in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{2.900245in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{2.900036in}}%
\pgfpathlineto{\pgfqpoint{6.145188in}{2.899724in}}%
\pgfpathlineto{\pgfqpoint{6.151831in}{2.899447in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{2.899188in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{2.898976in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{2.898762in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{2.898583in}}%
\pgfpathlineto{\pgfqpoint{6.185045in}{2.897922in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{2.897493in}}%
\pgfpathlineto{\pgfqpoint{6.198331in}{2.896411in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{2.895847in}}%
\pgfpathlineto{\pgfqpoint{6.211616in}{2.895317in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{2.894830in}}%
\pgfpathlineto{\pgfqpoint{6.224902in}{2.894428in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{2.894036in}}%
\pgfpathlineto{\pgfqpoint{6.238188in}{2.893353in}}%
\pgfpathlineto{\pgfqpoint{6.244831in}{2.892835in}}%
\pgfpathlineto{\pgfqpoint{6.251473in}{2.892320in}}%
\pgfpathlineto{\pgfqpoint{6.258116in}{2.891638in}}%
\pgfpathlineto{\pgfqpoint{6.264759in}{2.891149in}}%
\pgfpathlineto{\pgfqpoint{6.271402in}{2.890445in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{2.889646in}}%
\pgfpathlineto{\pgfqpoint{6.284688in}{2.889048in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{2.888333in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{2.887042in}}%
\pgfpathlineto{\pgfqpoint{6.304616in}{2.885981in}}%
\pgfpathlineto{\pgfqpoint{6.311259in}{2.885154in}}%
\pgfpathlineto{\pgfqpoint{6.317902in}{2.884423in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{2.883092in}}%
\pgfpathlineto{\pgfqpoint{6.331188in}{2.882236in}}%
\pgfpathlineto{\pgfqpoint{6.337831in}{2.881661in}}%
\pgfpathlineto{\pgfqpoint{6.344473in}{2.881090in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{2.880408in}}%
\pgfpathlineto{\pgfqpoint{6.357759in}{2.880034in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{2.879621in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{2.879967in}}%
\pgfpathlineto{\pgfqpoint{6.377688in}{2.879143in}}%
\pgfpathlineto{\pgfqpoint{6.384331in}{2.878357in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{2.877674in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{2.877032in}}%
\pgfpathlineto{\pgfqpoint{6.404259in}{2.876115in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{2.874975in}}%
\pgfpathlineto{\pgfqpoint{6.417545in}{2.873493in}}%
\pgfpathlineto{\pgfqpoint{6.424188in}{2.872320in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{2.871415in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{2.870796in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{2.870484in}}%
\pgfpathlineto{\pgfqpoint{6.450759in}{2.870016in}}%
\pgfpathlineto{\pgfqpoint{6.457402in}{2.869668in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{2.869217in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{2.868541in}}%
\pgfpathlineto{\pgfqpoint{6.477331in}{2.867840in}}%
\pgfpathlineto{\pgfqpoint{6.483973in}{2.866547in}}%
\pgfpathlineto{\pgfqpoint{6.490616in}{2.865784in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{2.865445in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{2.865036in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{2.864650in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{2.864488in}}%
\pgfpathlineto{\pgfqpoint{6.523831in}{2.864198in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{2.864012in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{2.863079in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{2.861855in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{2.860790in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{2.859584in}}%
\pgfpathlineto{\pgfqpoint{6.563688in}{2.858355in}}%
\pgfpathlineto{\pgfqpoint{6.570331in}{2.857366in}}%
\pgfpathlineto{\pgfqpoint{6.576973in}{2.856138in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{2.855447in}}%
\pgfpathlineto{\pgfqpoint{6.590259in}{2.854586in}}%
\pgfpathlineto{\pgfqpoint{6.596902in}{2.853798in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{2.853237in}}%
\pgfpathlineto{\pgfqpoint{6.610188in}{2.852648in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{2.851944in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{2.850773in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{2.850068in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{2.849516in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{2.848806in}}%
\pgfpathlineto{\pgfqpoint{6.650045in}{2.847218in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{2.846051in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{2.844786in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{2.844012in}}%
\pgfpathlineto{\pgfqpoint{6.676616in}{2.842717in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{2.842086in}}%
\pgfpathlineto{\pgfqpoint{6.689902in}{2.840954in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{2.839806in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{2.839108in}}%
\pgfpathlineto{\pgfqpoint{6.709831in}{2.838697in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{2.838141in}}%
\pgfpathlineto{\pgfqpoint{6.723116in}{2.837668in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{2.837395in}}%
\pgfpathlineto{\pgfqpoint{6.736402in}{2.836863in}}%
\pgfpathlineto{\pgfqpoint{6.743045in}{2.836385in}}%
\pgfpathlineto{\pgfqpoint{6.749688in}{2.835876in}}%
\pgfpathlineto{\pgfqpoint{6.756331in}{2.835530in}}%
\pgfpathlineto{\pgfqpoint{6.762973in}{2.835367in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{2.835137in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{2.834700in}}%
\pgfpathlineto{\pgfqpoint{6.782902in}{2.834194in}}%
\pgfpathlineto{\pgfqpoint{6.789545in}{2.833706in}}%
\pgfpathlineto{\pgfqpoint{6.796188in}{2.832956in}}%
\pgfpathlineto{\pgfqpoint{6.802831in}{2.832566in}}%
\pgfpathlineto{\pgfqpoint{6.809473in}{2.831906in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{2.831316in}}%
\pgfpathlineto{\pgfqpoint{6.822759in}{2.830450in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{2.829075in}}%
\pgfpathlineto{\pgfqpoint{6.836045in}{2.828003in}}%
\pgfpathlineto{\pgfqpoint{6.842688in}{2.827011in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{2.826096in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{2.825574in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{2.825105in}}%
\pgfpathlineto{\pgfqpoint{6.869259in}{2.824801in}}%
\pgfpathlineto{\pgfqpoint{6.875902in}{2.824585in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{2.823926in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{2.823072in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{2.822506in}}%
\pgfpathlineto{\pgfqpoint{6.902473in}{2.821939in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{2.821405in}}%
\pgfpathlineto{\pgfqpoint{6.915759in}{2.821016in}}%
\pgfpathlineto{\pgfqpoint{6.922402in}{2.820721in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{2.820480in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{2.820235in}}%
\pgfpathlineto{\pgfqpoint{6.942331in}{2.819928in}}%
\pgfpathlineto{\pgfqpoint{6.948973in}{2.819651in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{2.818900in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{6.968902in}{2.817064in}}%
\pgfpathlineto{\pgfqpoint{6.975545in}{2.816238in}}%
\pgfpathlineto{\pgfqpoint{6.982188in}{2.815431in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{2.815131in}}%
\pgfpathlineto{\pgfqpoint{6.995473in}{2.814775in}}%
\pgfpathlineto{\pgfqpoint{7.002116in}{2.814294in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{2.813422in}}%
\pgfpathlineto{\pgfqpoint{7.015402in}{2.812510in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{2.812133in}}%
\pgfpathlineto{\pgfqpoint{7.028688in}{2.811063in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{2.810244in}}%
\pgfpathlineto{\pgfqpoint{7.041973in}{2.809812in}}%
\pgfpathlineto{\pgfqpoint{7.048616in}{2.808990in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{2.808610in}}%
\pgfpathlineto{\pgfqpoint{7.061902in}{2.808185in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{2.807813in}}%
\pgfpathlineto{\pgfqpoint{7.075188in}{2.807704in}}%
\pgfpathlineto{\pgfqpoint{7.081831in}{2.806470in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{2.805804in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{2.805109in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{2.804447in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{2.803587in}}%
\pgfpathlineto{\pgfqpoint{7.115045in}{2.803257in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{2.802799in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{2.802279in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{2.801779in}}%
\pgfpathlineto{\pgfqpoint{7.141616in}{2.801398in}}%
\pgfpathlineto{\pgfqpoint{7.148259in}{2.800301in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{2.799764in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{2.799162in}}%
\pgfpathlineto{\pgfqpoint{7.168188in}{2.798507in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{2.797941in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{2.797634in}}%
\pgfpathlineto{\pgfqpoint{7.188116in}{2.797196in}}%
\pgfpathlineto{\pgfqpoint{7.194759in}{2.796904in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{2.796211in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{2.795525in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{2.794921in}}%
\pgfpathlineto{\pgfqpoint{7.221331in}{2.794443in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{2.794009in}}%
\pgfpathlineto{\pgfqpoint{7.234616in}{2.793620in}}%
\pgfpathlineto{\pgfqpoint{7.241259in}{2.793298in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{2.793091in}}%
\pgfpathlineto{\pgfqpoint{7.254545in}{2.792839in}}%
\pgfpathlineto{\pgfqpoint{7.261188in}{2.792571in}}%
\pgfpathlineto{\pgfqpoint{7.267831in}{2.792448in}}%
\pgfpathlineto{\pgfqpoint{7.274473in}{2.792302in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{2.792024in}}%
\pgfpathlineto{\pgfqpoint{7.287759in}{2.791798in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{2.791562in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{2.791243in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{2.790855in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{2.790232in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{2.789529in}}%
\pgfpathlineto{\pgfqpoint{7.327616in}{2.788654in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{2.788190in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{2.787427in}}%
\pgfpathlineto{\pgfqpoint{7.347545in}{2.786979in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{2.786475in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{2.786128in}}%
\pgfpathlineto{\pgfqpoint{7.367473in}{2.785723in}}%
\pgfpathlineto{\pgfqpoint{7.374116in}{2.785736in}}%
\pgfpathlineto{\pgfqpoint{7.380759in}{2.785423in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{2.785102in}}%
\pgfpathlineto{\pgfqpoint{7.394045in}{2.784889in}}%
\pgfpathlineto{\pgfqpoint{7.400688in}{2.784733in}}%
\pgfpathlineto{\pgfqpoint{7.407331in}{2.784338in}}%
\pgfpathlineto{\pgfqpoint{7.413973in}{2.783899in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{2.783421in}}%
\pgfpathlineto{\pgfqpoint{7.427259in}{2.782904in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{2.782681in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{2.786916in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{2.786916in}}%
\pgfpathlineto{\pgfqpoint{7.427259in}{2.787172in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{2.787505in}}%
\pgfpathlineto{\pgfqpoint{7.413973in}{2.788025in}}%
\pgfpathlineto{\pgfqpoint{7.407331in}{2.788522in}}%
\pgfpathlineto{\pgfqpoint{7.400688in}{2.789077in}}%
\pgfpathlineto{\pgfqpoint{7.394045in}{2.790100in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{2.790654in}}%
\pgfpathlineto{\pgfqpoint{7.380759in}{2.790942in}}%
\pgfpathlineto{\pgfqpoint{7.374116in}{2.791268in}}%
\pgfpathlineto{\pgfqpoint{7.367473in}{2.791956in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{2.792342in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{2.792786in}}%
\pgfpathlineto{\pgfqpoint{7.347545in}{2.793207in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{2.793693in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{2.794143in}}%
\pgfpathlineto{\pgfqpoint{7.327616in}{2.794563in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{2.795241in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{2.795876in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{2.796625in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{2.797309in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{2.798101in}}%
\pgfpathlineto{\pgfqpoint{7.287759in}{2.798328in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{2.798614in}}%
\pgfpathlineto{\pgfqpoint{7.274473in}{2.798837in}}%
\pgfpathlineto{\pgfqpoint{7.267831in}{2.799223in}}%
\pgfpathlineto{\pgfqpoint{7.261188in}{2.799404in}}%
\pgfpathlineto{\pgfqpoint{7.254545in}{2.799598in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{2.799876in}}%
\pgfpathlineto{\pgfqpoint{7.241259in}{2.800215in}}%
\pgfpathlineto{\pgfqpoint{7.234616in}{2.800455in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{2.800958in}}%
\pgfpathlineto{\pgfqpoint{7.221331in}{2.801637in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{2.802235in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{2.802699in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{2.803148in}}%
\pgfpathlineto{\pgfqpoint{7.194759in}{2.803363in}}%
\pgfpathlineto{\pgfqpoint{7.188116in}{2.803599in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{2.804076in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{2.804634in}}%
\pgfpathlineto{\pgfqpoint{7.168188in}{2.805375in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{2.806104in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{2.806895in}}%
\pgfpathlineto{\pgfqpoint{7.148259in}{2.807422in}}%
\pgfpathlineto{\pgfqpoint{7.141616in}{2.807427in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{2.807726in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{2.808150in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{2.808564in}}%
\pgfpathlineto{\pgfqpoint{7.115045in}{2.808986in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{2.809492in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{2.810098in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{2.810730in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{2.811353in}}%
\pgfpathlineto{\pgfqpoint{7.081831in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{7.075188in}{2.812115in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{2.813054in}}%
\pgfpathlineto{\pgfqpoint{7.061902in}{2.813495in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{2.813886in}}%
\pgfpathlineto{\pgfqpoint{7.048616in}{2.814263in}}%
\pgfpathlineto{\pgfqpoint{7.041973in}{2.814554in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{2.815054in}}%
\pgfpathlineto{\pgfqpoint{7.028688in}{2.815849in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{2.816892in}}%
\pgfpathlineto{\pgfqpoint{7.015402in}{2.818609in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{2.819462in}}%
\pgfpathlineto{\pgfqpoint{7.002116in}{2.820141in}}%
\pgfpathlineto{\pgfqpoint{6.995473in}{2.820544in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{2.820767in}}%
\pgfpathlineto{\pgfqpoint{6.982188in}{2.821121in}}%
\pgfpathlineto{\pgfqpoint{6.975545in}{2.821899in}}%
\pgfpathlineto{\pgfqpoint{6.968902in}{2.822622in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{2.823404in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{2.824226in}}%
\pgfpathlineto{\pgfqpoint{6.948973in}{2.825084in}}%
\pgfpathlineto{\pgfqpoint{6.942331in}{2.825422in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{2.825934in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{2.826234in}}%
\pgfpathlineto{\pgfqpoint{6.922402in}{2.826494in}}%
\pgfpathlineto{\pgfqpoint{6.915759in}{2.826768in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{2.827117in}}%
\pgfpathlineto{\pgfqpoint{6.902473in}{2.827650in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{2.828174in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{2.828718in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{2.829162in}}%
\pgfpathlineto{\pgfqpoint{6.875902in}{2.829631in}}%
\pgfpathlineto{\pgfqpoint{6.869259in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{2.830223in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{2.830322in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{2.830810in}}%
\pgfpathlineto{\pgfqpoint{6.842688in}{2.831797in}}%
\pgfpathlineto{\pgfqpoint{6.836045in}{2.832691in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{2.833809in}}%
\pgfpathlineto{\pgfqpoint{6.822759in}{2.835051in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{2.836270in}}%
\pgfpathlineto{\pgfqpoint{6.809473in}{2.836917in}}%
\pgfpathlineto{\pgfqpoint{6.802831in}{2.837619in}}%
\pgfpathlineto{\pgfqpoint{6.796188in}{2.838436in}}%
\pgfpathlineto{\pgfqpoint{6.789545in}{2.838884in}}%
\pgfpathlineto{\pgfqpoint{6.782902in}{2.839367in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{2.839834in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{2.840264in}}%
\pgfpathlineto{\pgfqpoint{6.762973in}{2.840812in}}%
\pgfpathlineto{\pgfqpoint{6.756331in}{2.840997in}}%
\pgfpathlineto{\pgfqpoint{6.749688in}{2.841410in}}%
\pgfpathlineto{\pgfqpoint{6.743045in}{2.841868in}}%
\pgfpathlineto{\pgfqpoint{6.736402in}{2.842359in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{2.842916in}}%
\pgfpathlineto{\pgfqpoint{6.723116in}{2.843710in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{2.844348in}}%
\pgfpathlineto{\pgfqpoint{6.709831in}{2.844961in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{2.845720in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{6.689902in}{2.847007in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{2.847365in}}%
\pgfpathlineto{\pgfqpoint{6.676616in}{2.848016in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{2.849446in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{2.851521in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{2.852715in}}%
\pgfpathlineto{\pgfqpoint{6.650045in}{2.853883in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{2.854887in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{2.855573in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{2.856110in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{2.856802in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{2.857072in}}%
\pgfpathlineto{\pgfqpoint{6.610188in}{2.857466in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{2.858115in}}%
\pgfpathlineto{\pgfqpoint{6.596902in}{2.859091in}}%
\pgfpathlineto{\pgfqpoint{6.590259in}{2.859975in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{2.860803in}}%
\pgfpathlineto{\pgfqpoint{6.576973in}{2.862259in}}%
\pgfpathlineto{\pgfqpoint{6.570331in}{2.862868in}}%
\pgfpathlineto{\pgfqpoint{6.563688in}{2.864128in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{2.865389in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{2.866636in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{2.867581in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{2.868359in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{2.868597in}}%
\pgfpathlineto{\pgfqpoint{6.523831in}{2.868918in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{2.869070in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{2.869362in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{2.869764in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{2.870105in}}%
\pgfpathlineto{\pgfqpoint{6.490616in}{2.870479in}}%
\pgfpathlineto{\pgfqpoint{6.483973in}{2.871255in}}%
\pgfpathlineto{\pgfqpoint{6.477331in}{2.871485in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{2.872173in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{2.872897in}}%
\pgfpathlineto{\pgfqpoint{6.457402in}{2.873847in}}%
\pgfpathlineto{\pgfqpoint{6.450759in}{2.874136in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{2.874319in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{2.874588in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{2.875301in}}%
\pgfpathlineto{\pgfqpoint{6.424188in}{2.876180in}}%
\pgfpathlineto{\pgfqpoint{6.417545in}{2.877410in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{2.878437in}}%
\pgfpathlineto{\pgfqpoint{6.404259in}{2.879629in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{2.880484in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{2.881984in}}%
\pgfpathlineto{\pgfqpoint{6.384331in}{2.882994in}}%
\pgfpathlineto{\pgfqpoint{6.377688in}{2.883790in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{2.884763in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{2.886798in}}%
\pgfpathlineto{\pgfqpoint{6.357759in}{2.887208in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{2.887575in}}%
\pgfpathlineto{\pgfqpoint{6.344473in}{2.888257in}}%
\pgfpathlineto{\pgfqpoint{6.337831in}{2.888825in}}%
\pgfpathlineto{\pgfqpoint{6.331188in}{2.889388in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{2.890114in}}%
\pgfpathlineto{\pgfqpoint{6.317902in}{2.890853in}}%
\pgfpathlineto{\pgfqpoint{6.311259in}{2.891615in}}%
\pgfpathlineto{\pgfqpoint{6.304616in}{2.892288in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{2.892980in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{2.893701in}}%
\pgfpathlineto{\pgfqpoint{6.284688in}{2.894384in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{2.895175in}}%
\pgfpathlineto{\pgfqpoint{6.271402in}{2.896053in}}%
\pgfpathlineto{\pgfqpoint{6.264759in}{2.896816in}}%
\pgfpathlineto{\pgfqpoint{6.258116in}{2.897388in}}%
\pgfpathlineto{\pgfqpoint{6.251473in}{2.897967in}}%
\pgfpathlineto{\pgfqpoint{6.244831in}{2.898790in}}%
\pgfpathlineto{\pgfqpoint{6.238188in}{2.899320in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{2.899647in}}%
\pgfpathlineto{\pgfqpoint{6.224902in}{2.900004in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{2.900609in}}%
\pgfpathlineto{\pgfqpoint{6.211616in}{2.901014in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{2.901769in}}%
\pgfpathlineto{\pgfqpoint{6.198331in}{2.902353in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{2.902494in}}%
\pgfpathlineto{\pgfqpoint{6.185045in}{2.902861in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{2.902931in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{2.903147in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{2.903387in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{2.903579in}}%
\pgfpathlineto{\pgfqpoint{6.151831in}{2.903822in}}%
\pgfpathlineto{\pgfqpoint{6.145188in}{2.904150in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{2.904371in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{2.904664in}}%
\pgfpathlineto{\pgfqpoint{6.125259in}{2.904973in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{2.905209in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{2.905444in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{2.905612in}}%
\pgfpathlineto{\pgfqpoint{6.098688in}{2.905839in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{2.906258in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{2.906709in}}%
\pgfpathlineto{\pgfqpoint{6.078759in}{2.907168in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{2.907639in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{2.907697in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{2.908163in}}%
\pgfpathlineto{\pgfqpoint{6.052188in}{2.908790in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{2.909531in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{2.910299in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{2.911333in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{2.911764in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{2.912321in}}%
\pgfpathlineto{\pgfqpoint{6.012331in}{2.912804in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{2.913175in}}%
\pgfpathlineto{\pgfqpoint{5.999045in}{2.913427in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{2.913766in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{2.913978in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{2.914237in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{2.914497in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{2.914745in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{2.914982in}}%
\pgfpathlineto{\pgfqpoint{5.952545in}{2.915163in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{2.915626in}}%
\pgfpathlineto{\pgfqpoint{5.939259in}{2.916115in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{2.916519in}}%
\pgfpathlineto{\pgfqpoint{5.925973in}{2.917116in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{2.917965in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{2.918258in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{2.918527in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{2.918853in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{2.918994in}}%
\pgfpathlineto{\pgfqpoint{5.886116in}{2.919520in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{2.920013in}}%
\pgfpathlineto{\pgfqpoint{5.872831in}{2.920504in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{2.921038in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{2.922182in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{2.922932in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{2.923620in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{2.924350in}}%
\pgfpathlineto{\pgfqpoint{5.832973in}{2.925374in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{2.925532in}}%
\pgfpathlineto{\pgfqpoint{5.819688in}{2.925875in}}%
\pgfpathlineto{\pgfqpoint{5.813045in}{2.926139in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{2.926379in}}%
\pgfpathlineto{\pgfqpoint{5.799759in}{2.926560in}}%
\pgfpathlineto{\pgfqpoint{5.793116in}{2.926920in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{2.927131in}}%
\pgfpathlineto{\pgfqpoint{5.779831in}{2.927349in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{2.927622in}}%
\pgfpathlineto{\pgfqpoint{5.766545in}{2.927859in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{2.928081in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{2.928375in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{2.928832in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{2.929452in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{2.930004in}}%
\pgfpathlineto{\pgfqpoint{5.726688in}{2.930642in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{2.931423in}}%
\pgfpathlineto{\pgfqpoint{5.713402in}{2.932159in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{2.932634in}}%
\pgfpathlineto{\pgfqpoint{5.700116in}{2.933040in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{2.933332in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{2.933655in}}%
\pgfpathlineto{\pgfqpoint{5.680188in}{2.933917in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{2.934261in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{2.934695in}}%
\pgfpathlineto{\pgfqpoint{5.660259in}{2.935304in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{2.935878in}}%
\pgfpathlineto{\pgfqpoint{5.646973in}{2.936426in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{2.936941in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{2.937077in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{2.937382in}}%
\pgfpathlineto{\pgfqpoint{5.620402in}{2.937854in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{2.938205in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{2.938447in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{2.938815in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{2.939137in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{2.939325in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{2.939513in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{2.939875in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{2.940244in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{2.940511in}}%
\pgfpathlineto{\pgfqpoint{5.553973in}{2.940768in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{2.941034in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{2.941584in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{2.942149in}}%
\pgfpathlineto{\pgfqpoint{5.527402in}{2.942849in}}%
\pgfpathlineto{\pgfqpoint{5.520759in}{2.943316in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{2.943925in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{2.944483in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{2.945070in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{2.945651in}}%
\pgfpathlineto{\pgfqpoint{5.487545in}{2.946771in}}%
\pgfpathlineto{\pgfqpoint{5.480902in}{2.947376in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{2.947974in}}%
\pgfpathlineto{\pgfqpoint{5.467616in}{2.948576in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{2.949293in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{2.949973in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{2.950569in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{2.951381in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{2.952041in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{2.952707in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{2.953762in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{2.954313in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{2.954677in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{2.955123in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{2.955599in}}%
\pgfpathlineto{\pgfqpoint{5.387902in}{2.955989in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{2.956504in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{2.956893in}}%
\pgfpathlineto{\pgfqpoint{5.367973in}{2.957262in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{2.957837in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{2.958043in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{2.958788in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{2.959354in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{2.959974in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{2.960537in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{2.960884in}}%
\pgfpathlineto{\pgfqpoint{5.314831in}{2.961465in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{2.962053in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{2.963518in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{2.965228in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{2.966947in}}%
\pgfpathlineto{\pgfqpoint{5.281616in}{2.968371in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{2.970848in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{2.971416in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{2.972245in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{2.972982in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{2.973733in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{2.974217in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{2.974842in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{2.975588in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{2.976516in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{2.977950in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{2.979592in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{2.981407in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{2.983457in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{2.985999in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{2.988733in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{2.990552in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{2.993289in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{2.996134in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{2.999442in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{3.002261in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{3.003658in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{3.007576in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{3.010354in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{3.012292in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{3.014038in}}%
\pgfpathlineto{\pgfqpoint{5.108902in}{3.016064in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{3.017410in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{3.018010in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{3.018948in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{3.019741in}}%
\pgfpathlineto{\pgfqpoint{5.075688in}{3.020861in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{3.021868in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{3.023016in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{3.024814in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{3.025892in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{3.027196in}}%
\pgfpathlineto{\pgfqpoint{5.035831in}{3.028290in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{3.029498in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{3.030224in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{3.031370in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{3.031748in}}%
\pgfpathlineto{\pgfqpoint{5.002616in}{3.032367in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{3.033026in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{3.033487in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{3.034175in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{3.034967in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{3.035606in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{3.036461in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{3.037595in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{3.038504in}}%
\pgfpathlineto{\pgfqpoint{4.942831in}{3.039365in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{3.040099in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{3.040299in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{3.040743in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{3.041705in}}%
\pgfpathlineto{\pgfqpoint{4.909616in}{3.042659in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{3.043935in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{3.045207in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{3.047066in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{3.048525in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{3.050026in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{3.052118in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{3.054223in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{3.056776in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{3.058310in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{3.059931in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{3.060893in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{3.062075in}}%
\pgfpathlineto{\pgfqpoint{4.823259in}{3.062888in}}%
\pgfpathlineto{\pgfqpoint{4.816616in}{3.064404in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{3.065958in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{3.067514in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{3.068917in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{3.070163in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{3.072127in}}%
\pgfpathlineto{\pgfqpoint{4.776759in}{3.074136in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{3.076055in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{3.078835in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{3.081152in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{3.082567in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{3.083745in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{3.085755in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{3.086847in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{3.087855in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{3.088972in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{3.089941in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{3.090863in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{3.091609in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{3.092404in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{3.093198in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{3.093870in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{3.094336in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{3.094999in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{3.095702in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{3.096583in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{3.097800in}}%
\pgfpathlineto{\pgfqpoint{4.637259in}{3.098795in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{3.099761in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{3.101130in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{3.101982in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{3.102330in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{3.102911in}}%
\pgfpathlineto{\pgfqpoint{4.597402in}{3.103654in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{3.104236in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{3.104746in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{3.105560in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{3.106930in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{3.108253in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{3.109889in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{3.111322in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{3.112479in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{3.113422in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{3.114561in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{3.115451in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{3.116784in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{3.118278in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{3.120069in}}%
\pgfpathlineto{\pgfqpoint{4.497759in}{3.121854in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{3.123409in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{3.124573in}}%
\pgfpathlineto{\pgfqpoint{4.477831in}{3.125878in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{3.127549in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{3.128312in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{3.129470in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{3.130703in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{3.132263in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{3.134220in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{3.135842in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{3.137778in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{3.140621in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{3.141379in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{3.143611in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{3.146426in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{3.149829in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{3.152178in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{3.155146in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{3.157336in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{3.158347in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{3.159524in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{3.160972in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{3.162605in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{3.163641in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{3.165292in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{3.167281in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{3.170021in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{3.173875in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{3.175310in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{3.178020in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{3.179773in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{3.181347in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{3.183432in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{3.185849in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{3.189465in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{3.193925in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{3.198254in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{3.205806in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{3.212776in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{3.219543in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{3.226476in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{3.234286in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{3.240284in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{3.247831in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{3.256244in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{3.264576in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{3.275346in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{3.290467in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{3.304783in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{3.325356in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{3.361583in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{3.429911in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{3.563493in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{3.798445in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{3.909041in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{4.057414in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{4.267974in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{4.519806in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{4.519806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.112473in}{2.504382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112473in}{4.519806in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{4.519806in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{4.516970in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{4.477731in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{4.438329in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{4.392880in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{4.349296in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{4.284667in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{4.225045in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{4.164744in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{4.126696in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{4.089035in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{4.056629in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{4.004722in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{3.954282in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{3.895181in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{3.818317in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{3.785208in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{3.757818in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{3.730644in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{3.708004in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{3.686828in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{3.674673in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{3.662359in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{3.647066in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{3.635740in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{3.622066in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{3.607517in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{3.609724in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{3.597211in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{3.586841in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{3.579002in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{3.568926in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{3.558806in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{3.547849in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{3.543508in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{3.532776in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{3.521185in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{3.513602in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{3.504662in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{3.497818in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{3.492244in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{3.487692in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{3.480772in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{3.475010in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{3.468911in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{3.463170in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{3.460482in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{3.453259in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{3.448818in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{3.444120in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{3.440412in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{3.436623in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{3.432795in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{3.428359in}}%
\pgfpathlineto{\pgfqpoint{4.477831in}{3.424436in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{3.420313in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{3.416313in}}%
\pgfpathlineto{\pgfqpoint{4.497759in}{3.411717in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{3.406657in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{3.402075in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{3.397169in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{3.394333in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{3.386960in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{3.383052in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{3.379693in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{3.378506in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{3.375145in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{3.371962in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{3.370109in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{3.367099in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{3.363130in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{3.357940in}}%
\pgfpathlineto{\pgfqpoint{4.597402in}{3.355889in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{3.352384in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{3.350553in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{3.347262in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{3.344400in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{3.340772in}}%
\pgfpathlineto{\pgfqpoint{4.637259in}{3.338119in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{3.335175in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{3.331829in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{3.331078in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{3.328107in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{3.325914in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{3.322871in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{3.320847in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{3.318532in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{3.316177in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{3.313840in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{3.312178in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{3.309612in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{3.307900in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{3.304454in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{3.302369in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{3.300812in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{3.299344in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{3.297871in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{3.297003in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{3.294137in}}%
\pgfpathlineto{\pgfqpoint{4.776759in}{3.291947in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{3.291047in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{3.288728in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{3.285944in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{3.284746in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{3.282261in}}%
\pgfpathlineto{\pgfqpoint{4.816616in}{3.280364in}}%
\pgfpathlineto{\pgfqpoint{4.823259in}{3.278195in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{3.277698in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{3.275544in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{3.274375in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{3.272790in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{3.271185in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{3.268884in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{3.267039in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{3.265520in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{3.263412in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{3.261518in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{3.260255in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{3.258486in}}%
\pgfpathlineto{\pgfqpoint{4.909616in}{3.257752in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{3.255764in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{3.254996in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{3.252637in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{3.250665in}}%
\pgfpathlineto{\pgfqpoint{4.942831in}{3.250019in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{3.248064in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{3.247209in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{3.245226in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{3.244111in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{3.241188in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{3.239093in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{3.237021in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{3.236122in}}%
\pgfpathlineto{\pgfqpoint{5.002616in}{3.233976in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{3.232203in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{3.231164in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{3.229462in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{3.227732in}}%
\pgfpathlineto{\pgfqpoint{5.035831in}{3.226536in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{3.225420in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{3.224200in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{3.223098in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{3.221081in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{3.220022in}}%
\pgfpathlineto{\pgfqpoint{5.075688in}{3.218173in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{3.217196in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{3.215491in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{3.214996in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{3.213667in}}%
\pgfpathlineto{\pgfqpoint{5.108902in}{3.211604in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{3.211030in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{3.208575in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{3.207259in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{3.205843in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{3.205178in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{3.203405in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{3.202598in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{3.201171in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{3.200072in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{3.199491in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{3.198152in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{3.196945in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{3.196158in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{3.195018in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{3.193749in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{3.192675in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{3.190478in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{3.189402in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{3.187722in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{3.186532in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{3.185879in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{3.185082in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{3.184247in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{3.183447in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{3.182255in}}%
\pgfpathlineto{\pgfqpoint{5.281616in}{3.181660in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{3.180201in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{3.178830in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{3.178389in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{3.177202in}}%
\pgfpathlineto{\pgfqpoint{5.314831in}{3.176409in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{3.176044in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{3.174333in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{3.173261in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{3.172005in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{3.171284in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{3.170381in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{3.169393in}}%
\pgfpathlineto{\pgfqpoint{5.367973in}{3.168697in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{3.167516in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{3.166295in}}%
\pgfpathlineto{\pgfqpoint{5.387902in}{3.166053in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{3.165078in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{3.163910in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{3.162817in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{3.162371in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{3.161757in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{3.160899in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{3.159832in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{3.159249in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{3.158158in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{3.156930in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{3.156279in}}%
\pgfpathlineto{\pgfqpoint{5.467616in}{3.155750in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{3.154789in}}%
\pgfpathlineto{\pgfqpoint{5.480902in}{3.152846in}}%
\pgfpathlineto{\pgfqpoint{5.487545in}{3.152392in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{3.151674in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{3.150921in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{3.150078in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{3.148831in}}%
\pgfpathlineto{\pgfqpoint{5.520759in}{3.148241in}}%
\pgfpathlineto{\pgfqpoint{5.527402in}{3.147133in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{3.146403in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{3.144614in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{3.144120in}}%
\pgfpathlineto{\pgfqpoint{5.553973in}{3.143363in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{3.142439in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{3.141359in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{3.140678in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{3.140032in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{3.139385in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{3.138413in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{3.137691in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{3.136721in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{3.135658in}}%
\pgfpathlineto{\pgfqpoint{5.620402in}{3.134445in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{3.133478in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{3.132958in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{3.132619in}}%
\pgfpathlineto{\pgfqpoint{5.646973in}{3.131533in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{3.130919in}}%
\pgfpathlineto{\pgfqpoint{5.660259in}{3.130380in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{3.129598in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{3.128404in}}%
\pgfpathlineto{\pgfqpoint{5.680188in}{3.127566in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{3.125883in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{3.125586in}}%
\pgfpathlineto{\pgfqpoint{5.700116in}{3.125080in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{3.124445in}}%
\pgfpathlineto{\pgfqpoint{5.713402in}{3.123207in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{3.123023in}}%
\pgfpathlineto{\pgfqpoint{5.726688in}{3.121962in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{3.121574in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{3.120773in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{3.119574in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{3.118945in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{3.117480in}}%
\pgfpathlineto{\pgfqpoint{5.766545in}{3.117180in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{3.116266in}}%
\pgfpathlineto{\pgfqpoint{5.779831in}{3.115619in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{3.114898in}}%
\pgfpathlineto{\pgfqpoint{5.793116in}{3.113851in}}%
\pgfpathlineto{\pgfqpoint{5.799759in}{3.113028in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{3.112720in}}%
\pgfpathlineto{\pgfqpoint{5.813045in}{3.112374in}}%
\pgfpathlineto{\pgfqpoint{5.819688in}{3.111687in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{3.111557in}}%
\pgfpathlineto{\pgfqpoint{5.832973in}{3.110743in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{3.110220in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{3.109228in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{3.108361in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{3.107436in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{3.106747in}}%
\pgfpathlineto{\pgfqpoint{5.872831in}{3.105943in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{3.105447in}}%
\pgfpathlineto{\pgfqpoint{5.886116in}{3.105347in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{3.104436in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{3.103626in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{3.102826in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{3.101497in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{3.100735in}}%
\pgfpathlineto{\pgfqpoint{5.925973in}{3.100453in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{3.099618in}}%
\pgfpathlineto{\pgfqpoint{5.939259in}{3.099127in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{3.098175in}}%
\pgfpathlineto{\pgfqpoint{5.952545in}{3.097964in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{3.097558in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{3.096162in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{3.095442in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{3.095673in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{3.094943in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{5.999045in}{3.093921in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{3.093187in}}%
\pgfpathlineto{\pgfqpoint{6.012331in}{3.092057in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{3.091982in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{3.090650in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{3.089618in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{3.088980in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{3.088243in}}%
\pgfpathlineto{\pgfqpoint{6.052188in}{3.087577in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{3.087489in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{3.087434in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{3.087428in}}%
\pgfpathlineto{\pgfqpoint{6.078759in}{3.086095in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{3.085055in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{3.084493in}}%
\pgfpathlineto{\pgfqpoint{6.098688in}{3.084374in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{3.082748in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{3.083048in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{3.082261in}}%
\pgfpathlineto{\pgfqpoint{6.125259in}{3.082470in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{3.081919in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{3.081007in}}%
\pgfpathlineto{\pgfqpoint{6.145188in}{3.080076in}}%
\pgfpathlineto{\pgfqpoint{6.151831in}{3.078559in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{3.078704in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{3.077729in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{3.077564in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{3.077430in}}%
\pgfpathlineto{\pgfqpoint{6.185045in}{3.077650in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{3.077033in}}%
\pgfpathlineto{\pgfqpoint{6.198331in}{3.076926in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{3.076403in}}%
\pgfpathlineto{\pgfqpoint{6.211616in}{3.075679in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{3.074480in}}%
\pgfpathlineto{\pgfqpoint{6.224902in}{3.073933in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{3.073660in}}%
\pgfpathlineto{\pgfqpoint{6.238188in}{3.073055in}}%
\pgfpathlineto{\pgfqpoint{6.244831in}{3.071814in}}%
\pgfpathlineto{\pgfqpoint{6.251473in}{3.071915in}}%
\pgfpathlineto{\pgfqpoint{6.258116in}{3.071314in}}%
\pgfpathlineto{\pgfqpoint{6.264759in}{3.070674in}}%
\pgfpathlineto{\pgfqpoint{6.271402in}{3.069256in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{3.069545in}}%
\pgfpathlineto{\pgfqpoint{6.284688in}{3.068508in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{3.068462in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{3.067820in}}%
\pgfpathlineto{\pgfqpoint{6.304616in}{3.067529in}}%
\pgfpathlineto{\pgfqpoint{6.311259in}{3.066657in}}%
\pgfpathlineto{\pgfqpoint{6.317902in}{3.066575in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{3.065938in}}%
\pgfpathlineto{\pgfqpoint{6.331188in}{3.064986in}}%
\pgfpathlineto{\pgfqpoint{6.337831in}{3.064308in}}%
\pgfpathlineto{\pgfqpoint{6.344473in}{3.064181in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{3.063925in}}%
\pgfpathlineto{\pgfqpoint{6.357759in}{3.063324in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{3.062799in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{3.062366in}}%
\pgfpathlineto{\pgfqpoint{6.377688in}{3.062012in}}%
\pgfpathlineto{\pgfqpoint{6.384331in}{3.061533in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{3.060802in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{3.060437in}}%
\pgfpathlineto{\pgfqpoint{6.404259in}{3.060155in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{3.059135in}}%
\pgfpathlineto{\pgfqpoint{6.417545in}{3.058676in}}%
\pgfpathlineto{\pgfqpoint{6.424188in}{3.057185in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{3.056685in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{3.056376in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{3.055630in}}%
\pgfpathlineto{\pgfqpoint{6.450759in}{3.055458in}}%
\pgfpathlineto{\pgfqpoint{6.457402in}{3.054686in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{3.054267in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{3.053490in}}%
\pgfpathlineto{\pgfqpoint{6.477331in}{3.053390in}}%
\pgfpathlineto{\pgfqpoint{6.483973in}{3.051901in}}%
\pgfpathlineto{\pgfqpoint{6.490616in}{3.051534in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{3.051371in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{3.049268in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{3.049292in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{3.048926in}}%
\pgfpathlineto{\pgfqpoint{6.523831in}{3.049404in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{3.048379in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{3.048872in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{3.048343in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{3.047836in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{3.047090in}}%
\pgfpathlineto{\pgfqpoint{6.563688in}{3.047074in}}%
\pgfpathlineto{\pgfqpoint{6.570331in}{3.046388in}}%
\pgfpathlineto{\pgfqpoint{6.576973in}{3.046059in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{3.045697in}}%
\pgfpathlineto{\pgfqpoint{6.590259in}{3.045019in}}%
\pgfpathlineto{\pgfqpoint{6.596902in}{3.045025in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{3.044780in}}%
\pgfpathlineto{\pgfqpoint{6.610188in}{3.044460in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{3.043929in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{3.043383in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{3.042674in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{3.042259in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{3.041888in}}%
\pgfpathlineto{\pgfqpoint{6.650045in}{3.041294in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{3.041029in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{3.040690in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{3.039598in}}%
\pgfpathlineto{\pgfqpoint{6.676616in}{3.039405in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{3.038706in}}%
\pgfpathlineto{\pgfqpoint{6.689902in}{3.037954in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{3.037070in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{3.036638in}}%
\pgfpathlineto{\pgfqpoint{6.709831in}{3.036259in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{3.035874in}}%
\pgfpathlineto{\pgfqpoint{6.723116in}{3.035916in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{3.035186in}}%
\pgfpathlineto{\pgfqpoint{6.736402in}{3.034972in}}%
\pgfpathlineto{\pgfqpoint{6.743045in}{3.034275in}}%
\pgfpathlineto{\pgfqpoint{6.749688in}{3.033434in}}%
\pgfpathlineto{\pgfqpoint{6.756331in}{3.032758in}}%
\pgfpathlineto{\pgfqpoint{6.762973in}{3.033098in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{3.032598in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{3.032329in}}%
\pgfpathlineto{\pgfqpoint{6.782902in}{3.031796in}}%
\pgfpathlineto{\pgfqpoint{6.789545in}{3.031720in}}%
\pgfpathlineto{\pgfqpoint{6.796188in}{3.031251in}}%
\pgfpathlineto{\pgfqpoint{6.802831in}{3.030511in}}%
\pgfpathlineto{\pgfqpoint{6.809473in}{3.030094in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{3.029668in}}%
\pgfpathlineto{\pgfqpoint{6.822759in}{3.028851in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{3.028409in}}%
\pgfpathlineto{\pgfqpoint{6.836045in}{3.027904in}}%
\pgfpathlineto{\pgfqpoint{6.842688in}{3.027315in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{3.026871in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{3.026374in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{3.025947in}}%
\pgfpathlineto{\pgfqpoint{6.869259in}{3.026011in}}%
\pgfpathlineto{\pgfqpoint{6.875902in}{3.025174in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{3.025339in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{3.024958in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{3.024170in}}%
\pgfpathlineto{\pgfqpoint{6.902473in}{3.024124in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{3.024057in}}%
\pgfpathlineto{\pgfqpoint{6.915759in}{3.022656in}}%
\pgfpathlineto{\pgfqpoint{6.922402in}{3.022706in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{3.021354in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{3.021443in}}%
\pgfpathlineto{\pgfqpoint{6.942331in}{3.021151in}}%
\pgfpathlineto{\pgfqpoint{6.948973in}{3.020541in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{3.020294in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{3.019811in}}%
\pgfpathlineto{\pgfqpoint{6.968902in}{3.018977in}}%
\pgfpathlineto{\pgfqpoint{6.975545in}{3.019501in}}%
\pgfpathlineto{\pgfqpoint{6.982188in}{3.018757in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{3.018047in}}%
\pgfpathlineto{\pgfqpoint{6.995473in}{3.018409in}}%
\pgfpathlineto{\pgfqpoint{7.002116in}{3.017221in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{3.017216in}}%
\pgfpathlineto{\pgfqpoint{7.015402in}{3.017194in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{3.017369in}}%
\pgfpathlineto{\pgfqpoint{7.028688in}{3.016501in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{3.015449in}}%
\pgfpathlineto{\pgfqpoint{7.041973in}{3.015708in}}%
\pgfpathlineto{\pgfqpoint{7.048616in}{3.014929in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{3.014611in}}%
\pgfpathlineto{\pgfqpoint{7.061902in}{3.014362in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{3.014126in}}%
\pgfpathlineto{\pgfqpoint{7.075188in}{3.013277in}}%
\pgfpathlineto{\pgfqpoint{7.081831in}{3.012753in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{3.012846in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{3.011993in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{3.012150in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{3.011171in}}%
\pgfpathlineto{\pgfqpoint{7.115045in}{3.010325in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{3.009945in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{3.010234in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{3.009506in}}%
\pgfpathlineto{\pgfqpoint{7.141616in}{3.009576in}}%
\pgfpathlineto{\pgfqpoint{7.148259in}{3.008581in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{3.008427in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{3.008561in}}%
\pgfpathlineto{\pgfqpoint{7.168188in}{3.008020in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{3.007975in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{3.008151in}}%
\pgfpathlineto{\pgfqpoint{7.188116in}{3.007152in}}%
\pgfpathlineto{\pgfqpoint{7.194759in}{3.006964in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{3.006454in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{3.005959in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{3.005607in}}%
\pgfpathlineto{\pgfqpoint{7.221331in}{3.005301in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{3.005480in}}%
\pgfpathlineto{\pgfqpoint{7.234616in}{3.005523in}}%
\pgfpathlineto{\pgfqpoint{7.241259in}{3.004998in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{3.004287in}}%
\pgfpathlineto{\pgfqpoint{7.254545in}{3.003695in}}%
\pgfpathlineto{\pgfqpoint{7.261188in}{3.002979in}}%
\pgfpathlineto{\pgfqpoint{7.267831in}{3.002457in}}%
\pgfpathlineto{\pgfqpoint{7.274473in}{3.002060in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{3.002420in}}%
\pgfpathlineto{\pgfqpoint{7.287759in}{3.002042in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{3.002054in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{3.001437in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{3.000724in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{2.999984in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{2.999705in}}%
\pgfpathlineto{\pgfqpoint{7.327616in}{2.999557in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{2.999490in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{2.998776in}}%
\pgfpathlineto{\pgfqpoint{7.347545in}{2.998757in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{2.998256in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{2.997546in}}%
\pgfpathlineto{\pgfqpoint{7.367473in}{2.996992in}}%
\pgfpathlineto{\pgfqpoint{7.374116in}{2.997336in}}%
\pgfpathlineto{\pgfqpoint{7.380759in}{2.996713in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{2.996639in}}%
\pgfpathlineto{\pgfqpoint{7.394045in}{2.995884in}}%
\pgfpathlineto{\pgfqpoint{7.400688in}{2.995923in}}%
\pgfpathlineto{\pgfqpoint{7.407331in}{2.995916in}}%
\pgfpathlineto{\pgfqpoint{7.413973in}{2.995432in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{2.995227in}}%
\pgfpathlineto{\pgfqpoint{7.427259in}{2.994426in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{2.994160in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{3.066342in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{3.066342in}}%
\pgfpathlineto{\pgfqpoint{7.427259in}{3.066868in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{3.066761in}}%
\pgfpathlineto{\pgfqpoint{7.413973in}{3.067854in}}%
\pgfpathlineto{\pgfqpoint{7.407331in}{3.068188in}}%
\pgfpathlineto{\pgfqpoint{7.400688in}{3.068071in}}%
\pgfpathlineto{\pgfqpoint{7.394045in}{3.068773in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{3.068799in}}%
\pgfpathlineto{\pgfqpoint{7.380759in}{3.069170in}}%
\pgfpathlineto{\pgfqpoint{7.374116in}{3.068936in}}%
\pgfpathlineto{\pgfqpoint{7.367473in}{3.070200in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{3.070424in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{3.070391in}}%
\pgfpathlineto{\pgfqpoint{7.347545in}{3.070599in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{3.071273in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{3.071601in}}%
\pgfpathlineto{\pgfqpoint{7.327616in}{3.071934in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{3.072002in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{3.072719in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{3.073064in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{3.073200in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{3.073575in}}%
\pgfpathlineto{\pgfqpoint{7.287759in}{3.074831in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{3.074418in}}%
\pgfpathlineto{\pgfqpoint{7.274473in}{3.074934in}}%
\pgfpathlineto{\pgfqpoint{7.267831in}{3.075423in}}%
\pgfpathlineto{\pgfqpoint{7.261188in}{3.075517in}}%
\pgfpathlineto{\pgfqpoint{7.254545in}{3.075629in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{3.076487in}}%
\pgfpathlineto{\pgfqpoint{7.241259in}{3.076764in}}%
\pgfpathlineto{\pgfqpoint{7.234616in}{3.077120in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{3.077376in}}%
\pgfpathlineto{\pgfqpoint{7.221331in}{3.077742in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{3.077872in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{3.078135in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{3.078477in}}%
\pgfpathlineto{\pgfqpoint{7.194759in}{3.079204in}}%
\pgfpathlineto{\pgfqpoint{7.188116in}{3.080200in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{3.080137in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{3.080223in}}%
\pgfpathlineto{\pgfqpoint{7.168188in}{3.080543in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{3.080739in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{3.080879in}}%
\pgfpathlineto{\pgfqpoint{7.148259in}{3.081183in}}%
\pgfpathlineto{\pgfqpoint{7.141616in}{3.081677in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{3.081657in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{3.081330in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{3.082929in}}%
\pgfpathlineto{\pgfqpoint{7.115045in}{3.083464in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{3.083654in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{3.084389in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{3.085271in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{3.085278in}}%
\pgfpathlineto{\pgfqpoint{7.081831in}{3.085605in}}%
\pgfpathlineto{\pgfqpoint{7.075188in}{3.085937in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{3.086126in}}%
\pgfpathlineto{\pgfqpoint{7.061902in}{3.086671in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{3.086980in}}%
\pgfpathlineto{\pgfqpoint{7.048616in}{3.087639in}}%
\pgfpathlineto{\pgfqpoint{7.041973in}{3.088302in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{3.089135in}}%
\pgfpathlineto{\pgfqpoint{7.028688in}{3.089105in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{3.089028in}}%
\pgfpathlineto{\pgfqpoint{7.015402in}{3.089960in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{3.090144in}}%
\pgfpathlineto{\pgfqpoint{7.002116in}{3.090950in}}%
\pgfpathlineto{\pgfqpoint{6.995473in}{3.090488in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{3.091650in}}%
\pgfpathlineto{\pgfqpoint{6.982188in}{3.092158in}}%
\pgfpathlineto{\pgfqpoint{6.975545in}{3.092218in}}%
\pgfpathlineto{\pgfqpoint{6.968902in}{3.092963in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{3.093292in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{3.093239in}}%
\pgfpathlineto{\pgfqpoint{6.948973in}{3.093860in}}%
\pgfpathlineto{\pgfqpoint{6.942331in}{3.093596in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{3.095163in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{3.096232in}}%
\pgfpathlineto{\pgfqpoint{6.922402in}{3.096521in}}%
\pgfpathlineto{\pgfqpoint{6.915759in}{3.097017in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{3.096916in}}%
\pgfpathlineto{\pgfqpoint{6.902473in}{3.096968in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{3.097255in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{3.097044in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{3.097936in}}%
\pgfpathlineto{\pgfqpoint{6.875902in}{3.099072in}}%
\pgfpathlineto{\pgfqpoint{6.869259in}{3.098604in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{3.099610in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{3.100043in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{3.099935in}}%
\pgfpathlineto{\pgfqpoint{6.842688in}{3.100117in}}%
\pgfpathlineto{\pgfqpoint{6.836045in}{3.101258in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{3.101915in}}%
\pgfpathlineto{\pgfqpoint{6.822759in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{3.103065in}}%
\pgfpathlineto{\pgfqpoint{6.809473in}{3.103555in}}%
\pgfpathlineto{\pgfqpoint{6.802831in}{3.104148in}}%
\pgfpathlineto{\pgfqpoint{6.796188in}{3.104473in}}%
\pgfpathlineto{\pgfqpoint{6.789545in}{3.105286in}}%
\pgfpathlineto{\pgfqpoint{6.782902in}{3.105659in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{3.106019in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{3.106270in}}%
\pgfpathlineto{\pgfqpoint{6.762973in}{3.106402in}}%
\pgfpathlineto{\pgfqpoint{6.756331in}{3.107149in}}%
\pgfpathlineto{\pgfqpoint{6.749688in}{3.107755in}}%
\pgfpathlineto{\pgfqpoint{6.743045in}{3.107989in}}%
\pgfpathlineto{\pgfqpoint{6.736402in}{3.108479in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{3.109142in}}%
\pgfpathlineto{\pgfqpoint{6.723116in}{3.109658in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{3.109549in}}%
\pgfpathlineto{\pgfqpoint{6.709831in}{3.110009in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{3.110469in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{3.110939in}}%
\pgfpathlineto{\pgfqpoint{6.689902in}{3.111221in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{3.112418in}}%
\pgfpathlineto{\pgfqpoint{6.676616in}{3.112771in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{3.113774in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{3.113909in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{3.114138in}}%
\pgfpathlineto{\pgfqpoint{6.650045in}{3.114785in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{3.115148in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{3.115639in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{3.116427in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{3.116892in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{3.117119in}}%
\pgfpathlineto{\pgfqpoint{6.610188in}{3.117485in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{3.118045in}}%
\pgfpathlineto{\pgfqpoint{6.596902in}{3.117853in}}%
\pgfpathlineto{\pgfqpoint{6.590259in}{3.118436in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{3.118773in}}%
\pgfpathlineto{\pgfqpoint{6.576973in}{3.119026in}}%
\pgfpathlineto{\pgfqpoint{6.570331in}{3.119456in}}%
\pgfpathlineto{\pgfqpoint{6.563688in}{3.120085in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{3.120855in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{3.120712in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{3.121358in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{3.121372in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{3.121685in}}%
\pgfpathlineto{\pgfqpoint{6.523831in}{3.122033in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{3.122985in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{3.123046in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{3.124501in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{3.124441in}}%
\pgfpathlineto{\pgfqpoint{6.490616in}{3.125039in}}%
\pgfpathlineto{\pgfqpoint{6.483973in}{3.126100in}}%
\pgfpathlineto{\pgfqpoint{6.477331in}{3.126498in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{3.127482in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{3.128109in}}%
\pgfpathlineto{\pgfqpoint{6.457402in}{3.128896in}}%
\pgfpathlineto{\pgfqpoint{6.450759in}{3.128729in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{3.129145in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{3.129364in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{3.130468in}}%
\pgfpathlineto{\pgfqpoint{6.424188in}{3.131284in}}%
\pgfpathlineto{\pgfqpoint{6.417545in}{3.131479in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{3.132580in}}%
\pgfpathlineto{\pgfqpoint{6.404259in}{3.133093in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{3.133632in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{3.134142in}}%
\pgfpathlineto{\pgfqpoint{6.384331in}{3.134960in}}%
\pgfpathlineto{\pgfqpoint{6.377688in}{3.135769in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{3.135996in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{3.136384in}}%
\pgfpathlineto{\pgfqpoint{6.357759in}{3.136476in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{3.137026in}}%
\pgfpathlineto{\pgfqpoint{6.344473in}{3.137455in}}%
\pgfpathlineto{\pgfqpoint{6.337831in}{3.138431in}}%
\pgfpathlineto{\pgfqpoint{6.331188in}{3.138848in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{3.139512in}}%
\pgfpathlineto{\pgfqpoint{6.317902in}{3.139776in}}%
\pgfpathlineto{\pgfqpoint{6.311259in}{3.140521in}}%
\pgfpathlineto{\pgfqpoint{6.304616in}{3.140807in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{3.140755in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{3.141333in}}%
\pgfpathlineto{\pgfqpoint{6.284688in}{3.142142in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{3.142538in}}%
\pgfpathlineto{\pgfqpoint{6.271402in}{3.143694in}}%
\pgfpathlineto{\pgfqpoint{6.264759in}{3.144164in}}%
\pgfpathlineto{\pgfqpoint{6.258116in}{3.144449in}}%
\pgfpathlineto{\pgfqpoint{6.251473in}{3.144963in}}%
\pgfpathlineto{\pgfqpoint{6.244831in}{3.145617in}}%
\pgfpathlineto{\pgfqpoint{6.238188in}{3.145864in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{3.146364in}}%
\pgfpathlineto{\pgfqpoint{6.224902in}{3.147146in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{3.147909in}}%
\pgfpathlineto{\pgfqpoint{6.211616in}{3.148332in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{3.148825in}}%
\pgfpathlineto{\pgfqpoint{6.198331in}{3.149283in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{3.149852in}}%
\pgfpathlineto{\pgfqpoint{6.185045in}{3.150110in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{3.150565in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{3.151021in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{3.151180in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{3.151831in}}%
\pgfpathlineto{\pgfqpoint{6.151831in}{3.153197in}}%
\pgfpathlineto{\pgfqpoint{6.145188in}{3.153336in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{3.154091in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{3.154977in}}%
\pgfpathlineto{\pgfqpoint{6.125259in}{3.155545in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{3.156501in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{3.156364in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{3.157175in}}%
\pgfpathlineto{\pgfqpoint{6.098688in}{3.157518in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{3.158818in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{3.159962in}}%
\pgfpathlineto{\pgfqpoint{6.078759in}{3.160848in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{3.160486in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{3.160844in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{3.160881in}}%
\pgfpathlineto{\pgfqpoint{6.052188in}{3.161529in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{3.162228in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{3.162942in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{3.163772in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{3.165076in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{3.165284in}}%
\pgfpathlineto{\pgfqpoint{6.012331in}{3.166364in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{3.166930in}}%
\pgfpathlineto{\pgfqpoint{5.999045in}{3.167301in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{3.167509in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{3.168616in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{3.169223in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{3.170366in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{3.170992in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{3.170946in}}%
\pgfpathlineto{\pgfqpoint{5.952545in}{3.171939in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{3.172714in}}%
\pgfpathlineto{\pgfqpoint{5.939259in}{3.172739in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{3.173582in}}%
\pgfpathlineto{\pgfqpoint{5.925973in}{3.174270in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{3.174547in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{3.175848in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{3.176788in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{3.177573in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{3.177975in}}%
\pgfpathlineto{\pgfqpoint{5.886116in}{3.178957in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{3.179343in}}%
\pgfpathlineto{\pgfqpoint{5.872831in}{3.180138in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{3.180907in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{3.181861in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{3.182385in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{3.183477in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{3.183933in}}%
\pgfpathlineto{\pgfqpoint{5.832973in}{3.184729in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{3.185108in}}%
\pgfpathlineto{\pgfqpoint{5.819688in}{3.185395in}}%
\pgfpathlineto{\pgfqpoint{5.813045in}{3.186020in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{3.186429in}}%
\pgfpathlineto{\pgfqpoint{5.799759in}{3.187323in}}%
\pgfpathlineto{\pgfqpoint{5.793116in}{3.188084in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{3.188801in}}%
\pgfpathlineto{\pgfqpoint{5.779831in}{3.189528in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{3.190516in}}%
\pgfpathlineto{\pgfqpoint{5.766545in}{3.191158in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{3.192670in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{3.193149in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{3.194427in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{3.195178in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{3.196023in}}%
\pgfpathlineto{\pgfqpoint{5.726688in}{3.197034in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{3.197593in}}%
\pgfpathlineto{\pgfqpoint{5.713402in}{3.198128in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{3.198647in}}%
\pgfpathlineto{\pgfqpoint{5.700116in}{3.199376in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{3.200263in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{3.201779in}}%
\pgfpathlineto{\pgfqpoint{5.680188in}{3.202168in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{3.202804in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{3.204056in}}%
\pgfpathlineto{\pgfqpoint{5.660259in}{3.205195in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{3.205470in}}%
\pgfpathlineto{\pgfqpoint{5.646973in}{3.205993in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{3.206544in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{3.207541in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{3.208066in}}%
\pgfpathlineto{\pgfqpoint{5.620402in}{3.209343in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{3.210168in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{3.210573in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{3.211519in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{3.213113in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{3.213658in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{3.214510in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{3.215225in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{3.215577in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{3.216241in}}%
\pgfpathlineto{\pgfqpoint{5.553973in}{3.216936in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{3.218722in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{3.219826in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{3.220441in}}%
\pgfpathlineto{\pgfqpoint{5.527402in}{3.221445in}}%
\pgfpathlineto{\pgfqpoint{5.520759in}{3.222513in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{3.223345in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{3.224162in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{3.224611in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{3.225454in}}%
\pgfpathlineto{\pgfqpoint{5.487545in}{3.226432in}}%
\pgfpathlineto{\pgfqpoint{5.480902in}{3.227304in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{3.227827in}}%
\pgfpathlineto{\pgfqpoint{5.467616in}{3.228899in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{3.230145in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{3.231102in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{3.232190in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{3.232724in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{3.233606in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{3.234299in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{3.235599in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{3.236541in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{3.237392in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{3.237942in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{3.238904in}}%
\pgfpathlineto{\pgfqpoint{5.387902in}{3.239352in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{3.240896in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{3.241835in}}%
\pgfpathlineto{\pgfqpoint{5.367973in}{3.242443in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{3.243229in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{3.244088in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{3.244970in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{3.246247in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{3.247139in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{3.248207in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{3.249127in}}%
\pgfpathlineto{\pgfqpoint{5.314831in}{3.250715in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{3.251001in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{3.252045in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{3.253475in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{3.254171in}}%
\pgfpathlineto{\pgfqpoint{5.281616in}{3.254967in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{3.257057in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{3.257955in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{3.258780in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{3.259452in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{3.259975in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{3.261272in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{3.262109in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{3.263528in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{3.264997in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{3.265900in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{3.267276in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{3.268968in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{3.269570in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{3.271088in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{3.271885in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{3.272662in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{3.273933in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{3.275243in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{3.275741in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{3.277399in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{3.277760in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{3.279022in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{3.280545in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{3.282416in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{3.283174in}}%
\pgfpathlineto{\pgfqpoint{5.108902in}{3.285987in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{3.287009in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{3.288114in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{3.289071in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{3.289880in}}%
\pgfpathlineto{\pgfqpoint{5.075688in}{3.291944in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{3.292939in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{3.295262in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{3.296668in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{3.297835in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{3.299080in}}%
\pgfpathlineto{\pgfqpoint{5.035831in}{3.299854in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{3.300860in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{3.302063in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{3.303823in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{3.304998in}}%
\pgfpathlineto{\pgfqpoint{5.002616in}{3.307420in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{3.308052in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{3.310295in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{3.311998in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{3.314135in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{3.314569in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{3.317280in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{3.318693in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{3.320099in}}%
\pgfpathlineto{\pgfqpoint{4.942831in}{3.321592in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{3.323395in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{3.324808in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{3.325505in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{3.327564in}}%
\pgfpathlineto{\pgfqpoint{4.909616in}{3.328542in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{3.329731in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{3.331031in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{3.332431in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{3.334479in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{3.335247in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{3.338593in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{3.339566in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{3.341525in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{3.343070in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{3.344369in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{3.346164in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{3.347955in}}%
\pgfpathlineto{\pgfqpoint{4.823259in}{3.349841in}}%
\pgfpathlineto{\pgfqpoint{4.816616in}{3.351032in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{3.353090in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{3.354219in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{3.356102in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{3.358400in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{3.360308in}}%
\pgfpathlineto{\pgfqpoint{4.776759in}{3.363068in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{3.365378in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{3.367024in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{3.368405in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{3.369214in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{3.371816in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{3.373317in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{3.375173in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{3.375834in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{3.379781in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{3.381462in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{3.384479in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{3.386434in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{3.390292in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{3.392878in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{3.395279in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{3.397337in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{3.399566in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{3.400811in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{3.404896in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{3.407109in}}%
\pgfpathlineto{\pgfqpoint{4.637259in}{3.409785in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{3.412556in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{3.415883in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{3.417925in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{3.420005in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{3.423709in}}%
\pgfpathlineto{\pgfqpoint{4.597402in}{3.427159in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{3.429724in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{3.433038in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{3.436639in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{3.440174in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{3.442914in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{3.444091in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{3.445049in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{3.450425in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{3.454024in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{3.459157in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{3.461600in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{3.467020in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{3.471148in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{3.476039in}}%
\pgfpathlineto{\pgfqpoint{4.497759in}{3.481002in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{3.484425in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{3.490305in}}%
\pgfpathlineto{\pgfqpoint{4.477831in}{3.494450in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{3.498451in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{3.501326in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{3.507431in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{3.511228in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{3.515195in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{3.518704in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{3.522483in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{3.523779in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{3.531648in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{3.538236in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{3.543494in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{3.548249in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{3.553372in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{3.559368in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{3.564282in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{3.570673in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{3.579108in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{3.587844in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{3.598099in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{3.609007in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{3.627341in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{3.636969in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{3.651106in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{3.662591in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{3.676783in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{3.685764in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{3.695156in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{3.715921in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{3.727325in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{3.739636in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{3.755684in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{3.765006in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{3.781626in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{3.798916in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{3.816483in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{3.840822in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{3.870434in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{3.905296in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{3.937891in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{3.978661in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{4.033134in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{4.077270in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{4.121817in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{4.175380in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{4.240355in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{4.279277in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{4.315640in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{4.354541in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{4.404744in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{4.454461in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{4.504615in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{4.523287in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{4.542732in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{4.528476in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{4.519806in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{4.519806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112473in}{2.504382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.112473in,y=2.407160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.776759in}{2.504382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.776759in,y=2.407160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441045in}{2.504382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441045in,y=2.407160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105331in}{2.504382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.105331in,y=2.407160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.769616in}{2.504382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.769616in,y=2.407160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.433902in}{2.504382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.433902in,y=2.407160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773188in,y=2.228148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.056918in,y=3.054382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Entropy of \(\displaystyle \boldsymbol{f}_{\!\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.112473in}{2.504382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182969in}{3.614382in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{3.499445in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{3.345672in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{3.314410in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{3.299155in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{3.280566in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{3.232266in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{3.213113in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{3.178094in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{3.160376in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{3.155241in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{3.140937in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{3.130128in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{3.100230in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{3.095787in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{3.077594in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{3.067416in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{3.061814in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{3.057611in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{3.048002in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{3.042303in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{3.039944in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{3.025998in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{3.023927in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{3.011184in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{2.986587in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{2.979235in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{2.975728in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{2.971366in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{2.970253in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{2.967502in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{2.966028in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{2.960048in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{2.956196in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{2.934883in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{2.930736in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{2.927181in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{2.918712in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{2.914585in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{2.910160in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{2.904089in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{2.902156in}}%
\pgfpathlineto{\pgfqpoint{4.776759in}{2.903112in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{2.896570in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{2.885483in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{2.881559in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{2.881610in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{2.880846in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{2.872450in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{2.870241in}}%
\pgfpathlineto{\pgfqpoint{4.909616in}{2.867950in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{2.864351in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{2.859159in}}%
\pgfpathlineto{\pgfqpoint{4.942831in}{2.858183in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{2.851951in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{2.848889in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{2.849001in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{2.846006in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{2.846367in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{2.844138in}}%
\pgfpathlineto{\pgfqpoint{5.002616in}{2.843899in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{2.841022in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{2.842197in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{2.840291in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{2.838969in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{2.834919in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{2.829676in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{2.824606in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{2.825232in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{2.822211in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{2.821087in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{2.818690in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{2.819260in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{2.816247in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{2.814147in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{2.811649in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{2.808215in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{2.807253in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{2.809312in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{2.805515in}}%
\pgfpathlineto{\pgfqpoint{5.281616in}{2.803355in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{2.793687in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{2.790531in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{2.789127in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{2.787379in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{2.787915in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{2.786162in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{2.785201in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{2.783719in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{2.782863in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{2.768122in}}%
\pgfpathlineto{\pgfqpoint{5.527402in}{2.767873in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{2.767446in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{2.769071in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{2.763022in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{2.760656in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{2.763524in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{2.761937in}}%
\pgfpathlineto{\pgfqpoint{5.620402in}{2.757236in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{2.754698in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{2.753794in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{2.755487in}}%
\pgfpathlineto{\pgfqpoint{5.660259in}{2.753124in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{2.753167in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{2.750110in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{2.750796in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{2.746345in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{2.744571in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{2.743764in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{2.737802in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{2.737393in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{2.731864in}}%
\pgfpathlineto{\pgfqpoint{5.832973in}{2.729233in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{2.727825in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{2.728124in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{2.727434in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{2.725292in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{2.725796in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{2.724817in}}%
\pgfpathlineto{\pgfqpoint{5.925973in}{2.720517in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{2.721439in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{2.719370in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{2.715550in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{2.716124in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{2.715520in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{2.721296in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{2.718579in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{2.717788in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{2.715901in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{2.715761in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{2.712023in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{2.713184in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{2.712745in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{2.708287in}}%
\pgfpathlineto{\pgfqpoint{6.098688in}{2.706796in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{2.700825in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{2.700982in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{2.702650in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{2.701472in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{2.705494in}}%
\pgfpathlineto{\pgfqpoint{6.151831in}{2.705006in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{2.702555in}}%
\pgfpathlineto{\pgfqpoint{6.224902in}{2.695840in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{2.697099in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{2.693155in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{2.691882in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{2.689588in}}%
\pgfpathlineto{\pgfqpoint{6.337831in}{2.687093in}}%
\pgfpathlineto{\pgfqpoint{6.357759in}{2.685955in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{2.683334in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{2.682805in}}%
\pgfpathlineto{\pgfqpoint{6.377688in}{2.680280in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{2.678922in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{2.681065in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{2.680340in}}%
\pgfpathlineto{\pgfqpoint{6.417545in}{2.679816in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{2.674456in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{2.672867in}}%
\pgfpathlineto{\pgfqpoint{6.450759in}{2.672381in}}%
\pgfpathlineto{\pgfqpoint{6.457402in}{2.674639in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{2.675167in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{2.674624in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{2.673491in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{2.671047in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{2.668382in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{2.668202in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{2.668095in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{2.668003in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{2.656438in}}%
\pgfpathlineto{\pgfqpoint{6.869259in}{2.655641in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{2.652712in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{2.651286in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{2.650971in}}%
\pgfpathlineto{\pgfqpoint{6.942331in}{2.650795in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{2.649793in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{2.650163in}}%
\pgfpathlineto{\pgfqpoint{7.002116in}{2.646643in}}%
\pgfpathlineto{\pgfqpoint{7.041973in}{2.646329in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{2.645392in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{2.644338in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{2.643172in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{2.641622in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{2.640249in}}%
\pgfpathlineto{\pgfqpoint{7.188116in}{2.636518in}}%
\pgfpathlineto{\pgfqpoint{7.221331in}{2.634642in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{2.633530in}}%
\pgfpathlineto{\pgfqpoint{7.267831in}{2.632332in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{2.631312in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{2.628444in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{2.628860in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{2.622790in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{2.622790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.112473in}{2.504382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144431in}{3.614382in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{3.569919in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{3.436647in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{3.368416in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{3.329265in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{3.310436in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{3.282643in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{3.272236in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{3.247842in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{3.234047in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{3.211714in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{3.201601in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{3.186009in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{3.182095in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{3.176386in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{3.155634in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{3.153953in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{3.153527in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{3.146344in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{3.145576in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{3.142543in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{3.135188in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{3.132550in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{3.125099in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{3.122339in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{3.118259in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{3.116666in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{3.113219in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{3.101846in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{3.099347in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{3.094691in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{3.092715in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{3.089260in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{3.086863in}}%
\pgfpathlineto{\pgfqpoint{4.816616in}{3.077990in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{3.060043in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{3.054457in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{3.048874in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{3.047893in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{3.034952in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{3.035176in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{3.033619in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{3.034399in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{3.032813in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{3.033616in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{3.032249in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{3.031542in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{3.028070in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{3.026204in}}%
\pgfpathlineto{\pgfqpoint{5.108902in}{3.023463in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{3.021381in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{3.022398in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{3.018015in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{3.007929in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{3.002315in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{2.993781in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{2.990955in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{2.991125in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{2.986222in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{2.984636in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{2.978299in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{2.973754in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{2.967487in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{2.963006in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{2.960207in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{2.961298in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{2.958590in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{2.958804in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{2.957063in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{2.955829in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{2.954819in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{2.952239in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{2.950884in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{2.950687in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{2.949570in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{2.948015in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{2.945819in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{2.943128in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{2.941317in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{2.940759in}}%
\pgfpathlineto{\pgfqpoint{5.700116in}{2.939201in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{2.937492in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{2.931968in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{2.930591in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{2.930131in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{2.928867in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{2.928038in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{2.927475in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{2.928182in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{2.927942in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{2.925665in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{2.924631in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{2.923243in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{2.920124in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{2.915843in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{2.901599in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{2.896742in}}%
\pgfpathlineto{\pgfqpoint{6.344473in}{2.892516in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{2.891815in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{2.881878in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{2.881035in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{2.879452in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{2.864630in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{2.860485in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{2.852443in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{2.850319in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{2.849016in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{2.846234in}}%
\pgfpathlineto{\pgfqpoint{6.610188in}{2.846375in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{2.844603in}}%
\pgfpathlineto{\pgfqpoint{6.676616in}{2.843902in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{2.842315in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{2.835773in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{2.829677in}}%
\pgfpathlineto{\pgfqpoint{6.743045in}{2.829474in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{2.825971in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{2.821148in}}%
\pgfpathlineto{\pgfqpoint{6.902473in}{2.819268in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{2.814782in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{2.810692in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{2.799585in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{2.798472in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{2.798246in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{2.788320in}}%
\pgfpathlineto{\pgfqpoint{7.347545in}{2.786186in}}%
\pgfpathlineto{\pgfqpoint{7.400688in}{2.784612in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{2.783781in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{2.783781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.112473in}{2.504382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.144174in}{3.614382in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{3.560516in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{3.429890in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{3.356411in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{3.320447in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{3.300736in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{3.285429in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{3.263301in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{3.245527in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{3.240130in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{3.226219in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{3.208896in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{3.203267in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{3.196407in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{3.193784in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{3.183902in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{3.162869in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{3.154359in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{3.151331in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{3.144633in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{3.141847in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{3.126965in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{3.121026in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{3.117874in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{3.114480in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{3.111332in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{3.093387in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{3.078672in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{3.074367in}}%
\pgfpathlineto{\pgfqpoint{4.823259in}{3.064759in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{3.060567in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{3.051441in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{3.039149in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{3.031241in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{3.029763in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{3.023135in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{3.020243in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{3.019570in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{3.006968in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{3.005105in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{3.002575in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{2.988418in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{2.985563in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{2.984932in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{2.976179in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{2.964884in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{2.955719in}}%
\pgfpathlineto{\pgfqpoint{5.487545in}{2.954615in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{2.949776in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{2.945882in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{2.943258in}}%
\pgfpathlineto{\pgfqpoint{5.726688in}{2.932488in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{2.929902in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{2.916848in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{2.911702in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{2.904273in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{2.901926in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{2.901229in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{2.889748in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{2.886384in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{2.883522in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{2.881092in}}%
\pgfpathlineto{\pgfqpoint{6.424188in}{2.877286in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{2.874661in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{2.873890in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{2.864933in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{2.863059in}}%
\pgfpathlineto{\pgfqpoint{6.590259in}{2.860153in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{2.857581in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{2.856974in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{2.846750in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{2.843689in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{2.842014in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{2.837986in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{2.834908in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{2.833762in}}%
\pgfpathlineto{\pgfqpoint{7.194759in}{2.826290in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{2.824493in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{2.823422in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{2.812238in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{2.811757in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{2.804757in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{2.804156in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{2.804156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.112473in}{2.504382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347854in}{3.614382in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{3.597146in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{3.563339in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{3.551575in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{3.540355in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{3.528448in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{3.511407in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{3.503900in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{3.496919in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{3.461940in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{3.455988in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{3.451956in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{3.441042in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{3.440196in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{3.438433in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{3.437075in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{3.433814in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{3.431373in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{3.422252in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{3.416992in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{3.409592in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{3.406669in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{3.399076in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{3.396066in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{3.389402in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{3.382000in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{3.378503in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{3.374527in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{3.368975in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{3.368014in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{3.362991in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{3.360862in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{3.357862in}}%
\pgfpathlineto{\pgfqpoint{5.367973in}{3.348631in}}%
\pgfpathlineto{\pgfqpoint{5.480902in}{3.339499in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{3.337755in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{3.335276in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{3.330816in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{3.319981in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{3.318337in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{3.317532in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{3.313902in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{3.304946in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{3.304176in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{3.301049in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{3.300667in}}%
\pgfpathlineto{\pgfqpoint{6.012331in}{3.298557in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{3.297000in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{3.295806in}}%
\pgfpathlineto{\pgfqpoint{6.384331in}{3.272583in}}%
\pgfpathlineto{\pgfqpoint{6.477331in}{3.266735in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{3.256426in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{3.247209in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{3.241830in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{3.240298in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{3.238544in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{3.237266in}}%
\pgfpathlineto{\pgfqpoint{7.141616in}{3.235366in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{3.230792in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{3.229188in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{3.226798in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{3.226160in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{3.224779in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{3.224341in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{3.224341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.112473in}{2.504382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160654in}{3.614382in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{3.555873in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{3.495501in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{3.450465in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{3.416510in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{3.393141in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{3.377845in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{3.370879in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{3.366448in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{3.360755in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{3.353106in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{3.352867in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{3.350571in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{3.351315in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{3.349441in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{3.348346in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{3.346580in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{3.347796in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{3.344613in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{3.345733in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{3.345833in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{3.346854in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{3.344531in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{3.344111in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{3.344208in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{3.340689in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{3.341965in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{3.340435in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{3.336470in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{3.332108in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{3.330057in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{3.329744in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{3.328415in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{3.325176in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{3.321513in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{3.322701in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{3.320326in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{3.318629in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{3.317815in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{3.315980in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{3.315245in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{3.314312in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{3.312817in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{3.312787in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{3.313193in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{3.312648in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{3.312548in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{3.312357in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{3.312934in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{3.311842in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{3.311918in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{3.311905in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{3.310974in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{3.310450in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{3.310460in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{3.310260in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{3.303898in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{3.302353in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{3.303460in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{3.301751in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{3.300961in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{3.300320in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{3.300259in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{3.299701in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{3.299189in}}%
\pgfpathlineto{\pgfqpoint{6.271402in}{3.297780in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{3.297129in}}%
\pgfpathlineto{\pgfqpoint{6.304616in}{3.297726in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{3.294679in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{3.295378in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{3.293488in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{3.293874in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{3.294485in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{3.294171in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{3.293485in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{3.293185in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{3.291031in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{3.290208in}}%
\pgfpathlineto{\pgfqpoint{7.061902in}{3.285306in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{3.283129in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{3.282134in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{3.282716in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{3.281968in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{3.281898in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{3.282699in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{3.280371in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{3.280371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.112473in}{2.504382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.144211in}{3.614382in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{3.562075in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{3.427651in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{3.358623in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{3.324538in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{3.303838in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{3.273801in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{3.253935in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{3.196543in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{3.183790in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{3.160667in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{3.150299in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{3.141605in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{3.134073in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{3.127565in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{3.121700in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{3.113853in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{3.109314in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{3.103634in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{3.096222in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{3.092276in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{3.087307in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{3.079309in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{3.070671in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{3.064090in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{3.058998in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{3.056442in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{3.040370in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{3.031288in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{3.027804in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{3.008560in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{3.001796in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{2.983456in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{2.973716in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{2.970197in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{2.967730in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{2.959840in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{2.953733in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{2.936706in}}%
\pgfpathlineto{\pgfqpoint{5.646973in}{2.933974in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{2.931232in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{2.928973in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{2.925692in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{2.921680in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{2.917055in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{2.910803in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{2.903241in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{2.898808in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{2.879829in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{2.872692in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{2.870357in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{2.867006in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{2.865719in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{2.853788in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{2.849383in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{2.843098in}}%
\pgfpathlineto{\pgfqpoint{6.749688in}{2.838643in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{2.833793in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{2.827948in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{2.825340in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{2.823085in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{2.820749in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{2.817949in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{2.816442in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{2.811248in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{2.807919in}}%
\pgfpathlineto{\pgfqpoint{7.148259in}{2.803861in}}%
\pgfpathlineto{\pgfqpoint{7.254545in}{2.796218in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{2.793054in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{2.789235in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{2.784799in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{2.784799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.112473in}{2.504382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322354in}{3.614382in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{3.546355in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{3.537668in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{3.525806in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{3.503573in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{3.492130in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{3.463405in}}%
\pgfpathlineto{\pgfqpoint{4.497759in}{3.446359in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{3.432095in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{3.411777in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{3.405141in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{3.398084in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{3.393832in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{3.388046in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{3.363836in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{3.354412in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{3.349159in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{3.337843in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{3.329758in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{3.319482in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{3.307930in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{3.302816in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{3.298945in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{3.294108in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{3.290251in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{3.275546in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{3.259883in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{3.252281in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{3.250338in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{3.240402in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{3.232864in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{3.229287in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{3.223902in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{3.196719in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{3.191308in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{3.188564in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{3.181421in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{3.178468in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{3.175763in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{3.170772in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{3.166827in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{3.162925in}}%
\pgfpathlineto{\pgfqpoint{5.766545in}{3.154169in}}%
\pgfpathlineto{\pgfqpoint{5.819688in}{3.148541in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{3.147076in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{3.124185in}}%
\pgfpathlineto{\pgfqpoint{6.078759in}{3.123472in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{3.119706in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{3.117549in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{3.114292in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{3.111194in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{3.104287in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{3.102725in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{3.100475in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{3.084274in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{3.079551in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{3.072712in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{3.072164in}}%
\pgfpathlineto{\pgfqpoint{7.168188in}{3.044282in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{3.042465in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{3.038419in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{3.037814in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{3.034324in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{3.030251in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{3.030251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112473in}{2.504382in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{3.604382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.433902in}{2.504382in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{3.604382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112473in}{2.504382in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{2.504382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112473in}{3.604382in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{3.604382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773188in,y=3.687715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Heteroscedastic Noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458902in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{1.624382in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{1.624382in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458902in}{0.524382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{1.604979in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{1.594083in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{1.584224in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{1.575267in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{1.540667in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{1.526236in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{1.513034in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{1.500582in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{1.488826in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{1.477586in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{1.466702in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{1.456198in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{1.446116in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{1.436417in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{1.427027in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{1.417926in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{1.409079in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{1.400459in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{1.392028in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{1.383871in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{1.376003in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{1.368370in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{1.360950in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{1.353777in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{1.346725in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{1.339760in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{1.332899in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{1.326163in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{1.319545in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{1.313060in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{1.306704in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{1.300467in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{1.294371in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{1.288394in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{1.282525in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{1.276771in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{1.271169in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{1.265679in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{1.260326in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{1.255088in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{1.249959in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{1.244898in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{1.239931in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{1.235026in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{1.230180in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{1.225415in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{1.220737in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.216124in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{1.211583in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{1.207118in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{1.202720in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{1.198375in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{1.194074in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{1.189814in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{1.185607in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{1.181437in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{1.177317in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{1.173269in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{1.169296in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{1.165392in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{1.161561in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{1.157788in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{1.150366in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{1.146721in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{1.143123in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{1.139585in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{1.136101in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{1.132664in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.129263in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{1.125888in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{1.122539in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{1.119216in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{1.115919in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{1.112650in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{1.109419in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{1.106218in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{1.103046in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{1.099904in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{1.096789in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{1.093695in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{1.090621in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{1.087570in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{1.084535in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{1.081531in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{1.078554in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{1.075606in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{1.072692in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{1.069812in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{1.066954in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{1.064116in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{1.061307in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{1.058522in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{1.055757in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{1.053022in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{1.050318in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{1.047642in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{1.044998in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{1.042387in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{1.039800in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{1.037233in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{1.034685in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{1.032148in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{1.029627in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{1.027122in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{1.024635in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{1.022162in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{1.019703in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.017253in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{1.014815in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{1.012386in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{1.009966in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{1.007559in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{1.005168in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{1.002794in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{1.000437in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{0.998100in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{0.995783in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{0.993483in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{0.991196in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{0.988921in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{0.986657in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{0.984399in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{0.982149in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{0.979918in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{0.977705in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{0.975511in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{0.973335in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{0.971182in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{0.969051in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{0.966940in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{0.964853in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{0.962788in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.960737in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{0.958696in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{0.956664in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{0.954642in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{0.952633in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{0.950636in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{0.948648in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{0.946670in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{0.944696in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{0.942729in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{0.940767in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{0.938814in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{0.936873in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{0.934942in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{0.933020in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{0.931106in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{0.929201in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{0.927301in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{0.925407in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{0.923522in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{0.921646in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{0.919781in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{0.917929in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{0.916090in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{0.914261in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{0.912443in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.910630in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{0.908825in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{0.907029in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{0.905242in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{0.903464in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{0.901696in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{0.899935in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{0.898180in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{0.896429in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{0.894681in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{0.892938in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{0.891199in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{0.889467in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{0.887740in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{0.886019in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{0.884304in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{0.882594in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{0.880888in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{0.879188in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{0.877494in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{0.875807in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{0.874130in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{0.872463in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{0.870806in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{0.869161in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{0.867526in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{0.865898in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{0.864277in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{0.862665in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{0.861059in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{0.859461in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{0.857871in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{0.856290in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{0.854715in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{0.853145in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{0.851579in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{0.850015in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{0.848455in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{0.846897in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{0.845342in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{0.843793in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{0.842253in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{0.840723in}}%
\pgfpathlineto{\pgfqpoint{1.814045in}{0.839204in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{0.837697in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{0.836199in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{0.834708in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{0.833223in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{0.831743in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{0.830267in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{0.828794in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{0.827327in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{0.825866in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{0.824411in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{0.822964in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{0.821524in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{0.820090in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{0.818661in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{0.817240in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{0.815826in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{0.814417in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{0.813014in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{0.811616in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{0.810222in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{0.808831in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{0.807443in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{0.806061in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{0.804685in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{0.803313in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{0.801948in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{0.800589in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{0.799236in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{0.797888in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{0.796547in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{0.795211in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{0.793880in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{0.792556in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{0.791237in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{0.789923in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{0.788614in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{0.787310in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{0.786011in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{0.784715in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{0.783424in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{0.782136in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{0.780852in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{0.779571in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{0.778294in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{0.777022in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{0.775755in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{0.774494in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{0.773236in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.771981in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{0.770730in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{0.769481in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{0.768235in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{0.766993in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{0.765753in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{0.764518in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{0.763286in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{0.762056in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{0.760829in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{0.759602in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{0.758376in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{0.757151in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{0.755926in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{0.754702in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{0.753480in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{0.752262in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{0.751047in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{0.749837in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{0.748632in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{0.747431in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{0.746233in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{0.745040in}}%
\pgfpathlineto{\pgfqpoint{2.292331in}{0.743850in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{0.742665in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{0.741485in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{0.740309in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{0.739136in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{0.737966in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{0.736799in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{0.735634in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{0.734472in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{0.733313in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{0.732156in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{0.731003in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{0.729852in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{0.728704in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{0.727559in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{0.726417in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{0.725277in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{0.724138in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{0.723003in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{0.721870in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{0.720740in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{0.719611in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{0.718485in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{0.717360in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{0.716236in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{0.715114in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{0.713994in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{0.712876in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{0.711761in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{0.710649in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{0.709540in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{0.708432in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{0.707327in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{0.706224in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{0.705123in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{0.704025in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{0.702931in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{0.701838in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{0.700747in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{0.699657in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{0.698568in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{0.697478in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{0.696390in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{0.695302in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{0.694216in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{0.693132in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{0.692052in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{0.690974in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{0.689901in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{0.688832in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{0.687765in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{0.686701in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{0.685640in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{0.684579in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{0.683519in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{0.682460in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{0.681402in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{0.680346in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{0.679293in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{0.678242in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{0.677194in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{0.676148in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{0.675103in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{0.674060in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{0.673017in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{0.671975in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{0.670934in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{0.669894in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{0.668856in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{0.666781in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{0.665746in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{0.664715in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{0.663686in}}%
\pgfpathlineto{\pgfqpoint{2.783902in}{0.662661in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{0.661638in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{0.660617in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{0.659596in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{0.658578in}}%
\pgfpathlineto{\pgfqpoint{2.817116in}{0.657562in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{0.656550in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{0.655541in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{0.654535in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{0.653530in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{0.652526in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{0.651522in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{0.650530in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{0.649547in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{0.648576in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{0.647614in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{0.646665in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{0.645717in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{0.644772in}}%
\pgfpathlineto{\pgfqpoint{2.910116in}{0.643829in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{0.642888in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{0.641947in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{0.641007in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{0.640067in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{0.638204in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{0.637281in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{0.636363in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{0.635451in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{0.634539in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{0.633629in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{0.632719in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{0.631813in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{0.630910in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{0.630010in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{0.628217in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{0.627323in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{0.626429in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{0.625536in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{0.624643in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{0.623751in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{0.622859in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{0.621967in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{0.621078in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{0.620191in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{0.619307in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{0.618426in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{0.617548in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{0.615795in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{0.614921in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{0.614049in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{0.613177in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{0.612307in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{0.611438in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{0.610571in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{0.609706in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{0.608843in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{0.607980in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{0.607122in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{0.606266in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{0.605412in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{0.604560in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{0.603712in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{0.602864in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{0.602017in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{0.601171in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{0.600327in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{0.599483in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{0.598639in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{0.597796in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{0.596953in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{0.596111in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{0.595270in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{0.594429in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{0.593589in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{0.592749in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{0.591910in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{0.591070in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{0.590231in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{0.589392in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{0.588554in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{0.587716in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{0.586880in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{0.586044in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{0.585210in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{0.584377in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{0.583546in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{0.582716in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{0.581887in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{0.581059in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{0.580232in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{0.579405in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{0.578580in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{0.577755in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{0.576931in}}%
\pgfpathlineto{\pgfqpoint{3.428259in}{0.576107in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{0.575285in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{0.574463in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{0.573641in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{0.572820in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{0.572000in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{0.571180in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{0.570362in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{0.569544in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{0.568727in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{0.567912in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{0.567098in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{0.566285in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{0.565474in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{0.564666in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{0.563861in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{0.563059in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{0.562260in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{0.561464in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{0.560668in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{0.559872in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{0.559077in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{0.558282in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{0.557487in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{0.556693in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{0.555898in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{0.555104in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{0.554311in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{0.553518in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{0.552726in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{0.551935in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{0.551145in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{0.550356in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{0.549569in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{0.548784in}}%
\pgfpathlineto{\pgfqpoint{3.660759in}{0.548000in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{0.547217in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{0.546436in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{0.545655in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{0.544876in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{0.544097in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{0.543319in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{0.542541in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{0.541764in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{0.540987in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{0.540211in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{0.539435in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{0.538660in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{0.537886in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{0.537113in}}%
\pgfpathlineto{\pgfqpoint{3.760402in}{0.536339in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{0.535566in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{0.534795in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{0.534024in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{0.534024in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{0.534024in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{0.534795in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{0.535566in}}%
\pgfpathlineto{\pgfqpoint{3.760402in}{0.536339in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{0.537113in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{0.537886in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{0.538660in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{0.539435in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{0.540211in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{0.540987in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{0.541764in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{0.542541in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{0.543319in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{0.544097in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{0.544876in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{0.545655in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{0.546436in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{0.547217in}}%
\pgfpathlineto{\pgfqpoint{3.660759in}{0.548000in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{0.548784in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{0.549569in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{0.550356in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{0.551145in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{0.551935in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{0.552726in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{0.553518in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{0.554311in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{0.555104in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{0.555898in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{0.556693in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{0.557487in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{0.558282in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{0.559077in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{0.559872in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{0.560668in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{0.561464in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{0.562260in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{0.563059in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{0.563861in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{0.564666in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{0.565474in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{0.566285in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{0.567098in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{0.567912in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{0.568727in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{0.569544in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{0.570362in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{0.571180in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{0.572000in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{0.572820in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{0.573641in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{0.574463in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{0.575285in}}%
\pgfpathlineto{\pgfqpoint{3.428259in}{0.576107in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{0.576931in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{0.577755in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{0.578580in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{0.579405in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{0.580232in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{0.581059in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{0.581887in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{0.582716in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{0.583546in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{0.584377in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{0.585210in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{0.586044in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{0.586880in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{0.587716in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{0.588554in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{0.589392in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{0.590231in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{0.591070in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{0.591910in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{0.592749in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{0.593589in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{0.594429in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{0.595270in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{0.596111in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{0.596953in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{0.597796in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{0.598639in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{0.599483in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{0.600327in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{0.601171in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{0.602017in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{0.602864in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{0.603712in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{0.604560in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{0.605412in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{0.606266in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{0.607122in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{0.607980in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{0.608843in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{0.609706in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{0.610571in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{0.611438in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{0.612307in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{0.613177in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{0.614049in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{0.614921in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{0.615795in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{0.617548in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{0.618426in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{0.619307in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{0.620191in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{0.621078in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{0.621967in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{0.622859in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{0.623751in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{0.624643in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{0.625536in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{0.626429in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{0.627323in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{0.628217in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{0.630010in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{0.630910in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{0.631813in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{0.632719in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{0.633629in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{0.634539in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{0.635451in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{0.636363in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{0.637281in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{0.638204in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{0.640067in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{0.641007in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{0.641947in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{0.642888in}}%
\pgfpathlineto{\pgfqpoint{2.910116in}{0.643829in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{0.644772in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{0.645717in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{0.646665in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{0.647614in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{0.648576in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{0.649547in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{0.650530in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{0.651522in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{0.652526in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{0.653530in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{0.654535in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{0.655541in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{0.656550in}}%
\pgfpathlineto{\pgfqpoint{2.817116in}{0.657562in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{0.658578in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{0.659596in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{0.660617in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{0.661638in}}%
\pgfpathlineto{\pgfqpoint{2.783902in}{0.662661in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{0.663686in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{0.664715in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{0.665746in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{0.666781in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{0.668856in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{0.669894in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{0.670934in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{0.671975in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{0.673017in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{0.674060in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{0.675103in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{0.676148in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{0.677194in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{0.678242in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{0.679293in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{0.680346in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{0.681402in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{0.682460in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{0.683519in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{0.684579in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{0.685640in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{0.686701in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{0.687765in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{0.688832in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{0.689901in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{0.690974in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{0.692052in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{0.693132in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{0.694216in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{0.695302in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{0.696390in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{0.697478in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{0.698568in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{0.699657in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{0.700747in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{0.701838in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{0.702931in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{0.704025in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{0.705123in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{0.706224in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{0.707327in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{0.708432in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{0.709540in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{0.710649in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{0.711761in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{0.712876in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{0.713994in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{0.715114in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{0.716236in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{0.717360in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{0.718485in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{0.719611in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{0.720740in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{0.721870in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{0.723003in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{0.724138in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{0.725277in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{0.726417in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{0.727559in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{0.728704in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{0.729852in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{0.731003in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{0.732156in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{0.733313in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{0.734472in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{0.735634in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{0.736799in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{0.737966in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{0.739136in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{0.740309in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{0.741485in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{0.742665in}}%
\pgfpathlineto{\pgfqpoint{2.292331in}{0.743850in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{0.745040in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{0.746233in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{0.747431in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{0.748632in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{0.749837in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{0.751047in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{0.752262in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{0.753480in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{0.754702in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{0.755926in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{0.757151in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{0.758376in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{0.759602in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{0.760829in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{0.762056in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{0.763286in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{0.764518in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{0.765753in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{0.766993in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{0.768235in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{0.769481in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{0.770730in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.771981in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{0.773236in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{0.774494in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{0.775755in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{0.777022in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{0.778294in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{0.779571in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{0.780852in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{0.782136in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{0.783424in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{0.784715in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{0.786011in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{0.787310in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{0.788614in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{0.789923in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{0.791237in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{0.792556in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{0.793880in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{0.795211in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{0.796547in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{0.797888in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{0.799236in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{0.800589in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{0.801948in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{0.803313in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{0.804685in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{0.806061in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{0.807443in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{0.808831in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{0.810222in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{0.811616in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{0.813014in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{0.814417in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{0.815826in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{0.817240in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{0.818661in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{0.820090in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{0.821524in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{0.822964in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{0.824411in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{0.825866in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{0.827327in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{0.828794in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{0.830267in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{0.831743in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{0.833223in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{0.834708in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{0.836199in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{0.837697in}}%
\pgfpathlineto{\pgfqpoint{1.814045in}{0.839204in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{0.840723in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{0.842253in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{0.843793in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{0.845342in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{0.846897in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{0.848455in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{0.850015in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{0.851579in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{0.853145in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{0.854715in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{0.856290in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{0.857871in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{0.859461in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{0.861059in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{0.862665in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{0.864277in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{0.865898in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{0.867526in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{0.869161in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{0.870806in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{0.872463in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{0.874130in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{0.875807in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{0.877494in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{0.879188in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{0.880888in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{0.882594in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{0.884304in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{0.886019in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{0.887740in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{0.889467in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{0.891199in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{0.892938in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{0.894681in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{0.896429in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{0.898180in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{0.899935in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{0.901696in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{0.903464in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{0.905242in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{0.907029in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{0.908825in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.910630in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{0.912443in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{0.914261in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{0.916090in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{0.917929in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{0.919781in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{0.921646in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{0.923522in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{0.925407in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{0.927301in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{0.929201in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{0.931106in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{0.933020in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{0.934942in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{0.936873in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{0.938814in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{0.940767in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{0.942729in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{0.944696in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{0.946670in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{0.948648in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{0.950636in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{0.952633in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{0.954642in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{0.956664in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{0.958696in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.960737in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{0.962788in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{0.964853in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{0.966940in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{0.969051in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{0.971182in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{0.973335in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{0.975511in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{0.977705in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{0.979918in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{0.982149in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{0.984399in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{0.986657in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{0.988921in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{0.991196in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{0.993483in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{0.995783in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{0.998100in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{1.000437in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{1.002794in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{1.005168in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{1.007559in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{1.009966in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{1.012386in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{1.014815in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.017253in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{1.019703in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{1.022162in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{1.024635in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{1.027122in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{1.029627in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{1.032148in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{1.034685in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{1.037233in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{1.039800in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{1.042387in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{1.044998in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{1.047642in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{1.050318in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{1.053022in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{1.055757in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{1.058522in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{1.061307in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{1.064116in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{1.066954in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{1.069812in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{1.072692in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{1.075606in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{1.078554in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{1.081531in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{1.084535in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{1.087570in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{1.090621in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{1.093695in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{1.096789in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{1.099904in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{1.103046in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{1.106218in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{1.109419in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{1.112650in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{1.115919in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{1.119216in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{1.122539in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{1.125888in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.129263in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{1.132664in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{1.136101in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{1.139585in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{1.143123in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{1.146721in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{1.150366in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{1.157788in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{1.161561in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{1.165392in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{1.169296in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{1.173269in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{1.177317in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{1.181437in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{1.185607in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{1.189814in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{1.194074in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{1.198375in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{1.202720in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{1.207118in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{1.211583in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.216124in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{1.220737in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{1.225415in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{1.230180in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{1.235026in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{1.239931in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{1.244898in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{1.249959in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{1.255088in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{1.260326in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{1.265679in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{1.271169in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{1.276771in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{1.282525in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{1.288394in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{1.294371in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{1.300467in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{1.306704in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{1.313060in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{1.319545in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{1.326163in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{1.332899in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{1.339760in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{1.346725in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{1.353777in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{1.360950in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{1.368370in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{1.376003in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{1.383871in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{1.392028in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{1.400459in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{1.409079in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{1.417926in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{1.427027in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{1.436417in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{1.446116in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{1.456198in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{1.466702in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{1.477586in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{1.488826in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{1.500582in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{1.513034in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{1.526236in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{1.540667in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{1.575267in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{1.584224in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{1.594083in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{1.604979in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458902in}{0.524382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{1.604979in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{1.595021in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{1.585655in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{1.577096in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{1.559560in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{1.544248in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{1.530147in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{1.517149in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{1.504689in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{1.492761in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{1.481491in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{1.470483in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{1.460157in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{1.450575in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{1.441259in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{1.432257in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{1.423598in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{1.414983in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{1.406248in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{1.397763in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{1.389558in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{1.381274in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{1.373194in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{1.365478in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{1.357778in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{1.350299in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{1.343355in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{1.336615in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{1.329996in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{1.323539in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{1.317068in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{1.310580in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{1.304025in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{1.297649in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{1.291555in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{1.285548in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{1.279779in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{1.274279in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{1.268792in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{1.263439in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{1.258280in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{1.253124in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{1.248070in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{1.243142in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{1.238263in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{1.233337in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{1.228360in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{1.223456in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{1.213879in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{1.209316in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{1.204953in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{1.200716in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{1.196429in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{1.192098in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{1.187890in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{1.183774in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{1.179618in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{1.175576in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{1.171584in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{1.167607in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{1.163678in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{1.159842in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{1.156153in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{1.148849in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{1.145203in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{1.141451in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{1.137743in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{1.134199in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.130742in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{1.127285in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{1.123967in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{1.120612in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{1.117283in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{1.113962in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{1.110708in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{1.107500in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{1.104444in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{1.101392in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{1.098403in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{1.095497in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{1.092671in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{1.089834in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{1.086928in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{1.084065in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{1.081002in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{1.077983in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{1.074919in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{1.071958in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{1.068925in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{1.066052in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{1.063132in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{1.057447in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{1.054710in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{1.052075in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{1.049515in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{1.047002in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{1.044509in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{1.042051in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{1.039597in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{1.037162in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{1.034684in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{1.032233in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{1.029819in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{1.027389in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{1.024869in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{1.022345in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.019743in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{1.017134in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{1.014539in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{1.012045in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{1.009644in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{1.007358in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{1.005122in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{1.002953in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{1.000780in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{0.998646in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{0.996523in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{0.994411in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{0.992261in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{0.990085in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{0.987922in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{0.985736in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{0.983530in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{0.981332in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{0.979149in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{0.976981in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{0.974870in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{0.972743in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{0.970663in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{0.968644in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{0.966634in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.964618in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{0.962646in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{0.960723in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{0.958831in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{0.956932in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{0.955056in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{0.953135in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{0.951182in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{0.949086in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{0.946935in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{0.944628in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{0.942393in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{0.940127in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{0.937991in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{0.935953in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{0.934054in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{0.932098in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{0.930221in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{0.928379in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{0.926543in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{0.924744in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{0.922934in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{0.921121in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{0.919300in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{0.917458in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{0.915535in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.913702in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{0.911839in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{0.909947in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{0.908056in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{0.906238in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{0.904435in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{0.902628in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{0.900888in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{0.899165in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{0.897481in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{0.895789in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{0.894171in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{0.892564in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{0.890965in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{0.889281in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{0.887531in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{0.885779in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{0.884030in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{0.882292in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{0.880591in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{0.878928in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{0.877245in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{0.875549in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{0.873847in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{0.872154in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{0.870534in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{0.868922in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{0.867306in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{0.865725in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{0.864205in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{0.862671in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{0.861107in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{0.859515in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{0.857924in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{0.856339in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{0.854709in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{0.851581in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{0.850061in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{0.848511in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{0.846978in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{0.845459in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{0.843953in}}%
\pgfpathlineto{\pgfqpoint{1.814045in}{0.842440in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{0.840897in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{0.839351in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{0.837780in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{0.836223in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{0.834610in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{0.833009in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{0.831480in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{0.830013in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{0.828519in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{0.827076in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{0.825676in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{0.824265in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{0.822797in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{0.821304in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{0.819814in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{0.818341in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{0.816887in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{0.815500in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{0.814154in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{0.812778in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{0.811410in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{0.810027in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{0.808615in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{0.807204in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{0.805799in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{0.804347in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{0.802879in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{0.801448in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{0.800032in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{0.798619in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{0.797212in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{0.795809in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{0.794412in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{0.793027in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{0.791670in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{0.790377in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{0.789088in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{0.787787in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{0.786485in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{0.785181in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{0.783847in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{0.782554in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{0.781258in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{0.779952in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{0.778662in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{0.777405in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{0.776137in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{0.774848in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.773579in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{0.772343in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{0.771095in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{0.769856in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{0.768648in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{0.767452in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{0.766259in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{0.765071in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{0.763874in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{0.762684in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{0.761494in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{0.760304in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{0.759116in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{0.757957in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{0.756804in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{0.755653in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{0.754501in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{0.753353in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{0.752193in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{0.751030in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{0.749873in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{0.748717in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{0.747573in}}%
\pgfpathlineto{\pgfqpoint{2.292331in}{0.746357in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{0.745065in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{0.743688in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{0.742319in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{0.740864in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{0.739494in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{0.738210in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{0.737019in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{0.735830in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{0.734733in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{0.733642in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{0.732559in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{0.731479in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{0.730407in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{0.728288in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{0.727243in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{0.726204in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{0.725148in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{0.724073in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{0.722979in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{0.721864in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{0.720719in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{0.719567in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{0.718406in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{0.717238in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{0.716058in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{0.714875in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{0.713688in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{0.712499in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{0.711316in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{0.710143in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{0.708981in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{0.707828in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{0.706688in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{0.705550in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{0.704414in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{0.703280in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{0.702176in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{0.701099in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{0.700051in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{0.699030in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{0.698009in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{0.696960in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{0.695883in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{0.694778in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{0.693670in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{0.692586in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{0.691527in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{0.690492in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{0.689482in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{0.688470in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{0.687457in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{0.686444in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{0.685436in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{0.684433in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{0.683435in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{0.682443in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{0.681465in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{0.680494in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{0.679532in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{0.678578in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{0.677635in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{0.676695in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{0.675758in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{0.674824in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{0.673863in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{0.672871in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{0.671851in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{0.670800in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{0.669715in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{0.668624in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{0.667528in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{0.666426in}}%
\pgfpathlineto{\pgfqpoint{2.783902in}{0.665362in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{0.664339in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{0.663359in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{0.662421in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{0.661533in}}%
\pgfpathlineto{\pgfqpoint{2.817116in}{0.660653in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{0.659782in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{0.658918in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{0.658062in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{0.657206in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{0.656348in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{0.655490in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{0.654635in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{0.653778in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{0.652919in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{0.652041in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{0.651144in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{0.650225in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{0.649290in}}%
\pgfpathlineto{\pgfqpoint{2.910116in}{0.648322in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{0.647338in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{0.646337in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{0.645355in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{0.644356in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{0.643391in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{0.642428in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{0.641467in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{0.639479in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{0.638442in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{0.637395in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{0.636338in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{0.635271in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{0.634231in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{0.633229in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{0.632266in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{0.631340in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{0.630466in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{0.629604in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{0.628755in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{0.627918in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{0.627096in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{0.626273in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{0.625454in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{0.624629in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{0.623801in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{0.622096in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{0.621214in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{0.620331in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{0.619407in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{0.618436in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{0.617464in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{0.616501in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{0.615538in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{0.614617in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{0.613745in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{0.612907in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{0.612055in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{0.611205in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{0.610358in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{0.609514in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{0.608685in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{0.607857in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{0.607022in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{0.606191in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{0.605360in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{0.604529in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{0.603699in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{0.602885in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{0.602073in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{0.601250in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{0.600418in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{0.599603in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{0.598773in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{0.597933in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{0.597072in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{0.596192in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{0.595309in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{0.594439in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{0.593549in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{0.592695in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{0.591877in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{0.591047in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{0.590188in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{0.589365in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{0.588511in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{0.587623in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{0.586752in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{0.585882in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{0.584977in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{0.584108in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{0.583260in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{0.582398in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{0.581537in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{0.580677in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{0.579782in}}%
\pgfpathlineto{\pgfqpoint{3.428259in}{0.578867in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{0.577955in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{0.577043in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{0.576153in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{0.575263in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{0.574394in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{0.573524in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{0.572673in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{0.571819in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{0.570986in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{0.570149in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{0.569331in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{0.568528in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{0.567710in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{0.566877in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{0.566063in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{0.565248in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{0.564428in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{0.563637in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{0.562874in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{0.562099in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{0.561327in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{0.559795in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{0.559033in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{0.558284in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{0.557535in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{0.556778in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{0.556029in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{0.555275in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{0.554520in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{0.553762in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{0.553009in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{0.552249in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{0.551495in}}%
\pgfpathlineto{\pgfqpoint{3.660759in}{0.550727in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{0.549968in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{0.549214in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{0.548458in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{0.547685in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{0.546914in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{0.546139in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{0.545345in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{0.544565in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{0.543802in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{0.543056in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{0.542309in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{0.541562in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{0.540762in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{0.539946in}}%
\pgfpathlineto{\pgfqpoint{3.760402in}{0.539074in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{0.538146in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{0.537179in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{0.536268in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{0.536268in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{0.536268in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{0.537179in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{0.538146in}}%
\pgfpathlineto{\pgfqpoint{3.760402in}{0.539074in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{0.539946in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{0.540762in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{0.541562in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{0.542309in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{0.543056in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{0.543802in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{0.544565in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{0.545345in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{0.546139in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{0.546914in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{0.547685in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{0.548458in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{0.549214in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{0.549968in}}%
\pgfpathlineto{\pgfqpoint{3.660759in}{0.550727in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{0.551495in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{0.552249in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{0.553009in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{0.553762in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{0.554520in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{0.555275in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{0.556029in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{0.556778in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{0.557535in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{0.558284in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{0.559033in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{0.559795in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{0.561327in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{0.562099in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{0.562874in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{0.563637in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{0.564428in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{0.565248in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{0.566063in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{0.566877in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{0.567710in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{0.568528in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{0.569331in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{0.570149in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{0.570986in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{0.571819in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{0.572673in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{0.573524in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{0.574394in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{0.575263in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{0.576153in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{0.577043in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{0.577955in}}%
\pgfpathlineto{\pgfqpoint{3.428259in}{0.578867in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{0.579782in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{0.580677in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{0.581537in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{0.582398in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{0.583260in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{0.584108in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{0.584977in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{0.585882in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{0.586752in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{0.587623in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{0.588511in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{0.589365in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{0.590188in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{0.591047in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{0.591877in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{0.592695in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{0.593549in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{0.594439in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{0.595309in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{0.596192in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{0.597072in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{0.597933in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{0.598773in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{0.599603in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{0.600418in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{0.601250in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{0.602073in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{0.602885in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{0.603699in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{0.604529in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{0.605360in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{0.606191in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{0.607022in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{0.607857in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{0.608685in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{0.609514in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{0.610358in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{0.611205in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{0.612055in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{0.612907in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{0.613745in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{0.614617in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{0.615538in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{0.616501in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{0.617464in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{0.618436in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{0.619407in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{0.620331in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{0.621214in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{0.622096in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{0.623801in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{0.624629in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{0.625454in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{0.626273in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{0.627096in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{0.627918in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{0.628755in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{0.629604in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{0.630466in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{0.631340in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{0.632266in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{0.633229in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{0.634231in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{0.635271in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{0.636338in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{0.637395in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{0.638442in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{0.639479in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{0.641467in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{0.642428in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{0.643391in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{0.644356in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{0.645355in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{0.646337in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{0.647338in}}%
\pgfpathlineto{\pgfqpoint{2.910116in}{0.648322in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{0.649290in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{0.650225in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{0.651144in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{0.652041in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{0.652919in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{0.653778in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{0.654635in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{0.655490in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{0.656348in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{0.657206in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{0.658062in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{0.658918in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{0.659782in}}%
\pgfpathlineto{\pgfqpoint{2.817116in}{0.660653in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{0.661533in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{0.662421in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{0.663359in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{0.664339in}}%
\pgfpathlineto{\pgfqpoint{2.783902in}{0.665362in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{0.666426in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{0.667528in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{0.668624in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{0.669715in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{0.670800in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{0.671851in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{0.672871in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{0.673863in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{0.674824in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{0.675758in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{0.676695in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{0.677635in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{0.678578in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{0.679532in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{0.680494in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{0.681465in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{0.682443in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{0.683435in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{0.684433in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{0.685436in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{0.686444in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{0.687457in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{0.688470in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{0.689482in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{0.690492in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{0.691527in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{0.692586in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{0.693670in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{0.694778in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{0.695883in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{0.696960in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{0.698009in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{0.699030in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{0.700051in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{0.701099in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{0.702176in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{0.703280in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{0.704414in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{0.705550in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{0.706688in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{0.707828in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{0.708981in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{0.710143in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{0.711316in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{0.712499in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{0.713688in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{0.714875in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{0.716058in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{0.717238in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{0.718406in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{0.719567in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{0.720719in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{0.721864in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{0.722979in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{0.724073in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{0.725148in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{0.726204in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{0.727243in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{0.728288in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{0.730407in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{0.731479in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{0.732559in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{0.733642in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{0.734733in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{0.735830in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{0.737019in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{0.738210in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{0.739494in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{0.740864in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{0.742319in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{0.743688in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{0.745065in}}%
\pgfpathlineto{\pgfqpoint{2.292331in}{0.746357in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{0.747573in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{0.748717in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{0.749873in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{0.751030in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{0.752193in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{0.753353in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{0.754501in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{0.755653in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{0.756804in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{0.757957in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{0.759116in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{0.760304in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{0.761494in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{0.762684in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{0.763874in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{0.765071in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{0.766259in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{0.767452in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{0.768648in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{0.769856in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{0.771095in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{0.772343in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.773579in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{0.774848in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{0.776137in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{0.777405in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{0.778662in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{0.779952in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{0.781258in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{0.782554in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{0.783847in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{0.785181in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{0.786485in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{0.787787in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{0.789088in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{0.790377in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{0.791670in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{0.793027in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{0.794412in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{0.795809in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{0.797212in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{0.798619in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{0.800032in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{0.801448in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{0.802879in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{0.804347in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{0.805799in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{0.807204in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{0.808615in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{0.810027in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{0.811410in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{0.812778in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{0.814154in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{0.815500in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{0.816887in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{0.818341in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{0.819814in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{0.821304in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{0.822797in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{0.824265in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{0.825676in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{0.827076in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{0.828519in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{0.830013in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{0.831480in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{0.833009in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{0.834610in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{0.836223in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{0.837780in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{0.839351in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{0.840897in}}%
\pgfpathlineto{\pgfqpoint{1.814045in}{0.842440in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{0.843953in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{0.845459in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{0.846978in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{0.848511in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{0.850061in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{0.851581in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{0.854709in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{0.856339in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{0.857924in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{0.859515in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{0.861107in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{0.862671in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{0.864205in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{0.865725in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{0.867306in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{0.868922in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{0.870534in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{0.872154in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{0.873847in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{0.875549in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{0.877245in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{0.878928in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{0.880591in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{0.882292in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{0.884030in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{0.885779in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{0.887531in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{0.889281in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{0.890965in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{0.892564in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{0.894171in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{0.895789in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{0.897481in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{0.899165in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{0.900888in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{0.902628in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{0.904435in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{0.906238in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{0.908056in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{0.909947in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{0.911839in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.913702in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{0.915535in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{0.917458in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{0.919300in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{0.921121in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{0.922934in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{0.924744in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{0.926543in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{0.928379in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{0.930221in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{0.932098in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{0.934054in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{0.935953in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{0.937991in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{0.940127in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{0.942393in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{0.944628in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{0.946935in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{0.949086in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{0.951182in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{0.953135in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{0.955056in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{0.956932in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{0.958831in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{0.960723in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{0.962646in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.964618in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{0.966634in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{0.968644in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{0.970663in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{0.972743in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{0.974870in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{0.976981in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{0.979149in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{0.981332in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{0.983530in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{0.985736in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{0.987922in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{0.990085in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{0.992261in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{0.994411in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{0.996523in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{0.998646in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{1.000780in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{1.002953in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{1.005122in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{1.007358in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{1.009644in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{1.012045in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{1.014539in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{1.017134in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.019743in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{1.022345in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{1.024869in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{1.027389in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{1.029819in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{1.032233in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{1.034684in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{1.037162in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{1.039597in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{1.042051in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{1.044509in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{1.047002in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{1.049515in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{1.052075in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{1.054710in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{1.057447in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{1.063132in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{1.066052in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{1.068925in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{1.071958in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{1.074919in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{1.077983in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{1.081002in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{1.084065in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{1.086928in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{1.089834in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{1.092671in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{1.095497in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{1.098403in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{1.101392in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{1.104444in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{1.107500in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{1.110708in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{1.113962in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{1.117283in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{1.120612in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{1.123967in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{1.127285in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.130742in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{1.134199in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{1.137743in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{1.141451in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{1.145203in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{1.148849in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{1.156153in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{1.159842in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{1.163678in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{1.167607in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{1.171584in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{1.175576in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{1.179618in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{1.183774in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{1.187890in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{1.192098in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{1.196429in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{1.200716in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{1.204953in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{1.209316in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{1.213879in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{1.223456in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{1.228360in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{1.233337in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{1.238263in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{1.243142in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{1.248070in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{1.253124in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{1.258280in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{1.263439in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{1.268792in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{1.274279in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{1.279779in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{1.285548in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{1.291555in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{1.297649in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{1.304025in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{1.310580in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{1.317068in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{1.323539in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{1.329996in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{1.336615in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{1.343355in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{1.350299in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{1.357778in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{1.365478in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{1.373194in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{1.381274in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{1.389558in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{1.397763in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{1.406248in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{1.414983in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{1.423598in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{1.432257in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{1.441259in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{1.450575in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{1.460157in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{1.470483in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{1.481491in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{1.492761in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{1.504689in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{1.517149in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{1.530147in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{1.544248in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{1.559560in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{1.577096in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{1.585655in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{1.595021in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{1.604979in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458902in}{0.524382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{1.604979in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{1.595282in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{1.586242in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{1.578052in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{1.560699in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{1.546150in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{1.532516in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{1.519804in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{1.507659in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{1.496524in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{1.485414in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{1.474486in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{1.463803in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{1.453788in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{1.444056in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{1.434357in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{1.425248in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{1.416929in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{1.408481in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{1.400068in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{1.391987in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{1.384017in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{1.375900in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{1.368212in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{1.360532in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{1.353050in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{1.345822in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{1.338607in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{1.331462in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{1.324744in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{1.318411in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{1.312019in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{1.305983in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{1.299936in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{1.294032in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{1.288052in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{1.282441in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{1.276971in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{1.271621in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{1.266325in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{1.261321in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{1.256430in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{1.251466in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{1.246652in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{1.241937in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{1.232305in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{1.227373in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.222325in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{1.217242in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{1.212176in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{1.207417in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{1.198873in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{1.194895in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{1.190977in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{1.187034in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{1.183099in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{1.179083in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{1.175072in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{1.171073in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{1.167130in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{1.163252in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{1.159532in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{1.155702in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{1.152011in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{1.148343in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{1.144740in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{1.141105in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{1.137526in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.134060in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{1.130726in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{1.127359in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{1.124029in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{1.120953in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{1.117880in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{1.114592in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{1.111324in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{1.108173in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{1.105033in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{1.101842in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{1.098907in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{1.096063in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{1.092878in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{1.089640in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{1.086497in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{1.083401in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{1.080195in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{1.077228in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{1.074340in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{1.071468in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{1.068592in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{1.065800in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{1.063190in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{1.060599in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{1.058073in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{1.055490in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{1.053030in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{1.050556in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{1.048065in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{1.045510in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{1.042969in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{1.040148in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{1.037379in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{1.034683in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{1.032023in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{1.029466in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{1.027172in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{1.024739in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.022348in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{1.020023in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{1.017619in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{1.015197in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{1.012819in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{1.010446in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{1.008086in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{1.005790in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{1.003582in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{1.001482in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{0.999365in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{0.997200in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{0.994933in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{0.992668in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{0.990149in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{0.987578in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{0.984973in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{0.982471in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{0.979946in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{0.977708in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{0.975551in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{0.973525in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{0.971602in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{0.969621in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{0.967580in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.965578in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{0.963525in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{0.961484in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{0.959501in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{0.957540in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{0.955476in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{0.951412in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{0.949431in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{0.947430in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{0.945519in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{0.943634in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{0.941788in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{0.939919in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{0.938059in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{0.936245in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{0.934448in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{0.932656in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{0.930877in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{0.929184in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{0.927381in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{0.925497in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{0.923617in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{0.921734in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{0.919790in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{0.917905in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.916060in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{0.914245in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{0.912506in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{0.910867in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{0.909261in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{0.907707in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{0.906148in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{0.904516in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{0.902823in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{0.901178in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{0.899437in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{0.897699in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{0.896028in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{0.894331in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{0.892635in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{0.891050in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{0.889479in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{0.887805in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{0.886123in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{0.884419in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{0.882716in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{0.880992in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{0.879298in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{0.877733in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{0.876160in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{0.874569in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{0.873002in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{0.871533in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{0.870036in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{0.868570in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{0.867066in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{0.865543in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{0.863923in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{0.862339in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{0.860638in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{0.859016in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{0.857383in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{0.855833in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{0.854246in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{0.852806in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{0.851366in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{0.849935in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{0.848443in}}%
\pgfpathlineto{\pgfqpoint{1.814045in}{0.847003in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{0.845522in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{0.844034in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{0.842462in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{0.840966in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{0.839385in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{0.837802in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{0.836169in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{0.834623in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{0.833090in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{0.831558in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{0.830023in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{0.828532in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{0.827080in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{0.825622in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{0.824052in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{0.822497in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{0.820909in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{0.819300in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{0.817705in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{0.816317in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{0.814842in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{0.813374in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{0.811819in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{0.810152in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{0.808491in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{0.806955in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{0.805479in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{0.804131in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{0.802878in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{0.801624in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{0.800362in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{0.798998in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{0.797647in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{0.796320in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{0.794999in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{0.793681in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{0.792411in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{0.791105in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{0.789804in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{0.788429in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{0.786996in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{0.785646in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{0.784282in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{0.782857in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{0.781475in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{0.780100in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{0.778734in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{0.777411in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.776151in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{0.774852in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{0.773590in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{0.772248in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{0.770893in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{0.769539in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{0.768186in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{0.766837in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{0.765508in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{0.764158in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{0.762787in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{0.761468in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{0.760177in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{0.758942in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{0.757727in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{0.756508in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{0.755318in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{0.754106in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{0.752865in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{0.751633in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{0.750414in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{0.747928in}}%
\pgfpathlineto{\pgfqpoint{2.292331in}{0.746725in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{0.745545in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{0.744383in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{0.743254in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{0.742130in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{0.741006in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{0.739882in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{0.738779in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{0.737683in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{0.736603in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{0.735536in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{0.734478in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{0.733426in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{0.732382in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{0.731368in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{0.729410in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{0.728476in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{0.727557in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{0.726632in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{0.725709in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{0.724786in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{0.723861in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{0.722942in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{0.722023in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{0.721098in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{0.720187in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{0.719250in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{0.718293in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{0.717324in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{0.716342in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{0.715224in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{0.714000in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{0.712670in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{0.711234in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{0.709822in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{0.708540in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{0.707375in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{0.706329in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{0.705410in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{0.704488in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{0.703556in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{0.702628in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{0.701702in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{0.700768in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{0.699789in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{0.698769in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{0.697708in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{0.696634in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{0.695519in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{0.694434in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{0.693377in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{0.692340in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{0.691337in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{0.690394in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{0.689448in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{0.688500in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{0.687557in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{0.686580in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{0.685566in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{0.684541in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{0.683488in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{0.682438in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{0.681365in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{0.680292in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{0.679227in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{0.678165in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{0.677070in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{0.676005in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{0.674918in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{0.673807in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{0.672757in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{0.671713in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{0.670636in}}%
\pgfpathlineto{\pgfqpoint{2.783902in}{0.669619in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{0.668661in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{0.667704in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{0.666806in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{0.665972in}}%
\pgfpathlineto{\pgfqpoint{2.817116in}{0.665137in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{0.664300in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{0.663420in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{0.662536in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{0.661635in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{0.660685in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{0.659740in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{0.658787in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{0.657785in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{0.656748in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{0.655711in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{0.654672in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{0.653625in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{0.652633in}}%
\pgfpathlineto{\pgfqpoint{2.910116in}{0.651691in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{0.650791in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{0.649846in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{0.648949in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{0.648054in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{0.647151in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{0.646261in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{0.644571in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{0.643654in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{0.642738in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{0.641829in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{0.639097in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{0.638196in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{0.637229in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{0.636279in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{0.635345in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{0.634480in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{0.633627in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{0.632774in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{0.631921in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{0.631067in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{0.630206in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{0.629346in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{0.628557in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{0.627755in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{0.626933in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{0.626114in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{0.625284in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{0.624400in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{0.623531in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{0.622635in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{0.621668in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{0.620664in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{0.619675in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{0.618693in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{0.617759in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{0.616886in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{0.615230in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{0.614382in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{0.613517in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{0.612645in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{0.611710in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{0.610829in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{0.609910in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{0.609012in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{0.608134in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{0.607244in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{0.606358in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{0.605501in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{0.604622in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{0.603745in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{0.602929in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{0.602061in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{0.601205in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{0.600324in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{0.599448in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{0.598574in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{0.597700in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{0.596828in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{0.595956in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{0.595079in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{0.594203in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{0.593374in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{0.592509in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{0.591673in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{0.590838in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{0.589992in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{0.589132in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{0.588277in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{0.587442in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{0.586541in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{0.584746in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{0.583854in}}%
\pgfpathlineto{\pgfqpoint{3.428259in}{0.582957in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{0.581217in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{0.580383in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{0.579580in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{0.578768in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{0.578005in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{0.577238in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{0.576493in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{0.575743in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{0.575016in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{0.574265in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{0.573502in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{0.572718in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{0.571868in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{0.570965in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{0.570083in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{0.569157in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{0.568251in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{0.567370in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{0.566525in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{0.565618in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{0.564712in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{0.563807in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{0.562934in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{0.562076in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{0.561272in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{0.560515in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{0.559756in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{0.558990in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{0.558218in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{0.557417in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{0.556594in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{0.555755in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{0.554893in}}%
\pgfpathlineto{\pgfqpoint{3.660759in}{0.554041in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{0.553239in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{0.552428in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{0.551593in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{0.550795in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{0.549991in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{0.549182in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{0.548385in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{0.547630in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{0.546819in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{0.545963in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{0.545088in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{0.544241in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{0.543343in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{0.542499in}}%
\pgfpathlineto{\pgfqpoint{3.760402in}{0.541712in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{0.540919in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{0.540145in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{0.540145in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{0.540919in}}%
\pgfpathlineto{\pgfqpoint{3.760402in}{0.541712in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{0.542499in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{0.543343in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{0.544241in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{0.545088in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{0.545963in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{0.546819in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{0.547630in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{0.548385in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{0.549182in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{0.549991in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{0.550795in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{0.551593in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{0.552428in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{0.553239in}}%
\pgfpathlineto{\pgfqpoint{3.660759in}{0.554041in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{0.554893in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{0.555755in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{0.556594in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{0.557417in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{0.558218in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{0.558990in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{0.559756in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{0.560515in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{0.561272in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{0.562076in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{0.562934in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{0.563807in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{0.564712in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{0.565618in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{0.566525in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{0.567370in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{0.568251in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{0.569157in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{0.570083in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{0.570965in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{0.571868in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{0.572718in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{0.573502in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{0.574265in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{0.575016in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{0.575743in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{0.576493in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{0.577238in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{0.578005in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{0.578768in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{0.579580in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{0.580383in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{0.581217in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.428259in}{0.582957in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{0.583854in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{0.584746in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{0.585659in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{0.586541in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{0.587442in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{0.588277in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{0.589132in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{0.589992in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{0.590838in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{0.591673in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{0.592509in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{0.593374in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{0.594203in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{0.595079in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{0.595956in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{0.596828in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{0.597700in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{0.598574in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{0.599448in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{0.600324in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{0.601205in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{0.602061in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{0.602929in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{0.603745in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{0.604622in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{0.605501in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{0.606358in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{0.607244in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{0.608134in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{0.609012in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{0.609910in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{0.610829in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{0.611710in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{0.612645in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{0.613517in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{0.614382in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{0.615230in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{0.616886in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{0.617759in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{0.618693in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{0.619675in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{0.620664in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{0.621668in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{0.622635in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{0.623531in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{0.624400in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{0.625284in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{0.626114in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{0.626933in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{0.627755in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{0.628557in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{0.629346in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{0.630206in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{0.631067in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{0.631921in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{0.632774in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{0.633627in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{0.634480in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{0.635345in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{0.636279in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{0.637229in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{0.638196in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{0.639097in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{0.641829in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{0.642738in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{0.643654in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{0.644571in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{0.646261in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{0.647151in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{0.648054in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{0.648949in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{0.649846in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{0.650791in}}%
\pgfpathlineto{\pgfqpoint{2.910116in}{0.651691in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{0.652633in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{0.653625in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{0.654672in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{0.655711in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{0.656748in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{0.657785in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{0.658787in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{0.659740in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{0.660685in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{0.661635in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{0.662536in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{0.663420in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{0.664300in}}%
\pgfpathlineto{\pgfqpoint{2.817116in}{0.665137in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{0.665972in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{0.666806in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{0.667704in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{0.668661in}}%
\pgfpathlineto{\pgfqpoint{2.783902in}{0.669619in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{0.670636in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{0.671713in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{0.672757in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{0.673807in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{0.674918in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{0.676005in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{0.677070in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{0.678165in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{0.679227in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{0.680292in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{0.681365in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{0.682438in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{0.683488in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{0.684541in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{0.685566in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{0.686580in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{0.687557in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{0.688500in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{0.689448in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{0.690394in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{0.691337in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{0.692340in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{0.693377in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{0.694434in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{0.695519in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{0.696634in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{0.697708in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{0.698769in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{0.699789in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{0.700768in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{0.701702in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{0.702628in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{0.703556in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{0.704488in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{0.705410in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{0.706329in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{0.707375in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{0.708540in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{0.709822in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{0.711234in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{0.712670in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{0.714000in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{0.715224in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{0.716342in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{0.717324in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{0.718293in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{0.719250in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{0.720187in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{0.721098in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{0.722023in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{0.722942in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{0.723861in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{0.724786in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{0.725709in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{0.726632in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{0.727557in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{0.728476in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{0.729410in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{0.731368in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{0.732382in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{0.733426in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{0.734478in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{0.735536in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{0.736603in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{0.737683in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{0.738779in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{0.739882in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{0.741006in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{0.742130in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{0.743254in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{0.744383in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{0.745545in}}%
\pgfpathlineto{\pgfqpoint{2.292331in}{0.746725in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{0.747928in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{0.750414in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{0.751633in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{0.752865in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{0.754106in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{0.755318in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{0.756508in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{0.757727in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{0.758942in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{0.760177in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{0.761468in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{0.762787in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{0.764158in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{0.765508in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{0.766837in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{0.768186in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{0.769539in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{0.770893in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{0.772248in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{0.773590in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{0.774852in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.776151in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{0.777411in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{0.778734in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{0.780100in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{0.781475in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{0.782857in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{0.784282in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{0.785646in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{0.786996in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{0.788429in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{0.789804in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{0.791105in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{0.792411in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{0.793681in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{0.794999in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{0.796320in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{0.797647in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{0.798998in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{0.800362in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{0.801624in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{0.802878in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{0.804131in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{0.805479in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{0.806955in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{0.808491in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{0.810152in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{0.811819in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{0.813374in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{0.814842in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{0.816317in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{0.817705in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{0.819300in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{0.820909in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{0.822497in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{0.824052in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{0.825622in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{0.827080in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{0.828532in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{0.830023in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{0.831558in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{0.833090in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{0.834623in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{0.836169in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{0.837802in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{0.839385in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{0.840966in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{0.842462in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{0.844034in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{0.845522in}}%
\pgfpathlineto{\pgfqpoint{1.814045in}{0.847003in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{0.848443in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{0.849935in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{0.851366in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{0.852806in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{0.854246in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{0.855833in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{0.857383in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{0.859016in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{0.860638in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{0.862339in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{0.863923in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{0.865543in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{0.867066in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{0.868570in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{0.870036in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{0.871533in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{0.873002in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{0.874569in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{0.876160in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{0.877733in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{0.879298in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{0.880992in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{0.882716in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{0.884419in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{0.886123in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{0.887805in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{0.889479in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{0.891050in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{0.892635in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{0.894331in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{0.896028in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{0.897699in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{0.899437in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{0.901178in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{0.902823in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{0.904516in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{0.906148in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{0.907707in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{0.909261in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{0.910867in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{0.912506in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{0.914245in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.916060in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{0.917905in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{0.919790in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{0.921734in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{0.923617in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{0.925497in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{0.927381in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{0.929184in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{0.930877in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{0.932656in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{0.934448in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{0.936245in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{0.938059in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{0.939919in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{0.941788in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{0.943634in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{0.945519in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{0.947430in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{0.949431in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{0.951412in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{0.955476in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{0.957540in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{0.959501in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{0.961484in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{0.963525in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.965578in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{0.967580in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{0.969621in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{0.971602in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{0.973525in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{0.975551in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{0.977708in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{0.979946in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{0.982471in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{0.984973in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{0.987578in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{0.990149in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{0.992668in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{0.994933in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{0.997200in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{0.999365in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{1.001482in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{1.003582in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{1.005790in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{1.008086in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{1.010446in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{1.012819in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{1.015197in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{1.017619in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{1.020023in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.022348in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{1.024739in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{1.027172in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{1.029466in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{1.032023in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{1.034683in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{1.037379in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{1.040148in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{1.042969in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{1.045510in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{1.048065in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{1.050556in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{1.053030in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{1.055490in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{1.058073in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{1.060599in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{1.063190in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{1.065800in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{1.068592in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{1.071468in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{1.074340in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{1.077228in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{1.080195in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{1.083401in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{1.086497in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{1.089640in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{1.092878in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{1.096063in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{1.098907in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{1.101842in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{1.105033in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{1.108173in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{1.111324in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{1.114592in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{1.117880in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{1.120953in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{1.124029in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{1.127359in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{1.130726in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.134060in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{1.137526in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{1.141105in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{1.144740in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{1.148343in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{1.152011in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{1.155702in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{1.159532in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{1.163252in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{1.167130in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{1.171073in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{1.175072in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{1.179083in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{1.183099in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{1.187034in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{1.190977in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{1.194895in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{1.198873in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{1.207417in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{1.212176in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{1.217242in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.222325in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{1.227373in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{1.232305in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{1.241937in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{1.246652in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{1.251466in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{1.256430in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{1.261321in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{1.266325in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{1.271621in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{1.276971in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{1.282441in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{1.288052in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{1.294032in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{1.299936in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{1.305983in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{1.312019in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{1.318411in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{1.324744in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{1.331462in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{1.338607in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{1.345822in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{1.353050in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{1.360532in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{1.368212in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{1.375900in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{1.384017in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{1.391987in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{1.400068in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{1.408481in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{1.416929in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{1.425248in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{1.434357in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{1.444056in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{1.453788in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{1.463803in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{1.474486in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{1.485414in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{1.496524in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{1.507659in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{1.519804in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{1.532516in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{1.546150in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{1.560699in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{1.578052in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{1.586242in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{1.595282in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{1.604979in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458902in}{0.524382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{1.611312in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{1.608898in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{1.607376in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{1.606293in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{1.599291in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{1.596369in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{1.592472in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{1.588321in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{1.583892in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{1.581635in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{1.579016in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{1.576758in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{1.572223in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{1.568470in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{1.564965in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{1.562078in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{1.559301in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{1.556633in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{1.553984in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{1.551824in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{1.551005in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{1.546984in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{1.544020in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{1.538160in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{1.535039in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{1.532043in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{1.529443in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{1.527296in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{1.524346in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{1.522244in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{1.520157in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{1.517958in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{1.514904in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{1.512824in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{1.510778in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{1.508478in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{1.505869in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{1.503406in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{1.501485in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{1.499164in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{1.497290in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{1.495015in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{1.493018in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{1.490994in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{1.488939in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{1.487173in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{1.485541in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.483426in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{1.481241in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{1.479274in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{1.476955in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{1.475728in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{1.472693in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{1.470363in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{1.467825in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{1.465763in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{1.463632in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{1.462355in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{1.460568in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{1.459153in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{1.457832in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{1.456212in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{1.454669in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{1.452568in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{1.451516in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{1.450755in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{1.448754in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{1.447412in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.446038in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{1.444681in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{1.443455in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{1.442558in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{1.440821in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{1.439049in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{1.437215in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{1.435072in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{1.432783in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{1.430505in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{1.428798in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{1.426595in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{1.424749in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{1.423083in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{1.420782in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{1.418775in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{1.416738in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{1.415026in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{1.412957in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{1.410661in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{1.407973in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{1.406374in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{1.404935in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{1.403274in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{1.401779in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{1.400402in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{1.399276in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{1.398444in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{1.397198in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{1.396021in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{1.394567in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{1.393567in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{1.392335in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{1.391149in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{1.389747in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{1.388201in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{1.386153in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{1.384058in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{1.381568in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.379687in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{1.377822in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{1.376569in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{1.374886in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{1.373290in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{1.371630in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{1.369076in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{1.367847in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{1.366946in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{1.366029in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{1.364691in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{1.363685in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{1.362373in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{1.361221in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{1.359955in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{1.359089in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{1.357723in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{1.356640in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{1.355565in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{1.353660in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{1.352461in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{1.351237in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{1.349837in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{1.348114in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.346652in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{1.345326in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{1.344197in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{1.343038in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{1.342024in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{1.340993in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{1.339310in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{1.338072in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{1.336904in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{1.335888in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{1.334384in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{1.332758in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{1.331237in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{1.329360in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{1.327429in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{1.325796in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{1.324288in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.322672in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{1.321479in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{1.320635in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{1.319864in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{1.318944in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{1.317728in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{1.316593in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{1.315546in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{1.314779in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.313537in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{1.310550in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{1.309362in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{1.307268in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.305976in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{1.304300in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{1.303060in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{1.301753in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{1.300199in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{1.298686in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{1.297822in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{1.296340in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{1.295410in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{1.294145in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{1.292920in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{1.291643in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{1.290362in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{1.289445in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{1.288534in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{1.287972in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{1.286894in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{1.285769in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{1.284676in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{1.283736in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{1.282519in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{1.281428in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{1.280289in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{1.279745in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{1.278948in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{1.277889in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{1.276813in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{1.275457in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{1.274042in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{1.272781in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{1.271543in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{1.270219in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{1.269337in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{1.268357in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{1.267342in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{1.266549in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{1.265498in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{1.264870in}}%
\pgfpathlineto{\pgfqpoint{1.814045in}{1.263960in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{1.262993in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{1.261867in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{1.260775in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{1.259665in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{1.258576in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{1.257645in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{1.257012in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{1.255936in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{1.254727in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{1.253874in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{1.252728in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{1.251688in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{1.250592in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{1.249705in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{1.248724in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{1.247896in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{1.247040in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{1.246069in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{1.245198in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{1.244093in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{1.243039in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{1.241982in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{1.240986in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{1.239671in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{1.238629in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{1.237504in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{1.236605in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.235848in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{1.235112in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{1.233933in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{1.233009in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{1.232084in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{1.231138in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{1.230481in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{1.229602in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{1.229000in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{1.228031in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{1.227120in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{1.226104in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{1.225093in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{1.224234in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{1.223384in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{1.222845in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{1.222120in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{1.221260in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{1.220876in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{1.219949in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{1.219261in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{1.218603in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{1.217564in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{1.216455in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{1.215720in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{1.214741in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{1.213247in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{1.211916in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{1.211105in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{1.210379in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{1.209430in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{1.208633in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{1.207703in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{1.206852in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{1.206039in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{1.205101in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{1.204127in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{1.203488in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{1.202529in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{1.201650in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{1.200285in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{1.199269in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{1.198129in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{1.197110in}}%
\pgfpathlineto{\pgfqpoint{2.292331in}{1.196113in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{1.195051in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{1.194170in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{1.193714in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{1.192948in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{1.192004in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{1.191218in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{1.190474in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{1.189899in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{1.189350in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{1.188802in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{1.187706in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{1.187352in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{1.186651in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{1.186049in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{1.185344in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{1.184167in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{1.183402in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{1.182381in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{1.181205in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{1.180457in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{1.179489in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{1.178577in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{1.178022in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{1.177417in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{1.176803in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{1.176493in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{1.175957in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{1.175436in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{1.174692in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{1.174361in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{1.173414in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{1.172785in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{1.172151in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{1.171456in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{1.170527in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{1.169911in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{1.168830in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{1.167837in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{1.167010in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{1.166251in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{1.165378in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{1.164581in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{1.163420in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{1.162876in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{1.161811in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{1.160701in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{1.159729in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{1.158769in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{1.157705in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{1.156880in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{1.156225in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{1.155551in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{1.155105in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{1.154804in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{1.154375in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{1.153460in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{1.152606in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{1.151666in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{1.150667in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{1.149785in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{1.149190in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{1.148540in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{1.147613in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{1.146775in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{1.146028in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{1.145373in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{1.144693in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{1.144105in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{1.143530in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{1.142948in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{1.142240in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{1.141581in}}%
\pgfpathlineto{\pgfqpoint{2.783902in}{1.140639in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{1.139727in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{1.139225in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{1.138680in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{1.138065in}}%
\pgfpathlineto{\pgfqpoint{2.817116in}{1.137509in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{1.137049in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{1.136397in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{1.136163in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{1.135569in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{1.134759in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{1.133849in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{1.133282in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{1.132582in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{1.131872in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{1.131316in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{1.130706in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{1.130132in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{1.129665in}}%
\pgfpathlineto{\pgfqpoint{2.910116in}{1.128770in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{1.127898in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{1.125832in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{1.124830in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{1.123965in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{1.123073in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{1.122309in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{1.121508in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{1.121100in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{1.120548in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{1.120045in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{1.119263in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{1.118926in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{1.118246in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{1.117229in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{1.116442in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{1.115915in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{1.115188in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{1.114690in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{1.114089in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{1.113385in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{1.112765in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{1.112126in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{1.111671in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{1.111378in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{1.110894in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{1.110450in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{1.109801in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{1.109323in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{1.109047in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{1.108565in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{1.107669in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{1.106793in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{1.106114in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{1.105452in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{1.104766in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{1.104363in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{1.103871in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{1.103423in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{1.103193in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{1.102488in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{1.101889in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{1.101305in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{1.100334in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{1.100279in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{1.099886in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{1.099284in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{1.098520in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{1.097835in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{1.097238in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{1.096395in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{1.095666in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{1.095045in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{1.094495in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{1.094092in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{1.093686in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{1.093282in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{1.092624in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{1.091742in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{1.091096in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{1.090377in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{1.089893in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{1.089403in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{1.088895in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{1.088309in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{1.087498in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.086709in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{1.086229in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{1.085776in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{1.085305in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{1.085017in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{1.084316in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{1.083815in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{1.083371in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{1.083029in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{1.082787in}}%
\pgfpathlineto{\pgfqpoint{3.428259in}{1.082231in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{1.081769in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{1.081131in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{1.080432in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{1.079855in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{1.079601in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{1.078917in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{1.078490in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{1.078116in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{1.077463in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{1.076585in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{1.076013in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{1.075414in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{1.074729in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{1.073807in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{1.073176in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{1.072490in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{1.071702in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{1.071106in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{1.070825in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{1.070370in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{1.069564in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{1.069068in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{1.068651in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{1.068148in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{1.067747in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{1.067430in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{1.066877in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{1.066441in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{1.066269in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{1.065913in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{1.065469in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{1.064840in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{1.064373in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{1.063945in}}%
\pgfpathlineto{\pgfqpoint{3.660759in}{1.063567in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{1.063197in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{1.062759in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{1.062492in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{1.061860in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{1.061292in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{1.060779in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{1.060334in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{1.060110in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{1.059887in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{1.059756in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{1.059333in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{1.058968in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{1.058657in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{1.057931in}}%
\pgfpathlineto{\pgfqpoint{3.760402in}{1.057331in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{1.056784in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{1.056389in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{1.056015in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{1.057510in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{1.057510in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{1.058138in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{1.058611in}}%
\pgfpathlineto{\pgfqpoint{3.760402in}{1.059077in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{1.059543in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{1.059874in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{1.060449in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{1.060847in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{1.060991in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{1.061365in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{1.061568in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{1.061905in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{1.062374in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{1.062820in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{1.063347in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{1.064046in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{1.065017in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{1.065452in}}%
\pgfpathlineto{\pgfqpoint{3.660759in}{1.066100in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{1.066613in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{1.066971in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{1.067428in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{1.067666in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{1.068185in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{1.068741in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{1.069384in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{1.069795in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{1.070120in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{1.070405in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{1.070860in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{1.071197in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{1.071699in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{1.072251in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{1.072566in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{1.073014in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{1.073738in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{1.074499in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{1.075253in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{1.076079in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{1.076930in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{1.077621in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{1.078036in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{1.078615in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{1.079183in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{1.079562in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{1.080115in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{1.080848in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{1.081218in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{1.081490in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{1.082149in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{1.082754in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{1.083249in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{1.083736in}}%
\pgfpathlineto{\pgfqpoint{3.428259in}{1.084287in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{1.084678in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{1.085014in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{1.085413in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{1.085870in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{1.086348in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{1.086573in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{1.087276in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{1.087810in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{1.088373in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.088931in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{1.089518in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{1.089888in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{1.090576in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{1.091119in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{1.091679in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{1.092231in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{1.093112in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{1.093776in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{1.094296in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{1.094994in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{1.095634in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{1.095911in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{1.096399in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{1.096842in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{1.097448in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{1.098106in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{1.098713in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{1.099477in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{1.100282in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{1.100662in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{1.101044in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{1.101403in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{1.102166in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{1.102524in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{1.103082in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{1.104314in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{1.104758in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{1.105631in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{1.106042in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{1.106542in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{1.107261in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{1.107921in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{1.108506in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{1.109303in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{1.109830in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{1.110300in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{1.110928in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{1.111825in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{1.112872in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{1.113406in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{1.113942in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{1.114554in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{1.115049in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{1.115601in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{1.116188in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{1.116870in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{1.117690in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{1.118753in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{1.119494in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{1.120617in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{1.121352in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{1.122025in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{1.122863in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{1.123808in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{1.124194in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{1.124739in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{1.125204in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{1.125634in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{1.126214in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{1.127055in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{1.127942in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{1.128856in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{1.129747in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{1.130763in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{1.131479in}}%
\pgfpathlineto{\pgfqpoint{2.910116in}{1.132405in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{1.133065in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{1.134225in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{1.134679in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{1.135038in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{1.135568in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{1.136160in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{1.136625in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{1.137355in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{1.137932in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{1.138343in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{1.138911in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{1.139915in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{1.140370in}}%
\pgfpathlineto{\pgfqpoint{2.817116in}{1.140843in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{1.141327in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{1.141865in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{1.142290in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{1.142881in}}%
\pgfpathlineto{\pgfqpoint{2.783902in}{1.143419in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{1.144004in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{1.144642in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{1.145272in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{1.145847in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{1.146245in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{1.146757in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{1.148182in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{1.149015in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{1.149924in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{1.150583in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{1.151266in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{1.151973in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{1.152794in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{1.153463in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{1.154312in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{1.155181in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{1.156054in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{1.156779in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{1.157386in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{1.157850in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{1.158374in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{1.159059in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{1.159812in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{1.160444in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{1.161416in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{1.162579in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{1.163681in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{1.164887in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{1.166455in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{1.166867in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{1.167609in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{1.168642in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{1.169531in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{1.170576in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{1.171768in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{1.172419in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{1.173133in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{1.173743in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{1.175186in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{1.175963in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{1.176295in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{1.177229in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{1.177711in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{1.178262in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{1.178820in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{1.179532in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{1.179963in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{1.180452in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{1.181236in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{1.182046in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{1.182781in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{1.184091in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{1.184812in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{1.185556in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{1.186390in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{1.187045in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{1.188300in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{1.188820in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{1.189501in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{1.190019in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{1.190550in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{1.191048in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{1.191592in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{1.192332in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{1.193787in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{1.194660in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{1.195582in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{1.196963in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{1.197814in}}%
\pgfpathlineto{\pgfqpoint{2.292331in}{1.198497in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{1.199469in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{1.200563in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{1.201442in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{1.202450in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{1.203332in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{1.204108in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{1.205218in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{1.206532in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{1.207467in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{1.208426in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{1.209716in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{1.210745in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{1.211535in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{1.212475in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{1.213504in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{1.214652in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{1.215630in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{1.216327in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{1.216938in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{1.217890in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{1.219029in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{1.219667in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{1.220382in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{1.221335in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{1.222093in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{1.222818in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{1.224056in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{1.224582in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{1.225350in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{1.226193in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{1.226939in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{1.227902in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{1.228832in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{1.229709in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{1.230653in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{1.231190in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{1.232085in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{1.232492in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{1.233173in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{1.234225in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{1.235216in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{1.236080in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{1.236904in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.237826in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{1.238512in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{1.239345in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{1.240264in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{1.241277in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{1.242324in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{1.243555in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{1.244516in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{1.245504in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{1.246245in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{1.247267in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{1.248215in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{1.249586in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{1.250742in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{1.252120in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{1.253348in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{1.254375in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{1.255407in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{1.256472in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{1.257402in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{1.258154in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{1.258757in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{1.259811in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{1.260568in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{1.261400in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{1.262378in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{1.263467in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{1.264524in}}%
\pgfpathlineto{\pgfqpoint{1.814045in}{1.265374in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{1.266170in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{1.266806in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{1.267626in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{1.269411in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{1.270457in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{1.271957in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{1.273200in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{1.274415in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{1.275877in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{1.277270in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{1.278638in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{1.279419in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{1.280502in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{1.281433in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{1.282898in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{1.283735in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{1.284874in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{1.286052in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{1.287586in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{1.288550in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{1.289259in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{1.289722in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{1.290319in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{1.291379in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{1.292309in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{1.293487in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{1.294817in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{1.296722in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{1.298011in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{1.300003in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{1.301256in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{1.303479in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{1.304775in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{1.305950in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{1.307576in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{1.309060in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.310311in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{1.311878in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{1.312755in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{1.314240in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{1.315390in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.315865in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{1.316931in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{1.318548in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{1.319647in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{1.320631in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{1.321595in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{1.322550in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{1.323351in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{1.324392in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.325556in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{1.326947in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{1.328597in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{1.330511in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{1.331905in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{1.333806in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{1.335369in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{1.336809in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{1.338236in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{1.340355in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{1.341290in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{1.342528in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{1.344961in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{1.346139in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{1.347257in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{1.348701in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.349969in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{1.351333in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{1.352769in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{1.354520in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{1.355859in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{1.357110in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{1.357662in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{1.358709in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{1.359807in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{1.361074in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{1.362507in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{1.363378in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{1.364524in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{1.365828in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{1.366995in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{1.367922in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{1.369204in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{1.370866in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{1.371988in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{1.373353in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{1.374884in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{1.376625in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{1.378152in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{1.379842in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{1.382640in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.384584in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{1.386311in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{1.387643in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{1.389218in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{1.390093in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{1.391658in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{1.393355in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{1.394968in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{1.396359in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{1.398277in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{1.399085in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{1.400075in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{1.401161in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{1.402566in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{1.403654in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{1.404996in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{1.406983in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{1.408823in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{1.411173in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{1.413384in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{1.415118in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{1.416334in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{1.417903in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{1.420318in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{1.422103in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{1.424370in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{1.426471in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{1.428877in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{1.430950in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{1.433125in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{1.434573in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{1.436378in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{1.438986in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{1.441266in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{1.445287in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{1.446485in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{1.447667in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{1.448980in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.450282in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{1.451552in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{1.452589in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{1.452972in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{1.454260in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{1.455405in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{1.456643in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{1.457969in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{1.459492in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{1.461115in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{1.462693in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{1.463951in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{1.465448in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{1.467437in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{1.469018in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{1.471298in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{1.473645in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{1.476244in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{1.477594in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{1.480367in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{1.482097in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{1.484371in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.486572in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{1.488904in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{1.491415in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{1.493286in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{1.494717in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{1.496144in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{1.498306in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{1.500810in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{1.503928in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{1.506043in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{1.508395in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{1.510541in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{1.512422in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{1.514593in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{1.517130in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{1.519451in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{1.520515in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{1.522842in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{1.525089in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{1.527816in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{1.530304in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{1.532988in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{1.535371in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{1.537907in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{1.541567in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{1.544718in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{1.549713in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{1.558354in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{1.560348in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{1.562463in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{1.565164in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{1.569047in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{1.572624in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{1.575374in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{1.577780in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{1.579053in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{1.581323in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{1.583572in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{1.586498in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{1.590797in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{1.595051in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{1.599622in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{1.604858in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{1.608485in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{1.609954in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{1.611617in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{1.613816in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458902in}{0.524382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{1.604979in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{1.593871in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{1.584272in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{1.575264in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{1.556816in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{1.540690in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{1.526172in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{1.512762in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{1.500306in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{1.488563in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{1.477337in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{1.466538in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{1.456146in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{1.446140in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{1.436472in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{1.427059in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{1.417882in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{1.408937in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{1.400184in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{1.391635in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{1.383382in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{1.375447in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{1.367805in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{1.360440in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{1.353304in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{1.346344in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{1.339511in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{1.332792in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{1.326183in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{1.319668in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{1.313258in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{1.306932in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{1.300701in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{1.294598in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{1.288607in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{1.282724in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{1.276971in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{1.271341in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{1.265826in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{1.260443in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{1.255168in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{1.249989in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{1.244906in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{1.239910in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{1.235004in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{1.230168in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{1.225405in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{1.220724in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.216110in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{1.211559in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{1.207078in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{1.202661in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{1.198304in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{1.194007in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{1.189758in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{1.185558in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{1.181402in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{1.177295in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{1.173249in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{1.169263in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{1.165348in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{1.161496in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{1.157707in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{1.153967in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{1.150286in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{1.146647in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{1.143052in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{1.139503in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{1.135994in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{1.132522in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.129082in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{1.122292in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{1.118936in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{1.115615in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{1.112327in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{1.109075in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{1.105858in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{1.102674in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{1.099523in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{1.096414in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{1.093341in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{1.090299in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{1.087287in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{1.084302in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{1.081339in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{1.078401in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{1.075482in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{1.072586in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{1.069709in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{1.066865in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{1.064047in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{1.061255in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{1.058489in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{1.055753in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{1.053039in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{1.050342in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{1.047663in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{1.045001in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{1.042360in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{1.039735in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{1.037129in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{1.034545in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{1.031985in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{1.029448in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{1.026932in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{1.024433in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{1.021954in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{1.019493in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.017044in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{1.014611in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{1.012195in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{1.009791in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{1.007401in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{1.005027in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{1.002671in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{1.000332in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{0.998008in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{0.995699in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{0.993409in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{0.991134in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{0.988873in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{0.984402in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{0.982190in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{0.979993in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{0.977810in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{0.975641in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{0.973485in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{0.971340in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{0.969209in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{0.967090in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{0.964985in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{0.962890in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.960809in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{0.958740in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{0.956688in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{0.954650in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{0.952629in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{0.950620in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{0.948624in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{0.946641in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{0.944667in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{0.942700in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{0.940743in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{0.938794in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{0.936854in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{0.934922in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{0.933001in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{0.931091in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{0.929189in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{0.927295in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{0.925411in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{0.923536in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{0.921668in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{0.919807in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{0.917954in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{0.916109in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{0.914271in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{0.912444in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.910625in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{0.908813in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{0.907009in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{0.905211in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{0.903420in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{0.901636in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{0.899862in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{0.896340in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{0.894591in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{0.892850in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{0.891117in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{0.889390in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{0.887671in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{0.885959in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{0.884253in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{0.882553in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{0.880859in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{0.879172in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{0.877492in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{0.875818in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{0.874153in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{0.872496in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{0.870846in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{0.869205in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{0.867569in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{0.865942in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{0.864324in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{0.862713in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{0.859518in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{0.857932in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{0.856352in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{0.854780in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{0.853212in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{0.851648in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{0.850086in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{0.848527in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{0.846972in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{0.845421in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{0.843877in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{0.842340in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{0.840811in}}%
\pgfpathlineto{\pgfqpoint{1.814045in}{0.839289in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{0.837776in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{0.836269in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{0.834771in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{0.833280in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{0.831796in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{0.830318in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{0.828847in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{0.827381in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{0.825920in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{0.824467in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{0.823018in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{0.821573in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{0.820134in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{0.818703in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{0.817277in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{0.815859in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{0.814445in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{0.813039in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{0.811637in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{0.810241in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{0.808848in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{0.807460in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{0.806078in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{0.804700in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{0.803326in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{0.801956in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{0.800590in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{0.799231in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{0.797877in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{0.796529in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{0.795186in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{0.793850in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{0.792519in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{0.791194in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{0.789873in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{0.788558in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{0.787248in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{0.785943in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{0.784643in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{0.783348in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{0.782059in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{0.780777in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{0.779499in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{0.778228in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{0.776962in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{0.775700in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{0.774443in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{0.773189in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.771940in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{0.770695in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{0.769454in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{0.768216in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{0.766982in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{0.765750in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{0.764519in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{0.763290in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{0.762063in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{0.760837in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{0.759612in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{0.758387in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{0.757164in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{0.755941in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{0.754720in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{0.753502in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{0.752287in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{0.751075in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{0.749867in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{0.748663in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{0.747465in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{0.746271in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{0.745082in}}%
\pgfpathlineto{\pgfqpoint{2.292331in}{0.743897in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{0.742716in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{0.741537in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{0.740361in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{0.739188in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{0.738017in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{0.736849in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{0.735683in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{0.734519in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{0.733357in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{0.732199in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{0.731043in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{0.729890in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{0.728739in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{0.727591in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{0.726444in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{0.725300in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{0.724158in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{0.721882in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{0.720747in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{0.719615in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{0.718486in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{0.717359in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{0.716233in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{0.715110in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{0.713988in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{0.712868in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{0.711750in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{0.710634in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{0.709520in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{0.708409in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{0.707302in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{0.706197in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{0.703996in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{0.702898in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{0.701803in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{0.700709in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{0.699618in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{0.698528in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{0.697440in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{0.696354in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{0.695270in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{0.694189in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{0.692034in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{0.690960in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{0.689890in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{0.688821in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{0.687755in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{0.686692in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{0.685631in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{0.684571in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{0.683513in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{0.682456in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{0.681401in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{0.680346in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{0.679294in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{0.678243in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{0.677193in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{0.676146in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{0.675100in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{0.674055in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{0.673012in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{0.671970in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{0.670929in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{0.669889in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{0.668851in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{0.667813in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{0.666779in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{0.665746in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{0.664716in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{0.663689in}}%
\pgfpathlineto{\pgfqpoint{2.783902in}{0.662664in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{0.661642in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{0.660621in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{0.659601in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{0.658583in}}%
\pgfpathlineto{\pgfqpoint{2.817116in}{0.657567in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{0.656554in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{0.655544in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{0.654537in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{0.653532in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{0.652527in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{0.651524in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{0.650530in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{0.649548in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{0.648576in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{0.647614in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{0.646665in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{0.645717in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{0.644772in}}%
\pgfpathlineto{\pgfqpoint{2.910116in}{0.643829in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{0.642888in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{0.641947in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{0.641007in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{0.640067in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{0.638204in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{0.637281in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{0.636363in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{0.635451in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{0.634539in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{0.633629in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{0.632719in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{0.631813in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{0.630910in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{0.630010in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{0.628217in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{0.627323in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{0.626429in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{0.625536in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{0.624643in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{0.623751in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{0.622859in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{0.621967in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{0.621078in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{0.620191in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{0.619307in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{0.618426in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{0.617548in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{0.615795in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{0.614921in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{0.614049in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{0.613177in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{0.612307in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{0.611438in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{0.610571in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{0.609706in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{0.608843in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{0.607980in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{0.607122in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{0.606266in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{0.605412in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{0.604560in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{0.603712in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{0.602864in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{0.602017in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{0.601171in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{0.600327in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{0.599483in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{0.598639in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{0.597796in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{0.596953in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{0.596111in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{0.595270in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{0.594429in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{0.593589in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{0.592749in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{0.591910in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{0.591070in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{0.590231in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{0.589392in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{0.588554in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{0.587716in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{0.586880in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{0.586044in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{0.585210in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{0.584377in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{0.583546in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{0.582716in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{0.581887in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{0.581059in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{0.580232in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{0.579405in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{0.578580in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{0.577755in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{0.576931in}}%
\pgfpathlineto{\pgfqpoint{3.428259in}{0.576107in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{0.575285in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{0.574463in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{0.573641in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{0.572820in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{0.572000in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{0.571180in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{0.570362in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{0.569544in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{0.568727in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{0.567912in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{0.567098in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{0.566285in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{0.565474in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{0.564666in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{0.563861in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{0.563059in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{0.562260in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{0.561464in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{0.560668in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{0.559872in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{0.559077in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{0.558282in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{0.557487in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{0.556693in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{0.555898in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{0.555104in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{0.554311in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{0.553518in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{0.552726in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{0.551935in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{0.551145in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{0.550356in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{0.549569in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{0.548784in}}%
\pgfpathlineto{\pgfqpoint{3.660759in}{0.548000in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{0.547217in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{0.546436in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{0.545655in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{0.544876in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{0.544097in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{0.543319in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{0.542541in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{0.541764in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{0.540987in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{0.540211in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{0.539435in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{0.538660in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{0.537886in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{0.537113in}}%
\pgfpathlineto{\pgfqpoint{3.760402in}{0.536339in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{0.535566in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{0.534795in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{0.534024in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{0.534024in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{0.534024in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{0.534795in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{0.535566in}}%
\pgfpathlineto{\pgfqpoint{3.760402in}{0.536339in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{0.537113in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{0.537886in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{0.538660in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{0.539435in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{0.540211in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{0.540987in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{0.541764in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{0.542541in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{0.543319in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{0.544097in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{0.544876in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{0.545655in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{0.546436in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{0.547217in}}%
\pgfpathlineto{\pgfqpoint{3.660759in}{0.548000in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{0.548784in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{0.549569in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{0.550356in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{0.551145in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{0.551935in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{0.552726in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{0.553518in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{0.554311in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{0.555104in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{0.555898in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{0.556693in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{0.557487in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{0.558282in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{0.559077in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{0.559872in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{0.560668in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{0.561464in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{0.562260in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{0.563059in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{0.563861in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{0.564666in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{0.565474in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{0.566285in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{0.567098in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{0.567912in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{0.568727in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{0.569544in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{0.570362in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{0.571180in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{0.572000in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{0.572820in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{0.573641in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{0.574463in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{0.575285in}}%
\pgfpathlineto{\pgfqpoint{3.428259in}{0.576107in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{0.576931in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{0.577755in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{0.578580in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{0.579405in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{0.580232in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{0.581059in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{0.581887in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{0.582716in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{0.583546in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{0.584377in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{0.585210in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{0.586044in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{0.586880in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{0.587716in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{0.588554in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{0.589392in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{0.590231in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{0.591070in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{0.591910in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{0.592749in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{0.593589in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{0.594429in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{0.595270in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{0.596111in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{0.596953in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{0.597796in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{0.598639in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{0.599483in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{0.600327in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{0.601171in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{0.602017in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{0.602864in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{0.603712in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{0.604560in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{0.605412in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{0.606266in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{0.607122in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{0.607980in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{0.608843in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{0.609706in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{0.610571in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{0.611438in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{0.612307in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{0.613177in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{0.614049in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{0.614921in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{0.615795in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{0.617548in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{0.618426in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{0.619307in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{0.620191in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{0.621078in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{0.621967in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{0.622859in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{0.623751in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{0.624643in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{0.625536in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{0.626429in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{0.627323in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{0.628217in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{0.630010in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{0.630910in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{0.631813in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{0.632719in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{0.633629in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{0.634539in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{0.635451in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{0.636363in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{0.637281in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{0.638204in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{0.640067in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{0.641007in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{0.641947in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{0.642888in}}%
\pgfpathlineto{\pgfqpoint{2.910116in}{0.643829in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{0.644772in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{0.645717in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{0.646665in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{0.647614in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{0.648576in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{0.649548in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{0.650530in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{0.651524in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{0.652528in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{0.653533in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{0.654538in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{0.655546in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{0.656556in}}%
\pgfpathlineto{\pgfqpoint{2.817116in}{0.657569in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{0.658585in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{0.659604in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{0.660624in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{0.661646in}}%
\pgfpathlineto{\pgfqpoint{2.783902in}{0.662668in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{0.663692in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{0.664720in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{0.665750in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{0.666782in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{0.668854in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{0.669892in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{0.670932in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{0.671973in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{0.673015in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{0.674059in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{0.675103in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{0.676150in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{0.677198in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{0.678248in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{0.679300in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{0.680353in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{0.681407in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{0.682463in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{0.683519in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{0.684577in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{0.685638in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{0.686700in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{0.687764in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{0.688830in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{0.689898in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{0.690969in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{0.692042in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{0.693118in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{0.694198in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{0.695281in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{0.696366in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{0.697453in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{0.698542in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{0.699633in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{0.700725in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{0.701819in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{0.702915in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{0.704012in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{0.705112in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{0.706214in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{0.707318in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{0.708425in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{0.709536in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{0.710649in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{0.711765in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{0.712883in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{0.714004in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{0.715126in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{0.716250in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{0.717375in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{0.718503in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{0.719633in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{0.720766in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{0.721901in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{0.723039in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{0.724179in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{0.725322in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{0.726467in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{0.727613in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{0.728762in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{0.729913in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{0.731067in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{0.732223in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{0.733381in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{0.734543in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{0.735706in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{0.736872in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{0.738040in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{0.739211in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{0.740384in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{0.741560in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{0.742739in}}%
\pgfpathlineto{\pgfqpoint{2.292331in}{0.743921in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{0.745106in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{0.746296in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{0.747489in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{0.748687in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{0.749890in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{0.751098in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{0.752310in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{0.753527in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{0.754746in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{0.755967in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{0.757190in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{0.758413in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{0.759637in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{0.760862in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{0.762088in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{0.763315in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{0.764544in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{0.765774in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{0.767006in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{0.768242in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{0.769480in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{0.770721in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{0.773215in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{0.774467in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{0.775725in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{0.776987in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{0.778255in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{0.779529in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{0.780807in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{0.782092in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{0.783382in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{0.784675in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{0.785974in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{0.787279in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{0.788589in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{0.789905in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{0.791226in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{0.792551in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{0.793881in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{0.795218in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{0.796560in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{0.797909in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{0.799266in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{0.800627in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{0.801991in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{0.803360in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{0.804734in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{0.806113in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{0.807497in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{0.808885in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{0.810277in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{0.811675in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{0.813078in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{0.814487in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{0.815901in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{0.817322in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{0.818749in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{0.820182in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{0.821619in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{0.823063in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{0.824513in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{0.825968in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{0.827429in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{0.828896in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{0.830368in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{0.831849in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{0.833335in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{0.834828in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{0.836328in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{0.837833in}}%
\pgfpathlineto{\pgfqpoint{1.814045in}{0.839346in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{0.840866in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{0.842394in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{0.843930in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{0.845474in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{0.847024in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{0.848578in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{0.850135in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{0.851695in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{0.853259in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{0.854827in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{0.856400in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{0.857980in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{0.859570in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{0.861168in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{0.862775in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{0.864391in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{0.866015in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{0.867647in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{0.869286in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{0.870932in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{0.872585in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{0.874246in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{0.875913in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{0.877587in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{0.879269in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{0.880956in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{0.882649in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{0.884349in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{0.886055in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{0.887768in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{0.889488in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{0.891215in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{0.892949in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{0.894693in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{0.896445in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{0.898206in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{0.899976in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{0.901752in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{0.903534in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{0.905323in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{0.907117in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{0.908920in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.910730in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{0.912549in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{0.914377in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{0.916213in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{0.918057in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{0.921772in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{0.923642in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{0.925519in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{0.927404in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{0.929298in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{0.931200in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{0.933112in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{0.935034in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{0.938905in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{0.940855in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{0.942813in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{0.944779in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{0.946751in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{0.948734in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{0.950728in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{0.952736in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{0.954760in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{0.956800in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{0.958858in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.960926in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{0.963008in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{0.965107in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{0.967217in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{0.969338in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{0.971472in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{0.973615in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{0.975770in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{0.977936in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{0.980120in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{0.982318in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{0.986770in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{0.989022in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{0.991288in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{0.993571in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{0.995869in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{0.998183in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{1.000513in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{1.002859in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{1.005218in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{1.007590in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{1.009976in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{1.012378in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{1.014794in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.017224in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{1.019666in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{1.022123in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{1.024594in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{1.027083in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{1.029592in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{1.032127in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{1.034683in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{1.037260in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{1.039857in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{1.042481in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{1.045127in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{1.050476in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{1.053182in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{1.055907in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{1.058654in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{1.064222in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{1.067046in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{1.069897in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{1.072768in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{1.075662in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{1.078580in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{1.084489in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{1.087476in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{1.090491in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{1.093541in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{1.096627in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{1.099744in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{1.102889in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{1.106063in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{1.109266in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{1.112504in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{1.115776in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{1.119085in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{1.122429in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{1.125810in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.129223in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{1.132670in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{1.136151in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{1.139663in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{1.143210in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{1.146797in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{1.150433in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{1.154116in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{1.157845in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{1.161644in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{1.165507in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{1.169439in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{1.173433in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{1.177495in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{1.181608in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{1.185769in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{1.189984in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{1.194245in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{1.198565in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{1.202939in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{1.207361in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{1.211840in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.216386in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{1.225664in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{1.230415in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{1.235236in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{1.240138in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{1.245120in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{1.250193in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{1.255363in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{1.260641in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{1.266043in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{1.271553in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{1.277180in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{1.282930in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{1.288806in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{1.294796in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{1.300905in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{1.307124in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{1.313445in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{1.319861in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{1.326371in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{1.332982in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{1.339712in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{1.346562in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{1.353550in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{1.360712in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{1.368082in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{1.375725in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{1.383675in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{1.391921in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{1.400428in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{1.409196in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{1.418138in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{1.427266in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{1.436665in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{1.446357in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{1.456409in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{1.466816in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{1.477595in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{1.488781in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{1.500536in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{1.512960in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{1.526316in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{1.540780in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{1.556935in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{1.575404in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{1.584424in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{1.594288in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{1.604979in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458902in}{0.524382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{1.604979in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{1.595021in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{1.585655in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{1.577096in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{1.559560in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{1.544248in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{1.530147in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{1.517149in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{1.504689in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{1.492761in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{1.481491in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{1.470483in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{1.460157in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{1.450575in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{1.441259in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{1.432257in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{1.423598in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{1.414983in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{1.406248in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{1.397763in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{1.389558in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{1.381274in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{1.373194in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{1.365478in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{1.357778in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{1.350299in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{1.343355in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{1.336615in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{1.329996in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{1.323539in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{1.317068in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{1.310580in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{1.304025in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{1.297621in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{1.291528in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{1.285520in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{1.279751in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{1.274252in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{1.268792in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{1.263410in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{1.258193in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{1.252864in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{1.247640in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{1.242542in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{1.237560in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{1.232660in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{1.227915in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{1.223191in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.218540in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{1.213923in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{1.209310in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{1.204708in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{1.200125in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{1.195728in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{1.191418in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{1.187243in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{1.183282in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{1.179520in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{1.175851in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{1.172260in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{1.168700in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{1.165183in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{1.158098in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{1.154571in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{1.151051in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{1.147579in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{1.144066in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{1.140549in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{1.137123in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.133644in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{1.130251in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{1.126883in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{1.123543in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{1.120244in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{1.116957in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{1.113666in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{1.110481in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{1.107267in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{1.104042in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{1.100853in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{1.097640in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{1.094485in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{1.091387in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{1.088395in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{1.085425in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{1.082361in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{1.079475in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{1.076465in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{1.073451in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{1.070488in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{1.067595in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{1.064750in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{1.061961in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{1.059131in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{1.056344in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{1.053592in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{1.050832in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{1.045310in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{1.042763in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{1.040142in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{1.037602in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{1.035084in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{1.032601in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{1.030177in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{1.027708in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{1.025306in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{1.022953in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.020499in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{1.018022in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{1.015636in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{1.013272in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{1.010955in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{1.008633in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{1.006282in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{1.003963in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{1.001649in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{0.999254in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{0.996922in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{0.994631in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{0.992409in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{0.990122in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{0.987851in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{0.985618in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{0.983384in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{0.981209in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{0.979013in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{0.976835in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{0.974676in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{0.972505in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{0.970372in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{0.968246in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{0.966207in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.964167in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{0.962140in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{0.960171in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{0.958058in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{0.956069in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{0.954071in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{0.952065in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{0.950138in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{0.948120in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{0.946050in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{0.944040in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{0.941976in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{0.940059in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{0.938035in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{0.936067in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{0.932114in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{0.930180in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{0.928299in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{0.926343in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{0.924407in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{0.922481in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{0.920637in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{0.918839in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{0.917074in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{0.915134in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.913306in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{0.911483in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{0.909694in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{0.907894in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{0.906180in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{0.904403in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{0.902653in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{0.900838in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{0.899013in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{0.897264in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{0.895542in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{0.893796in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{0.892085in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{0.890398in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{0.888689in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{0.886979in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{0.885275in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{0.883571in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{0.881891in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{0.880220in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{0.878566in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{0.875290in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{0.873628in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{0.872020in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{0.870429in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{0.868839in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{0.867230in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{0.865623in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{0.862420in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{0.860832in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{0.859215in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{0.857629in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{0.856040in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{0.854470in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{0.852921in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{0.851402in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{0.849875in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{0.848367in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{0.846839in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{0.845338in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{0.843813in}}%
\pgfpathlineto{\pgfqpoint{1.814045in}{0.842333in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{0.840800in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{0.839292in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{0.837808in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{0.836337in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{0.834875in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{0.833372in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{0.831867in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{0.830387in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{0.828894in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{0.827386in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{0.825934in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{0.824423in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{0.822946in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{0.821446in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{0.819949in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{0.818456in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{0.816974in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{0.815478in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{0.814014in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{0.812553in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{0.811105in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{0.809651in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{0.808195in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{0.806775in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{0.805345in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{0.803914in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{0.802544in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{0.801114in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{0.799734in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{0.798352in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{0.796981in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{0.795652in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{0.794315in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{0.792999in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{0.791687in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{0.790347in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{0.789042in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{0.787750in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{0.786486in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{0.785197in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{0.783915in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{0.782619in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{0.781317in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{0.780021in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{0.778754in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{0.777467in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{0.776221in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{0.774968in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.773707in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{0.772438in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{0.771180in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{0.769934in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{0.768677in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{0.767431in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{0.766222in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{0.764993in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{0.763791in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{0.762601in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{0.761432in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{0.760243in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{0.759060in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{0.757898in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{0.756726in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{0.755559in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{0.754398in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{0.753241in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{0.752088in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{0.750935in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{0.749797in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{0.748660in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{0.747448in}}%
\pgfpathlineto{\pgfqpoint{2.292331in}{0.746197in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{0.744943in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{0.743609in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{0.742271in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{0.740905in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{0.739515in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{0.738196in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{0.736961in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{0.735809in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{0.734720in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{0.733639in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{0.732561in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{0.731489in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{0.730421in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{0.729358in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{0.728302in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{0.727253in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{0.726210in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{0.725151in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{0.724075in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{0.722979in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{0.721864in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{0.720719in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{0.719567in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{0.718406in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{0.717238in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{0.716058in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{0.714875in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{0.713688in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{0.712499in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{0.711316in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{0.710143in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{0.708981in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{0.707828in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{0.706688in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{0.705550in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{0.704414in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{0.703280in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{0.702176in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{0.701099in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{0.700051in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{0.699030in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{0.698009in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{0.696960in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{0.695883in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{0.694778in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{0.693670in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{0.692586in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{0.691527in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{0.690492in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{0.689482in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{0.688470in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{0.687457in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{0.686444in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{0.685436in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{0.684433in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{0.683435in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{0.682443in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{0.681465in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{0.680494in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{0.679532in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{0.678578in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{0.677635in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{0.676695in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{0.675758in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{0.674824in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{0.673863in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{0.672871in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{0.671851in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{0.670800in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{0.669715in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{0.668624in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{0.667528in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{0.666426in}}%
\pgfpathlineto{\pgfqpoint{2.783902in}{0.665362in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{0.664339in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{0.663359in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{0.662421in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{0.661533in}}%
\pgfpathlineto{\pgfqpoint{2.817116in}{0.660653in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{0.659782in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{0.658918in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{0.658062in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{0.657206in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{0.656348in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{0.655490in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{0.654635in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{0.653778in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{0.652919in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{0.652041in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{0.651144in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{0.650225in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{0.649290in}}%
\pgfpathlineto{\pgfqpoint{2.910116in}{0.648322in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{0.647338in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{0.646337in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{0.645355in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{0.644356in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{0.643391in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{0.642428in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{0.641467in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{0.639479in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{0.638442in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{0.637395in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{0.636338in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{0.635271in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{0.634231in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{0.633229in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{0.632266in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{0.631340in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{0.630466in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{0.629604in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{0.628755in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{0.627918in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{0.627096in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{0.626273in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{0.625454in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{0.624629in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{0.623801in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{0.622096in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{0.621214in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{0.620331in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{0.619407in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{0.618436in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{0.617464in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{0.616501in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{0.615538in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{0.614617in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{0.613745in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{0.612907in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{0.612055in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{0.611205in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{0.610358in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{0.609514in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{0.608685in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{0.607857in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{0.607022in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{0.606191in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{0.605360in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{0.604529in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{0.603699in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{0.602885in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{0.602073in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{0.601250in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{0.600418in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{0.599603in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{0.598773in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{0.597933in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{0.597072in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{0.596192in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{0.595309in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{0.594439in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{0.593549in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{0.592695in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{0.591877in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{0.591047in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{0.590188in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{0.589365in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{0.588511in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{0.587623in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{0.586752in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{0.585882in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{0.584977in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{0.584108in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{0.583260in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{0.582398in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{0.581537in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{0.580677in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{0.579782in}}%
\pgfpathlineto{\pgfqpoint{3.428259in}{0.578867in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{0.577955in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{0.577043in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{0.576153in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{0.575263in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{0.574394in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{0.573524in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{0.572673in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{0.571819in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{0.570986in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{0.570149in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{0.569331in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{0.568528in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{0.567710in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{0.566877in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{0.566063in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{0.565248in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{0.564428in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{0.563637in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{0.562874in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{0.562099in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{0.561327in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{0.559795in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{0.559033in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{0.558284in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{0.557535in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{0.556778in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{0.556029in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{0.555275in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{0.554520in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{0.553762in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{0.553009in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{0.552249in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{0.551495in}}%
\pgfpathlineto{\pgfqpoint{3.660759in}{0.550727in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{0.549968in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{0.549214in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{0.548458in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{0.547685in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{0.546914in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{0.546139in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{0.545345in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{0.544565in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{0.543802in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{0.543056in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{0.542309in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{0.541562in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{0.540762in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{0.539946in}}%
\pgfpathlineto{\pgfqpoint{3.760402in}{0.539074in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{0.538146in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{0.537179in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{0.536268in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{0.536268in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{0.536268in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{0.537179in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{0.538146in}}%
\pgfpathlineto{\pgfqpoint{3.760402in}{0.539074in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{0.539946in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{0.540762in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{0.541562in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{0.542309in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{0.543056in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{0.543802in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{0.544565in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{0.545345in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{0.546139in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{0.546914in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{0.547685in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{0.548458in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{0.549214in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{0.549968in}}%
\pgfpathlineto{\pgfqpoint{3.660759in}{0.550727in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{0.551495in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{0.552249in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{0.553009in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{0.553762in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{0.554520in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{0.555275in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{0.556029in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{0.556778in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{0.557535in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{0.558284in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{0.559033in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{0.559795in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{0.561327in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{0.562099in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{0.562874in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{0.563637in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{0.564428in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{0.565248in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{0.566063in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{0.566877in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{0.567710in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{0.568528in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{0.569331in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{0.570149in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{0.570986in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{0.571819in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{0.572673in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{0.573524in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{0.574394in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{0.575263in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{0.576153in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{0.577043in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{0.577955in}}%
\pgfpathlineto{\pgfqpoint{3.428259in}{0.578867in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{0.579782in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{0.580677in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{0.581537in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{0.582398in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{0.583260in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{0.584108in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{0.584977in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{0.585882in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{0.586752in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{0.587623in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{0.588511in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{0.589365in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{0.590188in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{0.591047in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{0.591877in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{0.592695in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{0.593549in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{0.594439in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{0.595309in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{0.596192in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{0.597072in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{0.597933in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{0.598773in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{0.599603in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{0.600418in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{0.601250in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{0.602073in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{0.602885in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{0.603699in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{0.604529in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{0.605360in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{0.606191in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{0.607022in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{0.607857in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{0.608685in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{0.609514in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{0.610358in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{0.611205in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{0.612055in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{0.612907in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{0.613745in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{0.614617in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{0.615538in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{0.616501in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{0.617464in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{0.618436in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{0.619407in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{0.620331in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{0.621214in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{0.622096in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{0.623801in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{0.624629in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{0.625454in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{0.626273in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{0.627096in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{0.627918in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{0.628755in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{0.629604in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{0.630466in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{0.631340in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{0.632266in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{0.633229in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{0.634231in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{0.635271in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{0.636338in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{0.637395in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{0.638442in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{0.639479in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{0.641467in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{0.642428in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{0.643391in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{0.644356in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{0.645355in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{0.646337in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{0.647338in}}%
\pgfpathlineto{\pgfqpoint{2.910116in}{0.648322in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{0.649290in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{0.650225in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{0.651144in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{0.652041in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{0.652919in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{0.653778in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{0.654635in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{0.655490in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{0.656348in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{0.657206in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{0.658062in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{0.658918in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{0.659782in}}%
\pgfpathlineto{\pgfqpoint{2.817116in}{0.660653in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{0.661533in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{0.662421in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{0.663359in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{0.664339in}}%
\pgfpathlineto{\pgfqpoint{2.783902in}{0.665362in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{0.666426in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{0.667528in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{0.668624in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{0.669715in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{0.670800in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{0.671851in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{0.672871in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{0.673863in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{0.674824in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{0.675758in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{0.676695in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{0.677635in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{0.678578in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{0.679532in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{0.680494in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{0.681465in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{0.682443in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{0.683435in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{0.684433in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{0.685436in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{0.686444in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{0.687457in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{0.688470in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{0.689482in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{0.690492in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{0.691527in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{0.692586in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{0.693670in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{0.694778in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{0.695883in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{0.696960in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{0.698009in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{0.699030in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{0.700051in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{0.701099in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{0.702176in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{0.703280in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{0.704414in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{0.705550in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{0.706688in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{0.707828in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{0.708981in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{0.710143in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{0.711316in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{0.712499in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{0.713688in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{0.714875in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{0.716058in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{0.717238in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{0.718406in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{0.719567in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{0.720719in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{0.721864in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{0.722979in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{0.724075in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{0.725151in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{0.726210in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{0.727254in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{0.728305in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{0.729363in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{0.730425in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{0.731496in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{0.732570in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{0.733648in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{0.734735in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{0.735825in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{0.736979in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{0.738206in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{0.739531in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{0.740933in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{0.742455in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{0.743921in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{0.745255in}}%
\pgfpathlineto{\pgfqpoint{2.292331in}{0.746503in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{0.747622in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{0.748701in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{0.749838in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{0.750982in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{0.752128in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{0.753282in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{0.754436in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{0.755597in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{0.756759in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{0.757921in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{0.759097in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{0.760271in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{0.761452in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{0.762657in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{0.765090in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{0.766315in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{0.767563in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{0.768812in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{0.771318in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{0.772566in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.773818in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{0.775073in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{0.776329in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{0.777591in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{0.778840in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{0.780129in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{0.781397in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{0.782673in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{0.783970in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{0.785265in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{0.786552in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{0.787857in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{0.789148in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{0.790460in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{0.791758in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{0.793078in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{0.794441in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{0.795831in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{0.797243in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{0.798612in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{0.800019in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{0.801443in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{0.802796in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{0.804224in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{0.805622in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{0.807054in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{0.808505in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{0.809957in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{0.812848in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{0.814300in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{0.815764in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{0.817176in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{0.818664in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{0.820134in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{0.821586in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{0.823054in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{0.824586in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{0.826070in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{0.827601in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{0.829070in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{0.830564in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{0.832047in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{0.833497in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{0.834953in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{0.836490in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{0.838011in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{0.839530in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{0.841025in}}%
\pgfpathlineto{\pgfqpoint{1.814045in}{0.842540in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{0.844074in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{0.845566in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{0.847076in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{0.848575in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{0.850084in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{0.851619in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{0.853138in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{0.854697in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{0.856242in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{0.859381in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{0.860983in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{0.862615in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{0.864280in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{0.865868in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{0.867460in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{0.869083in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{0.870695in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{0.872306in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{0.873918in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{0.875573in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{0.877251in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{0.878897in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{0.880566in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{0.882272in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{0.883929in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{0.885610in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{0.887279in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{0.888959in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{0.890622in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{0.892305in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{0.894015in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{0.895719in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{0.897479in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{0.899261in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{0.901005in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{0.902740in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{0.904524in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{0.906332in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{0.908187in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{0.909990in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{0.911816in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.913679in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{0.915506in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{0.917247in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{0.919151in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{0.921008in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{0.924738in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{0.926620in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{0.928506in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{0.930476in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{0.932449in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{0.934356in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{0.936308in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{0.938252in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{0.940226in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{0.942214in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{0.944201in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{0.946227in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{0.948258in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{0.950305in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{0.952511in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{0.954506in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{0.956497in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{0.958507in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{0.960420in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{0.962456in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.964448in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{0.966514in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{0.968566in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{0.970607in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{0.972722in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{0.974887in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{0.977073in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{0.979318in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{0.981525in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{0.983743in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{0.985922in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{0.988171in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{0.990407in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{0.992705in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{0.995037in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{0.997342in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{0.999638in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{1.001913in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{1.004237in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{1.006571in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{1.008820in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{1.011134in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{1.013471in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{1.015826in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{1.018202in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.020594in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{1.023013in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{1.025492in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{1.027909in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{1.030311in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{1.032760in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{1.035230in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{1.037747in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{1.040347in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{1.043024in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{1.045858in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{1.048564in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{1.051322in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{1.054090in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{1.056867in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{1.059618in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{1.062342in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{1.065097in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{1.067987in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{1.070871in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{1.073828in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{1.076802in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{1.079781in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{1.082879in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{1.085793in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{1.088778in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{1.091747in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{1.094815in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{1.097931in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{1.101048in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{1.104232in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{1.107465in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{1.110654in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{1.113874in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{1.117085in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{1.120373in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{1.123700in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{1.127049in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{1.130427in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.133839in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{1.137244in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{1.140769in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{1.144237in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{1.147757in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{1.151267in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{1.154730in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{1.158253in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{1.161815in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{1.165183in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{1.168700in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{1.172260in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{1.175851in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{1.179520in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{1.183282in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{1.187243in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{1.191418in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{1.195728in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{1.200125in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{1.204708in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{1.209310in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{1.213923in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.218540in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{1.223191in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{1.227915in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{1.232660in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{1.237560in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{1.242542in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{1.247640in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{1.252864in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{1.258193in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{1.263410in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{1.268792in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{1.274252in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{1.279751in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{1.285520in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{1.291528in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{1.297621in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{1.304025in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{1.310580in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{1.317068in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{1.323539in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{1.329996in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{1.336615in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{1.343355in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{1.350299in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{1.357778in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{1.365478in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{1.373194in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{1.381274in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{1.389558in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{1.397763in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{1.406248in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{1.414983in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{1.423598in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{1.432257in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{1.441259in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{1.450575in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{1.460157in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{1.470483in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{1.481491in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{1.492761in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{1.504689in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{1.517149in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{1.530147in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{1.544248in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{1.559560in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{1.577096in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{1.585655in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{1.595021in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{1.604979in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458902in}{0.524382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{1.607516in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{1.602044in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{1.597466in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{1.593989in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{1.586782in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{1.579483in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{1.574677in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{1.570132in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{1.565912in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{1.562455in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{1.556055in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{1.552621in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{1.549792in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{1.545916in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{1.541883in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{1.536981in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{1.534009in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{1.531281in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{1.527976in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{1.525583in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{1.522741in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{1.520749in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{1.518710in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{1.516391in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{1.513620in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{1.510823in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{1.508544in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{1.506147in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{1.503883in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{1.501403in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{1.499964in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{1.497878in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{1.495865in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{1.492640in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{1.490640in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{1.487789in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{1.485574in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{1.483560in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{1.481915in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{1.479421in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{1.477566in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{1.475317in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{1.472649in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{1.470381in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{1.468100in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{1.465385in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{1.463428in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.461820in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{1.460167in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{1.458480in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{1.457208in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{1.455649in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{1.454223in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{1.452773in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{1.450871in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{1.448913in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{1.447014in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{1.445199in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{1.442971in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{1.440628in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{1.438867in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{1.437046in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{1.434443in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{1.432109in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{1.429764in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{1.427051in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{1.424342in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{1.421377in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{1.418257in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.415810in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{1.413810in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{1.411622in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{1.410039in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{1.408892in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{1.407007in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{1.405898in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{1.404333in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{1.402564in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{1.400924in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{1.399350in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{1.398122in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{1.396269in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{1.394272in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{1.392943in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{1.391212in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{1.389696in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{1.388393in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{1.387196in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{1.386138in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{1.384530in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{1.383064in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{1.381268in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{1.379547in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{1.378028in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{1.376255in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{1.375510in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{1.374137in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{1.372576in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{1.371272in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{1.369440in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{1.367688in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{1.366367in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{1.365071in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{1.364564in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{1.363262in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{1.361898in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{1.360359in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{1.358861in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.357469in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{1.356269in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{1.354623in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{1.353939in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{1.352744in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{1.351534in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{1.350288in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{1.349516in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{1.347607in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{1.346051in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{1.344207in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{1.342825in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{1.341227in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{1.339874in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{1.338641in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{1.337338in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{1.335984in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{1.335135in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{1.333701in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{1.332294in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{1.331174in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{1.329624in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{1.328403in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{1.327170in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{1.326010in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.324920in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{1.324065in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{1.322541in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{1.320969in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{1.319618in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{1.318129in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{1.316850in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{1.315531in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{1.314432in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{1.312935in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{1.311828in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{1.310767in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{1.309163in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{1.307766in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{1.306700in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{1.305761in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{1.304797in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.303963in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{1.302946in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{1.301842in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{1.300971in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{1.299926in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{1.299137in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{1.298020in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{1.296652in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{1.295417in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.293812in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{1.292598in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{1.291417in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{1.289378in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{1.287676in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.286370in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{1.285255in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{1.283518in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{1.282306in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{1.281558in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{1.280492in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{1.279025in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{1.277732in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{1.276472in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{1.274946in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{1.273696in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{1.272626in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{1.271070in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{1.268233in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{1.266986in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{1.266174in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{1.265149in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{1.264198in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{1.263286in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{1.262352in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{1.261403in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{1.260443in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{1.259086in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{1.257953in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{1.256617in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{1.255453in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{1.254280in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{1.253185in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{1.252081in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{1.250953in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{1.249725in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{1.248981in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{1.247823in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{1.247062in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{1.245704in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{1.244302in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{1.243186in}}%
\pgfpathlineto{\pgfqpoint{1.814045in}{1.242262in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{1.241374in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{1.240474in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{1.239693in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{1.238303in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{1.237172in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{1.235900in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{1.235073in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{1.234115in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{1.233512in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{1.232602in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{1.231609in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{1.230062in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{1.228786in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{1.227686in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{1.226654in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{1.225708in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{1.224967in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{1.224272in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{1.223611in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{1.223021in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{1.222329in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{1.221432in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{1.220494in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{1.219733in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{1.218969in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{1.218256in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{1.217463in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.216531in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{1.215857in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{1.215277in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{1.214591in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{1.213986in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{1.213344in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{1.212624in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{1.212089in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{1.211474in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{1.210104in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{1.209325in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{1.208364in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{1.207581in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{1.206564in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{1.205825in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{1.204534in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{1.203274in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{1.201923in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{1.200668in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{1.199643in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{1.198911in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{1.197847in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{1.197021in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{1.195962in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{1.195043in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{1.194022in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{1.193401in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{1.192856in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{1.192349in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{1.191680in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{1.190746in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{1.190064in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{1.189216in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{1.188011in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{1.187313in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{1.186333in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{1.185556in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{1.184697in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{1.184028in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{1.183226in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{1.182632in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{1.182129in}}%
\pgfpathlineto{\pgfqpoint{2.292331in}{1.181635in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{1.180993in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{1.179677in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{1.178779in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{1.177608in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{1.176380in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{1.175352in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{1.174581in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{1.173338in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{1.172299in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{1.171286in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{1.170705in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{1.169880in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{1.169353in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{1.168731in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{1.168207in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{1.167688in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{1.166478in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{1.165684in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{1.164458in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{1.163576in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{1.162718in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{1.161628in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{1.160966in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{1.160257in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{1.159440in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{1.158793in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{1.158142in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{1.157313in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{1.156634in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{1.155955in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{1.155367in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{1.154734in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{1.154292in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{1.153821in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{1.153240in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{1.152723in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{1.152114in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{1.151502in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{1.150662in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{1.149935in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{1.149182in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{1.148441in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{1.147814in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{1.147357in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{1.146833in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{1.146249in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{1.145564in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{1.144847in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{1.144288in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{1.143450in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{1.142701in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{1.141961in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{1.141116in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{1.140432in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{1.139471in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{1.138757in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{1.137988in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{1.137454in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{1.137117in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{1.136689in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{1.136063in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{1.135317in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{1.134440in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{1.133640in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{1.132931in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{1.132071in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{1.131107in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{1.130246in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{1.129450in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{1.127707in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{1.126954in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{1.126184in}}%
\pgfpathlineto{\pgfqpoint{2.783902in}{1.125529in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{1.125088in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{1.124692in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{1.123880in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{1.123253in}}%
\pgfpathlineto{\pgfqpoint{2.817116in}{1.122469in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{1.121919in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{1.121046in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{1.120388in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{1.119770in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{1.119090in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{1.118546in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{1.117941in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{1.117441in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{1.117131in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{1.116753in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{1.116314in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{1.115670in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{1.115052in}}%
\pgfpathlineto{\pgfqpoint{2.910116in}{1.114436in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{1.113757in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{1.113038in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{1.111917in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{1.111116in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{1.110427in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{1.109501in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{1.108742in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{1.108273in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{1.107648in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{1.107151in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{1.106728in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{1.106274in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{1.105735in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{1.105131in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{1.104444in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{1.103986in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{1.103340in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{1.102882in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{1.102192in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{1.101759in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{1.101264in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{1.100622in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{1.099838in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{1.099302in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{1.098889in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{1.098490in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{1.097042in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{1.096375in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{1.095353in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{1.094573in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{1.093977in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{1.093371in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{1.092862in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{1.092418in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{1.091929in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{1.091460in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{1.090859in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{1.090028in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{1.089291in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{1.088615in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{1.087999in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{1.087053in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{1.086622in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{1.085919in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{1.085051in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{1.083903in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{1.083161in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{1.082513in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{1.082007in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{1.081374in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{1.080766in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{1.080012in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{1.079124in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{1.078357in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{1.077650in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{1.076894in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{1.076294in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{1.075699in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{1.075042in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{1.074489in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{1.073618in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{1.072787in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{1.071823in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{1.071254in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{1.070417in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{1.069582in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.068924in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{1.068228in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{1.066968in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{1.066199in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{1.065249in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{1.064603in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{1.063936in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{1.063188in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{1.062496in}}%
\pgfpathlineto{\pgfqpoint{3.428259in}{1.061885in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{1.061105in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{1.060523in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{1.060017in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{1.059221in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{1.058720in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{1.058285in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{1.057788in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{1.057030in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{1.056434in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{1.055679in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{1.054988in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{1.054579in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{1.054065in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{1.053561in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{1.053068in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{1.052346in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{1.051768in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{1.051156in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{1.050474in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{1.049834in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{1.049214in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{1.048725in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{1.048219in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{1.047766in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{1.047075in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{1.046800in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{1.046392in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{1.045875in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{1.045484in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{1.045011in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{1.044427in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{1.043783in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{1.043420in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{1.042827in}}%
\pgfpathlineto{\pgfqpoint{3.660759in}{1.042244in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{1.041660in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{1.041155in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{1.040686in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{1.040223in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{1.039631in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{1.039071in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{1.038319in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{1.037681in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{1.037299in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{1.036720in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{1.036125in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{1.035488in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{1.034893in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{1.034475in}}%
\pgfpathlineto{\pgfqpoint{3.760402in}{1.034147in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{1.033827in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{1.033482in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{1.033040in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{1.042371in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{1.042371in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{1.042645in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{1.042997in}}%
\pgfpathlineto{\pgfqpoint{3.760402in}{1.043431in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{1.043759in}}%
\pgfpathlineto{\pgfqpoint{3.747116in}{1.044204in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{1.044868in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{1.045512in}}%
\pgfpathlineto{\pgfqpoint{3.727188in}{1.046227in}}%
\pgfpathlineto{\pgfqpoint{3.720545in}{1.047074in}}%
\pgfpathlineto{\pgfqpoint{3.713902in}{1.048128in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{1.048767in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{1.049169in}}%
\pgfpathlineto{\pgfqpoint{3.693973in}{1.050002in}}%
\pgfpathlineto{\pgfqpoint{3.687331in}{1.050754in}}%
\pgfpathlineto{\pgfqpoint{3.680688in}{1.051419in}}%
\pgfpathlineto{\pgfqpoint{3.674045in}{1.051881in}}%
\pgfpathlineto{\pgfqpoint{3.667402in}{1.052605in}}%
\pgfpathlineto{\pgfqpoint{3.660759in}{1.053134in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{1.053588in}}%
\pgfpathlineto{\pgfqpoint{3.647473in}{1.054168in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{1.054982in}}%
\pgfpathlineto{\pgfqpoint{3.634188in}{1.055539in}}%
\pgfpathlineto{\pgfqpoint{3.627545in}{1.055894in}}%
\pgfpathlineto{\pgfqpoint{3.620902in}{1.056305in}}%
\pgfpathlineto{\pgfqpoint{3.614259in}{1.056761in}}%
\pgfpathlineto{\pgfqpoint{3.607616in}{1.057310in}}%
\pgfpathlineto{\pgfqpoint{3.600973in}{1.057711in}}%
\pgfpathlineto{\pgfqpoint{3.594331in}{1.058319in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{1.058666in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{1.059210in}}%
\pgfpathlineto{\pgfqpoint{3.574402in}{1.059609in}}%
\pgfpathlineto{\pgfqpoint{3.567759in}{1.060155in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{1.060598in}}%
\pgfpathlineto{\pgfqpoint{3.554473in}{1.061160in}}%
\pgfpathlineto{\pgfqpoint{3.547831in}{1.061729in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{1.062284in}}%
\pgfpathlineto{\pgfqpoint{3.534545in}{1.062845in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{1.063179in}}%
\pgfpathlineto{\pgfqpoint{3.521259in}{1.063692in}}%
\pgfpathlineto{\pgfqpoint{3.514616in}{1.064156in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{1.064496in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{1.064934in}}%
\pgfpathlineto{\pgfqpoint{3.494688in}{1.065595in}}%
\pgfpathlineto{\pgfqpoint{3.488045in}{1.066105in}}%
\pgfpathlineto{\pgfqpoint{3.481402in}{1.066675in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{1.067298in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{1.068102in}}%
\pgfpathlineto{\pgfqpoint{3.461473in}{1.068638in}}%
\pgfpathlineto{\pgfqpoint{3.454831in}{1.069214in}}%
\pgfpathlineto{\pgfqpoint{3.448188in}{1.069772in}}%
\pgfpathlineto{\pgfqpoint{3.441545in}{1.070417in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{1.071178in}}%
\pgfpathlineto{\pgfqpoint{3.428259in}{1.071856in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{1.072541in}}%
\pgfpathlineto{\pgfqpoint{3.414973in}{1.073136in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{1.073969in}}%
\pgfpathlineto{\pgfqpoint{3.401688in}{1.074767in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{1.075450in}}%
\pgfpathlineto{\pgfqpoint{3.388402in}{1.076035in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{1.076605in}}%
\pgfpathlineto{\pgfqpoint{3.375116in}{1.077217in}}%
\pgfpathlineto{\pgfqpoint{3.368473in}{1.077943in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.078795in}}%
\pgfpathlineto{\pgfqpoint{3.355188in}{1.079456in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{1.080119in}}%
\pgfpathlineto{\pgfqpoint{3.341902in}{1.081156in}}%
\pgfpathlineto{\pgfqpoint{3.335259in}{1.082304in}}%
\pgfpathlineto{\pgfqpoint{3.328616in}{1.083056in}}%
\pgfpathlineto{\pgfqpoint{3.321973in}{1.083901in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{1.084524in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{1.085083in}}%
\pgfpathlineto{\pgfqpoint{3.302045in}{1.085524in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{1.085976in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{1.086521in}}%
\pgfpathlineto{\pgfqpoint{3.282116in}{1.087120in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{1.087857in}}%
\pgfpathlineto{\pgfqpoint{3.268831in}{1.088679in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{1.089340in}}%
\pgfpathlineto{\pgfqpoint{3.255545in}{1.090122in}}%
\pgfpathlineto{\pgfqpoint{3.248902in}{1.090832in}}%
\pgfpathlineto{\pgfqpoint{3.242259in}{1.091430in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{1.092194in}}%
\pgfpathlineto{\pgfqpoint{3.228973in}{1.092916in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{1.093795in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{1.094461in}}%
\pgfpathlineto{\pgfqpoint{3.209045in}{1.095257in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{1.095998in}}%
\pgfpathlineto{\pgfqpoint{3.195759in}{1.096760in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{1.096966in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{1.097559in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{1.098118in}}%
\pgfpathlineto{\pgfqpoint{3.169188in}{1.098601in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{1.099161in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{1.099721in}}%
\pgfpathlineto{\pgfqpoint{3.149259in}{1.100148in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{1.100714in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{1.101430in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{1.102186in}}%
\pgfpathlineto{\pgfqpoint{3.122688in}{1.102878in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{1.103798in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{1.104610in}}%
\pgfpathlineto{\pgfqpoint{3.102759in}{1.105194in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{1.105829in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{1.106459in}}%
\pgfpathlineto{\pgfqpoint{3.082831in}{1.106883in}}%
\pgfpathlineto{\pgfqpoint{3.076188in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{1.108044in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{1.108502in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{1.108911in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{1.109380in}}%
\pgfpathlineto{\pgfqpoint{3.042973in}{1.109967in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{1.110739in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{1.111235in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{1.111801in}}%
\pgfpathlineto{\pgfqpoint{3.016402in}{1.112351in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{1.113166in}}%
\pgfpathlineto{\pgfqpoint{3.003116in}{1.113701in}}%
\pgfpathlineto{\pgfqpoint{2.996473in}{1.114317in}}%
\pgfpathlineto{\pgfqpoint{2.989831in}{1.115008in}}%
\pgfpathlineto{\pgfqpoint{2.983188in}{1.115494in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{1.115944in}}%
\pgfpathlineto{\pgfqpoint{2.969902in}{1.116509in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{1.116828in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{1.117295in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{1.117818in}}%
\pgfpathlineto{\pgfqpoint{2.943331in}{1.118458in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{1.119245in}}%
\pgfpathlineto{\pgfqpoint{2.930045in}{1.120205in}}%
\pgfpathlineto{\pgfqpoint{2.923402in}{1.121006in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{1.122094in}}%
\pgfpathlineto{\pgfqpoint{2.910116in}{1.123075in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{1.124120in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{1.125028in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{1.125590in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{1.126263in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{1.126846in}}%
\pgfpathlineto{\pgfqpoint{2.870259in}{1.127525in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{1.127933in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{1.128318in}}%
\pgfpathlineto{\pgfqpoint{2.850331in}{1.128815in}}%
\pgfpathlineto{\pgfqpoint{2.843688in}{1.129409in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{1.129941in}}%
\pgfpathlineto{\pgfqpoint{2.830402in}{1.130614in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{1.131073in}}%
\pgfpathlineto{\pgfqpoint{2.817116in}{1.132108in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{1.132674in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{1.133562in}}%
\pgfpathlineto{\pgfqpoint{2.797188in}{1.134091in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{1.134943in}}%
\pgfpathlineto{\pgfqpoint{2.783902in}{1.135417in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{1.136046in}}%
\pgfpathlineto{\pgfqpoint{2.770616in}{1.136652in}}%
\pgfpathlineto{\pgfqpoint{2.763973in}{1.137283in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{1.138038in}}%
\pgfpathlineto{\pgfqpoint{2.750688in}{1.138592in}}%
\pgfpathlineto{\pgfqpoint{2.744045in}{1.139341in}}%
\pgfpathlineto{\pgfqpoint{2.737402in}{1.140194in}}%
\pgfpathlineto{\pgfqpoint{2.730759in}{1.141072in}}%
\pgfpathlineto{\pgfqpoint{2.724116in}{1.142109in}}%
\pgfpathlineto{\pgfqpoint{2.717473in}{1.143082in}}%
\pgfpathlineto{\pgfqpoint{2.710831in}{1.143974in}}%
\pgfpathlineto{\pgfqpoint{2.704188in}{1.144477in}}%
\pgfpathlineto{\pgfqpoint{2.697545in}{1.145020in}}%
\pgfpathlineto{\pgfqpoint{2.690902in}{1.145738in}}%
\pgfpathlineto{\pgfqpoint{2.684259in}{1.146555in}}%
\pgfpathlineto{\pgfqpoint{2.677616in}{1.147477in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{1.148145in}}%
\pgfpathlineto{\pgfqpoint{2.664331in}{1.148727in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{1.149422in}}%
\pgfpathlineto{\pgfqpoint{2.651045in}{1.150141in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{1.150995in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{1.151634in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{1.152352in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{1.153106in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{1.153597in}}%
\pgfpathlineto{\pgfqpoint{2.611188in}{1.154320in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{1.155125in}}%
\pgfpathlineto{\pgfqpoint{2.597902in}{1.155789in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{1.156367in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{1.156982in}}%
\pgfpathlineto{\pgfqpoint{2.577973in}{1.157751in}}%
\pgfpathlineto{\pgfqpoint{2.571331in}{1.158356in}}%
\pgfpathlineto{\pgfqpoint{2.564688in}{1.158931in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{1.159587in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{1.160186in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{1.160712in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{1.161376in}}%
\pgfpathlineto{\pgfqpoint{2.531473in}{1.161969in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{1.162523in}}%
\pgfpathlineto{\pgfqpoint{2.518188in}{1.163187in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{1.163798in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{1.164417in}}%
\pgfpathlineto{\pgfqpoint{2.498259in}{1.165114in}}%
\pgfpathlineto{\pgfqpoint{2.491616in}{1.166133in}}%
\pgfpathlineto{\pgfqpoint{2.484973in}{1.166967in}}%
\pgfpathlineto{\pgfqpoint{2.478331in}{1.167758in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{1.168197in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{1.168846in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{1.169574in}}%
\pgfpathlineto{\pgfqpoint{2.451759in}{1.170117in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{1.170869in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{1.171911in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{1.172647in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{1.173560in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{1.174672in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{1.175491in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{1.176572in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{1.176926in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{1.177723in}}%
\pgfpathlineto{\pgfqpoint{2.385331in}{1.178401in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{1.178947in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{1.179671in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{1.180158in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{1.181073in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{1.181801in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{1.182626in}}%
\pgfpathlineto{\pgfqpoint{2.338831in}{1.183323in}}%
\pgfpathlineto{\pgfqpoint{2.332188in}{1.184387in}}%
\pgfpathlineto{\pgfqpoint{2.325545in}{1.185379in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{1.185994in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{1.186682in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{1.187744in}}%
\pgfpathlineto{\pgfqpoint{2.298973in}{1.188383in}}%
\pgfpathlineto{\pgfqpoint{2.292331in}{1.189333in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{1.190401in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{1.191243in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{1.191794in}}%
\pgfpathlineto{\pgfqpoint{2.265759in}{1.192418in}}%
\pgfpathlineto{\pgfqpoint{2.259116in}{1.193331in}}%
\pgfpathlineto{\pgfqpoint{2.252473in}{1.194012in}}%
\pgfpathlineto{\pgfqpoint{2.245831in}{1.194869in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{1.195629in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{1.196304in}}%
\pgfpathlineto{\pgfqpoint{2.225902in}{1.196991in}}%
\pgfpathlineto{\pgfqpoint{2.219259in}{1.197794in}}%
\pgfpathlineto{\pgfqpoint{2.212616in}{1.198370in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{1.199047in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{1.199637in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{1.200377in}}%
\pgfpathlineto{\pgfqpoint{2.186045in}{1.201360in}}%
\pgfpathlineto{\pgfqpoint{2.179402in}{1.202177in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{1.203088in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{1.203940in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{1.205189in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{1.206029in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{1.207179in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{1.207927in}}%
\pgfpathlineto{\pgfqpoint{2.132902in}{1.208922in}}%
\pgfpathlineto{\pgfqpoint{2.126259in}{1.210015in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{1.211173in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{1.212532in}}%
\pgfpathlineto{\pgfqpoint{2.106331in}{1.213820in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{1.214796in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{1.216114in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{1.216936in}}%
\pgfpathlineto{\pgfqpoint{2.079759in}{1.217726in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{1.218502in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{1.219383in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{1.220039in}}%
\pgfpathlineto{\pgfqpoint{2.053188in}{1.220941in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{1.221709in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{1.222529in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{1.223283in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{1.223975in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{1.224730in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{1.225489in}}%
\pgfpathlineto{\pgfqpoint{2.006688in}{1.226514in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.227369in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{1.986759in}{1.229174in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{1.230405in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{1.231556in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{1.232653in}}%
\pgfpathlineto{\pgfqpoint{1.960188in}{1.233529in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{1.234060in}}%
\pgfpathlineto{\pgfqpoint{1.946902in}{1.234760in}}%
\pgfpathlineto{\pgfqpoint{1.940259in}{1.235279in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{1.235845in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{1.236400in}}%
\pgfpathlineto{\pgfqpoint{1.920331in}{1.237146in}}%
\pgfpathlineto{\pgfqpoint{1.913688in}{1.238093in}}%
\pgfpathlineto{\pgfqpoint{1.907045in}{1.239460in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{1.241206in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{1.242558in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{1.243437in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{1.244509in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{1.245278in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{1.245909in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{1.246635in}}%
\pgfpathlineto{\pgfqpoint{1.853902in}{1.247760in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{1.248851in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{1.250148in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{1.251052in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{1.252179in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{1.253159in}}%
\pgfpathlineto{\pgfqpoint{1.814045in}{1.253906in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{1.254924in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{1.256110in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{1.257273in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{1.258432in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{1.259858in}}%
\pgfpathlineto{\pgfqpoint{1.774188in}{1.260929in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{1.262494in}}%
\pgfpathlineto{\pgfqpoint{1.760902in}{1.263611in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{1.264626in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{1.266077in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{1.267099in}}%
\pgfpathlineto{\pgfqpoint{1.734331in}{1.267886in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{1.270013in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{1.271070in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{1.272167in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{1.694473in}{1.274617in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{1.276045in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{1.277206in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{1.278114in}}%
\pgfpathlineto{\pgfqpoint{1.667902in}{1.279171in}}%
\pgfpathlineto{\pgfqpoint{1.661259in}{1.280461in}}%
\pgfpathlineto{\pgfqpoint{1.654616in}{1.281665in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{1.283035in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{1.284721in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{1.285814in}}%
\pgfpathlineto{\pgfqpoint{1.628045in}{1.287787in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{1.289191in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{1.290500in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{1.291693in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{1.292917in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{1.293614in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{1.294831in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{1.295690in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{1.296548in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{1.297480in}}%
\pgfpathlineto{\pgfqpoint{1.561616in}{1.299070in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{1.300368in}}%
\pgfpathlineto{\pgfqpoint{1.548331in}{1.301942in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{1.302959in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{1.304588in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.306280in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{1.307659in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{1.308814in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{1.309755in}}%
\pgfpathlineto{\pgfqpoint{1.501831in}{1.310452in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{1.311875in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{1.312651in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{1.313719in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{1.314777in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{1.316881in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{1.317919in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{1.318960in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{1.319516in}}%
\pgfpathlineto{\pgfqpoint{1.435402in}{1.320463in}}%
\pgfpathlineto{\pgfqpoint{1.428759in}{1.321239in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{1.322246in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{1.323292in}}%
\pgfpathlineto{\pgfqpoint{1.408831in}{1.324227in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{1.325167in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{1.326284in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{1.327562in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{1.329092in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{1.330988in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{1.332431in}}%
\pgfpathlineto{\pgfqpoint{1.362331in}{1.333786in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.335466in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{1.336457in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{1.337501in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{1.338541in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{1.339716in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{1.341002in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{1.342889in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{1.344143in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{1.345573in}}%
\pgfpathlineto{\pgfqpoint{1.295902in}{1.347409in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{1.348673in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{1.349732in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{1.351380in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{1.352468in}}%
\pgfpathlineto{\pgfqpoint{1.262688in}{1.354134in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{1.355858in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{1.357319in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{1.358718in}}%
\pgfpathlineto{\pgfqpoint{1.236116in}{1.359706in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{1.360985in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{1.361857in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{1.362729in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{1.363737in}}%
\pgfpathlineto{\pgfqpoint{1.202902in}{1.365402in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{1.366533in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.368169in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{1.369805in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{1.371420in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{1.373420in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{1.374811in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{1.376119in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{1.378106in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{1.379343in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{1.380632in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{1.384102in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{1.386688in}}%
\pgfpathlineto{\pgfqpoint{1.109902in}{1.388461in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{1.390107in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{1.392157in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{1.393256in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{1.394726in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{1.395953in}}%
\pgfpathlineto{\pgfqpoint{1.070045in}{1.397337in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{1.398758in}}%
\pgfpathlineto{\pgfqpoint{1.056759in}{1.399551in}}%
\pgfpathlineto{\pgfqpoint{1.050116in}{1.400431in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{1.401874in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{1.402965in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{1.404499in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{1.406051in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{1.408189in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{1.409486in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{1.412275in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{1.413904in}}%
\pgfpathlineto{\pgfqpoint{0.983688in}{1.415439in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{1.416988in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{1.418698in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{1.421515in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{1.423247in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{1.425559in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{1.427409in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{1.429279in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.431863in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{1.434086in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{1.436643in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{1.439319in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{1.442558in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{1.445033in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{1.447448in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{1.449475in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{1.450854in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{1.454018in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{1.455501in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{1.457013in}}%
\pgfpathlineto{\pgfqpoint{0.844188in}{1.458856in}}%
\pgfpathlineto{\pgfqpoint{0.837545in}{1.460568in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{1.462404in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{1.463639in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{1.464890in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{1.466307in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{1.467628in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{1.468789in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{1.470258in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.472019in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{1.473868in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{1.475869in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{1.477747in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{1.480189in}}%
\pgfpathlineto{\pgfqpoint{0.751188in}{1.482718in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{1.485325in}}%
\pgfpathlineto{\pgfqpoint{0.737902in}{1.487399in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{1.489878in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{1.491240in}}%
\pgfpathlineto{\pgfqpoint{0.717973in}{1.493500in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{1.495355in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{1.498522in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{1.501411in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{1.504903in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{1.507460in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{1.511198in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{1.513575in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{1.515781in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{1.517915in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{1.519956in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{1.522560in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{1.525500in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{1.527977in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{1.530227in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{1.532639in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{1.534945in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{1.536799in}}%
\pgfpathlineto{\pgfqpoint{0.598402in}{1.538040in}}%
\pgfpathlineto{\pgfqpoint{0.591759in}{1.540504in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{1.542551in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{1.545669in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{1.549994in}}%
\pgfpathlineto{\pgfqpoint{0.565188in}{1.553314in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{1.556636in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{1.560374in}}%
\pgfpathlineto{\pgfqpoint{0.545259in}{1.564003in}}%
\pgfpathlineto{\pgfqpoint{0.538616in}{1.566928in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{1.568716in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{1.571322in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{1.574844in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{1.579097in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{1.584027in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{1.590127in}}%
\pgfpathlineto{\pgfqpoint{0.492116in}{1.594851in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{1.602864in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{1.606310in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{1.608947in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{1.613237in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458902in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458902in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123188in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.123188in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787473in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787473in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451759in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451759in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116045in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.116045in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780331in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780331in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119616in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403346in,y=1.074382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Entropy of \(\displaystyle \boldsymbol{f}_{\!\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458902in}{0.524382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{1.594083in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{1.575267in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{1.540667in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{1.513034in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{1.477586in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{1.446116in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{1.409079in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{1.376003in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{1.346725in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{1.313060in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{1.282525in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{1.255088in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{1.225415in}}%
\pgfpathlineto{\pgfqpoint{0.810973in}{1.198375in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{1.169296in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{1.143123in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{1.115919in}}%
\pgfpathlineto{\pgfqpoint{1.016902in}{1.087570in}}%
\pgfpathlineto{\pgfqpoint{1.076688in}{1.061307in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{1.037233in}}%
\pgfpathlineto{\pgfqpoint{1.222831in}{1.005168in}}%
\pgfpathlineto{\pgfqpoint{1.302545in}{0.977705in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{0.954642in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{0.923522in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{0.896429in}}%
\pgfpathlineto{\pgfqpoint{1.707759in}{0.864277in}}%
\pgfpathlineto{\pgfqpoint{1.833973in}{0.834708in}}%
\pgfpathlineto{\pgfqpoint{1.966831in}{0.806061in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{0.779571in}}%
\pgfpathlineto{\pgfqpoint{2.279045in}{0.746233in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{0.715114in}}%
\pgfpathlineto{\pgfqpoint{2.670973in}{0.680346in}}%
\pgfpathlineto{\pgfqpoint{2.890188in}{0.646665in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{0.619307in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{0.586044in}}%
\pgfpathlineto{\pgfqpoint{3.654116in}{0.548784in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{0.534024in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{0.534024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458902in}{0.524382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{1.604979in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{1.577096in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{1.544248in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{1.517149in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{1.481491in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{1.450575in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{1.414983in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{1.381274in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{1.350299in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{1.317068in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{1.285548in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{1.263439in}}%
\pgfpathlineto{\pgfqpoint{0.777759in}{1.223456in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{1.204953in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{1.163678in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{1.134199in}}%
\pgfpathlineto{\pgfqpoint{0.977045in}{1.107500in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{1.068925in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{1.047002in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{1.000780in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{0.956932in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{0.944628in}}%
\pgfpathlineto{\pgfqpoint{1.461973in}{0.932098in}}%
\pgfpathlineto{\pgfqpoint{1.588188in}{0.897481in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{0.857924in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{0.825676in}}%
\pgfpathlineto{\pgfqpoint{2.119616in}{0.777405in}}%
\pgfpathlineto{\pgfqpoint{2.239188in}{0.755653in}}%
\pgfpathlineto{\pgfqpoint{2.318902in}{0.740864in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{0.733642in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{0.703280in}}%
\pgfpathlineto{\pgfqpoint{2.657688in}{0.684433in}}%
\pgfpathlineto{\pgfqpoint{2.856973in}{0.655490in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{0.642428in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{0.613745in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{0.546139in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{0.536268in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{0.536268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458902in}{0.524382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{1.604979in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{1.586242in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{1.578052in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{1.546150in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{1.507659in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{1.453788in}}%
\pgfpathlineto{\pgfqpoint{0.571831in}{1.425248in}}%
\pgfpathlineto{\pgfqpoint{0.618331in}{1.368212in}}%
\pgfpathlineto{\pgfqpoint{0.651545in}{1.331462in}}%
\pgfpathlineto{\pgfqpoint{0.678116in}{1.305983in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{1.276971in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{1.251466in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{1.194895in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{1.141105in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{1.124029in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{1.060599in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{1.003582in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{0.990149in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{0.975551in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{0.938059in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{0.902823in}}%
\pgfpathlineto{\pgfqpoint{1.787473in}{0.852806in}}%
\pgfpathlineto{\pgfqpoint{1.880473in}{0.831558in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{0.800362in}}%
\pgfpathlineto{\pgfqpoint{2.232545in}{0.757727in}}%
\pgfpathlineto{\pgfqpoint{2.365402in}{0.734478in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{0.722942in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{0.712670in}}%
\pgfpathlineto{\pgfqpoint{2.544759in}{0.706329in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{0.693377in}}%
\pgfpathlineto{\pgfqpoint{2.823759in}{0.664300in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{0.652633in}}%
\pgfpathlineto{\pgfqpoint{3.069545in}{0.630206in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{0.540145in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{0.539424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458902in}{0.524382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{1.612564in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{1.608665in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{1.607389in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{1.597996in}}%
\pgfpathlineto{\pgfqpoint{0.518688in}{1.585195in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{1.568794in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{1.559548in}}%
\pgfpathlineto{\pgfqpoint{0.611688in}{1.546867in}}%
\pgfpathlineto{\pgfqpoint{0.638259in}{1.533707in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{1.517177in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{1.478661in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{1.469562in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{1.463901in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{1.455153in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{1.441201in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{1.418528in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{1.405129in}}%
\pgfpathlineto{\pgfqpoint{1.103259in}{1.400921in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{1.392252in}}%
\pgfpathlineto{\pgfqpoint{1.189616in}{1.382136in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{1.371738in}}%
\pgfpathlineto{\pgfqpoint{1.415473in}{1.337062in}}%
\pgfpathlineto{\pgfqpoint{1.455331in}{1.327197in}}%
\pgfpathlineto{\pgfqpoint{1.481902in}{1.321993in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{1.317047in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{1.305318in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{1.291335in}}%
\pgfpathlineto{\pgfqpoint{1.740973in}{1.276364in}}%
\pgfpathlineto{\pgfqpoint{1.780831in}{1.268884in}}%
\pgfpathlineto{\pgfqpoint{2.099688in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{2.172759in}{1.214787in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{1.195566in}}%
\pgfpathlineto{\pgfqpoint{2.352116in}{1.190199in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{1.184479in}}%
\pgfpathlineto{\pgfqpoint{2.465045in}{1.178168in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{1.172599in}}%
\pgfpathlineto{\pgfqpoint{2.591259in}{1.163882in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{1.157969in}}%
\pgfpathlineto{\pgfqpoint{3.189116in}{1.102780in}}%
\pgfpathlineto{\pgfqpoint{3.408331in}{1.084392in}}%
\pgfpathlineto{\pgfqpoint{3.474759in}{1.079669in}}%
\pgfpathlineto{\pgfqpoint{3.541188in}{1.073100in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{1.069924in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{1.056763in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{1.056763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458902in}{0.524382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.472188in}{1.594080in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{1.575334in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{1.540735in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{1.512861in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{1.477466in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{1.446249in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{1.409066in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{1.375586in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{1.346453in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{1.313352in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{1.282827in}}%
\pgfpathlineto{\pgfqpoint{0.731259in}{1.255265in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{1.225534in}}%
\pgfpathlineto{\pgfqpoint{0.817616in}{1.194126in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{1.165428in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{1.139583in}}%
\pgfpathlineto{\pgfqpoint{0.970402in}{1.109171in}}%
\pgfpathlineto{\pgfqpoint{1.030188in}{1.081431in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{1.053111in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{1.024514in}}%
\pgfpathlineto{\pgfqpoint{1.256045in}{0.993490in}}%
\pgfpathlineto{\pgfqpoint{1.335759in}{0.967153in}}%
\pgfpathlineto{\pgfqpoint{1.422116in}{0.940799in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.910677in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{0.879220in}}%
\pgfpathlineto{\pgfqpoint{1.767545in}{0.850111in}}%
\pgfpathlineto{\pgfqpoint{1.893759in}{0.821596in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{0.793866in}}%
\pgfpathlineto{\pgfqpoint{2.166116in}{0.766994in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{0.729902in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{0.694194in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{0.658584in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{0.637281in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{0.607122in}}%
\pgfpathlineto{\pgfqpoint{3.507973in}{0.566285in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{0.534024in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{0.534024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458902in}{0.524382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{1.604979in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{1.577096in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{1.544248in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{1.517149in}}%
\pgfpathlineto{\pgfqpoint{0.531973in}{1.481491in}}%
\pgfpathlineto{\pgfqpoint{0.551902in}{1.450575in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{1.414983in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{1.381274in}}%
\pgfpathlineto{\pgfqpoint{0.631616in}{1.350299in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{1.317068in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{1.285520in}}%
\pgfpathlineto{\pgfqpoint{0.724616in}{1.263410in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{1.227915in}}%
\pgfpathlineto{\pgfqpoint{0.824259in}{1.191418in}}%
\pgfpathlineto{\pgfqpoint{0.850831in}{1.175851in}}%
\pgfpathlineto{\pgfqpoint{0.937188in}{1.130339in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{1.097786in}}%
\pgfpathlineto{\pgfqpoint{1.063402in}{1.070679in}}%
\pgfpathlineto{\pgfqpoint{1.129831in}{1.042894in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{1.025399in}}%
\pgfpathlineto{\pgfqpoint{1.275973in}{0.990265in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.964307in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{0.917161in}}%
\pgfpathlineto{\pgfqpoint{1.621402in}{0.888824in}}%
\pgfpathlineto{\pgfqpoint{1.747616in}{0.857721in}}%
\pgfpathlineto{\pgfqpoint{1.860545in}{0.831957in}}%
\pgfpathlineto{\pgfqpoint{2.039902in}{0.793039in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{0.721864in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{0.687457in}}%
\pgfpathlineto{\pgfqpoint{2.837045in}{0.658062in}}%
\pgfpathlineto{\pgfqpoint{2.949973in}{0.642428in}}%
\pgfpathlineto{\pgfqpoint{3.155902in}{0.613745in}}%
\pgfpathlineto{\pgfqpoint{3.700616in}{0.546139in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{0.536268in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{0.536268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458902in}{0.524382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458902in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{1.610376in}}%
\pgfpathlineto{\pgfqpoint{0.478831in}{1.601888in}}%
\pgfpathlineto{\pgfqpoint{0.485473in}{1.598427in}}%
\pgfpathlineto{\pgfqpoint{0.498759in}{1.584805in}}%
\pgfpathlineto{\pgfqpoint{0.512045in}{1.574615in}}%
\pgfpathlineto{\pgfqpoint{0.525331in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{0.558545in}{1.551276in}}%
\pgfpathlineto{\pgfqpoint{0.585116in}{1.536916in}}%
\pgfpathlineto{\pgfqpoint{0.605045in}{1.529770in}}%
\pgfpathlineto{\pgfqpoint{0.624973in}{1.523309in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{1.506770in}}%
\pgfpathlineto{\pgfqpoint{0.684759in}{1.501663in}}%
\pgfpathlineto{\pgfqpoint{0.711331in}{1.490464in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{1.480321in}}%
\pgfpathlineto{\pgfqpoint{0.771116in}{1.470627in}}%
\pgfpathlineto{\pgfqpoint{0.797688in}{1.463635in}}%
\pgfpathlineto{\pgfqpoint{0.830902in}{1.456637in}}%
\pgfpathlineto{\pgfqpoint{0.903973in}{1.434804in}}%
\pgfpathlineto{\pgfqpoint{0.930545in}{1.423837in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{1.417799in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{1.396330in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{1.385642in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{1.377687in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{1.372855in}}%
\pgfpathlineto{\pgfqpoint{1.182973in}{1.364333in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{1.357736in}}%
\pgfpathlineto{\pgfqpoint{1.249402in}{1.351685in}}%
\pgfpathlineto{\pgfqpoint{1.282616in}{1.344186in}}%
\pgfpathlineto{\pgfqpoint{1.322473in}{1.336088in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{1.331233in}}%
\pgfpathlineto{\pgfqpoint{1.375616in}{1.325978in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{1.320349in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.300046in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{1.288998in}}%
\pgfpathlineto{\pgfqpoint{1.608116in}{1.284713in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{1.276358in}}%
\pgfpathlineto{\pgfqpoint{1.674545in}{1.271631in}}%
\pgfpathlineto{\pgfqpoint{1.714402in}{1.265078in}}%
\pgfpathlineto{\pgfqpoint{1.933616in}{1.230059in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{1.224687in}}%
\pgfpathlineto{\pgfqpoint{2.026616in}{1.218981in}}%
\pgfpathlineto{\pgfqpoint{2.093045in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{1.194896in}}%
\pgfpathlineto{\pgfqpoint{2.305616in}{1.183711in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{1.174776in}}%
\pgfpathlineto{\pgfqpoint{2.418545in}{1.169565in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{1.164507in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{1.121508in}}%
\pgfpathlineto{\pgfqpoint{2.916759in}{1.117926in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{1.112550in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{1.105322in}}%
\pgfpathlineto{\pgfqpoint{3.175831in}{1.093704in}}%
\pgfpathlineto{\pgfqpoint{3.262188in}{1.084676in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{1.071786in}}%
\pgfpathlineto{\pgfqpoint{3.527902in}{1.058124in}}%
\pgfpathlineto{\pgfqpoint{3.740473in}{1.040178in}}%
\pgfpathlineto{\pgfqpoint{3.773688in}{1.038064in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{1.037705in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{1.037705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458902in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.458902in}{1.624382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780331in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{1.624382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458902in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458902in}{1.624382in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{1.624382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119616in,y=1.707715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Effect of Smoothness: Laplace Kernel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112473in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{1.624382in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{1.624382in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.112473in}{0.524382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{1.589813in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{1.567798in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{1.546048in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{1.524556in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{1.481252in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{1.441055in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{1.368727in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{1.309053in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{1.282088in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{1.256317in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{1.231007in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{1.209026in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{1.189928in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{1.173834in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{1.160782in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{1.150812in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{1.141141in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{1.131838in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{1.122829in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{1.114108in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{1.105693in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{1.097500in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{1.089474in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{1.081604in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{1.074097in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{1.066967in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{1.060376in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{1.054266in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{1.048638in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{1.043185in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{1.037962in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{1.032806in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{1.027890in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{1.023210in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{1.018807in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{1.014528in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{1.010394in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{1.006174in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{1.001970in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{0.997639in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{0.993367in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{0.988981in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{0.984721in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{0.980520in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{0.976507in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{0.972601in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{0.965459in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{0.962064in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{0.958771in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{0.955536in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{0.952397in}}%
\pgfpathlineto{\pgfqpoint{4.477831in}{0.949319in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{0.946295in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{0.943328in}}%
\pgfpathlineto{\pgfqpoint{4.497759in}{0.940416in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{0.937552in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{0.934741in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{0.931986in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{0.929292in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{0.926669in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{0.924079in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{0.921503in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{0.918958in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{0.916432in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{0.913935in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{0.911470in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{0.909055in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{0.906670in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{0.904320in}}%
\pgfpathlineto{\pgfqpoint{4.597402in}{0.901998in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{0.899703in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{0.897429in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{0.895180in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{0.892958in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{0.890751in}}%
\pgfpathlineto{\pgfqpoint{4.637259in}{0.888561in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{0.886380in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{0.884216in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{0.882033in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{0.879869in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{0.877725in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{0.875528in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{0.873342in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{0.871207in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{0.869090in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{0.866984in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{0.864970in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{0.862974in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{0.860997in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{0.859036in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{0.857089in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{0.855165in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{0.853265in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{0.851386in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{0.849526in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{0.847687in}}%
\pgfpathlineto{\pgfqpoint{4.776759in}{0.845865in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{0.844068in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{0.842295in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{0.840548in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{0.837123in}}%
\pgfpathlineto{\pgfqpoint{4.816616in}{0.835434in}}%
\pgfpathlineto{\pgfqpoint{4.823259in}{0.833767in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{0.832126in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{0.830509in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{0.828917in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{0.827349in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{0.825793in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{0.824247in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{0.822712in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{0.821189in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{0.819685in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{0.818196in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{0.816722in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{0.815264in}}%
\pgfpathlineto{\pgfqpoint{4.909616in}{0.813821in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{0.812385in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{0.810959in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{0.809541in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{0.808129in}}%
\pgfpathlineto{\pgfqpoint{4.942831in}{0.806728in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{0.805339in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{0.803963in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{0.802601in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{0.801256in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{0.799927in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{0.798610in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{0.797307in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{0.796015in}}%
\pgfpathlineto{\pgfqpoint{5.002616in}{0.794738in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{0.793471in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{0.792214in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{0.790966in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{0.789728in}}%
\pgfpathlineto{\pgfqpoint{5.035831in}{0.788497in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{0.787274in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{0.786059in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{0.783655in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{0.782468in}}%
\pgfpathlineto{\pgfqpoint{5.075688in}{0.781291in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{0.780126in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{0.777826in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{0.776686in}}%
\pgfpathlineto{\pgfqpoint{5.108902in}{0.775550in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{0.774419in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{0.773291in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{0.772168in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{0.771050in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{0.769937in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{0.768829in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{0.767725in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{0.766628in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{0.765540in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{0.764461in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{0.763390in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{0.762329in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{0.761272in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{0.760217in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{0.759167in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{0.758123in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{0.757085in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{0.756054in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{0.755031in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{0.754016in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{0.753005in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{0.751999in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{0.750998in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{0.749006in}}%
\pgfpathlineto{\pgfqpoint{5.281616in}{0.748018in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{0.747026in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{0.746038in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{0.745056in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{0.744079in}}%
\pgfpathlineto{\pgfqpoint{5.314831in}{0.743106in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{0.742146in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{0.741189in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{0.740236in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{0.739286in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{0.738342in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{0.737404in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{0.736473in}}%
\pgfpathlineto{\pgfqpoint{5.367973in}{0.735548in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{0.734631in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{0.733718in}}%
\pgfpathlineto{\pgfqpoint{5.387902in}{0.732812in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{0.731912in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{0.731017in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{0.730128in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{0.729245in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{0.728366in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{0.727493in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{0.726625in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{0.725761in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{0.724901in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{0.724046in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{5.467616in}{0.722348in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{0.721506in}}%
\pgfpathlineto{\pgfqpoint{5.480902in}{0.720671in}}%
\pgfpathlineto{\pgfqpoint{5.487545in}{0.719840in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{0.719014in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{0.718192in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{0.717375in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{0.716561in}}%
\pgfpathlineto{\pgfqpoint{5.520759in}{0.715749in}}%
\pgfpathlineto{\pgfqpoint{5.527402in}{0.714941in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{0.714135in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{0.713331in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{0.712534in}}%
\pgfpathlineto{\pgfqpoint{5.553973in}{0.711744in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{0.710961in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{0.710185in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{0.709415in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{0.708648in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{0.707884in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{0.707123in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{0.706365in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{0.705611in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{0.704860in}}%
\pgfpathlineto{\pgfqpoint{5.620402in}{0.704112in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{0.703367in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{0.702623in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{0.701881in}}%
\pgfpathlineto{\pgfqpoint{5.646973in}{0.701142in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{0.700406in}}%
\pgfpathlineto{\pgfqpoint{5.660259in}{0.699674in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{0.698946in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{0.698222in}}%
\pgfpathlineto{\pgfqpoint{5.680188in}{0.697502in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{0.696786in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{0.696073in}}%
\pgfpathlineto{\pgfqpoint{5.700116in}{0.695363in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{0.694656in}}%
\pgfpathlineto{\pgfqpoint{5.713402in}{0.693952in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{0.693251in}}%
\pgfpathlineto{\pgfqpoint{5.726688in}{0.692554in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{0.691860in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{0.691169in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{0.690484in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{0.689804in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{0.689129in}}%
\pgfpathlineto{\pgfqpoint{5.766545in}{0.688457in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{0.687788in}}%
\pgfpathlineto{\pgfqpoint{5.779831in}{0.687119in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{0.686450in}}%
\pgfpathlineto{\pgfqpoint{5.793116in}{0.685782in}}%
\pgfpathlineto{\pgfqpoint{5.799759in}{0.685116in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{0.684452in}}%
\pgfpathlineto{\pgfqpoint{5.813045in}{0.683790in}}%
\pgfpathlineto{\pgfqpoint{5.819688in}{0.683132in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{0.682475in}}%
\pgfpathlineto{\pgfqpoint{5.832973in}{0.681820in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{0.681165in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{0.680512in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{0.679860in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{0.679211in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{0.678564in}}%
\pgfpathlineto{\pgfqpoint{5.872831in}{0.677919in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{0.677276in}}%
\pgfpathlineto{\pgfqpoint{5.886116in}{0.676634in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{0.675995in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{0.675358in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{0.674724in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{0.674093in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{0.673465in}}%
\pgfpathlineto{\pgfqpoint{5.925973in}{0.672840in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{0.672216in}}%
\pgfpathlineto{\pgfqpoint{5.939259in}{0.671593in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{0.670971in}}%
\pgfpathlineto{\pgfqpoint{5.952545in}{0.670352in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{0.669733in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{0.669117in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{0.668502in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{0.667889in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{0.667278in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{5.999045in}{0.666058in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{0.665450in}}%
\pgfpathlineto{\pgfqpoint{6.012331in}{0.664843in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{0.664240in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{0.663641in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{0.663044in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{0.662450in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{0.661859in}}%
\pgfpathlineto{\pgfqpoint{6.052188in}{0.661270in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{0.660681in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{0.660094in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{0.659509in}}%
\pgfpathlineto{\pgfqpoint{6.078759in}{0.658926in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{0.658344in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{0.657765in}}%
\pgfpathlineto{\pgfqpoint{6.098688in}{0.657187in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{0.656035in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{0.655462in}}%
\pgfpathlineto{\pgfqpoint{6.125259in}{0.654892in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{0.654324in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{0.653759in}}%
\pgfpathlineto{\pgfqpoint{6.145188in}{0.653195in}}%
\pgfpathlineto{\pgfqpoint{6.151831in}{0.652633in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{0.652070in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{0.651507in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{0.650943in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{0.650381in}}%
\pgfpathlineto{\pgfqpoint{6.185045in}{0.649820in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{0.649263in}}%
\pgfpathlineto{\pgfqpoint{6.198331in}{0.648706in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{0.648153in}}%
\pgfpathlineto{\pgfqpoint{6.211616in}{0.647601in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{0.647050in}}%
\pgfpathlineto{\pgfqpoint{6.224902in}{0.646500in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{0.645952in}}%
\pgfpathlineto{\pgfqpoint{6.238188in}{0.645406in}}%
\pgfpathlineto{\pgfqpoint{6.244831in}{0.644861in}}%
\pgfpathlineto{\pgfqpoint{6.251473in}{0.644319in}}%
\pgfpathlineto{\pgfqpoint{6.258116in}{0.643778in}}%
\pgfpathlineto{\pgfqpoint{6.264759in}{0.643239in}}%
\pgfpathlineto{\pgfqpoint{6.271402in}{0.642702in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{0.642166in}}%
\pgfpathlineto{\pgfqpoint{6.284688in}{0.641632in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{0.641099in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{0.640568in}}%
\pgfpathlineto{\pgfqpoint{6.304616in}{0.640038in}}%
\pgfpathlineto{\pgfqpoint{6.311259in}{0.639509in}}%
\pgfpathlineto{\pgfqpoint{6.317902in}{0.638982in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{0.638457in}}%
\pgfpathlineto{\pgfqpoint{6.331188in}{0.637933in}}%
\pgfpathlineto{\pgfqpoint{6.337831in}{0.637412in}}%
\pgfpathlineto{\pgfqpoint{6.344473in}{0.636891in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{0.636373in}}%
\pgfpathlineto{\pgfqpoint{6.357759in}{0.635855in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{0.635337in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{0.634821in}}%
\pgfpathlineto{\pgfqpoint{6.377688in}{0.634306in}}%
\pgfpathlineto{\pgfqpoint{6.384331in}{0.633792in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{0.633279in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{0.632768in}}%
\pgfpathlineto{\pgfqpoint{6.404259in}{0.632257in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{0.631745in}}%
\pgfpathlineto{\pgfqpoint{6.417545in}{0.631235in}}%
\pgfpathlineto{\pgfqpoint{6.424188in}{0.630725in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{0.630217in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{0.629711in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{0.629207in}}%
\pgfpathlineto{\pgfqpoint{6.450759in}{0.628702in}}%
\pgfpathlineto{\pgfqpoint{6.457402in}{0.628198in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{0.627695in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{0.627194in}}%
\pgfpathlineto{\pgfqpoint{6.477331in}{0.626693in}}%
\pgfpathlineto{\pgfqpoint{6.483973in}{0.626197in}}%
\pgfpathlineto{\pgfqpoint{6.490616in}{0.625702in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{0.625209in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{0.624717in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{0.624226in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{0.623736in}}%
\pgfpathlineto{\pgfqpoint{6.523831in}{0.623247in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{0.622758in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{0.622271in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{0.621784in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{0.621299in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{0.620815in}}%
\pgfpathlineto{\pgfqpoint{6.563688in}{0.620333in}}%
\pgfpathlineto{\pgfqpoint{6.570331in}{0.619853in}}%
\pgfpathlineto{\pgfqpoint{6.576973in}{0.619375in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{0.618899in}}%
\pgfpathlineto{\pgfqpoint{6.590259in}{0.618425in}}%
\pgfpathlineto{\pgfqpoint{6.596902in}{0.617953in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{0.617483in}}%
\pgfpathlineto{\pgfqpoint{6.610188in}{0.617015in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{0.616549in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{0.616084in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{0.615620in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{0.615156in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{0.614694in}}%
\pgfpathlineto{\pgfqpoint{6.650045in}{0.614232in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{0.613772in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{0.613313in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{0.612856in}}%
\pgfpathlineto{\pgfqpoint{6.676616in}{0.612401in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{0.611946in}}%
\pgfpathlineto{\pgfqpoint{6.689902in}{0.611493in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{0.611041in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{0.610589in}}%
\pgfpathlineto{\pgfqpoint{6.709831in}{0.610137in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{0.609686in}}%
\pgfpathlineto{\pgfqpoint{6.723116in}{0.609235in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{0.608785in}}%
\pgfpathlineto{\pgfqpoint{6.736402in}{0.608336in}}%
\pgfpathlineto{\pgfqpoint{6.743045in}{0.607889in}}%
\pgfpathlineto{\pgfqpoint{6.749688in}{0.607443in}}%
\pgfpathlineto{\pgfqpoint{6.756331in}{0.606998in}}%
\pgfpathlineto{\pgfqpoint{6.762973in}{0.606555in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{0.606113in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{0.605672in}}%
\pgfpathlineto{\pgfqpoint{6.782902in}{0.605232in}}%
\pgfpathlineto{\pgfqpoint{6.789545in}{0.604794in}}%
\pgfpathlineto{\pgfqpoint{6.796188in}{0.604358in}}%
\pgfpathlineto{\pgfqpoint{6.802831in}{0.603922in}}%
\pgfpathlineto{\pgfqpoint{6.809473in}{0.603488in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{0.603055in}}%
\pgfpathlineto{\pgfqpoint{6.822759in}{0.602623in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{0.602191in}}%
\pgfpathlineto{\pgfqpoint{6.836045in}{0.601761in}}%
\pgfpathlineto{\pgfqpoint{6.842688in}{0.601331in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{0.600903in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{0.600475in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{0.600049in}}%
\pgfpathlineto{\pgfqpoint{6.869259in}{0.599624in}}%
\pgfpathlineto{\pgfqpoint{6.875902in}{0.599199in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{0.598774in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{0.598349in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{0.597925in}}%
\pgfpathlineto{\pgfqpoint{6.902473in}{0.597502in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{0.597080in}}%
\pgfpathlineto{\pgfqpoint{6.915759in}{0.596660in}}%
\pgfpathlineto{\pgfqpoint{6.922402in}{0.596242in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{0.595826in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{0.595411in}}%
\pgfpathlineto{\pgfqpoint{6.942331in}{0.594997in}}%
\pgfpathlineto{\pgfqpoint{6.948973in}{0.594583in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{0.594170in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{0.593759in}}%
\pgfpathlineto{\pgfqpoint{6.968902in}{0.593347in}}%
\pgfpathlineto{\pgfqpoint{6.975545in}{0.592936in}}%
\pgfpathlineto{\pgfqpoint{6.982188in}{0.592526in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{0.592118in}}%
\pgfpathlineto{\pgfqpoint{6.995473in}{0.591711in}}%
\pgfpathlineto{\pgfqpoint{7.002116in}{0.591307in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{0.590904in}}%
\pgfpathlineto{\pgfqpoint{7.015402in}{0.590502in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{0.590102in}}%
\pgfpathlineto{\pgfqpoint{7.028688in}{0.589702in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{0.589303in}}%
\pgfpathlineto{\pgfqpoint{7.041973in}{0.588904in}}%
\pgfpathlineto{\pgfqpoint{7.048616in}{0.588506in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{0.588109in}}%
\pgfpathlineto{\pgfqpoint{7.061902in}{0.587711in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{0.587315in}}%
\pgfpathlineto{\pgfqpoint{7.075188in}{0.586919in}}%
\pgfpathlineto{\pgfqpoint{7.081831in}{0.586524in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{0.586130in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{0.585738in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{0.585346in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{0.584955in}}%
\pgfpathlineto{\pgfqpoint{7.115045in}{0.584564in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{0.584175in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{0.583787in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{0.583399in}}%
\pgfpathlineto{\pgfqpoint{7.141616in}{0.583013in}}%
\pgfpathlineto{\pgfqpoint{7.148259in}{0.582627in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{0.582241in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{0.581857in}}%
\pgfpathlineto{\pgfqpoint{7.168188in}{0.581473in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{0.581091in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{0.580708in}}%
\pgfpathlineto{\pgfqpoint{7.188116in}{0.580327in}}%
\pgfpathlineto{\pgfqpoint{7.194759in}{0.579946in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{0.579566in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{0.578810in}}%
\pgfpathlineto{\pgfqpoint{7.221331in}{0.578433in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{0.578057in}}%
\pgfpathlineto{\pgfqpoint{7.234616in}{0.577683in}}%
\pgfpathlineto{\pgfqpoint{7.241259in}{0.577309in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{0.576936in}}%
\pgfpathlineto{\pgfqpoint{7.254545in}{0.576565in}}%
\pgfpathlineto{\pgfqpoint{7.261188in}{0.576194in}}%
\pgfpathlineto{\pgfqpoint{7.267831in}{0.575824in}}%
\pgfpathlineto{\pgfqpoint{7.274473in}{0.575454in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{0.575084in}}%
\pgfpathlineto{\pgfqpoint{7.287759in}{0.574716in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{0.574348in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{0.573982in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{0.573616in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{0.573251in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{0.572887in}}%
\pgfpathlineto{\pgfqpoint{7.327616in}{0.572524in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{0.572161in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{0.571799in}}%
\pgfpathlineto{\pgfqpoint{7.347545in}{0.571439in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{0.571080in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{7.367473in}{0.570364in}}%
\pgfpathlineto{\pgfqpoint{7.374116in}{0.570007in}}%
\pgfpathlineto{\pgfqpoint{7.380759in}{0.569651in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{0.569296in}}%
\pgfpathlineto{\pgfqpoint{7.394045in}{0.568941in}}%
\pgfpathlineto{\pgfqpoint{7.400688in}{0.568588in}}%
\pgfpathlineto{\pgfqpoint{7.407331in}{0.568235in}}%
\pgfpathlineto{\pgfqpoint{7.413973in}{0.567883in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{0.567531in}}%
\pgfpathlineto{\pgfqpoint{7.427259in}{0.567180in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{0.566829in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{0.566829in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{0.566829in}}%
\pgfpathlineto{\pgfqpoint{7.427259in}{0.567180in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{0.567531in}}%
\pgfpathlineto{\pgfqpoint{7.413973in}{0.567883in}}%
\pgfpathlineto{\pgfqpoint{7.407331in}{0.568235in}}%
\pgfpathlineto{\pgfqpoint{7.400688in}{0.568588in}}%
\pgfpathlineto{\pgfqpoint{7.394045in}{0.568941in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{0.569296in}}%
\pgfpathlineto{\pgfqpoint{7.380759in}{0.569651in}}%
\pgfpathlineto{\pgfqpoint{7.374116in}{0.570007in}}%
\pgfpathlineto{\pgfqpoint{7.367473in}{0.570364in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{0.571080in}}%
\pgfpathlineto{\pgfqpoint{7.347545in}{0.571439in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{0.571799in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{0.572161in}}%
\pgfpathlineto{\pgfqpoint{7.327616in}{0.572524in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{0.572887in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{0.573251in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{0.573616in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{0.573982in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{0.574348in}}%
\pgfpathlineto{\pgfqpoint{7.287759in}{0.574716in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{0.575084in}}%
\pgfpathlineto{\pgfqpoint{7.274473in}{0.575454in}}%
\pgfpathlineto{\pgfqpoint{7.267831in}{0.575824in}}%
\pgfpathlineto{\pgfqpoint{7.261188in}{0.576194in}}%
\pgfpathlineto{\pgfqpoint{7.254545in}{0.576565in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{0.576936in}}%
\pgfpathlineto{\pgfqpoint{7.241259in}{0.577309in}}%
\pgfpathlineto{\pgfqpoint{7.234616in}{0.577683in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{0.578057in}}%
\pgfpathlineto{\pgfqpoint{7.221331in}{0.578433in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{0.578810in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{0.579566in}}%
\pgfpathlineto{\pgfqpoint{7.194759in}{0.579946in}}%
\pgfpathlineto{\pgfqpoint{7.188116in}{0.580327in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{0.580708in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{0.581091in}}%
\pgfpathlineto{\pgfqpoint{7.168188in}{0.581473in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{0.581857in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{0.582241in}}%
\pgfpathlineto{\pgfqpoint{7.148259in}{0.582627in}}%
\pgfpathlineto{\pgfqpoint{7.141616in}{0.583013in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{0.583399in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{0.583787in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{0.584175in}}%
\pgfpathlineto{\pgfqpoint{7.115045in}{0.584564in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{0.584955in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{0.585346in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{0.585738in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{0.586130in}}%
\pgfpathlineto{\pgfqpoint{7.081831in}{0.586524in}}%
\pgfpathlineto{\pgfqpoint{7.075188in}{0.586919in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{0.587315in}}%
\pgfpathlineto{\pgfqpoint{7.061902in}{0.587711in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{0.588109in}}%
\pgfpathlineto{\pgfqpoint{7.048616in}{0.588506in}}%
\pgfpathlineto{\pgfqpoint{7.041973in}{0.588904in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{0.589303in}}%
\pgfpathlineto{\pgfqpoint{7.028688in}{0.589702in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{0.590102in}}%
\pgfpathlineto{\pgfqpoint{7.015402in}{0.590502in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{0.590904in}}%
\pgfpathlineto{\pgfqpoint{7.002116in}{0.591307in}}%
\pgfpathlineto{\pgfqpoint{6.995473in}{0.591711in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{0.592118in}}%
\pgfpathlineto{\pgfqpoint{6.982188in}{0.592526in}}%
\pgfpathlineto{\pgfqpoint{6.975545in}{0.592936in}}%
\pgfpathlineto{\pgfqpoint{6.968902in}{0.593347in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{0.593759in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{0.594170in}}%
\pgfpathlineto{\pgfqpoint{6.948973in}{0.594583in}}%
\pgfpathlineto{\pgfqpoint{6.942331in}{0.594997in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{0.595411in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{0.595826in}}%
\pgfpathlineto{\pgfqpoint{6.922402in}{0.596242in}}%
\pgfpathlineto{\pgfqpoint{6.915759in}{0.596660in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{0.597080in}}%
\pgfpathlineto{\pgfqpoint{6.902473in}{0.597502in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{0.597925in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{0.598349in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{0.598774in}}%
\pgfpathlineto{\pgfqpoint{6.875902in}{0.599199in}}%
\pgfpathlineto{\pgfqpoint{6.869259in}{0.599624in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{0.600049in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{0.600475in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{0.600903in}}%
\pgfpathlineto{\pgfqpoint{6.842688in}{0.601331in}}%
\pgfpathlineto{\pgfqpoint{6.836045in}{0.601761in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{0.602191in}}%
\pgfpathlineto{\pgfqpoint{6.822759in}{0.602623in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{0.603055in}}%
\pgfpathlineto{\pgfqpoint{6.809473in}{0.603488in}}%
\pgfpathlineto{\pgfqpoint{6.802831in}{0.603922in}}%
\pgfpathlineto{\pgfqpoint{6.796188in}{0.604358in}}%
\pgfpathlineto{\pgfqpoint{6.789545in}{0.604794in}}%
\pgfpathlineto{\pgfqpoint{6.782902in}{0.605232in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{0.605672in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{0.606113in}}%
\pgfpathlineto{\pgfqpoint{6.762973in}{0.606555in}}%
\pgfpathlineto{\pgfqpoint{6.756331in}{0.606998in}}%
\pgfpathlineto{\pgfqpoint{6.749688in}{0.607443in}}%
\pgfpathlineto{\pgfqpoint{6.743045in}{0.607889in}}%
\pgfpathlineto{\pgfqpoint{6.736402in}{0.608336in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{0.608785in}}%
\pgfpathlineto{\pgfqpoint{6.723116in}{0.609235in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{0.609686in}}%
\pgfpathlineto{\pgfqpoint{6.709831in}{0.610137in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{0.610589in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{0.611041in}}%
\pgfpathlineto{\pgfqpoint{6.689902in}{0.611493in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{0.611946in}}%
\pgfpathlineto{\pgfqpoint{6.676616in}{0.612401in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{0.612856in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{0.613313in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{0.613772in}}%
\pgfpathlineto{\pgfqpoint{6.650045in}{0.614232in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{0.614694in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{0.615156in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{0.615620in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{0.616084in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{0.616549in}}%
\pgfpathlineto{\pgfqpoint{6.610188in}{0.617015in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{0.617483in}}%
\pgfpathlineto{\pgfqpoint{6.596902in}{0.617953in}}%
\pgfpathlineto{\pgfqpoint{6.590259in}{0.618425in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{0.618899in}}%
\pgfpathlineto{\pgfqpoint{6.576973in}{0.619375in}}%
\pgfpathlineto{\pgfqpoint{6.570331in}{0.619853in}}%
\pgfpathlineto{\pgfqpoint{6.563688in}{0.620333in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{0.620815in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{0.621299in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{0.621784in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{0.622271in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{0.622758in}}%
\pgfpathlineto{\pgfqpoint{6.523831in}{0.623247in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{0.623736in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{0.624226in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{0.624717in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{0.625209in}}%
\pgfpathlineto{\pgfqpoint{6.490616in}{0.625702in}}%
\pgfpathlineto{\pgfqpoint{6.483973in}{0.626197in}}%
\pgfpathlineto{\pgfqpoint{6.477331in}{0.626693in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{0.627194in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{0.627695in}}%
\pgfpathlineto{\pgfqpoint{6.457402in}{0.628198in}}%
\pgfpathlineto{\pgfqpoint{6.450759in}{0.628702in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{0.629207in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{0.629711in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{0.630217in}}%
\pgfpathlineto{\pgfqpoint{6.424188in}{0.630725in}}%
\pgfpathlineto{\pgfqpoint{6.417545in}{0.631235in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{0.631745in}}%
\pgfpathlineto{\pgfqpoint{6.404259in}{0.632257in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{0.632768in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{0.633279in}}%
\pgfpathlineto{\pgfqpoint{6.384331in}{0.633792in}}%
\pgfpathlineto{\pgfqpoint{6.377688in}{0.634306in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{0.634821in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{0.635337in}}%
\pgfpathlineto{\pgfqpoint{6.357759in}{0.635855in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{0.636373in}}%
\pgfpathlineto{\pgfqpoint{6.344473in}{0.636891in}}%
\pgfpathlineto{\pgfqpoint{6.337831in}{0.637412in}}%
\pgfpathlineto{\pgfqpoint{6.331188in}{0.637933in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{0.638457in}}%
\pgfpathlineto{\pgfqpoint{6.317902in}{0.638982in}}%
\pgfpathlineto{\pgfqpoint{6.311259in}{0.639509in}}%
\pgfpathlineto{\pgfqpoint{6.304616in}{0.640038in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{0.640568in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{0.641099in}}%
\pgfpathlineto{\pgfqpoint{6.284688in}{0.641632in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{0.642166in}}%
\pgfpathlineto{\pgfqpoint{6.271402in}{0.642702in}}%
\pgfpathlineto{\pgfqpoint{6.264759in}{0.643239in}}%
\pgfpathlineto{\pgfqpoint{6.258116in}{0.643778in}}%
\pgfpathlineto{\pgfqpoint{6.251473in}{0.644319in}}%
\pgfpathlineto{\pgfqpoint{6.244831in}{0.644861in}}%
\pgfpathlineto{\pgfqpoint{6.238188in}{0.645406in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{0.645952in}}%
\pgfpathlineto{\pgfqpoint{6.224902in}{0.646500in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{0.647050in}}%
\pgfpathlineto{\pgfqpoint{6.211616in}{0.647601in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{0.648153in}}%
\pgfpathlineto{\pgfqpoint{6.198331in}{0.648706in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{0.649263in}}%
\pgfpathlineto{\pgfqpoint{6.185045in}{0.649820in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{0.650381in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{0.650943in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{0.651507in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{0.652070in}}%
\pgfpathlineto{\pgfqpoint{6.151831in}{0.652633in}}%
\pgfpathlineto{\pgfqpoint{6.145188in}{0.653195in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{0.653759in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{0.654324in}}%
\pgfpathlineto{\pgfqpoint{6.125259in}{0.654892in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{0.655462in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{0.656035in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{6.098688in}{0.657187in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{0.657765in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{0.658344in}}%
\pgfpathlineto{\pgfqpoint{6.078759in}{0.658926in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{0.659509in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{0.660094in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{0.660681in}}%
\pgfpathlineto{\pgfqpoint{6.052188in}{0.661270in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{0.661859in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{0.662450in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{0.663044in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{0.663641in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{0.664240in}}%
\pgfpathlineto{\pgfqpoint{6.012331in}{0.664843in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{0.665450in}}%
\pgfpathlineto{\pgfqpoint{5.999045in}{0.666058in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{0.667278in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{0.667889in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{0.668502in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{0.669117in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{0.669733in}}%
\pgfpathlineto{\pgfqpoint{5.952545in}{0.670352in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{0.670971in}}%
\pgfpathlineto{\pgfqpoint{5.939259in}{0.671593in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{0.672216in}}%
\pgfpathlineto{\pgfqpoint{5.925973in}{0.672840in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{0.673465in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{0.674093in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{0.674724in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{0.675358in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{0.675995in}}%
\pgfpathlineto{\pgfqpoint{5.886116in}{0.676634in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{0.677276in}}%
\pgfpathlineto{\pgfqpoint{5.872831in}{0.677919in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{0.678564in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{0.679211in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{0.679860in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{0.680512in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{0.681165in}}%
\pgfpathlineto{\pgfqpoint{5.832973in}{0.681820in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{0.682475in}}%
\pgfpathlineto{\pgfqpoint{5.819688in}{0.683132in}}%
\pgfpathlineto{\pgfqpoint{5.813045in}{0.683790in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{0.684452in}}%
\pgfpathlineto{\pgfqpoint{5.799759in}{0.685116in}}%
\pgfpathlineto{\pgfqpoint{5.793116in}{0.685782in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{0.686450in}}%
\pgfpathlineto{\pgfqpoint{5.779831in}{0.687119in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{0.687788in}}%
\pgfpathlineto{\pgfqpoint{5.766545in}{0.688457in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{0.689129in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{0.689804in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{0.690484in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{0.691169in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{0.691860in}}%
\pgfpathlineto{\pgfqpoint{5.726688in}{0.692554in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{0.693251in}}%
\pgfpathlineto{\pgfqpoint{5.713402in}{0.693952in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{0.694656in}}%
\pgfpathlineto{\pgfqpoint{5.700116in}{0.695363in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{0.696073in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{0.696786in}}%
\pgfpathlineto{\pgfqpoint{5.680188in}{0.697502in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{0.698222in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{0.698946in}}%
\pgfpathlineto{\pgfqpoint{5.660259in}{0.699674in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{0.700406in}}%
\pgfpathlineto{\pgfqpoint{5.646973in}{0.701142in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{0.701881in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{0.702623in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{0.703367in}}%
\pgfpathlineto{\pgfqpoint{5.620402in}{0.704112in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{0.704860in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{0.705611in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{0.706365in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{0.707123in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{0.707884in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{0.708648in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{0.709415in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{0.710185in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{0.710961in}}%
\pgfpathlineto{\pgfqpoint{5.553973in}{0.711744in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{0.712534in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{0.713331in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{0.714135in}}%
\pgfpathlineto{\pgfqpoint{5.527402in}{0.714941in}}%
\pgfpathlineto{\pgfqpoint{5.520759in}{0.715749in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{0.716561in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{0.717375in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{0.718192in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{0.719014in}}%
\pgfpathlineto{\pgfqpoint{5.487545in}{0.719840in}}%
\pgfpathlineto{\pgfqpoint{5.480902in}{0.720671in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{0.721506in}}%
\pgfpathlineto{\pgfqpoint{5.467616in}{0.722348in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{0.724046in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{0.724901in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{0.725761in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{0.726625in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{0.727493in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{0.728366in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{0.729245in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{0.730128in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{0.731017in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{0.731912in}}%
\pgfpathlineto{\pgfqpoint{5.387902in}{0.732812in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{0.733718in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{0.734631in}}%
\pgfpathlineto{\pgfqpoint{5.367973in}{0.735548in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{0.736473in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{0.737404in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{0.738342in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{0.739286in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{0.740236in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{0.741189in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{0.742146in}}%
\pgfpathlineto{\pgfqpoint{5.314831in}{0.743106in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{0.744079in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{0.745056in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{0.746038in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{0.747026in}}%
\pgfpathlineto{\pgfqpoint{5.281616in}{0.748018in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{0.749006in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{0.750998in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{0.751999in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{0.753005in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{0.754016in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{0.755031in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{0.756054in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{0.757085in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{0.758123in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{0.759167in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{0.760217in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{0.761272in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{0.762329in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{0.763390in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{0.764461in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{0.765540in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{0.766628in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{0.767725in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{0.768829in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{0.769937in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{0.771050in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{0.772168in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{0.773291in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{0.774419in}}%
\pgfpathlineto{\pgfqpoint{5.108902in}{0.775550in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{0.776686in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{0.777826in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{0.780126in}}%
\pgfpathlineto{\pgfqpoint{5.075688in}{0.781291in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{0.782468in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{0.783655in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{0.786059in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{0.787274in}}%
\pgfpathlineto{\pgfqpoint{5.035831in}{0.788497in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{0.789728in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{0.790966in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{0.792214in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{0.793471in}}%
\pgfpathlineto{\pgfqpoint{5.002616in}{0.794738in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{0.796015in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{0.797307in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{0.798610in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{0.799927in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{0.801256in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{0.802601in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{0.803963in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{0.805339in}}%
\pgfpathlineto{\pgfqpoint{4.942831in}{0.806728in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{0.808129in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{0.809541in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{0.810959in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{0.812385in}}%
\pgfpathlineto{\pgfqpoint{4.909616in}{0.813821in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{0.815264in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{0.816722in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{0.818196in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{0.819685in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{0.821189in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{0.822712in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{0.824247in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{0.825793in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{0.827349in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{0.828917in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{0.830509in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{0.832126in}}%
\pgfpathlineto{\pgfqpoint{4.823259in}{0.833767in}}%
\pgfpathlineto{\pgfqpoint{4.816616in}{0.835434in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{0.837123in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{0.840548in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{0.842295in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{0.844068in}}%
\pgfpathlineto{\pgfqpoint{4.776759in}{0.845865in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{0.847687in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{0.849526in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{0.851386in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{0.853265in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{0.855165in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{0.857089in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{0.859036in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{0.860997in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{0.862974in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{0.864970in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{0.866984in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{0.869090in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{0.871207in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{0.873342in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{0.875528in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{0.877725in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{0.879869in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{0.882033in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{0.884216in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{0.886380in}}%
\pgfpathlineto{\pgfqpoint{4.637259in}{0.888561in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{0.890751in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{0.892958in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{0.895180in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{0.897429in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{0.899703in}}%
\pgfpathlineto{\pgfqpoint{4.597402in}{0.901998in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{0.904320in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{0.906670in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{0.909055in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{0.911470in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{0.913935in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{0.916432in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{0.918958in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{0.921503in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{0.924079in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{0.926669in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{0.929292in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{0.931986in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{0.934741in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{0.937552in}}%
\pgfpathlineto{\pgfqpoint{4.497759in}{0.940416in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{0.943328in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{0.946295in}}%
\pgfpathlineto{\pgfqpoint{4.477831in}{0.949319in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{0.952397in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{0.955536in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{0.958771in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{0.962064in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{0.965459in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{0.972601in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{0.976507in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{0.980520in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{0.984721in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{0.988981in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{0.993367in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{0.997639in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{1.001970in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{1.006174in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{1.010394in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{1.014528in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{1.018807in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{1.023210in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{1.027890in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{1.032806in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{1.037962in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{1.043185in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{1.048638in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{1.054266in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{1.060376in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{1.066967in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{1.074097in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{1.081604in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{1.089474in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{1.097500in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{1.105693in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{1.114108in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{1.122829in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{1.131838in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{1.141141in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{1.150812in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{1.160782in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{1.173834in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{1.189928in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{1.209026in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{1.231007in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{1.256317in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{1.282088in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{1.309053in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{1.368727in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{1.441055in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{1.481252in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{1.524556in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{1.546048in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{1.567798in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{1.589813in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.112473in}{0.524382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{1.589813in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{1.570885in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{1.552995in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{1.534924in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{1.496801in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{1.462382in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{1.430189in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{1.399412in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{1.370667in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{1.346295in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{1.324733in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{1.304852in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{1.288288in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{1.275515in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{1.264972in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{1.253986in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{1.242541in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{1.229796in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{1.217399in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{1.205646in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{1.196225in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{1.189135in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{1.184393in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{1.177672in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{1.168676in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{1.157769in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{1.144909in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{1.130130in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{1.115570in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{1.103406in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{1.093278in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{1.085470in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{1.079965in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{1.076813in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{1.073737in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{1.070752in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{1.067767in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{1.064790in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{1.061817in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{1.059023in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{1.056324in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{1.053685in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.051088in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{1.048450in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{1.045654in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{1.042889in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{1.040076in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{1.037398in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{1.034941in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{1.032720in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{1.030510in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{1.028479in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{1.026428in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{1.024359in}}%
\pgfpathlineto{\pgfqpoint{4.477831in}{1.022338in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{1.020332in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{1.018269in}}%
\pgfpathlineto{\pgfqpoint{4.497759in}{1.016232in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{1.014277in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{1.011121in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{1.008119in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{1.005274in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{1.002461in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{0.999643in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{0.998007in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{0.996332in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{0.994629in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{0.992948in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{0.991231in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{0.989585in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{0.988034in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{0.985434in}}%
\pgfpathlineto{\pgfqpoint{4.597402in}{0.982895in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{0.979322in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{0.975676in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{0.971978in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{0.969407in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{0.966807in}}%
\pgfpathlineto{\pgfqpoint{4.637259in}{0.964607in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{0.962465in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{0.959653in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{0.956819in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{0.954050in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{0.952004in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{0.949301in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{0.947301in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{0.945355in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{0.943422in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{0.941509in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{0.940283in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{0.939065in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{0.937815in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{0.936498in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{0.935234in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{0.933947in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{0.932638in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{0.931385in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{0.930218in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{0.928985in}}%
\pgfpathlineto{\pgfqpoint{4.776759in}{0.927801in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{0.926664in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{0.925534in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{0.924387in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{0.923294in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{0.922219in}}%
\pgfpathlineto{\pgfqpoint{4.816616in}{0.921163in}}%
\pgfpathlineto{\pgfqpoint{4.823259in}{0.920057in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{0.918924in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{0.917831in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{0.916776in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{0.915697in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{0.914652in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{0.913614in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{0.912545in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{0.911479in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{0.910445in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{0.909416in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{0.908420in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{0.907464in}}%
\pgfpathlineto{\pgfqpoint{4.909616in}{0.906474in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{0.905498in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{0.904532in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{0.903613in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{0.902705in}}%
\pgfpathlineto{\pgfqpoint{4.942831in}{0.901815in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{0.900930in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{0.900085in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{0.899121in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{0.898043in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{0.896978in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{0.895917in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{0.894826in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{0.893863in}}%
\pgfpathlineto{\pgfqpoint{5.002616in}{0.892965in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{0.892063in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{0.891147in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{0.890238in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{5.035831in}{0.888477in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{0.887631in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{0.886788in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{0.885925in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{0.883576in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{0.881254in}}%
\pgfpathlineto{\pgfqpoint{5.075688in}{0.878935in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{0.876675in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{0.873051in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{0.870915in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{0.868778in}}%
\pgfpathlineto{\pgfqpoint{5.108902in}{0.866642in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{0.864463in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{0.863251in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{0.862002in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{0.860734in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{0.859473in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{0.856852in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{0.854219in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{0.851588in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{0.847499in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{0.843439in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{0.840776in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{0.838586in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{0.836425in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{0.835752in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{0.835035in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{0.834338in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{0.833643in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{0.832929in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{0.832204in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{0.831485in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{0.830323in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{0.828987in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{0.827219in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{0.825451in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{0.823732in}}%
\pgfpathlineto{\pgfqpoint{5.281616in}{0.822422in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{0.821278in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{0.820612in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{0.819572in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{0.818302in}}%
\pgfpathlineto{\pgfqpoint{5.314831in}{0.817062in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{0.815840in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{0.814585in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{0.813728in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{0.813081in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{0.812437in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{0.811794in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{0.811200in}}%
\pgfpathlineto{\pgfqpoint{5.367973in}{0.810592in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{0.809987in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{0.809362in}}%
\pgfpathlineto{\pgfqpoint{5.387902in}{0.808729in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{0.808095in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{0.807449in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{0.806790in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{0.806157in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{0.805505in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{0.804849in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{0.804216in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{0.803618in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{0.802763in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{0.801670in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{0.800308in}}%
\pgfpathlineto{\pgfqpoint{5.467616in}{0.798946in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{0.797594in}}%
\pgfpathlineto{\pgfqpoint{5.480902in}{0.795885in}}%
\pgfpathlineto{\pgfqpoint{5.487545in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{0.792764in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{0.791350in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{0.789930in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{0.788893in}}%
\pgfpathlineto{\pgfqpoint{5.520759in}{0.788084in}}%
\pgfpathlineto{\pgfqpoint{5.527402in}{0.787264in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{0.786436in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{0.785600in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{0.785003in}}%
\pgfpathlineto{\pgfqpoint{5.553973in}{0.784424in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{0.783863in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{0.783322in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{0.782778in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{0.782252in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{0.781728in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{0.781222in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{0.780711in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{0.780190in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{0.779661in}}%
\pgfpathlineto{\pgfqpoint{5.620402in}{0.779119in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{0.778568in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{0.778007in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{0.777482in}}%
\pgfpathlineto{\pgfqpoint{5.646973in}{0.776953in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{0.776426in}}%
\pgfpathlineto{\pgfqpoint{5.660259in}{0.775235in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{0.774056in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{0.772875in}}%
\pgfpathlineto{\pgfqpoint{5.680188in}{0.771416in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{0.769988in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{0.769225in}}%
\pgfpathlineto{\pgfqpoint{5.700116in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{0.767704in}}%
\pgfpathlineto{\pgfqpoint{5.713402in}{0.767225in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{0.766734in}}%
\pgfpathlineto{\pgfqpoint{5.726688in}{0.766248in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{0.765728in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{0.765209in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{0.764022in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{0.762823in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{0.761641in}}%
\pgfpathlineto{\pgfqpoint{5.766545in}{0.760476in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{0.759327in}}%
\pgfpathlineto{\pgfqpoint{5.779831in}{0.758845in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{0.758397in}}%
\pgfpathlineto{\pgfqpoint{5.793116in}{0.757931in}}%
\pgfpathlineto{\pgfqpoint{5.799759in}{0.757466in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{0.756994in}}%
\pgfpathlineto{\pgfqpoint{5.813045in}{0.756523in}}%
\pgfpathlineto{\pgfqpoint{5.819688in}{0.756036in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{0.755572in}}%
\pgfpathlineto{\pgfqpoint{5.832973in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{0.754623in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{0.754166in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{0.753711in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{0.753251in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{0.752791in}}%
\pgfpathlineto{\pgfqpoint{5.872831in}{0.752336in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{0.751869in}}%
\pgfpathlineto{\pgfqpoint{5.886116in}{0.751404in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{0.750915in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{0.750428in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{0.749939in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{0.749465in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{0.749004in}}%
\pgfpathlineto{\pgfqpoint{5.925973in}{0.748573in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{0.747940in}}%
\pgfpathlineto{\pgfqpoint{5.939259in}{0.747313in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{0.746671in}}%
\pgfpathlineto{\pgfqpoint{5.952545in}{0.746018in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{0.745350in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{0.744889in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{0.744440in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{0.743996in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{0.743331in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{0.742429in}}%
\pgfpathlineto{\pgfqpoint{5.999045in}{0.741305in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{0.739950in}}%
\pgfpathlineto{\pgfqpoint{6.012331in}{0.738608in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{0.737490in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{0.736600in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{0.735961in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{0.735528in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{0.735069in}}%
\pgfpathlineto{\pgfqpoint{6.052188in}{0.734624in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{0.734194in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{0.733763in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.078759in}{0.732941in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{0.732529in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{0.732136in}}%
\pgfpathlineto{\pgfqpoint{6.098688in}{0.731735in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{0.729848in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{0.728379in}}%
\pgfpathlineto{\pgfqpoint{6.125259in}{0.726883in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{0.725383in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{0.724263in}}%
\pgfpathlineto{\pgfqpoint{6.145188in}{0.723522in}}%
\pgfpathlineto{\pgfqpoint{6.151831in}{0.723125in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{0.722741in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{0.722358in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{0.721962in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{0.721566in}}%
\pgfpathlineto{\pgfqpoint{6.185045in}{0.721186in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{0.720805in}}%
\pgfpathlineto{\pgfqpoint{6.198331in}{0.720426in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{0.720047in}}%
\pgfpathlineto{\pgfqpoint{6.211616in}{0.719646in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{0.719221in}}%
\pgfpathlineto{\pgfqpoint{6.224902in}{0.718478in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{0.717535in}}%
\pgfpathlineto{\pgfqpoint{6.238188in}{0.716598in}}%
\pgfpathlineto{\pgfqpoint{6.244831in}{0.715686in}}%
\pgfpathlineto{\pgfqpoint{6.251473in}{0.714799in}}%
\pgfpathlineto{\pgfqpoint{6.258116in}{0.713885in}}%
\pgfpathlineto{\pgfqpoint{6.264759in}{0.712974in}}%
\pgfpathlineto{\pgfqpoint{6.271402in}{0.712060in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{0.711137in}}%
\pgfpathlineto{\pgfqpoint{6.284688in}{0.710201in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{0.709615in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{0.709243in}}%
\pgfpathlineto{\pgfqpoint{6.304616in}{0.708882in}}%
\pgfpathlineto{\pgfqpoint{6.311259in}{0.708520in}}%
\pgfpathlineto{\pgfqpoint{6.317902in}{0.708158in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{0.707797in}}%
\pgfpathlineto{\pgfqpoint{6.331188in}{0.707414in}}%
\pgfpathlineto{\pgfqpoint{6.337831in}{0.707010in}}%
\pgfpathlineto{\pgfqpoint{6.344473in}{0.706621in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{0.706246in}}%
\pgfpathlineto{\pgfqpoint{6.357759in}{0.705875in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{0.705506in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{0.705139in}}%
\pgfpathlineto{\pgfqpoint{6.377688in}{0.704762in}}%
\pgfpathlineto{\pgfqpoint{6.384331in}{0.704140in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{0.703528in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{0.702939in}}%
\pgfpathlineto{\pgfqpoint{6.404259in}{0.702365in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{0.701789in}}%
\pgfpathlineto{\pgfqpoint{6.417545in}{0.701449in}}%
\pgfpathlineto{\pgfqpoint{6.424188in}{0.701097in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{0.700725in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{0.700349in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{0.699975in}}%
\pgfpathlineto{\pgfqpoint{6.450759in}{0.699610in}}%
\pgfpathlineto{\pgfqpoint{6.457402in}{0.699256in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{0.698915in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{0.698588in}}%
\pgfpathlineto{\pgfqpoint{6.477331in}{0.698031in}}%
\pgfpathlineto{\pgfqpoint{6.483973in}{0.697244in}}%
\pgfpathlineto{\pgfqpoint{6.490616in}{0.696461in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{0.695688in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{0.694894in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{0.694120in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{0.693355in}}%
\pgfpathlineto{\pgfqpoint{6.523831in}{0.692579in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{0.691792in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{0.691016in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{0.690453in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{0.690104in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{0.689755in}}%
\pgfpathlineto{\pgfqpoint{6.563688in}{0.689407in}}%
\pgfpathlineto{\pgfqpoint{6.570331in}{0.688862in}}%
\pgfpathlineto{\pgfqpoint{6.576973in}{0.688317in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{0.687787in}}%
\pgfpathlineto{\pgfqpoint{6.590259in}{0.687267in}}%
\pgfpathlineto{\pgfqpoint{6.596902in}{0.686750in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{0.686444in}}%
\pgfpathlineto{\pgfqpoint{6.610188in}{0.686130in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{0.685794in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{0.685461in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{0.685129in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{0.684789in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{0.684460in}}%
\pgfpathlineto{\pgfqpoint{6.650045in}{0.684151in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{0.683841in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{0.683220in}}%
\pgfpathlineto{\pgfqpoint{6.676616in}{0.682907in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{0.682589in}}%
\pgfpathlineto{\pgfqpoint{6.689902in}{0.682260in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{0.681924in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{6.709831in}{0.681247in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{0.680924in}}%
\pgfpathlineto{\pgfqpoint{6.723116in}{0.680595in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{0.680274in}}%
\pgfpathlineto{\pgfqpoint{6.736402in}{0.679961in}}%
\pgfpathlineto{\pgfqpoint{6.743045in}{0.679630in}}%
\pgfpathlineto{\pgfqpoint{6.749688in}{0.679297in}}%
\pgfpathlineto{\pgfqpoint{6.756331in}{0.678972in}}%
\pgfpathlineto{\pgfqpoint{6.762973in}{0.678649in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{0.678163in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{0.677696in}}%
\pgfpathlineto{\pgfqpoint{6.782902in}{0.677233in}}%
\pgfpathlineto{\pgfqpoint{6.789545in}{0.676770in}}%
\pgfpathlineto{\pgfqpoint{6.796188in}{0.676159in}}%
\pgfpathlineto{\pgfqpoint{6.802831in}{0.675722in}}%
\pgfpathlineto{\pgfqpoint{6.809473in}{0.675276in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{0.674684in}}%
\pgfpathlineto{\pgfqpoint{6.822759in}{0.674092in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{0.673650in}}%
\pgfpathlineto{\pgfqpoint{6.836045in}{0.673199in}}%
\pgfpathlineto{\pgfqpoint{6.842688in}{0.672758in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{0.672453in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{0.672151in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{0.671699in}}%
\pgfpathlineto{\pgfqpoint{6.869259in}{0.671248in}}%
\pgfpathlineto{\pgfqpoint{6.875902in}{0.670797in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{0.670132in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{0.669165in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{0.668117in}}%
\pgfpathlineto{\pgfqpoint{6.902473in}{0.667079in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{0.666025in}}%
\pgfpathlineto{\pgfqpoint{6.915759in}{0.665178in}}%
\pgfpathlineto{\pgfqpoint{6.922402in}{0.664641in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{0.664348in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{0.664047in}}%
\pgfpathlineto{\pgfqpoint{6.942331in}{0.663758in}}%
\pgfpathlineto{\pgfqpoint{6.948973in}{0.663480in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{0.663194in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{0.662908in}}%
\pgfpathlineto{\pgfqpoint{6.968902in}{0.662612in}}%
\pgfpathlineto{\pgfqpoint{6.975545in}{0.662315in}}%
\pgfpathlineto{\pgfqpoint{6.982188in}{0.662016in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{0.661710in}}%
\pgfpathlineto{\pgfqpoint{6.995473in}{0.661404in}}%
\pgfpathlineto{\pgfqpoint{7.002116in}{0.661117in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{0.660829in}}%
\pgfpathlineto{\pgfqpoint{7.015402in}{0.660544in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{0.660268in}}%
\pgfpathlineto{\pgfqpoint{7.028688in}{0.659984in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{0.659702in}}%
\pgfpathlineto{\pgfqpoint{7.041973in}{0.659415in}}%
\pgfpathlineto{\pgfqpoint{7.048616in}{0.659117in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{0.658820in}}%
\pgfpathlineto{\pgfqpoint{7.061902in}{0.658523in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{0.658225in}}%
\pgfpathlineto{\pgfqpoint{7.075188in}{0.657945in}}%
\pgfpathlineto{\pgfqpoint{7.081831in}{0.657673in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{0.657402in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{0.657132in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{0.656569in}}%
\pgfpathlineto{\pgfqpoint{7.115045in}{0.656294in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{0.656029in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{0.655613in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{0.655190in}}%
\pgfpathlineto{\pgfqpoint{7.141616in}{0.654765in}}%
\pgfpathlineto{\pgfqpoint{7.148259in}{0.654332in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{0.653890in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{0.653602in}}%
\pgfpathlineto{\pgfqpoint{7.168188in}{0.653328in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{0.653056in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{0.652786in}}%
\pgfpathlineto{\pgfqpoint{7.188116in}{0.652526in}}%
\pgfpathlineto{\pgfqpoint{7.194759in}{0.652256in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{0.651972in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{0.651698in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{0.651429in}}%
\pgfpathlineto{\pgfqpoint{7.221331in}{0.651145in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{0.650879in}}%
\pgfpathlineto{\pgfqpoint{7.234616in}{0.650496in}}%
\pgfpathlineto{\pgfqpoint{7.241259in}{0.650104in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{0.649708in}}%
\pgfpathlineto{\pgfqpoint{7.254545in}{0.649319in}}%
\pgfpathlineto{\pgfqpoint{7.261188in}{0.648922in}}%
\pgfpathlineto{\pgfqpoint{7.267831in}{0.648649in}}%
\pgfpathlineto{\pgfqpoint{7.274473in}{0.648385in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{0.647953in}}%
\pgfpathlineto{\pgfqpoint{7.287759in}{0.647397in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{0.646841in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{0.646288in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{0.645739in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{0.645348in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{0.645093in}}%
\pgfpathlineto{\pgfqpoint{7.327616in}{0.644831in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{0.644578in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{0.644307in}}%
\pgfpathlineto{\pgfqpoint{7.347545in}{0.644043in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{0.643772in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{0.643510in}}%
\pgfpathlineto{\pgfqpoint{7.367473in}{0.643240in}}%
\pgfpathlineto{\pgfqpoint{7.374116in}{0.642970in}}%
\pgfpathlineto{\pgfqpoint{7.380759in}{0.642581in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{0.642157in}}%
\pgfpathlineto{\pgfqpoint{7.394045in}{0.641738in}}%
\pgfpathlineto{\pgfqpoint{7.400688in}{0.641326in}}%
\pgfpathlineto{\pgfqpoint{7.407331in}{0.640921in}}%
\pgfpathlineto{\pgfqpoint{7.413973in}{0.640644in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{0.640282in}}%
\pgfpathlineto{\pgfqpoint{7.427259in}{0.639870in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{0.639341in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{0.639341in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{0.639341in}}%
\pgfpathlineto{\pgfqpoint{7.427259in}{0.639870in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{0.640282in}}%
\pgfpathlineto{\pgfqpoint{7.413973in}{0.640644in}}%
\pgfpathlineto{\pgfqpoint{7.407331in}{0.640921in}}%
\pgfpathlineto{\pgfqpoint{7.400688in}{0.641326in}}%
\pgfpathlineto{\pgfqpoint{7.394045in}{0.641738in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{0.642157in}}%
\pgfpathlineto{\pgfqpoint{7.380759in}{0.642581in}}%
\pgfpathlineto{\pgfqpoint{7.374116in}{0.642970in}}%
\pgfpathlineto{\pgfqpoint{7.367473in}{0.643240in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{0.643510in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{0.643772in}}%
\pgfpathlineto{\pgfqpoint{7.347545in}{0.644043in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{0.644307in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{0.644578in}}%
\pgfpathlineto{\pgfqpoint{7.327616in}{0.644831in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{0.645093in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{0.645348in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{0.645739in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{0.646288in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{0.646841in}}%
\pgfpathlineto{\pgfqpoint{7.287759in}{0.647397in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{0.647953in}}%
\pgfpathlineto{\pgfqpoint{7.274473in}{0.648385in}}%
\pgfpathlineto{\pgfqpoint{7.267831in}{0.648649in}}%
\pgfpathlineto{\pgfqpoint{7.261188in}{0.648922in}}%
\pgfpathlineto{\pgfqpoint{7.254545in}{0.649319in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{0.649708in}}%
\pgfpathlineto{\pgfqpoint{7.241259in}{0.650104in}}%
\pgfpathlineto{\pgfqpoint{7.234616in}{0.650496in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{0.650879in}}%
\pgfpathlineto{\pgfqpoint{7.221331in}{0.651145in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{0.651429in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{0.651698in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{0.651972in}}%
\pgfpathlineto{\pgfqpoint{7.194759in}{0.652256in}}%
\pgfpathlineto{\pgfqpoint{7.188116in}{0.652526in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{0.652786in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{0.653056in}}%
\pgfpathlineto{\pgfqpoint{7.168188in}{0.653328in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{0.653602in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{0.653890in}}%
\pgfpathlineto{\pgfqpoint{7.148259in}{0.654332in}}%
\pgfpathlineto{\pgfqpoint{7.141616in}{0.654765in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{0.655190in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{0.655613in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{0.656029in}}%
\pgfpathlineto{\pgfqpoint{7.115045in}{0.656294in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{0.656569in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{0.657132in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{0.657402in}}%
\pgfpathlineto{\pgfqpoint{7.081831in}{0.657673in}}%
\pgfpathlineto{\pgfqpoint{7.075188in}{0.657945in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{0.658225in}}%
\pgfpathlineto{\pgfqpoint{7.061902in}{0.658523in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{0.658820in}}%
\pgfpathlineto{\pgfqpoint{7.048616in}{0.659117in}}%
\pgfpathlineto{\pgfqpoint{7.041973in}{0.659415in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{0.659702in}}%
\pgfpathlineto{\pgfqpoint{7.028688in}{0.659984in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{0.660268in}}%
\pgfpathlineto{\pgfqpoint{7.015402in}{0.660544in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{0.660829in}}%
\pgfpathlineto{\pgfqpoint{7.002116in}{0.661117in}}%
\pgfpathlineto{\pgfqpoint{6.995473in}{0.661404in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{0.661710in}}%
\pgfpathlineto{\pgfqpoint{6.982188in}{0.662016in}}%
\pgfpathlineto{\pgfqpoint{6.975545in}{0.662315in}}%
\pgfpathlineto{\pgfqpoint{6.968902in}{0.662612in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{0.662908in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{0.663194in}}%
\pgfpathlineto{\pgfqpoint{6.948973in}{0.663480in}}%
\pgfpathlineto{\pgfqpoint{6.942331in}{0.663758in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{0.664047in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{0.664348in}}%
\pgfpathlineto{\pgfqpoint{6.922402in}{0.664641in}}%
\pgfpathlineto{\pgfqpoint{6.915759in}{0.665178in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{0.666025in}}%
\pgfpathlineto{\pgfqpoint{6.902473in}{0.667079in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{0.668117in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{0.669165in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{0.670132in}}%
\pgfpathlineto{\pgfqpoint{6.875902in}{0.670797in}}%
\pgfpathlineto{\pgfqpoint{6.869259in}{0.671248in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{0.671699in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{0.672151in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{0.672453in}}%
\pgfpathlineto{\pgfqpoint{6.842688in}{0.672758in}}%
\pgfpathlineto{\pgfqpoint{6.836045in}{0.673199in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{0.673650in}}%
\pgfpathlineto{\pgfqpoint{6.822759in}{0.674092in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{0.674684in}}%
\pgfpathlineto{\pgfqpoint{6.809473in}{0.675276in}}%
\pgfpathlineto{\pgfqpoint{6.802831in}{0.675722in}}%
\pgfpathlineto{\pgfqpoint{6.796188in}{0.676159in}}%
\pgfpathlineto{\pgfqpoint{6.789545in}{0.676770in}}%
\pgfpathlineto{\pgfqpoint{6.782902in}{0.677233in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{0.677696in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{0.678163in}}%
\pgfpathlineto{\pgfqpoint{6.762973in}{0.678649in}}%
\pgfpathlineto{\pgfqpoint{6.756331in}{0.678972in}}%
\pgfpathlineto{\pgfqpoint{6.749688in}{0.679297in}}%
\pgfpathlineto{\pgfqpoint{6.743045in}{0.679630in}}%
\pgfpathlineto{\pgfqpoint{6.736402in}{0.679961in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{0.680274in}}%
\pgfpathlineto{\pgfqpoint{6.723116in}{0.680595in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{0.680924in}}%
\pgfpathlineto{\pgfqpoint{6.709831in}{0.681247in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{0.681924in}}%
\pgfpathlineto{\pgfqpoint{6.689902in}{0.682260in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{0.682589in}}%
\pgfpathlineto{\pgfqpoint{6.676616in}{0.682907in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{0.683220in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{0.683841in}}%
\pgfpathlineto{\pgfqpoint{6.650045in}{0.684151in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{0.684460in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{0.684789in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{0.685129in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{0.685461in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{0.685794in}}%
\pgfpathlineto{\pgfqpoint{6.610188in}{0.686130in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{0.686444in}}%
\pgfpathlineto{\pgfqpoint{6.596902in}{0.686750in}}%
\pgfpathlineto{\pgfqpoint{6.590259in}{0.687267in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{0.687787in}}%
\pgfpathlineto{\pgfqpoint{6.576973in}{0.688317in}}%
\pgfpathlineto{\pgfqpoint{6.570331in}{0.688862in}}%
\pgfpathlineto{\pgfqpoint{6.563688in}{0.689407in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{0.689755in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{0.690104in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{0.690453in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{0.691016in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{0.691792in}}%
\pgfpathlineto{\pgfqpoint{6.523831in}{0.692579in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{0.693355in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{0.694120in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{0.694894in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{0.695688in}}%
\pgfpathlineto{\pgfqpoint{6.490616in}{0.696461in}}%
\pgfpathlineto{\pgfqpoint{6.483973in}{0.697244in}}%
\pgfpathlineto{\pgfqpoint{6.477331in}{0.698031in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{0.698588in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{0.698915in}}%
\pgfpathlineto{\pgfqpoint{6.457402in}{0.699256in}}%
\pgfpathlineto{\pgfqpoint{6.450759in}{0.699610in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{0.699975in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{0.700349in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{0.700725in}}%
\pgfpathlineto{\pgfqpoint{6.424188in}{0.701097in}}%
\pgfpathlineto{\pgfqpoint{6.417545in}{0.701449in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{0.701789in}}%
\pgfpathlineto{\pgfqpoint{6.404259in}{0.702365in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{0.702939in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{0.703528in}}%
\pgfpathlineto{\pgfqpoint{6.384331in}{0.704140in}}%
\pgfpathlineto{\pgfqpoint{6.377688in}{0.704762in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{0.705139in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{0.705506in}}%
\pgfpathlineto{\pgfqpoint{6.357759in}{0.705875in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{0.706246in}}%
\pgfpathlineto{\pgfqpoint{6.344473in}{0.706621in}}%
\pgfpathlineto{\pgfqpoint{6.337831in}{0.707010in}}%
\pgfpathlineto{\pgfqpoint{6.331188in}{0.707414in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{0.707797in}}%
\pgfpathlineto{\pgfqpoint{6.317902in}{0.708158in}}%
\pgfpathlineto{\pgfqpoint{6.311259in}{0.708520in}}%
\pgfpathlineto{\pgfqpoint{6.304616in}{0.708882in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{0.709243in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{0.709615in}}%
\pgfpathlineto{\pgfqpoint{6.284688in}{0.710201in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{0.711137in}}%
\pgfpathlineto{\pgfqpoint{6.271402in}{0.712060in}}%
\pgfpathlineto{\pgfqpoint{6.264759in}{0.712974in}}%
\pgfpathlineto{\pgfqpoint{6.258116in}{0.713885in}}%
\pgfpathlineto{\pgfqpoint{6.251473in}{0.714799in}}%
\pgfpathlineto{\pgfqpoint{6.244831in}{0.715686in}}%
\pgfpathlineto{\pgfqpoint{6.238188in}{0.716598in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{0.717535in}}%
\pgfpathlineto{\pgfqpoint{6.224902in}{0.718478in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{0.719221in}}%
\pgfpathlineto{\pgfqpoint{6.211616in}{0.719646in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{0.720047in}}%
\pgfpathlineto{\pgfqpoint{6.198331in}{0.720426in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{0.720805in}}%
\pgfpathlineto{\pgfqpoint{6.185045in}{0.721186in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{0.721566in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{0.721962in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{0.722358in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{0.722741in}}%
\pgfpathlineto{\pgfqpoint{6.151831in}{0.723125in}}%
\pgfpathlineto{\pgfqpoint{6.145188in}{0.723522in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{0.724263in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{0.725383in}}%
\pgfpathlineto{\pgfqpoint{6.125259in}{0.726883in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{0.728379in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{0.729848in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{6.098688in}{0.731735in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{0.732136in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{0.732529in}}%
\pgfpathlineto{\pgfqpoint{6.078759in}{0.732941in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{0.733763in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{0.734194in}}%
\pgfpathlineto{\pgfqpoint{6.052188in}{0.734624in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{0.735069in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{0.735528in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{0.735961in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{0.736600in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{0.737490in}}%
\pgfpathlineto{\pgfqpoint{6.012331in}{0.738608in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{0.739950in}}%
\pgfpathlineto{\pgfqpoint{5.999045in}{0.741305in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{0.742429in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{0.743331in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{0.743996in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{0.744440in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{0.744889in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{0.745350in}}%
\pgfpathlineto{\pgfqpoint{5.952545in}{0.746018in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{0.746671in}}%
\pgfpathlineto{\pgfqpoint{5.939259in}{0.747313in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{0.747940in}}%
\pgfpathlineto{\pgfqpoint{5.925973in}{0.748573in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{0.749004in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{0.749465in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{0.749939in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{0.750428in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{0.750915in}}%
\pgfpathlineto{\pgfqpoint{5.886116in}{0.751404in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{0.751869in}}%
\pgfpathlineto{\pgfqpoint{5.872831in}{0.752336in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{0.752791in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{0.753251in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{0.753711in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{0.754166in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{0.754623in}}%
\pgfpathlineto{\pgfqpoint{5.832973in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{0.755572in}}%
\pgfpathlineto{\pgfqpoint{5.819688in}{0.756036in}}%
\pgfpathlineto{\pgfqpoint{5.813045in}{0.756523in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{0.756994in}}%
\pgfpathlineto{\pgfqpoint{5.799759in}{0.757466in}}%
\pgfpathlineto{\pgfqpoint{5.793116in}{0.757931in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{0.758397in}}%
\pgfpathlineto{\pgfqpoint{5.779831in}{0.758845in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{0.759327in}}%
\pgfpathlineto{\pgfqpoint{5.766545in}{0.760476in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{0.761641in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{0.762823in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{0.764022in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{0.765209in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{0.765728in}}%
\pgfpathlineto{\pgfqpoint{5.726688in}{0.766248in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{0.766734in}}%
\pgfpathlineto{\pgfqpoint{5.713402in}{0.767225in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{0.767704in}}%
\pgfpathlineto{\pgfqpoint{5.700116in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{0.769225in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{0.769988in}}%
\pgfpathlineto{\pgfqpoint{5.680188in}{0.771416in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{0.772875in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{0.774056in}}%
\pgfpathlineto{\pgfqpoint{5.660259in}{0.775235in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{0.776426in}}%
\pgfpathlineto{\pgfqpoint{5.646973in}{0.776953in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{0.777482in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{0.778007in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{0.778568in}}%
\pgfpathlineto{\pgfqpoint{5.620402in}{0.779119in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{0.779661in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{0.780190in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{0.780711in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{0.781222in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{0.781728in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{0.782252in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{0.782778in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{0.783322in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{0.783863in}}%
\pgfpathlineto{\pgfqpoint{5.553973in}{0.784424in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{0.785003in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{0.785600in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{0.786436in}}%
\pgfpathlineto{\pgfqpoint{5.527402in}{0.787264in}}%
\pgfpathlineto{\pgfqpoint{5.520759in}{0.788084in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{0.788893in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{0.789930in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{0.791350in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{0.792764in}}%
\pgfpathlineto{\pgfqpoint{5.487545in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{5.480902in}{0.795885in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{0.797594in}}%
\pgfpathlineto{\pgfqpoint{5.467616in}{0.798946in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{0.800308in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{0.801670in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{0.802763in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{0.803618in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{0.804216in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{0.804849in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{0.805505in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{0.806157in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{0.806790in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{0.807449in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{0.808095in}}%
\pgfpathlineto{\pgfqpoint{5.387902in}{0.808729in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{0.809362in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{0.809987in}}%
\pgfpathlineto{\pgfqpoint{5.367973in}{0.810592in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{0.811200in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{0.811794in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{0.812437in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{0.813081in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{0.813728in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{0.814585in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{0.815840in}}%
\pgfpathlineto{\pgfqpoint{5.314831in}{0.817062in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{0.818302in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{0.819572in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{0.820612in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{0.821278in}}%
\pgfpathlineto{\pgfqpoint{5.281616in}{0.822422in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{0.823732in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{0.825451in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{0.827219in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{0.828987in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{0.830323in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{0.831485in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{0.832204in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{0.832929in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{0.833643in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{0.834338in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{0.835035in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{0.835752in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{0.836425in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{0.838586in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{0.840776in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{0.843439in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{0.847499in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{0.851588in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{0.854219in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{0.856852in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{0.859473in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{0.860734in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{0.862002in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{0.863251in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{0.864463in}}%
\pgfpathlineto{\pgfqpoint{5.108902in}{0.866642in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{0.868778in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{0.870915in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{0.873051in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{0.876675in}}%
\pgfpathlineto{\pgfqpoint{5.075688in}{0.878935in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{0.881254in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{0.883576in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{0.885925in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{0.886788in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{0.887631in}}%
\pgfpathlineto{\pgfqpoint{5.035831in}{0.888477in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{0.890238in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{0.891147in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{0.892063in}}%
\pgfpathlineto{\pgfqpoint{5.002616in}{0.892965in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{0.893863in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{0.894826in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{0.895917in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{0.896978in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{0.898043in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{0.899121in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{0.900085in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{0.900930in}}%
\pgfpathlineto{\pgfqpoint{4.942831in}{0.901815in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{0.902705in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{0.903613in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{0.904532in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{0.905498in}}%
\pgfpathlineto{\pgfqpoint{4.909616in}{0.906474in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{0.907464in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{0.908420in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{0.909416in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{0.910445in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{0.911479in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{0.912545in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{0.913614in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{0.914652in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{0.915697in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{0.916776in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{0.917831in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{0.918924in}}%
\pgfpathlineto{\pgfqpoint{4.823259in}{0.920057in}}%
\pgfpathlineto{\pgfqpoint{4.816616in}{0.921163in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{0.922219in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{0.923294in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{0.924387in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{0.925534in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{0.926664in}}%
\pgfpathlineto{\pgfqpoint{4.776759in}{0.927801in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{0.928985in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{0.930218in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{0.931385in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{0.932638in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{0.933947in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{0.935234in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{0.936498in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{0.937815in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{0.939065in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{0.940283in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{0.941509in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{0.943422in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{0.945355in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{0.947301in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{0.949301in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{0.952004in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{0.954050in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{0.956819in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{0.959653in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{0.962465in}}%
\pgfpathlineto{\pgfqpoint{4.637259in}{0.964607in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{0.966807in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{0.969407in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{0.971978in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{0.975676in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{0.979322in}}%
\pgfpathlineto{\pgfqpoint{4.597402in}{0.982895in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{0.985434in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{0.988034in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{0.989585in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{0.991231in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{0.992948in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{0.994629in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{0.996332in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{0.998007in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{0.999643in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{1.002461in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{1.005274in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{1.008119in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{1.011121in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{1.014277in}}%
\pgfpathlineto{\pgfqpoint{4.497759in}{1.016232in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{1.018269in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{1.020332in}}%
\pgfpathlineto{\pgfqpoint{4.477831in}{1.022338in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{1.024359in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{1.026428in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{1.028479in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{1.030510in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{1.032720in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{1.034941in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{1.037398in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{1.040076in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{1.042889in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{1.045654in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{1.048450in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.051088in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{1.053685in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{1.056324in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{1.059023in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{1.061817in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{1.064790in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{1.067767in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{1.070752in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{1.073737in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{1.076813in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{1.079965in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{1.085470in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{1.093278in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{1.103406in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{1.115570in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{1.130130in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{1.144909in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{1.157769in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{1.168676in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{1.177672in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{1.184393in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{1.189135in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{1.196225in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{1.205646in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{1.217399in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{1.229796in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{1.242541in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{1.253986in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{1.264972in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{1.275515in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{1.288288in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{1.304852in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{1.324733in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{1.346295in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{1.370667in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{1.399412in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{1.430189in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{1.462382in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{1.496801in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{1.534924in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{1.552995in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{1.570885in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{1.589813in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.112473in}{0.524382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{1.589813in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{1.570885in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{1.552995in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{1.536663in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{1.502782in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{1.473511in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{1.446822in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{1.422849in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{1.400600in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{1.378944in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{1.356936in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{1.334197in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{1.310601in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{1.287700in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{1.266595in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{1.247243in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{1.229558in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{1.215934in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{1.204666in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{1.195814in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{1.189455in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{1.185591in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{1.181974in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{1.178272in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{1.174428in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{1.170587in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{1.166202in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{1.161126in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{1.156073in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{1.151041in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{1.137499in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{1.129497in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{1.119867in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{1.110372in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{1.102998in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{1.095684in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{1.088815in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{1.083755in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{1.078747in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{1.072017in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{1.065202in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.058393in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{1.051758in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{1.045335in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{1.040971in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{1.034915in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{1.029043in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{1.023231in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{1.017434in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{1.011698in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{1.007723in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{1.005534in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{1.003416in}}%
\pgfpathlineto{\pgfqpoint{4.477831in}{1.001369in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{0.999227in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{0.997124in}}%
\pgfpathlineto{\pgfqpoint{4.497759in}{0.995203in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{0.993217in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{0.991167in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{0.989257in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{0.987487in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{0.985723in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{0.984145in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{0.982685in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{0.981163in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{0.979579in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{0.977927in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{0.976233in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{0.974568in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{0.972922in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{0.971297in}}%
\pgfpathlineto{\pgfqpoint{4.597402in}{0.969692in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{0.968079in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{0.966548in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{0.965105in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{0.963764in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{0.962524in}}%
\pgfpathlineto{\pgfqpoint{4.637259in}{0.961337in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{0.960113in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{0.958784in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{0.957338in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{0.955774in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{0.954142in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{0.952572in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{0.951131in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{0.949820in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{0.948639in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{0.947540in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{0.946393in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{0.945199in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{0.943958in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{0.942669in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{0.941381in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{0.940094in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{0.938807in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{0.937596in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{0.936460in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{0.935401in}}%
\pgfpathlineto{\pgfqpoint{4.776759in}{0.934419in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{0.933481in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{0.932514in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{0.931518in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{0.930490in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{0.929369in}}%
\pgfpathlineto{\pgfqpoint{4.816616in}{0.928190in}}%
\pgfpathlineto{\pgfqpoint{4.823259in}{0.926952in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{0.925654in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{0.924408in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{0.923272in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{0.922250in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{0.921340in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{0.920490in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{0.919588in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{0.918636in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{0.917630in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{0.916572in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{0.915513in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{0.914456in}}%
\pgfpathlineto{\pgfqpoint{4.909616in}{0.913398in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{0.912407in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{0.911482in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{0.910624in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{0.909834in}}%
\pgfpathlineto{\pgfqpoint{4.942831in}{0.909064in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{0.908249in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{0.907390in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{0.906484in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{0.905532in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{0.904580in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{0.903628in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{0.902676in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{0.901782in}}%
\pgfpathlineto{\pgfqpoint{5.002616in}{0.900944in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{0.900165in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{0.899444in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{0.898694in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{0.897858in}}%
\pgfpathlineto{\pgfqpoint{5.035831in}{0.896936in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{0.895927in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{0.894889in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{0.893908in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{0.892986in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{0.892122in}}%
\pgfpathlineto{\pgfqpoint{5.075688in}{0.891345in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{0.890600in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{0.889885in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{0.889200in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{0.888569in}}%
\pgfpathlineto{\pgfqpoint{5.108902in}{0.887905in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{0.887208in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{0.886479in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{0.885717in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{0.884534in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{0.883266in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{0.881612in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{0.879865in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{0.878120in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{0.876743in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{0.875088in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{0.873732in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{0.872091in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{0.870362in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{0.868684in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{0.867423in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{0.866254in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{0.865472in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{0.864830in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{0.864189in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{0.862134in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{0.859473in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{0.855445in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{0.850766in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{0.844590in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{0.839105in}}%
\pgfpathlineto{\pgfqpoint{5.281616in}{0.832772in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{0.827123in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{0.821738in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{0.817461in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{0.813521in}}%
\pgfpathlineto{\pgfqpoint{5.314831in}{0.810692in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{0.808212in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{0.805732in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{0.803259in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{0.800788in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{0.798648in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{0.796834in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{0.795347in}}%
\pgfpathlineto{\pgfqpoint{5.367973in}{0.794186in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{0.793420in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{0.792724in}}%
\pgfpathlineto{\pgfqpoint{5.387902in}{0.792096in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{0.791538in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{0.791026in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{0.790492in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{0.789935in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{0.789356in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{0.788774in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{0.788213in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{0.787674in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{0.787155in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{0.785998in}}%
\pgfpathlineto{\pgfqpoint{5.467616in}{0.785339in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{0.784626in}}%
\pgfpathlineto{\pgfqpoint{5.480902in}{0.783928in}}%
\pgfpathlineto{\pgfqpoint{5.487545in}{0.783270in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{0.782653in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{0.782076in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{0.781539in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{0.780994in}}%
\pgfpathlineto{\pgfqpoint{5.520759in}{0.780467in}}%
\pgfpathlineto{\pgfqpoint{5.527402in}{0.779960in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{0.779472in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{0.779017in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{0.778541in}}%
\pgfpathlineto{\pgfqpoint{5.553973in}{0.778043in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{0.777524in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{0.776984in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{0.776409in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{0.775835in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{0.775260in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{0.774686in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{0.774088in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{0.773466in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{0.772821in}}%
\pgfpathlineto{\pgfqpoint{5.620402in}{0.772151in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{0.771515in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{0.770936in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{0.770414in}}%
\pgfpathlineto{\pgfqpoint{5.646973in}{0.769949in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{0.769521in}}%
\pgfpathlineto{\pgfqpoint{5.660259in}{0.769073in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{0.768605in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{0.768117in}}%
\pgfpathlineto{\pgfqpoint{5.680188in}{0.767626in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{0.767153in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{0.766697in}}%
\pgfpathlineto{\pgfqpoint{5.700116in}{0.766259in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{0.765794in}}%
\pgfpathlineto{\pgfqpoint{5.713402in}{0.765283in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{0.764727in}}%
\pgfpathlineto{\pgfqpoint{5.726688in}{0.764126in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{0.763537in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{0.762981in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{0.762458in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{0.761961in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{0.761491in}}%
\pgfpathlineto{\pgfqpoint{5.766545in}{0.760990in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{0.760483in}}%
\pgfpathlineto{\pgfqpoint{5.779831in}{0.759971in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{0.759460in}}%
\pgfpathlineto{\pgfqpoint{5.793116in}{0.758951in}}%
\pgfpathlineto{\pgfqpoint{5.799759in}{0.758443in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{0.757964in}}%
\pgfpathlineto{\pgfqpoint{5.813045in}{0.757512in}}%
\pgfpathlineto{\pgfqpoint{5.819688in}{0.757089in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{0.756695in}}%
\pgfpathlineto{\pgfqpoint{5.832973in}{0.756309in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{0.755904in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{0.755497in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{0.755086in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{0.754672in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{0.754274in}}%
\pgfpathlineto{\pgfqpoint{5.872831in}{0.753850in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{0.753383in}}%
\pgfpathlineto{\pgfqpoint{5.886116in}{0.752874in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{0.752323in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{0.751783in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{0.751273in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{0.750793in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{0.750344in}}%
\pgfpathlineto{\pgfqpoint{5.925973in}{0.749926in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{0.749500in}}%
\pgfpathlineto{\pgfqpoint{5.939259in}{0.749089in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{0.748693in}}%
\pgfpathlineto{\pgfqpoint{5.952545in}{0.748312in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{0.747928in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{0.747524in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{0.747101in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{0.746659in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{0.746197in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{0.745736in}}%
\pgfpathlineto{\pgfqpoint{5.999045in}{0.745274in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{0.744813in}}%
\pgfpathlineto{\pgfqpoint{6.012331in}{0.744381in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{0.743783in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{0.743017in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{0.742023in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{0.740799in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{0.739316in}}%
\pgfpathlineto{\pgfqpoint{6.052188in}{0.737770in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{0.736424in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{0.735288in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{0.734366in}}%
\pgfpathlineto{\pgfqpoint{6.078759in}{0.733654in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{0.733155in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{0.732636in}}%
\pgfpathlineto{\pgfqpoint{6.098688in}{0.732146in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{0.731702in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{0.731303in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{0.730948in}}%
\pgfpathlineto{\pgfqpoint{6.125259in}{0.730606in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{0.730279in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{0.729948in}}%
\pgfpathlineto{\pgfqpoint{6.145188in}{0.729601in}}%
\pgfpathlineto{\pgfqpoint{6.151831in}{0.729244in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{0.728578in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{0.727600in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{0.726314in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{0.724726in}}%
\pgfpathlineto{\pgfqpoint{6.185045in}{0.723133in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{0.721831in}}%
\pgfpathlineto{\pgfqpoint{6.198331in}{0.720826in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{0.720113in}}%
\pgfpathlineto{\pgfqpoint{6.211616in}{0.719720in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{0.719348in}}%
\pgfpathlineto{\pgfqpoint{6.224902in}{0.718983in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{0.718625in}}%
\pgfpathlineto{\pgfqpoint{6.238188in}{0.718269in}}%
\pgfpathlineto{\pgfqpoint{6.244831in}{0.717894in}}%
\pgfpathlineto{\pgfqpoint{6.251473in}{0.717500in}}%
\pgfpathlineto{\pgfqpoint{6.258116in}{0.717102in}}%
\pgfpathlineto{\pgfqpoint{6.264759in}{0.716725in}}%
\pgfpathlineto{\pgfqpoint{6.271402in}{0.716331in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{0.715917in}}%
\pgfpathlineto{\pgfqpoint{6.284688in}{0.715486in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{0.715036in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{0.714584in}}%
\pgfpathlineto{\pgfqpoint{6.304616in}{0.714172in}}%
\pgfpathlineto{\pgfqpoint{6.311259in}{0.713779in}}%
\pgfpathlineto{\pgfqpoint{6.317902in}{0.713406in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{0.713052in}}%
\pgfpathlineto{\pgfqpoint{6.331188in}{0.712677in}}%
\pgfpathlineto{\pgfqpoint{6.337831in}{0.712304in}}%
\pgfpathlineto{\pgfqpoint{6.344473in}{0.711951in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{0.711602in}}%
\pgfpathlineto{\pgfqpoint{6.357759in}{0.711255in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{0.710911in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{0.710548in}}%
\pgfpathlineto{\pgfqpoint{6.377688in}{0.710187in}}%
\pgfpathlineto{\pgfqpoint{6.384331in}{0.709846in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{0.709252in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{0.708404in}}%
\pgfpathlineto{\pgfqpoint{6.404259in}{0.707300in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{0.705920in}}%
\pgfpathlineto{\pgfqpoint{6.417545in}{0.704526in}}%
\pgfpathlineto{\pgfqpoint{6.424188in}{0.703390in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{0.702528in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{0.701943in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{0.701617in}}%
\pgfpathlineto{\pgfqpoint{6.450759in}{0.701286in}}%
\pgfpathlineto{\pgfqpoint{6.457402in}{0.700952in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{0.700228in}}%
\pgfpathlineto{\pgfqpoint{6.477331in}{0.699859in}}%
\pgfpathlineto{\pgfqpoint{6.483973in}{0.699491in}}%
\pgfpathlineto{\pgfqpoint{6.490616in}{0.699125in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{0.698779in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{0.698452in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{0.698144in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{0.697855in}}%
\pgfpathlineto{\pgfqpoint{6.523831in}{0.697275in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{0.696677in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{0.696061in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{0.695139in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{0.694199in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{0.693552in}}%
\pgfpathlineto{\pgfqpoint{6.563688in}{0.692910in}}%
\pgfpathlineto{\pgfqpoint{6.570331in}{0.692272in}}%
\pgfpathlineto{\pgfqpoint{6.576973in}{0.691940in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{0.691623in}}%
\pgfpathlineto{\pgfqpoint{6.590259in}{0.691321in}}%
\pgfpathlineto{\pgfqpoint{6.596902in}{0.691031in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{0.690722in}}%
\pgfpathlineto{\pgfqpoint{6.610188in}{0.690381in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{0.690011in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{0.689610in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{0.689216in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{0.688845in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{0.688496in}}%
\pgfpathlineto{\pgfqpoint{6.650045in}{0.688168in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{0.687862in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{0.687550in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{0.687248in}}%
\pgfpathlineto{\pgfqpoint{6.676616in}{0.686957in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{0.686676in}}%
\pgfpathlineto{\pgfqpoint{6.689902in}{0.686259in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{0.685695in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{0.685139in}}%
\pgfpathlineto{\pgfqpoint{6.709831in}{0.684569in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{0.683987in}}%
\pgfpathlineto{\pgfqpoint{6.723116in}{0.683538in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{0.683224in}}%
\pgfpathlineto{\pgfqpoint{6.736402in}{0.682908in}}%
\pgfpathlineto{\pgfqpoint{6.743045in}{0.682608in}}%
\pgfpathlineto{\pgfqpoint{6.749688in}{0.682294in}}%
\pgfpathlineto{\pgfqpoint{6.756331in}{0.681963in}}%
\pgfpathlineto{\pgfqpoint{6.762973in}{0.681633in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{0.681286in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{0.680792in}}%
\pgfpathlineto{\pgfqpoint{6.782902in}{0.680183in}}%
\pgfpathlineto{\pgfqpoint{6.789545in}{0.679590in}}%
\pgfpathlineto{\pgfqpoint{6.796188in}{0.678999in}}%
\pgfpathlineto{\pgfqpoint{6.802831in}{0.678228in}}%
\pgfpathlineto{\pgfqpoint{6.809473in}{0.677408in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{0.676736in}}%
\pgfpathlineto{\pgfqpoint{6.822759in}{0.676082in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{0.675415in}}%
\pgfpathlineto{\pgfqpoint{6.836045in}{0.674915in}}%
\pgfpathlineto{\pgfqpoint{6.842688in}{0.674613in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{0.674312in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{0.673995in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{0.673693in}}%
\pgfpathlineto{\pgfqpoint{6.869259in}{0.673406in}}%
\pgfpathlineto{\pgfqpoint{6.875902in}{0.673103in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{0.672800in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{0.672515in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{0.672229in}}%
\pgfpathlineto{\pgfqpoint{6.902473in}{0.671945in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{0.671661in}}%
\pgfpathlineto{\pgfqpoint{6.915759in}{0.671361in}}%
\pgfpathlineto{\pgfqpoint{6.922402in}{0.670750in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{0.669845in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{0.668958in}}%
\pgfpathlineto{\pgfqpoint{6.942331in}{0.668087in}}%
\pgfpathlineto{\pgfqpoint{6.948973in}{0.667205in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{0.666604in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{0.666302in}}%
\pgfpathlineto{\pgfqpoint{6.968902in}{0.665989in}}%
\pgfpathlineto{\pgfqpoint{6.975545in}{0.665665in}}%
\pgfpathlineto{\pgfqpoint{6.982188in}{0.665359in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{6.995473in}{0.664819in}}%
\pgfpathlineto{\pgfqpoint{7.002116in}{0.664552in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{0.664282in}}%
\pgfpathlineto{\pgfqpoint{7.015402in}{0.664008in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{0.663720in}}%
\pgfpathlineto{\pgfqpoint{7.028688in}{0.663416in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{0.663113in}}%
\pgfpathlineto{\pgfqpoint{7.041973in}{0.662826in}}%
\pgfpathlineto{\pgfqpoint{7.048616in}{0.662554in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{0.662283in}}%
\pgfpathlineto{\pgfqpoint{7.061902in}{0.662013in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{0.661730in}}%
\pgfpathlineto{\pgfqpoint{7.075188in}{0.661417in}}%
\pgfpathlineto{\pgfqpoint{7.081831in}{0.661105in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{0.660808in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{0.660500in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{0.660194in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{0.659914in}}%
\pgfpathlineto{\pgfqpoint{7.115045in}{0.659621in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{0.659324in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{0.659057in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{0.658803in}}%
\pgfpathlineto{\pgfqpoint{7.141616in}{0.658537in}}%
\pgfpathlineto{\pgfqpoint{7.148259in}{0.658275in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{0.658002in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{0.657715in}}%
\pgfpathlineto{\pgfqpoint{7.168188in}{0.657439in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{0.657177in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{0.656926in}}%
\pgfpathlineto{\pgfqpoint{7.188116in}{0.656391in}}%
\pgfpathlineto{\pgfqpoint{7.194759in}{0.655845in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{0.655003in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{0.654153in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{0.653277in}}%
\pgfpathlineto{\pgfqpoint{7.221331in}{0.652700in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{0.652151in}}%
\pgfpathlineto{\pgfqpoint{7.234616in}{0.651886in}}%
\pgfpathlineto{\pgfqpoint{7.241259in}{0.651619in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{0.651363in}}%
\pgfpathlineto{\pgfqpoint{7.254545in}{0.651096in}}%
\pgfpathlineto{\pgfqpoint{7.261188in}{0.650818in}}%
\pgfpathlineto{\pgfqpoint{7.267831in}{0.650557in}}%
\pgfpathlineto{\pgfqpoint{7.274473in}{0.650139in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{0.649348in}}%
\pgfpathlineto{\pgfqpoint{7.287759in}{0.648408in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{0.647305in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{0.645870in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{0.644441in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{0.643229in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{0.642017in}}%
\pgfpathlineto{\pgfqpoint{7.327616in}{0.640952in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{0.640204in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{0.639610in}}%
\pgfpathlineto{\pgfqpoint{7.347545in}{0.639184in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{0.638919in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{0.638671in}}%
\pgfpathlineto{\pgfqpoint{7.367473in}{0.638426in}}%
\pgfpathlineto{\pgfqpoint{7.374116in}{0.638195in}}%
\pgfpathlineto{\pgfqpoint{7.380759in}{0.637953in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{7.394045in}{0.637455in}}%
\pgfpathlineto{\pgfqpoint{7.400688in}{0.637218in}}%
\pgfpathlineto{\pgfqpoint{7.407331in}{0.636957in}}%
\pgfpathlineto{\pgfqpoint{7.413973in}{0.636684in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{0.636429in}}%
\pgfpathlineto{\pgfqpoint{7.427259in}{0.636165in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{0.635894in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{0.635894in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{0.635894in}}%
\pgfpathlineto{\pgfqpoint{7.427259in}{0.636165in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{0.636429in}}%
\pgfpathlineto{\pgfqpoint{7.413973in}{0.636684in}}%
\pgfpathlineto{\pgfqpoint{7.407331in}{0.636957in}}%
\pgfpathlineto{\pgfqpoint{7.400688in}{0.637218in}}%
\pgfpathlineto{\pgfqpoint{7.394045in}{0.637455in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{7.380759in}{0.637953in}}%
\pgfpathlineto{\pgfqpoint{7.374116in}{0.638195in}}%
\pgfpathlineto{\pgfqpoint{7.367473in}{0.638426in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{0.638671in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{0.638919in}}%
\pgfpathlineto{\pgfqpoint{7.347545in}{0.639184in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{0.639610in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{0.640204in}}%
\pgfpathlineto{\pgfqpoint{7.327616in}{0.640952in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{0.642017in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{0.643229in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{0.644441in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{0.645870in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{0.647305in}}%
\pgfpathlineto{\pgfqpoint{7.287759in}{0.648408in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{0.649348in}}%
\pgfpathlineto{\pgfqpoint{7.274473in}{0.650139in}}%
\pgfpathlineto{\pgfqpoint{7.267831in}{0.650557in}}%
\pgfpathlineto{\pgfqpoint{7.261188in}{0.650818in}}%
\pgfpathlineto{\pgfqpoint{7.254545in}{0.651096in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{0.651363in}}%
\pgfpathlineto{\pgfqpoint{7.241259in}{0.651619in}}%
\pgfpathlineto{\pgfqpoint{7.234616in}{0.651886in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{0.652151in}}%
\pgfpathlineto{\pgfqpoint{7.221331in}{0.652700in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{0.653277in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{0.654153in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{0.655003in}}%
\pgfpathlineto{\pgfqpoint{7.194759in}{0.655845in}}%
\pgfpathlineto{\pgfqpoint{7.188116in}{0.656391in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{0.656926in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{0.657177in}}%
\pgfpathlineto{\pgfqpoint{7.168188in}{0.657439in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{0.657715in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{0.658002in}}%
\pgfpathlineto{\pgfqpoint{7.148259in}{0.658275in}}%
\pgfpathlineto{\pgfqpoint{7.141616in}{0.658537in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{0.658803in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{0.659057in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{0.659324in}}%
\pgfpathlineto{\pgfqpoint{7.115045in}{0.659621in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{0.659914in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{0.660194in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{0.660500in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{0.660808in}}%
\pgfpathlineto{\pgfqpoint{7.081831in}{0.661105in}}%
\pgfpathlineto{\pgfqpoint{7.075188in}{0.661417in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{0.661730in}}%
\pgfpathlineto{\pgfqpoint{7.061902in}{0.662013in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{0.662283in}}%
\pgfpathlineto{\pgfqpoint{7.048616in}{0.662554in}}%
\pgfpathlineto{\pgfqpoint{7.041973in}{0.662826in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{0.663113in}}%
\pgfpathlineto{\pgfqpoint{7.028688in}{0.663416in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{0.663720in}}%
\pgfpathlineto{\pgfqpoint{7.015402in}{0.664008in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{0.664282in}}%
\pgfpathlineto{\pgfqpoint{7.002116in}{0.664552in}}%
\pgfpathlineto{\pgfqpoint{6.995473in}{0.664819in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{6.982188in}{0.665359in}}%
\pgfpathlineto{\pgfqpoint{6.975545in}{0.665665in}}%
\pgfpathlineto{\pgfqpoint{6.968902in}{0.665989in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{0.666302in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{0.666604in}}%
\pgfpathlineto{\pgfqpoint{6.948973in}{0.667205in}}%
\pgfpathlineto{\pgfqpoint{6.942331in}{0.668087in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{0.668958in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{0.669845in}}%
\pgfpathlineto{\pgfqpoint{6.922402in}{0.670750in}}%
\pgfpathlineto{\pgfqpoint{6.915759in}{0.671361in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{0.671661in}}%
\pgfpathlineto{\pgfqpoint{6.902473in}{0.671945in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{0.672229in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{0.672515in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{0.672800in}}%
\pgfpathlineto{\pgfqpoint{6.875902in}{0.673103in}}%
\pgfpathlineto{\pgfqpoint{6.869259in}{0.673406in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{0.673693in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{0.673995in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{0.674312in}}%
\pgfpathlineto{\pgfqpoint{6.842688in}{0.674613in}}%
\pgfpathlineto{\pgfqpoint{6.836045in}{0.674915in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{0.675415in}}%
\pgfpathlineto{\pgfqpoint{6.822759in}{0.676082in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{0.676736in}}%
\pgfpathlineto{\pgfqpoint{6.809473in}{0.677408in}}%
\pgfpathlineto{\pgfqpoint{6.802831in}{0.678228in}}%
\pgfpathlineto{\pgfqpoint{6.796188in}{0.678999in}}%
\pgfpathlineto{\pgfqpoint{6.789545in}{0.679590in}}%
\pgfpathlineto{\pgfqpoint{6.782902in}{0.680183in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{0.680792in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{0.681286in}}%
\pgfpathlineto{\pgfqpoint{6.762973in}{0.681633in}}%
\pgfpathlineto{\pgfqpoint{6.756331in}{0.681963in}}%
\pgfpathlineto{\pgfqpoint{6.749688in}{0.682294in}}%
\pgfpathlineto{\pgfqpoint{6.743045in}{0.682608in}}%
\pgfpathlineto{\pgfqpoint{6.736402in}{0.682908in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{0.683224in}}%
\pgfpathlineto{\pgfqpoint{6.723116in}{0.683538in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{0.683987in}}%
\pgfpathlineto{\pgfqpoint{6.709831in}{0.684569in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{0.685139in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{0.685695in}}%
\pgfpathlineto{\pgfqpoint{6.689902in}{0.686259in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{0.686676in}}%
\pgfpathlineto{\pgfqpoint{6.676616in}{0.686957in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{0.687248in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{0.687550in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{0.687862in}}%
\pgfpathlineto{\pgfqpoint{6.650045in}{0.688168in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{0.688496in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{0.688845in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{0.689216in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{0.689610in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{0.690011in}}%
\pgfpathlineto{\pgfqpoint{6.610188in}{0.690381in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{0.690722in}}%
\pgfpathlineto{\pgfqpoint{6.596902in}{0.691031in}}%
\pgfpathlineto{\pgfqpoint{6.590259in}{0.691321in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{0.691623in}}%
\pgfpathlineto{\pgfqpoint{6.576973in}{0.691940in}}%
\pgfpathlineto{\pgfqpoint{6.570331in}{0.692272in}}%
\pgfpathlineto{\pgfqpoint{6.563688in}{0.692910in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{0.693552in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{0.694199in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{0.695139in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{0.696061in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{0.696677in}}%
\pgfpathlineto{\pgfqpoint{6.523831in}{0.697275in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{0.697855in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{0.698144in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{0.698452in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{0.698779in}}%
\pgfpathlineto{\pgfqpoint{6.490616in}{0.699125in}}%
\pgfpathlineto{\pgfqpoint{6.483973in}{0.699491in}}%
\pgfpathlineto{\pgfqpoint{6.477331in}{0.699859in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{0.700228in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{6.457402in}{0.700952in}}%
\pgfpathlineto{\pgfqpoint{6.450759in}{0.701286in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{0.701617in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{0.701943in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{0.702528in}}%
\pgfpathlineto{\pgfqpoint{6.424188in}{0.703390in}}%
\pgfpathlineto{\pgfqpoint{6.417545in}{0.704526in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{0.705920in}}%
\pgfpathlineto{\pgfqpoint{6.404259in}{0.707300in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{0.708404in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{0.709252in}}%
\pgfpathlineto{\pgfqpoint{6.384331in}{0.709846in}}%
\pgfpathlineto{\pgfqpoint{6.377688in}{0.710187in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{0.710548in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{0.710911in}}%
\pgfpathlineto{\pgfqpoint{6.357759in}{0.711255in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{0.711602in}}%
\pgfpathlineto{\pgfqpoint{6.344473in}{0.711951in}}%
\pgfpathlineto{\pgfqpoint{6.337831in}{0.712304in}}%
\pgfpathlineto{\pgfqpoint{6.331188in}{0.712677in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{0.713052in}}%
\pgfpathlineto{\pgfqpoint{6.317902in}{0.713406in}}%
\pgfpathlineto{\pgfqpoint{6.311259in}{0.713779in}}%
\pgfpathlineto{\pgfqpoint{6.304616in}{0.714172in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{0.714584in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{0.715036in}}%
\pgfpathlineto{\pgfqpoint{6.284688in}{0.715486in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{0.715917in}}%
\pgfpathlineto{\pgfqpoint{6.271402in}{0.716331in}}%
\pgfpathlineto{\pgfqpoint{6.264759in}{0.716725in}}%
\pgfpathlineto{\pgfqpoint{6.258116in}{0.717102in}}%
\pgfpathlineto{\pgfqpoint{6.251473in}{0.717500in}}%
\pgfpathlineto{\pgfqpoint{6.244831in}{0.717894in}}%
\pgfpathlineto{\pgfqpoint{6.238188in}{0.718269in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{0.718625in}}%
\pgfpathlineto{\pgfqpoint{6.224902in}{0.718983in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{0.719348in}}%
\pgfpathlineto{\pgfqpoint{6.211616in}{0.719720in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{0.720113in}}%
\pgfpathlineto{\pgfqpoint{6.198331in}{0.720826in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{0.721831in}}%
\pgfpathlineto{\pgfqpoint{6.185045in}{0.723133in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{0.724726in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{0.726314in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{0.727600in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{0.728578in}}%
\pgfpathlineto{\pgfqpoint{6.151831in}{0.729244in}}%
\pgfpathlineto{\pgfqpoint{6.145188in}{0.729601in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{0.729948in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{0.730279in}}%
\pgfpathlineto{\pgfqpoint{6.125259in}{0.730606in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{0.730948in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{0.731303in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{0.731702in}}%
\pgfpathlineto{\pgfqpoint{6.098688in}{0.732146in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{0.732636in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{0.733155in}}%
\pgfpathlineto{\pgfqpoint{6.078759in}{0.733654in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{0.734366in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{0.735288in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{0.736424in}}%
\pgfpathlineto{\pgfqpoint{6.052188in}{0.737770in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{0.739316in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{0.740799in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{0.742023in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{0.743017in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{0.743783in}}%
\pgfpathlineto{\pgfqpoint{6.012331in}{0.744381in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{0.744813in}}%
\pgfpathlineto{\pgfqpoint{5.999045in}{0.745274in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{0.745736in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{0.746197in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{0.746659in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{0.747101in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{0.747524in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{0.747928in}}%
\pgfpathlineto{\pgfqpoint{5.952545in}{0.748312in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{0.748693in}}%
\pgfpathlineto{\pgfqpoint{5.939259in}{0.749089in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{0.749500in}}%
\pgfpathlineto{\pgfqpoint{5.925973in}{0.749926in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{0.750344in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{0.750793in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{0.751273in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{0.751783in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{0.752323in}}%
\pgfpathlineto{\pgfqpoint{5.886116in}{0.752874in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{0.753383in}}%
\pgfpathlineto{\pgfqpoint{5.872831in}{0.753850in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{0.754274in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{0.754672in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{0.755086in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{0.755497in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{0.755904in}}%
\pgfpathlineto{\pgfqpoint{5.832973in}{0.756309in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{0.756695in}}%
\pgfpathlineto{\pgfqpoint{5.819688in}{0.757089in}}%
\pgfpathlineto{\pgfqpoint{5.813045in}{0.757512in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{0.757964in}}%
\pgfpathlineto{\pgfqpoint{5.799759in}{0.758443in}}%
\pgfpathlineto{\pgfqpoint{5.793116in}{0.758951in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{0.759460in}}%
\pgfpathlineto{\pgfqpoint{5.779831in}{0.759971in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{0.760483in}}%
\pgfpathlineto{\pgfqpoint{5.766545in}{0.760990in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{0.761491in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{0.761961in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{0.762458in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{0.762981in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{0.763537in}}%
\pgfpathlineto{\pgfqpoint{5.726688in}{0.764126in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{0.764727in}}%
\pgfpathlineto{\pgfqpoint{5.713402in}{0.765283in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{0.765794in}}%
\pgfpathlineto{\pgfqpoint{5.700116in}{0.766259in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{0.766697in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{0.767153in}}%
\pgfpathlineto{\pgfqpoint{5.680188in}{0.767626in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{0.768117in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{0.768605in}}%
\pgfpathlineto{\pgfqpoint{5.660259in}{0.769073in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{0.769521in}}%
\pgfpathlineto{\pgfqpoint{5.646973in}{0.769949in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{0.770414in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{0.770936in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{0.771515in}}%
\pgfpathlineto{\pgfqpoint{5.620402in}{0.772151in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{0.772821in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{0.773466in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{0.774088in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{0.774686in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{0.775260in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{0.775835in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{0.776409in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{0.776984in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{0.777524in}}%
\pgfpathlineto{\pgfqpoint{5.553973in}{0.778043in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{0.778541in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{0.779017in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{0.779472in}}%
\pgfpathlineto{\pgfqpoint{5.527402in}{0.779960in}}%
\pgfpathlineto{\pgfqpoint{5.520759in}{0.780467in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{0.780994in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{0.781539in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{0.782076in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{0.782653in}}%
\pgfpathlineto{\pgfqpoint{5.487545in}{0.783270in}}%
\pgfpathlineto{\pgfqpoint{5.480902in}{0.783928in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{0.784626in}}%
\pgfpathlineto{\pgfqpoint{5.467616in}{0.785339in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{0.785998in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{0.787155in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{0.787674in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{0.788213in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{0.788774in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{0.789356in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{0.789935in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{0.790492in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{0.791026in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{0.791538in}}%
\pgfpathlineto{\pgfqpoint{5.387902in}{0.792096in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{0.792724in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{0.793420in}}%
\pgfpathlineto{\pgfqpoint{5.367973in}{0.794186in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{0.795347in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{0.796834in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{0.798648in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{0.800788in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{0.803259in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{0.805732in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{0.808212in}}%
\pgfpathlineto{\pgfqpoint{5.314831in}{0.810692in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{0.813521in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{0.817461in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{0.821738in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{0.827123in}}%
\pgfpathlineto{\pgfqpoint{5.281616in}{0.832772in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{0.839105in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{0.844590in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{0.850766in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{0.855445in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{0.859473in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{0.862134in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{0.864189in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{0.864830in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{0.865472in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{0.866254in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{0.867423in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{0.868684in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{0.870362in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{0.872091in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{0.873732in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{0.875088in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{0.876743in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{0.878120in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{0.879865in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{0.881612in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{0.883266in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{0.884534in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{0.885717in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{0.886479in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{0.887208in}}%
\pgfpathlineto{\pgfqpoint{5.108902in}{0.887905in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{0.888569in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{0.889200in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{0.889885in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{0.890600in}}%
\pgfpathlineto{\pgfqpoint{5.075688in}{0.891345in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{0.892122in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{0.892986in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{0.893908in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{0.894889in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{0.895927in}}%
\pgfpathlineto{\pgfqpoint{5.035831in}{0.896936in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{0.897858in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{0.898694in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{0.899444in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{0.900165in}}%
\pgfpathlineto{\pgfqpoint{5.002616in}{0.900944in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{0.901782in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{0.902676in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{0.903628in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{0.904580in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{0.905532in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{0.906484in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{0.907390in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{0.908249in}}%
\pgfpathlineto{\pgfqpoint{4.942831in}{0.909064in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{0.909834in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{0.910624in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{0.911482in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{0.912407in}}%
\pgfpathlineto{\pgfqpoint{4.909616in}{0.913398in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{0.914456in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{0.915513in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{0.916572in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{0.917630in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{0.918636in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{0.919588in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{0.920490in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{0.921340in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{0.922250in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{0.923272in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{0.924408in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{0.925654in}}%
\pgfpathlineto{\pgfqpoint{4.823259in}{0.926952in}}%
\pgfpathlineto{\pgfqpoint{4.816616in}{0.928190in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{0.929369in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{0.930490in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{0.931518in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{0.932514in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{0.933481in}}%
\pgfpathlineto{\pgfqpoint{4.776759in}{0.934419in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{0.935401in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{0.936460in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{0.937596in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{0.938807in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{0.940094in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{0.941381in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{0.942669in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{0.943958in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{0.945199in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{0.946393in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{0.947540in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{0.948639in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{0.949820in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{0.951131in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{0.952572in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{0.954142in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{0.955774in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{0.957338in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{0.958784in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{0.960113in}}%
\pgfpathlineto{\pgfqpoint{4.637259in}{0.961337in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{0.962524in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{0.963764in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{0.965105in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{0.966548in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{0.968079in}}%
\pgfpathlineto{\pgfqpoint{4.597402in}{0.969692in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{0.971297in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{0.972922in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{0.974568in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{0.976233in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{0.977927in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{0.979579in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{0.981163in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{0.982685in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{0.984145in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{0.985723in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{0.987487in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{0.989257in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{0.991167in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{0.993217in}}%
\pgfpathlineto{\pgfqpoint{4.497759in}{0.995203in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{0.997124in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{0.999227in}}%
\pgfpathlineto{\pgfqpoint{4.477831in}{1.001369in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{1.003416in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{1.005534in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{1.007723in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{1.011698in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{1.017434in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{1.023231in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{1.029043in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{1.034915in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{1.040971in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{1.045335in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{1.051758in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.058393in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{1.065202in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{1.072017in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{1.078747in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{1.083755in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{1.088815in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{1.095684in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{1.102998in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{1.110372in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{1.119867in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{1.129497in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{1.137499in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{1.143889in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{1.151041in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{1.156073in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{1.161126in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{1.166202in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{1.170587in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{1.174428in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{1.178272in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{1.181974in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{1.185591in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{1.189455in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{1.195814in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{1.204666in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{1.215934in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{1.229558in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{1.247243in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{1.266595in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{1.287700in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{1.310601in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{1.334197in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{1.356936in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{1.378944in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{1.400600in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{1.422849in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{1.446822in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{1.473511in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{1.502782in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{1.536663in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{1.552995in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{1.570885in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{1.589813in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.112473in}{0.524382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{1.612874in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{1.612286in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{1.611747in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{1.611602in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{1.611378in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{1.609861in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{1.609216in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{1.606555in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{1.605409in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{1.604267in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{1.603559in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{1.602742in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{1.602448in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{1.602154in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{1.601839in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{1.601500in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{1.597856in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{1.596481in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{1.595107in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{1.593777in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{1.592623in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{1.592623in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{1.592484in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{1.592159in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{1.585045in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{1.580909in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{1.576784in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{1.570400in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{1.567426in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{1.566106in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{1.564824in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{1.565493in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{1.564534in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{1.562876in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{1.561980in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{1.560114in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{1.559316in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{1.558546in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{1.556342in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{1.555227in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{1.553775in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{1.553110in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{1.553124in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{1.552802in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{1.552480in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{1.552157in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{1.548859in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{1.547611in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{1.545915in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{1.541222in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{1.538520in}}%
\pgfpathlineto{\pgfqpoint{4.477831in}{1.536707in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{1.536810in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{1.533393in}}%
\pgfpathlineto{\pgfqpoint{4.497759in}{1.530990in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{1.528561in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{1.526135in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{1.525792in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{1.525556in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{1.525320in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{1.525126in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{1.524981in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{1.524980in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{1.524992in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{1.525161in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{1.523057in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{1.521396in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{1.519735in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{1.518088in}}%
\pgfpathlineto{\pgfqpoint{4.597402in}{1.516907in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{1.516860in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{1.516690in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{1.516533in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{1.514626in}}%
\pgfpathlineto{\pgfqpoint{4.637259in}{1.513345in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{1.512160in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{1.510817in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{1.509584in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{1.509684in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{1.508788in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{1.507499in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{1.504227in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{1.501152in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{1.498438in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{1.495849in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{1.494689in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{1.494637in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{1.493941in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{1.490646in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{1.488583in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{1.486525in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{1.484554in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{1.479688in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{1.478451in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{1.477348in}}%
\pgfpathlineto{\pgfqpoint{4.776759in}{1.476231in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{1.474865in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{1.474754in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{1.474655in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{1.474537in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{1.474418in}}%
\pgfpathlineto{\pgfqpoint{4.816616in}{1.474358in}}%
\pgfpathlineto{\pgfqpoint{4.823259in}{1.474327in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{1.474297in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{1.472409in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{1.470574in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{1.469166in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{1.466031in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{1.463484in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{1.462066in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{1.460910in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{1.459485in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{1.457731in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{1.457663in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{1.451842in}}%
\pgfpathlineto{\pgfqpoint{4.909616in}{1.446842in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{1.443349in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{1.439712in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{1.437349in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{1.436017in}}%
\pgfpathlineto{\pgfqpoint{4.942831in}{1.436823in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{1.435775in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{1.434684in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{1.433773in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{1.433179in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{1.432666in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{1.432744in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{1.431730in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{1.430086in}}%
\pgfpathlineto{\pgfqpoint{5.002616in}{1.429284in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{1.428315in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{1.427976in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{1.427520in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{1.427298in}}%
\pgfpathlineto{\pgfqpoint{5.035831in}{1.427091in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{1.427097in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{1.425958in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{1.424949in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{1.423386in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{1.421596in}}%
\pgfpathlineto{\pgfqpoint{5.075688in}{1.418930in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{1.417469in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{1.416196in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{1.415027in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{1.413856in}}%
\pgfpathlineto{\pgfqpoint{5.108902in}{1.413705in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{1.413635in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{1.412985in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{1.411746in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{1.410557in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{1.409407in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{1.407917in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{1.406719in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{1.406585in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{1.405636in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{1.404535in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{1.402911in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{1.400780in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{1.399368in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{1.397955in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{1.394190in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{1.393527in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{1.390601in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{1.389234in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{1.386422in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{1.384294in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{1.382306in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{1.380977in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{1.379368in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{1.377538in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{1.375893in}}%
\pgfpathlineto{\pgfqpoint{5.281616in}{1.374207in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{1.372485in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{1.371386in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{1.371975in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{1.372183in}}%
\pgfpathlineto{\pgfqpoint{5.314831in}{1.370069in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{1.368088in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{1.365635in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{1.364085in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{1.363518in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{1.362954in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{1.362851in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{1.362478in}}%
\pgfpathlineto{\pgfqpoint{5.367973in}{1.362333in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{1.362168in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{1.356737in}}%
\pgfpathlineto{\pgfqpoint{5.387902in}{1.354583in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{1.352469in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{1.350425in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{1.348386in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{1.348212in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{1.346434in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{1.344329in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{1.342246in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{1.337699in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{1.334647in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{1.333369in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{1.331998in}}%
\pgfpathlineto{\pgfqpoint{5.467616in}{1.328533in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{1.327477in}}%
\pgfpathlineto{\pgfqpoint{5.480902in}{1.326012in}}%
\pgfpathlineto{\pgfqpoint{5.487545in}{1.323193in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{1.321791in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{1.320683in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{1.319547in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{1.320416in}}%
\pgfpathlineto{\pgfqpoint{5.520759in}{1.319258in}}%
\pgfpathlineto{\pgfqpoint{5.527402in}{1.318144in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{1.317134in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{1.314591in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{1.312876in}}%
\pgfpathlineto{\pgfqpoint{5.553973in}{1.311139in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{1.308331in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{1.305979in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{1.305329in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{1.302627in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{1.301971in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{1.300256in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{1.298564in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{1.296869in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{1.295810in}}%
\pgfpathlineto{\pgfqpoint{5.620402in}{1.295748in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{1.295557in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{1.295378in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{1.295176in}}%
\pgfpathlineto{\pgfqpoint{5.646973in}{1.294935in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{1.294766in}}%
\pgfpathlineto{\pgfqpoint{5.660259in}{1.295978in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{1.295449in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{1.294773in}}%
\pgfpathlineto{\pgfqpoint{5.680188in}{1.294363in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{1.291621in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{1.289647in}}%
\pgfpathlineto{\pgfqpoint{5.700116in}{1.287519in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{1.285602in}}%
\pgfpathlineto{\pgfqpoint{5.713402in}{1.284602in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{1.282139in}}%
\pgfpathlineto{\pgfqpoint{5.726688in}{1.281403in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{1.280480in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{1.279321in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{1.278223in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{1.277605in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{1.277127in}}%
\pgfpathlineto{\pgfqpoint{5.766545in}{1.276964in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{1.276261in}}%
\pgfpathlineto{\pgfqpoint{5.779831in}{1.275931in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{1.274784in}}%
\pgfpathlineto{\pgfqpoint{5.793116in}{1.273315in}}%
\pgfpathlineto{\pgfqpoint{5.799759in}{1.272057in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{1.270907in}}%
\pgfpathlineto{\pgfqpoint{5.813045in}{1.269766in}}%
\pgfpathlineto{\pgfqpoint{5.819688in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{1.266651in}}%
\pgfpathlineto{\pgfqpoint{5.832973in}{1.264763in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{1.261093in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{1.257696in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{1.254980in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{1.252445in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{1.250096in}}%
\pgfpathlineto{\pgfqpoint{5.872831in}{1.248443in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{1.247316in}}%
\pgfpathlineto{\pgfqpoint{5.886116in}{1.247000in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{1.246769in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{1.246055in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{1.245309in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{1.244938in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{1.244568in}}%
\pgfpathlineto{\pgfqpoint{5.925973in}{1.244269in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{1.244121in}}%
\pgfpathlineto{\pgfqpoint{5.939259in}{1.244869in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{1.244273in}}%
\pgfpathlineto{\pgfqpoint{5.952545in}{1.243399in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{1.242458in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{1.241523in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{1.241332in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{1.241008in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{1.240708in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{1.240412in}}%
\pgfpathlineto{\pgfqpoint{5.999045in}{1.240050in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{1.239547in}}%
\pgfpathlineto{\pgfqpoint{6.012331in}{1.239225in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{1.238966in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{1.238722in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{1.238901in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{1.238395in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{1.237888in}}%
\pgfpathlineto{\pgfqpoint{6.052188in}{1.237235in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{1.236290in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{1.235267in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{1.234437in}}%
\pgfpathlineto{\pgfqpoint{6.078759in}{1.233618in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{1.234204in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{1.233185in}}%
\pgfpathlineto{\pgfqpoint{6.098688in}{1.232412in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{1.231617in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{1.229239in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{1.228407in}}%
\pgfpathlineto{\pgfqpoint{6.125259in}{1.226018in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{1.222529in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{1.220539in}}%
\pgfpathlineto{\pgfqpoint{6.145188in}{1.219210in}}%
\pgfpathlineto{\pgfqpoint{6.151831in}{1.217321in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{1.215607in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{1.214648in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{1.213704in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{6.185045in}{1.212048in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{1.211292in}}%
\pgfpathlineto{\pgfqpoint{6.198331in}{1.210542in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{1.209895in}}%
\pgfpathlineto{\pgfqpoint{6.211616in}{1.209797in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{1.209627in}}%
\pgfpathlineto{\pgfqpoint{6.224902in}{1.209430in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{1.208989in}}%
\pgfpathlineto{\pgfqpoint{6.238188in}{1.208552in}}%
\pgfpathlineto{\pgfqpoint{6.244831in}{1.208312in}}%
\pgfpathlineto{\pgfqpoint{6.251473in}{1.207787in}}%
\pgfpathlineto{\pgfqpoint{6.258116in}{1.208242in}}%
\pgfpathlineto{\pgfqpoint{6.264759in}{1.207581in}}%
\pgfpathlineto{\pgfqpoint{6.271402in}{1.205803in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{1.204845in}}%
\pgfpathlineto{\pgfqpoint{6.284688in}{1.202855in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{1.202061in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{1.200882in}}%
\pgfpathlineto{\pgfqpoint{6.304616in}{1.200005in}}%
\pgfpathlineto{\pgfqpoint{6.311259in}{1.198990in}}%
\pgfpathlineto{\pgfqpoint{6.317902in}{1.198424in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{1.198017in}}%
\pgfpathlineto{\pgfqpoint{6.331188in}{1.197459in}}%
\pgfpathlineto{\pgfqpoint{6.337831in}{1.196897in}}%
\pgfpathlineto{\pgfqpoint{6.344473in}{1.195646in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{1.194618in}}%
\pgfpathlineto{\pgfqpoint{6.357759in}{1.193960in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{1.193263in}}%
\pgfpathlineto{\pgfqpoint{6.377688in}{1.193021in}}%
\pgfpathlineto{\pgfqpoint{6.384331in}{1.192789in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{1.192781in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{1.191421in}}%
\pgfpathlineto{\pgfqpoint{6.404259in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{1.189760in}}%
\pgfpathlineto{\pgfqpoint{6.417545in}{1.188647in}}%
\pgfpathlineto{\pgfqpoint{6.424188in}{1.187642in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{1.187247in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{1.186834in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{1.186511in}}%
\pgfpathlineto{\pgfqpoint{6.450759in}{1.186421in}}%
\pgfpathlineto{\pgfqpoint{6.457402in}{1.186628in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{1.186455in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{1.183631in}}%
\pgfpathlineto{\pgfqpoint{6.477331in}{1.180858in}}%
\pgfpathlineto{\pgfqpoint{6.483973in}{1.178940in}}%
\pgfpathlineto{\pgfqpoint{6.490616in}{1.176728in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{1.175432in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{1.174457in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{1.173733in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{1.172954in}}%
\pgfpathlineto{\pgfqpoint{6.523831in}{1.172384in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{1.170728in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{1.169807in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{1.169674in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{1.168131in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{1.166807in}}%
\pgfpathlineto{\pgfqpoint{6.563688in}{1.165393in}}%
\pgfpathlineto{\pgfqpoint{6.570331in}{1.163749in}}%
\pgfpathlineto{\pgfqpoint{6.576973in}{1.162660in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{1.161702in}}%
\pgfpathlineto{\pgfqpoint{6.590259in}{1.161263in}}%
\pgfpathlineto{\pgfqpoint{6.596902in}{1.159678in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{1.158980in}}%
\pgfpathlineto{\pgfqpoint{6.610188in}{1.158471in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{1.157694in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{1.157725in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.157144in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{1.155125in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{1.153734in}}%
\pgfpathlineto{\pgfqpoint{6.650045in}{1.151801in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{1.149885in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{1.148191in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{1.146744in}}%
\pgfpathlineto{\pgfqpoint{6.676616in}{1.145076in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{1.143888in}}%
\pgfpathlineto{\pgfqpoint{6.689902in}{1.141673in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{1.140356in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{1.139548in}}%
\pgfpathlineto{\pgfqpoint{6.709831in}{1.138760in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{1.137992in}}%
\pgfpathlineto{\pgfqpoint{6.723116in}{1.137562in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{1.137507in}}%
\pgfpathlineto{\pgfqpoint{6.736402in}{1.137452in}}%
\pgfpathlineto{\pgfqpoint{6.743045in}{1.137239in}}%
\pgfpathlineto{\pgfqpoint{6.749688in}{1.137028in}}%
\pgfpathlineto{\pgfqpoint{6.756331in}{1.137179in}}%
\pgfpathlineto{\pgfqpoint{6.762973in}{1.136744in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{1.136427in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{1.136102in}}%
\pgfpathlineto{\pgfqpoint{6.782902in}{1.135811in}}%
\pgfpathlineto{\pgfqpoint{6.789545in}{1.135447in}}%
\pgfpathlineto{\pgfqpoint{6.796188in}{1.135107in}}%
\pgfpathlineto{\pgfqpoint{6.802831in}{1.134767in}}%
\pgfpathlineto{\pgfqpoint{6.809473in}{1.134423in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{1.134116in}}%
\pgfpathlineto{\pgfqpoint{6.822759in}{1.134057in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{1.134036in}}%
\pgfpathlineto{\pgfqpoint{6.836045in}{1.133780in}}%
\pgfpathlineto{\pgfqpoint{6.842688in}{1.132229in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{1.131549in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{1.130104in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{1.129210in}}%
\pgfpathlineto{\pgfqpoint{6.869259in}{1.128287in}}%
\pgfpathlineto{\pgfqpoint{6.875902in}{1.127837in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{1.127413in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{1.127221in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{1.125989in}}%
\pgfpathlineto{\pgfqpoint{6.902473in}{1.125164in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{1.124307in}}%
\pgfpathlineto{\pgfqpoint{6.915759in}{1.122981in}}%
\pgfpathlineto{\pgfqpoint{6.922402in}{1.121841in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{1.121207in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{1.120646in}}%
\pgfpathlineto{\pgfqpoint{6.942331in}{1.119616in}}%
\pgfpathlineto{\pgfqpoint{6.948973in}{1.118719in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{1.117970in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{1.117214in}}%
\pgfpathlineto{\pgfqpoint{6.968902in}{1.116910in}}%
\pgfpathlineto{\pgfqpoint{6.975545in}{1.116718in}}%
\pgfpathlineto{\pgfqpoint{6.982188in}{1.116692in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{1.116633in}}%
\pgfpathlineto{\pgfqpoint{6.995473in}{1.116607in}}%
\pgfpathlineto{\pgfqpoint{7.002116in}{1.116487in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{1.115361in}}%
\pgfpathlineto{\pgfqpoint{7.015402in}{1.114745in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{1.114227in}}%
\pgfpathlineto{\pgfqpoint{7.028688in}{1.113718in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{1.113748in}}%
\pgfpathlineto{\pgfqpoint{7.041973in}{1.113362in}}%
\pgfpathlineto{\pgfqpoint{7.048616in}{1.113010in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{1.112632in}}%
\pgfpathlineto{\pgfqpoint{7.061902in}{1.112017in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{1.111768in}}%
\pgfpathlineto{\pgfqpoint{7.075188in}{1.111465in}}%
\pgfpathlineto{\pgfqpoint{7.081831in}{1.111218in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{1.110984in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{1.110927in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{1.110875in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{1.109081in}}%
\pgfpathlineto{\pgfqpoint{7.115045in}{1.108402in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{1.107726in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{1.107070in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{1.106378in}}%
\pgfpathlineto{\pgfqpoint{7.141616in}{1.105611in}}%
\pgfpathlineto{\pgfqpoint{7.148259in}{1.105234in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{1.104870in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{1.104388in}}%
\pgfpathlineto{\pgfqpoint{7.168188in}{1.103939in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{1.103852in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{1.103790in}}%
\pgfpathlineto{\pgfqpoint{7.188116in}{1.102699in}}%
\pgfpathlineto{\pgfqpoint{7.194759in}{1.102106in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{1.102210in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{1.100966in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{1.099787in}}%
\pgfpathlineto{\pgfqpoint{7.221331in}{1.098951in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{1.098418in}}%
\pgfpathlineto{\pgfqpoint{7.234616in}{1.098171in}}%
\pgfpathlineto{\pgfqpoint{7.241259in}{1.097984in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{1.097794in}}%
\pgfpathlineto{\pgfqpoint{7.254545in}{1.097606in}}%
\pgfpathlineto{\pgfqpoint{7.261188in}{1.097445in}}%
\pgfpathlineto{\pgfqpoint{7.267831in}{1.097369in}}%
\pgfpathlineto{\pgfqpoint{7.274473in}{1.097248in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{1.097129in}}%
\pgfpathlineto{\pgfqpoint{7.287759in}{1.096980in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{1.097154in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{1.096992in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{1.096833in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{1.096363in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{1.095932in}}%
\pgfpathlineto{\pgfqpoint{7.327616in}{1.095610in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{1.095294in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{1.095246in}}%
\pgfpathlineto{\pgfqpoint{7.347545in}{1.095233in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{1.095202in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{1.095083in}}%
\pgfpathlineto{\pgfqpoint{7.367473in}{1.095025in}}%
\pgfpathlineto{\pgfqpoint{7.374116in}{1.094754in}}%
\pgfpathlineto{\pgfqpoint{7.380759in}{1.094572in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{1.094397in}}%
\pgfpathlineto{\pgfqpoint{7.394045in}{1.095061in}}%
\pgfpathlineto{\pgfqpoint{7.400688in}{1.094478in}}%
\pgfpathlineto{\pgfqpoint{7.407331in}{1.093744in}}%
\pgfpathlineto{\pgfqpoint{7.413973in}{1.093200in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{1.092652in}}%
\pgfpathlineto{\pgfqpoint{7.427259in}{1.092476in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{1.092354in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{1.098244in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{1.098244in}}%
\pgfpathlineto{\pgfqpoint{7.427259in}{1.098366in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{1.098438in}}%
\pgfpathlineto{\pgfqpoint{7.413973in}{1.098990in}}%
\pgfpathlineto{\pgfqpoint{7.407331in}{1.099534in}}%
\pgfpathlineto{\pgfqpoint{7.400688in}{1.099946in}}%
\pgfpathlineto{\pgfqpoint{7.394045in}{1.100532in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{1.102359in}}%
\pgfpathlineto{\pgfqpoint{7.380759in}{1.102527in}}%
\pgfpathlineto{\pgfqpoint{7.374116in}{1.102682in}}%
\pgfpathlineto{\pgfqpoint{7.367473in}{1.102700in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{1.102758in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{1.102758in}}%
\pgfpathlineto{\pgfqpoint{7.347545in}{1.102785in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{1.102830in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{1.102831in}}%
\pgfpathlineto{\pgfqpoint{7.327616in}{1.103151in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{1.103471in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{1.103903in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{1.104373in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{1.105154in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{1.105313in}}%
\pgfpathlineto{\pgfqpoint{7.287759in}{1.105856in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{1.106011in}}%
\pgfpathlineto{\pgfqpoint{7.274473in}{1.106130in}}%
\pgfpathlineto{\pgfqpoint{7.267831in}{1.106255in}}%
\pgfpathlineto{\pgfqpoint{7.261188in}{1.106409in}}%
\pgfpathlineto{\pgfqpoint{7.254545in}{1.106505in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{1.106698in}}%
\pgfpathlineto{\pgfqpoint{7.241259in}{1.106879in}}%
\pgfpathlineto{\pgfqpoint{7.234616in}{1.107065in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{1.107261in}}%
\pgfpathlineto{\pgfqpoint{7.221331in}{1.108474in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{1.109317in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{1.110505in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{1.111637in}}%
\pgfpathlineto{\pgfqpoint{7.194759in}{1.114053in}}%
\pgfpathlineto{\pgfqpoint{7.188116in}{1.114393in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{1.114068in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{1.114154in}}%
\pgfpathlineto{\pgfqpoint{7.168188in}{1.114226in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{1.114681in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{1.115102in}}%
\pgfpathlineto{\pgfqpoint{7.148259in}{1.115626in}}%
\pgfpathlineto{\pgfqpoint{7.141616in}{1.116062in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{1.116085in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{1.116775in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{1.117499in}}%
\pgfpathlineto{\pgfqpoint{7.115045in}{1.118174in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{1.118854in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{1.118419in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{1.118470in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{1.118527in}}%
\pgfpathlineto{\pgfqpoint{7.081831in}{1.118756in}}%
\pgfpathlineto{\pgfqpoint{7.075188in}{1.119003in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{1.119195in}}%
\pgfpathlineto{\pgfqpoint{7.061902in}{1.119460in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{1.119941in}}%
\pgfpathlineto{\pgfqpoint{7.048616in}{1.120311in}}%
\pgfpathlineto{\pgfqpoint{7.041973in}{1.120664in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{1.121242in}}%
\pgfpathlineto{\pgfqpoint{7.028688in}{1.122760in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{1.123269in}}%
\pgfpathlineto{\pgfqpoint{7.015402in}{1.123788in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{1.124217in}}%
\pgfpathlineto{\pgfqpoint{7.002116in}{1.123929in}}%
\pgfpathlineto{\pgfqpoint{6.995473in}{1.124045in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{1.124134in}}%
\pgfpathlineto{\pgfqpoint{6.982188in}{1.124179in}}%
\pgfpathlineto{\pgfqpoint{6.975545in}{1.124261in}}%
\pgfpathlineto{\pgfqpoint{6.968902in}{1.124407in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{1.124704in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{1.125455in}}%
\pgfpathlineto{\pgfqpoint{6.948973in}{1.126206in}}%
\pgfpathlineto{\pgfqpoint{6.942331in}{1.126832in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{1.127250in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{1.127992in}}%
\pgfpathlineto{\pgfqpoint{6.922402in}{1.128626in}}%
\pgfpathlineto{\pgfqpoint{6.915759in}{1.129718in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{1.130614in}}%
\pgfpathlineto{\pgfqpoint{6.902473in}{1.131785in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{1.132850in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{1.132663in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{1.132780in}}%
\pgfpathlineto{\pgfqpoint{6.875902in}{1.133177in}}%
\pgfpathlineto{\pgfqpoint{6.869259in}{1.133625in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{1.134563in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{1.135781in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{1.136225in}}%
\pgfpathlineto{\pgfqpoint{6.842688in}{1.136900in}}%
\pgfpathlineto{\pgfqpoint{6.836045in}{1.136634in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{1.136707in}}%
\pgfpathlineto{\pgfqpoint{6.822759in}{1.136734in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{1.136794in}}%
\pgfpathlineto{\pgfqpoint{6.809473in}{1.137147in}}%
\pgfpathlineto{\pgfqpoint{6.802831in}{1.137501in}}%
\pgfpathlineto{\pgfqpoint{6.796188in}{1.137845in}}%
\pgfpathlineto{\pgfqpoint{6.789545in}{1.138304in}}%
\pgfpathlineto{\pgfqpoint{6.782902in}{1.138665in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{1.139084in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{1.139412in}}%
\pgfpathlineto{\pgfqpoint{6.762973in}{1.139762in}}%
\pgfpathlineto{\pgfqpoint{6.756331in}{1.140196in}}%
\pgfpathlineto{\pgfqpoint{6.749688in}{1.141278in}}%
\pgfpathlineto{\pgfqpoint{6.743045in}{1.141489in}}%
\pgfpathlineto{\pgfqpoint{6.736402in}{1.141700in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{1.142058in}}%
\pgfpathlineto{\pgfqpoint{6.723116in}{1.142144in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{1.142539in}}%
\pgfpathlineto{\pgfqpoint{6.709831in}{1.143305in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{1.144089in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{1.144850in}}%
\pgfpathlineto{\pgfqpoint{6.689902in}{1.146392in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{1.147274in}}%
\pgfpathlineto{\pgfqpoint{6.676616in}{1.148458in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{1.150126in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{1.153034in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{1.156114in}}%
\pgfpathlineto{\pgfqpoint{6.650045in}{1.158031in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{1.160942in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{1.163521in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.164484in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{1.165134in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{1.167373in}}%
\pgfpathlineto{\pgfqpoint{6.610188in}{1.167787in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{1.168343in}}%
\pgfpathlineto{\pgfqpoint{6.596902in}{1.169034in}}%
\pgfpathlineto{\pgfqpoint{6.590259in}{1.168899in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{1.169338in}}%
\pgfpathlineto{\pgfqpoint{6.576973in}{1.170294in}}%
\pgfpathlineto{\pgfqpoint{6.570331in}{1.171574in}}%
\pgfpathlineto{\pgfqpoint{6.563688in}{1.173074in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{1.174958in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{1.177573in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{1.178934in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{1.181280in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{1.181722in}}%
\pgfpathlineto{\pgfqpoint{6.523831in}{1.182293in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{1.182863in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{1.183567in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{1.184302in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{1.185904in}}%
\pgfpathlineto{\pgfqpoint{6.490616in}{1.187183in}}%
\pgfpathlineto{\pgfqpoint{6.483973in}{1.188351in}}%
\pgfpathlineto{\pgfqpoint{6.477331in}{1.190295in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{1.191391in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{1.191391in}}%
\pgfpathlineto{\pgfqpoint{6.457402in}{1.193011in}}%
\pgfpathlineto{\pgfqpoint{6.450759in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{1.194358in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{1.194534in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{1.194977in}}%
\pgfpathlineto{\pgfqpoint{6.424188in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{6.417545in}{1.196456in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{1.197345in}}%
\pgfpathlineto{\pgfqpoint{6.404259in}{1.197962in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{1.198626in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{1.198444in}}%
\pgfpathlineto{\pgfqpoint{6.384331in}{1.198463in}}%
\pgfpathlineto{\pgfqpoint{6.377688in}{1.198697in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{1.198931in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{1.199179in}}%
\pgfpathlineto{\pgfqpoint{6.357759in}{1.199649in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{1.201515in}}%
\pgfpathlineto{\pgfqpoint{6.344473in}{1.202593in}}%
\pgfpathlineto{\pgfqpoint{6.337831in}{1.203871in}}%
\pgfpathlineto{\pgfqpoint{6.331188in}{1.206089in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{1.207937in}}%
\pgfpathlineto{\pgfqpoint{6.317902in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{6.311259in}{1.208793in}}%
\pgfpathlineto{\pgfqpoint{6.304616in}{1.209422in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{1.210158in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{1.211345in}}%
\pgfpathlineto{\pgfqpoint{6.284688in}{1.212905in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{1.213897in}}%
\pgfpathlineto{\pgfqpoint{6.271402in}{1.214871in}}%
\pgfpathlineto{\pgfqpoint{6.264759in}{1.215127in}}%
\pgfpathlineto{\pgfqpoint{6.258116in}{1.215791in}}%
\pgfpathlineto{\pgfqpoint{6.251473in}{1.217653in}}%
\pgfpathlineto{\pgfqpoint{6.244831in}{1.218170in}}%
\pgfpathlineto{\pgfqpoint{6.238188in}{1.219059in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{1.219406in}}%
\pgfpathlineto{\pgfqpoint{6.224902in}{1.219800in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{1.220361in}}%
\pgfpathlineto{\pgfqpoint{6.211616in}{1.220474in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{1.220572in}}%
\pgfpathlineto{\pgfqpoint{6.198331in}{1.221401in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{1.222154in}}%
\pgfpathlineto{\pgfqpoint{6.185045in}{1.222903in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{1.223684in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{1.225667in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{1.226685in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{1.227663in}}%
\pgfpathlineto{\pgfqpoint{6.151831in}{1.229171in}}%
\pgfpathlineto{\pgfqpoint{6.145188in}{1.231612in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{1.233319in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{1.235390in}}%
\pgfpathlineto{\pgfqpoint{6.125259in}{1.235832in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{1.236122in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{1.236951in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{1.237581in}}%
\pgfpathlineto{\pgfqpoint{6.098688in}{1.238386in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{1.239195in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{1.239719in}}%
\pgfpathlineto{\pgfqpoint{6.078759in}{1.243008in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{1.243829in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{1.244659in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{1.245681in}}%
\pgfpathlineto{\pgfqpoint{6.052188in}{1.247338in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{1.247964in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{1.248463in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{1.248953in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{1.249741in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{6.012331in}{1.250246in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{1.250562in}}%
\pgfpathlineto{\pgfqpoint{5.999045in}{1.251066in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{1.251739in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{1.252030in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{1.252293in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{1.252565in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{1.252764in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{1.253698in}}%
\pgfpathlineto{\pgfqpoint{5.952545in}{1.254646in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{1.255651in}}%
\pgfpathlineto{\pgfqpoint{5.939259in}{1.256761in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{1.259040in}}%
\pgfpathlineto{\pgfqpoint{5.925973in}{1.259237in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{1.259541in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{1.259909in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{1.260281in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{1.260295in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{5.886116in}{1.261079in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{1.261398in}}%
\pgfpathlineto{\pgfqpoint{5.872831in}{1.262536in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{1.264644in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{1.267008in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{1.269552in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{1.272357in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{1.273034in}}%
\pgfpathlineto{\pgfqpoint{5.832973in}{1.273103in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{1.274674in}}%
\pgfpathlineto{\pgfqpoint{5.819688in}{1.275860in}}%
\pgfpathlineto{\pgfqpoint{5.813045in}{1.277140in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{1.278911in}}%
\pgfpathlineto{\pgfqpoint{5.799759in}{1.280398in}}%
\pgfpathlineto{\pgfqpoint{5.793116in}{1.281656in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{1.283122in}}%
\pgfpathlineto{\pgfqpoint{5.779831in}{1.285018in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{1.287212in}}%
\pgfpathlineto{\pgfqpoint{5.766545in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{1.288709in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{1.289085in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{1.289715in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{1.290871in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{1.291954in}}%
\pgfpathlineto{\pgfqpoint{5.726688in}{1.293197in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{1.294255in}}%
\pgfpathlineto{\pgfqpoint{5.713402in}{1.293093in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{1.294045in}}%
\pgfpathlineto{\pgfqpoint{5.700116in}{1.295882in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{1.297751in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{1.299725in}}%
\pgfpathlineto{\pgfqpoint{5.680188in}{1.302089in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{1.305125in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{1.306124in}}%
\pgfpathlineto{\pgfqpoint{5.660259in}{1.307022in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{1.309516in}}%
\pgfpathlineto{\pgfqpoint{5.646973in}{1.309689in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{1.309786in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{1.309975in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{1.310159in}}%
\pgfpathlineto{\pgfqpoint{5.620402in}{1.310329in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{1.310391in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{1.311412in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{1.313104in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{1.314795in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{1.316510in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{1.320503in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{1.320503in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{1.321152in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{1.323454in}}%
\pgfpathlineto{\pgfqpoint{5.553973in}{1.325292in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{1.327020in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{1.328822in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{1.331533in}}%
\pgfpathlineto{\pgfqpoint{5.527402in}{1.332497in}}%
\pgfpathlineto{\pgfqpoint{5.520759in}{1.333539in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{1.334534in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{1.338731in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{1.339695in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{1.340626in}}%
\pgfpathlineto{\pgfqpoint{5.487545in}{1.342098in}}%
\pgfpathlineto{\pgfqpoint{5.480902in}{1.343124in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{1.344309in}}%
\pgfpathlineto{\pgfqpoint{5.467616in}{1.345377in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{1.346347in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{1.348487in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{1.349713in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{1.352777in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{1.354875in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{1.357129in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{1.359233in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{1.361752in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{1.362230in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{1.364294in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{1.366338in}}%
\pgfpathlineto{\pgfqpoint{5.387902in}{1.368355in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{1.370502in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{1.369391in}}%
\pgfpathlineto{\pgfqpoint{5.367973in}{1.369558in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{1.369747in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{1.369690in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{1.369819in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{1.370382in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{1.370945in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{1.372547in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{1.375406in}}%
\pgfpathlineto{\pgfqpoint{5.314831in}{1.378562in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{1.380670in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{1.385277in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{1.388243in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{1.389342in}}%
\pgfpathlineto{\pgfqpoint{5.281616in}{1.391062in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{1.392840in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{1.396055in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{1.398355in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{1.399723in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{1.401709in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{1.403553in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{1.405901in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{1.407186in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{1.406884in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{1.407549in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{1.407726in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{1.409138in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{1.410551in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{1.412693in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{1.415402in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{1.416094in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{1.417042in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{1.418814in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{1.420123in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{1.421361in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{1.422866in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{1.424031in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{1.425138in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{1.424782in}}%
\pgfpathlineto{\pgfqpoint{5.108902in}{1.424857in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{1.425001in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{1.426172in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{1.427344in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{1.428865in}}%
\pgfpathlineto{\pgfqpoint{5.075688in}{1.430663in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{1.433436in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{1.435224in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{1.437239in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{1.439359in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{1.440806in}}%
\pgfpathlineto{\pgfqpoint{5.035831in}{1.441134in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{1.441341in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{1.441560in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{1.441768in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{1.442047in}}%
\pgfpathlineto{\pgfqpoint{5.002616in}{1.442976in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{1.443804in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{1.444418in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{1.445432in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{1.447913in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{1.448454in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{1.450217in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{1.451129in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{1.451862in}}%
\pgfpathlineto{\pgfqpoint{4.942831in}{1.452900in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{1.455797in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{1.457287in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{1.459655in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{1.463045in}}%
\pgfpathlineto{\pgfqpoint{4.909616in}{1.466553in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{1.470711in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{1.472061in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{1.477185in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{1.478325in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{1.481477in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{1.482731in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{1.486805in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{1.488784in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{1.490192in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{1.491172in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{4.823259in}{1.491504in}}%
\pgfpathlineto{\pgfqpoint{4.816616in}{1.491535in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{1.491596in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{1.491715in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{1.491842in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{1.491991in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{1.492084in}}%
\pgfpathlineto{\pgfqpoint{4.776759in}{1.493062in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{1.494173in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{1.495290in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{1.496541in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{1.495554in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{1.497526in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{1.499584in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{1.501677in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{1.502263in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{1.504048in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{1.504312in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{1.505422in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{1.508005in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{1.510719in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{1.513733in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{1.516535in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{1.519481in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{1.519878in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{1.521103in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{1.522333in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{1.523648in}}%
\pgfpathlineto{\pgfqpoint{4.637259in}{1.524836in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{1.525928in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{1.526591in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{1.527222in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{1.527391in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{1.527556in}}%
\pgfpathlineto{\pgfqpoint{4.597402in}{1.527842in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{1.529093in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{1.530739in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{1.532400in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{1.534061in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{1.535279in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{1.536388in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{1.536432in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{1.536433in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{1.536578in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{1.536771in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{1.537006in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{1.537243in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{1.537376in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{1.539830in}}%
\pgfpathlineto{\pgfqpoint{4.497759in}{1.542284in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{1.544687in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{1.548097in}}%
\pgfpathlineto{\pgfqpoint{4.477831in}{1.555592in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{1.557127in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{1.559834in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{1.562227in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{1.563791in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{1.563302in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{1.563627in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{1.563951in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{1.564274in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{1.564937in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{1.565601in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.566266in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{1.567054in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{1.568157in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{1.568171in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{1.568941in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{1.570251in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{1.570815in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{1.571706in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{1.571913in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{1.572177in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{1.573502in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{1.574784in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{1.576029in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{1.579009in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{1.581985in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{1.589302in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{1.593426in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{1.598190in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{1.600904in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{1.601933in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{1.602258in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{1.602771in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{1.602771in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{1.603925in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{1.605255in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{1.606629in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{1.608003in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{1.607112in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{1.607786in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{1.608148in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{1.608442in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{1.608737in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{1.609800in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{1.610486in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{1.611628in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{1.612774in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{1.612403in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{1.613020in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{1.612859in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{1.613090in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{1.613235in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{1.613180in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{1.612893in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.112473in}{0.524382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{1.589813in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{1.566732in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{1.544007in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{1.521547in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{1.478820in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{1.439874in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{1.404800in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{1.373326in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{1.346750in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{1.325021in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{1.306572in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{1.291648in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{1.279854in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{1.270801in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{1.262798in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{1.255370in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{1.248390in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{1.241842in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{1.235422in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{1.229125in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{1.223055in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{1.217121in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{1.211305in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{1.205572in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{1.200028in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{1.194658in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{1.189779in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{1.185269in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{1.177127in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{1.173418in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{1.169758in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{1.166133in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{1.162549in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{1.159009in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{1.155503in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{1.151998in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{1.148590in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{1.145294in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{1.142106in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{1.139009in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{1.135993in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.133026in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{1.130076in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{1.127150in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{1.124207in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{1.121406in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{1.118681in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{1.116047in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{1.113482in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{1.111000in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{1.108583in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{1.106209in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{1.103875in}}%
\pgfpathlineto{\pgfqpoint{4.477831in}{1.101593in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{1.099350in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{1.097117in}}%
\pgfpathlineto{\pgfqpoint{4.497759in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{1.092664in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{1.090448in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{1.088251in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{1.086089in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{1.083990in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{1.081945in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{1.079942in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{1.077970in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{1.076053in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{1.074156in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{1.072275in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{1.070416in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{1.068572in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{1.066739in}}%
\pgfpathlineto{\pgfqpoint{4.597402in}{1.064945in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{1.063153in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{1.061409in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{1.059697in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{1.058016in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{1.056356in}}%
\pgfpathlineto{\pgfqpoint{4.637259in}{1.054714in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{1.053072in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{1.051432in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{1.049792in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{1.048166in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{1.046541in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{1.044925in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{1.043317in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{1.041730in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{1.040176in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{1.038660in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{1.037181in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{1.035740in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{1.034338in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{1.032941in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{1.031551in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{1.030165in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{1.028787in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{1.027410in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{1.026035in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{1.024662in}}%
\pgfpathlineto{\pgfqpoint{4.776759in}{1.023303in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{1.021958in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{1.020626in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{1.019306in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{1.018001in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{1.016696in}}%
\pgfpathlineto{\pgfqpoint{4.816616in}{1.015392in}}%
\pgfpathlineto{\pgfqpoint{4.823259in}{1.014088in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{1.012793in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{1.011519in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{1.010267in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{1.009037in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{1.007828in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{1.006636in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{1.005445in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{1.004260in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{1.003080in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{1.001909in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{1.000748in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{0.999594in}}%
\pgfpathlineto{\pgfqpoint{4.909616in}{0.998445in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{0.997301in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{0.996157in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{0.995014in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{0.993872in}}%
\pgfpathlineto{\pgfqpoint{4.942831in}{0.992747in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{0.991639in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{0.990549in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{0.989476in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{0.988422in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{0.987371in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{0.986324in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{0.985279in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{0.984239in}}%
\pgfpathlineto{\pgfqpoint{5.002616in}{0.983201in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{0.982164in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{0.981129in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{0.980106in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{0.979094in}}%
\pgfpathlineto{\pgfqpoint{5.035831in}{0.978093in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{0.977103in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{0.976124in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{0.975146in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{0.974168in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{0.973191in}}%
\pgfpathlineto{\pgfqpoint{5.075688in}{0.972217in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{0.971248in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{0.970285in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{0.969328in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{0.968378in}}%
\pgfpathlineto{\pgfqpoint{5.108902in}{0.967429in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{0.966484in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{0.965538in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{0.964605in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{0.963683in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{0.962773in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{0.961875in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{0.960988in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{0.960102in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{0.959216in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{0.957450in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{0.956574in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{0.955703in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{0.954837in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{0.953977in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{0.953118in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{0.952260in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{0.951404in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{0.950552in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{0.949706in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{0.948866in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{0.948030in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{0.947206in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{0.946388in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{0.945579in}}%
\pgfpathlineto{\pgfqpoint{5.281616in}{0.944776in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{0.943983in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{0.943191in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{0.942400in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{0.941610in}}%
\pgfpathlineto{\pgfqpoint{5.314831in}{0.940823in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{0.940036in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{0.938465in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{0.937681in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{0.936898in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{0.936114in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{0.935331in}}%
\pgfpathlineto{\pgfqpoint{5.367973in}{0.934556in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{0.933790in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{0.933033in}}%
\pgfpathlineto{\pgfqpoint{5.387902in}{0.932285in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{0.931547in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{0.930811in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{0.930078in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{0.929345in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{0.928614in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{0.927884in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{0.927156in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{0.926428in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{0.925705in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{0.924984in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{0.924266in}}%
\pgfpathlineto{\pgfqpoint{5.467616in}{0.923552in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{0.922841in}}%
\pgfpathlineto{\pgfqpoint{5.480902in}{0.922129in}}%
\pgfpathlineto{\pgfqpoint{5.487545in}{0.921419in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{0.920708in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{0.920003in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{0.919304in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{0.918613in}}%
\pgfpathlineto{\pgfqpoint{5.520759in}{0.917927in}}%
\pgfpathlineto{\pgfqpoint{5.527402in}{0.917249in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{0.916572in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{0.915897in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{0.915222in}}%
\pgfpathlineto{\pgfqpoint{5.553973in}{0.914549in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{0.913880in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{0.913213in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{0.912548in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{0.911886in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{0.911224in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{0.910563in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{0.909901in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{0.909244in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{0.908592in}}%
\pgfpathlineto{\pgfqpoint{5.620402in}{0.907945in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{0.907302in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{0.906664in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{0.906028in}}%
\pgfpathlineto{\pgfqpoint{5.646973in}{0.905392in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{0.904757in}}%
\pgfpathlineto{\pgfqpoint{5.660259in}{0.904124in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{0.903492in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{0.902861in}}%
\pgfpathlineto{\pgfqpoint{5.680188in}{0.902231in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{0.901605in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{0.900985in}}%
\pgfpathlineto{\pgfqpoint{5.700116in}{0.900368in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{0.899757in}}%
\pgfpathlineto{\pgfqpoint{5.713402in}{0.899150in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{0.898544in}}%
\pgfpathlineto{\pgfqpoint{5.726688in}{0.897939in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{0.897334in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{0.896125in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{0.895524in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{0.894925in}}%
\pgfpathlineto{\pgfqpoint{5.766545in}{0.894328in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{0.893734in}}%
\pgfpathlineto{\pgfqpoint{5.779831in}{0.893141in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{0.892550in}}%
\pgfpathlineto{\pgfqpoint{5.793116in}{0.891959in}}%
\pgfpathlineto{\pgfqpoint{5.799759in}{0.891372in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{0.890788in}}%
\pgfpathlineto{\pgfqpoint{5.813045in}{0.890206in}}%
\pgfpathlineto{\pgfqpoint{5.819688in}{0.889627in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{0.889052in}}%
\pgfpathlineto{\pgfqpoint{5.832973in}{0.888479in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{0.887907in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{0.887337in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{0.886770in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{0.886205in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{0.885643in}}%
\pgfpathlineto{\pgfqpoint{5.872831in}{0.885082in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{0.884523in}}%
\pgfpathlineto{\pgfqpoint{5.886116in}{0.883964in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{0.883406in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{0.882847in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{0.882290in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{0.881733in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{0.881177in}}%
\pgfpathlineto{\pgfqpoint{5.925973in}{0.880621in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{0.880069in}}%
\pgfpathlineto{\pgfqpoint{5.939259in}{0.879521in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{5.952545in}{0.878434in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{0.877897in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{0.877363in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{0.876830in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{0.876299in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{0.875771in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{0.875243in}}%
\pgfpathlineto{\pgfqpoint{5.999045in}{0.874717in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{0.874191in}}%
\pgfpathlineto{\pgfqpoint{6.012331in}{0.873666in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{0.873143in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{0.872619in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{0.872097in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{0.871575in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{0.871054in}}%
\pgfpathlineto{\pgfqpoint{6.052188in}{0.870532in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{0.870011in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{0.869492in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{0.868976in}}%
\pgfpathlineto{\pgfqpoint{6.078759in}{0.868463in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{0.867952in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{0.867445in}}%
\pgfpathlineto{\pgfqpoint{6.098688in}{0.866941in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{0.866439in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{0.865939in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{0.865441in}}%
\pgfpathlineto{\pgfqpoint{6.125259in}{0.864945in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{0.864449in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{0.863955in}}%
\pgfpathlineto{\pgfqpoint{6.145188in}{0.863462in}}%
\pgfpathlineto{\pgfqpoint{6.151831in}{0.862970in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{0.862478in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{0.861987in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{0.861495in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{0.861004in}}%
\pgfpathlineto{\pgfqpoint{6.185045in}{0.860515in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{0.860026in}}%
\pgfpathlineto{\pgfqpoint{6.198331in}{0.859538in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{0.859053in}}%
\pgfpathlineto{\pgfqpoint{6.211616in}{0.858570in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{0.858087in}}%
\pgfpathlineto{\pgfqpoint{6.224902in}{0.857607in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{0.857128in}}%
\pgfpathlineto{\pgfqpoint{6.238188in}{0.856652in}}%
\pgfpathlineto{\pgfqpoint{6.244831in}{0.856176in}}%
\pgfpathlineto{\pgfqpoint{6.251473in}{0.855702in}}%
\pgfpathlineto{\pgfqpoint{6.258116in}{0.855231in}}%
\pgfpathlineto{\pgfqpoint{6.264759in}{0.854762in}}%
\pgfpathlineto{\pgfqpoint{6.271402in}{0.854294in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{0.853828in}}%
\pgfpathlineto{\pgfqpoint{6.284688in}{0.853364in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{0.852901in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{0.852438in}}%
\pgfpathlineto{\pgfqpoint{6.304616in}{0.851977in}}%
\pgfpathlineto{\pgfqpoint{6.311259in}{0.851515in}}%
\pgfpathlineto{\pgfqpoint{6.317902in}{0.851054in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{0.850593in}}%
\pgfpathlineto{\pgfqpoint{6.331188in}{0.850132in}}%
\pgfpathlineto{\pgfqpoint{6.337831in}{0.849673in}}%
\pgfpathlineto{\pgfqpoint{6.344473in}{0.849216in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{0.848762in}}%
\pgfpathlineto{\pgfqpoint{6.357759in}{0.848309in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{0.847859in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{0.847409in}}%
\pgfpathlineto{\pgfqpoint{6.377688in}{0.846959in}}%
\pgfpathlineto{\pgfqpoint{6.384331in}{0.846510in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{0.846060in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{0.845612in}}%
\pgfpathlineto{\pgfqpoint{6.404259in}{0.845164in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{0.844717in}}%
\pgfpathlineto{\pgfqpoint{6.417545in}{0.844272in}}%
\pgfpathlineto{\pgfqpoint{6.424188in}{0.843829in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{0.843388in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{0.842949in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{0.842513in}}%
\pgfpathlineto{\pgfqpoint{6.450759in}{0.842077in}}%
\pgfpathlineto{\pgfqpoint{6.457402in}{0.841640in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{0.841204in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{0.840769in}}%
\pgfpathlineto{\pgfqpoint{6.477331in}{0.840335in}}%
\pgfpathlineto{\pgfqpoint{6.483973in}{0.839903in}}%
\pgfpathlineto{\pgfqpoint{6.490616in}{0.839472in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{0.839042in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{0.838613in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{0.838185in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{0.837756in}}%
\pgfpathlineto{\pgfqpoint{6.523831in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{0.836906in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{0.836484in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{0.836063in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{0.835644in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{0.835227in}}%
\pgfpathlineto{\pgfqpoint{6.563688in}{0.834810in}}%
\pgfpathlineto{\pgfqpoint{6.570331in}{0.834394in}}%
\pgfpathlineto{\pgfqpoint{6.576973in}{0.833980in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{0.833566in}}%
\pgfpathlineto{\pgfqpoint{6.590259in}{0.833152in}}%
\pgfpathlineto{\pgfqpoint{6.596902in}{0.832739in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{0.832326in}}%
\pgfpathlineto{\pgfqpoint{6.610188in}{0.831914in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{0.831501in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{0.831089in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{0.830677in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{0.830265in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{0.829854in}}%
\pgfpathlineto{\pgfqpoint{6.650045in}{0.829442in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{0.829032in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{0.828625in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{0.828221in}}%
\pgfpathlineto{\pgfqpoint{6.676616in}{0.827820in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{0.827421in}}%
\pgfpathlineto{\pgfqpoint{6.689902in}{0.827026in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{0.826630in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{0.826235in}}%
\pgfpathlineto{\pgfqpoint{6.709831in}{0.825840in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{6.723116in}{0.825051in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{0.824657in}}%
\pgfpathlineto{\pgfqpoint{6.736402in}{0.824262in}}%
\pgfpathlineto{\pgfqpoint{6.743045in}{0.823869in}}%
\pgfpathlineto{\pgfqpoint{6.749688in}{0.823475in}}%
\pgfpathlineto{\pgfqpoint{6.756331in}{0.823082in}}%
\pgfpathlineto{\pgfqpoint{6.762973in}{0.822689in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{0.822297in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{0.821905in}}%
\pgfpathlineto{\pgfqpoint{6.782902in}{0.821512in}}%
\pgfpathlineto{\pgfqpoint{6.789545in}{0.821120in}}%
\pgfpathlineto{\pgfqpoint{6.796188in}{0.820729in}}%
\pgfpathlineto{\pgfqpoint{6.802831in}{0.820341in}}%
\pgfpathlineto{\pgfqpoint{6.809473in}{0.819954in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{0.819569in}}%
\pgfpathlineto{\pgfqpoint{6.822759in}{0.819186in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{0.818805in}}%
\pgfpathlineto{\pgfqpoint{6.836045in}{0.818424in}}%
\pgfpathlineto{\pgfqpoint{6.842688in}{0.818045in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{0.817666in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{0.817289in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{0.816912in}}%
\pgfpathlineto{\pgfqpoint{6.869259in}{0.816535in}}%
\pgfpathlineto{\pgfqpoint{6.875902in}{0.816160in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{0.815784in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{0.815409in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{0.815033in}}%
\pgfpathlineto{\pgfqpoint{6.902473in}{0.814658in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{0.814284in}}%
\pgfpathlineto{\pgfqpoint{6.915759in}{0.813912in}}%
\pgfpathlineto{\pgfqpoint{6.922402in}{0.813540in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{0.813170in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{0.812801in}}%
\pgfpathlineto{\pgfqpoint{6.942331in}{0.812433in}}%
\pgfpathlineto{\pgfqpoint{6.948973in}{0.812065in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{0.811697in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{0.811331in}}%
\pgfpathlineto{\pgfqpoint{6.968902in}{0.810965in}}%
\pgfpathlineto{\pgfqpoint{6.975545in}{0.810600in}}%
\pgfpathlineto{\pgfqpoint{6.982188in}{0.810235in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{0.809872in}}%
\pgfpathlineto{\pgfqpoint{6.995473in}{0.809509in}}%
\pgfpathlineto{\pgfqpoint{7.002116in}{0.809148in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{7.015402in}{0.808428in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{0.808069in}}%
\pgfpathlineto{\pgfqpoint{7.028688in}{0.807710in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{0.807351in}}%
\pgfpathlineto{\pgfqpoint{7.041973in}{0.806992in}}%
\pgfpathlineto{\pgfqpoint{7.048616in}{0.806634in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{0.806277in}}%
\pgfpathlineto{\pgfqpoint{7.061902in}{0.805920in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{0.805565in}}%
\pgfpathlineto{\pgfqpoint{7.075188in}{0.805210in}}%
\pgfpathlineto{\pgfqpoint{7.081831in}{0.804857in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{0.804505in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{0.804154in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{0.803803in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{0.803453in}}%
\pgfpathlineto{\pgfqpoint{7.115045in}{0.803102in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{0.802752in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{0.802403in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{0.802055in}}%
\pgfpathlineto{\pgfqpoint{7.141616in}{0.801708in}}%
\pgfpathlineto{\pgfqpoint{7.148259in}{0.801363in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{0.801018in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{0.800673in}}%
\pgfpathlineto{\pgfqpoint{7.168188in}{0.800330in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{0.799986in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{0.799643in}}%
\pgfpathlineto{\pgfqpoint{7.188116in}{0.799300in}}%
\pgfpathlineto{\pgfqpoint{7.194759in}{0.798957in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{0.798615in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{0.798274in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{0.797933in}}%
\pgfpathlineto{\pgfqpoint{7.221331in}{0.797594in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{0.797256in}}%
\pgfpathlineto{\pgfqpoint{7.234616in}{0.796918in}}%
\pgfpathlineto{\pgfqpoint{7.241259in}{0.796582in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{0.796245in}}%
\pgfpathlineto{\pgfqpoint{7.254545in}{0.795910in}}%
\pgfpathlineto{\pgfqpoint{7.261188in}{0.795575in}}%
\pgfpathlineto{\pgfqpoint{7.267831in}{0.795241in}}%
\pgfpathlineto{\pgfqpoint{7.274473in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{0.794573in}}%
\pgfpathlineto{\pgfqpoint{7.287759in}{0.794241in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{0.793909in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{0.793578in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{0.793249in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{0.792920in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{0.792592in}}%
\pgfpathlineto{\pgfqpoint{7.327616in}{0.792263in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{0.791935in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{0.791607in}}%
\pgfpathlineto{\pgfqpoint{7.347545in}{0.791279in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{0.790952in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{0.790625in}}%
\pgfpathlineto{\pgfqpoint{7.367473in}{0.790298in}}%
\pgfpathlineto{\pgfqpoint{7.374116in}{0.789971in}}%
\pgfpathlineto{\pgfqpoint{7.380759in}{0.789645in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{0.789320in}}%
\pgfpathlineto{\pgfqpoint{7.394045in}{0.788996in}}%
\pgfpathlineto{\pgfqpoint{7.400688in}{0.788673in}}%
\pgfpathlineto{\pgfqpoint{7.407331in}{0.788352in}}%
\pgfpathlineto{\pgfqpoint{7.413973in}{0.788032in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{0.787713in}}%
\pgfpathlineto{\pgfqpoint{7.427259in}{0.787395in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{0.787078in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{0.787078in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{0.787078in}}%
\pgfpathlineto{\pgfqpoint{7.427259in}{0.787395in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{0.787713in}}%
\pgfpathlineto{\pgfqpoint{7.413973in}{0.788032in}}%
\pgfpathlineto{\pgfqpoint{7.407331in}{0.788352in}}%
\pgfpathlineto{\pgfqpoint{7.400688in}{0.788673in}}%
\pgfpathlineto{\pgfqpoint{7.394045in}{0.788996in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{0.789320in}}%
\pgfpathlineto{\pgfqpoint{7.380759in}{0.789645in}}%
\pgfpathlineto{\pgfqpoint{7.374116in}{0.789971in}}%
\pgfpathlineto{\pgfqpoint{7.367473in}{0.790298in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{0.790625in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{0.790952in}}%
\pgfpathlineto{\pgfqpoint{7.347545in}{0.791279in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{0.791607in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{0.791935in}}%
\pgfpathlineto{\pgfqpoint{7.327616in}{0.792263in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{0.792592in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{0.792920in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{0.793249in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{0.793578in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{0.793909in}}%
\pgfpathlineto{\pgfqpoint{7.287759in}{0.794241in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{0.794573in}}%
\pgfpathlineto{\pgfqpoint{7.274473in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{7.267831in}{0.795241in}}%
\pgfpathlineto{\pgfqpoint{7.261188in}{0.795575in}}%
\pgfpathlineto{\pgfqpoint{7.254545in}{0.795910in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{0.796245in}}%
\pgfpathlineto{\pgfqpoint{7.241259in}{0.796582in}}%
\pgfpathlineto{\pgfqpoint{7.234616in}{0.796918in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{0.797256in}}%
\pgfpathlineto{\pgfqpoint{7.221331in}{0.797594in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{0.797933in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{0.798274in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{0.798615in}}%
\pgfpathlineto{\pgfqpoint{7.194759in}{0.798957in}}%
\pgfpathlineto{\pgfqpoint{7.188116in}{0.799300in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{0.799643in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{0.799986in}}%
\pgfpathlineto{\pgfqpoint{7.168188in}{0.800330in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{0.800673in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{0.801018in}}%
\pgfpathlineto{\pgfqpoint{7.148259in}{0.801363in}}%
\pgfpathlineto{\pgfqpoint{7.141616in}{0.801708in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{0.802055in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{0.802403in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{0.802752in}}%
\pgfpathlineto{\pgfqpoint{7.115045in}{0.803102in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{0.803453in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{0.803803in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{0.804154in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{0.804505in}}%
\pgfpathlineto{\pgfqpoint{7.081831in}{0.804857in}}%
\pgfpathlineto{\pgfqpoint{7.075188in}{0.805210in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{0.805565in}}%
\pgfpathlineto{\pgfqpoint{7.061902in}{0.805920in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{0.806277in}}%
\pgfpathlineto{\pgfqpoint{7.048616in}{0.806634in}}%
\pgfpathlineto{\pgfqpoint{7.041973in}{0.806992in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{0.807351in}}%
\pgfpathlineto{\pgfqpoint{7.028688in}{0.807710in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{0.808069in}}%
\pgfpathlineto{\pgfqpoint{7.015402in}{0.808428in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{7.002116in}{0.809148in}}%
\pgfpathlineto{\pgfqpoint{6.995473in}{0.809509in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{0.809872in}}%
\pgfpathlineto{\pgfqpoint{6.982188in}{0.810235in}}%
\pgfpathlineto{\pgfqpoint{6.975545in}{0.810600in}}%
\pgfpathlineto{\pgfqpoint{6.968902in}{0.810965in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{0.811331in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{0.811697in}}%
\pgfpathlineto{\pgfqpoint{6.948973in}{0.812065in}}%
\pgfpathlineto{\pgfqpoint{6.942331in}{0.812433in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{0.812801in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{0.813170in}}%
\pgfpathlineto{\pgfqpoint{6.922402in}{0.813540in}}%
\pgfpathlineto{\pgfqpoint{6.915759in}{0.813912in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{0.814284in}}%
\pgfpathlineto{\pgfqpoint{6.902473in}{0.814658in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{0.815033in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{0.815409in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{0.815784in}}%
\pgfpathlineto{\pgfqpoint{6.875902in}{0.816160in}}%
\pgfpathlineto{\pgfqpoint{6.869259in}{0.816535in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{0.816912in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{0.817289in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{0.817666in}}%
\pgfpathlineto{\pgfqpoint{6.842688in}{0.818045in}}%
\pgfpathlineto{\pgfqpoint{6.836045in}{0.818424in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{0.818805in}}%
\pgfpathlineto{\pgfqpoint{6.822759in}{0.819186in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{0.819569in}}%
\pgfpathlineto{\pgfqpoint{6.809473in}{0.819954in}}%
\pgfpathlineto{\pgfqpoint{6.802831in}{0.820341in}}%
\pgfpathlineto{\pgfqpoint{6.796188in}{0.820729in}}%
\pgfpathlineto{\pgfqpoint{6.789545in}{0.821120in}}%
\pgfpathlineto{\pgfqpoint{6.782902in}{0.821512in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{0.821905in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{0.822297in}}%
\pgfpathlineto{\pgfqpoint{6.762973in}{0.822689in}}%
\pgfpathlineto{\pgfqpoint{6.756331in}{0.823082in}}%
\pgfpathlineto{\pgfqpoint{6.749688in}{0.823475in}}%
\pgfpathlineto{\pgfqpoint{6.743045in}{0.823869in}}%
\pgfpathlineto{\pgfqpoint{6.736402in}{0.824262in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{0.824657in}}%
\pgfpathlineto{\pgfqpoint{6.723116in}{0.825051in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{6.709831in}{0.825840in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{0.826235in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{0.826630in}}%
\pgfpathlineto{\pgfqpoint{6.689902in}{0.827026in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{0.827421in}}%
\pgfpathlineto{\pgfqpoint{6.676616in}{0.827820in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{0.828221in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{0.828625in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{0.829032in}}%
\pgfpathlineto{\pgfqpoint{6.650045in}{0.829442in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{0.829854in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{0.830265in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{0.830677in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{0.831089in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{0.831501in}}%
\pgfpathlineto{\pgfqpoint{6.610188in}{0.831914in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{0.832326in}}%
\pgfpathlineto{\pgfqpoint{6.596902in}{0.832739in}}%
\pgfpathlineto{\pgfqpoint{6.590259in}{0.833152in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{0.833566in}}%
\pgfpathlineto{\pgfqpoint{6.576973in}{0.833980in}}%
\pgfpathlineto{\pgfqpoint{6.570331in}{0.834394in}}%
\pgfpathlineto{\pgfqpoint{6.563688in}{0.834810in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{0.835227in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{0.835644in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{0.836063in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{0.836484in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{0.836906in}}%
\pgfpathlineto{\pgfqpoint{6.523831in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{0.837756in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{0.838185in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{0.838613in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{0.839042in}}%
\pgfpathlineto{\pgfqpoint{6.490616in}{0.839472in}}%
\pgfpathlineto{\pgfqpoint{6.483973in}{0.839903in}}%
\pgfpathlineto{\pgfqpoint{6.477331in}{0.840335in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{0.840769in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{0.841204in}}%
\pgfpathlineto{\pgfqpoint{6.457402in}{0.841640in}}%
\pgfpathlineto{\pgfqpoint{6.450759in}{0.842077in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{0.842513in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{0.842949in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{0.843388in}}%
\pgfpathlineto{\pgfqpoint{6.424188in}{0.843829in}}%
\pgfpathlineto{\pgfqpoint{6.417545in}{0.844272in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{0.844717in}}%
\pgfpathlineto{\pgfqpoint{6.404259in}{0.845164in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{0.845612in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{0.846060in}}%
\pgfpathlineto{\pgfqpoint{6.384331in}{0.846510in}}%
\pgfpathlineto{\pgfqpoint{6.377688in}{0.846959in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{0.847409in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{0.847859in}}%
\pgfpathlineto{\pgfqpoint{6.357759in}{0.848309in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{0.848762in}}%
\pgfpathlineto{\pgfqpoint{6.344473in}{0.849216in}}%
\pgfpathlineto{\pgfqpoint{6.337831in}{0.849673in}}%
\pgfpathlineto{\pgfqpoint{6.331188in}{0.850132in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{0.850593in}}%
\pgfpathlineto{\pgfqpoint{6.317902in}{0.851054in}}%
\pgfpathlineto{\pgfqpoint{6.311259in}{0.851515in}}%
\pgfpathlineto{\pgfqpoint{6.304616in}{0.851977in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{0.852438in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{0.852901in}}%
\pgfpathlineto{\pgfqpoint{6.284688in}{0.853364in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{0.853828in}}%
\pgfpathlineto{\pgfqpoint{6.271402in}{0.854294in}}%
\pgfpathlineto{\pgfqpoint{6.264759in}{0.854762in}}%
\pgfpathlineto{\pgfqpoint{6.258116in}{0.855231in}}%
\pgfpathlineto{\pgfqpoint{6.251473in}{0.855702in}}%
\pgfpathlineto{\pgfqpoint{6.244831in}{0.856176in}}%
\pgfpathlineto{\pgfqpoint{6.238188in}{0.856652in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{0.857128in}}%
\pgfpathlineto{\pgfqpoint{6.224902in}{0.857607in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{0.858087in}}%
\pgfpathlineto{\pgfqpoint{6.211616in}{0.858570in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{0.859053in}}%
\pgfpathlineto{\pgfqpoint{6.198331in}{0.859538in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{0.860026in}}%
\pgfpathlineto{\pgfqpoint{6.185045in}{0.860515in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{0.861004in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{0.861495in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{0.861987in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{0.862478in}}%
\pgfpathlineto{\pgfqpoint{6.151831in}{0.862970in}}%
\pgfpathlineto{\pgfqpoint{6.145188in}{0.863462in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{0.863955in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{0.864449in}}%
\pgfpathlineto{\pgfqpoint{6.125259in}{0.864945in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{0.865441in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{0.865939in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{0.866439in}}%
\pgfpathlineto{\pgfqpoint{6.098688in}{0.866941in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{0.867445in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{0.867952in}}%
\pgfpathlineto{\pgfqpoint{6.078759in}{0.868463in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{0.868976in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{0.869492in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{0.870011in}}%
\pgfpathlineto{\pgfqpoint{6.052188in}{0.870532in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{0.871054in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{0.871575in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{0.872097in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{0.872619in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{0.873143in}}%
\pgfpathlineto{\pgfqpoint{6.012331in}{0.873666in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{0.874191in}}%
\pgfpathlineto{\pgfqpoint{5.999045in}{0.874717in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{0.875243in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{0.875771in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{0.876299in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{0.876830in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{0.877363in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{0.877897in}}%
\pgfpathlineto{\pgfqpoint{5.952545in}{0.878434in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{5.939259in}{0.879521in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{0.880069in}}%
\pgfpathlineto{\pgfqpoint{5.925973in}{0.880621in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{0.881177in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{0.881733in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{0.882290in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{0.882847in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{0.883406in}}%
\pgfpathlineto{\pgfqpoint{5.886116in}{0.883964in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{0.884523in}}%
\pgfpathlineto{\pgfqpoint{5.872831in}{0.885082in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{0.885643in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{0.886205in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{0.886770in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{0.887337in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{0.887907in}}%
\pgfpathlineto{\pgfqpoint{5.832973in}{0.888479in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{0.889052in}}%
\pgfpathlineto{\pgfqpoint{5.819688in}{0.889627in}}%
\pgfpathlineto{\pgfqpoint{5.813045in}{0.890206in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{0.890788in}}%
\pgfpathlineto{\pgfqpoint{5.799759in}{0.891372in}}%
\pgfpathlineto{\pgfqpoint{5.793116in}{0.891959in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{0.892550in}}%
\pgfpathlineto{\pgfqpoint{5.779831in}{0.893141in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{0.893734in}}%
\pgfpathlineto{\pgfqpoint{5.766545in}{0.894328in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{0.894925in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{0.895524in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{0.896125in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{0.897334in}}%
\pgfpathlineto{\pgfqpoint{5.726688in}{0.897939in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{0.898544in}}%
\pgfpathlineto{\pgfqpoint{5.713402in}{0.899150in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{0.899757in}}%
\pgfpathlineto{\pgfqpoint{5.700116in}{0.900368in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{0.900985in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{0.901605in}}%
\pgfpathlineto{\pgfqpoint{5.680188in}{0.902231in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{0.902861in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{0.903492in}}%
\pgfpathlineto{\pgfqpoint{5.660259in}{0.904124in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{0.904757in}}%
\pgfpathlineto{\pgfqpoint{5.646973in}{0.905392in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{0.906028in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{0.906664in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{0.907302in}}%
\pgfpathlineto{\pgfqpoint{5.620402in}{0.907945in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{0.908592in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{0.909244in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{0.909901in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{0.910563in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{0.911224in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{0.911886in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{0.912548in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{0.913213in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{0.913880in}}%
\pgfpathlineto{\pgfqpoint{5.553973in}{0.914549in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{0.915222in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{0.915897in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{0.916572in}}%
\pgfpathlineto{\pgfqpoint{5.527402in}{0.917249in}}%
\pgfpathlineto{\pgfqpoint{5.520759in}{0.917927in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{0.918613in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{0.919304in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{0.920003in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{0.920708in}}%
\pgfpathlineto{\pgfqpoint{5.487545in}{0.921419in}}%
\pgfpathlineto{\pgfqpoint{5.480902in}{0.922129in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{0.922841in}}%
\pgfpathlineto{\pgfqpoint{5.467616in}{0.923552in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{0.924266in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{0.924984in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{0.925705in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{0.926428in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{0.927156in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{0.927884in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{0.928614in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{0.929345in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{0.930078in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{0.930811in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{0.931547in}}%
\pgfpathlineto{\pgfqpoint{5.387902in}{0.932285in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{0.933033in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{0.933790in}}%
\pgfpathlineto{\pgfqpoint{5.367973in}{0.934556in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{0.935331in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{0.936114in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{0.936898in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{0.937681in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{0.938465in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{0.940036in}}%
\pgfpathlineto{\pgfqpoint{5.314831in}{0.940823in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{0.941610in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{0.942400in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{0.943191in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{0.943983in}}%
\pgfpathlineto{\pgfqpoint{5.281616in}{0.944776in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{0.945579in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{0.946388in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{0.947206in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{0.948030in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{0.948866in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{0.949706in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{0.950552in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{0.951404in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{0.952260in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{0.953118in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{0.953977in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{0.954837in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{0.955703in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{0.956574in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{0.957450in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{0.959216in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{0.960102in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{0.960988in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{0.961875in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{0.962773in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{0.963683in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{0.964605in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{0.965538in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{0.966484in}}%
\pgfpathlineto{\pgfqpoint{5.108902in}{0.967429in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{0.968378in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{0.969328in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{0.970285in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{0.971248in}}%
\pgfpathlineto{\pgfqpoint{5.075688in}{0.972217in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{0.973191in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{0.974168in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{0.975146in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{0.976124in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{0.977103in}}%
\pgfpathlineto{\pgfqpoint{5.035831in}{0.978093in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{0.979094in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{0.980106in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{0.981129in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{0.982164in}}%
\pgfpathlineto{\pgfqpoint{5.002616in}{0.983201in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{0.984239in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{0.985279in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{0.986324in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{0.987371in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{0.988422in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{0.989476in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{0.990549in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{0.991639in}}%
\pgfpathlineto{\pgfqpoint{4.942831in}{0.992747in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{0.993872in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{0.995014in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{0.996157in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{0.997301in}}%
\pgfpathlineto{\pgfqpoint{4.909616in}{0.998445in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{0.999594in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{1.000748in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{1.001909in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{1.003080in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{1.004260in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{1.005445in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{1.006636in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{1.007828in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{1.009037in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{1.010267in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{1.011519in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{1.012793in}}%
\pgfpathlineto{\pgfqpoint{4.823259in}{1.014088in}}%
\pgfpathlineto{\pgfqpoint{4.816616in}{1.015392in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{1.016696in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{1.018001in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{1.019306in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{1.020626in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{1.021958in}}%
\pgfpathlineto{\pgfqpoint{4.776759in}{1.023303in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{1.024662in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{1.026035in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{1.027410in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{1.028787in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{1.030165in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{1.031551in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{1.032941in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{1.034338in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{1.035740in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{1.037181in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{1.038660in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{1.040176in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{1.041730in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{1.043332in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{1.044939in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{1.046555in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{1.048180in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{1.049820in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{1.053099in}}%
\pgfpathlineto{\pgfqpoint{4.637259in}{1.054740in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{1.056383in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{1.058043in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{1.059723in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{1.061435in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{1.063181in}}%
\pgfpathlineto{\pgfqpoint{4.597402in}{1.064955in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{1.066772in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{1.068591in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{1.070419in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{1.072287in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{1.074177in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{1.076094in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{1.078030in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{1.080004in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{1.082009in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{1.084056in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{1.086158in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{1.088308in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{1.090480in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{1.092682in}}%
\pgfpathlineto{\pgfqpoint{4.497759in}{1.094904in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{1.097128in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{1.099358in}}%
\pgfpathlineto{\pgfqpoint{4.477831in}{1.101601in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{1.103882in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{1.106217in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{1.108620in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{1.111078in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{1.113590in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{1.116151in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{1.118783in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{1.121506in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{1.124333in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{1.127175in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{1.130120in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.133091in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{1.136081in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{1.139119in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{1.142237in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{1.145449in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{1.148756in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{1.152147in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{1.155585in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{1.159104in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{1.162649in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{1.166228in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{1.169846in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{1.173523in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{1.177252in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{1.181183in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{1.185335in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{1.189912in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{1.194855in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{1.200106in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{1.211474in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{1.217403in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{1.223382in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{1.229511in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{1.235696in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{1.242145in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{1.248841in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{1.255912in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{1.263447in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{1.271424in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{1.280568in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{1.292088in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{1.306837in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{1.325131in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{1.347908in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{1.374414in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{1.405268in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{1.440739in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{1.480060in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{1.522660in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{1.544485in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{1.566974in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{1.589813in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.112473in}{0.524382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{1.589813in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{1.570885in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{1.552995in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{1.534924in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{1.496801in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{1.462382in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{1.430189in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{1.399412in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{1.370667in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{1.346295in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{1.324733in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{1.302931in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{1.284396in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{1.267522in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{1.254217in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{1.242329in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{1.232386in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{1.223606in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{1.213523in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{1.202156in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{1.191144in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{1.181287in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{1.173400in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{1.165318in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{1.157995in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{1.149079in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{1.139147in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{1.126315in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{1.116582in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{1.106331in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{1.097825in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{1.091576in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{1.086783in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{1.082710in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{1.078287in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{1.073291in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{1.069076in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{1.063880in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{1.059646in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{1.055464in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{1.051730in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{1.048323in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.045667in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{1.042894in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{1.040004in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{1.036766in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{1.033796in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{1.030974in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{1.028317in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{1.025807in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{1.023639in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{1.020843in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{1.018524in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{1.016222in}}%
\pgfpathlineto{\pgfqpoint{4.477831in}{1.013725in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{1.011284in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{1.009109in}}%
\pgfpathlineto{\pgfqpoint{4.497759in}{1.006939in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{1.004866in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{1.002672in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{1.000882in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{0.998661in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{0.996182in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{0.993840in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{0.991529in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{0.989413in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{0.987298in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{0.985525in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{0.983774in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{0.982139in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{0.980426in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{0.978823in}}%
\pgfpathlineto{\pgfqpoint{4.597402in}{0.976509in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{0.973945in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{0.971419in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{0.968655in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{0.965422in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{0.962625in}}%
\pgfpathlineto{\pgfqpoint{4.637259in}{0.960695in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{0.958130in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{0.954902in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{0.952250in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{0.949680in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{0.947182in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{0.945605in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{0.943461in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{0.941372in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{0.939743in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{0.937829in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{0.936152in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{0.934551in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{0.933066in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{0.931641in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{0.930337in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{0.929038in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{0.927771in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{0.926552in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{0.925265in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{0.924032in}}%
\pgfpathlineto{\pgfqpoint{4.776759in}{0.922841in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{0.921699in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{0.920569in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{0.919459in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{0.918389in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{0.917324in}}%
\pgfpathlineto{\pgfqpoint{4.816616in}{0.916224in}}%
\pgfpathlineto{\pgfqpoint{4.823259in}{0.914948in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{0.913819in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{0.912725in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{0.910553in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{0.909508in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{0.908483in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{0.907437in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{0.906425in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{0.905383in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{0.904369in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{0.903375in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{0.902397in}}%
\pgfpathlineto{\pgfqpoint{4.909616in}{0.901408in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{0.900421in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{0.899456in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{0.898467in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{0.897554in}}%
\pgfpathlineto{\pgfqpoint{4.942831in}{0.896664in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{0.895777in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{0.894872in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{0.893963in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{0.893025in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{0.892059in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{0.891092in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{0.890173in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{0.889237in}}%
\pgfpathlineto{\pgfqpoint{5.002616in}{0.888321in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{0.887458in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{0.886455in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{0.885120in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{0.883940in}}%
\pgfpathlineto{\pgfqpoint{5.035831in}{0.882766in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{0.880641in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{0.879789in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{0.878143in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{0.876854in}}%
\pgfpathlineto{\pgfqpoint{5.075688in}{0.875761in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{0.873860in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{0.871666in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{0.869635in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{0.868216in}}%
\pgfpathlineto{\pgfqpoint{5.108902in}{0.866357in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{0.864909in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{0.863469in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{0.862248in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{0.860900in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{0.858608in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{0.857118in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{0.854538in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{0.852764in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{0.851177in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{0.849902in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{0.848280in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{0.846748in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{0.845278in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{0.843239in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{0.841112in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{0.839541in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{0.837545in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{0.835143in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{0.833676in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{0.831838in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{0.829974in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{0.828205in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{0.826073in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{0.824647in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{0.822645in}}%
\pgfpathlineto{\pgfqpoint{5.281616in}{0.821022in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{0.819497in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{0.817929in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{0.816621in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{0.814735in}}%
\pgfpathlineto{\pgfqpoint{5.314831in}{0.812961in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{0.811553in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{0.809999in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{0.808783in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{0.807854in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{0.806669in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{0.805788in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{0.804990in}}%
\pgfpathlineto{\pgfqpoint{5.367973in}{0.804216in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{0.803450in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{0.802792in}}%
\pgfpathlineto{\pgfqpoint{5.387902in}{0.802128in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{0.801399in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{0.800649in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{0.799793in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{0.799006in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{0.798290in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{0.797464in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{0.796550in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{0.795562in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{0.794413in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{0.793134in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{0.791969in}}%
\pgfpathlineto{\pgfqpoint{5.467616in}{0.790901in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{0.789737in}}%
\pgfpathlineto{\pgfqpoint{5.480902in}{0.788861in}}%
\pgfpathlineto{\pgfqpoint{5.487545in}{0.788115in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{0.787404in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{0.786702in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{0.786163in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{0.785529in}}%
\pgfpathlineto{\pgfqpoint{5.520759in}{0.784954in}}%
\pgfpathlineto{\pgfqpoint{5.527402in}{0.783950in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{0.782810in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{0.781783in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{0.780774in}}%
\pgfpathlineto{\pgfqpoint{5.553973in}{0.779942in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{0.779250in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{0.778634in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{0.777979in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{0.777314in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{0.776696in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{0.776057in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{0.775327in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{0.774649in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{0.773975in}}%
\pgfpathlineto{\pgfqpoint{5.620402in}{0.773384in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{0.772813in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{0.772238in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{0.771658in}}%
\pgfpathlineto{\pgfqpoint{5.646973in}{0.771063in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{0.770361in}}%
\pgfpathlineto{\pgfqpoint{5.660259in}{0.769788in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{0.769159in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{0.768168in}}%
\pgfpathlineto{\pgfqpoint{5.680188in}{0.767332in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{0.766519in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{0.765875in}}%
\pgfpathlineto{\pgfqpoint{5.700116in}{0.765058in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{0.764388in}}%
\pgfpathlineto{\pgfqpoint{5.713402in}{0.763784in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{0.763215in}}%
\pgfpathlineto{\pgfqpoint{5.726688in}{0.762724in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{0.762170in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{0.761650in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{0.761131in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{0.760612in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{0.760171in}}%
\pgfpathlineto{\pgfqpoint{5.766545in}{0.759653in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{0.759110in}}%
\pgfpathlineto{\pgfqpoint{5.779831in}{0.758572in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{0.758024in}}%
\pgfpathlineto{\pgfqpoint{5.793116in}{0.757513in}}%
\pgfpathlineto{\pgfqpoint{5.799759in}{0.756977in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{0.756414in}}%
\pgfpathlineto{\pgfqpoint{5.813045in}{0.755949in}}%
\pgfpathlineto{\pgfqpoint{5.819688in}{0.755314in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{0.754712in}}%
\pgfpathlineto{\pgfqpoint{5.832973in}{0.754132in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{0.753555in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{0.753003in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{0.752444in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{0.751886in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{0.751356in}}%
\pgfpathlineto{\pgfqpoint{5.872831in}{0.750908in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{0.750426in}}%
\pgfpathlineto{\pgfqpoint{5.886116in}{0.749891in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{0.749362in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{0.748714in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{0.748032in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{0.747323in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{0.746713in}}%
\pgfpathlineto{\pgfqpoint{5.925973in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{0.745572in}}%
\pgfpathlineto{\pgfqpoint{5.939259in}{0.745123in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{0.744641in}}%
\pgfpathlineto{\pgfqpoint{5.952545in}{0.744144in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{0.743715in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{0.743151in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{0.742666in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{0.742149in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{0.741655in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{0.741046in}}%
\pgfpathlineto{\pgfqpoint{5.999045in}{0.740500in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{0.739725in}}%
\pgfpathlineto{\pgfqpoint{6.012331in}{0.738975in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{0.738094in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{0.737170in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{0.736344in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{0.735491in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{0.734546in}}%
\pgfpathlineto{\pgfqpoint{6.052188in}{0.733520in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{0.732492in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{0.731609in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{0.730519in}}%
\pgfpathlineto{\pgfqpoint{6.078759in}{0.729559in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{0.728633in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{0.727710in}}%
\pgfpathlineto{\pgfqpoint{6.098688in}{0.727040in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{0.726335in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{0.725364in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{0.724445in}}%
\pgfpathlineto{\pgfqpoint{6.125259in}{0.723495in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{0.722703in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{0.721902in}}%
\pgfpathlineto{\pgfqpoint{6.145188in}{0.721313in}}%
\pgfpathlineto{\pgfqpoint{6.151831in}{0.720647in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{0.720186in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{0.719624in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{0.719043in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{0.718564in}}%
\pgfpathlineto{\pgfqpoint{6.185045in}{0.717933in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{6.198331in}{0.716946in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{0.716455in}}%
\pgfpathlineto{\pgfqpoint{6.211616in}{0.715988in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{0.715551in}}%
\pgfpathlineto{\pgfqpoint{6.224902in}{0.715159in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{0.714823in}}%
\pgfpathlineto{\pgfqpoint{6.238188in}{0.714283in}}%
\pgfpathlineto{\pgfqpoint{6.244831in}{0.713660in}}%
\pgfpathlineto{\pgfqpoint{6.251473in}{0.713097in}}%
\pgfpathlineto{\pgfqpoint{6.258116in}{0.712540in}}%
\pgfpathlineto{\pgfqpoint{6.264759in}{0.711941in}}%
\pgfpathlineto{\pgfqpoint{6.271402in}{0.711398in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{0.710908in}}%
\pgfpathlineto{\pgfqpoint{6.284688in}{0.710427in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{0.710002in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{0.709575in}}%
\pgfpathlineto{\pgfqpoint{6.304616in}{0.709048in}}%
\pgfpathlineto{\pgfqpoint{6.311259in}{0.708534in}}%
\pgfpathlineto{\pgfqpoint{6.317902in}{0.707982in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{0.707224in}}%
\pgfpathlineto{\pgfqpoint{6.331188in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{6.337831in}{0.705924in}}%
\pgfpathlineto{\pgfqpoint{6.344473in}{0.705401in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{0.704870in}}%
\pgfpathlineto{\pgfqpoint{6.357759in}{0.704486in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{0.704174in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{0.703778in}}%
\pgfpathlineto{\pgfqpoint{6.377688in}{0.703323in}}%
\pgfpathlineto{\pgfqpoint{6.384331in}{0.702945in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{0.702371in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{0.701662in}}%
\pgfpathlineto{\pgfqpoint{6.404259in}{0.701047in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{0.700542in}}%
\pgfpathlineto{\pgfqpoint{6.417545in}{0.700089in}}%
\pgfpathlineto{\pgfqpoint{6.424188in}{0.699674in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{0.698843in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{0.698356in}}%
\pgfpathlineto{\pgfqpoint{6.450759in}{0.697902in}}%
\pgfpathlineto{\pgfqpoint{6.457402in}{0.697473in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{0.696834in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{0.696192in}}%
\pgfpathlineto{\pgfqpoint{6.477331in}{0.695646in}}%
\pgfpathlineto{\pgfqpoint{6.483973in}{0.695075in}}%
\pgfpathlineto{\pgfqpoint{6.490616in}{0.694537in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{0.694059in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{0.693642in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{0.693217in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{0.692763in}}%
\pgfpathlineto{\pgfqpoint{6.523831in}{0.692382in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{0.691947in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{0.691439in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{0.690987in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{0.690558in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{0.690137in}}%
\pgfpathlineto{\pgfqpoint{6.563688in}{0.689756in}}%
\pgfpathlineto{\pgfqpoint{6.570331in}{0.689425in}}%
\pgfpathlineto{\pgfqpoint{6.576973in}{0.689087in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{0.688749in}}%
\pgfpathlineto{\pgfqpoint{6.590259in}{0.688407in}}%
\pgfpathlineto{\pgfqpoint{6.596902in}{0.688071in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{0.687737in}}%
\pgfpathlineto{\pgfqpoint{6.610188in}{0.687403in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{0.687072in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{0.686734in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{0.686341in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{0.685971in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{0.685607in}}%
\pgfpathlineto{\pgfqpoint{6.650045in}{0.685243in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{0.684882in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{0.684596in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{0.684253in}}%
\pgfpathlineto{\pgfqpoint{6.676616in}{0.683905in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{0.683566in}}%
\pgfpathlineto{\pgfqpoint{6.689902in}{0.683261in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{0.682914in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{0.682566in}}%
\pgfpathlineto{\pgfqpoint{6.709831in}{0.682223in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{0.681911in}}%
\pgfpathlineto{\pgfqpoint{6.723116in}{0.681594in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{0.681255in}}%
\pgfpathlineto{\pgfqpoint{6.736402in}{0.680669in}}%
\pgfpathlineto{\pgfqpoint{6.743045in}{0.680010in}}%
\pgfpathlineto{\pgfqpoint{6.749688in}{0.679296in}}%
\pgfpathlineto{\pgfqpoint{6.756331in}{0.678692in}}%
\pgfpathlineto{\pgfqpoint{6.762973in}{0.678077in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{0.677628in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{0.677196in}}%
\pgfpathlineto{\pgfqpoint{6.782902in}{0.676761in}}%
\pgfpathlineto{\pgfqpoint{6.789545in}{0.676439in}}%
\pgfpathlineto{\pgfqpoint{6.796188in}{0.676094in}}%
\pgfpathlineto{\pgfqpoint{6.802831in}{0.675613in}}%
\pgfpathlineto{\pgfqpoint{6.809473in}{0.675095in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{0.674532in}}%
\pgfpathlineto{\pgfqpoint{6.822759in}{0.674026in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{0.673601in}}%
\pgfpathlineto{\pgfqpoint{6.836045in}{0.673166in}}%
\pgfpathlineto{\pgfqpoint{6.842688in}{0.672745in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{0.672385in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{0.671990in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{0.671453in}}%
\pgfpathlineto{\pgfqpoint{6.869259in}{0.670986in}}%
\pgfpathlineto{\pgfqpoint{6.875902in}{0.670501in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{0.669831in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{0.669145in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{0.668485in}}%
\pgfpathlineto{\pgfqpoint{6.902473in}{0.667876in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{0.667170in}}%
\pgfpathlineto{\pgfqpoint{6.915759in}{0.666466in}}%
\pgfpathlineto{\pgfqpoint{6.922402in}{0.665828in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{0.665071in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{0.664374in}}%
\pgfpathlineto{\pgfqpoint{6.942331in}{0.663903in}}%
\pgfpathlineto{\pgfqpoint{6.948973in}{0.663445in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{0.663047in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{0.662679in}}%
\pgfpathlineto{\pgfqpoint{6.968902in}{0.662317in}}%
\pgfpathlineto{\pgfqpoint{6.975545in}{0.661994in}}%
\pgfpathlineto{\pgfqpoint{6.982188in}{0.661468in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{0.660965in}}%
\pgfpathlineto{\pgfqpoint{6.995473in}{0.660467in}}%
\pgfpathlineto{\pgfqpoint{7.002116in}{0.659822in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{0.659179in}}%
\pgfpathlineto{\pgfqpoint{7.015402in}{0.658629in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{0.658100in}}%
\pgfpathlineto{\pgfqpoint{7.028688in}{0.657623in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{0.657196in}}%
\pgfpathlineto{\pgfqpoint{7.041973in}{0.656776in}}%
\pgfpathlineto{\pgfqpoint{7.048616in}{0.656347in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{0.655819in}}%
\pgfpathlineto{\pgfqpoint{7.061902in}{0.655294in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{0.654762in}}%
\pgfpathlineto{\pgfqpoint{7.075188in}{0.654253in}}%
\pgfpathlineto{\pgfqpoint{7.081831in}{0.653929in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{0.653640in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{0.653323in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{0.653010in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{0.652709in}}%
\pgfpathlineto{\pgfqpoint{7.115045in}{0.652412in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{0.652112in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{0.651804in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{0.651505in}}%
\pgfpathlineto{\pgfqpoint{7.141616in}{0.651196in}}%
\pgfpathlineto{\pgfqpoint{7.148259in}{0.650915in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{0.650633in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{0.650361in}}%
\pgfpathlineto{\pgfqpoint{7.168188in}{0.649964in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{0.649624in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{0.649265in}}%
\pgfpathlineto{\pgfqpoint{7.188116in}{0.648916in}}%
\pgfpathlineto{\pgfqpoint{7.194759in}{0.648463in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{0.647947in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{0.647413in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{0.646966in}}%
\pgfpathlineto{\pgfqpoint{7.221331in}{0.646449in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{0.645969in}}%
\pgfpathlineto{\pgfqpoint{7.234616in}{0.645604in}}%
\pgfpathlineto{\pgfqpoint{7.241259in}{0.645244in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{0.644879in}}%
\pgfpathlineto{\pgfqpoint{7.254545in}{0.644590in}}%
\pgfpathlineto{\pgfqpoint{7.261188in}{0.644312in}}%
\pgfpathlineto{\pgfqpoint{7.267831in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{7.274473in}{0.643676in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{0.643336in}}%
\pgfpathlineto{\pgfqpoint{7.287759in}{0.643015in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{0.642719in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{0.642603in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{0.642236in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{0.641835in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{0.641343in}}%
\pgfpathlineto{\pgfqpoint{7.327616in}{0.640789in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{0.640345in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{0.639904in}}%
\pgfpathlineto{\pgfqpoint{7.347545in}{0.639446in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{0.639052in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{0.638682in}}%
\pgfpathlineto{\pgfqpoint{7.367473in}{0.638347in}}%
\pgfpathlineto{\pgfqpoint{7.374116in}{0.638018in}}%
\pgfpathlineto{\pgfqpoint{7.380759in}{0.637721in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{0.637350in}}%
\pgfpathlineto{\pgfqpoint{7.394045in}{0.636961in}}%
\pgfpathlineto{\pgfqpoint{7.400688in}{0.636586in}}%
\pgfpathlineto{\pgfqpoint{7.407331in}{0.636183in}}%
\pgfpathlineto{\pgfqpoint{7.413973in}{0.635786in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{0.635450in}}%
\pgfpathlineto{\pgfqpoint{7.427259in}{0.635135in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{0.634841in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{0.637008in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{0.637008in}}%
\pgfpathlineto{\pgfqpoint{7.427259in}{0.637298in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{0.637606in}}%
\pgfpathlineto{\pgfqpoint{7.413973in}{0.637948in}}%
\pgfpathlineto{\pgfqpoint{7.407331in}{0.638314in}}%
\pgfpathlineto{\pgfqpoint{7.400688in}{0.638660in}}%
\pgfpathlineto{\pgfqpoint{7.394045in}{0.638990in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{0.639286in}}%
\pgfpathlineto{\pgfqpoint{7.380759in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{7.374116in}{0.639877in}}%
\pgfpathlineto{\pgfqpoint{7.367473in}{0.640209in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{0.640577in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{0.640904in}}%
\pgfpathlineto{\pgfqpoint{7.347545in}{0.641244in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{0.641608in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{0.642006in}}%
\pgfpathlineto{\pgfqpoint{7.327616in}{0.642423in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{0.642938in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{0.643445in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{0.643943in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{0.644394in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{0.645037in}}%
\pgfpathlineto{\pgfqpoint{7.287759in}{0.645323in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{0.645639in}}%
\pgfpathlineto{\pgfqpoint{7.274473in}{0.645984in}}%
\pgfpathlineto{\pgfqpoint{7.267831in}{0.646326in}}%
\pgfpathlineto{\pgfqpoint{7.261188in}{0.646730in}}%
\pgfpathlineto{\pgfqpoint{7.254545in}{0.647118in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{0.647567in}}%
\pgfpathlineto{\pgfqpoint{7.241259in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{7.234616in}{0.648301in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{0.648729in}}%
\pgfpathlineto{\pgfqpoint{7.221331in}{0.649200in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{0.649655in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{0.650121in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{0.650545in}}%
\pgfpathlineto{\pgfqpoint{7.194759in}{0.650946in}}%
\pgfpathlineto{\pgfqpoint{7.188116in}{0.651323in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{0.651666in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{0.652009in}}%
\pgfpathlineto{\pgfqpoint{7.168188in}{0.652338in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{0.652589in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{0.652867in}}%
\pgfpathlineto{\pgfqpoint{7.148259in}{0.653144in}}%
\pgfpathlineto{\pgfqpoint{7.141616in}{0.653423in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{0.653716in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{0.654018in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{0.654319in}}%
\pgfpathlineto{\pgfqpoint{7.115045in}{0.654619in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{0.654942in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{0.655246in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{0.655568in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{0.655893in}}%
\pgfpathlineto{\pgfqpoint{7.081831in}{0.656257in}}%
\pgfpathlineto{\pgfqpoint{7.075188in}{0.656680in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{0.657199in}}%
\pgfpathlineto{\pgfqpoint{7.061902in}{0.657730in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{0.658260in}}%
\pgfpathlineto{\pgfqpoint{7.048616in}{0.658781in}}%
\pgfpathlineto{\pgfqpoint{7.041973in}{0.659409in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{0.659785in}}%
\pgfpathlineto{\pgfqpoint{7.028688in}{0.660199in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{0.660672in}}%
\pgfpathlineto{\pgfqpoint{7.015402in}{0.661281in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{0.661855in}}%
\pgfpathlineto{\pgfqpoint{7.002116in}{0.662473in}}%
\pgfpathlineto{\pgfqpoint{6.995473in}{0.663107in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{0.663787in}}%
\pgfpathlineto{\pgfqpoint{6.982188in}{0.664362in}}%
\pgfpathlineto{\pgfqpoint{6.975545in}{0.664838in}}%
\pgfpathlineto{\pgfqpoint{6.968902in}{0.665338in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{0.665700in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{0.666143in}}%
\pgfpathlineto{\pgfqpoint{6.948973in}{0.666597in}}%
\pgfpathlineto{\pgfqpoint{6.942331in}{0.667065in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{0.667616in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{0.668115in}}%
\pgfpathlineto{\pgfqpoint{6.922402in}{0.668598in}}%
\pgfpathlineto{\pgfqpoint{6.915759in}{0.669197in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{0.669761in}}%
\pgfpathlineto{\pgfqpoint{6.902473in}{0.670400in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{0.670970in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{0.671443in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{0.671856in}}%
\pgfpathlineto{\pgfqpoint{6.875902in}{0.672287in}}%
\pgfpathlineto{\pgfqpoint{6.869259in}{0.672828in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{0.673359in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{0.673867in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{0.674422in}}%
\pgfpathlineto{\pgfqpoint{6.842688in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{6.836045in}{0.675318in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{0.675741in}}%
\pgfpathlineto{\pgfqpoint{6.822759in}{0.676180in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{0.676661in}}%
\pgfpathlineto{\pgfqpoint{6.809473in}{0.677119in}}%
\pgfpathlineto{\pgfqpoint{6.802831in}{0.677613in}}%
\pgfpathlineto{\pgfqpoint{6.796188in}{0.678175in}}%
\pgfpathlineto{\pgfqpoint{6.789545in}{0.678732in}}%
\pgfpathlineto{\pgfqpoint{6.782902in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{0.679498in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{0.679895in}}%
\pgfpathlineto{\pgfqpoint{6.762973in}{0.680348in}}%
\pgfpathlineto{\pgfqpoint{6.756331in}{0.680958in}}%
\pgfpathlineto{\pgfqpoint{6.749688in}{0.681576in}}%
\pgfpathlineto{\pgfqpoint{6.743045in}{0.682109in}}%
\pgfpathlineto{\pgfqpoint{6.736402in}{0.682577in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{0.682995in}}%
\pgfpathlineto{\pgfqpoint{6.723116in}{0.683352in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{0.683739in}}%
\pgfpathlineto{\pgfqpoint{6.709831in}{0.684142in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{0.684474in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{0.684805in}}%
\pgfpathlineto{\pgfqpoint{6.689902in}{0.685146in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{0.685558in}}%
\pgfpathlineto{\pgfqpoint{6.676616in}{0.685895in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{0.686236in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{0.686580in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{0.686979in}}%
\pgfpathlineto{\pgfqpoint{6.650045in}{0.687349in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{0.687724in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{0.688083in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{0.688443in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{0.688781in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{0.689107in}}%
\pgfpathlineto{\pgfqpoint{6.610188in}{0.689436in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{0.689776in}}%
\pgfpathlineto{\pgfqpoint{6.596902in}{0.690116in}}%
\pgfpathlineto{\pgfqpoint{6.590259in}{0.690456in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{0.690790in}}%
\pgfpathlineto{\pgfqpoint{6.576973in}{0.691125in}}%
\pgfpathlineto{\pgfqpoint{6.570331in}{0.691464in}}%
\pgfpathlineto{\pgfqpoint{6.563688in}{0.691800in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{0.692173in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{0.692599in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{0.693018in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{0.693464in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{0.693903in}}%
\pgfpathlineto{\pgfqpoint{6.523831in}{0.694326in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{0.694711in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{0.695080in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{0.695432in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{0.695841in}}%
\pgfpathlineto{\pgfqpoint{6.490616in}{0.696325in}}%
\pgfpathlineto{\pgfqpoint{6.483973in}{0.696848in}}%
\pgfpathlineto{\pgfqpoint{6.477331in}{0.697422in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{0.698016in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{0.698491in}}%
\pgfpathlineto{\pgfqpoint{6.457402in}{0.698978in}}%
\pgfpathlineto{\pgfqpoint{6.450759in}{0.699585in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{0.700043in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{0.700470in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{0.700878in}}%
\pgfpathlineto{\pgfqpoint{6.424188in}{0.701246in}}%
\pgfpathlineto{\pgfqpoint{6.417545in}{0.701657in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{0.702099in}}%
\pgfpathlineto{\pgfqpoint{6.404259in}{0.702698in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{0.703283in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{0.703822in}}%
\pgfpathlineto{\pgfqpoint{6.384331in}{0.704483in}}%
\pgfpathlineto{\pgfqpoint{6.377688in}{0.705303in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{0.705836in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{0.706312in}}%
\pgfpathlineto{\pgfqpoint{6.357759in}{0.706829in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{0.707321in}}%
\pgfpathlineto{\pgfqpoint{6.344473in}{0.707840in}}%
\pgfpathlineto{\pgfqpoint{6.337831in}{0.708364in}}%
\pgfpathlineto{\pgfqpoint{6.331188in}{0.708927in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{0.709474in}}%
\pgfpathlineto{\pgfqpoint{6.317902in}{0.710020in}}%
\pgfpathlineto{\pgfqpoint{6.311259in}{0.710577in}}%
\pgfpathlineto{\pgfqpoint{6.304616in}{0.711178in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{0.711692in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{0.712167in}}%
\pgfpathlineto{\pgfqpoint{6.284688in}{0.712584in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{0.713076in}}%
\pgfpathlineto{\pgfqpoint{6.271402in}{0.713555in}}%
\pgfpathlineto{\pgfqpoint{6.264759in}{0.714095in}}%
\pgfpathlineto{\pgfqpoint{6.258116in}{0.714765in}}%
\pgfpathlineto{\pgfqpoint{6.251473in}{0.715465in}}%
\pgfpathlineto{\pgfqpoint{6.244831in}{0.716032in}}%
\pgfpathlineto{\pgfqpoint{6.238188in}{0.716568in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{0.717068in}}%
\pgfpathlineto{\pgfqpoint{6.224902in}{0.717581in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{0.717973in}}%
\pgfpathlineto{\pgfqpoint{6.211616in}{0.718411in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{0.718882in}}%
\pgfpathlineto{\pgfqpoint{6.198331in}{0.719394in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{0.719904in}}%
\pgfpathlineto{\pgfqpoint{6.185045in}{0.720507in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{0.721021in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{0.721620in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{0.722199in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{0.722880in}}%
\pgfpathlineto{\pgfqpoint{6.151831in}{0.723627in}}%
\pgfpathlineto{\pgfqpoint{6.145188in}{0.724296in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{0.725194in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{0.726034in}}%
\pgfpathlineto{\pgfqpoint{6.125259in}{0.726860in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{0.727729in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{0.728522in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{0.729170in}}%
\pgfpathlineto{\pgfqpoint{6.098688in}{0.729911in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{0.731003in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{0.731784in}}%
\pgfpathlineto{\pgfqpoint{6.078759in}{0.732567in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{0.733505in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{0.735391in}}%
\pgfpathlineto{\pgfqpoint{6.052188in}{0.736210in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{0.736986in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{0.737816in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{0.738643in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{0.739406in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{0.740064in}}%
\pgfpathlineto{\pgfqpoint{6.012331in}{0.740745in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{0.741351in}}%
\pgfpathlineto{\pgfqpoint{5.999045in}{0.741880in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{0.742456in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{0.742882in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{0.743380in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{0.743861in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{0.744336in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{5.952545in}{0.745447in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{0.745929in}}%
\pgfpathlineto{\pgfqpoint{5.939259in}{0.746416in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{0.747024in}}%
\pgfpathlineto{\pgfqpoint{5.925973in}{0.747556in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{0.748152in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{0.748767in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{0.749364in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{0.749913in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{0.750462in}}%
\pgfpathlineto{\pgfqpoint{5.886116in}{0.750996in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{0.751513in}}%
\pgfpathlineto{\pgfqpoint{5.872831in}{0.752013in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{0.752526in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{0.753047in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{0.753608in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{0.754152in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{0.754709in}}%
\pgfpathlineto{\pgfqpoint{5.832973in}{0.755409in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{0.755969in}}%
\pgfpathlineto{\pgfqpoint{5.819688in}{0.756580in}}%
\pgfpathlineto{\pgfqpoint{5.813045in}{0.757190in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{0.757981in}}%
\pgfpathlineto{\pgfqpoint{5.799759in}{0.758540in}}%
\pgfpathlineto{\pgfqpoint{5.793116in}{0.759120in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{0.759628in}}%
\pgfpathlineto{\pgfqpoint{5.779831in}{0.760177in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{0.760723in}}%
\pgfpathlineto{\pgfqpoint{5.766545in}{0.761260in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{0.761836in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{0.762507in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{0.763028in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{0.763563in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{0.764085in}}%
\pgfpathlineto{\pgfqpoint{5.726688in}{0.764566in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{0.765070in}}%
\pgfpathlineto{\pgfqpoint{5.713402in}{0.765665in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{0.766276in}}%
\pgfpathlineto{\pgfqpoint{5.700116in}{0.766917in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{0.767747in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{0.768819in}}%
\pgfpathlineto{\pgfqpoint{5.680188in}{0.769645in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{0.770542in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{0.771223in}}%
\pgfpathlineto{\pgfqpoint{5.660259in}{0.771944in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{0.772719in}}%
\pgfpathlineto{\pgfqpoint{5.646973in}{0.773279in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{0.773848in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{0.774408in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{0.774981in}}%
\pgfpathlineto{\pgfqpoint{5.620402in}{0.775566in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{0.776315in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{0.776995in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{0.777685in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{0.778433in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{0.779208in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{0.779903in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{0.780566in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{0.781234in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{0.781849in}}%
\pgfpathlineto{\pgfqpoint{5.553973in}{0.782633in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{0.783529in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{0.784549in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{0.785555in}}%
\pgfpathlineto{\pgfqpoint{5.527402in}{0.786581in}}%
\pgfpathlineto{\pgfqpoint{5.520759in}{0.787517in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{0.788578in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{0.789234in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{0.790705in}}%
\pgfpathlineto{\pgfqpoint{5.487545in}{0.791398in}}%
\pgfpathlineto{\pgfqpoint{5.480902in}{0.792147in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{0.793113in}}%
\pgfpathlineto{\pgfqpoint{5.467616in}{0.794188in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{0.795320in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{0.796334in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{0.797228in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{0.798146in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{0.798803in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{0.799709in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{0.800696in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{0.801708in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{0.802511in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{0.803253in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{0.803970in}}%
\pgfpathlineto{\pgfqpoint{5.387902in}{0.804699in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{0.805481in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{0.806183in}}%
\pgfpathlineto{\pgfqpoint{5.367973in}{0.806990in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{0.807748in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{0.808553in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{0.809455in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{0.810171in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{0.811148in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{0.812371in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{0.813464in}}%
\pgfpathlineto{\pgfqpoint{5.314831in}{0.814940in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{0.816360in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{0.817684in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{0.819476in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{0.821132in}}%
\pgfpathlineto{\pgfqpoint{5.281616in}{0.822998in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{0.824643in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{0.826016in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{0.827963in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{0.829493in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{0.831105in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{0.832755in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{0.834653in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{0.837275in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{0.839554in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{0.842048in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{0.844904in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{0.847179in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{0.849290in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{0.850773in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{0.852359in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{0.854378in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{0.856243in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{0.857832in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{0.859756in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{0.860736in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{0.862206in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{0.863068in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{0.864284in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{0.865684in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{5.108902in}{0.869219in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{0.871079in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{0.873929in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{0.875561in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{0.877304in}}%
\pgfpathlineto{\pgfqpoint{5.075688in}{0.879123in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{0.881129in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{0.882411in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{0.883348in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{0.884220in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{0.885226in}}%
\pgfpathlineto{\pgfqpoint{5.035831in}{0.886349in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{0.887498in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{0.888682in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{0.889700in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{0.890813in}}%
\pgfpathlineto{\pgfqpoint{5.002616in}{0.891717in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{0.892611in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{0.893548in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{0.894517in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{0.895446in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{0.896413in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{0.897366in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{0.898258in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{0.899145in}}%
\pgfpathlineto{\pgfqpoint{4.942831in}{0.900024in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{0.900925in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{0.901857in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{0.902811in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{0.903800in}}%
\pgfpathlineto{\pgfqpoint{4.909616in}{0.904811in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{0.905829in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{0.906842in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{0.907825in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{0.908848in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{0.909859in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{0.910883in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{0.911897in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{0.912954in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{0.913990in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{0.915078in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{0.916179in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{0.917294in}}%
\pgfpathlineto{\pgfqpoint{4.823259in}{0.918365in}}%
\pgfpathlineto{\pgfqpoint{4.816616in}{0.919292in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{0.920348in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{0.921440in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{0.922518in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{0.923626in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{0.924783in}}%
\pgfpathlineto{\pgfqpoint{4.776759in}{0.925988in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{0.927158in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{0.928383in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{0.929630in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{0.930924in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{0.932160in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{0.933431in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{0.934702in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{0.936174in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{0.937611in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{0.939205in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{0.940911in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{0.942650in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{0.944294in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{0.945781in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{0.947292in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{0.949605in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{0.952012in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{0.954793in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{0.957954in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{0.960669in}}%
\pgfpathlineto{\pgfqpoint{4.637259in}{0.963879in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{0.966941in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{0.969644in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{0.972104in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{0.974591in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{0.977137in}}%
\pgfpathlineto{\pgfqpoint{4.597402in}{0.979393in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{0.981091in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{0.982710in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{0.984386in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{0.986334in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{0.988082in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{0.989847in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{0.991960in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{0.994047in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{0.996355in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{0.998709in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{1.001296in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{1.003565in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{1.006382in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{1.008446in}}%
\pgfpathlineto{\pgfqpoint{4.497759in}{1.010579in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{1.012792in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{1.015041in}}%
\pgfpathlineto{\pgfqpoint{4.477831in}{1.017525in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{1.019939in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{1.022688in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{1.025038in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{1.026963in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{1.029136in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{1.031640in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{1.034273in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{1.037191in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{1.040244in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{1.043155in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{1.046052in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.049007in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{1.051808in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{1.055380in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{1.059070in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{1.063136in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{1.067263in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{1.076705in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{1.080321in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{1.084646in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{1.089830in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{1.094670in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{1.100852in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{1.108670in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{1.117942in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{1.130360in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{1.152484in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{1.161616in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{1.170007in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{1.177264in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{1.185619in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{1.195443in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{1.206046in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{1.215902in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{1.225653in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{1.236468in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{1.244510in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{1.256422in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{1.269773in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{1.284396in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{1.302931in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{1.324733in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{1.346295in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{1.370667in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{1.399412in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{1.430189in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{1.462382in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{1.496801in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{1.534924in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{1.552995in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{1.570885in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{1.589813in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.112473in}{0.524382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{1.607214in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{1.603115in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{1.600919in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{1.599852in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{1.596781in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{1.593901in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{1.592373in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{1.590933in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{1.589227in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{1.589105in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{1.589039in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{1.586864in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{1.582644in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{1.580727in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{1.577877in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{1.575487in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{1.574170in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{1.573667in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{1.572122in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{1.571799in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{1.571308in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{1.571017in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{1.569328in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{1.566765in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{1.565248in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{1.563784in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{1.562246in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{1.561497in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{1.561349in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{1.561233in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{1.561222in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{1.561260in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{1.560878in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{1.559965in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{1.559340in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{1.556646in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{1.555699in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{1.553832in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{1.551741in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.550323in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{1.549115in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{1.548714in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{1.548352in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{1.547065in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{1.546068in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{1.544597in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{1.543582in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{1.542539in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{1.542286in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{1.541424in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{1.539397in}}%
\pgfpathlineto{\pgfqpoint{4.477831in}{1.538395in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{1.536859in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{1.533916in}}%
\pgfpathlineto{\pgfqpoint{4.497759in}{1.532601in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{1.531414in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{1.530190in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{1.528218in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{1.526076in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{1.525308in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{1.522675in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{1.519875in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{1.517084in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{1.512207in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{1.507483in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{1.502334in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{1.498015in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{1.494382in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{1.492945in}}%
\pgfpathlineto{\pgfqpoint{4.597402in}{1.490992in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{1.489926in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{1.489120in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{1.486687in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{1.486223in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{1.483635in}}%
\pgfpathlineto{\pgfqpoint{4.637259in}{1.481072in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{1.478992in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{1.478075in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{1.477574in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{1.476953in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{1.476328in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{1.475875in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{1.475190in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{1.474602in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{1.474052in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{1.474289in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{1.473098in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{1.472212in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{1.471080in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{1.470105in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{1.469149in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{1.468340in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{1.467472in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{1.466934in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{1.466439in}}%
\pgfpathlineto{\pgfqpoint{4.776759in}{1.465460in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{1.464883in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{1.464449in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{1.464123in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{1.461536in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{1.460833in}}%
\pgfpathlineto{\pgfqpoint{4.816616in}{1.458316in}}%
\pgfpathlineto{\pgfqpoint{4.823259in}{1.456179in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{1.453505in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{1.451307in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{1.449252in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{1.448440in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{1.447628in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{1.447520in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{1.447270in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{1.444311in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{1.443037in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{1.441594in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{1.440097in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{1.438704in}}%
\pgfpathlineto{\pgfqpoint{4.909616in}{1.434756in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{1.432544in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{1.430702in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{1.428138in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{1.425696in}}%
\pgfpathlineto{\pgfqpoint{4.942831in}{1.424750in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{1.423948in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{1.423456in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{1.422254in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{1.421469in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{1.420676in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{1.419826in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{1.419090in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{1.417082in}}%
\pgfpathlineto{\pgfqpoint{5.002616in}{1.415653in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{1.414036in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{1.413014in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{1.410725in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{1.408979in}}%
\pgfpathlineto{\pgfqpoint{5.035831in}{1.405020in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{1.402943in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{1.401680in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{1.400415in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{1.399181in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{1.396732in}}%
\pgfpathlineto{\pgfqpoint{5.075688in}{1.395610in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{1.394490in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{1.393333in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{1.391580in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{1.391176in}}%
\pgfpathlineto{\pgfqpoint{5.108902in}{1.387520in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{1.385828in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{1.384191in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{1.382306in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{1.380785in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{1.380565in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{1.380365in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{1.380253in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{1.380310in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{1.379228in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{1.378247in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{1.374869in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{1.373144in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{1.371486in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{1.369801in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{1.367311in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{1.366501in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{1.366100in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{1.363882in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{1.362349in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{1.361205in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{1.359645in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{1.358634in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{1.358372in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{1.357938in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{1.356934in}}%
\pgfpathlineto{\pgfqpoint{5.281616in}{1.356156in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{1.355409in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{1.352231in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{1.350966in}}%
\pgfpathlineto{\pgfqpoint{5.314831in}{1.349852in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{1.348988in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{1.348144in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{1.347942in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{1.347410in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{1.347076in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{1.346661in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{1.346060in}}%
\pgfpathlineto{\pgfqpoint{5.367973in}{1.343368in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{1.342291in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{1.341333in}}%
\pgfpathlineto{\pgfqpoint{5.387902in}{1.340406in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{1.339470in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{1.338315in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{1.337562in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{1.335787in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{1.334655in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{1.333597in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{1.333007in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{1.332361in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{1.331502in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{1.330643in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{1.329811in}}%
\pgfpathlineto{\pgfqpoint{5.467616in}{1.329010in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{1.328862in}}%
\pgfpathlineto{\pgfqpoint{5.480902in}{1.327727in}}%
\pgfpathlineto{\pgfqpoint{5.487545in}{1.326918in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{1.326445in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{1.325365in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{1.324249in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{1.323917in}}%
\pgfpathlineto{\pgfqpoint{5.520759in}{1.323550in}}%
\pgfpathlineto{\pgfqpoint{5.527402in}{1.323525in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{1.323426in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{1.322953in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{1.321489in}}%
\pgfpathlineto{\pgfqpoint{5.553973in}{1.320104in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{1.318694in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{1.317284in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{1.316555in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{1.315889in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{1.315144in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{1.314475in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{1.313768in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{1.313119in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{1.312944in}}%
\pgfpathlineto{\pgfqpoint{5.620402in}{1.312517in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{1.312167in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{1.312142in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{1.311570in}}%
\pgfpathlineto{\pgfqpoint{5.646973in}{1.310740in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{1.309737in}}%
\pgfpathlineto{\pgfqpoint{5.660259in}{1.309017in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{1.308981in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{1.308356in}}%
\pgfpathlineto{\pgfqpoint{5.680188in}{1.307939in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{1.307620in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{1.306257in}}%
\pgfpathlineto{\pgfqpoint{5.700116in}{1.305860in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{1.305206in}}%
\pgfpathlineto{\pgfqpoint{5.713402in}{1.304821in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{1.304127in}}%
\pgfpathlineto{\pgfqpoint{5.726688in}{1.303616in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{1.302883in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{1.302447in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{1.301378in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{1.300763in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{1.300549in}}%
\pgfpathlineto{\pgfqpoint{5.766545in}{1.298245in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{1.296343in}}%
\pgfpathlineto{\pgfqpoint{5.779831in}{1.294700in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{1.293188in}}%
\pgfpathlineto{\pgfqpoint{5.793116in}{1.292343in}}%
\pgfpathlineto{\pgfqpoint{5.799759in}{1.291264in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{1.289953in}}%
\pgfpathlineto{\pgfqpoint{5.813045in}{1.288867in}}%
\pgfpathlineto{\pgfqpoint{5.819688in}{1.287554in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{1.286429in}}%
\pgfpathlineto{\pgfqpoint{5.832973in}{1.285821in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{1.284884in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{1.284087in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{1.283239in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{1.282258in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{1.282074in}}%
\pgfpathlineto{\pgfqpoint{5.872831in}{1.281873in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{1.281777in}}%
\pgfpathlineto{\pgfqpoint{5.886116in}{1.281426in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{1.280978in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{1.280596in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{1.280240in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{1.279883in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{1.280112in}}%
\pgfpathlineto{\pgfqpoint{5.925973in}{1.279611in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{1.279109in}}%
\pgfpathlineto{\pgfqpoint{5.939259in}{1.278683in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{1.277594in}}%
\pgfpathlineto{\pgfqpoint{5.952545in}{1.277133in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{1.276192in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{1.275518in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{1.274555in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{1.273341in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{1.271243in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{1.270137in}}%
\pgfpathlineto{\pgfqpoint{5.999045in}{1.267584in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{1.266036in}}%
\pgfpathlineto{\pgfqpoint{6.012331in}{1.264511in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{1.264212in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{1.262737in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{1.261778in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{1.261137in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{1.260529in}}%
\pgfpathlineto{\pgfqpoint{6.052188in}{1.260770in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{1.259838in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{1.256381in}}%
\pgfpathlineto{\pgfqpoint{6.078759in}{1.255274in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{1.253622in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{1.251447in}}%
\pgfpathlineto{\pgfqpoint{6.098688in}{1.249871in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{1.248213in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{1.247163in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{1.246112in}}%
\pgfpathlineto{\pgfqpoint{6.125259in}{1.245279in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{1.244310in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{1.242808in}}%
\pgfpathlineto{\pgfqpoint{6.145188in}{1.241959in}}%
\pgfpathlineto{\pgfqpoint{6.151831in}{1.241301in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{1.240361in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{1.239736in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{1.239516in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{1.239285in}}%
\pgfpathlineto{\pgfqpoint{6.185045in}{1.239202in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{1.239069in}}%
\pgfpathlineto{\pgfqpoint{6.198331in}{1.238898in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{1.238744in}}%
\pgfpathlineto{\pgfqpoint{6.211616in}{1.238516in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{1.238319in}}%
\pgfpathlineto{\pgfqpoint{6.224902in}{1.238216in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{1.238093in}}%
\pgfpathlineto{\pgfqpoint{6.238188in}{1.237649in}}%
\pgfpathlineto{\pgfqpoint{6.244831in}{1.237460in}}%
\pgfpathlineto{\pgfqpoint{6.251473in}{1.237128in}}%
\pgfpathlineto{\pgfqpoint{6.258116in}{1.236424in}}%
\pgfpathlineto{\pgfqpoint{6.264759in}{1.235663in}}%
\pgfpathlineto{\pgfqpoint{6.271402in}{1.235346in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{1.235027in}}%
\pgfpathlineto{\pgfqpoint{6.284688in}{1.235643in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{1.234040in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{1.232032in}}%
\pgfpathlineto{\pgfqpoint{6.304616in}{1.230579in}}%
\pgfpathlineto{\pgfqpoint{6.311259in}{1.229115in}}%
\pgfpathlineto{\pgfqpoint{6.317902in}{1.228585in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{1.228235in}}%
\pgfpathlineto{\pgfqpoint{6.331188in}{1.228203in}}%
\pgfpathlineto{\pgfqpoint{6.337831in}{1.228194in}}%
\pgfpathlineto{\pgfqpoint{6.344473in}{1.227976in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{1.227742in}}%
\pgfpathlineto{\pgfqpoint{6.357759in}{1.227464in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{1.227174in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{1.228096in}}%
\pgfpathlineto{\pgfqpoint{6.377688in}{1.227241in}}%
\pgfpathlineto{\pgfqpoint{6.384331in}{1.226463in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{1.225019in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{1.223423in}}%
\pgfpathlineto{\pgfqpoint{6.404259in}{1.222306in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{1.220856in}}%
\pgfpathlineto{\pgfqpoint{6.417545in}{1.219928in}}%
\pgfpathlineto{\pgfqpoint{6.424188in}{1.219220in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{1.218574in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{1.218229in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{1.218215in}}%
\pgfpathlineto{\pgfqpoint{6.450759in}{1.218425in}}%
\pgfpathlineto{\pgfqpoint{6.457402in}{1.217931in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{1.217588in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{1.217259in}}%
\pgfpathlineto{\pgfqpoint{6.477331in}{1.217065in}}%
\pgfpathlineto{\pgfqpoint{6.483973in}{1.216753in}}%
\pgfpathlineto{\pgfqpoint{6.490616in}{1.216565in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{1.216372in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{1.216176in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{1.216113in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{1.215812in}}%
\pgfpathlineto{\pgfqpoint{6.523831in}{1.215652in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{1.214371in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{1.213448in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{1.212613in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{1.211858in}}%
\pgfpathlineto{\pgfqpoint{6.563688in}{1.211209in}}%
\pgfpathlineto{\pgfqpoint{6.570331in}{1.211119in}}%
\pgfpathlineto{\pgfqpoint{6.576973in}{1.210847in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{1.209985in}}%
\pgfpathlineto{\pgfqpoint{6.590259in}{1.209395in}}%
\pgfpathlineto{\pgfqpoint{6.596902in}{1.208755in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{1.207946in}}%
\pgfpathlineto{\pgfqpoint{6.610188in}{1.207682in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{1.207530in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{1.207145in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.206944in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{1.206835in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{1.206726in}}%
\pgfpathlineto{\pgfqpoint{6.650045in}{1.206444in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{1.205934in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{1.205277in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{1.204607in}}%
\pgfpathlineto{\pgfqpoint{6.676616in}{1.203863in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{1.203216in}}%
\pgfpathlineto{\pgfqpoint{6.689902in}{1.202899in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{1.202722in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{1.202611in}}%
\pgfpathlineto{\pgfqpoint{6.709831in}{1.202252in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{1.202070in}}%
\pgfpathlineto{\pgfqpoint{6.723116in}{1.201967in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{1.201877in}}%
\pgfpathlineto{\pgfqpoint{6.736402in}{1.201209in}}%
\pgfpathlineto{\pgfqpoint{6.743045in}{1.200911in}}%
\pgfpathlineto{\pgfqpoint{6.749688in}{1.200488in}}%
\pgfpathlineto{\pgfqpoint{6.756331in}{1.200120in}}%
\pgfpathlineto{\pgfqpoint{6.762973in}{1.199238in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{1.198503in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{1.197648in}}%
\pgfpathlineto{\pgfqpoint{6.782902in}{1.196645in}}%
\pgfpathlineto{\pgfqpoint{6.789545in}{1.195589in}}%
\pgfpathlineto{\pgfqpoint{6.796188in}{1.194888in}}%
\pgfpathlineto{\pgfqpoint{6.802831in}{1.194688in}}%
\pgfpathlineto{\pgfqpoint{6.809473in}{1.194505in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{1.193845in}}%
\pgfpathlineto{\pgfqpoint{6.822759in}{1.193271in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{1.191929in}}%
\pgfpathlineto{\pgfqpoint{6.836045in}{1.190935in}}%
\pgfpathlineto{\pgfqpoint{6.842688in}{1.189945in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{1.188878in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{1.189631in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{1.189169in}}%
\pgfpathlineto{\pgfqpoint{6.869259in}{1.187398in}}%
\pgfpathlineto{\pgfqpoint{6.875902in}{1.185586in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{1.183743in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{1.182626in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{1.181597in}}%
\pgfpathlineto{\pgfqpoint{6.902473in}{1.180999in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{1.180239in}}%
\pgfpathlineto{\pgfqpoint{6.915759in}{1.178507in}}%
\pgfpathlineto{\pgfqpoint{6.922402in}{1.177409in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{1.176786in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{1.176185in}}%
\pgfpathlineto{\pgfqpoint{6.942331in}{1.175576in}}%
\pgfpathlineto{\pgfqpoint{6.948973in}{1.175201in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{1.175069in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{1.174590in}}%
\pgfpathlineto{\pgfqpoint{6.968902in}{1.174255in}}%
\pgfpathlineto{\pgfqpoint{6.975545in}{1.173637in}}%
\pgfpathlineto{\pgfqpoint{6.982188in}{1.173188in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{1.172719in}}%
\pgfpathlineto{\pgfqpoint{6.995473in}{1.172609in}}%
\pgfpathlineto{\pgfqpoint{7.002116in}{1.171961in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{1.171529in}}%
\pgfpathlineto{\pgfqpoint{7.015402in}{1.171208in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{7.028688in}{1.169899in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{7.041973in}{1.168684in}}%
\pgfpathlineto{\pgfqpoint{7.048616in}{1.167690in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{1.167004in}}%
\pgfpathlineto{\pgfqpoint{7.061902in}{1.166584in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{1.166234in}}%
\pgfpathlineto{\pgfqpoint{7.075188in}{1.164784in}}%
\pgfpathlineto{\pgfqpoint{7.081831in}{1.163516in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{1.162652in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{1.161834in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{1.160306in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{1.158773in}}%
\pgfpathlineto{\pgfqpoint{7.115045in}{1.157575in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{1.157103in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{1.156474in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{1.155861in}}%
\pgfpathlineto{\pgfqpoint{7.141616in}{1.155286in}}%
\pgfpathlineto{\pgfqpoint{7.148259in}{1.154300in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{1.153862in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{1.153689in}}%
\pgfpathlineto{\pgfqpoint{7.168188in}{1.153318in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{1.153031in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{1.152881in}}%
\pgfpathlineto{\pgfqpoint{7.188116in}{1.152426in}}%
\pgfpathlineto{\pgfqpoint{7.194759in}{1.152121in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{1.151402in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{1.151061in}}%
\pgfpathlineto{\pgfqpoint{7.221331in}{1.150050in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{1.149324in}}%
\pgfpathlineto{\pgfqpoint{7.234616in}{1.148795in}}%
\pgfpathlineto{\pgfqpoint{7.241259in}{1.148265in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{1.147715in}}%
\pgfpathlineto{\pgfqpoint{7.254545in}{1.147711in}}%
\pgfpathlineto{\pgfqpoint{7.261188in}{1.147648in}}%
\pgfpathlineto{\pgfqpoint{7.267831in}{1.147558in}}%
\pgfpathlineto{\pgfqpoint{7.274473in}{1.147431in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{1.147281in}}%
\pgfpathlineto{\pgfqpoint{7.287759in}{1.146999in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{1.146174in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{1.145411in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{1.144680in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{1.143805in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{1.142702in}}%
\pgfpathlineto{\pgfqpoint{7.327616in}{1.141704in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{1.140925in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{1.139809in}}%
\pgfpathlineto{\pgfqpoint{7.347545in}{1.139011in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{1.138070in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{1.137491in}}%
\pgfpathlineto{\pgfqpoint{7.367473in}{1.136975in}}%
\pgfpathlineto{\pgfqpoint{7.374116in}{1.136740in}}%
\pgfpathlineto{\pgfqpoint{7.380759in}{1.137226in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{1.136377in}}%
\pgfpathlineto{\pgfqpoint{7.394045in}{1.135474in}}%
\pgfpathlineto{\pgfqpoint{7.400688in}{1.134587in}}%
\pgfpathlineto{\pgfqpoint{7.407331in}{1.134036in}}%
\pgfpathlineto{\pgfqpoint{7.413973in}{1.133849in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{1.133707in}}%
\pgfpathlineto{\pgfqpoint{7.427259in}{1.133619in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{1.133508in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{1.158491in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{1.158491in}}%
\pgfpathlineto{\pgfqpoint{7.427259in}{1.158578in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{1.158667in}}%
\pgfpathlineto{\pgfqpoint{7.413973in}{1.158703in}}%
\pgfpathlineto{\pgfqpoint{7.407331in}{1.158898in}}%
\pgfpathlineto{\pgfqpoint{7.400688in}{1.159480in}}%
\pgfpathlineto{\pgfqpoint{7.394045in}{1.160368in}}%
\pgfpathlineto{\pgfqpoint{7.387402in}{1.161268in}}%
\pgfpathlineto{\pgfqpoint{7.380759in}{1.162322in}}%
\pgfpathlineto{\pgfqpoint{7.374116in}{1.164508in}}%
\pgfpathlineto{\pgfqpoint{7.367473in}{1.165495in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{1.165957in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{1.166325in}}%
\pgfpathlineto{\pgfqpoint{7.347545in}{1.167088in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{1.168234in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{1.169088in}}%
\pgfpathlineto{\pgfqpoint{7.327616in}{1.169866in}}%
\pgfpathlineto{\pgfqpoint{7.320973in}{1.170893in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{1.171829in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{1.172705in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{1.173437in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{1.174146in}}%
\pgfpathlineto{\pgfqpoint{7.287759in}{1.174482in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{1.174566in}}%
\pgfpathlineto{\pgfqpoint{7.274473in}{1.174711in}}%
\pgfpathlineto{\pgfqpoint{7.267831in}{1.174871in}}%
\pgfpathlineto{\pgfqpoint{7.261188in}{1.175072in}}%
\pgfpathlineto{\pgfqpoint{7.254545in}{1.175137in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{1.175190in}}%
\pgfpathlineto{\pgfqpoint{7.241259in}{1.175723in}}%
\pgfpathlineto{\pgfqpoint{7.234616in}{1.176268in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{1.176797in}}%
\pgfpathlineto{\pgfqpoint{7.221331in}{1.177526in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{1.177967in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{1.178308in}}%
\pgfpathlineto{\pgfqpoint{7.201402in}{1.178675in}}%
\pgfpathlineto{\pgfqpoint{7.194759in}{1.179066in}}%
\pgfpathlineto{\pgfqpoint{7.188116in}{1.179370in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{1.179523in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{1.179744in}}%
\pgfpathlineto{\pgfqpoint{7.168188in}{1.180025in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{1.180203in}}%
\pgfpathlineto{\pgfqpoint{7.154902in}{1.180375in}}%
\pgfpathlineto{\pgfqpoint{7.148259in}{1.180835in}}%
\pgfpathlineto{\pgfqpoint{7.141616in}{1.181245in}}%
\pgfpathlineto{\pgfqpoint{7.134973in}{1.181821in}}%
\pgfpathlineto{\pgfqpoint{7.128331in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{1.182832in}}%
\pgfpathlineto{\pgfqpoint{7.115045in}{1.184170in}}%
\pgfpathlineto{\pgfqpoint{7.108402in}{1.185368in}}%
\pgfpathlineto{\pgfqpoint{7.101759in}{1.186897in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{1.188429in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{1.191736in}}%
\pgfpathlineto{\pgfqpoint{7.081831in}{1.194568in}}%
\pgfpathlineto{\pgfqpoint{7.075188in}{1.196432in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{1.197881in}}%
\pgfpathlineto{\pgfqpoint{7.061902in}{1.200610in}}%
\pgfpathlineto{\pgfqpoint{7.055259in}{1.202387in}}%
\pgfpathlineto{\pgfqpoint{7.048616in}{1.203093in}}%
\pgfpathlineto{\pgfqpoint{7.041973in}{1.203721in}}%
\pgfpathlineto{\pgfqpoint{7.035331in}{1.204180in}}%
\pgfpathlineto{\pgfqpoint{7.028688in}{1.204713in}}%
\pgfpathlineto{\pgfqpoint{7.022045in}{1.205236in}}%
\pgfpathlineto{\pgfqpoint{7.015402in}{1.205836in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{1.206158in}}%
\pgfpathlineto{\pgfqpoint{7.002116in}{1.206568in}}%
\pgfpathlineto{\pgfqpoint{6.995473in}{1.207000in}}%
\pgfpathlineto{\pgfqpoint{6.988831in}{1.207771in}}%
\pgfpathlineto{\pgfqpoint{6.982188in}{1.208193in}}%
\pgfpathlineto{\pgfqpoint{6.975545in}{1.208592in}}%
\pgfpathlineto{\pgfqpoint{6.968902in}{1.208786in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{1.209083in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{1.209219in}}%
\pgfpathlineto{\pgfqpoint{6.948973in}{1.209345in}}%
\pgfpathlineto{\pgfqpoint{6.942331in}{1.209451in}}%
\pgfpathlineto{\pgfqpoint{6.935688in}{1.210001in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{1.210592in}}%
\pgfpathlineto{\pgfqpoint{6.922402in}{1.211214in}}%
\pgfpathlineto{\pgfqpoint{6.915759in}{1.212029in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{1.212108in}}%
\pgfpathlineto{\pgfqpoint{6.902473in}{1.212759in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{1.213487in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{1.214397in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{1.215368in}}%
\pgfpathlineto{\pgfqpoint{6.875902in}{1.217279in}}%
\pgfpathlineto{\pgfqpoint{6.869259in}{1.219066in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{1.220873in}}%
\pgfpathlineto{\pgfqpoint{6.855973in}{1.223317in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{1.226777in}}%
\pgfpathlineto{\pgfqpoint{6.842688in}{1.227481in}}%
\pgfpathlineto{\pgfqpoint{6.836045in}{1.228472in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{1.229464in}}%
\pgfpathlineto{\pgfqpoint{6.822759in}{1.230125in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{1.230967in}}%
\pgfpathlineto{\pgfqpoint{6.809473in}{1.230925in}}%
\pgfpathlineto{\pgfqpoint{6.802831in}{1.231107in}}%
\pgfpathlineto{\pgfqpoint{6.796188in}{1.231338in}}%
\pgfpathlineto{\pgfqpoint{6.789545in}{1.232024in}}%
\pgfpathlineto{\pgfqpoint{6.782902in}{1.233029in}}%
\pgfpathlineto{\pgfqpoint{6.776259in}{1.234024in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{1.235023in}}%
\pgfpathlineto{\pgfqpoint{6.762973in}{1.236122in}}%
\pgfpathlineto{\pgfqpoint{6.756331in}{1.236680in}}%
\pgfpathlineto{\pgfqpoint{6.749688in}{1.237048in}}%
\pgfpathlineto{\pgfqpoint{6.743045in}{1.237360in}}%
\pgfpathlineto{\pgfqpoint{6.736402in}{1.237710in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{1.237805in}}%
\pgfpathlineto{\pgfqpoint{6.723116in}{1.237897in}}%
\pgfpathlineto{\pgfqpoint{6.716473in}{1.238000in}}%
\pgfpathlineto{\pgfqpoint{6.709831in}{1.238177in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{1.238201in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{1.238310in}}%
\pgfpathlineto{\pgfqpoint{6.689902in}{1.238529in}}%
\pgfpathlineto{\pgfqpoint{6.683259in}{1.238607in}}%
\pgfpathlineto{\pgfqpoint{6.676616in}{1.239308in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{1.240055in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{1.240883in}}%
\pgfpathlineto{\pgfqpoint{6.656688in}{1.241548in}}%
\pgfpathlineto{\pgfqpoint{6.650045in}{1.242349in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{1.242470in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{1.242580in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.242689in}}%
\pgfpathlineto{\pgfqpoint{6.623473in}{1.242893in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{1.242901in}}%
\pgfpathlineto{\pgfqpoint{6.610188in}{1.243053in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{1.243320in}}%
\pgfpathlineto{\pgfqpoint{6.596902in}{1.243891in}}%
\pgfpathlineto{\pgfqpoint{6.590259in}{1.244532in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{1.245267in}}%
\pgfpathlineto{\pgfqpoint{6.576973in}{1.245775in}}%
\pgfpathlineto{\pgfqpoint{6.570331in}{1.246665in}}%
\pgfpathlineto{\pgfqpoint{6.563688in}{1.246889in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{1.247600in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{1.248507in}}%
\pgfpathlineto{\pgfqpoint{6.543759in}{1.249356in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{1.250283in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{1.250891in}}%
\pgfpathlineto{\pgfqpoint{6.523831in}{1.251593in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{1.251823in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{1.251750in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{1.251827in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{1.252022in}}%
\pgfpathlineto{\pgfqpoint{6.490616in}{1.252220in}}%
\pgfpathlineto{\pgfqpoint{6.483973in}{1.252421in}}%
\pgfpathlineto{\pgfqpoint{6.477331in}{1.252671in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{1.253373in}}%
\pgfpathlineto{\pgfqpoint{6.464045in}{1.253696in}}%
\pgfpathlineto{\pgfqpoint{6.457402in}{1.254047in}}%
\pgfpathlineto{\pgfqpoint{6.450759in}{1.254248in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{1.254965in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{1.255040in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{1.255359in}}%
\pgfpathlineto{\pgfqpoint{6.424188in}{1.256000in}}%
\pgfpathlineto{\pgfqpoint{6.417545in}{1.256707in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{1.257632in}}%
\pgfpathlineto{\pgfqpoint{6.404259in}{1.259088in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{1.260375in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{1.262081in}}%
\pgfpathlineto{\pgfqpoint{6.384331in}{1.263819in}}%
\pgfpathlineto{\pgfqpoint{6.377688in}{1.265792in}}%
\pgfpathlineto{\pgfqpoint{6.371045in}{1.266656in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{1.269403in}}%
\pgfpathlineto{\pgfqpoint{6.357759in}{1.269669in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{1.269937in}}%
\pgfpathlineto{\pgfqpoint{6.344473in}{1.270261in}}%
\pgfpathlineto{\pgfqpoint{6.337831in}{1.270565in}}%
\pgfpathlineto{\pgfqpoint{6.331188in}{1.270911in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{1.270946in}}%
\pgfpathlineto{\pgfqpoint{6.317902in}{1.271259in}}%
\pgfpathlineto{\pgfqpoint{6.311259in}{1.271788in}}%
\pgfpathlineto{\pgfqpoint{6.304616in}{1.273222in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{1.274679in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{1.275576in}}%
\pgfpathlineto{\pgfqpoint{6.284688in}{1.276507in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{1.279533in}}%
\pgfpathlineto{\pgfqpoint{6.271402in}{1.279787in}}%
\pgfpathlineto{\pgfqpoint{6.264759in}{1.280109in}}%
\pgfpathlineto{\pgfqpoint{6.258116in}{1.280480in}}%
\pgfpathlineto{\pgfqpoint{6.251473in}{1.280710in}}%
\pgfpathlineto{\pgfqpoint{6.244831in}{1.281035in}}%
\pgfpathlineto{\pgfqpoint{6.238188in}{1.281523in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{1.281720in}}%
\pgfpathlineto{\pgfqpoint{6.224902in}{1.281811in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{1.281896in}}%
\pgfpathlineto{\pgfqpoint{6.211616in}{1.282090in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{1.282230in}}%
\pgfpathlineto{\pgfqpoint{6.198331in}{1.282429in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{1.282598in}}%
\pgfpathlineto{\pgfqpoint{6.185045in}{1.282843in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{1.282932in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{1.283153in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{1.283342in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{6.151831in}{1.284946in}}%
\pgfpathlineto{\pgfqpoint{6.145188in}{1.286259in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{1.287119in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{1.287321in}}%
\pgfpathlineto{\pgfqpoint{6.125259in}{1.287126in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{1.287984in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{1.289042in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{1.290084in}}%
\pgfpathlineto{\pgfqpoint{6.098688in}{1.291743in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{1.294263in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{1.295607in}}%
\pgfpathlineto{\pgfqpoint{6.078759in}{1.297256in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{1.300399in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{1.301381in}}%
\pgfpathlineto{\pgfqpoint{6.058831in}{1.302236in}}%
\pgfpathlineto{\pgfqpoint{6.052188in}{1.302584in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{1.303819in}}%
\pgfpathlineto{\pgfqpoint{6.038902in}{1.304462in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{1.305104in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{1.306112in}}%
\pgfpathlineto{\pgfqpoint{6.018973in}{1.307581in}}%
\pgfpathlineto{\pgfqpoint{6.012331in}{1.310233in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{1.311655in}}%
\pgfpathlineto{\pgfqpoint{5.999045in}{1.313584in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{1.314225in}}%
\pgfpathlineto{\pgfqpoint{5.985759in}{1.315322in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{1.315783in}}%
\pgfpathlineto{\pgfqpoint{5.972473in}{1.316002in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{1.316651in}}%
\pgfpathlineto{\pgfqpoint{5.959188in}{1.317326in}}%
\pgfpathlineto{\pgfqpoint{5.952545in}{1.317778in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{1.318372in}}%
\pgfpathlineto{\pgfqpoint{5.939259in}{1.319117in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{1.319784in}}%
\pgfpathlineto{\pgfqpoint{5.925973in}{1.320236in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{1.322097in}}%
\pgfpathlineto{\pgfqpoint{5.906045in}{1.322470in}}%
\pgfpathlineto{\pgfqpoint{5.899402in}{1.322827in}}%
\pgfpathlineto{\pgfqpoint{5.892759in}{1.323168in}}%
\pgfpathlineto{\pgfqpoint{5.886116in}{1.323440in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{1.323697in}}%
\pgfpathlineto{\pgfqpoint{5.872831in}{1.323794in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{1.323981in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{1.324193in}}%
\pgfpathlineto{\pgfqpoint{5.852902in}{1.324992in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{1.325833in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{1.327085in}}%
\pgfpathlineto{\pgfqpoint{5.832973in}{1.328033in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{1.329917in}}%
\pgfpathlineto{\pgfqpoint{5.819688in}{1.331038in}}%
\pgfpathlineto{\pgfqpoint{5.813045in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{1.333288in}}%
\pgfpathlineto{\pgfqpoint{5.799759in}{1.334104in}}%
\pgfpathlineto{\pgfqpoint{5.793116in}{1.334538in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{1.335870in}}%
\pgfpathlineto{\pgfqpoint{5.779831in}{1.337396in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{1.339041in}}%
\pgfpathlineto{\pgfqpoint{5.766545in}{1.340971in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{1.342483in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{1.344383in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{1.345133in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{1.345192in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{1.345628in}}%
\pgfpathlineto{\pgfqpoint{5.726688in}{1.346052in}}%
\pgfpathlineto{\pgfqpoint{5.720045in}{1.346543in}}%
\pgfpathlineto{\pgfqpoint{5.713402in}{1.347221in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{1.348229in}}%
\pgfpathlineto{\pgfqpoint{5.700116in}{1.348661in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{1.349071in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{1.349094in}}%
\pgfpathlineto{\pgfqpoint{5.680188in}{1.349414in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{1.349842in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{1.350462in}}%
\pgfpathlineto{\pgfqpoint{5.660259in}{1.351781in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{1.352497in}}%
\pgfpathlineto{\pgfqpoint{5.646973in}{1.353046in}}%
\pgfpathlineto{\pgfqpoint{5.640331in}{1.353900in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{1.354664in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{1.355947in}}%
\pgfpathlineto{\pgfqpoint{5.620402in}{1.356237in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{1.356400in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{1.356473in}}%
\pgfpathlineto{\pgfqpoint{5.600473in}{1.357323in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{1.358029in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{1.358785in}}%
\pgfpathlineto{\pgfqpoint{5.580545in}{1.359462in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{1.360773in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{1.361503in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{1.362939in}}%
\pgfpathlineto{\pgfqpoint{5.553973in}{1.364462in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{1.365950in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{1.366783in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{1.367829in}}%
\pgfpathlineto{\pgfqpoint{5.527402in}{1.367880in}}%
\pgfpathlineto{\pgfqpoint{5.520759in}{1.367917in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{1.368252in}}%
\pgfpathlineto{\pgfqpoint{5.507473in}{1.368605in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{1.369689in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{1.370790in}}%
\pgfpathlineto{\pgfqpoint{5.487545in}{1.372575in}}%
\pgfpathlineto{\pgfqpoint{5.480902in}{1.373383in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{1.374011in}}%
\pgfpathlineto{\pgfqpoint{5.467616in}{1.374159in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{1.374993in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{1.375826in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{1.376768in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{1.377588in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{1.379173in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{1.379876in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{1.381141in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{1.382302in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{1.382794in}}%
\pgfpathlineto{\pgfqpoint{5.401188in}{1.383754in}}%
\pgfpathlineto{\pgfqpoint{5.394545in}{1.383919in}}%
\pgfpathlineto{\pgfqpoint{5.387902in}{1.384624in}}%
\pgfpathlineto{\pgfqpoint{5.381259in}{1.385549in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{1.386450in}}%
\pgfpathlineto{\pgfqpoint{5.367973in}{1.387518in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{1.387296in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{1.387720in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{1.388141in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{1.388864in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{1.389056in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{1.389246in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{1.390193in}}%
\pgfpathlineto{\pgfqpoint{5.314831in}{1.391557in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{1.392670in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{1.393934in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{1.395057in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{1.395243in}}%
\pgfpathlineto{\pgfqpoint{5.281616in}{1.395652in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{1.396118in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{1.396409in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{1.396842in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{1.397463in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{1.398235in}}%
\pgfpathlineto{\pgfqpoint{5.241759in}{1.399318in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{1.400463in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{1.401960in}}%
\pgfpathlineto{\pgfqpoint{5.221831in}{1.402971in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{1.405289in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{1.407059in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{1.408644in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{1.410493in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{1.412245in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{1.412963in}}%
\pgfpathlineto{\pgfqpoint{5.168688in}{1.414236in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{1.414852in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{1.416152in}}%
\pgfpathlineto{\pgfqpoint{5.148759in}{1.417123in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{1.417323in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{1.417543in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{1.419064in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{1.420262in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{1.421905in}}%
\pgfpathlineto{\pgfqpoint{5.108902in}{1.423618in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{1.423324in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{1.423679in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{1.424855in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{1.426044in}}%
\pgfpathlineto{\pgfqpoint{5.075688in}{1.427165in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{1.428286in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{1.428145in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{1.429378in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{1.430647in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{1.431910in}}%
\pgfpathlineto{\pgfqpoint{5.035831in}{1.434194in}}%
\pgfpathlineto{\pgfqpoint{5.029188in}{1.435825in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{1.437458in}}%
\pgfpathlineto{\pgfqpoint{5.015902in}{1.439744in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{1.443279in}}%
\pgfpathlineto{\pgfqpoint{5.002616in}{1.444433in}}%
\pgfpathlineto{\pgfqpoint{4.995973in}{1.445446in}}%
\pgfpathlineto{\pgfqpoint{4.989331in}{1.445816in}}%
\pgfpathlineto{\pgfqpoint{4.982688in}{1.446553in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{1.447378in}}%
\pgfpathlineto{\pgfqpoint{4.969402in}{1.448480in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{1.449154in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{1.449426in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{1.450066in}}%
\pgfpathlineto{\pgfqpoint{4.942831in}{1.451204in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{1.451930in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{1.454725in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{1.457290in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{1.460875in}}%
\pgfpathlineto{\pgfqpoint{4.909616in}{1.463088in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{1.464654in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{1.466043in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{1.467328in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{1.468777in}}%
\pgfpathlineto{\pgfqpoint{4.876402in}{1.470396in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{1.469260in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{4.856473in}{1.469925in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{1.470725in}}%
\pgfpathlineto{\pgfqpoint{4.843188in}{1.471523in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{1.473524in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{1.475770in}}%
\pgfpathlineto{\pgfqpoint{4.823259in}{1.478890in}}%
\pgfpathlineto{\pgfqpoint{4.816616in}{1.481031in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{1.482785in}}%
\pgfpathlineto{\pgfqpoint{4.803331in}{1.483890in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{1.483145in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{1.483471in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{1.483897in}}%
\pgfpathlineto{\pgfqpoint{4.776759in}{1.484474in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{1.484811in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{1.485331in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{1.486100in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{1.486781in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{1.487288in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{1.488113in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{1.488759in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{1.489859in}}%
\pgfpathlineto{\pgfqpoint{4.716973in}{1.490759in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{1.491841in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{1.492393in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{4.690402in}{1.495325in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{1.495918in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{1.496613in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{1.498128in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{1.498739in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{1.499322in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{1.499962in}}%
\pgfpathlineto{\pgfqpoint{4.643902in}{1.502173in}}%
\pgfpathlineto{\pgfqpoint{4.637259in}{1.504293in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{1.506851in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{1.509421in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{1.515278in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{1.517174in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{1.519060in}}%
\pgfpathlineto{\pgfqpoint{4.597402in}{1.520065in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{1.520622in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{1.522433in}}%
\pgfpathlineto{\pgfqpoint{4.577473in}{1.526027in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{1.529207in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{1.533951in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{1.540196in}}%
\pgfpathlineto{\pgfqpoint{4.550902in}{1.544781in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{1.547873in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{1.551648in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{1.552600in}}%
\pgfpathlineto{\pgfqpoint{4.524331in}{1.553873in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{1.554324in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{1.555382in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{1.556573in}}%
\pgfpathlineto{\pgfqpoint{4.497759in}{1.557781in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{1.560391in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{1.560864in}}%
\pgfpathlineto{\pgfqpoint{4.477831in}{1.561708in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{1.562710in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{1.562720in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{1.562820in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{1.563073in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{1.564116in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{1.565186in}}%
\pgfpathlineto{\pgfqpoint{4.431331in}{1.565768in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{1.566765in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{1.567775in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{1.568137in}}%
\pgfpathlineto{\pgfqpoint{4.404759in}{1.568539in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{1.570078in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{1.571012in}}%
\pgfpathlineto{\pgfqpoint{4.384831in}{1.572040in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{1.573023in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{1.574685in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{1.575588in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{1.576701in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{1.578290in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{1.580837in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{1.581540in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{1.582521in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{1.583540in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{1.583551in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{1.583667in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{1.583814in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{1.584568in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{1.586106in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{1.587869in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{1.589461in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{1.589946in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{1.590588in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{1.591051in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{1.591208in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{1.591520in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{1.591447in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{1.591950in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{1.593318in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{1.595569in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{1.597288in}}%
\pgfpathlineto{\pgfqpoint{4.205473in}{1.599202in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{1.598709in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{1.598756in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{1.598936in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{1.599429in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{1.600637in}}%
\pgfpathlineto{\pgfqpoint{4.158973in}{1.602077in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{1.603923in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{1.606426in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{1.609934in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{1.611297in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{1.612383in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{1.613614in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112473in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.112473in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.776759in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.776759in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441045in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441045in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105331in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.105331in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.769616in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.769616in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.433902in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.433902in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773188in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.056918in,y=1.074382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Entropy of \(\displaystyle \boldsymbol{f}_{\!\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.112473in}{0.524382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{1.524556in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{1.441055in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{1.368727in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{1.309053in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{1.231007in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{1.189928in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{1.173834in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{1.160782in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{1.122829in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{1.089474in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{1.066967in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{1.048638in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{1.027890in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{1.010394in}}%
\pgfpathlineto{\pgfqpoint{4.437973in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{0.952397in}}%
\pgfpathlineto{\pgfqpoint{4.517688in}{0.931986in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{0.911470in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{0.890751in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{0.859036in}}%
\pgfpathlineto{\pgfqpoint{4.796688in}{0.840548in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{0.822712in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{0.803963in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{0.787274in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{0.767725in}}%
\pgfpathlineto{\pgfqpoint{5.274973in}{0.749006in}}%
\pgfpathlineto{\pgfqpoint{5.421116in}{0.728366in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{0.710185in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{0.690484in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{0.669117in}}%
\pgfpathlineto{\pgfqpoint{6.191688in}{0.649263in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{0.629207in}}%
\pgfpathlineto{\pgfqpoint{6.703188in}{0.610589in}}%
\pgfpathlineto{\pgfqpoint{7.008759in}{0.590904in}}%
\pgfpathlineto{\pgfqpoint{7.360831in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{0.566829in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{0.566829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.112473in}{0.524382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{1.589813in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{1.534924in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{1.462382in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{1.370667in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{1.324733in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{1.288288in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{1.264972in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{1.242541in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{1.205646in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{1.196225in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{1.189135in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{1.184393in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{1.177672in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{1.168676in}}%
\pgfpathlineto{\pgfqpoint{4.291831in}{1.144909in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{1.115570in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{1.093278in}}%
\pgfpathlineto{\pgfqpoint{4.325045in}{1.085470in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{1.079965in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{1.059023in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{1.030510in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{1.011121in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{0.999643in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{0.985434in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{0.979322in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{0.969407in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{0.949301in}}%
\pgfpathlineto{\pgfqpoint{4.710331in}{0.940283in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{0.915697in}}%
\pgfpathlineto{\pgfqpoint{4.956116in}{0.900085in}}%
\pgfpathlineto{\pgfqpoint{5.062402in}{0.883576in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{0.876675in}}%
\pgfpathlineto{\pgfqpoint{5.088973in}{0.873051in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{0.863251in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{0.859473in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{0.851588in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{0.843439in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{0.836425in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{0.830323in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{0.825451in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{0.821278in}}%
\pgfpathlineto{\pgfqpoint{5.308188in}{0.818302in}}%
\pgfpathlineto{\pgfqpoint{5.341402in}{0.813081in}}%
\pgfpathlineto{\pgfqpoint{5.454331in}{0.801670in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{0.786436in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{0.783322in}}%
\pgfpathlineto{\pgfqpoint{5.666902in}{0.774056in}}%
\pgfpathlineto{\pgfqpoint{5.706759in}{0.767704in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{0.764022in}}%
\pgfpathlineto{\pgfqpoint{5.779831in}{0.758845in}}%
\pgfpathlineto{\pgfqpoint{5.945902in}{0.746671in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{0.739950in}}%
\pgfpathlineto{\pgfqpoint{6.025616in}{0.736600in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{0.733763in}}%
\pgfpathlineto{\pgfqpoint{6.111973in}{0.729848in}}%
\pgfpathlineto{\pgfqpoint{6.145188in}{0.723522in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{0.717535in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{0.709243in}}%
\pgfpathlineto{\pgfqpoint{6.404259in}{0.702365in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{0.699975in}}%
\pgfpathlineto{\pgfqpoint{6.490616in}{0.696461in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{0.689755in}}%
\pgfpathlineto{\pgfqpoint{6.796188in}{0.676159in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{0.669165in}}%
\pgfpathlineto{\pgfqpoint{6.922402in}{0.664641in}}%
\pgfpathlineto{\pgfqpoint{7.287759in}{0.647397in}}%
\pgfpathlineto{\pgfqpoint{7.334259in}{0.644578in}}%
\pgfpathlineto{\pgfqpoint{7.427259in}{0.639870in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{0.639341in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{0.639341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.112473in}{0.524382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{1.589813in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{1.552995in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{1.536663in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{1.473511in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{1.422849in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{1.247243in}}%
\pgfpathlineto{\pgfqpoint{4.225402in}{1.229558in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{1.204666in}}%
\pgfpathlineto{\pgfqpoint{4.245331in}{1.195814in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{1.189455in}}%
\pgfpathlineto{\pgfqpoint{4.298473in}{1.161126in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{1.151041in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{1.129497in}}%
\pgfpathlineto{\pgfqpoint{4.344973in}{1.110372in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{1.088815in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{1.078747in}}%
\pgfpathlineto{\pgfqpoint{4.411402in}{1.045335in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{1.040971in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{1.011698in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{1.007723in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{0.991167in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{0.982685in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{0.948639in}}%
\pgfpathlineto{\pgfqpoint{4.750188in}{0.938807in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{0.932514in}}%
\pgfpathlineto{\pgfqpoint{4.829902in}{0.925654in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{0.920490in}}%
\pgfpathlineto{\pgfqpoint{5.115545in}{0.887208in}}%
\pgfpathlineto{\pgfqpoint{5.142116in}{0.883266in}}%
\pgfpathlineto{\pgfqpoint{5.208545in}{0.867423in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{0.864830in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{0.864189in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{0.859473in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{0.850766in}}%
\pgfpathlineto{\pgfqpoint{5.288259in}{0.827123in}}%
\pgfpathlineto{\pgfqpoint{5.301545in}{0.817461in}}%
\pgfpathlineto{\pgfqpoint{5.314831in}{0.810692in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{0.796834in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{0.793420in}}%
\pgfpathlineto{\pgfqpoint{5.434402in}{0.788213in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{0.754672in}}%
\pgfpathlineto{\pgfqpoint{6.005688in}{0.744813in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{0.742023in}}%
\pgfpathlineto{\pgfqpoint{6.085402in}{0.733155in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{0.729948in}}%
\pgfpathlineto{\pgfqpoint{6.165116in}{0.727600in}}%
\pgfpathlineto{\pgfqpoint{6.211616in}{0.719720in}}%
\pgfpathlineto{\pgfqpoint{6.397616in}{0.708404in}}%
\pgfpathlineto{\pgfqpoint{6.444116in}{0.701617in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{0.696061in}}%
\pgfpathlineto{\pgfqpoint{6.570331in}{0.692272in}}%
\pgfpathlineto{\pgfqpoint{6.769616in}{0.681286in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{0.676736in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{0.674312in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{0.669845in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{0.666302in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{0.654153in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{0.652151in}}%
\pgfpathlineto{\pgfqpoint{7.281116in}{0.649348in}}%
\pgfpathlineto{\pgfqpoint{7.301045in}{0.645870in}}%
\pgfpathlineto{\pgfqpoint{7.327616in}{0.640952in}}%
\pgfpathlineto{\pgfqpoint{7.354188in}{0.638919in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{0.635894in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{0.635894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.112473in}{0.524382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{4.145688in}{1.612118in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{1.608519in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{1.605740in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{1.604306in}}%
\pgfpathlineto{\pgfqpoint{4.251973in}{1.597697in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{1.597046in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{1.591618in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{1.574705in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{1.571727in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{1.568835in}}%
\pgfpathlineto{\pgfqpoint{4.358259in}{1.566397in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{1.561140in}}%
\pgfpathlineto{\pgfqpoint{4.418045in}{1.558699in}}%
\pgfpathlineto{\pgfqpoint{4.444616in}{1.556325in}}%
\pgfpathlineto{\pgfqpoint{4.457902in}{1.553229in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{1.531755in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{1.528559in}}%
\pgfpathlineto{\pgfqpoint{4.597402in}{1.522375in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{1.521562in}}%
\pgfpathlineto{\pgfqpoint{4.663831in}{1.514781in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{1.514134in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{1.508980in}}%
\pgfpathlineto{\pgfqpoint{4.703688in}{1.500636in}}%
\pgfpathlineto{\pgfqpoint{4.736902in}{1.494084in}}%
\pgfpathlineto{\pgfqpoint{4.763473in}{1.486871in}}%
\pgfpathlineto{\pgfqpoint{4.790045in}{1.483373in}}%
\pgfpathlineto{\pgfqpoint{4.836545in}{1.481791in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{1.478975in}}%
\pgfpathlineto{\pgfqpoint{4.869759in}{1.472398in}}%
\pgfpathlineto{\pgfqpoint{4.883045in}{1.468905in}}%
\pgfpathlineto{\pgfqpoint{4.889688in}{1.467458in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{1.461277in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{4.929545in}{1.447318in}}%
\pgfpathlineto{\pgfqpoint{4.949473in}{1.443819in}}%
\pgfpathlineto{\pgfqpoint{5.022545in}{1.434540in}}%
\pgfpathlineto{\pgfqpoint{5.049116in}{1.432658in}}%
\pgfpathlineto{\pgfqpoint{5.069045in}{1.427516in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{1.423167in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{1.419428in}}%
\pgfpathlineto{\pgfqpoint{5.128831in}{1.417889in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{1.407802in}}%
\pgfpathlineto{\pgfqpoint{5.195259in}{1.404253in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{1.394987in}}%
\pgfpathlineto{\pgfqpoint{5.268331in}{1.386008in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{1.371747in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{1.367515in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{1.366113in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{1.365779in}}%
\pgfpathlineto{\pgfqpoint{5.407831in}{1.355308in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{1.354982in}}%
\pgfpathlineto{\pgfqpoint{5.441045in}{1.345238in}}%
\pgfpathlineto{\pgfqpoint{5.447688in}{1.342180in}}%
\pgfpathlineto{\pgfqpoint{5.460973in}{1.339173in}}%
\pgfpathlineto{\pgfqpoint{5.474259in}{1.335893in}}%
\pgfpathlineto{\pgfqpoint{5.540688in}{1.321707in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{1.303101in}}%
\pgfpathlineto{\pgfqpoint{5.653616in}{1.302141in}}%
\pgfpathlineto{\pgfqpoint{5.673545in}{1.299949in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{1.293699in}}%
\pgfpathlineto{\pgfqpoint{5.713402in}{1.288848in}}%
\pgfpathlineto{\pgfqpoint{5.733331in}{1.286217in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{1.283345in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{1.281736in}}%
\pgfpathlineto{\pgfqpoint{5.826331in}{1.270662in}}%
\pgfpathlineto{\pgfqpoint{5.846259in}{1.265026in}}%
\pgfpathlineto{\pgfqpoint{5.866188in}{1.257370in}}%
\pgfpathlineto{\pgfqpoint{5.879473in}{1.254357in}}%
\pgfpathlineto{\pgfqpoint{5.939259in}{1.250815in}}%
\pgfpathlineto{\pgfqpoint{5.979116in}{1.246650in}}%
\pgfpathlineto{\pgfqpoint{6.045545in}{1.242926in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{1.239963in}}%
\pgfpathlineto{\pgfqpoint{6.118616in}{1.232264in}}%
\pgfpathlineto{\pgfqpoint{6.131902in}{1.228960in}}%
\pgfpathlineto{\pgfqpoint{6.158473in}{1.221635in}}%
\pgfpathlineto{\pgfqpoint{6.204973in}{1.215233in}}%
\pgfpathlineto{\pgfqpoint{6.238188in}{1.213806in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{1.209371in}}%
\pgfpathlineto{\pgfqpoint{6.297973in}{1.205520in}}%
\pgfpathlineto{\pgfqpoint{6.351116in}{1.198067in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{1.196344in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{1.193552in}}%
\pgfpathlineto{\pgfqpoint{6.430831in}{1.191112in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{1.187511in}}%
\pgfpathlineto{\pgfqpoint{6.497259in}{1.180668in}}%
\pgfpathlineto{\pgfqpoint{6.517188in}{1.177909in}}%
\pgfpathlineto{\pgfqpoint{6.537116in}{1.175543in}}%
\pgfpathlineto{\pgfqpoint{6.557045in}{1.170882in}}%
\pgfpathlineto{\pgfqpoint{6.576973in}{1.166477in}}%
\pgfpathlineto{\pgfqpoint{6.603545in}{1.163662in}}%
\pgfpathlineto{\pgfqpoint{6.630116in}{1.160814in}}%
\pgfpathlineto{\pgfqpoint{6.643402in}{1.157338in}}%
\pgfpathlineto{\pgfqpoint{6.669973in}{1.148435in}}%
\pgfpathlineto{\pgfqpoint{6.696545in}{1.142603in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{1.139782in}}%
\pgfpathlineto{\pgfqpoint{6.789545in}{1.136875in}}%
\pgfpathlineto{\pgfqpoint{6.829402in}{1.135371in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{1.133887in}}%
\pgfpathlineto{\pgfqpoint{6.882545in}{1.130096in}}%
\pgfpathlineto{\pgfqpoint{6.895831in}{1.129420in}}%
\pgfpathlineto{\pgfqpoint{6.962259in}{1.120959in}}%
\pgfpathlineto{\pgfqpoint{7.115045in}{1.113288in}}%
\pgfpathlineto{\pgfqpoint{7.161545in}{1.109535in}}%
\pgfpathlineto{\pgfqpoint{7.208045in}{1.105736in}}%
\pgfpathlineto{\pgfqpoint{7.227973in}{1.102840in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{1.095299in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{1.095299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.112473in}{0.524382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{1.522103in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{1.440307in}}%
\pgfpathlineto{\pgfqpoint{4.165616in}{1.373870in}}%
\pgfpathlineto{\pgfqpoint{4.178902in}{1.325076in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{1.306705in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{1.291868in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{1.280211in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{1.263123in}}%
\pgfpathlineto{\pgfqpoint{4.232045in}{1.241993in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{1.217262in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{1.194756in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{1.181138in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{1.162599in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{1.142172in}}%
\pgfpathlineto{\pgfqpoint{4.424688in}{1.121456in}}%
\pgfpathlineto{\pgfqpoint{4.464545in}{1.106213in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{1.084023in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{1.066756in}}%
\pgfpathlineto{\pgfqpoint{4.657188in}{1.049806in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{1.032941in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{1.009037in}}%
\pgfpathlineto{\pgfqpoint{4.962759in}{0.989476in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{0.968378in}}%
\pgfpathlineto{\pgfqpoint{5.228473in}{0.951404in}}%
\pgfpathlineto{\pgfqpoint{5.374616in}{0.933790in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{0.915222in}}%
\pgfpathlineto{\pgfqpoint{5.746616in}{0.896125in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{0.877363in}}%
\pgfpathlineto{\pgfqpoint{6.231545in}{0.857128in}}%
\pgfpathlineto{\pgfqpoint{6.510545in}{0.838185in}}%
\pgfpathlineto{\pgfqpoint{6.816116in}{0.819569in}}%
\pgfpathlineto{\pgfqpoint{7.181473in}{0.799643in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{0.787078in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{0.787078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.112473in}{0.524382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{4.119116in}{1.589813in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{1.534924in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{1.462382in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{1.370667in}}%
\pgfpathlineto{\pgfqpoint{4.185545in}{1.324733in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{1.284396in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{1.255320in}}%
\pgfpathlineto{\pgfqpoint{4.218759in}{1.243420in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{1.214712in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{1.183453in}}%
\pgfpathlineto{\pgfqpoint{4.285188in}{1.150781in}}%
\pgfpathlineto{\pgfqpoint{4.311759in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{1.099338in}}%
\pgfpathlineto{\pgfqpoint{4.331688in}{1.088307in}}%
\pgfpathlineto{\pgfqpoint{4.371545in}{1.061391in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{1.050065in}}%
\pgfpathlineto{\pgfqpoint{4.477831in}{1.015625in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{1.006656in}}%
\pgfpathlineto{\pgfqpoint{4.623973in}{0.967533in}}%
\pgfpathlineto{\pgfqpoint{4.677116in}{0.946448in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{0.934620in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{0.925595in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{0.910190in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{0.893752in}}%
\pgfpathlineto{\pgfqpoint{5.055759in}{0.881569in}}%
\pgfpathlineto{\pgfqpoint{5.082331in}{0.875582in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{0.864576in}}%
\pgfpathlineto{\pgfqpoint{5.155402in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{0.848761in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{0.845209in}}%
\pgfpathlineto{\pgfqpoint{5.248402in}{0.830539in}}%
\pgfpathlineto{\pgfqpoint{5.328116in}{0.811185in}}%
\pgfpathlineto{\pgfqpoint{5.354688in}{0.807170in}}%
\pgfpathlineto{\pgfqpoint{5.467616in}{0.792545in}}%
\pgfpathlineto{\pgfqpoint{5.494188in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{5.534045in}{0.784182in}}%
\pgfpathlineto{\pgfqpoint{5.567259in}{0.779934in}}%
\pgfpathlineto{\pgfqpoint{5.806402in}{0.757197in}}%
\pgfpathlineto{\pgfqpoint{5.932616in}{0.746298in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{0.737493in}}%
\pgfpathlineto{\pgfqpoint{6.185045in}{0.719220in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{0.699657in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{0.687027in}}%
\pgfpathlineto{\pgfqpoint{6.782902in}{0.677979in}}%
\pgfpathlineto{\pgfqpoint{6.875902in}{0.671394in}}%
\pgfpathlineto{\pgfqpoint{7.088473in}{0.654766in}}%
\pgfpathlineto{\pgfqpoint{7.307688in}{0.643090in}}%
\pgfpathlineto{\pgfqpoint{7.420616in}{0.636528in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{0.635925in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{0.635925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.112473in}{0.524382in}}{\pgfqpoint{3.321429in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112473in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{4.132402in}{1.606108in}}%
\pgfpathlineto{\pgfqpoint{4.139045in}{1.604893in}}%
\pgfpathlineto{\pgfqpoint{4.152331in}{1.598912in}}%
\pgfpathlineto{\pgfqpoint{4.172259in}{1.594574in}}%
\pgfpathlineto{\pgfqpoint{4.198831in}{1.592818in}}%
\pgfpathlineto{\pgfqpoint{4.238688in}{1.582557in}}%
\pgfpathlineto{\pgfqpoint{4.258616in}{1.581179in}}%
\pgfpathlineto{\pgfqpoint{4.271902in}{1.579637in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{1.572655in}}%
\pgfpathlineto{\pgfqpoint{4.338331in}{1.571209in}}%
\pgfpathlineto{\pgfqpoint{4.351616in}{1.568815in}}%
\pgfpathlineto{\pgfqpoint{4.378188in}{1.563428in}}%
\pgfpathlineto{\pgfqpoint{4.451259in}{1.552806in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{4.491116in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{4.504402in}{1.543994in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{1.537161in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{1.526201in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{1.515771in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{1.508407in}}%
\pgfpathlineto{\pgfqpoint{4.604045in}{1.504493in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{1.500983in}}%
\pgfpathlineto{\pgfqpoint{4.637259in}{1.492683in}}%
\pgfpathlineto{\pgfqpoint{4.650545in}{1.489018in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{1.484414in}}%
\pgfpathlineto{\pgfqpoint{4.730259in}{1.479919in}}%
\pgfpathlineto{\pgfqpoint{4.783402in}{1.474390in}}%
\pgfpathlineto{\pgfqpoint{4.809973in}{1.471809in}}%
\pgfpathlineto{\pgfqpoint{4.849831in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{1.453070in}}%
\pgfpathlineto{\pgfqpoint{4.902973in}{1.451679in}}%
\pgfpathlineto{\pgfqpoint{4.936188in}{1.438813in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{1.428658in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{1.417426in}}%
\pgfpathlineto{\pgfqpoint{5.095616in}{1.407629in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{1.407250in}}%
\pgfpathlineto{\pgfqpoint{5.135473in}{1.399164in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{1.397581in}}%
\pgfpathlineto{\pgfqpoint{5.175331in}{1.395605in}}%
\pgfpathlineto{\pgfqpoint{5.201902in}{1.388430in}}%
\pgfpathlineto{\pgfqpoint{5.215188in}{1.385895in}}%
\pgfpathlineto{\pgfqpoint{5.255045in}{1.378048in}}%
\pgfpathlineto{\pgfqpoint{5.294902in}{1.374560in}}%
\pgfpathlineto{\pgfqpoint{5.321473in}{1.369591in}}%
\pgfpathlineto{\pgfqpoint{5.334759in}{1.368499in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{1.366678in}}%
\pgfpathlineto{\pgfqpoint{5.387902in}{1.362515in}}%
\pgfpathlineto{\pgfqpoint{5.500831in}{1.347527in}}%
\pgfpathlineto{\pgfqpoint{5.514116in}{1.346084in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{1.343720in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{1.338664in}}%
\pgfpathlineto{\pgfqpoint{5.607116in}{1.334796in}}%
\pgfpathlineto{\pgfqpoint{5.633688in}{1.333403in}}%
\pgfpathlineto{\pgfqpoint{5.739973in}{1.323819in}}%
\pgfpathlineto{\pgfqpoint{5.759902in}{1.321516in}}%
\pgfpathlineto{\pgfqpoint{5.786473in}{1.314529in}}%
\pgfpathlineto{\pgfqpoint{5.859545in}{1.303226in}}%
\pgfpathlineto{\pgfqpoint{5.919331in}{1.300413in}}%
\pgfpathlineto{\pgfqpoint{5.965831in}{1.296084in}}%
\pgfpathlineto{\pgfqpoint{5.992402in}{1.292181in}}%
\pgfpathlineto{\pgfqpoint{6.032259in}{1.283441in}}%
\pgfpathlineto{\pgfqpoint{6.065473in}{1.279908in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{1.272855in}}%
\pgfpathlineto{\pgfqpoint{6.105331in}{1.269149in}}%
\pgfpathlineto{\pgfqpoint{6.138545in}{1.264964in}}%
\pgfpathlineto{\pgfqpoint{6.171759in}{1.261335in}}%
\pgfpathlineto{\pgfqpoint{6.278045in}{1.257280in}}%
\pgfpathlineto{\pgfqpoint{6.324545in}{1.249591in}}%
\pgfpathlineto{\pgfqpoint{6.364402in}{1.248288in}}%
\pgfpathlineto{\pgfqpoint{6.390973in}{1.243550in}}%
\pgfpathlineto{\pgfqpoint{6.410902in}{1.239244in}}%
\pgfpathlineto{\pgfqpoint{6.437473in}{1.236635in}}%
\pgfpathlineto{\pgfqpoint{6.470688in}{1.235316in}}%
\pgfpathlineto{\pgfqpoint{6.503902in}{1.234001in}}%
\pgfpathlineto{\pgfqpoint{6.530473in}{1.233258in}}%
\pgfpathlineto{\pgfqpoint{6.563688in}{1.229049in}}%
\pgfpathlineto{\pgfqpoint{6.583616in}{1.227626in}}%
\pgfpathlineto{\pgfqpoint{6.616831in}{1.225215in}}%
\pgfpathlineto{\pgfqpoint{6.663331in}{1.223080in}}%
\pgfpathlineto{\pgfqpoint{6.689902in}{1.220714in}}%
\pgfpathlineto{\pgfqpoint{6.762973in}{1.217680in}}%
\pgfpathlineto{\pgfqpoint{6.802831in}{1.212898in}}%
\pgfpathlineto{\pgfqpoint{6.822759in}{1.211698in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{1.205021in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{1.198512in}}%
\pgfpathlineto{\pgfqpoint{6.929045in}{1.193689in}}%
\pgfpathlineto{\pgfqpoint{6.955616in}{1.192144in}}%
\pgfpathlineto{\pgfqpoint{7.015402in}{1.188522in}}%
\pgfpathlineto{\pgfqpoint{7.068545in}{1.182057in}}%
\pgfpathlineto{\pgfqpoint{7.095116in}{1.175131in}}%
\pgfpathlineto{\pgfqpoint{7.121688in}{1.169967in}}%
\pgfpathlineto{\pgfqpoint{7.174831in}{1.166387in}}%
\pgfpathlineto{\pgfqpoint{7.214688in}{1.164514in}}%
\pgfpathlineto{\pgfqpoint{7.247902in}{1.161453in}}%
\pgfpathlineto{\pgfqpoint{7.294402in}{1.160160in}}%
\pgfpathlineto{\pgfqpoint{7.340902in}{1.154021in}}%
\pgfpathlineto{\pgfqpoint{7.367473in}{1.151235in}}%
\pgfpathlineto{\pgfqpoint{7.394045in}{1.147921in}}%
\pgfpathlineto{\pgfqpoint{7.413973in}{1.146276in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{1.146000in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{1.146000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112473in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.112473in}{1.624382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.433902in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{1.624382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112473in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112473in}{1.624382in}}%
\pgfpathlineto{\pgfqpoint{7.433902in}{1.624382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773188in,y=1.707715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Sparser Target}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155556in}{4.110771in}}%
\pgfpathlineto{\pgfqpoint{0.294444in}{4.110771in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{4.110771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=4.062160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040970in}{4.110771in}}%
\pgfpathlineto{\pgfqpoint{1.179859in}{4.110771in}}%
\pgfpathlineto{\pgfqpoint{1.318748in}{4.110771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429859in,y=4.062160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{VTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.926385in}{4.110771in}}%
\pgfpathlineto{\pgfqpoint{2.065274in}{4.110771in}}%
\pgfpathlineto{\pgfqpoint{2.204163in}{4.110771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315274in,y=4.062160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{CTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811800in}{4.110771in}}%
\pgfpathlineto{\pgfqpoint{2.950689in}{4.110771in}}%
\pgfpathlineto{\pgfqpoint{3.089577in}{4.110771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200689in,y=4.062160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{UnSa}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846751in}{4.110771in}}%
\pgfpathlineto{\pgfqpoint{3.985640in}{4.110771in}}%
\pgfpathlineto{\pgfqpoint{4.124529in}{4.110771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.235640in,y=4.062160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Local UnSa}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.355927in}{4.110771in}}%
\pgfpathlineto{\pgfqpoint{5.494816in}{4.110771in}}%
\pgfpathlineto{\pgfqpoint{5.633705in}{4.110771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.744816in,y=4.062160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{TruVar}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.563177in}{4.110771in}}%
\pgfpathlineto{\pgfqpoint{6.702066in}{4.110771in}}%
\pgfpathlineto{\pgfqpoint{6.840955in}{4.110771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.952066in,y=4.062160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Random}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/gps_combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.543674in}{3.134938in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.543674in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.543674in}{3.134938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.134938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{1.364382in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.364382in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{2.064382in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.064382in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{1.364382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{1.364382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{2.800830in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.800830in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{2.559006in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{2.466599in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{2.409694in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{2.369290in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{2.246122in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{2.210851in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{2.180252in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{2.151673in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{2.123594in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{2.087088in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{2.044965in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.999955in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.957317in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.919232in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.891328in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.875869in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.864708in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.853615in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.844120in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.835633in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.827903in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.818039in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.812862in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.804941in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.795742in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.788678in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.782774in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.776222in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.771395in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.768207in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.763249in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.758111in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.752789in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.746768in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.742295in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.737907in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.734730in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.730420in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.727878in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.725066in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.721755in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.719264in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.717577in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.715185in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.711958in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.708639in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.705175in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.701875in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.697807in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.693754in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.689488in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.683963in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.679061in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.674928in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.671328in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.669216in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.668041in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.666201in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.664197in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.661919in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.659294in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.655959in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.653292in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.650469in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.648096in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.646026in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.645144in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.643522in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.642178in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.641179in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{1.638940in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{1.637527in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{1.636559in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{1.635389in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.633520in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{1.632153in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{1.630688in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.629143in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{1.627556in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{1.626032in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{1.624244in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.622066in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{1.619965in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.617478in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{1.615086in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{1.612841in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{1.610927in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.609345in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{1.608153in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{1.606854in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{1.605688in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.604278in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{1.602926in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{1.601573in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{1.600102in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{1.598872in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.597763in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{1.596645in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{1.595634in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{1.594687in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.593560in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{1.592404in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.591442in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{1.590139in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{1.589066in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{1.587887in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{1.586921in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.585854in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{1.585157in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.584038in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{1.583259in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.582504in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{1.581536in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{1.580529in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.579961in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{1.579150in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{1.578409in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{1.577566in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.576609in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{1.575694in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.574680in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{1.573682in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{1.572914in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{1.572219in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.571302in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{1.570484in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{1.569610in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{1.568688in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{1.567788in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{1.566233in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.565408in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.564645in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.563830in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{1.562887in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{1.561489in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{1.560118in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{1.558669in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{1.557210in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{1.555670in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{1.554413in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{1.553091in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{1.551882in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{1.550678in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{1.549755in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{1.548971in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{1.548335in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{1.547560in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.547003in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{1.546448in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{1.545714in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{1.544949in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{1.544416in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.543629in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{1.542315in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{1.541559in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{1.540515in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.539619in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{1.538729in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{1.537804in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{1.537081in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{1.536527in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{1.535989in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{1.535421in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{1.534837in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{1.534327in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{1.533721in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{1.533070in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.532429in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{1.531836in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{1.531078in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{1.530421in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{1.529845in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{1.529256in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{1.528626in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{1.528101in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{1.527574in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{1.526974in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{1.526388in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{1.525819in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{1.525336in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{1.524787in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{1.524325in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{1.523759in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{1.523255in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{1.522686in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{1.522032in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{1.521466in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{1.520995in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{1.520337in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{1.519708in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{1.519244in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{1.518651in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{1.517941in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{1.517412in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{1.516809in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{1.515621in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{1.515051in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{1.514435in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{1.513384in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{1.512836in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{1.512417in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{1.511914in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{1.511322in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{1.510782in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{1.510315in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{1.509778in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{1.509283in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{1.508797in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{1.508336in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{1.507758in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{1.507220in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{1.506846in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{1.506417in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{1.505935in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{1.505611in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{1.505215in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{1.504696in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{1.504127in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{1.503506in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{1.502934in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{1.502361in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{1.501745in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{1.501324in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{1.500900in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{1.500416in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{1.499993in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{1.499605in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{1.499024in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{1.498566in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{1.497903in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{1.497222in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{1.496519in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{1.495957in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{1.495330in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{1.494837in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{1.494258in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{1.493766in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{1.493218in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{1.492706in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{1.492228in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{1.491855in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{1.491458in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{1.491109in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{1.490172in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{1.489656in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{1.489173in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{1.488641in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{1.488098in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{1.487528in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{1.486983in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{1.486338in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{1.485669in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{1.485129in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{1.484571in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{1.484031in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{1.483578in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.483183in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{1.482700in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{1.482284in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{1.481793in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{1.481303in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{1.480825in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{1.480437in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{1.480061in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{1.479710in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{1.479117in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{1.478815in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{1.478489in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{1.478182in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{1.477809in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{1.477473in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{1.477042in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{1.476661in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.476269in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{1.475849in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{1.475438in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{1.474647in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{1.474217in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{1.473836in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{1.473471in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{1.473037in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{1.472702in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{1.472327in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{1.471978in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{1.471525in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{1.471189in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{1.470807in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{1.470460in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{1.470063in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.469771in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{1.469405in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{1.469065in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{1.468727in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{1.468419in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{1.468089in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{1.467835in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{1.467532in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{1.467106in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{1.466591in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{1.466108in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{1.465634in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{1.465109in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{1.464728in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{1.464342in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{1.463902in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{1.463459in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{1.463082in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{1.462706in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{1.462344in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{1.462009in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{1.461510in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{1.461025in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{1.460529in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{1.460125in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{1.459696in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{1.459408in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{1.459133in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{1.458826in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{1.458520in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{1.458245in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{1.457951in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{1.457644in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{1.457356in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{1.457037in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{1.456729in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{1.456330in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{1.455879in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{1.455492in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{1.455091in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{1.454708in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{1.454383in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{1.454012in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{1.453562in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{1.452965in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{1.452387in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{1.451824in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{1.450961in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{1.450657in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{1.450303in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{1.449987in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{1.449564in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{1.449238in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{1.448911in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{1.448605in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{1.448260in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{1.447943in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{1.447645in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{1.447340in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{1.446934in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{1.446151in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{1.445787in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{1.445398in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{1.445099in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{1.444826in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{1.444557in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{1.444281in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{1.443900in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{1.443515in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{1.443107in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{1.442697in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{1.442210in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{1.441859in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{1.441464in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{1.441134in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{1.440794in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{1.440545in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{1.440268in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{1.440032in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{1.439740in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{1.439449in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{1.439151in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{1.438913in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{1.438451in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{1.438222in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{1.438001in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{1.437724in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{1.437474in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{1.437186in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.436943in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{1.436636in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{1.436354in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{1.436094in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{1.435805in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{1.435567in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{1.435354in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{1.435148in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{1.434904in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{1.434656in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{1.434322in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{1.433998in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{1.433703in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{1.433414in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{1.433160in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{1.432942in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{1.432721in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{1.432457in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{1.432170in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{1.431925in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{1.431671in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{1.431418in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{1.431189in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{1.430946in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{1.430678in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{1.430423in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{1.430225in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{1.429874in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{1.429586in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{1.429299in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{1.429011in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{1.428700in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{1.428511in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{1.428278in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{1.428035in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{1.427747in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{1.427466in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{1.427106in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{1.426763in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{1.426409in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{1.426070in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{1.425712in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{1.425454in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{1.425200in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{1.424939in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{1.424751in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{1.424538in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{1.424301in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{1.424052in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{1.423855in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{1.423531in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{1.423210in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{1.422909in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{1.422645in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{1.422370in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{1.422098in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{1.421825in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{1.421569in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{1.421330in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{1.421061in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{1.420860in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{1.420662in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{1.420311in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{1.419824in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{1.419318in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{1.418812in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{1.418331in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{1.417843in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{1.417327in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{1.416860in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{1.416378in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{1.415885in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{1.415539in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{1.415256in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{1.414941in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{1.414658in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{1.414355in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.414066in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{1.413828in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{1.413600in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{1.413321in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{1.412970in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{1.412475in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{1.411950in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{1.411428in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{1.410937in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{1.410555in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{1.410291in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{1.410070in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{1.409765in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{1.409453in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{1.409087in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{1.408738in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{1.408375in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{1.407874in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{1.407657in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{1.407657in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{1.407657in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{1.407874in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{1.408375in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{1.408738in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{1.409087in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{1.409453in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{1.409765in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{1.410070in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{1.410291in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{1.410555in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{1.410937in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{1.411428in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{1.411950in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{1.412475in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{1.412970in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{1.413321in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{1.413600in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{1.413828in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.414066in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{1.414355in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{1.414658in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{1.414941in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{1.415256in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{1.415539in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{1.415885in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{1.416378in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{1.416860in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{1.417327in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{1.417843in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{1.418331in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{1.418812in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{1.419318in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{1.419824in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{1.420311in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{1.420662in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{1.420860in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{1.421061in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{1.421330in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{1.421569in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{1.421825in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{1.422098in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{1.422370in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{1.422645in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{1.422909in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{1.423210in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{1.423531in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{1.423855in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{1.424052in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{1.424301in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{1.424538in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{1.424751in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{1.424939in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{1.425200in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{1.425454in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{1.425712in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{1.426070in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{1.426409in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{1.426763in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{1.427106in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{1.427466in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{1.427747in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{1.428035in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{1.428278in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{1.428511in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{1.428700in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{1.429011in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{1.429299in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{1.429586in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{1.429874in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{1.430225in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{1.430423in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{1.430678in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{1.430946in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{1.431189in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{1.431418in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{1.431671in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{1.431925in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{1.432170in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{1.432457in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{1.432721in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{1.432942in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{1.433160in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{1.433414in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{1.433703in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{1.433998in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{1.434322in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{1.434656in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{1.434904in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{1.435148in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{1.435354in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{1.435567in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{1.435805in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{1.436094in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{1.436354in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{1.436636in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.436943in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{1.437186in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{1.437474in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{1.437724in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{1.438001in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{1.438222in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{1.438451in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{1.438913in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{1.439151in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{1.439449in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{1.439740in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{1.440032in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{1.440268in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{1.440545in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{1.440794in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{1.441134in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{1.441464in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{1.441859in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{1.442210in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{1.442697in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{1.443107in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{1.443515in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{1.443900in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{1.444281in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{1.444557in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{1.444826in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{1.445099in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{1.445398in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{1.445787in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{1.446151in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{1.446934in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{1.447340in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{1.447645in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{1.447943in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{1.448260in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{1.448605in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{1.448911in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{1.449238in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{1.449564in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{1.449987in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{1.450303in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{1.450657in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{1.450961in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{1.451824in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{1.452387in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{1.452965in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{1.453562in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{1.454012in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{1.454383in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{1.454708in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{1.455091in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{1.455492in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{1.455879in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{1.456330in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{1.456729in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{1.457037in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{1.457356in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{1.457644in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{1.457951in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{1.458245in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{1.458520in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{1.458826in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{1.459133in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{1.459408in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{1.459696in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{1.460125in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{1.460529in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{1.461025in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{1.461510in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{1.462009in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{1.462344in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{1.462706in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{1.463082in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{1.463459in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{1.463902in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{1.464342in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{1.464728in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{1.465109in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{1.465634in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{1.466108in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{1.466591in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{1.467106in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{1.467532in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{1.467835in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{1.468089in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{1.468419in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{1.468727in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{1.469065in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{1.469405in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.469771in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{1.470063in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{1.470460in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{1.470807in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{1.471189in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{1.471525in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{1.471978in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{1.472327in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{1.472702in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{1.473037in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{1.473471in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{1.473836in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{1.474217in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{1.474647in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{1.475438in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{1.475849in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.476269in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{1.476661in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{1.477042in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{1.477473in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{1.477809in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{1.478182in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{1.478489in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{1.478815in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{1.479117in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{1.479710in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{1.480061in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{1.480437in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{1.480825in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{1.481303in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{1.481793in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{1.482284in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{1.482700in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.483183in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{1.483578in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{1.484031in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{1.484571in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{1.485129in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{1.485669in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{1.486338in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{1.486983in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{1.487528in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{1.488098in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{1.488641in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{1.489173in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{1.489656in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{1.490172in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{1.491109in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{1.491458in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{1.491855in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{1.492228in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{1.492706in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{1.493218in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{1.493766in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{1.494258in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{1.494837in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{1.495330in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{1.495957in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{1.496519in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{1.497222in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{1.497903in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{1.498566in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{1.499024in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{1.499605in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{1.499993in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{1.500416in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{1.500900in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{1.501324in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{1.501745in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{1.502361in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{1.502934in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{1.503506in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{1.504127in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{1.504696in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{1.505215in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{1.505611in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{1.505935in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{1.506417in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{1.506846in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{1.507220in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{1.507758in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{1.508336in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{1.508797in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{1.509283in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{1.509778in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{1.510315in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{1.510782in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{1.511322in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{1.511914in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{1.512417in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{1.512836in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{1.513384in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{1.514435in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{1.515051in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{1.515621in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{1.516809in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{1.517412in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{1.517941in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{1.518651in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{1.519244in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{1.519708in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{1.520337in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{1.520995in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{1.521466in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{1.522032in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{1.522686in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{1.523255in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{1.523759in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{1.524325in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{1.524787in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{1.525336in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{1.525819in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{1.526388in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{1.526974in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{1.527574in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{1.528101in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{1.528626in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{1.529256in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{1.529845in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{1.530421in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{1.531078in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{1.531836in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.532429in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{1.533070in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{1.533721in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{1.534327in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{1.534837in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{1.535421in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{1.535989in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{1.536527in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{1.537081in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{1.537804in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{1.538729in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.539619in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{1.540515in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{1.541559in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{1.542315in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.543629in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{1.544416in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{1.544949in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{1.545714in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{1.546448in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.547003in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{1.547560in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{1.548335in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{1.548971in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{1.549755in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{1.550678in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{1.551882in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{1.553091in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{1.554413in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{1.555670in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{1.557210in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{1.558669in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{1.560118in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{1.561489in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{1.562887in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.563830in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.564645in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.565408in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{1.566233in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{1.567788in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{1.568688in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{1.569610in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{1.570484in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.571302in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{1.572219in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{1.572914in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{1.573682in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.574680in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{1.575694in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.576609in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{1.577566in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{1.578409in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{1.579150in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.579961in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{1.580529in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{1.581536in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.582504in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{1.583259in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.584038in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{1.585157in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.585854in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{1.586921in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{1.587887in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{1.589066in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{1.590139in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.591442in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{1.592404in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.593560in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{1.594687in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{1.595634in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{1.596645in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.597763in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{1.598872in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{1.600102in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{1.601573in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{1.602926in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.604278in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{1.605688in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{1.606854in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{1.608153in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.609345in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{1.610927in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{1.612841in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{1.615086in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.617478in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{1.619965in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.622066in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{1.624244in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{1.626032in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{1.627556in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.629143in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{1.630688in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{1.632153in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.633520in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{1.635389in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{1.636559in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{1.637527in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{1.638940in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.641179in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.642178in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.643522in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.645144in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.646026in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.648096in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.650469in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.653292in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.655959in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.659294in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.661919in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.664197in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.666201in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.668041in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.669216in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.671328in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.674928in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.679061in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.683963in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.689488in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.693754in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.697807in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.701875in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.705175in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.708639in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.711958in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.715185in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.717577in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.719264in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.721755in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.725066in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.727878in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.730420in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.734730in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.737907in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.742295in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.746768in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.752789in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.758111in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.763249in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.768207in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.771395in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.776222in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.782774in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.788678in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.795742in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.804941in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.812862in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.818039in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.827903in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.835633in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.844120in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.853615in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.864708in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.875869in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.891328in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.919232in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.957317in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.999955in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{2.044965in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{2.087088in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{2.123594in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{2.151673in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{2.180252in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{2.210851in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{2.246122in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{2.369290in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{2.409694in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{2.466599in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{2.559006in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.800830in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.800830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{1.364382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{2.800830in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.800830in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{2.559006in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{2.431187in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{2.331984in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{2.265172in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{2.096900in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{2.018850in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.965447in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.936238in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.917846in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.907969in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.900567in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.894339in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.887766in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.882044in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.876545in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.871250in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.866692in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.863502in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.859856in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.856844in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.854881in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.852297in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.850338in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.846563in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.843318in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.840738in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.836274in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.835250in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.833795in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.833103in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.830961in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.830807in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.828589in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.828782in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.826871in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.825317in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.823245in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.821791in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.820268in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.818846in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.817988in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.817064in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.816238in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.814943in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.811305in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.812058in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.811713in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.810256in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.810371in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.809495in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.809660in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.808039in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.807725in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.805836in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.803641in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.802616in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.801778in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.799568in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.799515in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.799776in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.799027in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.797999in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.798357in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.797655in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.796422in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.795324in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.792585in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.792554in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.792029in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.791748in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{1.790164in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{1.790292in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{1.790002in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{1.788576in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{1.788392in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.787638in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{1.786938in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{1.785843in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.784654in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{1.784184in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{1.782908in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{1.782601in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.780735in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{1.779337in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.777906in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{1.777222in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{1.775516in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{1.775439in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.775603in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{1.774543in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{1.773725in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{1.773308in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.772584in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{1.772282in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{1.772361in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{1.771024in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{1.769645in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.769945in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{1.769934in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{1.768758in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{1.767375in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.766142in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{1.764886in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.764173in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{1.762864in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{1.761915in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{1.760715in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{1.758801in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.757094in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{1.755001in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.752960in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{1.750938in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.749276in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{1.747224in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{1.745943in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.745439in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{1.743480in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{1.743406in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{1.743390in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.743328in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{1.742512in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.742459in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{1.742624in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{1.741150in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{1.741083in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.741192in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{1.740825in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{1.739720in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{1.740361in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{1.739394in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{1.737906in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{1.736472in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.735595in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.734185in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.734201in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{1.733710in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{1.732531in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{1.731872in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{1.730590in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{1.728964in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{1.727132in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{1.725060in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{1.723829in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{1.724022in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{1.723646in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{1.723166in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{1.723114in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.722786in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{1.722429in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{1.722325in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{1.722067in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{1.722164in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.721669in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{1.721044in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{1.721338in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{1.721177in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{1.720072in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.720434in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{1.719997in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{1.719870in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{1.719713in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{1.719629in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{1.719575in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{1.719340in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{1.719173in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{1.718697in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{1.717829in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{1.717764in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.717508in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{1.717453in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{1.717128in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{1.717173in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{1.716917in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{1.716131in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{1.716227in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{1.715873in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{1.715653in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{1.714020in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{1.712739in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{1.710797in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{1.708511in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{1.707720in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{1.706027in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{1.704460in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{1.703082in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{1.701672in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{1.700065in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{1.699572in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{1.699620in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{1.697410in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{1.695287in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{1.692876in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{1.690332in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{1.686707in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{1.686590in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{1.686353in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{1.686075in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{1.685436in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{1.685913in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{1.685750in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{1.685522in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{1.685349in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{1.685304in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{1.684755in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{1.684631in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{1.684567in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{1.683984in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{1.683787in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{1.682911in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{1.683270in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{1.682929in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{1.682565in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{1.682345in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{1.681168in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{1.680722in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{1.679857in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{1.678953in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{1.678109in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{1.677442in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{1.677493in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{1.676940in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{1.676969in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{1.676701in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{1.676610in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{1.676151in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{1.676118in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{1.675806in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{1.675921in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{1.675796in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{1.675779in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{1.675701in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{1.675340in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{1.675317in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{1.674933in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{1.674881in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{1.674693in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{1.674438in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{1.674216in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{1.674242in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{1.673714in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{1.673488in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{1.672981in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{1.672913in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{1.672871in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{1.672577in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{1.672635in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{1.672453in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{1.671210in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{1.670401in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{1.668976in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{1.668077in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{1.667079in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{1.666635in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{1.666488in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.666351in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{1.666072in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{1.665714in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{1.665570in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{1.665201in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{1.665130in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{1.665121in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{1.665146in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{1.664522in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{1.664429in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{1.664306in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{1.664054in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{1.664055in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{1.663876in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{1.664052in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{1.663905in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{1.663796in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.663555in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{1.662311in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{1.660596in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{1.654785in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{1.651942in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{1.650349in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{1.648480in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{1.648487in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{1.648421in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{1.648144in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{1.647837in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{1.647623in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{1.647557in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{1.647306in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{1.647115in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{1.647105in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.646658in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{1.646304in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{1.646202in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{1.645770in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{1.645995in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{1.645881in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{1.645672in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{1.645446in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{1.645339in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{1.645233in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{1.644857in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{1.644843in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{1.644592in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{1.644379in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{1.644273in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{1.644330in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{1.644167in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{1.643866in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{1.643695in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{1.643762in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{1.643491in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{1.643174in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{1.643160in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{1.643042in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{1.642601in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{1.642684in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{1.642521in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{1.642400in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{1.642304in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{1.642332in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{1.642184in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{1.642012in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{1.641769in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{1.641667in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{1.641565in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{1.641126in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{1.639423in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{1.637874in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{1.636325in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{1.634628in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{1.633388in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{1.633295in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{1.633196in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{1.632900in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{1.632728in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{1.632793in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{1.632556in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{1.632358in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{1.632139in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{1.632011in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{1.631816in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{1.631563in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{1.631420in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{1.631375in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{1.631099in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{1.630626in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{1.630538in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{1.630263in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{1.630180in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{1.628474in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{1.625361in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{1.622442in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{1.619420in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{1.616153in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{1.614350in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{1.614454in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{1.613489in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{1.613626in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{1.613693in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{1.613754in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{1.613247in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{1.613588in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{1.613372in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{1.613446in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{1.613142in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{1.612628in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{1.612902in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{1.612433in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{1.612554in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{1.609730in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{1.608004in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{1.606197in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{1.604744in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{1.604535in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{1.604172in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{1.603987in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{1.603999in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{1.604239in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{1.603611in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{1.603699in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.603878in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{1.603906in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{1.603237in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{1.603687in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{1.603061in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{1.603244in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{1.602612in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{1.600422in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{1.601849in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{1.600661in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{1.601274in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{1.601364in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{1.601817in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{1.601868in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{1.602289in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{1.602202in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{1.601905in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{1.601741in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{1.601280in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{1.601112in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{1.600873in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{1.601297in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{1.601240in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{1.601207in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{1.601445in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{1.600649in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{1.600940in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{1.600691in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{1.600112in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{1.600125in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{1.600305in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{1.600066in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{1.600083in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{1.600137in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{1.599922in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{1.599820in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{1.600050in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{1.599782in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{1.599549in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{1.599665in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{1.599535in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{1.599217in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{1.599020in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{1.598995in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{1.597393in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{1.595888in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{1.594705in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{1.593269in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{1.592091in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{1.592191in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{1.591960in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{1.591951in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{1.591814in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{1.591587in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{1.591205in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{1.590904in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{1.590898in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{1.590783in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{1.590650in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{1.590406in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{1.590084in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{1.589948in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{1.589610in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{1.589066in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{1.589344in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{1.589113in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{1.588360in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{1.588438in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{1.588222in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{1.587383in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{1.587459in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{1.587838in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{1.587506in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{1.587351in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{1.587114in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.587517in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{1.586962in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{1.587102in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{1.586927in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{1.586722in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{1.586664in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{1.586411in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{1.586359in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{1.586330in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{1.586494in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{1.585559in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{1.584172in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{1.583000in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{1.579831in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{1.579523in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{1.579305in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{1.578977in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{1.578843in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{1.578877in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{1.578868in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{1.578565in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{1.578491in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{1.578444in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{1.577959in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{1.577925in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{1.577993in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{1.577867in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{1.577494in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{1.577763in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{1.577517in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{1.577542in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{1.577470in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.577511in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.581765in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.581765in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{1.581754in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{1.581820in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{1.582014in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{1.581954in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{1.582169in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{1.582320in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{1.582656in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{1.582681in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{1.582853in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{1.582968in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{1.582973in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{1.583108in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{1.583154in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{1.583417in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{1.583616in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{1.584386in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{1.585916in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{1.587379in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{1.588709in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{1.589747in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{1.590886in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{1.590750in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{1.590598in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{1.590932in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{1.590868in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{1.591256in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{1.591251in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{1.591285in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{1.591516in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.591546in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{1.591931in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{1.591724in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{1.591866in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{1.591884in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{1.591974in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{1.592208in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{1.592426in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{1.592502in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{1.593092in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{1.593444in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{1.593877in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{1.594173in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{1.594145in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{1.594250in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{1.594502in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{1.594832in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{1.594854in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{1.594880in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{1.594987in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{1.595467in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{1.595564in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{1.595749in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{1.595935in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{1.596048in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{1.596260in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{1.596147in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{1.596083in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{1.597551in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{1.598795in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{1.600336in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{1.601860in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{1.603394in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{1.603531in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{1.603674in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{1.603845in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{1.603915in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{1.604041in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{1.604057in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{1.604131in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{1.604291in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{1.604389in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{1.604533in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{1.604488in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{1.604597in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{1.604737in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{1.604767in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{1.605157in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{1.605174in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{1.605296in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{1.606001in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{1.605626in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{1.605652in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{1.605551in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{1.605433in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{1.605734in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{1.606007in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{1.606413in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{1.606410in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{1.606494in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{1.606540in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{1.606589in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{1.606378in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{1.606594in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{1.605892in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{1.605839in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{1.606606in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{1.606488in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{1.608007in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{1.607681in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{1.607607in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{1.607705in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{1.608152in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{1.607899in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{1.608168in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{1.608185in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.608279in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{1.608385in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{1.608604in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{1.608734in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{1.608864in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{1.608990in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{1.609049in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{1.609418in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{1.611276in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{1.612634in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{1.614256in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{1.615588in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{1.616950in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{1.617253in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{1.617709in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{1.617566in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{1.617667in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{1.617904in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{1.617888in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{1.617941in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{1.618045in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{1.618035in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{1.618189in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{1.618795in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{1.618669in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{1.619052in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{1.620722in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{1.623770in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{1.626750in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{1.629891in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{1.632608in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{1.634078in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{1.634329in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{1.634489in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{1.634825in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{1.634946in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{1.635056in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{1.635246in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{1.635398in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{1.635449in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{1.635712in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{1.635934in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{1.636014in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{1.636211in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{1.636367in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{1.636592in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{1.636705in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{1.636822in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{1.636910in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{1.636951in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{1.638389in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{1.639965in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{1.641561in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{1.643226in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{1.644824in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{1.645226in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{1.645429in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{1.645652in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{1.645763in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{1.645849in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{1.645956in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{1.645959in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{1.646063in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{1.646208in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{1.646273in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{1.646602in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{1.646761in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{1.646938in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{1.647062in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{1.647190in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{1.647338in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{1.647628in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{1.647768in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{1.647857in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{1.647991in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{1.648234in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{1.648404in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{1.648451in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{1.648684in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{1.648803in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{1.649106in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{1.649256in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{1.649499in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{1.649655in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{1.649528in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{1.649775in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{1.649851in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{1.650038in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{1.650424in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.650700in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{1.650682in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{1.650891in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{1.651007in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{1.651170in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{1.651423in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{1.651512in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{1.651804in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{1.651981in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{1.652141in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{1.652428in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{1.653866in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{1.655642in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{1.658541in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{1.661453in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{1.664508in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{1.665925in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.667234in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{1.667453in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{1.667549in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{1.667558in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{1.667689in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{1.667576in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{1.667897in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{1.668125in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{1.668413in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{1.668694in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{1.668629in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{1.668728in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{1.668807in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{1.669030in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{1.669177in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{1.669436in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{1.669554in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{1.669812in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.670043in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{1.670145in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{1.670496in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{1.670543in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{1.671674in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{1.673002in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{1.673981in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{1.675214in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{1.676196in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{1.676141in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{1.676229in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{1.676476in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{1.676577in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{1.676846in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{1.677153in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{1.677230in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{1.677370in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{1.677495in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{1.677779in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{1.677886in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{1.678153in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{1.678312in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{1.678452in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{1.678467in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{1.678671in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{1.678970in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{1.679094in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{1.679482in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{1.679484in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{1.679517in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{1.679609in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{1.679717in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{1.679942in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{1.680142in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{1.680332in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{1.680497in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{1.680608in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{1.680804in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{1.681183in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{1.681247in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{1.681502in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{1.682094in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{1.683062in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{1.683851in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{1.685009in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{1.686721in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{1.686303in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{1.686630in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{1.686861in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{1.687057in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{1.687807in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{1.687727in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{1.688137in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{1.688217in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{1.688390in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{1.688807in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{1.688938in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{1.688962in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{1.689350in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{1.689713in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{1.689887in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{1.689930in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{1.689864in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{1.689865in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{1.690092in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{1.691878in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{1.694129in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{1.696465in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{1.698971in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{1.701703in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{1.702898in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{1.703379in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{1.703538in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{1.703797in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{1.705378in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{1.706519in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{1.707955in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{1.709626in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{1.711106in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{1.713435in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{1.714807in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{1.716332in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{1.717745in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{1.719297in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{1.719610in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{1.719620in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{1.720223in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{1.720449in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{1.720527in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{1.720849in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{1.720670in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{1.720912in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.721254in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{1.721593in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{1.722368in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{1.722479in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{1.722700in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{1.722913in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{1.722888in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{1.723185in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{1.723147in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{1.723340in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{1.723832in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.723750in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{1.724404in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{1.724458in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{1.724627in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{1.725213in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.725378in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{1.725320in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{1.725720in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{1.725881in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{1.726135in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.726534in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{1.726490in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{1.727072in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{1.727494in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{1.727985in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{1.728672in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{1.728839in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{1.729474in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{1.729715in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{1.730974in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{1.732334in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{1.733826in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{1.735323in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{1.737568in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{1.737501in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.737510in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.737902in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{1.740370in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{1.741558in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{1.742884in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{1.744185in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{1.744705in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{1.744816in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.744971in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{1.745257in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{1.746274in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{1.746166in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.746438in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{1.746581in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.746875in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{1.747551in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{1.748111in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{1.749326in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.748995in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{1.749341in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{1.751033in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.752692in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{1.754102in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.756202in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{1.758226in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.759946in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{1.762148in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{1.763900in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{1.764998in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{1.766546in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.767197in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{1.768846in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.770143in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{1.771239in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{1.772557in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{1.773460in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.774389in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{1.776054in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{1.775584in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{1.775859in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.776870in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{1.777177in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{1.777856in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{1.778624in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.778653in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{1.779025in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{1.779583in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{1.780527in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.781911in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{1.783553in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.784726in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{1.785847in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{1.786615in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{1.787505in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.788877in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{1.789304in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{1.790253in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.791551in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{1.791672in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{1.792814in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{1.793274in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{1.794030in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{1.794554in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.794741in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.795839in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.797096in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.799566in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.799379in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.800076in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.800741in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.801500in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.802203in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.802908in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.803403in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.804085in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.805476in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.805405in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.807099in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.809233in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.810907in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.812564in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.812580in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.813803in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.813247in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.814185in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.816261in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.818739in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.818500in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.819819in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.820489in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.821399in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.822177in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.823224in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.825361in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.826883in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.828536in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.830493in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.831544in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.833530in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.834196in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.835293in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.836040in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.837062in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.837929in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.841605in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.843694in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.847420in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.850988in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.853355in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.855786in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.857621in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.860132in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.863014in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.865919in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.869867in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.874224in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.879430in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.884302in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.890091in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.903485in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.911271in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.920272in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.938898in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.967176in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{2.022570in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{2.099884in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{2.275347in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{2.347222in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{2.439917in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{2.559006in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.800830in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.800830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{1.364382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{2.800830in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.800830in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{2.559006in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{2.434798in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{2.336002in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{2.273859in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{2.104631in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{2.027116in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.970991in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.945132in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.926130in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.917562in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.909985in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.903211in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.896101in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.886559in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.882194in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.874561in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.873114in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.869557in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.869669in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.866713in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.866590in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.862013in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.859191in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.856974in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.854177in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.852347in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.852026in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.847410in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.846702in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.846438in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.844572in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.840037in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.840438in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.837023in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.834969in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.831489in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.832299in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.828266in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.828200in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.826532in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.825730in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.824212in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.824708in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.822772in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.821628in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.820998in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.819005in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.816606in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.815639in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.814323in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.812610in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.811139in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.810623in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.809599in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.809335in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.808965in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.807979in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.806084in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.804885in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.803232in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.802380in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.798658in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.800377in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.800174in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.799370in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.796374in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.795506in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.793954in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.792702in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.791006in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{1.789937in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{1.789225in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{1.788702in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{1.787835in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{1.787152in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.786660in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{1.786384in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{1.785417in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.784264in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{1.783036in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{1.780517in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{1.779259in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.777927in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{1.776425in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.775167in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{1.774595in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{1.773560in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{1.771911in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.770249in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{1.769967in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{1.770063in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{1.770094in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.769901in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{1.770212in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{1.770020in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{1.768784in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{1.768592in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.768843in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{1.768505in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{1.767956in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{1.768049in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{1.767011in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.766984in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{1.766354in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{1.766627in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{1.766353in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{1.766292in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.765644in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{1.765468in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.765115in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{1.764648in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.763931in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{1.763959in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{1.763406in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.763449in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{1.762825in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{1.762851in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{1.762439in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.762095in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{1.761541in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.761361in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{1.760863in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{1.760100in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{1.757541in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.755429in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{1.752769in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{1.749857in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{1.747253in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{1.746155in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{1.745126in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{1.744690in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.743899in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.743504in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.743203in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{1.742742in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{1.742540in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{1.741975in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{1.741868in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{1.741707in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{1.741401in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{1.741097in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{1.741032in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{1.740601in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{1.740332in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{1.740231in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{1.739722in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{1.739517in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.739315in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{1.738867in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{1.738798in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{1.738435in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{1.738240in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.737841in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{1.737748in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{1.736320in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{1.735410in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{1.734184in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{1.732202in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{1.730897in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{1.729389in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{1.728210in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{1.726622in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{1.725139in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{1.724514in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{1.724486in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{1.724194in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{1.723903in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.723757in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{1.722544in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{1.721261in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{1.719978in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{1.718717in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{1.717419in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{1.717187in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{1.716835in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{1.716644in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{1.716338in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{1.716318in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{1.716237in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{1.715902in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{1.715338in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{1.714769in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{1.713580in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{1.712649in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{1.711841in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{1.710881in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{1.710031in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{1.709983in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{1.709821in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{1.709532in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{1.709309in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{1.708896in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{1.708435in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{1.708113in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{1.707751in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{1.707685in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{1.707571in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{1.707361in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{1.707187in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{1.707064in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{1.706499in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{1.706234in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{1.706173in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{1.706109in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{1.705867in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{1.705742in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{1.705550in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{1.704570in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{1.703227in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{1.702113in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{1.700882in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{1.699953in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{1.699623in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{1.699564in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{1.699383in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{1.699318in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{1.699061in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{1.698803in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{1.698723in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{1.698370in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{1.698207in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{1.697869in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{1.697717in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{1.697318in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{1.697111in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{1.696954in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{1.696734in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{1.696518in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{1.695147in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{1.693799in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{1.692505in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{1.691024in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{1.689810in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{1.689392in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{1.689167in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{1.688975in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{1.688978in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{1.688707in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{1.688653in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{1.688587in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{1.688434in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{1.688228in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{1.688206in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{1.688027in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{1.687885in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{1.687685in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{1.687550in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{1.687349in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{1.687146in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{1.685505in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{1.683939in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{1.682303in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{1.680721in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{1.679193in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{1.679039in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{1.678898in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{1.677336in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.675814in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{1.674209in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{1.672563in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{1.670913in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{1.670779in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{1.669323in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{1.667898in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{1.666567in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{1.665110in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{1.663571in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{1.663429in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{1.663364in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{1.663243in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{1.663050in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{1.663044in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{1.662869in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{1.662634in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{1.662420in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.662301in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{1.661997in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{1.661932in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{1.661747in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{1.661573in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{1.661441in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{1.661350in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{1.661221in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{1.661050in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{1.660851in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{1.660713in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{1.660502in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{1.660324in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{1.660315in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{1.660241in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{1.660043in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{1.659988in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.659896in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{1.659738in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{1.658188in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{1.656625in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{1.654902in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{1.653297in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{1.651668in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{1.651329in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{1.651038in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{1.650294in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{1.648115in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{1.645866in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{1.643783in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{1.641792in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{1.640284in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{1.640149in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{1.639969in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{1.639846in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{1.639588in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{1.639430in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{1.639345in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{1.639189in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{1.639202in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{1.639067in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{1.638939in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{1.638842in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{1.638676in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{1.638536in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{1.638420in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{1.638233in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{1.638102in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{1.637886in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{1.637623in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{1.637655in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{1.637324in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{1.637266in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{1.637103in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{1.637034in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{1.636798in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{1.636629in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{1.636417in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{1.636309in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{1.636101in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{1.636040in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{1.635876in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{1.635745in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{1.635458in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{1.635380in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{1.635261in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{1.633857in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{1.632449in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{1.631131in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{1.629738in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{1.628316in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{1.628213in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{1.628083in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{1.627966in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{1.627854in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{1.627782in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{1.627699in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{1.627617in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{1.627482in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{1.627224in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{1.627126in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{1.626918in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{1.626735in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{1.626528in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{1.626435in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{1.626282in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{1.626256in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{1.626112in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{1.625971in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{1.625818in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{1.625642in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{1.625519in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{1.625410in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{1.625253in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{1.625080in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{1.624949in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{1.624781in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{1.624643in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{1.624556in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{1.624494in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{1.624397in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{1.624275in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{1.624164in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{1.624094in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{1.623958in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{1.623863in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{1.623792in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{1.623734in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{1.623609in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.623540in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{1.623416in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{1.623228in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{1.623046in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{1.622929in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{1.622860in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{1.622683in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{1.622628in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{1.622545in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{1.622439in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{1.622370in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{1.622112in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{1.620801in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{1.619209in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{1.617726in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{1.616250in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{1.614659in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{1.614251in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{1.614146in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{1.613913in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{1.613683in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{1.613584in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{1.613450in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{1.613246in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{1.613211in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{1.613096in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{1.613020in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{1.612886in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{1.612800in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{1.612691in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{1.612543in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{1.612396in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{1.612251in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{1.612054in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{1.611843in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{1.611800in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{1.611714in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{1.611633in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{1.611568in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{1.611429in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{1.611286in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{1.611219in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{1.611068in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{1.610960in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{1.611029in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{1.610928in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{1.610730in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{1.610675in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{1.610548in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{1.610358in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{1.609825in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{1.607901in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{1.605908in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{1.603295in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{1.600847in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{1.598776in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{1.598168in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{1.597437in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{1.597412in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{1.597161in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{1.597172in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{1.597202in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{1.597069in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{1.596950in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{1.596765in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{1.596804in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{1.596804in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{1.596998in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{1.597049in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{1.597183in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{1.597231in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{1.597399in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{1.597453in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{1.597569in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{1.598196in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{1.598985in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{1.600902in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{1.603562in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{1.606044in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{1.607975in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{1.609846in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{1.610506in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{1.610634in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{1.610654in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{1.610711in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{1.610906in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{1.610970in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{1.611029in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{1.611178in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{1.611192in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{1.611239in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{1.611380in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{1.611561in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{1.611589in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{1.611688in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{1.611761in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{1.611856in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{1.612001in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{1.612113in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{1.612296in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{1.612446in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{1.612563in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{1.612711in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{1.612893in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{1.612916in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{1.613026in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{1.613099in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{1.613211in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{1.613361in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{1.613547in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{1.613603in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{1.613786in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{1.613940in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{1.614179in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{1.614390in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{1.614711in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{1.616289in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{1.617730in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{1.619254in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{1.620803in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{1.622132in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{1.622369in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{1.622424in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{1.622559in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{1.622735in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{1.622801in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{1.622889in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{1.623074in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{1.623218in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{1.623326in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{1.623526in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.623598in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{1.623649in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{1.623752in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{1.623883in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{1.623910in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{1.624046in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{1.624140in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{1.624276in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{1.624414in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{1.624500in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{1.624583in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{1.624656in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{1.624849in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{1.625004in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{1.625174in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{1.625358in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{1.625490in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{1.625593in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{1.625701in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{1.625855in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{1.625984in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{1.626136in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{1.626278in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{1.626443in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{1.626448in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{1.626576in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{1.626765in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{1.627160in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{1.627464in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{1.627557in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{1.627635in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{1.627774in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{1.627871in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{1.627904in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{1.627974in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{1.628103in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{1.628228in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{1.628348in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{1.629771in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{1.631203in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{1.633891in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{1.635290in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{1.635421in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{1.635574in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{1.635785in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{1.635994in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{1.636058in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{1.636292in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{1.636489in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{1.636525in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{1.636664in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{1.636840in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{1.637102in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{1.637196in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{1.637374in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{1.637603in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{1.637673in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{1.637890in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{1.638088in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{1.638125in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{1.638253in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{1.638489in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{1.638555in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{1.638715in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{1.638892in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{1.639148in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{1.639098in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{1.639224in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{1.639403in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{1.639426in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{1.639491in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{1.639653in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{1.639886in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{1.640026in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{1.640219in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{1.640374in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{1.641894in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{1.643898in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{1.648144in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{1.650398in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{1.651170in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{1.651336in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{1.651739in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{1.653394in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{1.655050in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{1.656650in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{1.658361in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{1.659809in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.659903in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{1.660066in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{1.660234in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{1.660264in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{1.660341in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{1.660531in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{1.660549in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{1.660727in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{1.661152in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{1.661238in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{1.661503in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{1.661555in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{1.661624in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{1.661820in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{1.662018in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{1.662226in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{1.662599in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{1.662761in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{1.662956in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{1.663058in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{1.663182in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{1.663262in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{1.663415in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{1.663453in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{1.663704in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{1.665223in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{1.666641in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{1.667996in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{1.669362in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{1.670796in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{1.671001in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{1.674258in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.675986in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{1.677461in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{1.678905in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{1.679083in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{1.679205in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{1.680808in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{1.682431in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{1.685599in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{1.687280in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{1.687404in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{1.687653in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{1.687785in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{1.688182in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{1.688260in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{1.688379in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{1.688688in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{1.688600in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{1.688761in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{1.688822in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{1.689036in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{1.689107in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{1.689348in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{1.689578in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{1.691158in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{1.692526in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{1.694057in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{1.695347in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{1.696560in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{1.696805in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{1.696965in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{1.697157in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{1.697281in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{1.697538in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{1.697723in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{1.697912in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{1.698217in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{1.698603in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{1.698734in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{1.698830in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{1.699115in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{1.699337in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{1.699518in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{1.699576in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{1.699804in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{1.699959in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{1.701045in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{1.702126in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{1.703335in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{1.704635in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{1.705830in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{1.705903in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{1.705922in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{1.706143in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{1.706186in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{1.706410in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{1.707065in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{1.707268in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{1.707440in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{1.707638in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{1.707694in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{1.707975in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{1.708241in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{1.708619in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{1.708930in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{1.709385in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{1.709679in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{1.709949in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{1.710174in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{1.710149in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{1.710920in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{1.711843in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{1.712661in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{1.713610in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{1.714873in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{1.715341in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{1.715729in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{1.716103in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{1.716245in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{1.716411in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{1.716546in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{1.716678in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{1.716957in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{1.717354in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{1.717459in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{1.718783in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{1.721359in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{1.722712in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.723888in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{1.724265in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{1.724194in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{1.724487in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{1.724902in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{1.725319in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{1.726737in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{1.729751in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{1.731176in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{1.732257in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.733314in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{1.734332in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{1.735439in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{1.736563in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{1.737893in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.738334in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{1.738468in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{1.738766in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{1.738839in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{1.739002in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.739387in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{1.739633in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{1.740091in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{1.740246in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{1.740559in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{1.740755in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{1.741103in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{1.741229in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{1.741490in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{1.741748in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{1.741889in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{1.742287in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{1.742535in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{1.742634in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{1.743026in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.743575in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.743760in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.744144in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{1.744719in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{1.745160in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{1.746434in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{1.747439in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{1.752889in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.756044in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{1.758188in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{1.760305in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{1.760916in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.761511in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{1.761902in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.762232in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{1.762686in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{1.762971in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{1.763254in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.763464in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{1.763910in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{1.764034in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.764333in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{1.764683in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.765124in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{1.765489in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.765947in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{1.766431in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{1.766705in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{1.766866in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{1.767253in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.767009in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{1.767110in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.767693in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{1.768094in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{1.768187in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{1.768507in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.769319in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{1.769717in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{1.769702in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{1.770630in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{1.770712in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.770153in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{1.770264in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{1.770378in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{1.770059in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.770964in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{1.772432in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{1.773807in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{1.774860in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.776126in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{1.776590in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.778343in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{1.779717in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{1.782182in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{1.783406in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.785289in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{1.786034in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{1.786399in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.787064in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{1.788022in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{1.788445in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{1.789489in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{1.790294in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{1.790821in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.791238in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.793164in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.795088in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.797119in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.797615in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.799445in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.800533in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.800571in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.802090in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.802681in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.804157in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.805832in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.807442in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.809070in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.809221in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.809475in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.810641in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.810933in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.811186in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.813741in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.814757in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.815755in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.816847in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.819850in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.821009in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.821773in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.823059in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.824925in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.824391in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.826035in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.826710in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.828513in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.829851in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.832456in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.833361in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.835696in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.838435in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.841383in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.842169in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.844806in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.846694in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.848387in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.850906in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.852138in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.852384in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.855416in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.857743in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.860990in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.864382in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.866819in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.867489in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.869827in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.870208in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.873185in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.878251in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.882550in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.888827in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.896632in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.903576in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.910027in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.917874in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.946678in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.976487in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{2.030230in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{2.106801in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{2.278646in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{2.350091in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{2.439975in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{2.559006in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.800830in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.800830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{1.364382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{2.800830in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.800830in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{2.777867in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{2.778016in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{2.778748in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{2.779589in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{2.724416in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{2.697372in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{2.662281in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{2.627982in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{2.592383in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{2.570969in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{2.542667in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{2.516733in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{2.485894in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{2.438030in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{2.398799in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{2.366926in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{2.336406in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{2.321511in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{2.313318in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{2.293164in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{2.275193in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{2.259172in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{2.243458in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{2.233805in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{2.220392in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{2.207188in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{2.193571in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{2.183603in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{2.172565in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{2.159984in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{2.150973in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{2.137952in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{2.124720in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{2.114906in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{2.107340in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{2.097432in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{2.089983in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{2.083571in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{2.077298in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{2.072008in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{2.066797in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{2.062508in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{2.058237in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{2.054293in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{2.049559in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{2.045983in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{2.041280in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{2.037716in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{2.033962in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{2.029746in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{2.025604in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{2.021868in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{2.017975in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{2.015708in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{2.012838in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{2.010268in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{2.007405in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{2.004126in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{2.001706in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.998466in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.995942in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.993547in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.990390in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.987965in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.985392in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.983546in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.981035in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.979154in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.976904in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.974807in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{1.973058in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{1.971490in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{1.969327in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{1.966991in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{1.964908in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.963533in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{1.961497in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{1.959448in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.957851in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{1.956256in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{1.953666in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{1.951747in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.950292in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{1.948930in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.947031in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{1.946613in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{1.946004in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{1.944169in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.942535in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{1.941598in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{1.939278in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{1.938689in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.937445in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{1.936387in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{1.935458in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{1.934107in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{1.931921in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.931193in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{1.930188in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{1.929265in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{1.928375in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.927872in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{1.927154in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.926056in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{1.925091in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{1.924745in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{1.924340in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{1.923342in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.922565in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{1.922131in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.921247in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{1.920473in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.919463in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{1.918295in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{1.917378in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.915397in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{1.914647in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{1.914144in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{1.913422in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.912556in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{1.912569in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.911540in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{1.910542in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{1.909509in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{1.908591in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.907609in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{1.907387in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{1.907017in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{1.906199in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{1.905652in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{1.904662in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{1.903524in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.902464in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.901462in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.900289in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{1.899214in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{1.898632in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{1.897584in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{1.896267in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{1.895948in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{1.895098in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{1.894974in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{1.893692in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{1.893065in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{1.892545in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{1.891826in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{1.891098in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{1.890513in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{1.889842in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.888927in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{1.888262in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{1.887464in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{1.887070in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{1.886332in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.885983in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{1.885423in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{1.884269in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{1.883651in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{1.882803in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.882156in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{1.881290in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{1.880482in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{1.878905in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{1.878668in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{1.877478in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{1.877458in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{1.876957in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{1.876607in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{1.876012in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{1.875633in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.875088in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{1.874097in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{1.873680in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{1.872966in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{1.872561in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{1.871810in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{1.871311in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{1.870572in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{1.870208in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{1.869268in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{1.868818in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{1.868080in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{1.867614in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{1.867284in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{1.866394in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{1.865989in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{1.865453in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{1.864915in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{1.864424in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{1.863975in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{1.863718in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{1.863134in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{1.862787in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{1.862419in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{1.861841in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{1.861496in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{1.860916in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{1.860240in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{1.859748in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{1.859466in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{1.858463in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{1.857855in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{1.857710in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{1.856846in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{1.856423in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{1.855466in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{1.854991in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{1.854701in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{1.853852in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{1.852700in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{1.852842in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{1.852114in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{1.851697in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{1.850442in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{1.850590in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{1.849483in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{1.848785in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{1.848767in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{1.848549in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{1.847841in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{1.847726in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{1.847184in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{1.846797in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{1.846120in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{1.845633in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{1.844365in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{1.844305in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{1.843952in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{1.843510in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{1.843059in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{1.842859in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{1.842409in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{1.841817in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{1.841509in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{1.840862in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{1.840531in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{1.840184in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{1.839867in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{1.839378in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{1.838956in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{1.838571in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{1.838154in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{1.837442in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{1.837020in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{1.836780in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{1.836224in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{1.835685in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{1.835328in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{1.834754in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{1.834342in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{1.833613in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{1.833099in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{1.832682in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{1.832176in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{1.831592in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{1.831063in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{1.830817in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{1.830125in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{1.829595in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{1.829313in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{1.828907in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{1.828450in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{1.827871in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{1.827514in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{1.827236in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{1.826829in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{1.826774in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{1.826338in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{1.826134in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{1.825612in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{1.825303in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{1.825053in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{1.824752in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{1.824380in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{1.824118in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{1.823696in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{1.823430in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{1.822998in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{1.822631in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.822073in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{1.821851in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{1.821211in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{1.820835in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{1.820421in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{1.820026in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{1.819723in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{1.819236in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{1.819001in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{1.818540in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{1.818237in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{1.817928in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{1.817470in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{1.817208in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{1.816657in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{1.816374in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{1.815824in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.815431in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{1.815073in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{1.814725in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{1.814322in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{1.814051in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{1.813609in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{1.813258in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{1.812782in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{1.812345in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{1.811902in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{1.811427in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{1.811035in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{1.810698in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{1.810246in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{1.809861in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{1.809443in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{1.809053in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{1.808675in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{1.808434in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{1.808142in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{1.807723in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{1.807306in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{1.807063in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{1.806667in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{1.806279in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{1.805836in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{1.805654in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{1.805270in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{1.804972in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{1.804646in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{1.804372in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{1.804077in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{1.803724in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{1.803450in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{1.803221in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{1.802682in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{1.802430in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{1.801925in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{1.801474in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{1.801210in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{1.800905in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{1.800622in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{1.800372in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{1.799881in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{1.799543in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{1.799269in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{1.798744in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{1.798300in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{1.798015in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{1.797754in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{1.797123in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{1.796832in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{1.796668in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{1.796265in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{1.796009in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{1.795721in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{1.795455in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{1.795019in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{1.794863in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{1.794667in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{1.794401in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{1.794199in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{1.794040in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{1.793726in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{1.793356in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{1.793000in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{1.792663in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{1.792315in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{1.791836in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{1.791554in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{1.791251in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{1.791000in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{1.790649in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{1.790318in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{1.789972in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{1.789833in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{1.789417in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{1.789261in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{1.789090in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{1.788808in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{1.788422in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{1.788130in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{1.787643in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{1.787196in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{1.787011in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{1.786600in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{1.786460in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{1.786320in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{1.786031in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{1.785590in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{1.785298in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.784952in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{1.784611in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{1.784317in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{1.783977in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{1.783626in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{1.781321in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{1.780249in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{1.779158in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{1.778080in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{1.777021in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{1.776727in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{1.776360in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{1.776114in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{1.775798in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{1.775581in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{1.775253in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{1.774943in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{1.774648in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{1.774381in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{1.774114in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{1.773766in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{1.773456in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{1.773142in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{1.773024in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{1.772713in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{1.772421in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{1.772224in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{1.772023in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{1.771664in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{1.771480in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{1.771225in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{1.770814in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{1.770535in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{1.770160in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{1.769958in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{1.769758in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{1.769364in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{1.769172in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{1.768974in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{1.768734in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{1.768489in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{1.768055in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{1.767752in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{1.767423in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{1.767318in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{1.767030in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{1.766849in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{1.766539in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{1.766298in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{1.765944in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{1.765688in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{1.765479in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{1.765195in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{1.765044in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{1.764735in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{1.764640in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{1.764283in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{1.763900in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{1.763715in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{1.763548in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{1.763087in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{1.762881in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{1.762640in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{1.762488in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{1.762244in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{1.762112in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{1.761961in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{1.761829in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{1.761584in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{1.761425in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{1.761184in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{1.760952in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{1.760876in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{1.760597in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{1.760468in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{1.760162in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{1.759856in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.759611in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{1.759301in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{1.759023in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{1.758836in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{1.758529in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{1.758281in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{1.758044in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{1.757785in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{1.757412in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{1.757149in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{1.756901in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{1.756651in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{1.756370in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{1.756192in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{1.755906in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{1.755654in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{1.755364in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{1.755076in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{1.754910in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{1.754623in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{1.754446in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{1.754274in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{1.754128in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{1.753904in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{1.753724in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{1.753384in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{1.753129in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{1.752930in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{1.752646in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{1.752426in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{1.752107in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{1.751816in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{1.751481in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.751196in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.783274in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.783274in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{1.783573in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{1.783818in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{1.784050in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{1.784254in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{1.784543in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{1.784726in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{1.785031in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{1.785358in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{1.785506in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{1.785685in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{1.785892in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{1.786103in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{1.786273in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{1.786501in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{1.786777in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{1.787096in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{1.787365in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{1.787590in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{1.787855in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{1.788071in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{1.788440in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{1.788698in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{1.788982in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{1.789258in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{1.789500in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{1.789667in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{1.789899in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{1.790122in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{1.790418in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{1.790570in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{1.790810in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{1.791075in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.791364in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{1.791642in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{1.791883in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{1.792120in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{1.792382in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{1.792555in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{1.792854in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{1.793066in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{1.793256in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{1.793524in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{1.793695in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{1.793862in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{1.794032in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{1.794160in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{1.794316in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{1.794515in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{1.794718in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{1.794994in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{1.795180in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{1.795462in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{1.796097in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{1.796323in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{1.796683in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{1.796900in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{1.797189in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{1.797330in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{1.797563in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{1.797839in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{1.798160in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{1.798496in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{1.798729in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{1.798975in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{1.799225in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{1.799521in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{1.799755in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{1.800111in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{1.800328in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{1.800580in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{1.800910in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{1.801150in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{1.801368in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{1.801471in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{1.801768in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{1.802144in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{1.802312in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{1.802579in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{1.802768in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{1.803065in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{1.803404in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{1.803641in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{1.803961in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{1.804180in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{1.804491in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{1.804701in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{1.805140in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{1.805449in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{1.805785in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{1.805989in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{1.806325in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{1.806644in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{1.806914in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{1.807157in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{1.807425in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{1.807750in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{1.808072in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{1.808386in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{1.808677in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{1.808855in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{1.809992in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{1.811044in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{1.812205in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{1.813323in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{1.813392in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{1.813691in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{1.813976in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{1.814405in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.814790in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{1.815061in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{1.815419in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{1.815724in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{1.815953in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{1.816226in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{1.816680in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{1.816795in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{1.817167in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{1.817439in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{1.817779in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{1.818176in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{1.818574in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{1.818843in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{1.819052in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{1.819380in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{1.819561in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{1.819829in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{1.820109in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{1.820408in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{1.820678in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{1.821009in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{1.821404in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{1.821722in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{1.821965in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{1.822276in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{1.822625in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{1.822891in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{1.823210in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{1.823452in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{1.823825in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{1.824151in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{1.824398in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{1.824677in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{1.825022in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{1.825217in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{1.825403in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{1.825800in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{1.826208in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{1.826488in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{1.826857in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{1.827097in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{1.827310in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{1.827634in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{1.828010in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{1.828412in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{1.828769in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{1.828949in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{1.829262in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{1.829560in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{1.829706in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{1.830064in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{1.830434in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{1.830754in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{1.831206in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{1.831562in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{1.831899in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{1.832438in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{1.832736in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{1.833227in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{1.833533in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{1.833810in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{1.834069in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{1.834267in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{1.834547in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{1.834979in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{1.835264in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{1.835812in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{1.836222in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{1.836594in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{1.836868in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{1.837303in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{1.837559in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{1.837770in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{1.838083in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{1.838480in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{1.838738in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{1.839077in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{1.839384in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{1.839810in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{1.840137in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{1.840600in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{1.841068in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{1.841463in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{1.841799in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{1.842265in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{1.842691in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{1.843109in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{1.843423in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{1.843831in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{1.844221in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{1.844628in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.845121in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{1.845530in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{1.846028in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{1.846548in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{1.846885in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{1.847343in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{1.847605in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{1.848039in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{1.848478in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{1.848688in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{1.849209in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{1.849542in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{1.850080in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{1.850445in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{1.850927in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{1.851211in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.851810in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{1.852288in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{1.852809in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{1.853062in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{1.853442in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{1.853707in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{1.853950in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{1.854221in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{1.854539in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{1.854990in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{1.855441in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{1.855639in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{1.855944in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{1.856118in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{1.856753in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{1.857077in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{1.857329in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.857792in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{1.858188in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{1.858566in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{1.858894in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{1.859470in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{1.859923in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{1.860174in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{1.860790in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{1.861288in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{1.861838in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{1.862457in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{1.862960in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{1.863495in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{1.863894in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{1.864556in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{1.864827in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{1.865340in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{1.865899in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{1.866277in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{1.866827in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{1.867458in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{1.867802in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{1.868101in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{1.868591in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{1.868884in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{1.869188in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{1.869580in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{1.870097in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{1.870556in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{1.870949in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{1.871502in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{1.871852in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{1.872278in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{1.872493in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{1.872926in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{1.873315in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{1.873972in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{1.874878in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{1.875204in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{1.875630in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{1.876992in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{1.877212in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{1.877678in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{1.878057in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{1.878451in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{1.879361in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{1.880098in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{1.880591in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{1.881574in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{1.881682in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{1.882333in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{1.882583in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{1.883610in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{1.884162in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{1.884649in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{1.885486in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{1.886042in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{1.886189in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{1.886907in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{1.887019in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{1.888021in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{1.888810in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{1.889165in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{1.889820in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{1.890591in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{1.891048in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{1.891593in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{1.891838in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{1.892109in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{1.892362in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{1.892858in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{1.893041in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{1.893885in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{1.894213in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{1.894922in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{1.895037in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{1.895493in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{1.896205in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{1.896615in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{1.896922in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{1.897822in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{1.898223in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{1.898968in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{1.899202in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{1.900459in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{1.900923in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{1.901332in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{1.901855in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{1.902775in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{1.903451in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{1.904243in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.904771in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{1.905264in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{1.905739in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{1.906084in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{1.906350in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{1.906674in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{1.907395in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{1.907568in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{1.908721in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{1.909245in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.911214in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{1.912282in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{1.913027in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{1.914063in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{1.914680in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.915481in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{1.916037in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{1.916362in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{1.916955in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{1.917310in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.918182in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{1.918938in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{1.919396in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{1.920212in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{1.920937in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{1.921553in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{1.922453in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{1.923371in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{1.923680in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{1.924715in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{1.925111in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{1.926430in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{1.926681in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{1.927430in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{1.928658in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.929376in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.930251in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.931579in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{1.932780in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{1.933912in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{1.935094in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{1.935796in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{1.936466in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{1.936781in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.937547in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{1.938231in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{1.939111in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{1.939863in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.941083in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{1.942064in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.942673in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{1.943311in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{1.943885in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{1.944421in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.945774in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{1.946554in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{1.947951in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.949035in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{1.950231in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.950978in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{1.951670in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.952425in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{1.953293in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{1.953686in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{1.954398in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{1.955349in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.955870in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{1.956047in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.956538in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{1.957183in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{1.958372in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{1.959662in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.960812in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{1.963067in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{1.964210in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{1.964702in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{1.966078in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.967084in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{1.968053in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{1.969719in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{1.970635in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.972169in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{1.973623in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{1.974498in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{1.975689in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.976906in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{1.978253in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.979792in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{1.981556in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{1.983820in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{1.985778in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.987368in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{1.989104in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{1.990567in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.992264in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{1.994252in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{1.996034in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{1.997696in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{1.999365in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{2.001559in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{2.004097in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{2.006183in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{2.008213in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{2.010758in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{2.012822in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{2.015561in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{2.017920in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{2.020823in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{2.023298in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{2.025537in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{2.029004in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{2.031927in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{2.034646in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{2.036946in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{2.040358in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{2.043340in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{2.045360in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{2.049210in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{2.052241in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{2.055670in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{2.059234in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{2.063367in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{2.067657in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{2.071398in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{2.075666in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{2.079503in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{2.083271in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{2.087619in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{2.092663in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{2.097083in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{2.101190in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{2.107536in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{2.114434in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{2.120485in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{2.126299in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{2.134875in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{2.143687in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{2.153700in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{2.163769in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{2.176048in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{2.187058in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{2.198161in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{2.209668in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{2.220576in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{2.233055in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{2.248934in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{2.260128in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{2.296967in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{2.314820in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{2.331755in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{2.347441in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{2.369873in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{2.386144in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{2.411266in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{2.442891in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{2.485954in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{2.535965in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{2.597454in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{2.629510in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{2.647073in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{2.661056in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{2.702243in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{2.737027in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{2.769646in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{2.807071in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{2.811136in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{2.809239in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{2.807771in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{2.809275in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.800830in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.800830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{1.364382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{2.800830in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.800830in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{2.600113in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{2.504853in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{2.430804in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{2.372090in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{2.236753in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{2.147399in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{2.073155in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{2.015489in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.974626in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.951542in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.936830in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.927761in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.922393in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.919303in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.915820in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.912175in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.909734in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.907475in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.904222in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.902442in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.901023in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.898820in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.896772in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.894936in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.893639in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.891737in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.890122in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.888711in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.887468in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.886048in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.884376in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.882942in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.881659in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.880474in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.878973in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.878153in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.877196in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.875734in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.874865in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.873969in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.872869in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.871710in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.870543in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.869697in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.868658in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.867707in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.866824in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.865842in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.865493in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.864753in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.863259in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.862711in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.861849in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.860990in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.860312in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.859763in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.858814in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.858458in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.857459in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.856450in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.856086in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.855411in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.854761in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.853962in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.853558in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.852938in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.852407in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.850798in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.849980in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{1.849667in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{1.848813in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{1.848390in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{1.847924in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{1.847117in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.846758in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{1.845971in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{1.845520in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.844965in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{1.844545in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{1.843633in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{1.843145in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.842805in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{1.842352in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.841736in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{1.841509in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{1.840786in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{1.840411in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.839934in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{1.839249in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{1.838847in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{1.838441in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.837932in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{1.837514in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{1.836823in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{1.836398in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{1.835959in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.835557in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{1.835083in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{1.834249in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{1.833940in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.833424in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{1.833022in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.832458in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{1.832154in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{1.831531in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{1.831262in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{1.830703in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.830186in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{1.830092in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.829750in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{1.829190in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.829050in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{1.828705in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{1.828282in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.827939in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{1.827687in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{1.827093in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{1.826799in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.826558in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{1.826281in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.825435in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{1.825159in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{1.824881in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{1.824494in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.824017in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{1.823702in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{1.823273in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{1.822750in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{1.822474in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{1.822162in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{1.821471in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.821429in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.821129in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.820691in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{1.820393in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{1.820191in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{1.819829in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{1.819664in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{1.819079in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{1.818782in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{1.818401in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{1.817596in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{1.817286in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{1.817108in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{1.816979in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{1.816692in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{1.816517in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{1.816222in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.815888in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{1.815647in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{1.815111in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{1.814940in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{1.814528in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.814198in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{1.814017in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{1.813063in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{1.813119in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{1.812829in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.812765in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{1.812410in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{1.812326in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{1.812036in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{1.811812in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{1.811370in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{1.811045in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{1.810773in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{1.810486in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{1.809852in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{1.809599in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.809189in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{1.808863in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{1.808685in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{1.808508in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{1.808403in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{1.808213in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{1.807985in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{1.807839in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{1.807586in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{1.806995in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{1.806995in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{1.806599in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{1.806293in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{1.805825in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{1.805596in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{1.805529in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{1.805111in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{1.804647in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{1.804610in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{1.804104in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{1.803758in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{1.803437in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{1.803271in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{1.803204in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{1.802603in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{1.802617in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{1.802164in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{1.802068in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{1.801723in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{1.801796in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{1.801380in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{1.801151in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{1.801085in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{1.800836in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{1.800393in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{1.800145in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{1.800205in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{1.799915in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{1.799584in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{1.799507in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{1.799172in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{1.798608in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{1.798499in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{1.798222in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{1.797987in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{1.797345in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{1.797672in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{1.797271in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{1.797211in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{1.797000in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{1.796815in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{1.796629in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{1.796520in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{1.796281in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{1.796077in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{1.796000in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{1.795755in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{1.795600in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{1.795368in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{1.795001in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{1.794892in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{1.794498in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{1.794408in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{1.793862in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{1.793926in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{1.793777in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{1.793533in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{1.793317in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{1.793355in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{1.792979in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{1.791835in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{1.792208in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{1.791759in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{1.791711in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{1.791505in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{1.791603in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{1.791364in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{1.791211in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{1.791051in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{1.790796in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{1.790556in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{1.790458in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{1.790326in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{1.790132in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{1.789975in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{1.789768in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{1.789548in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{1.789320in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{1.789197in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{1.788960in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.788742in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{1.788623in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{1.788487in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{1.788217in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{1.788047in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{1.787918in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{1.787700in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{1.787521in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{1.787331in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{1.787172in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{1.787011in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{1.786824in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{1.786667in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{1.786441in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{1.786179in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{1.786066in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{1.785835in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{1.785659in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.785440in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{1.785341in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{1.785180in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{1.784980in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{1.784833in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{1.784683in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{1.784502in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{1.784324in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{1.783933in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{1.783825in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{1.783597in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{1.783443in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{1.783227in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{1.783080in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{1.782894in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{1.782724in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.782516in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{1.782378in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{1.782137in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{1.781999in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{1.781882in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{1.781689in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{1.781540in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{1.781412in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{1.781246in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{1.781060in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{1.780948in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{1.780748in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{1.780611in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{1.780361in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{1.780253in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{1.780019in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{1.779888in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{1.779719in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{1.779589in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{1.779423in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{1.779293in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{1.779093in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{1.778927in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{1.778752in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{1.778588in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{1.778415in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{1.778280in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{1.778033in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{1.777901in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{1.777773in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{1.777554in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{1.777366in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{1.777264in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{1.777122in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{1.776949in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{1.776826in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{1.776656in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{1.776505in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{1.776350in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{1.776239in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{1.776055in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{1.775938in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{1.775665in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{1.775621in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{1.775431in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{1.775273in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{1.775123in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{1.775033in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{1.774844in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{1.774660in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{1.774541in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{1.774438in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{1.774231in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{1.774114in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{1.774006in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{1.773830in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{1.773723in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{1.773563in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{1.773416in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{1.773278in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{1.773106in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{1.772918in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{1.772821in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{1.772645in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{1.772463in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{1.772351in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{1.772235in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{1.772049in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{1.771915in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{1.771730in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{1.771569in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{1.771432in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{1.771282in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{1.771104in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{1.771039in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{1.770878in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{1.770722in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{1.770614in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{1.770525in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{1.770362in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{1.770251in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{1.770125in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{1.769958in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{1.769815in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{1.769681in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{1.769539in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{1.769394in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{1.769228in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{1.769146in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{1.769003in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{1.768840in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{1.768725in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.768618in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{1.768465in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{1.768325in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{1.768204in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{1.768068in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{1.767958in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{1.767818in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{1.767691in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{1.767545in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{1.767428in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{1.767335in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{1.767190in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{1.767049in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{1.766929in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{1.766826in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{1.766657in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{1.766559in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{1.766393in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{1.766296in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{1.766171in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{1.766046in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{1.765890in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{1.765777in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{1.765637in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{1.765471in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{1.765284in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{1.765223in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{1.765096in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{1.764973in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{1.764902in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{1.764763in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{1.764640in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{1.764504in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{1.764389in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{1.764199in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{1.764112in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{1.763956in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{1.763859in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{1.763686in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{1.763583in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{1.763452in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{1.763321in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{1.763187in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{1.763067in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{1.762918in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{1.762847in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{1.762653in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{1.762541in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{1.762458in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{1.762324in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{1.762170in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{1.762103in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{1.762022in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{1.761867in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{1.761716in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{1.761657in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{1.761516in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{1.761392in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{1.761299in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{1.761197in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{1.761049in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{1.760911in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{1.760821in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{1.760690in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{1.760588in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{1.760489in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{1.760362in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{1.760246in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{1.760115in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{1.759984in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{1.759850in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{1.759743in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{1.759642in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{1.759528in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{1.759466in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{1.759346in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{1.759246in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.759107in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{1.758998in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{1.758887in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{1.758770in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{1.758630in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{1.758515in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{1.758396in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{1.758285in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{1.758183in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{1.758066in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{1.757962in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{1.757844in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{1.757726in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{1.757630in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{1.757515in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{1.757426in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{1.757251in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{1.757156in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{1.757022in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{1.756891in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{1.756745in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{1.756654in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{1.756596in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{1.756488in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{1.756394in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{1.756320in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{1.756211in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{1.756118in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{1.755942in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{1.755850in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{1.755723in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{1.755640in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{1.755491in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.755385in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.776592in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.776592in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{1.776691in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{1.776787in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{1.776939in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{1.777039in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{1.777162in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{1.777265in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{1.777388in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{1.777478in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{1.777579in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{1.777753in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{1.777868in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{1.777963in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{1.778110in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{1.778224in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{1.778339in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{1.778489in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{1.778573in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{1.778674in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{1.778781in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{1.778895in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{1.779004in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{1.779110in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{1.779222in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{1.779337in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{1.779452in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{1.779588in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{1.779692in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{1.779804in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{1.779930in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{1.780050in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{1.780166in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.780281in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{1.780403in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{1.780488in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{1.780592in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{1.780716in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{1.780824in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{1.780936in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{1.781054in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{1.781181in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{1.781310in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{1.781420in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{1.781551in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{1.781645in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{1.781745in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{1.781859in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{1.781978in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{1.782096in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{1.782226in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{1.782346in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{1.782457in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{1.782583in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{1.782715in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{1.782823in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{1.782953in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{1.783057in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{1.783168in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{1.783282in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{1.783389in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{1.783528in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{1.783614in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{1.783757in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{1.783902in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{1.783996in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{1.784133in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{1.784264in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{1.784368in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{1.784516in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{1.784633in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{1.784770in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{1.784883in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{1.784996in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{1.785148in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{1.785262in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{1.785421in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{1.785553in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{1.785674in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{1.785795in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{1.785948in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{1.786017in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{1.786139in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{1.786268in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{1.786374in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{1.786516in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{1.786651in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{1.786791in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{1.786939in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{1.787056in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{1.787201in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{1.787320in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{1.787428in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{1.787577in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{1.787686in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{1.787832in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{1.787949in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{1.788106in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{1.788221in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{1.788347in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{1.788459in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{1.788594in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{1.788734in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{1.788850in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{1.788984in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{1.789091in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{1.789252in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{1.789388in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{1.789515in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{1.789650in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.789785in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{1.789899in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{1.790033in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{1.790175in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{1.790290in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{1.790461in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{1.790576in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{1.790720in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{1.790870in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{1.791008in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{1.791181in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{1.791324in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{1.791430in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{1.791531in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{1.791682in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{1.791799in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{1.791937in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{1.792086in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{1.792196in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{1.792349in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{1.792474in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{1.792611in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{1.792781in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{1.792959in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{1.793074in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{1.793247in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{1.793393in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{1.793520in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{1.793677in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{1.793815in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{1.793931in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{1.794106in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{1.794283in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{1.794397in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{1.794575in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{1.794724in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{1.794831in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{1.795012in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{1.795157in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{1.795280in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{1.795437in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{1.795558in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{1.795720in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{1.795883in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{1.796035in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{1.796184in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{1.796298in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{1.796449in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{1.796589in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{1.796715in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{1.796972in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{1.797085in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{1.797254in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{1.797411in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{1.797561in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{1.797712in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{1.797868in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{1.797999in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{1.798128in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{1.798293in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{1.798430in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{1.798595in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{1.798758in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{1.798897in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{1.799104in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{1.799290in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{1.799422in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{1.799593in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{1.799745in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{1.800091in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{1.800278in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{1.800455in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{1.800598in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{1.800762in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{1.800894in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{1.801050in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{1.801212in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{1.801390in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{1.801602in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{1.801753in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{1.801903in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{1.802053in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{1.802226in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{1.802408in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{1.802558in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{1.802715in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{1.802877in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{1.803006in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{1.803188in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{1.803378in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{1.803528in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.803718in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{1.803890in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{1.804051in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{1.804242in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{1.804434in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{1.804598in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{1.804779in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{1.804958in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{1.805180in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{1.805315in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{1.805495in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{1.805690in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{1.805851in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{1.806007in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{1.806205in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{1.806323in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{1.806538in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.806686in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{1.806844in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{1.807059in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{1.807213in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{1.807465in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{1.807654in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{1.808017in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{1.808170in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{1.808360in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{1.808554in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{1.808693in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{1.808916in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{1.809107in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{1.809262in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{1.809476in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{1.809680in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{1.809814in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.810029in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{1.810206in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{1.810374in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{1.810582in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{1.810796in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{1.811021in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{1.811177in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{1.811337in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{1.811505in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{1.811683in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{1.811921in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{1.812112in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{1.812263in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{1.812510in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{1.812660in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{1.812868in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{1.812762in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{1.813269in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{1.813419in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{1.814112in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{1.814085in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{1.814388in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{1.814512in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{1.814643in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{1.814916in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{1.815002in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{1.815207in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{1.815543in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{1.815661in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{1.816022in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{1.816193in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{1.816552in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{1.816728in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{1.816900in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{1.817113in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{1.817271in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{1.817399in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{1.817610in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{1.817852in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{1.818027in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{1.818356in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{1.818373in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{1.818576in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{1.818851in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{1.818967in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{1.819393in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{1.819463in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{1.819766in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{1.819981in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{1.820442in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{1.820731in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{1.820858in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{1.821082in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{1.821248in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{1.821441in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{1.821732in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{1.821995in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{1.822247in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{1.822447in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{1.822759in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{1.822911in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{1.823087in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{1.823281in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{1.823571in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{1.823939in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{1.823992in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{1.824360in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{1.824459in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{1.824806in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{1.825194in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{1.825371in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{1.825549in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{1.825853in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{1.826036in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{1.826377in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{1.826621in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{1.826774in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{1.827209in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{1.827455in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{1.827715in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{1.828054in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{1.828268in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{1.828707in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{1.828958in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{1.829152in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{1.829429in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{1.829568in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{1.829759in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{1.829978in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{1.830150in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{1.830545in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.830945in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{1.831277in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{1.831674in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{1.831905in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{1.832217in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{1.832474in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{1.832800in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{1.833152in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{1.833459in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{1.833743in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{1.833768in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.833975in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{1.834265in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{1.834501in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{1.835274in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{1.835363in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.835757in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{1.836127in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{1.836341in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{1.836695in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{1.836913in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.837371in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{1.837725in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{1.837962in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{1.838007in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{1.838297in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{1.838670in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{1.838968in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{1.839687in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{1.839967in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{1.840316in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{1.840760in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{1.840943in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{1.841276in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{1.841570in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{1.841764in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.842216in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.842578in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.842780in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{1.843340in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{1.843528in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{1.843909in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{1.844400in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{1.844809in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{1.845183in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.845465in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{1.845842in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{1.846260in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{1.846757in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.847260in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{1.847492in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.847828in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{1.848229in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{1.848702in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{1.848958in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.849220in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{1.849721in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{1.850252in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.850464in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{1.850866in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.851153in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{1.851320in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.851855in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{1.852280in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{1.852726in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{1.853386in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{1.853714in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.853936in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{1.854440in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.855029in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{1.855516in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{1.856223in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{1.856447in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.856911in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{1.857364in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{1.857890in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{1.858506in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{1.858848in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.859333in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{1.859785in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{1.860130in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{1.860829in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.861272in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{1.861781in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{1.862492in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{1.862743in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.863178in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{1.863613in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.864181in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{1.864787in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{1.865353in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{1.865897in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.866359in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{1.866835in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{1.867646in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.868062in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{1.868818in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{1.869231in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{1.869718in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{1.870491in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{1.871042in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.871832in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.872382in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.872967in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.873660in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.874323in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.875539in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.876002in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.876656in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.877245in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.878076in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.878972in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.879511in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.880348in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.881058in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.881622in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.882215in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.883156in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.883925in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.885148in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.885960in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.886643in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.888033in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.888857in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.889915in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.891195in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.892276in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.893226in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.893958in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.894872in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.895865in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.897419in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.898387in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.899327in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.900846in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.901980in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.903491in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.904402in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.906086in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.907130in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.908712in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.910062in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.911866in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.913216in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.914523in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.916505in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.918080in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.920177in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.922086in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.923892in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.926570in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.928736in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.931479in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.934436in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.937211in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.940766in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.944348in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.949887in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.959663in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.974604in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.995190in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{2.036557in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{2.090932in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{2.163631in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{2.260308in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{2.426305in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{2.493983in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{2.572242in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{2.671823in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.800830in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.800830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{1.364382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{2.800830in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.800830in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{2.559006in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{2.432574in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{2.331634in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{2.269462in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{2.102320in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{2.024566in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.969029in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.938993in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.918036in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.909011in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.900893in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.892895in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.885587in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.880975in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.873303in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.866227in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.861222in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.856150in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.849019in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.844202in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.840294in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.837124in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.833843in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.832104in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.830641in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.829098in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.827807in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.826388in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.825368in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.824115in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.822872in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.821814in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.820812in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.819575in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.818378in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.816754in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.815525in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.814281in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.813281in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.812196in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.811340in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.810198in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.809470in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.808164in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.807359in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.806480in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.805696in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.804626in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.803826in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.802943in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.802217in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.801342in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.800456in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.799526in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.798387in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.796892in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.795685in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.794664in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.793629in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.792325in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.790991in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.789998in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.788621in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.787491in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.786532in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.785739in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.785201in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.784658in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.784050in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.783364in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{1.782668in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{1.781975in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{1.781402in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{1.780812in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{1.780129in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.779557in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{1.779066in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{1.778502in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.778012in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{1.777410in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{1.776802in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{1.776105in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.775441in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{1.774871in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.774282in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{1.773698in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{1.772827in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{1.772016in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.771181in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{1.769993in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{1.769249in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{1.768665in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.768282in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{1.767331in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{1.766679in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{1.765902in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{1.765188in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.764518in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{1.764064in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{1.763449in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{1.762925in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.762449in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{1.762238in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.761682in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{1.760284in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{1.758896in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{1.758050in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{1.757195in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.756436in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{1.755821in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.755408in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{1.754965in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.754528in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{1.753223in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{1.752215in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.751147in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{1.750056in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{1.749078in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{1.748211in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.747675in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{1.746803in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.746084in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{1.745478in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{1.744949in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{1.744290in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.743595in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{1.742789in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{1.741928in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{1.741086in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{1.740346in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{1.739857in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{1.739549in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.739401in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.738802in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.737462in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{1.736745in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{1.735934in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{1.735373in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{1.734461in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{1.733976in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{1.733393in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{1.732785in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{1.732267in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{1.731793in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{1.731356in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{1.730671in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{1.730031in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{1.729221in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{1.728503in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.728342in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{1.727822in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{1.727366in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{1.726888in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{1.726345in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.726050in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{1.725654in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{1.724975in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{1.724513in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{1.724076in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.723577in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{1.722956in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{1.722629in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{1.722077in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{1.721484in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{1.720921in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{1.720475in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{1.720243in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{1.719041in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{1.718467in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{1.717914in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.717347in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{1.716849in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{1.716583in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{1.716327in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{1.716046in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{1.715536in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{1.715227in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{1.714781in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{1.714318in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{1.713697in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{1.713154in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{1.712298in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{1.710435in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{1.709688in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{1.709430in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{1.708884in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{1.708573in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{1.708253in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{1.707868in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{1.707650in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{1.707452in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{1.707218in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{1.707023in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{1.706345in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{1.705994in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{1.705441in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{1.705006in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{1.704483in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{1.703624in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{1.703086in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{1.702373in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{1.701664in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{1.700924in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{1.700403in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{1.699867in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{1.699030in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{1.698484in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{1.698128in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{1.697532in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{1.697225in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{1.696727in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{1.696278in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{1.695904in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{1.695182in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{1.694878in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{1.694012in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{1.693380in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{1.693030in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{1.692283in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{1.691497in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{1.691085in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{1.690664in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{1.690402in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{1.690169in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{1.689958in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{1.689674in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{1.689424in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{1.689211in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{1.689009in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{1.688817in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{1.688600in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{1.687571in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{1.686825in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{1.685783in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{1.684700in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{1.683289in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{1.682407in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{1.681657in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{1.681175in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{1.680548in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{1.679362in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{1.678535in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{1.677749in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{1.677111in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{1.676559in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{1.676010in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{1.675354in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{1.674547in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{1.673928in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{1.673440in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{1.673028in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{1.672391in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{1.671854in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{1.671326in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{1.670551in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{1.670189in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{1.669902in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{1.669636in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{1.669299in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{1.668471in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{1.668124in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{1.667024in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{1.666445in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{1.665980in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{1.664979in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{1.664349in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{1.663994in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{1.663624in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{1.663223in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{1.662989in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{1.662811in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{1.662606in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{1.662461in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{1.662155in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{1.661802in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{1.661445in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.660477in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{1.660028in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{1.658748in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{1.657840in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{1.656984in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{1.655335in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{1.654595in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{1.654051in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{1.653152in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{1.652373in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{1.651828in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{1.651193in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{1.650327in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{1.649590in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.648372in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{1.647884in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{1.647362in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{1.646458in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{1.645977in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{1.645607in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{1.645283in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{1.644982in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{1.644842in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{1.644706in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{1.644050in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{1.643810in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{1.643177in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{1.642482in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{1.641814in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{1.641461in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{1.641254in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{1.640390in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{1.640358in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{1.639760in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{1.639381in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{1.638729in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{1.638063in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{1.637705in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{1.637392in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{1.637292in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{1.637171in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{1.636415in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{1.635908in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{1.635413in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{1.634943in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{1.634325in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{1.634206in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{1.634084in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{1.633944in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{1.633720in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{1.632525in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{1.632043in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{1.631289in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{1.629937in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{1.629182in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{1.628612in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{1.628119in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{1.627769in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{1.627629in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{1.627514in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{1.627353in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{1.627242in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{1.627022in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{1.626885in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{1.626750in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{1.626605in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{1.626460in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{1.626337in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{1.626205in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{1.626057in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{1.625907in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{1.625760in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{1.625592in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{1.625434in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{1.625279in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{1.625118in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{1.624968in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{1.624844in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{1.624692in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{1.624593in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{1.624877in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{1.624386in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{1.623886in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{1.622994in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{1.622852in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{1.622087in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{1.621532in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{1.620955in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{1.620382in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{1.619728in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{1.619396in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{1.619468in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{1.618826in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{1.618064in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{1.617509in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{1.616979in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{1.616810in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{1.616655in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{1.616520in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{1.615931in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{1.615261in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{1.614345in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.613600in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{1.612867in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{1.612335in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{1.612151in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{1.612083in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{1.611934in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{1.611260in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{1.610447in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{1.609953in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{1.609423in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{1.608809in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{1.608372in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{1.608274in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{1.607210in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{1.606685in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{1.606231in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{1.605177in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{1.604681in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{1.603737in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{1.602957in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{1.602480in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{1.602011in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{1.601547in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{1.601249in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{1.601090in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{1.600952in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{1.600819in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{1.600668in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{1.600529in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{1.600441in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{1.600322in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{1.600194in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{1.600084in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{1.599948in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{1.599696in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{1.599502in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{1.599330in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{1.599175in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{1.599034in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{1.598935in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{1.598850in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{1.598720in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{1.598585in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{1.598284in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{1.597985in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{1.597282in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{1.596843in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{1.596554in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{1.596235in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{1.595976in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{1.595857in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{1.595742in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{1.595623in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{1.595499in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{1.595408in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{1.595261in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{1.595147in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{1.594986in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{1.594849in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{1.594734in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{1.594618in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{1.594499in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{1.594394in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{1.594382in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{1.594055in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{1.593658in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{1.593263in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{1.592908in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{1.592733in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{1.592533in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{1.592387in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{1.592906in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{1.592408in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{1.591891in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{1.591404in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{1.590931in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.590851in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{1.590729in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{1.590646in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{1.590510in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{1.590270in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{1.590149in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{1.589465in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{1.589722in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{1.589628in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{1.589558in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{1.589481in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{1.589569in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{1.589485in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{1.589382in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{1.589284in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{1.589205in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{1.589072in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{1.588949in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{1.588823in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{1.588734in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{1.588581in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{1.588465in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{1.588345in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{1.588272in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{1.587766in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{1.586850in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{1.586447in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{1.585974in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{1.585440in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{1.584960in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{1.584696in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{1.584056in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.583761in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.587272in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.587272in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{1.587553in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{1.587846in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{1.588108in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{1.588545in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{1.589100in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{1.589734in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{1.590104in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{1.589962in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{1.589864in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{1.590045in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{1.590150in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{1.590275in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{1.590380in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{1.590531in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{1.590652in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{1.590783in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{1.590871in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{1.590981in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{1.591072in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{1.591146in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{1.591255in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{1.591153in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{1.591246in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{1.591343in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{1.591424in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{1.591840in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{1.591702in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{1.591816in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{1.592080in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{1.592189in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{1.592334in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.592412in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{1.592510in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{1.592997in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{1.593471in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{1.594503in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{1.596059in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{1.596181in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{1.596380in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{1.596586in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{1.597019in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{1.597409in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{1.597776in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{1.598116in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{1.598713in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{1.598827in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{1.599094in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{1.599202in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{1.599328in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{1.599447in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{1.599568in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{1.599687in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{1.599861in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{1.599975in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{1.600089in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{1.600230in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{1.600335in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{1.600638in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{1.600883in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{1.601169in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{1.601615in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{1.601849in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{1.602163in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{1.602469in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{1.602917in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{1.603139in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{1.603228in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{1.603394in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{1.603716in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{1.603850in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{1.603944in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{1.604088in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{1.604225in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{1.604342in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{1.604482in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{1.604641in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{1.604746in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{1.604875in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{1.605000in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{1.605125in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{1.605229in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{1.605523in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{1.605979in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{1.606426in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{1.606901in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{1.607718in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{1.608058in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{1.608542in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{1.609215in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{1.610407in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{1.610944in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{1.611365in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{1.612244in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{1.612704in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{1.613341in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{1.614084in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{1.614646in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{1.614839in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{1.614809in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{1.614929in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{1.615106in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{1.615296in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{1.615826in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.616579in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{1.617335in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{1.618004in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{1.618758in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{1.618915in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{1.619109in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{1.619293in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{1.619488in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{1.620042in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{1.620570in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{1.621336in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{1.622188in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{1.623689in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{1.624050in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{1.624949in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{1.625479in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{1.626035in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{1.626566in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{1.626894in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{1.626985in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{1.627470in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{1.627962in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{1.628437in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{1.628916in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{1.630171in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{1.630361in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{1.630499in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{1.630631in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{1.630758in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{1.630872in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{1.631002in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{1.631124in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{1.631265in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{1.631429in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{1.631577in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{1.631879in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{1.632013in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{1.632326in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{1.632457in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{1.632641in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{1.632733in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{1.632900in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{1.633011in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{1.633218in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{1.633352in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{1.633670in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{1.634172in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{1.634772in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{1.635529in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{1.635722in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{1.636463in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{1.637181in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{1.637336in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{1.638035in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{1.638166in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{1.638271in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{1.638402in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{1.638531in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{1.638987in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{1.639448in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{1.639896in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{1.640327in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{1.640452in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{1.640603in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{1.640778in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{1.641074in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{1.641421in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{1.642053in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{1.642719in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{1.643872in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{1.644487in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{1.645592in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{1.645871in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{1.645852in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{1.646030in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{1.646387in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{1.647099in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{1.647786in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{1.648497in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{1.649550in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{1.649826in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{1.649951in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{1.650088in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{1.650410in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{1.650745in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{1.651093in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{1.651605in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{1.652042in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{1.652531in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.653063in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{1.654036in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{1.654928in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{1.655609in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{1.656538in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{1.657723in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{1.658907in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{1.659621in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{1.660666in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{1.661542in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{1.661906in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{1.662751in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{1.663566in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{1.664429in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{1.665895in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{1.666276in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.666787in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{1.666796in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{1.667149in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{1.667493in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{1.667915in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{1.668165in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{1.668592in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{1.669070in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{1.669467in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{1.669825in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{1.670450in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{1.670707in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{1.671747in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{1.671823in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{1.672181in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.672534in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{1.672737in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{1.673055in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{1.673430in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{1.673774in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{1.674069in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{1.674476in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{1.674938in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{1.675408in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{1.676003in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{1.677066in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{1.677540in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{1.678143in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{1.678761in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{1.679511in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{1.680130in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{1.681616in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{1.683117in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{1.684300in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{1.685176in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{1.685732in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{1.686303in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{1.686790in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{1.687595in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{1.688415in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{1.689599in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{1.690802in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{1.691844in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{1.692566in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{1.692885in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{1.693083in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{1.693292in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{1.693521in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{1.693757in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{1.693957in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{1.694124in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{1.694346in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{1.694773in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{1.695161in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{1.695583in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{1.696380in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{1.697280in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{1.698666in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{1.699440in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{1.699938in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{1.700245in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{1.700445in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{1.700828in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{1.701265in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{1.701733in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{1.702629in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{1.703195in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{1.703998in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{1.704486in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{1.704635in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{1.705458in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{1.706000in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{1.706636in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{1.707346in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{1.708042in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{1.708535in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{1.708755in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{1.709192in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{1.709649in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{1.710031in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{1.710348in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{1.710267in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{1.710508in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{1.710723in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{1.710916in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{1.711175in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{1.711478in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{1.711836in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{1.712183in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{1.712587in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{1.713174in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{1.713835in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{1.714540in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{1.715639in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{1.716291in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{1.716888in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{1.717459in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{1.717948in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{1.718335in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{1.718824in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{1.719404in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{1.719657in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{1.719920in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{1.720231in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{1.720503in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{1.720763in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.721351in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{1.721855in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{1.722427in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{1.722921in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{1.722811in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{1.723053in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{1.723504in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{1.724039in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{1.724618in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{1.725232in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{1.726100in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.726657in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{1.727114in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{1.727589in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{1.728036in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{1.728237in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.728606in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{1.729024in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{1.729501in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{1.730012in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{1.730872in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.731387in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{1.732326in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{1.733120in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{1.733881in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{1.734517in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{1.735130in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{1.735954in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{1.736992in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{1.737513in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{1.738097in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{1.738703in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{1.739002in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{1.739467in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{1.740290in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.741115in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.741424in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.742044in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{1.743078in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{1.743340in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{1.743791in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{1.744539in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{1.745424in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.747234in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{1.748048in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{1.748283in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{1.748902in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.749470in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{1.750309in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.751182in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{1.752435in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{1.753333in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{1.755112in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.756379in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{1.757470in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{1.758599in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.759128in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{1.759561in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.759964in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{1.760441in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.761007in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{1.761776in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{1.762628in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{1.763482in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{1.763767in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.763738in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{1.764069in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.764533in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{1.764937in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{1.765429in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{1.765885in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.766409in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{1.767173in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{1.768038in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{1.768722in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{1.769495in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.770267in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{1.771167in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{1.772065in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{1.772845in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.773472in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{1.774319in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{1.775093in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{1.775507in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.776176in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{1.776664in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.777258in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{1.777851in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{1.778354in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{1.778843in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.779265in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{1.779828in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{1.780354in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.780946in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{1.781479in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{1.782055in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{1.782638in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{1.783219in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{1.783904in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.784551in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.785060in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.785690in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.786430in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.787003in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.787769in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.788806in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.789871in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.791234in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.792991in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.794063in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.795382in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.796916in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.798087in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.799289in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.800169in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.801289in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.802318in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.803246in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.804124in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.805405in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.806178in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.806984in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.807862in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.808967in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.809756in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.810735in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.811512in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.812738in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.813551in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.814617in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.815786in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.816986in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.818168in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.819480in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.820572in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.821653in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.822897in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.823983in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.825124in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.826187in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.827262in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.828438in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.829854in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.831378in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.832898in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.834452in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.836001in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.839062in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.842310in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.847198in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.852267in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.857395in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.862772in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.870033in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.874938in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.881154in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.888172in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.894562in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.901253in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.909195in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.918988in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.939624in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.970250in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{2.024795in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{2.102972in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{2.279120in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{2.353318in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{2.440837in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{2.559006in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.800830in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.800830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{1.364382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{2.800830in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.800830in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{2.675367in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{2.626091in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{2.581047in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{2.552190in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{2.487929in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{2.424923in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{2.377397in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{2.330950in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{2.294773in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{2.266554in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{2.244922in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{2.228464in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{2.208365in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{2.196138in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{2.171932in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{2.151717in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{2.132181in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{2.115274in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{2.104340in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{2.094632in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{2.086904in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{2.077532in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{2.070806in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{2.065569in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{2.060627in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{2.050160in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{2.038258in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{2.025244in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{2.013249in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{2.003205in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.995572in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.989569in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.983307in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.979707in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.973919in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.967751in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.959714in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.953455in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.947857in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.943756in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.938841in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.931055in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.925955in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.920999in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.914883in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.909954in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.906073in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.901069in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.898458in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.895501in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.891247in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.887986in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.884934in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.882535in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.880322in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.877146in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.874709in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.871323in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.869174in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.866188in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.863336in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.861886in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.858137in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.854640in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.852792in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.850293in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.848175in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.844052in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.842048in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{1.839770in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{1.836320in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{1.831985in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{1.828510in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.827140in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{1.825105in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{1.822964in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.821117in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{1.820216in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{1.818109in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{1.816891in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.815617in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{1.814030in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.812678in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{1.810673in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{1.808780in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{1.806812in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.805215in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{1.804094in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{1.802709in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{1.800933in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.799138in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{1.797819in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{1.796348in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{1.794624in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{1.793144in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.791717in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{1.790644in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{1.789286in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{1.788072in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.786789in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{1.785820in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.784233in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{1.782043in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{1.780721in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{1.778495in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{1.777002in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.776281in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{1.775397in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.773846in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{1.773520in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.772641in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{1.770626in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{1.769994in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.768491in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{1.767132in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{1.765245in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{1.764082in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.762838in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{1.762036in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.760940in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{1.759607in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{1.759099in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{1.757562in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.756495in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{1.754915in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{1.754121in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{1.752505in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{1.752145in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{1.750959in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{1.749431in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.747931in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.747507in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.746339in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{1.745286in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{1.744754in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{1.743004in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{1.741769in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{1.740032in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{1.739477in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{1.738129in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{1.737406in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{1.736589in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{1.735487in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{1.733930in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{1.733645in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.731196in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{1.730681in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{1.729736in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{1.729767in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{1.728913in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.727694in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{1.725874in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{1.724564in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{1.724675in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.722249in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{1.721015in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{1.721173in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{1.720948in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{1.719456in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{1.719101in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{1.719344in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{1.718284in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{1.717290in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{1.715655in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{1.715518in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.714973in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{1.713353in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{1.713227in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{1.711963in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{1.711984in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{1.711298in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{1.710446in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{1.709614in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{1.709424in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{1.707991in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{1.707017in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{1.706546in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{1.706206in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{1.705341in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{1.704927in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{1.704373in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{1.703649in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{1.703154in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{1.702058in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{1.700627in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{1.700487in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{1.699719in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{1.698785in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{1.697580in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{1.697940in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{1.696680in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{1.696572in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{1.695329in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{1.695341in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{1.694992in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{1.694620in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{1.693746in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{1.693754in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{1.692571in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{1.692207in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{1.691470in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{1.690957in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{1.690200in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{1.690151in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{1.689167in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{1.688832in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{1.688174in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{1.687804in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{1.686906in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{1.686346in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{1.685405in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{1.684278in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{1.683702in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{1.683312in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{1.682070in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{1.681968in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{1.681440in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{1.680890in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{1.679401in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{1.679641in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{1.679040in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{1.678274in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{1.677388in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{1.677370in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{1.675628in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{1.675437in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{1.675121in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{1.674645in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{1.673509in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{1.673536in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{1.672888in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{1.672582in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{1.671752in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{1.662150in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{1.659681in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{1.657931in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{1.655718in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{1.653336in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{1.653099in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{1.652954in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{1.652367in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{1.649614in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{1.650819in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{1.650145in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{1.649183in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{1.648868in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{1.649071in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{1.648551in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{1.647991in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{1.647128in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{1.646278in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{1.646059in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{1.645113in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{1.642109in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{1.642273in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{1.642264in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.641153in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{1.640674in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{1.641473in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{1.641071in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{1.640405in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{1.639745in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{1.639941in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{1.639638in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{1.638441in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{1.637924in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{1.637284in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{1.637632in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{1.637107in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{1.636534in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{1.636718in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{1.636224in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{1.634723in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.634231in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{1.634095in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{1.633227in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{1.633714in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{1.633467in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{1.632983in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{1.632376in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{1.630980in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{1.631604in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{1.631097in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{1.630543in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{1.630478in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{1.629722in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{1.628974in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{1.628831in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{1.628441in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{1.627947in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.627299in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{1.626778in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{1.626346in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{1.625614in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{1.624429in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{1.624662in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{1.623540in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{1.622937in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{1.623331in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{1.622292in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{1.621324in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{1.620930in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{1.621307in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{1.620977in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{1.620315in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{1.619271in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{1.619580in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{1.619442in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{1.614983in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{1.616121in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{1.616534in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{1.616925in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{1.615740in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{1.616046in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{1.615303in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{1.615112in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{1.613931in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{1.613958in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{1.613618in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{1.613184in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{1.613676in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{1.613123in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{1.612799in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{1.612301in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{1.612363in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{1.612286in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{1.611643in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{1.611363in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{1.610398in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{1.609504in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{1.609669in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{1.609167in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{1.608513in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{1.607765in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{1.607640in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{1.607112in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{1.606761in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{1.606001in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{1.605547in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{1.605619in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{1.605541in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{1.605274in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{1.604819in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{1.604025in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{1.603873in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{1.603614in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{1.602805in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{1.602890in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{1.602235in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{1.602595in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{1.602090in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{1.601680in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{1.601689in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{1.601260in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{1.600973in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{1.599671in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{1.600297in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{1.598520in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{1.598914in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{1.598233in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{1.597073in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{1.597274in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{1.596948in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{1.596950in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{1.596998in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{1.596684in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{1.596558in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{1.596220in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{1.595990in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{1.595291in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{1.594895in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{1.594189in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{1.593637in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{1.593121in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{1.592205in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{1.592437in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{1.591973in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{1.591940in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.591878in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{1.591357in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{1.591027in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{1.591127in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{1.590955in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{1.590754in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{1.590462in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{1.589317in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{1.588924in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{1.588551in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{1.587767in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{1.586947in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{1.588007in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{1.587805in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{1.587123in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{1.587070in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{1.586803in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{1.586906in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{1.584220in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{1.584914in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{1.585395in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{1.585198in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{1.584157in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{1.584819in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{1.584655in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{1.583981in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{1.583811in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{1.583785in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{1.583765in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{1.583652in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{1.583179in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{1.583026in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{1.581941in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{1.581741in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{1.580154in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{1.580215in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{1.580030in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{1.579969in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{1.579967in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{1.580224in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{1.580071in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{1.579915in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{1.579581in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{1.578836in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{1.578770in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{1.578231in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{1.577812in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{1.577660in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{1.577153in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{1.575858in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{1.576242in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{1.575205in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{1.574934in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{1.574504in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{1.574393in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{1.573978in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{1.574435in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{1.573993in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{1.573533in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{1.573324in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{1.573574in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{1.572671in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{1.572740in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{1.571903in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{1.571934in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{1.571644in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{1.571659in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{1.570542in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{1.570637in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{1.569927in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{1.569508in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{1.569170in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{1.569188in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{1.568152in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{1.568804in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{1.569080in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{1.568209in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.568692in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{1.567020in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{1.567841in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{1.567428in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{1.567471in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{1.567393in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{1.567234in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{1.566867in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{1.566944in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{1.566309in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{1.566186in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{1.566375in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{1.565866in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{1.565216in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{1.565151in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{1.564876in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{1.564111in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{1.564273in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{1.563801in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{1.563599in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{1.563264in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{1.562859in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{1.562543in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{1.562903in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{1.562268in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{1.562344in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{1.562396in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{1.562093in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{1.561549in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{1.560902in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{1.560785in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{1.560615in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.560556in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.665582in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.665582in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{1.665876in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{1.666048in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{1.666616in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{1.667261in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{1.667221in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{1.667379in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{1.667767in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{1.668029in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{1.667664in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{1.668477in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{1.668965in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{1.669369in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{1.669781in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{1.669477in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{1.670036in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{1.670589in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{1.670820in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{1.671692in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{1.671720in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{1.671563in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{1.671923in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{1.672264in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{1.672442in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{1.672861in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{1.672905in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{1.672211in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{1.672765in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{1.672832in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{1.673050in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{1.674604in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{1.674000in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{1.674842in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{1.674413in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{1.674595in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{1.675191in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{1.675057in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{1.675520in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{1.676094in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{1.676682in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{1.677050in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{1.677529in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{1.677520in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{1.677756in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{1.678159in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{1.678516in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{1.678491in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{1.678962in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{1.679243in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{1.679661in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{1.679965in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{1.679937in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{1.680058in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{1.680484in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{1.680953in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{1.681188in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{1.681455in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{1.682165in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{1.682216in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{1.683431in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{1.683274in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{1.683386in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{1.683701in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{1.684152in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{1.684112in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{1.684970in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{1.685104in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{1.685355in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{1.685438in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{1.685724in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{1.685802in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{1.685951in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{1.686097in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{1.686641in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{1.687600in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{1.687732in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{1.688584in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{1.688529in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{1.689063in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{1.689006in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{1.689018in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{1.689357in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{1.689407in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{1.689967in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{1.690272in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{1.690465in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{1.690626in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{1.690859in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{1.690840in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{1.691678in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{1.692904in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{1.692206in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{1.693085in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{1.693197in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{1.693549in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{1.693531in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{1.693278in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{1.694049in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{1.694494in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{1.694932in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{1.695665in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{1.696339in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{1.696212in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{1.696197in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{1.696374in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{1.696514in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{1.697013in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{1.697486in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.697251in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{1.697650in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{1.698089in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{1.698339in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{1.699093in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{1.699367in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{1.699809in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{1.700355in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{1.700745in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{1.701076in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{1.701421in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{1.702039in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{1.702289in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{1.702844in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{1.702478in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{1.702727in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{1.703239in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{1.703109in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{1.704346in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{1.704336in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{1.704777in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{1.705966in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{1.705734in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{1.706722in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{1.706772in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{1.707234in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{1.707092in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{1.707635in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{1.707759in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{1.707815in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{1.708690in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{1.708688in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{1.709457in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{1.710100in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{1.710685in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{1.710757in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{1.710751in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{1.711483in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{1.712076in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{1.712435in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{1.712704in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{1.713147in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{1.713572in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{1.713916in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{1.713928in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{1.714302in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{1.714806in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{1.715709in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{1.716178in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{1.716273in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{1.716717in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{1.716705in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{1.717562in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{1.717730in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{1.717730in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{1.718064in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{1.717823in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{1.718097in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{1.718939in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{1.718981in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{1.719121in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{1.719728in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{1.719754in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{1.720207in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{1.720637in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{1.722173in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{1.721825in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{1.721527in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{1.720865in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{1.720204in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{1.719784in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{1.713611in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{1.714375in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{1.715187in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{1.714999in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{1.714826in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{1.715347in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{1.715945in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{1.716403in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{1.716501in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{1.716592in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{1.716798in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{1.717344in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{1.718463in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{1.718836in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{1.719369in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{1.720043in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{1.720604in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{1.720921in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{1.721839in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.722206in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{1.722514in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{1.722899in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{1.724896in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{1.724535in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{1.725097in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{1.725409in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{1.725852in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{1.727291in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{1.727778in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{1.727882in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{1.728016in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{1.728520in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{1.728520in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.729256in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{1.729833in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{1.730888in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{1.731136in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{1.731055in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{1.731702in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{1.731827in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{1.732137in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{1.733042in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{1.733968in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{1.733933in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{1.734602in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{1.735540in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{1.735748in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{1.735972in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{1.735884in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{1.735954in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.736570in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{1.737234in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{1.738327in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{1.739783in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{1.740138in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{1.740745in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{1.741273in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{1.742091in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{1.742339in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{1.742777in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{1.743403in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{1.743204in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{1.744128in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{1.744497in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{1.745047in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{1.746893in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{1.746626in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{1.747082in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{1.747604in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{1.748328in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{1.750305in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{1.752504in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{1.757000in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{1.751346in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{1.751675in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{1.752332in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{1.752825in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{1.753462in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{1.753816in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{1.754176in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{1.754951in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{1.756118in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{1.756305in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{1.756912in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{1.757646in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{1.758083in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{1.758589in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{1.759492in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{1.759763in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{1.760405in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{1.760719in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{1.761586in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{1.761935in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{1.762602in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{1.763489in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{1.764199in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{1.764893in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{1.765636in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{1.766426in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{1.767146in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{1.767485in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{1.768320in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{1.768622in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{1.769035in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{1.769629in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{1.770205in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{1.770728in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{1.771620in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{1.772204in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{1.772692in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{1.773430in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{1.773886in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{1.774522in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{1.775233in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{1.775398in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{1.775900in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{1.776246in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{1.777083in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{1.777468in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{1.778244in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{1.779021in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{1.780067in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{1.781007in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{1.781475in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{1.782563in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{1.783455in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{1.783788in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{1.783914in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{1.784620in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{1.785517in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{1.786321in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{1.787416in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{1.788351in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{1.788752in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{1.789572in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{1.789725in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{1.790581in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{1.791940in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{1.792181in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{1.793450in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.793784in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{1.794781in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{1.796103in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{1.796448in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{1.797232in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{1.798021in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{1.798558in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{1.798821in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{1.799504in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{1.800394in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{1.801763in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.803688in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{1.803967in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{1.805412in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{1.806191in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{1.806620in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.807478in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{1.807822in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{1.808580in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{1.809935in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{1.809864in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.810779in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{1.811888in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{1.812326in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{1.813408in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{1.814910in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{1.815041in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{1.815608in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{1.816952in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{1.817958in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{1.819130in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{1.819602in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{1.821042in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{1.822020in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{1.822257in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{1.823433in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.824724in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.825648in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.827343in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{1.828054in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{1.829185in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{1.830286in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{1.831517in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{1.831886in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{1.833242in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.833843in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{1.834997in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{1.836262in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{1.838244in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.838953in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{1.839770in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.841387in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{1.842393in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{1.844101in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{1.845125in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.846289in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{1.847112in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{1.848908in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.849152in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{1.850365in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.851941in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{1.852839in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.854443in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{1.856683in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{1.857833in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{1.859706in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{1.861760in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.863067in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{1.864123in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.865951in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{1.867219in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{1.868391in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{1.869522in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.870911in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{1.872846in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{1.873500in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{1.875241in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{1.877204in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.878521in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{1.879767in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{1.881888in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{1.883019in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.884769in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{1.886435in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{1.888059in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{1.889843in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.891333in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{1.893407in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.894921in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{1.896631in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{1.898036in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{1.899507in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.901417in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{1.903602in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{1.905294in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.907270in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{1.909088in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{1.910514in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{1.913032in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{1.915259in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{1.917230in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.921088in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.923628in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.924700in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.927745in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.929700in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.933515in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.935409in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.936844in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.941014in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.943380in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.945066in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.948854in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.951074in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.953335in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.955994in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.958701in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.961453in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.963727in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.967186in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.969111in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.972160in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.976844in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.979928in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.984306in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.988595in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.993738in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.998730in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{2.003230in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{2.008066in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{2.013344in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{2.016543in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{2.022642in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{2.027243in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{2.034375in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{2.041485in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{2.048948in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{2.055477in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{2.065049in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{2.072558in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{2.079454in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{2.088525in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{2.097738in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{2.109464in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{2.121591in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{2.134051in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{2.145770in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{2.158770in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{2.170475in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{2.177497in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{2.184063in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{2.194306in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{2.205075in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{2.219844in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{2.234409in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{2.254474in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{2.275441in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{2.294260in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{2.317809in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{2.338064in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{2.351371in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{2.373442in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{2.403459in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{2.451525in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{2.500279in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{2.561940in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{2.612554in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{2.698251in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{2.731818in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{2.749294in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{2.786891in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.800830in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.800830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793674in}{1.364382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793674in,y=1.267160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602370in}{1.364382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602370in,y=1.267160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411065in}{1.364382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.411065in,y=1.267160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804543in,y=1.088148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793674in}{1.364382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310648in, y=1.316157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}3850}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793674in}{1.644382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310648in, y=1.596157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}3800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793674in}{1.924382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310648in, y=1.876157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}3750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255092in,y=1.714382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Entropy of \(\displaystyle \boldsymbol{f}_{\!\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{1.364382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835328in}{2.074382in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.919232in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.891328in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.864708in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.844120in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.818039in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.812862in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.782774in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.771395in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.768207in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.734730in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.730420in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.711958in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.697807in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.689488in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.679061in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.671328in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.666201in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.659294in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.650469in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.646026in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.643522in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{1.624244in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.609345in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.584038in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{1.570484in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{1.560118in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{1.550678in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.547003in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{1.541559in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{1.537081in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{1.491109in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{1.484571in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{1.479710in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{1.469065in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{1.462009in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{1.458520in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{1.453562in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{1.450303in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{1.431418in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{1.426070in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{1.423210in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{1.416378in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{1.414355in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.404552in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.404552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{1.364382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815141in}{2.074382in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{2.020710in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.966312in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.937568in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.919059in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.902026in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.883173in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.868280in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.858488in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.848775in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.836590in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.825064in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.818776in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.816722in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.814160in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.806437in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.802522in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{1.785845in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.777128in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{1.770658in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{1.756613in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{1.747642in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{1.739732in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.736044in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{1.735050in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{1.727400in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{1.723894in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{1.720588in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{1.717475in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{1.701969in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{1.701259in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{1.697129in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{1.688341in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{1.682866in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{1.679472in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{1.676776in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{1.673212in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{1.668566in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{1.665816in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.665395in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{1.662552in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{1.652107in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{1.650454in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{1.642975in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{1.635170in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{1.633215in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{1.632129in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{1.630541in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{1.616701in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{1.614752in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{1.606792in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{1.605793in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{1.603304in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{1.602932in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{1.602286in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{1.601690in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{1.599626in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{1.594087in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{1.593668in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{1.591620in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{1.590726in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{1.589239in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{1.588690in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{1.583745in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{1.581670in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{1.579810in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.579638in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.579638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{1.364382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.815536in}{2.074382in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{2.028673in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.973739in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.945905in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.926556in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.910006in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.896366in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.887693in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.873149in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.869882in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.869748in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.867101in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.866705in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.857359in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.852365in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.852082in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.847545in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.844689in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.841103in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.840910in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.832425in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.832378in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.829058in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.825883in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.824302in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.824817in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.821701in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.816726in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.813176in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.811163in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.808524in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.800374in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.800353in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.799408in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.796995in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.794521in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{1.790379in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.784777in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{1.774728in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{1.770221in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.769081in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{1.767061in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.765796in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{1.760202in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{1.746294in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{1.744704in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{1.742884in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{1.735425in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{1.724487in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{1.722628in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{1.717439in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{1.714821in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{1.710901in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{1.710079in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{1.705690in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{1.699714in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{1.696539in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{1.689485in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{1.687377in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{1.687213in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{1.679199in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{1.678902in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{1.667947in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{1.663441in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{1.661783in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{1.658274in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{1.651704in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{1.650346in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{1.640329in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{1.635275in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{1.628332in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{1.622122in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{1.614320in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{1.610693in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{1.609835in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{1.603429in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{1.598881in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{1.597432in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{1.594065in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{1.586368in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.585457in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.585457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{1.364382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966281in}{2.074382in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{2.064531in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{2.048665in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{2.037055in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{2.028089in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.995896in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{1.981512in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.965042in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.957352in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.942205in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{1.935352in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.927615in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.926312in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.922578in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{1.919287in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{1.911349in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{1.904955in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{1.898339in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{1.891345in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{1.886117in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{1.877574in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{1.874316in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{1.867223in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{1.854882in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{1.849655in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{1.842600in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{1.834222in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{1.811844in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{1.802541in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{1.796227in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{1.792702in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{1.785863in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.767235in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.767235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{1.364382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822531in}{2.074382in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.984908in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.963073in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.948246in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.938824in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.933370in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.918106in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.913167in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.889910in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.879286in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.873318in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.865381in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.852457in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{1.849113in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.838579in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{1.835168in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{1.830303in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{1.823547in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{1.820763in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{1.815323in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{1.812442in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{1.807894in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{1.794910in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{1.780947in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{1.774971in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{1.771399in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.765989in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.765989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{1.364382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.815357in}{2.074382in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{2.024680in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.969639in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.939308in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.918512in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.901073in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.881064in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.861997in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.841302in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.834922in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.827413in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.803170in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.796886in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.769275in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{1.764975in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{1.755911in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{1.747190in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.739288in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{1.734889in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{1.718279in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{1.715021in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{1.710204in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{1.704150in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{1.698996in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{1.695155in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{1.692719in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{1.689335in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{1.683140in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{1.674515in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{1.671666in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{1.667714in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{1.665985in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{1.663152in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{1.661157in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{1.650207in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{1.647266in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{1.636125in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{1.634853in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{1.630262in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{1.626411in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{1.602585in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{1.599448in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{1.598043in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{1.595141in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{1.591417in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{1.587537in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.585517in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.585517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{1.364382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904631in}{2.074382in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{2.055494in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{2.037513in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.980149in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.967143in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.938957in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.925857in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{1.871249in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.867205in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{1.858073in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.852005in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.838829in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{1.821902in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.812894in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{1.806128in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.799946in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.785532in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{1.779581in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{1.751282in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{1.737331in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{1.735281in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{1.732095in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{1.709575in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{1.700832in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{1.692448in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{1.689749in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{1.688314in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{1.688522in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{1.666526in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{1.668956in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{1.666565in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{1.664962in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{1.658012in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{1.654658in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{1.651845in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{1.649839in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{1.648184in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{1.637642in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{1.635262in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{1.632884in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{1.632343in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{1.627246in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{1.615055in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.613069in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.613069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{1.364382in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.064382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815413in}{1.364382in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{2.064382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{1.364382in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.364382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{2.064382in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{2.064382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{1.364382in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.364382in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{2.064382in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.064382in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.364382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{1.364382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{2.485852in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.485852in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{2.244092in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{2.146573in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{2.086845in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{2.049618in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.914367in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.872790in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.838859in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.803143in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.765963in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{1.743983in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{1.723828in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{1.703057in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{1.690300in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{1.678840in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{1.672023in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{1.665455in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{1.657997in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{1.655003in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{1.650889in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{1.647340in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{1.643420in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{1.640542in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{1.635942in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{1.632964in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{1.628309in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{1.627079in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{1.625660in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{1.621433in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{1.619004in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{1.618906in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{1.616963in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{1.613344in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{1.611440in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{1.611218in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{1.606096in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{1.604522in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{1.603393in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{1.601077in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{1.598626in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{1.595620in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{1.590914in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{1.588577in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{1.585502in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{1.583904in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{1.584684in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{1.583292in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{1.582208in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{1.582474in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{1.578165in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{1.576024in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.577130in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{1.576351in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{1.574977in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{1.574434in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{1.574591in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{1.571996in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{1.569451in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{1.569279in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{1.568395in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{1.566751in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{1.567314in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{1.566414in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{1.565126in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{1.564041in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{1.561974in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{1.560204in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{1.558468in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{1.556223in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{1.554214in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{1.553753in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{1.550692in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{1.550643in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{1.552600in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{1.552787in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{1.551331in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{1.552092in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{1.551397in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{1.551023in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{1.547721in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{1.548463in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{1.548273in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{1.545674in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{1.545670in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{1.545756in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{1.546229in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{1.543828in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{1.544207in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{1.542433in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{1.541330in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{1.540277in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{1.539161in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{1.540815in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{1.541083in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{1.539726in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{1.539156in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{1.538303in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{1.535434in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{1.537767in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{1.537790in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{1.537316in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{1.535951in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{1.535929in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{1.534370in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{1.532131in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{1.530927in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{1.532063in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{1.529998in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{1.531779in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{1.528370in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{1.523945in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{1.525001in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{1.522768in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{1.522339in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{1.522743in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{1.524661in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{1.524387in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{1.517549in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{1.520665in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{1.520340in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{1.520082in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{1.519260in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{1.521597in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{1.521476in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{1.521444in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{1.521111in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{1.519719in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{1.519445in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{1.516615in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{1.513771in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{1.514558in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{1.513314in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{1.512673in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{1.514611in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{1.513839in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{1.515185in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{1.515579in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{1.514408in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{1.515190in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{1.517119in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{1.516536in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{1.514479in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{1.513755in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{1.513648in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{1.511527in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{1.509767in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{1.511409in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{1.513191in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{1.513082in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{1.513315in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{1.512765in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{1.511493in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{1.509326in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{1.508225in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{1.506280in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{1.504650in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{1.504780in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{1.504427in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{1.504793in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{1.506815in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{1.504710in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{1.505122in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{1.504983in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{1.504790in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{1.503145in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{1.503098in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{1.502643in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{1.502076in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{1.501906in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{1.502457in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{1.500634in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{1.501130in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.499722in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{1.500146in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{1.501085in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{1.499545in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{1.500814in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{1.499944in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{1.498922in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{1.498331in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{1.497948in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{1.498871in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{1.498571in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{1.500052in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{1.499576in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{1.499332in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{1.498270in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{1.499649in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{1.496544in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{1.495179in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{1.495468in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{1.495476in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{1.496428in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{1.497230in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{1.497989in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{1.499655in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{1.499095in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{1.498031in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{1.497073in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{1.495816in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{1.495230in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{1.494513in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{1.494539in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{1.494131in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{1.494827in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{1.493412in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{1.492399in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{1.492418in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{1.493019in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{1.492577in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{1.492573in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{1.492020in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{1.490917in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{1.489369in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{1.488530in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{1.485322in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{1.486413in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{1.484770in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{1.484496in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{1.484067in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{1.484755in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{1.484564in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{1.485566in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{1.485914in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{1.485628in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{1.486103in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{1.485838in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{1.483391in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{1.483933in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{1.481664in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{1.481395in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{1.480740in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{1.480962in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{1.481367in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{1.481079in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{1.478365in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{1.479612in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{1.479990in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{1.479647in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{1.479294in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{1.478873in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{1.477735in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{1.479462in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{1.477686in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{1.478769in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{1.478156in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{1.475949in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{1.475734in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{1.474952in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{1.472936in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{1.472046in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{1.474941in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{1.474044in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{1.474130in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{1.475841in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{1.478009in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{1.475874in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{1.476445in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{1.475545in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{1.475527in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{1.474260in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{1.473704in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{1.472701in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{1.474502in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{1.474036in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{1.472815in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{1.474460in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{1.475078in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{1.473520in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{1.473488in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{1.472880in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{1.473519in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{1.471532in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{1.472002in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{1.472067in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{1.468339in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{1.469584in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{1.465402in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{1.466121in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{1.465499in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{1.466883in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{1.465652in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{1.465650in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{1.464948in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{1.464795in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{1.462765in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{1.463385in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{1.463743in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{1.464051in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.464340in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{1.464276in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{1.463609in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{1.463995in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{1.464054in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{1.463881in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{1.464010in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{1.464432in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{1.464309in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{1.464169in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{1.463608in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{1.463054in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{1.462428in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{1.463348in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{1.463732in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{1.464745in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{1.465958in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{1.465651in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{1.466276in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{1.465963in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{1.465658in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{1.464138in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{1.463653in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{1.463741in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{1.461079in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{1.459983in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{1.459791in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{1.458287in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{1.459465in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{1.459451in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{1.460547in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{1.461591in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{1.459862in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{1.461523in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{1.459036in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{1.459100in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{1.458598in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{1.457432in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{1.455753in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{1.456927in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{1.455806in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{1.455167in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{1.455330in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{1.454559in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{1.454444in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{1.455566in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{1.453611in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{1.451398in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{1.451895in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{1.451754in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{1.450606in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{1.451017in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{1.452672in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{1.452222in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{1.451849in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{1.451574in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{1.452304in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{1.452257in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{1.452963in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{1.449891in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{1.451432in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{1.449956in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{1.446092in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{1.447095in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{1.449730in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{1.449825in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{1.449143in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{1.450015in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{1.450918in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{1.449346in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{1.447568in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{1.446144in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{1.445814in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{1.445884in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{1.447077in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{1.447719in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{1.447347in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{1.448384in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{1.447325in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{1.447501in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{1.447584in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{1.449289in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{1.448541in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{1.447896in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{1.448868in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{1.447476in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{1.445333in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{1.446050in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{1.445786in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{1.445114in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{1.444561in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{1.444437in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{1.445671in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{1.444721in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{1.445144in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{1.445638in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{1.445359in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{1.445982in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{1.445624in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{1.446026in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{1.446526in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{1.446439in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{1.444283in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{1.443963in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{1.443899in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{1.441250in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{1.443374in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{1.444101in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{1.443239in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{1.444789in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{1.445175in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{1.445225in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{1.444315in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{1.444256in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{1.442386in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{1.441847in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{1.441574in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{1.441916in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{1.441768in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{1.440688in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{1.440988in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{1.439667in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{1.439323in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{1.439760in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{1.439649in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{1.439165in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{1.438771in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{1.438412in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{1.438627in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{1.438714in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{1.438966in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{1.439094in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{1.438131in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{1.438272in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{1.439590in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{1.439245in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{1.439715in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{1.439138in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{1.438391in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{1.438833in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{1.439724in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{1.439818in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{1.440513in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{1.439951in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{1.439326in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{1.438169in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{1.437613in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{1.436149in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{1.437422in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{1.437602in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{1.438472in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{1.438626in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{1.439563in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{1.439420in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{1.438369in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{1.438480in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{1.438048in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{1.436986in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{1.434668in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{1.435036in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{1.433128in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{1.433029in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{1.431584in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{1.432089in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{1.432015in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{1.432458in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{1.431175in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{1.432016in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{1.432607in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{1.430497in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{1.433212in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{1.432466in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{1.431669in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{1.432089in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{1.432829in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{1.432162in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{1.431133in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{1.430497in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{1.430545in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{1.429558in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{1.429527in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{1.428535in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{1.429877in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{1.428333in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{1.430404in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{1.429814in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{1.430879in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{1.430303in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{1.431858in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{1.431602in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{1.430001in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{1.430505in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{1.430985in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{1.428424in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{1.429964in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{1.428817in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{1.429788in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{1.430955in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{1.429881in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{1.429467in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{1.429550in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{1.429491in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.430170in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.432709in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.432709in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{1.431409in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{1.432174in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{1.432624in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{1.432797in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{1.433621in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{1.432373in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{1.431870in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{1.431924in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{1.431346in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{1.432098in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{1.432413in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{1.432444in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{1.432895in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{1.433470in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{1.434272in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{1.433833in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{1.433678in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{1.433433in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{1.432393in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{1.432214in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{1.431881in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{1.432313in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{1.432189in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{1.431912in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{1.433410in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{1.433586in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{1.434014in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{1.433644in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{1.435187in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{1.433493in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{1.434552in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{1.434838in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{1.434343in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{1.435151in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{1.434397in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{1.435279in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{1.434732in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{1.434492in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{1.435238in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{1.434826in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{1.434626in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{1.434951in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{1.435878in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{1.436586in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{1.438172in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{1.438854in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{1.439076in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{1.439688in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{1.440666in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{1.441064in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{1.441449in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{1.441729in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{1.440345in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{1.439190in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{1.441618in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{1.442048in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{1.443397in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{1.443141in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{1.441377in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{1.441691in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{1.441157in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{1.441730in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{1.441715in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{1.441336in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{1.440822in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{1.440965in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{1.441536in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{1.441735in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{1.441219in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{1.441038in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{1.440496in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{1.441260in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{1.441699in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{1.440931in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{1.442051in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{1.441660in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{1.441486in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{1.442657in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{1.442763in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{1.443481in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{1.443649in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{1.445022in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{1.444916in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{1.444617in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{1.444737in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{1.444833in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{1.446225in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{1.445837in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{1.446253in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{1.446664in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{1.446184in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{1.446857in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{1.446847in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{1.445307in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{1.447482in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{1.445801in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{1.446446in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{1.446523in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{1.447509in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{1.447403in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{1.447954in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{1.447639in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{1.447518in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{1.447498in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{1.446996in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{1.446470in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{1.447318in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{1.446651in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{1.447268in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{1.446118in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{1.446608in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{1.447421in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{1.447927in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{1.449616in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{1.451601in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{1.450884in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{1.450865in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{1.450589in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{1.450480in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{1.449686in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{1.450084in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{1.449787in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{1.449089in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{1.450174in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{1.450422in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{1.450018in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{1.449418in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{1.449034in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{1.449702in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{1.450346in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{1.450814in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{1.450722in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{1.452449in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{1.452730in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{1.453525in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{1.452531in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{1.451737in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{1.451172in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{1.450388in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{1.451038in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{1.452188in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{1.453195in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{1.455091in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{1.454746in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{1.455289in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{1.455130in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{1.455384in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{1.454848in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{1.454465in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{1.454691in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{1.454099in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{1.453898in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{1.454704in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{1.456206in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{1.456540in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{1.457036in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{1.457946in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{1.458698in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{1.458968in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{1.458405in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{1.459754in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{1.459091in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{1.459803in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{1.462269in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{1.460800in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{1.462740in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{1.463577in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{1.463311in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{1.464477in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{1.463369in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{1.462572in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{1.462157in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{1.461537in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{1.463105in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{1.463421in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{1.462921in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{1.464340in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{1.464797in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{1.465665in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{1.466237in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{1.467275in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{1.467864in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{1.467220in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{1.468110in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{1.468138in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{1.467654in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{1.466761in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{1.466600in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{1.466631in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{1.466633in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{1.466098in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{1.466006in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{1.466306in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{1.466813in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{1.467609in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{1.467063in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{1.466202in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{1.467486in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{1.467346in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{1.468035in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{1.466949in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{1.467092in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{1.466101in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{1.465956in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{1.467641in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{1.467359in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{1.467910in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{1.469198in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{1.467879in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{1.468769in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{1.467484in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{1.469388in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{1.471774in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{1.470726in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{1.473172in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{1.473939in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{1.473935in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{1.475244in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{1.476650in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{1.475737in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{1.476100in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{1.477236in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{1.477156in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{1.477373in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{1.476556in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{1.476297in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{1.476104in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{1.475540in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{1.477152in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{1.478683in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{1.478299in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{1.478339in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{1.478945in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{1.477593in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{1.476321in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{1.476716in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{1.476714in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{1.476128in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{1.476101in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{1.477795in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{1.477095in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{1.479155in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{1.480321in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{1.480469in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{1.480666in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{1.481026in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{1.481187in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{1.481169in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{1.480990in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{1.480619in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{1.481773in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{1.482139in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{1.483633in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{1.483449in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{1.482411in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{1.483350in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{1.482333in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{1.484256in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{1.484651in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{1.486138in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{1.487529in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{1.488887in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{1.487756in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{1.487677in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{1.486957in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{1.486464in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{1.486957in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{1.485338in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{1.486206in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{1.486690in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{1.487798in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{1.489352in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{1.491030in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{1.491862in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{1.493362in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{1.494455in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{1.494724in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{1.495236in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{1.495394in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{1.495352in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{1.494773in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{1.495676in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{1.496661in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{1.496707in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{1.497706in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{1.498561in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{1.498054in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{1.498251in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{1.499538in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{1.499896in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{1.501053in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{1.501674in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{1.501621in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{1.498457in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{1.497880in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{1.497530in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{1.498682in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{1.499977in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{1.500578in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{1.501452in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{1.501856in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{1.501321in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{1.501791in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{1.500961in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{1.501606in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{1.502116in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{1.503079in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{1.502148in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{1.501869in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{1.501744in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{1.504710in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{1.502846in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{1.504007in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.503678in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{1.504214in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{1.504109in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{1.503705in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{1.504786in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{1.505738in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{1.505533in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{1.505412in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{1.506029in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{1.507732in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{1.508071in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{1.507724in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{1.509574in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{1.509182in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{1.507099in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{1.507707in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{1.508197in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{1.507015in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{1.507752in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{1.509659in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{1.511023in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{1.512071in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{1.514410in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{1.514935in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{1.516150in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{1.514803in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{1.514872in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{1.514774in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{1.514468in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{1.514002in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{1.516172in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{1.516944in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{1.517948in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{1.519110in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{1.518955in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{1.518743in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{1.517656in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{1.517809in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{1.516737in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{1.517183in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{1.517320in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{1.517497in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{1.515571in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{1.517220in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{1.516325in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{1.517019in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{1.519742in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{1.522920in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{1.522139in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{1.523089in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{1.524243in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{1.524159in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{1.523433in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{1.521416in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{1.521323in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{1.522409in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{1.522458in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{1.525239in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{1.526232in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{1.526144in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{1.524733in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{1.524414in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{1.527271in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{1.527671in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{1.530428in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{1.533220in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{1.532946in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{1.535747in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{1.534007in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{1.534850in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{1.535134in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{1.536452in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{1.538260in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{1.538393in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{1.540427in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{1.540189in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{1.539535in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{1.540573in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{1.540012in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{1.542569in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{1.540943in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{1.542666in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{1.543251in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{1.543387in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{1.542289in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{1.542677in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{1.543766in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{1.544446in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{1.546713in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{1.548748in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{1.547818in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{1.548267in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{1.549404in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{1.550632in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{1.550419in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{1.551452in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{1.552627in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{1.553193in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{1.553735in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{1.553927in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{1.554897in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{1.554312in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{1.554775in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{1.554155in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{1.556525in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{1.556791in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{1.557611in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{1.560707in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{1.563501in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{1.565115in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{1.566604in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{1.568117in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{1.569034in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{1.570864in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{1.569491in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{1.570739in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{1.571688in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{1.572755in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{1.574930in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{1.576246in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{1.576412in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{1.576813in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{1.579413in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.578814in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{1.580669in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{1.583758in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{1.584007in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{1.585623in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{1.585295in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{1.586563in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{1.587079in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{1.585848in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{1.587782in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{1.591792in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{1.595445in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{1.597227in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{1.600983in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{1.602724in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{1.605725in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{1.606539in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{1.610208in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{1.612841in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{1.616951in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{1.618977in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{1.622022in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{1.621737in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{1.624674in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{1.628242in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{1.629286in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{1.632133in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{1.635852in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{1.638774in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{1.641666in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{1.645728in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{1.649849in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{1.653638in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{1.658067in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{1.661166in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{1.667346in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{1.673142in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{1.682835in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{1.692472in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{1.706131in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{1.726029in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{1.747758in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.769611in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.805264in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.841434in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.875377in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.918270in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{2.052987in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{2.091958in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{2.149346in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{2.246085in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.485852in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.485852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{1.364382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{2.485852in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.485852in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{2.246574in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{2.121718in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{2.046694in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.992911in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.847570in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.792432in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.765901in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.745684in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.736608in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{1.729081in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{1.724512in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{1.719096in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{1.717253in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{1.710726in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{1.704747in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{1.699093in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{1.694983in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{1.689713in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{1.686839in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{1.682847in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{1.675775in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{1.669933in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{1.666481in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{1.660280in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{1.657551in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{1.657936in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{1.659560in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{1.658228in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{1.658205in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{1.655919in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{1.653579in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{1.650201in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{1.647738in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{1.646196in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{1.644788in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{1.643287in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{1.641841in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{1.639784in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{1.639073in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{1.637559in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{1.638115in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{1.638115in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{1.640516in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{1.637726in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{1.637295in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{1.634099in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{1.628303in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{1.624999in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.623998in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{1.623353in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{1.623641in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{1.620540in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{1.617584in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{1.617975in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{1.617632in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{1.616623in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{1.616223in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{1.617499in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{1.617426in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{1.615612in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{1.612094in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{1.609915in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{1.609884in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{1.609936in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{1.610226in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{1.611647in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{1.610464in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{1.610678in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{1.608102in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{1.603926in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{1.603355in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{1.601581in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{1.604511in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{1.603315in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{1.605964in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{1.605032in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{1.603145in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{1.601226in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{1.599645in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{1.598703in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{1.597304in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{1.597468in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{1.598561in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{1.600392in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{1.601144in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{1.602125in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{1.600560in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{1.602061in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{1.602288in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{1.601694in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{1.601937in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{1.601953in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{1.602400in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{1.601801in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{1.598992in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{1.596853in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{1.597942in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{1.594548in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{1.594314in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{1.593006in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{1.594753in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{1.593734in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{1.593901in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{1.592295in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{1.592233in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{1.591155in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{1.590349in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{1.591250in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{1.590254in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{1.588393in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{1.584062in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{1.586300in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{1.584784in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{1.582784in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{1.582021in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{1.583819in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{1.581261in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{1.581060in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{1.581302in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{1.582162in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{1.582507in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{1.582527in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{1.582598in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{1.580603in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{1.579575in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{1.575754in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{1.570153in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{1.566703in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{1.563954in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{1.562225in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{1.561766in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{1.560352in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{1.559256in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{1.559442in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{1.557506in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{1.555162in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{1.555830in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{1.556279in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{1.552150in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{1.550657in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{1.553959in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{1.552250in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{1.551479in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{1.552253in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{1.553818in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{1.551988in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{1.553265in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{1.552358in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{1.551863in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{1.552342in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{1.552889in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{1.553055in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{1.552544in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{1.552224in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{1.552460in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{1.553062in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{1.552810in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{1.552195in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{1.552853in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{1.553877in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{1.554241in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{1.554296in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{1.555221in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{1.555089in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{1.553410in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{1.554467in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{1.553957in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{1.553982in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{1.554022in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{1.553893in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.554294in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{1.553477in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{1.551973in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{1.552305in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{1.551339in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{1.550425in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{1.550063in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{1.548676in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{1.547301in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{1.545811in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{1.546441in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{1.546564in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{1.548541in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{1.549020in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{1.547772in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{1.547664in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{1.545850in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{1.544718in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{1.544552in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{1.545624in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{1.545700in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{1.546444in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{1.546449in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{1.545810in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{1.546324in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{1.540983in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{1.542689in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{1.541331in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{1.541589in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{1.543855in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{1.543471in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{1.541542in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{1.541053in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{1.540572in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{1.539552in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{1.539486in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{1.541548in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{1.541427in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{1.542659in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{1.541364in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{1.542588in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{1.538449in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{1.541791in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{1.540472in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{1.540832in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{1.540470in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{1.540779in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{1.541255in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{1.540201in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{1.540465in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{1.541475in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{1.542079in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{1.541585in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{1.542807in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{1.542921in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{1.543228in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{1.542407in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{1.541814in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{1.540331in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{1.539849in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{1.539317in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{1.538754in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{1.538736in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{1.538867in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{1.538738in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{1.535057in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{1.536566in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{1.537266in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{1.537355in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{1.536338in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{1.537526in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{1.536745in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{1.537248in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{1.536805in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{1.535361in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{1.535818in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{1.536691in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{1.536534in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{1.535866in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{1.536005in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{1.536347in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{1.536731in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{1.537069in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{1.535802in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{1.536566in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{1.536330in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{1.535442in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{1.533777in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{1.534884in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{1.534792in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{1.536604in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{1.537221in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{1.537574in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{1.533926in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{1.534063in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{1.533373in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{1.532503in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{1.531809in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{1.533883in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{1.533956in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{1.534224in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{1.533343in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{1.531985in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{1.532147in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{1.529745in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{1.529546in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{1.530528in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{1.529230in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{1.528037in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{1.529289in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{1.530165in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{1.529358in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{1.528837in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{1.530099in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{1.530373in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{1.530746in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.529183in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{1.530334in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{1.526247in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{1.526997in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{1.527493in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{1.524384in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{1.524456in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{1.527372in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{1.527264in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{1.524885in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{1.526833in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{1.526935in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{1.525236in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{1.525677in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{1.525070in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{1.524837in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{1.524746in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{1.524561in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{1.523501in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{1.521266in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{1.522070in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{1.522373in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{1.521280in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{1.522194in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{1.521727in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{1.523492in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{1.521791in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{1.524013in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{1.524745in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{1.525089in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{1.523623in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{1.524306in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{1.524100in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{1.524098in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{1.524341in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{1.523551in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{1.522001in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{1.523126in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{1.521256in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{1.520985in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{1.520302in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{1.521459in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{1.520199in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{1.516738in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{1.516424in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{1.513522in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{1.513560in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{1.515066in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{1.516138in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{1.515169in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{1.516922in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{1.516600in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{1.516273in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{1.516649in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{1.517508in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{1.517330in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{1.517200in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{1.516347in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{1.516248in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{1.515383in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{1.514680in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{1.515632in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{1.516317in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{1.515893in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{1.515185in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{1.515462in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{1.515825in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{1.515880in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{1.513718in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{1.514718in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{1.514112in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{1.514750in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{1.515229in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{1.515290in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{1.513984in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{1.511125in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{1.510393in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{1.510753in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{1.509659in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{1.509678in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{1.511227in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{1.511884in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{1.511908in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{1.511480in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{1.510656in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{1.510766in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{1.510003in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{1.510076in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{1.509657in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{1.511215in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{1.511330in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{1.511486in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{1.510310in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{1.510461in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{1.510272in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{1.510967in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{1.511340in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{1.509690in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{1.510992in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{1.509818in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{1.509785in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{1.508785in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{1.509181in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{1.509593in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{1.508863in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{1.508476in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{1.508524in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{1.509626in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{1.508225in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{1.510271in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{1.509746in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{1.508140in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{1.507526in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{1.507471in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{1.507711in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{1.508759in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{1.509659in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{1.511056in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{1.511243in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{1.510377in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{1.509744in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{1.509686in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{1.508857in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{1.508807in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{1.506617in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{1.505006in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{1.505384in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{1.505699in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{1.505761in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{1.506541in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{1.506955in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{1.506266in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{1.506158in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{1.506332in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{1.506815in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{1.507005in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{1.506091in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{1.506342in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{1.507075in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{1.506104in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{1.505848in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{1.504885in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{1.503776in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{1.503546in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{1.503141in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{1.502058in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{1.502920in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{1.503480in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{1.502596in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{1.503244in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{1.503016in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{1.501428in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{1.500371in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{1.498535in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{1.499588in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{1.499314in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{1.501465in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{1.497378in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{1.496732in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{1.494033in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{1.492144in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{1.490250in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{1.490707in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{1.490673in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{1.490811in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{1.491759in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{1.492510in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{1.493027in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{1.493138in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{1.493102in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{1.493203in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{1.493017in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{1.491781in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{1.491912in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{1.491350in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{1.491659in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{1.490462in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{1.490343in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{1.490210in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{1.489860in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{1.490020in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{1.491130in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{1.490735in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{1.490359in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{1.489735in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{1.489519in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{1.489032in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{1.487871in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{1.488543in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{1.488236in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{1.487476in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{1.487937in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{1.488347in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{1.487637in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{1.486742in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{1.486698in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{1.486759in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{1.485779in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{1.484918in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{1.485562in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.486354in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.488626in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.488626in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{1.488445in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{1.489547in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{1.489177in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{1.488573in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{1.488921in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{1.489421in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{1.489614in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{1.489459in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{1.489383in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{1.490091in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{1.490319in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{1.490161in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{1.490973in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{1.490983in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{1.490943in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{1.491897in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{1.491965in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{1.492288in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{1.492686in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{1.492439in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{1.492729in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{1.491764in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{1.491807in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{1.492905in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{1.493336in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{1.493147in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{1.494902in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{1.494290in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{1.494336in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{1.494042in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{1.495099in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{1.494852in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{1.496136in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{1.495465in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{1.495371in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{1.492971in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{1.493729in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{1.492099in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{1.492028in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{1.492717in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{1.492048in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{1.493573in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{1.496595in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{1.498132in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{1.500492in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{1.503227in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{1.502957in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{1.503131in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{1.502283in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{1.501439in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{1.502977in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{1.503298in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{1.503663in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{1.504872in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{1.505539in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{1.506514in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{1.505174in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{1.504722in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{1.504403in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{1.505820in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{1.506515in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{1.507276in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{1.507430in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{1.507683in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{1.507880in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{1.508468in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{1.507583in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{1.507967in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{1.508847in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{1.508414in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{1.507145in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{1.508130in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{1.508503in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{1.508666in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{1.508564in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{1.506889in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{1.508592in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{1.509648in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{1.509370in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{1.510985in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{1.511590in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{1.511257in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{1.512204in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{1.513471in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{1.512949in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{1.512638in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{1.512214in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{1.510269in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{1.509336in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{1.510658in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{1.510429in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{1.511517in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{1.512273in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{1.511697in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{1.511268in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{1.511361in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{1.510801in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{1.510416in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{1.511092in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{1.512077in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{1.511732in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{1.512030in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{1.511902in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{1.512413in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{1.512288in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{1.513555in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{1.512971in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{1.512305in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{1.513199in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{1.512769in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{1.513018in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{1.512926in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{1.512473in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{1.512514in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{1.512209in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{1.512586in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{1.513601in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{1.514130in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{1.514386in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{1.513587in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{1.513809in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{1.512375in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{1.511906in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{1.512656in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{1.512431in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{1.513655in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{1.516479in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{1.515726in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{1.517005in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{1.517273in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{1.516448in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{1.516345in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{1.516947in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{1.516574in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{1.517674in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{1.516935in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{1.517824in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{1.518961in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{1.517714in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{1.517554in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{1.518320in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{1.517852in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{1.517037in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{1.518448in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{1.517978in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{1.519034in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{1.519388in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{1.520439in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{1.519246in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{1.517587in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{1.518449in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{1.518694in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{1.517794in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{1.517638in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{1.516284in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{1.517134in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{1.517531in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{1.517871in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{1.520893in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{1.522308in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{1.523050in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{1.523015in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{1.523721in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{1.524488in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{1.524025in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{1.525788in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{1.527053in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{1.525860in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{1.525920in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{1.525745in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{1.526105in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{1.525592in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{1.526353in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{1.525803in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{1.525926in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{1.525802in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{1.525569in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{1.525340in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{1.525407in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{1.523524in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{1.524392in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{1.524947in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{1.524811in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{1.526310in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{1.526825in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{1.526641in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{1.527330in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{1.527009in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{1.527000in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{1.527908in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{1.529117in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{1.527928in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{1.529461in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{1.529163in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{1.526829in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{1.528387in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{1.528312in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{1.528552in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{1.529879in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{1.532327in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.532219in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{1.531698in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{1.531732in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{1.531982in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{1.530538in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{1.530607in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{1.531004in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{1.531445in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{1.530041in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{1.532285in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{1.532120in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{1.531525in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{1.533051in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{1.534890in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{1.533786in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{1.534565in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{1.535702in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{1.535809in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{1.535462in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{1.534347in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{1.534663in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{1.534495in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{1.536522in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{1.538196in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{1.538256in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{1.538283in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{1.536679in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{1.536602in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{1.536065in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{1.537018in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{1.538252in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{1.538107in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{1.539282in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{1.538477in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{1.537724in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{1.538417in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{1.539373in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{1.537516in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{1.538316in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{1.538850in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{1.538514in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{1.538746in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{1.538831in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{1.538566in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{1.540494in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{1.539690in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{1.538557in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{1.538499in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{1.538487in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{1.537987in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{1.539472in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{1.539988in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{1.540511in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{1.540807in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{1.541354in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{1.542223in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{1.542680in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{1.543866in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{1.544639in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{1.544289in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{1.545240in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{1.544690in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{1.543317in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{1.543071in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{1.542813in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{1.542843in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{1.542526in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{1.542679in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{1.543000in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{1.542254in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{1.543191in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{1.542971in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{1.543365in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{1.545553in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{1.544162in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{1.544322in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{1.544519in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{1.543626in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{1.543270in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{1.541796in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{1.542813in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{1.542486in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{1.543343in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{1.544472in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{1.546177in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{1.543125in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{1.543895in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{1.543770in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{1.544743in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{1.546505in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{1.548295in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{1.548984in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{1.548986in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{1.547897in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{1.547519in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{1.546760in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{1.546848in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{1.548219in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{1.550215in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{1.551472in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{1.552785in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{1.549907in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{1.549392in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{1.548419in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{1.549022in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{1.549055in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{1.550627in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{1.551683in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{1.551665in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{1.551861in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{1.553673in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{1.555467in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{1.555652in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{1.556812in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.555913in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{1.556944in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{1.555878in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{1.556047in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{1.555942in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{1.555942in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{1.556593in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{1.556379in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{1.557138in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{1.556126in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{1.556127in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{1.555670in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{1.555832in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{1.555142in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{1.555564in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{1.554623in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{1.555194in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{1.555662in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{1.555014in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{1.555475in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{1.553885in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{1.554695in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{1.554824in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{1.555088in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{1.554638in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{1.556420in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{1.556254in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{1.555216in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{1.555768in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{1.555092in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{1.557177in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{1.557585in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{1.558764in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{1.558303in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{1.558372in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{1.560552in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{1.561747in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{1.561097in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{1.563806in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{1.563804in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{1.564276in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{1.566173in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{1.570473in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{1.573483in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{1.578526in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{1.580852in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{1.585367in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{1.585537in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{1.585890in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{1.585250in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{1.583870in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{1.583470in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{1.583192in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{1.585347in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{1.586018in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{1.586137in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{1.586916in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{1.587132in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{1.588010in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{1.590439in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{1.591699in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{1.592811in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{1.593011in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{1.592056in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{1.592056in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{1.593988in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{1.594709in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{1.595894in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{1.597331in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{1.597926in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{1.597485in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{1.597471in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{1.599813in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{1.599999in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{1.601690in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{1.602651in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{1.602928in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{1.604114in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{1.604008in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{1.603938in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{1.604411in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{1.603651in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{1.603114in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{1.604269in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{1.604779in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{1.603055in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{1.602314in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{1.601498in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{1.602395in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{1.601136in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{1.601127in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{1.603443in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{1.604691in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{1.608535in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{1.608253in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{1.607678in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{1.606923in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{1.605629in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{1.607385in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{1.606179in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{1.610157in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{1.611732in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{1.612993in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{1.613901in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{1.613454in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{1.611671in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{1.611809in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{1.612680in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{1.613956in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{1.616425in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{1.618473in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{1.619439in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{1.619890in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{1.618599in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{1.619301in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{1.619252in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{1.621221in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{1.623758in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{1.625343in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{1.626152in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{1.625167in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.626165in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{1.627587in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{1.627598in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{1.632895in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{1.635547in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{1.640419in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{1.641334in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{1.643628in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{1.640769in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{1.641175in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{1.640694in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{1.642484in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{1.644670in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{1.646076in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{1.647023in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{1.648594in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{1.647802in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{1.650177in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{1.656232in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{1.657249in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{1.660771in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{1.661665in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{1.661882in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{1.661993in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{1.663093in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{1.663746in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{1.667167in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{1.669278in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{1.675871in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{1.679217in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{1.682867in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{1.685446in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{1.689959in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{1.691992in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{1.697286in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{1.701331in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{1.707510in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{1.713762in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{1.718749in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{1.722959in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{1.727597in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{1.730836in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.738089in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.750495in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.768427in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.797073in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.850500in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.995415in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{2.048824in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{2.124172in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{2.248419in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.485852in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.485852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{1.364382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{2.485852in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.485852in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{2.246694in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{2.121836in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{2.044886in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.993346in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.848088in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.796845in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.769745in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.750977in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.740069in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{1.734005in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{1.727884in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{1.718339in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{1.713181in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{1.710612in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{1.707918in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{1.708193in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{1.706600in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{1.705261in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{1.703338in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{1.699303in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{1.696832in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{1.692107in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{1.685996in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{1.679414in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{1.674965in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{1.668446in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{1.667905in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{1.666180in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{1.666021in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{1.663142in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{1.661647in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{1.658570in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{1.657549in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{1.653993in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{1.653829in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{1.653144in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{1.652432in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{1.649420in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{1.648318in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{1.647928in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{1.647487in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{1.647163in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{1.649211in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{1.650403in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{1.650478in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{1.651103in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{1.648641in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{1.645365in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{1.641216in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{1.638543in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.635188in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{1.633154in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{1.632193in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{1.630419in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{1.630738in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{1.631155in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{1.631610in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{1.633179in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{1.633649in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{1.631813in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{1.632564in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{1.633455in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{1.630205in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{1.630731in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{1.631961in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{1.630400in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{1.626456in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{1.625572in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{1.622462in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{1.619506in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{1.618457in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{1.618919in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{1.617928in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{1.618801in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{1.616612in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{1.616637in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{1.615387in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{1.614207in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{1.610582in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{1.611024in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{1.610357in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{1.607354in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{1.608636in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{1.609950in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{1.610277in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{1.611568in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{1.611835in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{1.612838in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{1.610935in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{1.611522in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{1.607719in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{1.607315in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{1.606842in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{1.605180in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{1.605998in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{1.606571in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{1.605300in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{1.603350in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{1.598842in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{1.595855in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{1.592506in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{1.590254in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{1.588243in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{1.589035in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{1.589227in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{1.587714in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{1.586408in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{1.585531in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{1.583939in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{1.582207in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{1.580724in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{1.580556in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{1.579166in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{1.580259in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{1.580007in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{1.579830in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{1.579251in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{1.581008in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{1.580557in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{1.580705in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{1.580496in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{1.578088in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{1.579372in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{1.578960in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{1.578645in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{1.577506in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{1.578097in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{1.578091in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{1.578952in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{1.574971in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{1.576885in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{1.578451in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{1.575370in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{1.574652in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{1.575334in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{1.572912in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{1.570879in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{1.570048in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{1.569076in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{1.569052in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{1.569332in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{1.569035in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{1.569996in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{1.570624in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{1.570226in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{1.567401in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{1.568563in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{1.566616in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{1.563755in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{1.562829in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{1.563618in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{1.560854in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{1.560958in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{1.560221in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{1.559850in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{1.561024in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{1.563108in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{1.562659in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{1.562771in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{1.563802in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{1.566135in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{1.564363in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{1.563588in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{1.563219in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{1.563806in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{1.562625in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{1.560401in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{1.561650in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{1.562665in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{1.562532in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{1.561772in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{1.563050in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{1.562304in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.561739in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{1.562551in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{1.562287in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{1.561915in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{1.562846in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{1.564193in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{1.563190in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{1.562427in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{1.564232in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{1.561275in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{1.561706in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{1.561396in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{1.560358in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{1.559122in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{1.559729in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{1.559540in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{1.557618in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{1.556733in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{1.556979in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{1.558173in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{1.557733in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{1.558277in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{1.559687in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{1.560400in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{1.559067in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{1.560080in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{1.560710in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{1.561068in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{1.562463in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{1.562547in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{1.560440in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{1.559593in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{1.560153in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{1.560412in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{1.560030in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{1.561102in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{1.560406in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{1.557971in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{1.557473in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{1.556846in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{1.554484in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{1.555774in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{1.557979in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{1.558008in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{1.558464in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{1.558714in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{1.558127in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{1.556454in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{1.555832in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{1.549511in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{1.551764in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{1.551257in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{1.552382in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{1.551741in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{1.555408in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{1.556380in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{1.555455in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{1.553697in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{1.551134in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{1.550839in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{1.552573in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{1.552683in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{1.552409in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{1.551400in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{1.551222in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{1.550528in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{1.547227in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{1.548313in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{1.549335in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{1.548979in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{1.549156in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{1.550851in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{1.550255in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{1.549768in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{1.550112in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{1.548857in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{1.548237in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{1.547704in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{1.546318in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{1.545437in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{1.545985in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{1.545297in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{1.545834in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{1.546198in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{1.543217in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{1.542313in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{1.540124in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{1.537209in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{1.534749in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{1.533160in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{1.530218in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{1.532345in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{1.531226in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{1.530745in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{1.532365in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{1.534220in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{1.534066in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{1.533752in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{1.535461in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{1.534272in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{1.533365in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{1.532576in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{1.533793in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{1.533729in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{1.534125in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{1.531451in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{1.533047in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{1.530681in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{1.532495in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{1.530414in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{1.532487in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{1.530692in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{1.532231in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.532059in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{1.533498in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{1.532724in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{1.533004in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{1.533694in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{1.530800in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{1.530590in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{1.529759in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{1.530153in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{1.530562in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{1.530569in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{1.529501in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{1.529980in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{1.528859in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{1.527422in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{1.527360in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{1.523204in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{1.524317in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{1.522333in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{1.522392in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{1.521560in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{1.523031in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{1.522345in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{1.523178in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{1.521524in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{1.522126in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{1.524595in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{1.524692in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{1.526407in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{1.527847in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{1.528468in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{1.528818in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{1.528150in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{1.529125in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{1.527756in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{1.529333in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{1.529300in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{1.529904in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{1.527825in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{1.527604in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{1.527281in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{1.525097in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{1.523483in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{1.525257in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{1.524161in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{1.524584in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{1.524179in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{1.521664in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{1.520292in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{1.518640in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{1.517810in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{1.516981in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{1.518199in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{1.518748in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{1.515654in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{1.515119in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{1.517352in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{1.516154in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{1.516281in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{1.514903in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{1.515835in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{1.512127in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{1.511333in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{1.513036in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{1.514539in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{1.514541in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{1.517291in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{1.517944in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{1.518084in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{1.516676in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{1.517965in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{1.516788in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{1.515835in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{1.513155in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{1.514256in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{1.510784in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{1.511673in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{1.512800in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{1.512347in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{1.511556in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{1.510418in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{1.511495in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{1.512234in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{1.513288in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{1.513381in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{1.510357in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{1.512204in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{1.511854in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{1.513172in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{1.511901in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{1.512500in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{1.512008in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{1.511619in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{1.510772in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{1.511339in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{1.509447in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{1.509519in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{1.509105in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{1.508568in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{1.507614in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{1.507878in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{1.507210in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{1.508088in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{1.507998in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{1.508973in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{1.507622in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{1.507599in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{1.507515in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{1.508582in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{1.506130in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{1.507203in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{1.507619in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{1.505846in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{1.506200in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{1.509565in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{1.508576in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{1.508590in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{1.509507in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{1.509829in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{1.507672in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{1.505327in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{1.504477in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{1.504522in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{1.502904in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{1.503389in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{1.502081in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{1.503828in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{1.502840in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{1.503949in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{1.505078in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{1.505893in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{1.505041in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{1.505167in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{1.504943in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{1.503852in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{1.504500in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{1.502586in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{1.500234in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{1.500586in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{1.499286in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{1.499461in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{1.498846in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{1.501414in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{1.500282in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{1.502009in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{1.502641in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{1.501726in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{1.500279in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{1.502164in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{1.499796in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{1.500263in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{1.501008in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{1.500277in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{1.498331in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{1.498907in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{1.498850in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{1.495490in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{1.497656in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{1.498820in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{1.499127in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{1.498833in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{1.499837in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{1.498855in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{1.497928in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{1.498101in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{1.498295in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{1.499865in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{1.502154in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{1.503024in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{1.502640in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{1.501695in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{1.501445in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{1.501286in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{1.502462in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{1.503828in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{1.503769in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{1.503227in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{1.503908in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{1.501266in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{1.501335in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{1.499128in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{1.498247in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{1.497973in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{1.498985in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{1.499527in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{1.500123in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{1.500876in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{1.501051in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{1.499587in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{1.500317in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{1.499380in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{1.500094in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{1.499777in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{1.500809in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{1.500654in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{1.500317in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{1.498356in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{1.498086in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{1.498970in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{1.498193in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{1.498528in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{1.498505in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{1.499953in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{1.499462in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.495782in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.504679in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.504679in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{1.502874in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{1.502046in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{1.502686in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{1.501892in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{1.501087in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{1.501521in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{1.502650in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{1.502762in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{1.503544in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{1.503820in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{1.502648in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{1.502671in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{1.502193in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{1.502808in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{1.502379in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{1.503119in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{1.503311in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{1.503779in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{1.503934in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{1.502096in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{1.502778in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{1.501124in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{1.501803in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{1.502671in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{1.504373in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{1.505393in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{1.506979in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{1.506810in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{1.506885in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{1.505334in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{1.505862in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{1.504892in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{1.505029in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{1.503705in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{1.505191in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{1.505306in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{1.504869in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{1.504316in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{1.503612in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{1.502393in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{1.501773in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{1.501724in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{1.502172in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{1.501591in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{1.502193in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{1.501874in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{1.501954in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{1.500779in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{1.500097in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{1.500947in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{1.501598in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{1.502382in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{1.503549in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{1.503603in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{1.502841in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{1.502338in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{1.503408in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{1.503682in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{1.504159in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{1.504854in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{1.504042in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{1.503447in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{1.503595in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{1.503140in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{1.503333in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{1.502244in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{1.503962in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{1.503625in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{1.506072in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{1.507427in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{1.507086in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{1.507459in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{1.508871in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{1.508293in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{1.507608in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{1.507081in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{1.506300in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{1.506881in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{1.506970in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{1.507370in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{1.506317in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{1.506919in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{1.507873in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{1.507473in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{1.509428in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{1.509662in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{1.511900in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{1.511962in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{1.512099in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{1.509422in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{1.510579in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{1.510416in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{1.510203in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{1.509921in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{1.511984in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{1.510813in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{1.512307in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{1.513457in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{1.512044in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{1.511305in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{1.511306in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{1.510830in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{1.511571in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{1.512005in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{1.512129in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{1.512685in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{1.513571in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{1.514353in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{1.513531in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{1.514078in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{1.515372in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{1.516033in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{1.515687in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{1.514416in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{1.515469in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{1.516851in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{1.515909in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{1.517767in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{1.516548in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{1.514722in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{1.513766in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{1.515624in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{1.517096in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{1.515609in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{1.515954in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{1.515601in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{1.515344in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{1.517522in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{1.518105in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{1.519554in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{1.520155in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{1.520073in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{1.519757in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{1.519907in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{1.520822in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{1.521184in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{1.518879in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{1.517598in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{1.516880in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{1.515512in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{1.515901in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{1.518323in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{1.518699in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{1.518338in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{1.518758in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{1.519661in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{1.520627in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{1.520995in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{1.519672in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{1.519966in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{1.518769in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{1.519653in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{1.521826in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{1.521871in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{1.524855in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{1.526012in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{1.525486in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{1.526902in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{1.526962in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{1.526588in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{1.527576in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{1.528691in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{1.529987in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{1.530704in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{1.531453in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{1.530445in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{1.530607in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{1.530659in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{1.529842in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{1.530811in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{1.530899in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{1.531076in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{1.530126in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{1.528978in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{1.528635in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{1.526987in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{1.525620in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{1.524940in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{1.525335in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{1.524885in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{1.524746in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{1.525574in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{1.526451in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{1.525243in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{1.527029in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{1.529282in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{1.530095in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{1.531263in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{1.531096in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{1.531550in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{1.532619in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{1.532424in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{1.533987in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{1.532126in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{1.532988in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{1.533553in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{1.533301in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{1.534277in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{1.536333in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{1.536049in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{1.535757in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{1.536005in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.534623in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{1.534700in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{1.534319in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{1.534819in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{1.533436in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{1.533685in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{1.534479in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{1.534900in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{1.535563in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{1.535392in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{1.535409in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{1.536849in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{1.536508in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{1.535902in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{1.536243in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{1.538085in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{1.536655in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{1.536252in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{1.536947in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{1.534757in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{1.532956in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{1.533667in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{1.534266in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{1.535414in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{1.536846in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{1.540408in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{1.543357in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{1.546375in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{1.548107in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{1.548074in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{1.548194in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{1.547982in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{1.548159in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{1.549221in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{1.549988in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{1.550019in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{1.551449in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{1.551452in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{1.552189in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{1.552527in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{1.552619in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{1.551788in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{1.552080in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{1.552639in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{1.551279in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{1.552035in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{1.552476in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{1.554313in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{1.553889in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{1.554869in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{1.554004in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{1.553674in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{1.553588in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{1.553383in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{1.553735in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{1.554956in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{1.555947in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{1.557781in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{1.558379in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{1.556502in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{1.554231in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{1.553707in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{1.552874in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{1.552628in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{1.558545in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{1.558319in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{1.558891in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{1.559740in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{1.559954in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{1.560085in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{1.560143in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{1.559737in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{1.558156in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{1.558916in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{1.559483in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{1.560070in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{1.563072in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{1.563563in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{1.562947in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{1.561764in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{1.562062in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{1.561180in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{1.562799in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{1.564658in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{1.565458in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{1.566260in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{1.563466in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{1.563730in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{1.562270in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{1.561615in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{1.560946in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{1.562652in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{1.561476in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{1.561105in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{1.559419in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{1.559815in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{1.559147in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{1.560740in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{1.561042in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{1.561401in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{1.560923in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{1.563293in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{1.563028in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{1.563280in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{1.565286in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{1.565587in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{1.564460in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{1.565181in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{1.565032in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{1.564108in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{1.563607in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{1.563890in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{1.563584in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.564049in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{1.564520in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{1.565055in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{1.564298in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{1.564018in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{1.563911in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{1.564575in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{1.564549in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{1.564756in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{1.565265in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{1.567671in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{1.566332in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{1.567772in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{1.567368in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{1.567187in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{1.565516in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{1.566439in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{1.563984in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{1.562675in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{1.563052in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{1.564059in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{1.563252in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{1.564452in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{1.565987in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{1.565147in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{1.565978in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{1.567951in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{1.570174in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{1.570773in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{1.572901in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{1.572639in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{1.571430in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{1.570441in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{1.571051in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{1.570961in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{1.571683in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{1.572852in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{1.573465in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{1.576903in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{1.577591in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{1.579073in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{1.580020in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{1.578591in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{1.580671in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{1.580091in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{1.580182in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{1.580258in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{1.579721in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{1.580365in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{1.581488in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{1.581066in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{1.583305in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{1.582807in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{1.582510in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{1.582027in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{1.583061in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{1.581625in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{1.582862in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{1.581765in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{1.581725in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{1.581281in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{1.582535in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{1.583414in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{1.583146in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{1.585024in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{1.587011in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{1.587284in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{1.588488in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{1.590264in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{1.591177in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{1.593421in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{1.594959in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{1.596926in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{1.602278in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{1.605626in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{1.606916in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{1.608317in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{1.607931in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{1.608173in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{1.607949in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{1.609215in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{1.610457in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{1.612367in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{1.613961in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{1.614830in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{1.615426in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{1.613142in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{1.612315in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{1.612654in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{1.610887in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{1.611376in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{1.612180in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{1.613898in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{1.615042in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{1.616093in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{1.616870in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{1.618613in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{1.619875in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{1.620489in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{1.619846in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{1.620423in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{1.619471in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{1.621803in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{1.623922in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{1.627707in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{1.628925in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{1.633119in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{1.633871in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{1.633750in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{1.633054in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{1.635167in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{1.634646in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{1.635553in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{1.635479in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{1.634871in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{1.633462in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{1.632991in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{1.633480in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{1.634884in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{1.634846in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{1.635648in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.638173in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{1.640916in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{1.643331in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{1.647718in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{1.650675in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{1.652339in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{1.652681in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{1.651824in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{1.651300in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{1.651576in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{1.650045in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{1.649756in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{1.650653in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{1.653406in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{1.654311in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{1.655349in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{1.656716in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{1.658364in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{1.658705in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{1.661949in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{1.663779in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{1.665572in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{1.668723in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{1.668760in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{1.669551in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{1.672633in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{1.678330in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{1.682689in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{1.690206in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{1.694515in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{1.700137in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{1.703691in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{1.705123in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{1.707045in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{1.708288in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{1.709448in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{1.711936in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{1.713367in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{1.716534in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{1.721626in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{1.725075in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{1.729020in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{1.735646in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.742963in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.754479in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.771463in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.798020in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.851282in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.995866in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{2.047807in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{2.124158in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{2.248475in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.485852in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.485852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{1.364382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{2.485852in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.485852in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{2.485406in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{2.392890in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{2.331301in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{2.280634in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{2.219601in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{2.131607in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{2.063796in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{2.042253in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{2.019348in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{2.005891in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{1.992754in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{1.985665in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{1.980121in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{1.969862in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{1.958185in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{1.944425in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{1.931081in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{1.915188in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{1.899817in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{1.884568in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{1.872455in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{1.861582in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{1.852772in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{1.844860in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{1.838653in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{1.831277in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{1.827117in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{1.824000in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{1.821161in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{1.817161in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{1.815643in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{1.813547in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{1.809950in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{1.807333in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{1.805027in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{1.802555in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{1.800504in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{1.797611in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{1.795765in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{1.794747in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{1.793191in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{1.790937in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{1.788451in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{1.786866in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{1.783917in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{1.782330in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{1.782191in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{1.780123in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{1.778123in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{1.776226in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{1.775785in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.774280in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{1.773217in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{1.771798in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{1.770896in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{1.770473in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{1.769099in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{1.768647in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{1.768446in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{1.767140in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{1.766650in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{1.765308in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{1.765096in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{1.763712in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{1.763249in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{1.760927in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{1.760487in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{1.759304in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{1.758988in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{1.758470in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{1.758550in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{1.758015in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{1.757284in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{1.757365in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{1.756076in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{1.756522in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{1.756425in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{1.754896in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{1.753350in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{1.753280in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{1.751707in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{1.749163in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{1.748331in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{1.747885in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{1.746809in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{1.747300in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{1.745600in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{1.745878in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{1.744441in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{1.742581in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{1.741165in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{1.741000in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{1.741141in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{1.740136in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{1.739882in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{1.740769in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{1.739689in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{1.740054in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{1.739088in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{1.738984in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{1.738473in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{1.738744in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{1.737385in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{1.737534in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{1.737340in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{1.737220in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{1.735600in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{1.735870in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{1.732931in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{1.733390in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{1.732328in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{1.733600in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{1.732730in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{1.731808in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{1.731519in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{1.730831in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{1.728886in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{1.729025in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{1.729026in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{1.728117in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{1.727409in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{1.727951in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{1.726486in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{1.725745in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{1.726792in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{1.725270in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{1.724352in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{1.722917in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{1.723579in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{1.722132in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{1.722619in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{1.721883in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{1.722460in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{1.722003in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{1.721812in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{1.721348in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{1.721124in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{1.719707in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{1.718939in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{1.717696in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{1.717894in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{1.718522in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{1.718543in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{1.717473in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{1.718045in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{1.716933in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{1.716796in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{1.716937in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{1.716006in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{1.714907in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{1.715011in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{1.714313in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{1.713682in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{1.713669in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{1.713341in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{1.711436in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{1.711459in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{1.711369in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{1.711626in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{1.710903in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{1.712341in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{1.711458in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{1.710987in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{1.711286in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{1.711128in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{1.711047in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{1.709567in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{1.709102in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{1.708478in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{1.708797in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.709617in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{1.708524in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{1.707798in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{1.707176in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{1.705984in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{1.706132in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{1.706056in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{1.706036in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{1.705037in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{1.705292in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{1.702912in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{1.703934in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{1.703078in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{1.703057in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{1.704391in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{1.704323in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{1.703886in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{1.704585in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{1.702770in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{1.704027in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{1.702355in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{1.702370in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{1.701346in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{1.700402in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{1.699725in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{1.698817in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{1.699555in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{1.699800in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{1.699919in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{1.700144in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{1.699409in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{1.700332in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{1.699787in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{1.698821in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{1.698949in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{1.698668in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{1.697790in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{1.697555in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{1.697794in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{1.697759in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{1.697222in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{1.696832in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{1.696569in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{1.695325in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{1.694422in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{1.693884in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{1.692425in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{1.693172in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{1.693097in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{1.692448in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{1.693560in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{1.692642in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{1.692740in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{1.692931in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{1.692945in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{1.691903in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{1.691675in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{1.691244in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{1.691261in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{1.691810in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{1.691989in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{1.691704in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{1.691624in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{1.691073in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{1.689658in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{1.689475in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{1.689582in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{1.688718in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{1.688188in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{1.688589in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{1.689093in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{1.689213in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{1.688460in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{1.688469in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{1.687944in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{1.688060in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{1.688407in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{1.687802in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{1.687569in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{1.687432in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{1.687103in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{1.687629in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{1.686865in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{1.687547in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{1.686792in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{1.686658in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{1.685525in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{1.685213in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{1.685580in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{1.685687in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{1.686356in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{1.686192in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{1.684431in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{1.684492in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{1.683959in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{1.684282in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{1.683505in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{1.684089in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{1.683886in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{1.684063in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{1.684837in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{1.684806in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{1.685475in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{1.684716in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{1.685521in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{1.684768in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{1.684431in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{1.682380in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{1.682095in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{1.681640in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{1.680734in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.680666in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{1.680217in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{1.679514in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{1.679446in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{1.679439in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{1.679040in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{1.678734in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{1.679199in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{1.678845in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{1.679298in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{1.679618in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{1.679655in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{1.679201in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{1.678737in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{1.677900in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{1.677141in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{1.677297in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{1.676920in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{1.677059in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{1.676650in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{1.677014in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{1.677917in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{1.677251in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{1.677061in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{1.677593in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{1.677289in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{1.677723in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{1.676837in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{1.676945in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{1.675840in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{1.675781in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{1.675038in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{1.674794in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{1.674967in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{1.673092in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{1.673241in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{1.673583in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{1.673601in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{1.674165in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{1.673441in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{1.673071in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{1.672736in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{1.672628in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{1.672562in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{1.672610in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{1.672714in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{1.672809in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{1.673226in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{1.672847in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{1.673055in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{1.673326in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{1.672490in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{1.672846in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{1.672381in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{1.672055in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{1.671417in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{1.671564in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{1.671377in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{1.670757in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{1.670725in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{1.669961in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{1.670108in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{1.669165in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{1.669890in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{1.669796in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{1.669638in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{1.668897in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{1.669373in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{1.668988in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{1.668662in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{1.668379in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{1.668661in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{1.668731in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{1.669041in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{1.669353in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{1.669702in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{1.669589in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{1.669796in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{1.669652in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{1.668109in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{1.668271in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{1.668386in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{1.667915in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{1.668153in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{1.668316in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{1.667913in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{1.667508in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{1.666585in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{1.666708in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{1.666749in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{1.666427in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{1.666501in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{1.665310in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{1.666041in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{1.666043in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{1.666122in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{1.665588in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{1.665569in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{1.665728in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{1.665044in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{1.665092in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{1.664345in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{1.664445in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{1.663756in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{1.663951in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{1.663055in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{1.662936in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{1.662590in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{1.662721in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{1.662478in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{1.662539in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{1.662069in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{1.661911in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{1.661509in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{1.662429in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{1.662162in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{1.661939in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{1.662848in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{1.662109in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{1.661062in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{1.660226in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{1.660621in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{1.659070in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{1.659801in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{1.658760in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{1.660062in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{1.659625in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{1.659714in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{1.659690in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{1.660156in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{1.659718in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{1.660153in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{1.660161in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{1.659851in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{1.659075in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{1.659263in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{1.658851in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{1.659033in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{1.658312in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{1.658503in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{1.658787in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{1.658837in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{1.658147in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{1.658180in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{1.657200in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{1.657310in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{1.657377in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{1.657087in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{1.656999in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{1.656599in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{1.656449in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{1.656229in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{1.656658in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{1.656978in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{1.655909in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{1.656707in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{1.656205in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{1.656201in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{1.656310in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{1.656543in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{1.656082in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{1.657180in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{1.656887in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{1.656698in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{1.656636in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{1.656818in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{1.655928in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{1.655316in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{1.655012in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{1.655565in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{1.654879in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{1.655548in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{1.655691in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{1.655953in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{1.655072in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{1.654931in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{1.654549in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{1.654241in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{1.654225in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{1.654329in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{1.653958in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{1.654758in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{1.654983in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{1.655268in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{1.655170in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{1.654596in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{1.654706in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{1.655714in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{1.655418in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{1.654880in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{1.654751in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{1.654667in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{1.653127in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{1.652675in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{1.652802in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{1.652372in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{1.652243in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{1.653021in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{1.654144in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{1.654858in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.654127in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.669099in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.669099in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{1.668831in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{1.668123in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{1.667766in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{1.667334in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{1.667414in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{1.666798in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{1.667071in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{1.668449in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{1.668795in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{1.668924in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{1.668910in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{1.669734in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{1.669162in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{1.669487in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{1.670215in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{1.669248in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{1.669670in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{1.669100in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{1.668735in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{1.668800in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{1.668611in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{1.668575in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{1.669540in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{1.669710in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{1.669845in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{1.670052in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{1.670255in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{1.668724in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{1.668957in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{1.669148in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{1.668343in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{1.668234in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{1.669704in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{1.669667in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{1.670091in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{1.670568in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{1.670685in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{1.670637in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{1.670331in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{1.669970in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{1.670039in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{1.670106in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{1.669607in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{1.669981in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{1.670601in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{1.669736in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{1.669651in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{1.669753in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{1.670471in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{1.670064in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{1.670874in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{1.670491in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{1.671894in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{1.670830in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{1.671603in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{1.672453in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{1.672316in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{1.672202in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{1.672687in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{1.673135in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{1.672620in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{1.672571in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{1.673083in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{1.672999in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{1.673447in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{1.674360in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{1.673903in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{1.673430in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{1.674188in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{1.673969in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{1.673622in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{1.673723in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{1.673210in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{1.673324in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{1.673891in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{1.673904in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{1.674848in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{1.675171in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{1.675590in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{1.676028in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{1.676184in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{1.676173in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{1.676456in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{1.676603in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{1.676297in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{1.676139in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{1.676250in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{1.676683in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{1.676179in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{1.676992in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{1.676697in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{1.676838in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{1.677128in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{1.677752in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{1.677381in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{1.677756in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{1.678318in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{1.678724in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{1.678837in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{1.679327in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{1.679860in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{1.678967in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{1.679047in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{1.680133in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{1.679479in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{1.679445in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{1.679767in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{1.679304in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{1.679064in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{1.680056in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{1.680295in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{1.680777in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{1.680302in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{1.680418in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{1.681517in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{1.681385in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{1.681468in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{1.682401in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{1.682205in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{1.681880in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{1.683155in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{1.683611in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{1.682980in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{1.683109in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{1.683233in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{1.682877in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{1.682532in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{1.683316in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{1.682954in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{1.682811in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{1.682437in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{1.683628in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{1.682824in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{1.683475in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{1.682736in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{1.682719in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{1.682454in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{1.683291in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{1.683430in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{1.683719in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{1.684433in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{1.684096in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{1.684710in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{1.685098in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{1.685225in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{1.685342in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{1.686127in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{1.685984in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{1.686215in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{1.686392in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{1.686082in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{1.686370in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{1.686353in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{1.684969in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{1.685338in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{1.685520in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{1.686064in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{1.686135in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{1.687388in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{1.687305in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{1.686684in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{1.686404in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{1.686562in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{1.686341in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{1.687130in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{1.687698in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{1.686720in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{1.688199in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{1.688443in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{1.688814in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{1.689433in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{1.690114in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{1.689980in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{1.690251in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{1.690573in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{1.689556in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{1.689103in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{1.690254in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{1.689489in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{1.690235in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{1.690738in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{1.690610in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{1.690523in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{1.690376in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{1.690779in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{1.691089in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{1.691187in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{1.692119in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{1.692882in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{1.692563in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{1.692183in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{1.692050in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{1.692295in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{1.690779in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{1.691956in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{1.691792in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{1.692036in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{1.691857in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{1.692588in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.693278in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{1.693691in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{1.694588in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{1.694808in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{1.695671in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{1.695454in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{1.697347in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{1.697067in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{1.698620in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{1.696911in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{1.697464in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{1.696997in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{1.697637in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{1.697232in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{1.697925in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{1.697016in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{1.696034in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{1.696752in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{1.697354in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{1.697990in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{1.698050in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{1.698507in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{1.698582in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{1.698287in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{1.698332in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{1.698100in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{1.699015in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{1.698960in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{1.699821in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{1.700286in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{1.700044in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{1.700789in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{1.700192in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{1.700667in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{1.700359in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{1.701038in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{1.701068in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{1.700779in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{1.701240in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{1.701482in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{1.702124in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{1.702345in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{1.701615in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{1.702227in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{1.702853in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{1.702176in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{1.702356in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{1.702947in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{1.703393in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{1.704053in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{1.704358in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{1.705177in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{1.704916in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{1.705640in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{1.705484in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{1.704956in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{1.705020in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{1.705487in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{1.705770in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{1.706411in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{1.706554in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{1.706409in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{1.706357in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{1.706755in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{1.706819in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{1.706786in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{1.705640in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{1.706975in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{1.706928in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{1.707741in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{1.709092in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{1.709745in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{1.710041in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{1.711102in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{1.709930in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{1.709801in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{1.711086in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{1.711451in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{1.711962in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{1.712269in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{1.712914in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{1.712671in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{1.712908in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{1.713825in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{1.714956in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{1.714229in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{1.713775in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{1.713257in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{1.712276in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{1.713253in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{1.713662in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{1.715057in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{1.715041in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{1.715338in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{1.716661in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{1.716647in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{1.718128in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{1.718162in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{1.718928in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{1.718647in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{1.718821in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{1.718138in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{1.718568in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{1.717124in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{1.717927in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{1.719057in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{1.718677in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{1.719479in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{1.720095in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{1.720040in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{1.720896in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{1.720597in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{1.721784in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{1.723168in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{1.722781in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.722201in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{1.723536in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{1.723124in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{1.723719in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{1.724069in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{1.724228in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{1.725009in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{1.725823in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{1.725524in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{1.726559in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{1.725763in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{1.725759in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{1.725756in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{1.725587in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{1.725942in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{1.726744in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{1.726712in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{1.727680in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{1.727968in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{1.728703in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{1.729350in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{1.729881in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{1.730051in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{1.730639in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{1.730757in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{1.731667in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{1.732265in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{1.732706in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{1.732167in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{1.732436in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{1.732183in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{1.732437in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{1.733455in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{1.734201in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{1.735027in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{1.736476in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{1.736828in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{1.737175in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{1.736867in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{1.735909in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{1.736880in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{1.736411in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{1.736995in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{1.737180in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{1.738767in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{1.739182in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{1.739465in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{1.740942in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{1.741217in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{1.742126in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{1.742748in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{1.742107in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{1.743812in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{1.744359in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{1.744271in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{1.744917in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{1.744964in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{1.745222in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{1.746867in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{1.746820in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{1.747724in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{1.748146in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{1.748104in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{1.749507in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{1.749128in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{1.749812in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{1.751211in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{1.751723in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{1.752006in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{1.752545in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{1.752787in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{1.753693in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{1.754394in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{1.754752in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{1.754094in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{1.755571in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{1.755288in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{1.755244in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{1.755533in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{1.755443in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{1.755406in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{1.755396in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{1.757752in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{1.759468in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{1.759799in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{1.761477in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{1.761356in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{1.761126in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{1.761378in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{1.762655in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{1.763322in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{1.764841in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{1.766660in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{1.767432in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{1.768697in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{1.770044in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{1.770780in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{1.770772in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{1.772073in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{1.771981in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{1.772770in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{1.771990in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{1.773786in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{1.773269in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{1.773623in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{1.773642in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{1.775504in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{1.776610in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{1.777137in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{1.778380in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{1.779818in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{1.780813in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{1.780660in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{1.781682in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{1.782510in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{1.783022in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{1.783547in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{1.784498in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{1.785715in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{1.786350in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{1.787171in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.788943in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{1.790067in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{1.791473in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{1.792431in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{1.795135in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{1.795609in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{1.797225in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{1.800234in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{1.801923in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{1.803196in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{1.804768in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{1.807537in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{1.809709in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{1.811889in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{1.813870in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{1.814491in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{1.818057in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{1.820314in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{1.822097in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{1.825536in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{1.828723in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{1.831091in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{1.834016in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{1.835494in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{1.838795in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{1.842925in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{1.847849in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{1.853924in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{1.861284in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{1.868514in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{1.876938in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{1.885106in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{1.897579in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{1.912197in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{1.928774in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{1.944032in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{1.961265in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{1.972688in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{1.984114in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{1.992177in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{1.998672in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{2.008796in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{2.021304in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{2.036019in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{2.056766in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{2.081647in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{2.143440in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{2.230882in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{2.336703in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{2.384103in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{2.485779in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{2.490225in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.485852in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.485852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{1.364382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{2.485852in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.485852in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{2.330220in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{2.206443in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{2.121429in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{2.064332in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.931917in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.851122in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.821704in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.810499in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.802087in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{1.797252in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{1.793598in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{1.790577in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{1.787962in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{1.786827in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{1.785824in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{1.783958in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{1.781843in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{1.782170in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{1.781465in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{1.780399in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{1.778947in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{1.778548in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{1.776814in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{1.776289in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{1.776278in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{1.776545in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{1.776587in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{1.775819in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{1.774643in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{1.775339in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{1.773556in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{1.772326in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{1.772759in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{1.772554in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{1.772538in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{1.772290in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{1.772687in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{1.770955in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{1.770229in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{1.767655in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{1.768162in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{1.768886in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{1.768080in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{1.769289in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{1.768960in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{1.769576in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{1.769716in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{1.770049in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{1.770099in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.769649in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{1.770010in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{1.769975in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{1.770044in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{1.769518in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{1.770112in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{1.770933in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{1.770950in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{1.770221in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{1.770316in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{1.769906in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{1.769749in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{1.769732in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{1.771348in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{1.770196in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{1.770218in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{1.768960in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{1.769473in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{1.768079in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{1.769157in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{1.769173in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{1.768913in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{1.769526in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{1.770224in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{1.770754in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{1.771256in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{1.771773in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{1.770216in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{1.770463in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{1.770949in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{1.770692in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{1.770567in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{1.770374in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{1.769792in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{1.770607in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{1.770102in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{1.770869in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{1.772305in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{1.772340in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{1.772259in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{1.772603in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{1.773172in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{1.772032in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{1.771209in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{1.769789in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{1.768720in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{1.769278in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{1.768045in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{1.768310in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{1.769113in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{1.770066in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{1.768756in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{1.769767in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{1.770237in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{1.770656in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{1.770307in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{1.770622in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{1.771495in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{1.771372in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{1.770950in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{1.771456in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{1.771200in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{1.770897in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{1.770018in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{1.770999in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{1.770480in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{1.770345in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{1.768944in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{1.769269in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{1.769954in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{1.770086in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{1.770709in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{1.771701in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{1.770727in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{1.770808in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{1.770850in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{1.770606in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{1.770171in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{1.769056in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{1.768818in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{1.768393in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{1.768540in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{1.768466in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{1.768286in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{1.769080in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{1.769013in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{1.768699in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{1.768967in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{1.769303in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{1.768999in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{1.767732in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{1.768616in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{1.768643in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{1.767820in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{1.767720in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{1.767805in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{1.768910in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{1.768471in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{1.767864in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{1.769967in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{1.769448in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{1.768769in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{1.769733in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{1.768039in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{1.768062in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{1.767111in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{1.767462in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{1.767548in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{1.768477in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{1.767558in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{1.769267in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{1.769470in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{1.768408in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{1.769633in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{1.768845in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{1.768970in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{1.769328in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{1.769477in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{1.769409in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{1.769295in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{1.768096in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{1.767866in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{1.768166in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.767582in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{1.767891in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{1.769416in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{1.768742in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{1.768956in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{1.769106in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{1.769114in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{1.767956in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{1.768223in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{1.768790in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{1.768948in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{1.769181in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{1.770494in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{1.770076in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{1.770751in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{1.769644in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{1.770128in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{1.769779in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{1.769353in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{1.769783in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{1.769482in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{1.770338in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{1.770873in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{1.770965in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{1.769853in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{1.769299in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{1.768377in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{1.769476in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{1.769082in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{1.769086in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{1.768768in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{1.769879in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{1.770164in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{1.769642in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{1.770341in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{1.769242in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{1.768790in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{1.769041in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{1.769188in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{1.769245in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{1.769585in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{1.770853in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{1.770634in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{1.770338in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{1.769960in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{1.770083in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{1.770684in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{1.769307in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{1.769930in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{1.770626in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{1.770613in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{1.770641in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{1.770789in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{1.770173in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{1.769724in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{1.769057in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{1.769146in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{1.769503in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{1.770526in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{1.770068in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{1.769463in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{1.770006in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{1.769295in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{1.769740in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{1.769224in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{1.768307in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{1.768644in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{1.768195in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{1.767581in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{1.767287in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{1.768199in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{1.768183in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{1.768161in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{1.768777in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{1.769399in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{1.768344in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{1.768759in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{1.769272in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{1.768617in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{1.769046in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{1.769670in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{1.768978in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{1.769071in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{1.769299in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{1.769424in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{1.768549in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{1.768366in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{1.768250in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{1.768936in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{1.768563in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{1.768503in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{1.769480in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{1.770137in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{1.769801in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{1.769889in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{1.769690in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{1.769844in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{1.769479in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{1.769713in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{1.770346in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{1.770765in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{1.771387in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{1.770130in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{1.770120in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{1.770698in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{1.769961in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{1.770017in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{1.770684in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{1.770414in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{1.770683in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{1.769871in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{1.770280in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{1.770221in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{1.770031in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{1.769627in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{1.770763in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.770791in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{1.771470in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{1.771580in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{1.772316in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{1.772447in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{1.772755in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{1.772324in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{1.772391in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{1.771690in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{1.771184in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{1.771350in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{1.771532in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{1.770447in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{1.770134in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{1.771273in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{1.770714in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{1.771400in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{1.772001in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{1.772435in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{1.772177in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{1.772299in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{1.770908in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{1.772331in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{1.772244in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{1.771410in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{1.771617in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{1.771995in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{1.771026in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{1.772081in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{1.772255in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{1.773075in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{1.772419in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{1.772900in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{1.772059in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{1.772652in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{1.771688in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{1.771800in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{1.770739in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{1.771956in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{1.771559in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{1.772229in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{1.772140in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{1.771931in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{1.771849in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{1.771518in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{1.771551in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{1.772213in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{1.771438in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{1.771864in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{1.772271in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{1.770642in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{1.770431in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{1.770788in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{1.770368in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{1.770083in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{1.771291in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{1.771622in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{1.771824in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{1.772233in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{1.771268in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{1.771240in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{1.770670in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{1.770635in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{1.770670in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{1.771220in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{1.770951in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{1.771202in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{1.771497in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{1.770892in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{1.770233in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{1.769923in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{1.769963in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{1.769985in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{1.769663in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{1.768572in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{1.768748in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{1.768202in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{1.767295in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{1.767507in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{1.768312in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{1.768288in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{1.768831in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{1.770015in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{1.769436in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{1.769128in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{1.768785in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{1.769323in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{1.768429in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{1.768134in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{1.768269in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{1.767357in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{1.767878in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{1.768601in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{1.768716in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{1.768851in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{1.768821in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{1.769010in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{1.767521in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{1.767037in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{1.768029in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{1.767472in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{1.767394in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{1.768305in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{1.769600in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{1.769315in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{1.770759in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{1.770501in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{1.771014in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{1.770209in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{1.769814in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{1.769511in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{1.769594in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{1.769229in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{1.769727in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{1.769741in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{1.768012in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{1.769358in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{1.770201in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{1.769439in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{1.770434in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{1.769236in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{1.770724in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{1.770324in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{1.770971in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{1.770490in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{1.771992in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{1.770689in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{1.770074in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{1.770710in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{1.769778in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{1.770775in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{1.771853in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{1.771185in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{1.770840in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{1.770726in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{1.770754in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{1.770702in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{1.770415in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{1.770057in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{1.771207in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{1.771171in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{1.770556in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{1.770752in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{1.770078in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{1.769418in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{1.769652in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{1.769970in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{1.770319in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{1.769488in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{1.769912in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{1.769896in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{1.769970in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{1.770024in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{1.771351in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{1.770516in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{1.770417in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{1.771167in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{1.770695in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{1.769860in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{1.770382in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{1.770647in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{1.770373in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{1.771228in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{1.771361in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{1.771850in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{1.771115in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{1.771590in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{1.771058in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{1.770790in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{1.770201in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{1.769684in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{1.769213in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{1.769047in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{1.769449in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{1.768910in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{1.768090in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{1.768359in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{1.769606in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{1.768717in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{1.769610in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{1.770333in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{1.769420in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{1.770570in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{1.769687in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{1.770354in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{1.770461in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{1.770813in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{1.770394in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{1.771111in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{1.770008in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{1.768700in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{1.768870in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{1.768861in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{1.767284in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{1.768274in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{1.768633in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{1.768701in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{1.768159in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{1.768568in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{1.768106in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{1.769290in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{1.769600in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{1.769276in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.769954in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.773461in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.773461in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{1.773747in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{1.773763in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{1.773693in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{1.773197in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{1.773871in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{1.772915in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{1.772412in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{1.773039in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{1.773091in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{1.773027in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{1.773172in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{1.773902in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{1.774697in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{1.775004in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{1.775066in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{1.775056in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{1.774970in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{1.774767in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{1.774920in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{1.774276in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{1.774457in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{1.775068in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{1.774690in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{1.773594in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{1.773458in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{1.773402in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{1.773021in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{1.772978in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{1.773345in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{1.774184in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{1.773893in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{1.774512in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{1.775057in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{1.774986in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{1.775129in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{1.775767in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{1.775687in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{1.775674in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{1.775899in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{1.775675in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{1.775179in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{1.774870in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{1.775274in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{1.774769in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{1.774572in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{1.774290in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{1.775703in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{1.775409in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{1.775391in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{1.775880in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{1.775095in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{1.774290in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{1.774358in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{1.774097in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{1.773137in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{1.773752in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{1.773694in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{1.774077in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{1.773005in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{1.773864in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{1.774518in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{1.775223in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{1.774332in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{1.775907in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{1.775361in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{1.774543in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{1.774673in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{1.774180in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{1.774384in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{1.775805in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{1.775736in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{1.775585in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{1.775483in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{1.775146in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{1.774871in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{1.775038in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{1.775875in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{1.774851in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{1.774782in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{1.774738in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{1.774102in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{1.774947in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{1.774941in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{1.773700in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{1.773649in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{1.773664in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{1.773066in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{1.773582in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{1.774665in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{1.773974in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{1.773139in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{1.773400in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{1.774290in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{1.774455in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{1.773816in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{1.774585in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{1.775269in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{1.775045in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{1.773841in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{1.773707in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{1.773303in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{1.772904in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{1.772467in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{1.772363in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{1.773056in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{1.773020in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{1.773124in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{1.773671in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{1.773777in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{1.773293in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{1.773179in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{1.772972in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{1.772384in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{1.772415in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{1.773245in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{1.773700in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{1.774567in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{1.774283in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{1.774775in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{1.774374in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{1.773652in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{1.773646in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{1.772836in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{1.772126in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{1.771589in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{1.772681in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{1.773139in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{1.773954in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{1.774178in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{1.775277in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{1.774552in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{1.775228in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{1.775594in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{1.776788in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{1.776698in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{1.776206in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{1.775595in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{1.775732in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{1.776360in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{1.776375in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{1.776276in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{1.776564in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{1.776178in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{1.775290in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{1.775791in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{1.775380in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{1.775341in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{1.775117in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{1.776116in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{1.775508in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{1.776591in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{1.776638in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{1.776354in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{1.776285in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{1.776533in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{1.775625in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{1.775451in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{1.777361in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{1.777166in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{1.777652in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{1.776827in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{1.776827in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{1.776889in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{1.776494in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{1.776360in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{1.776605in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{1.777310in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{1.777318in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{1.776648in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{1.777182in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{1.777517in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{1.776049in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{1.776016in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{1.775406in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{1.776189in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{1.776848in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{1.776966in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{1.777049in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{1.776652in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{1.775896in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{1.776925in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{1.776622in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{1.776740in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{1.775475in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{1.775487in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{1.775288in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{1.775025in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{1.775577in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{1.776043in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{1.776663in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{1.776976in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{1.777524in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{1.777340in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{1.777558in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{1.777251in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{1.777105in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{1.776028in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.776481in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{1.774958in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{1.775146in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{1.774379in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{1.774720in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{1.774572in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{1.775826in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{1.775443in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{1.775274in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{1.775879in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{1.775405in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{1.775652in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{1.774792in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{1.775580in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{1.775215in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{1.776048in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{1.775250in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{1.774899in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{1.775888in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{1.775516in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{1.774495in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{1.775206in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{1.774822in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{1.774655in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{1.774472in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{1.774798in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{1.774822in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{1.774041in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{1.773459in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{1.773454in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{1.773719in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{1.773653in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{1.774301in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{1.774530in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{1.774253in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{1.774222in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{1.774902in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{1.774623in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{1.774914in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{1.774321in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{1.774169in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{1.774225in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{1.774359in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{1.773838in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{1.773967in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{1.772870in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{1.773425in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{1.772637in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{1.773610in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{1.773397in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{1.773825in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{1.774167in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{1.773953in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{1.773815in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{1.775145in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{1.775638in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{1.775522in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{1.775465in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{1.775333in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{1.774801in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{1.774698in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{1.774440in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{1.774945in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{1.774780in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{1.776222in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{1.774385in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{1.775646in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{1.775982in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{1.774782in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{1.774528in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{1.775341in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{1.776046in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{1.774935in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{1.775883in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{1.776763in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{1.776377in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{1.775773in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{1.774963in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{1.774997in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{1.774266in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{1.775128in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{1.775772in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{1.775981in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{1.775137in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{1.774910in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{1.775183in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{1.775856in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{1.774370in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{1.774669in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{1.774272in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{1.774599in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{1.774838in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{1.774772in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{1.775573in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{1.774724in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{1.774907in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{1.775485in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{1.774491in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{1.774609in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{1.775393in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{1.774797in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{1.774713in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{1.775036in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{1.775130in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{1.774911in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{1.775494in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{1.774447in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{1.774502in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{1.774381in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{1.773834in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{1.774246in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{1.774368in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{1.774008in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{1.774042in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{1.773759in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{1.773596in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{1.773777in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.774303in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{1.773978in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{1.774354in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{1.774047in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{1.775152in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{1.774478in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{1.773752in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{1.774243in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{1.774489in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{1.773617in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{1.773364in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{1.774521in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{1.774443in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{1.774122in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{1.774632in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{1.773916in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{1.773993in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{1.773908in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{1.774081in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{1.774127in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{1.774388in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{1.773492in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{1.773080in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{1.773725in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{1.773885in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{1.774227in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{1.774365in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{1.773270in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{1.773843in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{1.773246in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{1.774060in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{1.772698in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{1.774063in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{1.774405in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{1.773716in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{1.773743in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{1.773641in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{1.773065in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{1.773742in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{1.773215in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{1.772946in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{1.773230in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{1.774001in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{1.773402in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{1.773895in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{1.775227in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{1.774235in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{1.774788in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{1.774742in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{1.774459in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{1.774629in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{1.776115in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{1.775496in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{1.775293in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{1.775219in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{1.774319in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{1.774175in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{1.774114in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{1.773690in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{1.774648in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{1.775337in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{1.776252in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{1.775039in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{1.776389in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{1.776289in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{1.776052in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{1.776303in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{1.775907in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{1.775404in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{1.774642in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{1.775262in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{1.774934in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{1.774796in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{1.774162in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{1.773912in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{1.773275in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{1.772442in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{1.772901in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{1.773365in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{1.774401in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{1.774150in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{1.776317in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{1.777582in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{1.777671in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{1.777801in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{1.777519in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{1.777453in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{1.777101in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{1.776447in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{1.776107in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{1.776638in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{1.775151in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{1.775189in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{1.776018in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{1.774995in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{1.776375in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{1.775318in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{1.776386in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{1.775758in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{1.775906in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{1.775377in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{1.775345in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{1.774353in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{1.773985in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{1.773517in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{1.772810in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{1.773466in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{1.774128in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{1.774756in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{1.775272in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{1.775520in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{1.775567in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{1.775190in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{1.775800in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{1.775582in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{1.775463in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{1.775353in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{1.776249in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{1.775100in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{1.775217in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{1.775127in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{1.775578in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{1.774427in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.774505in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{1.774939in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{1.775150in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{1.774636in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{1.774561in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{1.774365in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{1.773142in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{1.773598in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{1.773218in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{1.772757in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{1.774553in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{1.774807in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{1.774719in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{1.775800in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{1.777157in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{1.778139in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{1.777580in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{1.777539in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{1.777084in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{1.775971in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{1.776980in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{1.778464in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{1.779271in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{1.781301in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{1.781590in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{1.781360in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{1.780464in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{1.780544in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{1.781156in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{1.783281in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{1.783272in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{1.784722in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{1.785081in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{1.785300in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{1.787131in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{1.787552in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{1.788944in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{1.789824in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{1.792191in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{1.793177in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{1.796939in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{1.799269in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{1.801597in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.807547in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.815529in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.826042in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.855260in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.937013in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{2.071006in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{2.130054in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{2.226237in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{2.368639in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.485852in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.485852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{1.364382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{2.485852in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.485852in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{2.448560in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{2.405151in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{2.371052in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{2.350695in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{2.310627in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{2.276670in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{2.247376in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{2.230692in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{2.213964in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{2.200387in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{2.187381in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{2.173941in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{2.161906in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{2.151125in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{2.137957in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{2.128477in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{2.118953in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{2.109195in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{2.102613in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{2.097069in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{2.091175in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{2.088036in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{2.083287in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{2.078055in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{2.074968in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{2.067899in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{2.059783in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{2.053834in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{2.051295in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{2.047224in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{2.044227in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{2.042148in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{2.039629in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{2.036370in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{2.032872in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{2.032728in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{2.028474in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{2.021726in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{2.017943in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{2.012492in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{2.011269in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{2.010072in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{2.008934in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{2.008489in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{2.007633in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{2.004764in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{2.001672in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{1.999959in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{1.997667in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{1.996106in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{1.994551in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.993879in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{1.992874in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{1.992125in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{1.991253in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{1.991064in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{1.990072in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{1.989181in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{1.987945in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{1.987273in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{1.983803in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{1.981762in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{1.979295in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{1.977959in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{1.976590in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{1.974861in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{1.973450in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{1.972171in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{1.970999in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{1.970414in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{1.969525in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{1.969158in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{1.968309in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{1.968175in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{1.967831in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{1.966835in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{1.966120in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{1.966318in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{1.963951in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{1.963139in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{1.961568in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{1.960983in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{1.959371in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{1.959810in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{1.959618in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{1.959060in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{1.959727in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{1.957845in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{1.957145in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{1.957612in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{1.957234in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{1.956317in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{1.955319in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{1.952709in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{1.952375in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{1.950667in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{1.950296in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{1.949032in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{1.947707in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{1.946833in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{1.947470in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{1.948890in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{1.947949in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{1.948112in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{1.948300in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{1.946969in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{1.946638in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{1.945849in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{1.944383in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{1.945106in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{1.945368in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{1.944376in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{1.944425in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{1.943124in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{1.943767in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{1.941475in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{1.941520in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{1.940905in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{1.940090in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{1.939266in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{1.939520in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{1.937951in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{1.937740in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{1.937226in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{1.936830in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{1.936137in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{1.936466in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{1.935990in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{1.935913in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{1.935639in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{1.934487in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{1.933972in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{1.933610in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{1.933234in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{1.932628in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{1.931461in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{1.932693in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{1.932562in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{1.931296in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{1.931627in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{1.931852in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{1.931833in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{1.931383in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{1.932159in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{1.931338in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{1.930052in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{1.930617in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{1.929730in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{1.928318in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{1.928118in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{1.928781in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{1.927610in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{1.927871in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{1.928628in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{1.928659in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{1.928184in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{1.927736in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{1.927957in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{1.927386in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{1.926690in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{1.926102in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{1.926249in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{1.925793in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{1.925937in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{1.926411in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{1.927115in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{1.925959in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{1.925496in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{1.925286in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{1.924648in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{1.924804in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{1.924164in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{1.924953in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{1.924131in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{1.923828in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.923324in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{1.923159in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{1.923285in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{1.923795in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{1.922614in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{1.921912in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{1.921040in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{1.920633in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{1.920273in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{1.920591in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{1.921023in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{1.920491in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{1.919482in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{1.918736in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{1.918345in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{1.917959in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{1.917836in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{1.916423in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{1.916517in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{1.915805in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{1.916151in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{1.915706in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{1.916215in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{1.915247in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{1.915244in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{1.914353in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{1.914209in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{1.913969in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{1.914510in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{1.914026in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{1.913648in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{1.913193in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{1.913192in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{1.912693in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{1.911804in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{1.912212in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{1.911551in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{1.910154in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{1.910321in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{1.910093in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{1.909439in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{1.908631in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{1.909374in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{1.908327in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{1.909235in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{1.908517in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{1.909813in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{1.909234in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{1.908789in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{1.909962in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{1.909795in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{1.908835in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{1.908920in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{1.909123in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{1.908614in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{1.907738in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{1.908310in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{1.907528in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{1.906984in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{1.906743in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{1.907213in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{1.906358in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{1.906352in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{1.907720in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{1.907613in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{1.907254in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{1.907696in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{1.907450in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{1.906185in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{1.906542in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{1.906724in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{1.905430in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{1.904863in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{1.905740in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{1.904303in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{1.903189in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{1.903540in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{1.903596in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{1.902982in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{1.903879in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{1.903905in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{1.904475in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{1.903609in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{1.902459in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{1.903302in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{1.902615in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{1.901825in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{1.903072in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{1.903274in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{1.902083in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{1.902617in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{1.902037in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{1.900871in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{1.901332in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{1.902504in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{1.901543in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{1.901920in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{1.902539in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{1.901991in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{1.901371in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{1.902317in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{1.902919in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{1.901401in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{1.902022in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{1.901012in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{1.900268in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{1.898422in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{1.898491in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{1.898348in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{1.897367in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{1.899188in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{1.898861in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{1.898370in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{1.896994in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{1.897257in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.897846in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{1.896922in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{1.896862in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{1.895713in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{1.894360in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{1.894806in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{1.894630in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{1.894019in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{1.895439in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{1.894787in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{1.893140in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{1.892964in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{1.892149in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{1.892502in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{1.892653in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{1.891924in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{1.891983in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{1.891881in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{1.891913in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{1.891439in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{1.891034in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{1.892731in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{1.892245in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{1.892103in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{1.892004in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{1.891123in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{1.891234in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{1.891190in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{1.890470in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{1.890668in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{1.890770in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{1.890546in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{1.890232in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{1.890327in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{1.889664in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{1.888446in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{1.888478in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{1.888131in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{1.887524in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{1.887854in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{1.888232in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{1.888533in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{1.888294in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{1.887827in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{1.887703in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{1.887070in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{1.886505in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{1.887031in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{1.886752in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{1.885760in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{1.886793in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{1.886646in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{1.885606in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{1.885709in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{1.884986in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{1.884053in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{1.883746in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{1.884587in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{1.883770in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{1.884464in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{1.883932in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{1.884072in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{1.883722in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{1.884500in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{1.883624in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{1.884013in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{1.882952in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{1.883161in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{1.882523in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{1.882784in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{1.882593in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{1.883559in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{1.882730in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{1.883295in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{1.883275in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{1.883432in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{1.883081in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{1.883274in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{1.882197in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{1.881454in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{1.882117in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{1.881657in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{1.882414in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{1.881700in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{1.881640in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{1.881632in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{1.881695in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{1.881182in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{1.881746in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{1.882210in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{1.881355in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{1.882491in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{1.882451in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{1.881018in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{1.881698in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{1.881057in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{1.880924in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{1.880402in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{1.879963in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{1.880564in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{1.881050in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{1.880312in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{1.879933in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{1.880804in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{1.880392in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{1.878305in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{1.879158in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{1.878985in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{1.878055in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{1.876524in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{1.877148in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{1.877387in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{1.877371in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{1.876247in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{1.877233in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{1.877632in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{1.876923in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{1.876794in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{1.876257in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{1.876515in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{1.875504in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{1.874754in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{1.873838in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{1.874359in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{1.874273in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{1.873688in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{1.873489in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{1.873345in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{1.872650in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{1.872699in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{1.873213in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{1.872946in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{1.872265in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{1.872584in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{1.872176in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{1.871863in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{1.872030in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{1.871947in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{1.872182in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{1.871347in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{1.871125in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{1.870200in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{1.870506in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{1.869476in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{1.869222in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{1.869701in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{1.870117in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{1.870510in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{1.871145in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{1.870500in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{1.870886in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{1.871170in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{1.869153in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{1.869191in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{1.869977in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{1.870421in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{1.870626in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{1.871280in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{1.870212in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{1.870376in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{1.869065in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{1.869172in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{1.868426in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{1.868454in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{1.868079in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{1.867409in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{1.866563in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{1.866961in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{1.866506in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{1.867406in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{1.867377in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{1.868494in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{1.867838in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{1.867473in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{1.866760in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{1.867979in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{1.867596in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{1.867281in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{1.867587in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{1.867929in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{1.867023in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{1.866539in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{1.866416in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{1.866973in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{1.867098in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{1.867501in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{1.866774in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{1.865508in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{1.865086in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{1.865267in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{1.864365in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{1.864167in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{1.864231in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{1.863324in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{1.864280in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{1.864156in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{1.863469in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{1.863479in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{1.864286in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{1.863853in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{1.863689in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{1.864040in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{1.864524in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{1.863815in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.863411in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.921992in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.921992in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{1.921775in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{1.921632in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{1.921267in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{1.921257in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{1.920727in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{1.921074in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{1.920943in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{1.921524in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{1.921421in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{1.921738in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{1.922307in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{1.922300in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{1.921901in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{1.922021in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{1.921600in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{1.922970in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{1.923346in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{1.923434in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{1.923985in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{1.924567in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{1.923669in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{1.924129in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{1.923994in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{1.923443in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{1.923239in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{1.923906in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{1.924496in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{1.924534in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{1.924404in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{1.924798in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{1.925297in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{1.924819in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{1.924776in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{1.924668in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{1.925020in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{1.924191in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{1.923999in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{1.924286in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{1.924715in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{1.924484in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{1.925741in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{1.925391in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{1.926016in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{1.926319in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{1.926768in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{1.927716in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{1.928704in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{1.928181in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{1.928569in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{1.927331in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{1.927381in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{1.927314in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{1.926973in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{1.928218in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{1.928906in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{1.928371in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{1.927815in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{1.927363in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{1.927019in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{1.927375in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{1.927705in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{1.927933in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{1.927813in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{1.928328in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{1.928603in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{1.929026in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{1.928767in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{1.929167in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{1.929321in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{1.930386in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{1.930786in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{1.930652in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{1.930710in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{1.930285in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{1.930257in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{1.929158in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{1.930739in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{1.931328in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{1.930942in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{1.930706in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{1.931580in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{1.931637in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{1.931849in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{1.932681in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{1.933700in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{1.935019in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{1.934627in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{1.934453in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{1.934954in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{1.934646in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{1.934497in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{1.934399in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{1.935094in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{1.935399in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{1.935393in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{1.936163in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{1.936921in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{1.937231in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{1.937801in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{1.938739in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{1.938610in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{1.939073in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{1.938416in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{1.938579in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{1.938432in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{1.939300in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{1.938806in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{1.939773in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{1.940218in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{1.939744in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{1.940977in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{1.940219in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{1.940158in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{1.940549in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{1.940227in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{1.940213in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{1.940454in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{1.939855in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{1.940453in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{1.940943in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{1.940271in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{1.940141in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{1.941375in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{1.940844in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{1.941275in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{1.941597in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{1.941741in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{1.942048in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{1.942354in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{1.942309in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{1.942123in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{1.942455in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{1.941551in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{1.942006in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{1.941148in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{1.942224in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{1.941952in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{1.941282in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{1.942799in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{1.942050in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{1.943057in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{1.942235in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{1.943504in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{1.942287in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{1.943057in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{1.943704in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{1.943789in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{1.943783in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{1.944235in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{1.943891in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{1.943797in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{1.944110in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{1.944814in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{1.945054in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{1.945383in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{1.945756in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{1.946095in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{1.945417in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{1.945726in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{1.946246in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{1.946452in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{1.946514in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{1.946854in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{1.947182in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{1.947850in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{1.947630in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{1.947836in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{1.947472in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{1.947499in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{1.947390in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{1.947768in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{1.948189in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{1.949800in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{1.950365in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{1.949728in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{1.950527in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{1.950031in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{1.949486in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{1.949324in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{1.950769in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{1.951270in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{1.950454in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{1.951694in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{1.951830in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{1.951424in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{1.952468in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{1.951844in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{1.951039in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{1.951246in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{1.951203in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{1.951583in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{1.952410in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{1.952100in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{1.952785in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{1.953354in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{1.954231in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{1.953692in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{1.954519in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{1.955108in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{1.954511in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{1.954714in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{1.955299in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{1.955259in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{1.956346in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{1.957093in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.956542in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{1.957762in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{1.957632in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{1.958032in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{1.959042in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{1.958682in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{1.959486in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{1.959089in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{1.958733in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{1.959139in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{1.959610in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{1.960390in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{1.961568in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{1.961350in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{1.962035in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{1.962242in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{1.961548in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{1.961698in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{1.962091in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{1.962276in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{1.961861in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{1.962210in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{1.961572in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{1.961456in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{1.961852in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{1.961794in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{1.961830in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{1.962410in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{1.962555in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{1.961600in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{1.962586in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{1.962504in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{1.962192in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{1.963226in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{1.964058in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{1.963758in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{1.963853in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{1.963563in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{1.963773in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{1.963345in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{1.963542in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{1.963793in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{1.964433in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{1.964638in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{1.965180in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{1.966050in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{1.966978in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{1.966354in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{1.966859in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{1.967578in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{1.967875in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{1.967249in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{1.968195in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{1.967936in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{1.967711in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{1.966728in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{1.967355in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{1.967817in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{1.967599in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{1.968629in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{1.969177in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{1.968836in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{1.969106in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{1.970054in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{1.969401in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{1.970331in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{1.970715in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{1.969542in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{1.970800in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{1.970335in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{1.969459in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{1.969756in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{1.969025in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{1.969884in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{1.970115in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{1.970325in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{1.970079in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{1.971692in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{1.971840in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{1.972600in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{1.972498in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{1.973271in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{1.973167in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{1.973202in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{1.973143in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{1.974402in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{1.974487in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{1.974890in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{1.974872in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{1.975061in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{1.974801in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{1.975749in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{1.976240in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{1.976705in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{1.977348in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{1.977386in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{1.976820in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{1.977224in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{1.976691in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{1.977676in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{1.977934in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{1.979041in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{1.979344in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{1.980190in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{1.980619in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{1.980822in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{1.980874in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{1.981085in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{1.981468in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{1.981686in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{1.981922in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{1.982356in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{1.982985in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{1.984284in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{1.983884in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{1.984096in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{1.983997in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.983016in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{1.983852in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{1.984747in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{1.985604in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{1.986071in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{1.986110in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{1.985351in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{1.985512in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{1.986211in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{1.986985in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{1.986910in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{1.986831in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{1.986833in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{1.986672in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{1.987719in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{1.987494in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{1.988526in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{1.988533in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{1.989107in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{1.990471in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{1.990167in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{1.990977in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{1.990076in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{1.989951in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{1.989200in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{1.989559in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{1.989612in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{1.991318in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{1.991773in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{1.992032in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{1.993739in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{1.994522in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{1.994131in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{1.994375in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{1.994752in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{1.995135in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{1.994689in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{1.994652in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{1.994127in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{1.994268in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{1.995771in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{1.994597in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{1.995318in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{1.996573in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{1.996743in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{1.997021in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{1.997846in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{1.998096in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{1.998954in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{1.999363in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{1.999948in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{2.000511in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{2.002136in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{2.002415in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{2.002207in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{2.002045in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{2.003008in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{2.003050in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{2.003304in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{2.004725in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{2.006283in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{2.005940in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{2.007506in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{2.007407in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{2.008478in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{2.007703in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{2.007554in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{2.009906in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{2.009389in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{2.010365in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{2.012332in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{2.013013in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{2.013039in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{2.013070in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{2.012735in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{2.013138in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{2.014123in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{2.014701in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{2.014542in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{2.015533in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{2.018231in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{2.019232in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{2.021385in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{2.022417in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{2.021553in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{2.023652in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{2.024360in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{2.026264in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{2.026688in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{2.026203in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{2.026393in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{2.026018in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{2.026995in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{2.027020in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{2.028351in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{2.029116in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{2.030391in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{2.031468in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{2.032046in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{2.032939in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{2.033325in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{2.034132in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{2.034158in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{2.034501in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{2.034017in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{2.035172in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{2.036261in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{2.037928in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{2.040185in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{2.041806in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{2.043678in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{2.044004in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{2.045790in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{2.046952in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{2.048867in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{2.052685in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{2.054246in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{2.058394in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{2.060524in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{2.060956in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{2.061267in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{2.063074in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{2.063936in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{2.064675in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{2.067870in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{2.069050in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{2.069892in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{2.071295in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{2.074019in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{2.076602in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{2.078278in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{2.078553in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{2.079081in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{2.081657in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{2.081787in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{2.082789in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{2.084596in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{2.088495in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{2.092461in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{2.095923in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{2.103448in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{2.113887in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{2.117519in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{2.122422in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{2.124694in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{2.126125in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{2.129133in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{2.132511in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{2.136753in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{2.143107in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{2.147882in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{2.152321in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{2.158577in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{2.162277in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{2.164345in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{2.167338in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{2.171774in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{2.177884in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{2.184375in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{2.194757in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{2.207667in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{2.217050in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{2.228626in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{2.241555in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{2.254509in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{2.267190in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{2.285461in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{2.301098in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{2.316326in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{2.329589in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{2.348162in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{2.384431in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{2.422902in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{2.446199in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{2.470770in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{2.487141in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.485852in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.485852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421935in}{1.364382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.421935in,y=1.267160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230630in}{1.364382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.230630in,y=1.267160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039326in}{1.364382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.039326in,y=1.267160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.432804in,y=1.088148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421935in}{1.495632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938909in, y=1.447407in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2475}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421935in}{1.714382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938909in, y=1.666157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2450}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421935in}{1.933132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938909in, y=1.884907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2425}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883353in,y=1.714382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Entropy of \(\displaystyle \boldsymbol{f}_{\!\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{1.364382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435659in}{2.074382in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{2.051302in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.916319in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.840146in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.767787in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{1.704594in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{1.680837in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{1.666401in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{1.659581in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{1.652263in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{1.630221in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{1.623054in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{1.620370in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{1.620464in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{1.617970in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{1.614160in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{1.614196in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{1.612029in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{1.605530in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{1.604559in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{1.590185in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{1.586642in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{1.585369in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{1.585624in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{1.583916in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{1.583240in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{1.578346in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{1.577882in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{1.575895in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{1.573463in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{1.571103in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{1.569567in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{1.568121in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{1.569089in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{1.561852in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{1.555503in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{1.555139in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{1.552423in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{1.552914in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{1.551825in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{1.549586in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{1.549452in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{1.547539in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{1.546787in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{1.547488in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{1.545270in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{1.545146in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{1.542548in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{1.540725in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{1.541973in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{1.541874in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{1.540335in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{1.540863in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{1.538003in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{1.538871in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{1.537172in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{1.537094in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{1.532889in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{1.532363in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{1.530795in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{1.527187in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{1.525020in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{1.523376in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{1.523738in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{1.525402in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{1.525309in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{1.521394in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{1.521375in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{1.520338in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{1.522515in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{1.522844in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{1.521182in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{1.515395in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{1.515267in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{1.514122in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{1.516054in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{1.517823in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{1.515349in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{1.514910in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{1.512765in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{1.512118in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{1.513943in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{1.514733in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{1.512952in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{1.509624in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{1.505832in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{1.506067in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{1.505946in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{1.507999in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{1.506527in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{1.506261in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{1.504587in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{1.501965in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{1.501279in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{1.500921in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{1.498261in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{1.496499in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{1.497443in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{1.500074in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{1.496642in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{1.495744in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{1.493586in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{1.493906in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{1.492139in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{1.487105in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{1.485351in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{1.484702in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{1.485856in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{1.486261in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{1.487362in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{1.485460in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{1.485035in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{1.483158in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{1.479461in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{1.480244in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{1.479176in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{1.479239in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{1.476415in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{1.476374in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{1.474519in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{1.474087in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{1.475828in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{1.475225in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{1.478477in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{1.477106in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{1.477114in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{1.474403in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{1.475296in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{1.475808in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{1.476157in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{1.474612in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{1.474381in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{1.472991in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{1.473003in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{1.470756in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{1.468588in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{1.466491in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{1.467826in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{1.466766in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{1.467424in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{1.465203in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{1.464922in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.466165in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{1.465822in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{1.464990in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{1.465753in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{1.466894in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{1.466914in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{1.464269in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{1.461452in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{1.460696in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{1.460804in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{1.462170in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{1.459850in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{1.457923in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{1.458365in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{1.457461in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{1.456571in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{1.456756in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{1.453969in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{1.453229in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{1.452252in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{1.453854in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{1.452491in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{1.451072in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{1.448565in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{1.448741in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{1.450451in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{1.451824in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{1.447793in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{1.448295in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{1.448791in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{1.449884in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{1.446603in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{1.445339in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{1.446020in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{1.446429in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{1.446974in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{1.445403in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{1.445048in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{1.443096in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{1.443020in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{1.440002in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{1.440427in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{1.439995in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{1.441827in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{1.440687in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{1.438536in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{1.440242in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{1.433458in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{1.433502in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{1.432824in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{1.433652in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{1.432791in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{1.434008in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{1.432573in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{1.430424in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{1.433065in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{1.430371in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{1.431339in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{1.430450in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.431440in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.431440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{1.364382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432633in}{2.074382in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{2.047759in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.994163in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.849035in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.794753in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.767164in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.748089in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.737349in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{1.729958in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{1.718001in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{1.690853in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{1.688399in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{1.681598in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{1.662013in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{1.660322in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{1.659488in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{1.648958in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{1.646999in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{1.646691in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{1.639126in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{1.639442in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{1.642072in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{1.639530in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{1.638857in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{1.626699in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.625081in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{1.624260in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{1.624897in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{1.624188in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{1.618613in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{1.617042in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{1.611936in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{1.610949in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{1.612551in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{1.611835in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{1.607041in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{1.604767in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{1.605070in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{1.605119in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{1.606821in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{1.605840in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{1.602959in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{1.599220in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{1.602415in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{1.603257in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{1.600822in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{1.599272in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{1.598970in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{1.595893in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{1.595246in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{1.596339in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{1.591203in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{1.592130in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{1.590046in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{1.587250in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{1.585958in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{1.584079in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{1.584918in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{1.582126in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{1.582985in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{1.577140in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{1.571818in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{1.563250in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{1.562079in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{1.560176in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{1.560594in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{1.557066in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{1.557522in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{1.554867in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{1.553917in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{1.554526in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{1.553347in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{1.555119in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{1.553313in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{1.554177in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{1.553114in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{1.554182in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{1.553668in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{1.555184in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{1.555144in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{1.553813in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{1.553886in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{1.550864in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{1.548964in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{1.547433in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{1.549463in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{1.550278in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{1.548032in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{1.545700in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{1.547397in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{1.547309in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{1.543744in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{1.543716in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{1.542550in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{1.542357in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{1.545016in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{1.540641in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{1.542409in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{1.542578in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{1.541721in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{1.541967in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{1.541654in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{1.543758in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{1.542840in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{1.541036in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{1.539851in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{1.537265in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{1.537447in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{1.538619in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{1.537053in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{1.537291in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{1.534921in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{1.538435in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{1.536061in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{1.533078in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{1.534672in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{1.534963in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{1.532885in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{1.533518in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{1.531398in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{1.530536in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{1.531324in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{1.530758in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{1.529039in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{1.530585in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{1.529687in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{1.531040in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{1.531330in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{1.528063in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{1.526385in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{1.525643in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{1.528267in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{1.526617in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{1.528026in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{1.526572in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{1.525163in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{1.523788in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{1.523383in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{1.522402in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{1.523801in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{1.523534in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{1.524530in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{1.523797in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{1.525274in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{1.525721in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{1.524608in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{1.524923in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{1.525302in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{1.523575in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{1.521658in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{1.522254in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{1.521253in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{1.517147in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{1.515675in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{1.516888in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{1.516482in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{1.517808in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{1.517948in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{1.518973in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{1.516915in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{1.515859in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{1.517319in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{1.516450in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{1.517211in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{1.515599in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{1.516147in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{1.511592in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{1.510792in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{1.512748in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{1.512393in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{1.511902in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{1.511664in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{1.509662in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{1.510493in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{1.509747in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{1.510984in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{1.511009in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{1.508977in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{1.509514in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{1.511847in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{1.511924in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{1.510471in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{1.509896in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{1.506325in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{1.507729in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{1.506651in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{1.507831in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{1.504327in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{1.503944in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{1.500756in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{1.500798in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{1.502211in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{1.502128in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{1.498935in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{1.495314in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{1.491149in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{1.491350in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{1.492270in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{1.492365in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{1.493941in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{1.494151in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{1.493101in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{1.492403in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{1.490812in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{1.491710in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{1.488660in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{1.488625in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{1.487478in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.487490in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.487490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{1.364382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.432586in}{2.074382in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{2.046347in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.994606in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.849685in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.797432in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.770604in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.752728in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.741516in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{1.723478in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{1.719982in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{1.714858in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{1.709927in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{1.706153in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{1.701497in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{1.698484in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{1.688101in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{1.681052in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{1.676648in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{1.670539in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{1.667470in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{1.667372in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{1.662713in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{1.656179in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{1.653372in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{1.649486in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{1.648766in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{1.651721in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{1.646542in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{1.642273in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{1.634401in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{1.632109in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{1.632536in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{1.634564in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{1.633605in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{1.634311in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{1.631630in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{1.632916in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{1.631759in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{1.627690in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{1.626640in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{1.620654in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{1.618964in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{1.619671in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{1.618887in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{1.619645in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{1.612812in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{1.611268in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{1.609365in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{1.609762in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{1.611302in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{1.612355in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{1.613834in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{1.606676in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{1.607444in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{1.604488in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{1.593733in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{1.589404in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{1.590202in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{1.580223in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{1.580886in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{1.581346in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{1.580438in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{1.582035in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{1.581608in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{1.580696in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{1.579177in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{1.579522in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{1.577821in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{1.577738in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{1.579235in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{1.576122in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{1.576119in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{1.570380in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{1.569738in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{1.571564in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{1.569087in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{1.569369in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{1.563988in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{1.564803in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{1.562653in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{1.561451in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{1.561849in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{1.564549in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{1.564144in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{1.566752in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{1.562475in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{1.563275in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{1.563035in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{1.564052in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{1.563067in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{1.563477in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{1.564612in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{1.563444in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{1.564909in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{1.562493in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{1.561826in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{1.560022in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{1.560291in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{1.558063in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{1.558994in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{1.558576in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{1.561526in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{1.560006in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{1.564002in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{1.560386in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{1.562332in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{1.561739in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{1.559021in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{1.556965in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{1.558858in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{1.558933in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{1.554028in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{1.552196in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{1.553045in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{1.552986in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{1.555955in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{1.557380in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{1.554822in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{1.552108in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{1.552768in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{1.549796in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{1.550987in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{1.550472in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{1.551735in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{1.548846in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{1.546798in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{1.543408in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{1.541741in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{1.535798in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{1.535146in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{1.532816in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{1.533305in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{1.531851in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{1.535584in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{1.535204in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{1.536773in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{1.534634in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{1.533973in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{1.532580in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{1.533090in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{1.531925in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{1.533653in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{1.532506in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{1.534751in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{1.534527in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{1.535013in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{1.532539in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{1.531139in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{1.532275in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{1.525673in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{1.523788in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{1.524422in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{1.523567in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{1.524256in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{1.523232in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{1.523873in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{1.526664in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{1.529858in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{1.529207in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{1.530678in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{1.528795in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{1.526336in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{1.525036in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{1.526109in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{1.523260in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{1.521082in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{1.517875in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{1.519210in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{1.517873in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{1.518507in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{1.517310in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{1.517267in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{1.513617in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{1.516069in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{1.519564in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{1.517995in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{1.516355in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{1.516181in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{1.514153in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{1.513508in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{1.514151in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{1.513559in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{1.513000in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{1.514965in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{1.514057in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{1.514320in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{1.513159in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{1.514021in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{1.509020in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{1.510508in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{1.509953in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{1.509164in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{1.510283in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{1.508026in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{1.509018in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{1.507811in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{1.510832in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{1.510708in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{1.510865in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{1.507378in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{1.505975in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{1.506197in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{1.504911in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{1.505125in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{1.506750in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{1.505793in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{1.503153in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{1.500853in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{1.502728in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{1.503290in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{1.502219in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{1.502923in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{1.501301in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{1.501940in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{1.500645in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{1.500224in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{1.498219in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{1.501015in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{1.500050in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{1.503947in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{1.503443in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{1.502509in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{1.505327in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{1.503329in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{1.502854in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{1.500025in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{1.499548in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{1.500812in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{1.502328in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.500230in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.500230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{1.364382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450135in}{2.074382in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{2.072721in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{2.027684in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{2.000775in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{1.965437in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{1.937556in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{1.878781in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{1.860643in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{1.839563in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{1.831397in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{1.823367in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{1.817743in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{1.812671in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{1.803827in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{1.797852in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{1.788900in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{1.785277in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{1.779074in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{1.767996in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{1.766473in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{1.764470in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{1.763424in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{1.763235in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{1.755493in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{1.753967in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{1.754328in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{1.750166in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{1.748281in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{1.746689in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{1.744531in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{1.744216in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{1.742706in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{1.741219in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{1.730380in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{1.729515in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{1.729185in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{1.729717in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{1.725039in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{1.725355in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{1.722181in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{1.719102in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{1.718330in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{1.718405in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{1.718028in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{1.715801in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.715909in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{1.714480in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{1.713291in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{1.713065in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{1.710101in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{1.711560in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{1.706035in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{1.706529in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{1.707079in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{1.705932in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{1.703844in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{1.703437in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{1.702208in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{1.699700in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{1.699633in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{1.700158in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{1.699574in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{1.699127in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{1.698109in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{1.698814in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{1.695182in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{1.695660in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{1.693911in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{1.693240in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{1.692114in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{1.691995in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{1.690261in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{1.691007in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{1.690850in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{1.691058in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{1.688452in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{1.685570in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{1.685084in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{1.683721in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{1.683753in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{1.683082in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{1.683987in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{1.680843in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{1.680002in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{1.680230in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{1.679193in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{1.678950in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{1.679533in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{1.679487in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{1.678257in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{1.675809in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{1.676556in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{1.675861in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{1.676500in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{1.675737in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{1.676285in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{1.676526in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{1.675076in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{1.674851in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{1.673241in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{1.672539in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{1.671884in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{1.671100in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{1.669887in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{1.668903in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{1.669309in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{1.666656in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{1.666792in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{1.667106in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{1.663026in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{1.663762in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{1.662816in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{1.661677in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{1.661918in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{1.662320in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{1.661747in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{1.662406in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{1.661838in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{1.659800in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{1.661133in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.661613in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.661613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{1.364382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437641in}{2.074382in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{2.067669in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.934465in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.853191in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.823873in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.804817in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{1.799424in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{1.790570in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{1.786451in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{1.784698in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{1.784651in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{1.781835in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{1.778411in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{1.777972in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{1.774880in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{1.774148in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{1.775046in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{1.774922in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{1.772474in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{1.771052in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{1.771216in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{1.772519in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{1.772219in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{1.772586in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{1.772606in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{1.773591in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{1.772470in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{1.772487in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{1.770445in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{1.771579in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{1.772801in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{1.774080in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{1.772767in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{1.772972in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{1.772878in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{1.773105in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{1.775421in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{1.773763in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{1.771969in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{1.770376in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{1.771989in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{1.771459in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{1.772959in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{1.773013in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{1.773838in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{1.773135in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{1.772564in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{1.771722in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{1.773421in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{1.772633in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{1.772203in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{1.771357in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{1.770616in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{1.771378in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{1.771304in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{1.771340in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{1.770940in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{1.770824in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{1.771587in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{1.770925in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{1.771214in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{1.771095in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{1.771957in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{1.771231in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{1.771615in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{1.772224in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{1.771072in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{1.772603in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{1.772462in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{1.773269in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{1.771488in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{1.772531in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{1.771777in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{1.771064in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{1.771662in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{1.771863in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{1.771043in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{1.771302in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{1.772448in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{1.772497in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{1.773717in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{1.772673in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{1.773063in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{1.772861in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{1.774343in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{1.775157in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{1.772711in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{1.774312in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{1.774476in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{1.773979in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{1.774546in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{1.773512in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{1.775129in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{1.774534in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{1.774684in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{1.773825in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{1.773609in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{1.771988in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{1.772631in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{1.769442in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{1.771676in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{1.771005in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{1.771067in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{1.770046in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{1.771578in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{1.772902in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{1.771901in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{1.771184in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{1.772203in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{1.770797in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{1.771569in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{1.772688in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{1.772413in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{1.773365in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{1.772441in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{1.772635in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{1.771211in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{1.771832in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{1.773435in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{1.772216in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{1.773874in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{1.772594in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{1.771087in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{1.772299in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{1.772304in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{1.773057in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{1.771699in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{1.770537in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{1.771220in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{1.770652in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{1.771682in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.771707in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.771707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{1.364382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562319in}{2.074382in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{2.073379in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{2.048544in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{2.045930in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{2.043093in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{2.039137in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{2.031801in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{2.030874in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{2.028775in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{2.024852in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{2.020760in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{2.011874in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{2.003338in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{2.001405in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{1.999182in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{1.995342in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{1.992726in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{1.992266in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{1.988868in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{1.984449in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{1.981787in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{1.980304in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{1.980510in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{1.979651in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{1.977144in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{1.976535in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{1.975315in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{1.973122in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{1.971137in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{1.966742in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{1.965358in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{1.959818in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{1.958865in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{1.959818in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{1.956798in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{1.957013in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{1.955000in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{1.955278in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.953170in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{1.953839in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{1.944691in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{1.942025in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{1.939478in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{1.939105in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{1.938860in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{1.937291in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{1.936851in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{1.935021in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{1.934368in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{1.933541in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{1.931290in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{1.928596in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{1.928201in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{1.927509in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{1.921641in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{1.921197in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{1.918927in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{1.917934in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{1.915262in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{1.913818in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{1.914411in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{1.914126in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{1.913032in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{1.912709in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{1.912508in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{1.911480in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{1.910998in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{1.909503in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{1.909565in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{1.908053in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{1.907953in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{1.906274in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{1.905108in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{1.902737in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{1.902490in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{1.899163in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{1.899703in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{1.899404in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{1.899992in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{1.897692in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{1.896281in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{1.896023in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{1.896328in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{1.895747in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{1.895833in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{1.895104in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{1.893193in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{1.892473in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.892702in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.892702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{1.364382in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.064382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443674in}{1.364382in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{2.064382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{1.364382in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.364382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{2.064382in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{2.064382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.224382in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{1.224382in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{5.191049in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{5.191049in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{3.561089in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{3.409276in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{3.256338in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{3.104006in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{2.950544in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{2.865729in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{2.780630in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{2.695417in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{2.611959in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{2.227932in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.805943in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.536442in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.255446in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.251225in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.246596in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.241514in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.236243in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.233086in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.230050in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.226983in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.223873in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.215038in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.206777in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.198331in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.190408in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.115791in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.070088in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.025609in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.000578in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.993697in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{0.992754in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{0.991857in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{0.991028in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{0.990238in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.983997in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{0.981149in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{0.978280in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{0.975102in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{0.971707in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{0.942514in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{0.940045in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{0.938572in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{0.914785in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{0.893079in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{0.892751in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{0.892507in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{0.873824in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{0.873644in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{0.873427in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{0.873114in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{0.872854in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{0.872552in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{0.872259in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{0.868794in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{0.864483in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{0.857439in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{0.857234in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{0.857097in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{0.856873in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{0.856701in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{0.856519in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{0.852702in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{0.852559in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{0.852413in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{0.852261in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.852126in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{0.852004in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.851891in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.851794in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.850611in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.850512in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.840400in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.840311in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.840190in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.829378in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.824903in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.824781in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.824683in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.824580in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.819995in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.819878in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.819777in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.819674in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.819502in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.817964in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.814399in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.814236in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.805823in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.803694in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.803587in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.803485in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.803376in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.801979in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.801883in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.794513in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.792986in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.787778in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.786555in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.786444in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.786364in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.786291in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.785990in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.784653in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.784590in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.783499in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.783049in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.777315in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.777269in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.777201in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.777140in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.777062in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.772857in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.772796in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.772730in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.767792in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.767756in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.767712in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.767651in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.766812in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.765360in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.765317in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.765282in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.765230in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.762472in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.762378in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.759802in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.759724in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.756311in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.755901in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.755478in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.755418in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.754956in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.754862in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.754828in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.754807in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.750702in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.750650in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.750623in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.750607in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.750555in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.750521in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.747229in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.747185in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.747134in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.746920in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.746370in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.745499in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.745463in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.745378in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.745354in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.745308in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.745035in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.742531in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.739142in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.739115in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.739079in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.738793in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.736391in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.734042in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.733580in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.732215in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.732188in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.732152in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.731476in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.731339in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.731306in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.731273in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.731241in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.729350in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.729328in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.729305in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.729113in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.726749in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.726717in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.726696in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.723992in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.723934in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.723714in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.721429in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.721257in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.719739in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.719526in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.719497in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.719465in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.719405in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.719390in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.719294in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.717668in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.717631in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.717454in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.717169in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.715467in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.715451in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.715434in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.715411in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.713291in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.713277in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.713246in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.713178in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.713002in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.712652in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.712613in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.712592in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.712455in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.710659in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.709419in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.708006in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.707988in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.707699in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.705652in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.705359in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.705271in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.705036in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.703613in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.703578in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.703542in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.703517in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.703501in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.703443in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.703429in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.703408in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.702639in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.702620in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.702603in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.701115in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.700025in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.699939in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.698209in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.698073in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.698047in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.697997in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.697861in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.697841in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.697815in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.696925in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.696913in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.695521in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.694715in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.692833in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.692818in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.692789in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.692769in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.692671in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.691750in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.691729in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.691715in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.691623in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.691603in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.691589in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.691559in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.691539in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.690456in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.690253in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.689859in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.689845in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.689814in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.689055in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.689039in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.688941in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.688916in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.688880in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.687619in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.686281in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.686252in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.684894in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.684851in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.684822in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.684777in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.684740in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.684728in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.684204in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.683117in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.683106in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.683089in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.683079in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.682551in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.682543in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.681997in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.681966in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.681956in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.681927in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.681387in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.680882in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.680870in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.680860in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.680157in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.680014in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.680004in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.678851in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.678835in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.678817in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.678518in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.678227in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.677104in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.677066in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.677050in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.677034in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.677020in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.676931in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.676748in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.676707in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.676684in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.676677in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.675869in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.674844in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.674806in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.674790in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.674780in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.674765in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.674308in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.674298in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.674135in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.673534in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.673519in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.672777in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.672504in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.671809in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.671790in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.671765in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.671745in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.671732in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.671718in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.670725in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.670712in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.670704in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.670668in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.669950in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.669393in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.669387in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.669378in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.669367in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.669354in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.669345in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.669315in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.669202in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.669192in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.669158in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.669140in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.668249in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.668239in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.667323in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.667303in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.666923in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.666914in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.666396in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.666385in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.666368in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.666353in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.666342in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.666105in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.665941in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.665836in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.665466in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.664955in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.664889in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.664881in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.664868in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.664634in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.664627in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.663839in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.663830in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.663817in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.663810in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.662977in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.662624in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.662617in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.662602in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.662467in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.662451in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.662443in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.661638in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.661621in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.661607in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.661601in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.661594in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.661522in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.661505in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.661492in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.660767in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.660759in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.660741in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.660548in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.660229in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.659677in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.659358in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.659167in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.658962in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.658943in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.658934in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.658504in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.658496in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.658482in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.657767in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.657755in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.657741in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.657735in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.657280in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.657274in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.657260in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.657218in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.657023in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.656997in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.656985in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.656282in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.655581in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.655560in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.655551in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.655148in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.655138in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.654843in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.654829in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.654581in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.654542in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.654537in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.654529in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.654514in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.654506in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.654497in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.654492in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.654485in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.654480in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.654468in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.654291in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.654020in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.654008in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.654004in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.653407in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.653332in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.653200in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.653190in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.652564in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.652107in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.652003in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.651995in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.651987in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.651965in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.651378in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.650915in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.650893in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.650865in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.650853in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.650849in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.650836in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.650831in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.650667in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.650623in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.650617in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.650606in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.650601in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.650436in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.650427in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.649830in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.649818in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.649806in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.649329in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.649323in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.649166in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.648981in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.648973in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.648965in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.648956in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.648949in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.648944in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.648701in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.648692in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.648683in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.648115in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.647874in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.647866in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.647861in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.647853in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.647606in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.647595in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.647583in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.647573in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.647563in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.647563in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.647563in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.647573in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.647583in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.647595in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.647606in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.647853in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.647861in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.647866in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.647874in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.648115in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.648683in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.648692in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.648701in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.648944in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.648949in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.648956in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.648965in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.648973in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.648981in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.649166in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.649323in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.649329in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.649806in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.649818in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.649830in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.650427in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.650436in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.650601in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.650606in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.650617in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.650623in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.650667in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.650831in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.650836in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.650849in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.650853in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.650865in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.650893in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.650915in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.651378in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.651965in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.651987in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.651995in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.652003in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.652107in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.652564in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.653190in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.653200in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.653332in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.653407in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.654004in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.654008in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.654020in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.654291in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.654468in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.654480in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.654485in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.654492in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.654497in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.654506in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.654514in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.654529in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.654537in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.654542in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.654581in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.654829in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.654843in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.655138in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.655148in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.655551in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.655560in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.655581in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.656282in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.656985in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.656997in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.657023in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.657218in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.657260in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.657274in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.657280in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.657735in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.657741in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.657755in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.657767in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.658482in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.658496in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.658504in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.658934in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.658943in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.658962in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.659167in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.659358in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.659677in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.660229in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.660548in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.660741in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.660759in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.660767in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.661492in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.661505in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.661522in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.661594in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.661601in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.661607in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.661621in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.661638in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.662443in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.662451in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.662467in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.662602in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.662617in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.662624in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.662977in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.663810in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.663817in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.663830in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.663839in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.664627in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.664634in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.664868in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.664881in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.664889in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.664955in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.665466in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.665836in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.665941in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.666105in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.666342in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.666353in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.666368in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.666385in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.666396in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.666914in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.666923in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.667303in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.667323in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.668239in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.668249in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.669140in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.669158in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.669192in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.669202in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.669315in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.669345in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.669354in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.669367in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.669378in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.669387in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.669393in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.669950in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.670668in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.670704in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.670712in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.670725in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.671718in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.671732in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.671745in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.671765in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.671790in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.671809in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.672504in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.672777in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.673519in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.673534in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.674135in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.674298in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.674308in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.674765in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.674780in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.674790in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.674806in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.674844in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.675869in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.676677in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.676684in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.676707in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.676748in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.676931in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.677020in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.677034in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.677050in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.677066in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.677104in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.678227in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.678518in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.678817in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.678835in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.678851in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.680004in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.680014in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.680157in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.680860in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.680870in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.680882in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.681387in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.681927in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.681956in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.681966in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.681997in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.682543in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.682551in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.683079in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.683089in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.683106in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.683117in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.684204in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.684728in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.684740in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.684777in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.684822in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.684851in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.684894in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.686252in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.686281in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.687619in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.688880in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.688916in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.688941in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.689039in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.689055in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.689814in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.689845in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.689859in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.690253in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.690456in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.691539in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.691559in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.691589in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.691603in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.691623in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.691715in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.691729in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.691750in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.692671in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.692769in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.692789in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.692818in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.692833in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.694715in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.695521in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.696913in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.696925in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.697815in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.697841in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.697861in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.697997in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.698047in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.698073in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.698209in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.699939in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.700025in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.701115in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.702603in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.702620in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.702639in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.703408in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.703429in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.703443in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.703501in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.703517in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.703542in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.703578in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.703613in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.705036in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.705271in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.705359in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.705652in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.707699in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.707988in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.708006in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.709419in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.710659in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.712455in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.712592in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.712613in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.712652in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.713002in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.713178in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.713246in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.713277in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.713291in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.715411in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.715434in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.715451in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.715467in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.717169in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.717454in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.717631in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.717668in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.719294in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.719390in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.719405in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.719465in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.719497in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.719526in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.719739in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.721257in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.721429in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.723714in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.723934in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.723992in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.726696in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.726717in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.726749in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.729113in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.729305in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.729328in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.729350in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.731241in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.731273in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.731306in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.731339in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.731476in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.732152in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.732188in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.732215in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.733580in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.734042in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.736391in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.738793in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.739079in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.739115in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.739142in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.742531in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.745035in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.745308in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.745354in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.745378in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.745463in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.745499in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.746370in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.746920in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.747134in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.747185in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.747229in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.750521in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.750555in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.750607in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.750623in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.750650in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.750702in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.754807in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.754828in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.754862in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.754956in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.755418in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.755478in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.755901in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.756311in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.759724in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.759802in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.762378in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.762472in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.765230in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.765282in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.765317in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.765360in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.766812in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.767651in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.767712in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.767756in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.767792in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.772730in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.772796in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.772857in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.777062in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.777140in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.777201in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.777269in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.777315in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.783049in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.783499in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.784590in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.784653in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.785990in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.786291in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.786364in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.786444in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.786555in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.787778in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.792986in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.794513in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.801883in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.801979in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.803376in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.803485in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.803587in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.803694in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.805823in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.814236in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.814399in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.817964in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.819502in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.819674in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.819777in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.819878in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.819995in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.824580in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.824683in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.824781in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.824903in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.829378in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.840190in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.840311in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.840400in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.850512in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.850611in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.851794in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.851891in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{0.852004in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.852126in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{0.852261in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{0.852413in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{0.852559in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{0.852702in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{0.856519in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{0.856701in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{0.856873in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{0.857097in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{0.857234in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{0.857439in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{0.864483in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{0.868794in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{0.872259in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{0.872552in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{0.872854in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{0.873114in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{0.873427in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{0.873644in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{0.873824in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{0.892507in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{0.892751in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{0.893079in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{0.914785in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{0.938572in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{0.940045in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{0.942514in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{0.971707in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{0.975102in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{0.978280in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{0.981149in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.983997in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{0.990238in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{0.991028in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{0.991857in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{0.992754in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.993697in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.000578in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.025609in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.070088in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.115791in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.190408in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.198331in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.206777in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.215038in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.223873in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.226983in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.230050in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.233086in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.236243in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.241514in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.246596in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.251225in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.255446in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.536442in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.805943in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{2.227932in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{2.611959in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{2.695417in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{2.780630in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{2.865729in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{2.950544in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{3.104006in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{3.256338in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{3.409276in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{3.561089in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{5.191049in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{5.191049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{5.191049in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{5.191049in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{3.561089in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{3.002449in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{2.373206in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{1.988276in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.591230in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.408987in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.304747in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.219859in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.129234in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.073762in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.029473in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.001935in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{0.974874in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{0.949220in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{0.930577in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{0.913530in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{0.901961in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{0.891239in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{0.880038in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{0.869952in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{0.860537in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{0.852254in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{0.845337in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{0.838717in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{0.833087in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{0.826870in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{0.821272in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{0.816275in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{0.811060in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.806003in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{0.801475in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{0.796645in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{0.792574in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{0.788791in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.785570in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{0.782790in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{0.779462in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{0.776287in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{0.773020in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{0.770360in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{0.767266in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{0.764272in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{0.761532in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{0.759255in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{0.757044in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{0.754761in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{0.752470in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{0.750167in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{0.748069in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{0.745990in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{0.743730in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{0.741678in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{0.740093in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{0.738382in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{0.736418in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{0.734806in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{0.731575in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{0.729915in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{0.728576in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{0.727179in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{0.725659in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{0.724109in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{0.722822in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{0.721351in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{0.720068in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.718882in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{0.717566in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.716452in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.715307in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.714086in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.712941in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.711835in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.710527in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.709311in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.708071in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.707061in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.705886in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.704793in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.703761in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.702829in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.701837in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.700970in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.699917in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.699011in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.697977in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.697073in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.696129in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.695199in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.694379in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.693510in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.692762in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.691967in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.691095in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.690318in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.689432in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.688626in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.687936in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.687225in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.686525in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.685827in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.685113in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.684369in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.683599in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.682910in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.682222in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.681470in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.680865in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.680235in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.679624in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.678965in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.678346in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.677701in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.677004in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.676377in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.675724in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.675066in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.674449in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.673906in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.673390in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.672848in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.672241in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.671715in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.671201in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.670662in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.670078in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.669568in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.669043in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.668532in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.668005in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.667498in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.666930in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.666381in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.665893in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.665368in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.664932in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.664487in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.664028in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.663560in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.663066in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.662147in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.661661in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.661184in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.660766in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.660337in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.659935in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.659537in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.659124in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.658719in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.658274in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.657828in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.657460in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.657029in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.656621in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.656263in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.655844in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.655495in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.655118in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.654753in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.654404in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.654023in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.653624in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.653265in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.652873in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.652534in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.652167in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.651826in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.651528in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.651158in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.650840in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.650511in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.650226in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.649873in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.649561in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.649236in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.648884in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.648560in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.648257in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.647911in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.647600in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.647302in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.647000in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.646728in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.646451in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.646151in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.645885in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.645553in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.645235in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.644920in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.644614in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.644300in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.644059in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.643761in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.643483in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.643209in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.642925in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.642657in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.642392in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.642088in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.641817in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.641580in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.641294in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.641012in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.640766in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.640484in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.640251in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.639971in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.639716in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.639463in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.639184in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.638951in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.638683in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.638424in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.638161in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.637930in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.637677in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.637425in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.637202in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.636989in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.636739in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.636294in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.636036in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.635804in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.635599in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.635381in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.635145in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.634913in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.634671in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.634440in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.634209in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.633970in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.633784in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.633564in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.633358in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.633173in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.632948in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.632725in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.632518in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.632298in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.632113in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.631917in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.631723in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.631502in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.631312in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.631101in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.630903in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.630713in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.630508in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.630341in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.630148in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.629939in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.629736in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.629531in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.629351in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.629180in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.629003in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.628825in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.628662in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.628488in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.628284in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.628100in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.627722in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.627543in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.627354in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.627185in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.627005in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.626814in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.626491in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.626312in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.626137in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.625950in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.625769in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.625609in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.625447in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.625289in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.625131in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.624981in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.624821in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.624668in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.624508in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.624332in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.624157in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.623985in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.623836in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.623666in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.623511in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.623374in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.623225in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.623060in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.622899in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.622727in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.622571in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.622435in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.622279in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.622127in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.621975in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.621845in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.621684in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.621526in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.621372in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.621232in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.621096in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.620935in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.620797in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.620645in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.620510in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.620373in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.620220in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.620087in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.619936in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.619786in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.619645in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.619497in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.619375in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.619235in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.619084in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.618951in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.618837in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.618706in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.618569in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.618426in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.618293in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.618167in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.618029in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.617885in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.617742in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.617620in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.617497in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.617385in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.617261in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.617137in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.617000in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.616865in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.616742in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.616623in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.616498in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.616378in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.616243in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.616107in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.615988in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.615883in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.615768in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.615649in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.615523in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.615399in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.615268in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.615137in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.615035in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.614917in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.614791in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.614678in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.614559in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.614432in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.614319in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.614210in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.614086in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.613966in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.613861in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.613751in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.613630in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.613521in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.613414in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.613290in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.613177in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.613065in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.612964in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.612857in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.612747in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.612629in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.612509in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.612396in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.612283in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.612165in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.612060in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.611947in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.611851in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.611749in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.611633in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.611529in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.611430in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.611331in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.611228in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.611122in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.611008in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.610910in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.610800in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.610693in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.610605in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.610494in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.610394in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.610303in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.610194in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.610096in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.609995in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.609905in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.609796in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.609701in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.609596in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.609501in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.609396in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.609301in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.609215in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.609124in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.609027in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.608923in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.608819in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.608620in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.608533in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.608443in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.608354in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.608258in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.608156in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.608072in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.607979in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.607892in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.607813in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.607725in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.607625in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.607539in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.607445in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.607353in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.607256in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.607180in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.607092in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.606995in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.606918in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.606833in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.606737in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.606648in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.606560in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.606470in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.606394in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.606305in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.606216in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.606127in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.606047in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.605953in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.605872in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.605782in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.605703in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.605612in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.605529in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.605449in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.605361in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.605280in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.605196in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.605122in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.605040in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.604949in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.604860in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.604776in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.604695in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.604617in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.604536in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.604448in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.604362in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.604282in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.604203in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.604126in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.604050in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.603964in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.603896in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.603820in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.603746in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.603600in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.603534in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.603450in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.603373in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.603292in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.603215in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.603139in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.603061in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.602995in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.602912in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.602839in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.602769in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.602686in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.602612in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.602531in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.602460in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.602392in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.602315in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.602243in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.602172in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.602096in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.602024in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.601954in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.601874in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.601795in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.601725in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.601646in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.601569in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.601498in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.601426in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.601426in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.601426in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.601498in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.601569in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.601646in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.601725in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.601795in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.601874in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.601954in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.602024in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.602096in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.602172in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.602243in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.602315in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.602392in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.602460in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.602531in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.602612in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.602686in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.602769in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.602839in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.602912in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.602995in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.603061in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.603139in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.603215in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.603292in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.603373in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.603450in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.603534in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.603600in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.603746in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.603820in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.603896in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.603964in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.604050in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.604126in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.604203in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.604282in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.604362in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.604448in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.604536in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.604617in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.604695in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.604776in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.604860in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.604949in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.605040in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.605122in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.605196in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.605280in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.605361in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.605449in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.605529in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.605612in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.605703in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.605782in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.605872in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.605953in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.606047in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.606127in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.606216in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.606305in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.606394in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.606470in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.606560in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.606648in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.606737in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.606833in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.606918in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.606995in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.607092in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.607180in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.607256in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.607353in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.607445in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.607539in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.607625in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.607725in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.607813in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.607892in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.607979in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.608072in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.608156in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.608258in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.608354in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.608443in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.608533in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.608620in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.608819in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.608923in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.609027in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.609124in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.609215in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.609301in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.609396in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.609501in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.609596in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.609701in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.609796in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.609905in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.609995in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.610096in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.610194in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.610303in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.610394in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.610494in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.610605in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.610693in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.610800in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.610910in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.611008in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.611122in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.611228in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.611331in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.611430in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.611529in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.611633in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.611749in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.611851in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.611947in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.612060in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.612165in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.612283in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.612396in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.612509in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.612629in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.612747in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.612857in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.612964in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.613065in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.613177in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.613290in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.613414in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.613521in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.613630in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.613751in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.613861in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.613966in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.614086in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.614210in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.614319in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.614432in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.614559in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.614678in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.614791in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.614917in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.615035in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.615137in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.615268in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.615399in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.615523in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.615649in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.615768in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.615883in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.615988in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.616107in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.616243in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.616378in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.616498in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.616623in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.616742in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.616865in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.617000in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.617137in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.617261in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.617385in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.617497in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.617620in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.617742in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.617885in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.618029in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.618167in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.618293in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.618426in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.618569in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.618706in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.618837in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.618951in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.619084in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.619235in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.619375in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.619497in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.619645in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.619786in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.619936in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.620087in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.620220in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.620373in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.620510in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.620645in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.620797in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.620935in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.621096in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.621232in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.621372in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.621526in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.621684in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.621845in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.621975in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.622127in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.622279in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.622435in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.622571in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.622727in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.622899in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.623060in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.623225in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.623374in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.623511in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.623666in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.623836in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.623985in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.624157in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.624332in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.624508in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.624668in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.624821in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.624981in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.625131in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.625289in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.625447in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.625609in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.625769in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.625950in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.626137in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.626312in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.626491in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.626814in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.627005in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.627185in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.627354in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.627543in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.627722in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.628100in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.628284in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.628488in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.628662in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.628825in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.629003in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.629180in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.629351in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.629531in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.629736in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.629939in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.630148in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.630341in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.630508in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.630713in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.630903in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.631101in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.631312in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.631502in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.631723in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.631917in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.632113in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.632298in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.632518in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.632725in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.632948in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.633173in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.633358in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.633564in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.633784in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.633970in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.634209in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.634440in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.634671in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.634913in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.635145in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.635381in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.635599in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.635804in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.636036in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.636294in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.636739in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.636989in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.637202in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.637425in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.637677in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.637930in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.638161in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.638424in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.638683in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.638951in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.639184in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.639463in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.639716in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.639971in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.640251in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.640484in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.640766in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.641012in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.641294in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.641580in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.641817in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.642088in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.642392in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.642657in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.642925in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.643209in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.643483in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.643761in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.644059in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.644300in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.644614in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.644920in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.645235in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.645553in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.645885in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.646151in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.646451in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.646728in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.647000in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.647302in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.647600in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.647911in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.648257in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.648560in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.648884in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.649236in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.649561in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.649873in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.650226in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.650511in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.650840in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.651158in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.651528in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.651826in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.652167in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.652534in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.652873in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.653265in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.653624in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.654023in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.654404in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.654753in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.655118in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.655495in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.655844in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.656263in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.656621in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.657029in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.657460in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.657828in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.658274in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.658719in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.659124in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.659537in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.659935in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.660337in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.660766in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.661184in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.661661in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.662147in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.663066in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.663560in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.664028in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.664487in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.664932in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.665368in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.665893in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.666381in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.666930in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.667498in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.668005in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.668532in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.669043in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.669568in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.670078in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.670662in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.671201in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.671715in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.672241in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.672848in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.673390in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.673906in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.674449in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.675066in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.675724in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.676377in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.677004in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.677701in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.678346in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.678965in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.679624in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.680235in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.680865in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.681470in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.682222in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.682910in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.683599in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.684369in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.685113in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.685827in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.686525in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.687225in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.687936in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.688626in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.689432in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.690318in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.691095in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.691967in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.692762in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.693510in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.694379in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.695199in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.696129in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.697073in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.697977in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.699011in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.699917in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.700970in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.701837in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.702829in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.703761in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.704793in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.705886in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.707061in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.708071in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.709311in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.710527in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.711835in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.712941in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.714086in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.715307in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.716452in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{0.717566in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.718882in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{0.720068in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{0.721351in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{0.722822in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{0.724109in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{0.725659in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{0.727179in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{0.728576in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{0.729915in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{0.731575in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{0.733247in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{0.734806in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{0.736418in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{0.738382in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{0.740093in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{0.741678in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{0.743730in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{0.745990in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{0.748069in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{0.750167in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{0.752470in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{0.754761in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{0.757044in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{0.759255in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{0.761532in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{0.764272in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{0.767266in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{0.770360in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{0.773020in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{0.776287in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{0.779462in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{0.782790in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.785570in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{0.788791in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{0.792574in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{0.796645in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{0.801475in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.806003in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{0.811060in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{0.816275in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{0.821272in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{0.826870in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{0.833087in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{0.838717in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{0.845337in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{0.852254in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{0.860537in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{0.869952in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{0.880038in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{0.891239in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{0.901961in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{0.913530in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{0.930577in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{0.949220in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{0.974874in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.001935in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.029473in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.073762in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.129234in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.219859in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.304747in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.408987in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.591230in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{1.988276in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{2.373206in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{3.002449in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{3.561089in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{5.191049in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{5.191049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{5.191049in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{5.191049in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{3.561089in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{3.010721in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{2.396879in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{2.037852in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.670292in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.484083in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.385918in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.290871in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.207105in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.116231in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.045731in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{0.997146in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{0.974197in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{0.950417in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{0.938225in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{0.917399in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{0.907139in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{0.897971in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{0.884560in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{0.872807in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{0.865535in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{0.855777in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{0.847325in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{0.841326in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{0.832398in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{0.827615in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{0.823314in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{0.819472in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.811688in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{0.806637in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{0.803172in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{0.799821in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{0.796434in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{0.786215in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{0.783440in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{0.779384in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{0.776342in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{0.773734in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{0.770839in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{0.768272in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{0.765605in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{0.762795in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{0.760482in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{0.758452in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{0.755551in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{0.753383in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{0.751408in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{0.749069in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{0.747005in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{0.744110in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{0.742395in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{0.740584in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{0.738541in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{0.736989in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{0.735343in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{0.733008in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{0.731615in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{0.730001in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{0.728631in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{0.727047in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{0.725731in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{0.724392in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{0.722487in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.719401in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{0.718260in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.717200in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.715836in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.714576in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.713438in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.712351in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.711012in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.709682in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.708659in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.707597in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.706400in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.704900in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.703656in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.702781in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.701715in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.700845in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.699770in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.698682in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.697634in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.696757in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.695962in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.695022in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.694061in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.693298in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.692393in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.691658in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.690761in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.690070in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.689271in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.688615in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.687768in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.687046in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.686241in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.685565in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.684816in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.684205in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.683486in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.682905in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.682158in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.681503in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.680761in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.680029in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.679468in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.678767in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.678184in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.677652in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.677060in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.676432in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.675901in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.675325in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.674832in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.674253in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.673565in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.672917in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.672361in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.671891in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.671223in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.670666in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.670200in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.669695in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.669115in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.668502in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.668050in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.667609in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.667016in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.666515in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.666019in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.665500in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.665018in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.664597in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.664093in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.663682in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.663282in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.662365in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.661996in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.661126in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.660683in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.660286in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.659790in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.659368in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.658981in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.658614in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.658271in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.657818in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.657388in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.657059in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.656636in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.656241in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.655889in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.655447in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.655121in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.654710in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.654342in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.653926in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.653547in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.653234in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.652857in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.652530in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.652214in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.651850in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.651547in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.651162in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.650799in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.650372in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.650085in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.649716in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.649421in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.649045in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.648757in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.648440in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.648146in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.647877in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.647578in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.647233in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.646915in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.646627in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.646345in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.646028in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.645758in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.645508in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.645231in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.644965in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.644659in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.644326in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.643998in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.643685in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.643380in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.643135in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.642803in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.642507in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.642271in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.641999in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.641750in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.641503in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.641253in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.640992in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.640693in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.640461in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.640241in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.639930in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.639695in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.639380in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.639110in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.638804in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.638582in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.638348in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.638098in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.637873in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.637667in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.637438in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.637199in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.636975in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.636730in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.636527in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.636280in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.636033in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.635840in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.635641in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.635427in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.635228in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.634977in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.634720in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.634460in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.634243in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.634022in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.633771in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.633574in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.633370in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.633189in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.632961in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.632748in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.632501in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.632310in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.632121in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.631933in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.631715in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.631481in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.631301in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.631131in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.630950in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.630753in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.630540in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.630367in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.630155in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.629979in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.629782in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.629598in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.629409in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.629219in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.629051in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.628894in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.628673in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.628482in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.628303in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.628084in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.627752in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.627589in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.627402in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.627194in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.627005in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.626837in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.626687in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.626516in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.626351in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.626196in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.625991in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.625832in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.625678in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.625497in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.625342in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.625142in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.624850in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.624686in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.624496in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.624335in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.624181in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.624034in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.623864in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.623691in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.623503in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.623369in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.623226in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.623087in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.622946in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.622768in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.622634in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.622497in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.622332in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.622180in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.621993in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.621845in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.621705in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.621579in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.621399in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.621240in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.621084in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.620919in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.620772in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.620640in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.620494in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.620329in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.620204in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.620078in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.619923in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.619793in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.619657in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.619511in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.619392in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.619273in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.619134in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.618985in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.618809in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.618685in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.618565in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.618430in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.618288in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.618155in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.618023in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.617892in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.617777in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.617665in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.617505in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.617380in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.617239in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.617114in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.616975in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.616865in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.616738in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.616627in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.616505in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.616375in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.616243in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.616099in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.615990in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.615853in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.615721in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.615591in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.615484in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.615352in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.615246in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.615124in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.615002in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.614889in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.614787in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.614682in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.614576in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.614453in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.614330in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.614184in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.614075in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.613959in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.613862in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.613748in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.613637in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.613529in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.613419in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.613294in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.613198in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.613097in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.612993in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.612898in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.612780in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.612674in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.612542in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.612427in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.612297in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.612196in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.612091in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.611998in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.611879in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.611772in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.611680in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.611570in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.611465in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.611375in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.611283in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.611183in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.611095in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.610999in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.610879in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.610786in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.610684in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.610572in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.610485in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.610380in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.610270in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.610174in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.610081in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.609971in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.609884in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.609777in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.609675in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.609548in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.609445in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.609356in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.609244in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.609161in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.609068in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.608965in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.608869in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.608780in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.608699in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.608601in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.608520in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.608435in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.608321in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.608237in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.608141in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.608031in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.607933in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.607834in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.607737in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.607653in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.607573in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.607486in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.607408in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.607321in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.607210in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.607132in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.607042in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.606953in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.606875in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.606785in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.606696in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.606590in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.606501in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.606414in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.606339in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.606256in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.606182in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.606086in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.605985in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.605892in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.605807in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.605715in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.605638in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.605551in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.605462in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.605378in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.605305in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.605232in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.605150in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.605056in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.604958in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.604887in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.604806in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.604806in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.604806in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.604887in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.604958in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.605056in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.605150in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.605232in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.605305in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.605378in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.605462in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.605551in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.605638in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.605715in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.605807in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.605892in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.605985in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.606086in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.606182in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.606256in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.606339in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.606414in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.606501in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.606590in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.606696in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.606785in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.606875in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.606953in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.607042in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.607132in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.607210in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.607321in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.607408in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.607486in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.607573in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.607653in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.607737in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.607834in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.607933in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.608031in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.608141in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.608237in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.608321in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.608435in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.608520in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.608601in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.608699in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.608780in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.608869in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.608965in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.609068in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.609161in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.609244in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.609356in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.609445in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.609548in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.609675in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.609777in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.609884in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.609971in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.610081in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.610174in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.610270in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.610380in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.610485in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.610572in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.610684in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.610786in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.610879in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.610999in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.611095in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.611183in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.611283in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.611375in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.611465in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.611570in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.611680in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.611772in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.611879in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.611998in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.612091in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.612196in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.612297in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.612427in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.612542in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.612674in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.612780in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.612898in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.612993in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.613097in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.613198in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.613294in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.613419in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.613529in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.613637in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.613748in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.613862in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.613959in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.614075in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.614184in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.614330in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.614453in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.614576in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.614682in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.614787in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.614889in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.615002in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.615124in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.615246in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.615352in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.615484in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.615591in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.615721in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.615853in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.615990in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.616099in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.616243in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.616375in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.616505in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.616627in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.616738in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.616865in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.616975in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.617114in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.617239in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.617380in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.617505in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.617665in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.617777in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.617892in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.618023in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.618155in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.618288in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.618430in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.618565in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.618685in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.618809in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.618985in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.619134in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.619273in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.619392in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.619511in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.619657in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.619793in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.619923in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.620078in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.620204in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.620329in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.620494in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.620640in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.620772in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.620919in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.621084in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.621240in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.621399in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.621579in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.621705in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.621845in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.621993in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.622180in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.622332in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.622497in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.622634in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.622768in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.622946in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.623087in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.623226in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.623369in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.623503in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.623691in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.623864in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.624034in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.624181in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.624335in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.624496in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.624686in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.624850in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.625142in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.625342in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.625497in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.625678in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.625832in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.625991in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.626196in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.626351in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.626516in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.626687in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.626837in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.627005in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.627194in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.627402in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.627589in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.627752in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.628084in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.628303in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.628482in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.628673in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.628894in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.629051in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.629219in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.629409in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.629598in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.629782in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.629979in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.630155in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.630367in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.630540in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.630753in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.630950in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.631131in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.631301in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.631481in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.631715in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.631933in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.632121in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.632310in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.632501in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.632748in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.632961in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.633189in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.633370in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.633574in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.633771in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.634022in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.634243in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.634460in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.634720in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.634977in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.635228in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.635427in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.635641in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.635840in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.636033in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.636280in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.636527in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.636730in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.636975in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.637199in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.637438in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.637667in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.637873in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.638098in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.638348in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.638582in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.638804in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.639110in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.639380in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.639695in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.639930in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.640241in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.640461in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.640693in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.640992in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.641253in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.641503in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.641750in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.641999in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.642271in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.642507in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.642803in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.643135in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.643380in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.643685in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.643998in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.644326in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.644659in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.644965in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.645231in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.645508in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.645758in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.646028in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.646345in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.646627in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.646915in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.647233in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.647578in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.647877in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.648146in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.648440in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.648757in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.649045in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.649421in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.649716in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.650085in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.650372in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.650799in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.651162in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.651547in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.651850in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.652214in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.652530in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.652857in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.653234in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.653547in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.653926in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.654342in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.654710in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.655121in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.655447in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.655889in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.656241in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.656636in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.657059in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.657388in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.657818in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.658271in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.658614in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.658981in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.659368in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.659790in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.660286in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.660683in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.661126in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.661996in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.662365in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.663282in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.663682in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.664093in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.664597in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.665018in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.665500in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.666019in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.666515in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.667016in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.667609in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.668050in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.668502in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.669115in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.669695in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.670200in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.670666in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.671223in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.671891in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.672361in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.672917in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.673565in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.674253in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.674832in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.675325in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.675901in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.676432in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.677060in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.677652in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.678184in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.678767in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.679468in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.680029in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.680761in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.681503in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.682158in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.682905in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.683486in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.684205in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.684816in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.685565in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.686241in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.687046in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.687768in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.688615in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.689271in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.690070in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.690761in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.691658in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.692393in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.693298in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.694061in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.695022in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.695962in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.696757in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.697634in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.698682in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.699770in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.700845in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.701715in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.702781in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.703656in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.704900in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.706400in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.707597in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.708659in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.709682in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.711012in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.712351in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.713438in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.714576in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.715836in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.717200in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{0.718260in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.719401in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{0.722487in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{0.724392in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{0.725731in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{0.727047in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{0.728631in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{0.730001in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{0.731615in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{0.733008in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{0.735343in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{0.736989in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{0.738541in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{0.740584in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{0.742395in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{0.744110in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{0.747005in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{0.749069in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{0.751408in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{0.753383in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{0.755551in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{0.758452in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{0.760482in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{0.762795in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{0.765605in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{0.768272in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{0.770839in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{0.773734in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{0.776342in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{0.779384in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{0.783440in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{0.786215in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{0.796434in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{0.799821in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{0.803172in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{0.806637in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.811688in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{0.819472in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{0.823314in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{0.827615in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{0.832398in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{0.841326in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{0.847325in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{0.855777in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{0.865535in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{0.872807in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{0.884560in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{0.897971in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{0.907139in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{0.917399in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{0.938225in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{0.950417in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{0.974197in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{0.997146in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.045731in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.116231in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.207105in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.290871in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.385918in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.484083in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.670292in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{2.037852in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{2.396879in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{3.010721in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{3.561089in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{5.191049in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{5.191049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{5.191049in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{5.191049in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{4.971647in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{4.970135in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{4.970009in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{4.968887in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{4.200891in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{4.121064in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{4.117520in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{4.116230in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{4.054842in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{3.804538in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{3.490866in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{3.387343in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{3.055836in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{2.899293in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{2.886525in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{2.879686in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{2.818714in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{2.700573in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{2.522307in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{2.429375in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{2.390823in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{2.384139in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{2.207525in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{2.141161in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{2.077641in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.975384in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.955793in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.906544in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.786733in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.692860in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.629014in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.537945in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.485091in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.461318in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.455766in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.428289in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.393415in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.354131in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.315173in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.243693in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.212659in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.198127in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.195060in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.185979in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.172422in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.121405in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.118720in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.106114in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.103476in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.092197in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.085841in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.084030in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.069955in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.051215in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.049484in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.043074in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.037215in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.034860in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.028706in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.024479in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.017053in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.013267in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.010569in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.004047in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{0.992744in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{0.992406in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.986074in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.983718in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.979365in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.973336in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.966246in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.952947in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.947926in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.946985in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.945279in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.944849in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.941726in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.929651in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.926396in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.925748in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.918957in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.917859in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.917625in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.916487in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.915557in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.909362in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.907797in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.903068in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.902986in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.899291in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.896873in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.896759in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.896474in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.896223in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.893148in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.889500in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.888215in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.888125in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.887722in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.887459in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.887111in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.887096in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.887076in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.886034in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.885974in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.882444in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.879918in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.879862in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.879845in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.875974in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.874342in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.874279in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.871408in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.869504in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.869297in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.866336in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.866226in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.866143in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.863672in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.863037in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.858850in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.857508in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.857373in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.857020in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.856471in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.854932in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.853220in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.853121in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.852544in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.847816in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.846278in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.844422in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.844303in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.841227in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.839031in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.837078in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.837004in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.836947in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.836935in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.836631in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.836326in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.832025in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.831696in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.831028in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.830320in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.829548in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.828388in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.828357in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.828323in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.828273in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.828221in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.826917in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.825865in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.824505in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.822247in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.821858in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.821812in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.820740in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.819607in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.817869in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.817673in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.817671in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.817166in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.816691in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.816572in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.815605in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.815573in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.815209in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.812527in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.812431in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.810641in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.810273in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.809905in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.808580in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.808561in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.808281in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.807889in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.806271in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.804756in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.804723in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.804549in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.804389in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.803404in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.803061in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.801933in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.801913in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.800899in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.800082in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.800050in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.799380in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.799333in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.798892in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.798676in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.798254in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.796526in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.795724in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.795695in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.795308in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.794681in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.794667in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.794001in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.793961in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.793077in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.791363in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.790955in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.789886in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.788885in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.788866in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.788126in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.786294in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.785897in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.785771in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.783794in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.783751in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.783635in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.783440in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.783138in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.782731in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.782541in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.781581in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.780392in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.778623in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.778300in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.777779in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.777614in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.777581in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.777056in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.777035in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.776978in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.775460in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.775439in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.775407in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.774974in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.774205in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.773748in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.773725in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.772482in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.772476in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.771946in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.771475in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.770650in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.770403in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.769714in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.769641in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.769611in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.769294in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.768632in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.768232in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.768049in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.767718in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.767222in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.766143in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.765253in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.765092in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.764689in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.764261in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.763599in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.763089in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.762757in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.761834in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.761630in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.761613in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.761608in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.761166in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.761159in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.761132in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.760685in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.760482in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.760024in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.759775in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.759024in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.759010in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.758810in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.758800in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.758770in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.758043in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.756946in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.756305in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.756270in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.755926in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.754849in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.754836in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.754810in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.754217in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.754146in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.754059in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.754049in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.754014in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.753956in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.753550in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.753245in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.752673in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.751940in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.751424in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.750736in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.750635in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.750631in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.750372in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.749844in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.749768in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.749427in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.749162in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.749108in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.748637in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.747863in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.747740in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.747350in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.746461in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.745802in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.745300in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.744872in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.744723in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.743375in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.742801in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.742679in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.742289in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.741713in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.741613in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.741440in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.741265in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.741197in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.741190in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.741060in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.740569in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.740130in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.740114in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.739471in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.739042in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.739022in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.738675in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.738236in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.738215in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.737989in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.737664in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.737446in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.737301in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.736973in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.736658in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.736617in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.736366in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.736105in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.736048in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.735845in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.735826in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.735424in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.735088in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.734831in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.734659in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.734656in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.734341in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.734020in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.733521in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.733490in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.733064in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.732553in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.732362in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.732269in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.732026in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.731681in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.731272in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.731171in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.731104in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.730973in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.730747in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.730643in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.730278in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.730267in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.729793in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.729558in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.729446in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.728884in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.728782in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.728132in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.728021in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.727349in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.726948in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.726765in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.726651in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.726555in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.726506in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.726500in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.726496in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.726166in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.726080in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.726063in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.725498in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.725056in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.724659in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.724669in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.724574in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.724506in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.724084in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.723814in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.723651in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.723416in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.723206in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.722940in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.722654in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.722420in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.722334in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.722215in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.722214in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.721192in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.721189in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.720813in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.720309in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.720284in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.720275in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.720063in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.719564in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.719483in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.719477in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.718696in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.718492in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.718158in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.717923in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.717754in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.717748in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.717686in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.717503in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.717151in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.717142in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.716649in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.716468in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.716107in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.716016in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.715865in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.715844in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.715808in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.715669in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.715583in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.715104in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.714881in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.714879in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.714877in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.714733in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.714172in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.714157in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.713936in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.713739in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.713641in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.713159in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.713108in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.713014in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.712833in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.712807in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.712682in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.712434in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.712182in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.712181in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.711680in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.711669in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.711660in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.711644in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.711374in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.711359in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.711353in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.711334in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.711034in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.710905in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.710881in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.710802in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.710595in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.710545in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.710144in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.709288in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.709283in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.709276in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.708959in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.708915in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.708908in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.708769in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.708331in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.707857in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.707657in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.707458in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.707345in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.707338in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.707194in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.707087in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.707080in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.707078in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.706858in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.706654in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.706575in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.706566in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.706026in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.705889in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.705729in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.705707in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.705647in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.704851in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.704771in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.704275in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.704924in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.704924in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.705288in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.705377in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.706083in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.706175in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.706194in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.706497in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.706633in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.707121in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.707131in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.707245in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.707442in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.707575in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.707578in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.707683in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.707918in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.707924in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.708025in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.708182in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.708380in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.708780in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.709252in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.709451in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.709459in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.709519in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.709852in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.709864in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.709873in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.710633in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.710769in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.710914in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.711122in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.711503in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.711521in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.711613in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.711965in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.711990in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.712001in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.712018in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.712182in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.712196in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.712203in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.712273in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.712733in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.712735in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.712993in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.713252in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.713313in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.713340in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.713522in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.713586in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.713706in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.714283in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.714441in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.714635in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.714812in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.714855in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.715357in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.715460in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.715462in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.715463in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.715640in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.716308in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.716363in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.716673in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.716706in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.716727in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.716816in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.716862in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.716987in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.717164in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.717845in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.717855in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.718060in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.718410in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.718518in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.718527in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.718830in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.719080in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.719567in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.719938in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.720352in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.720361in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.720408in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.721002in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.721359in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.721369in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.721409in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.721572in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.721843in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.721846in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.722699in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.722700in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.722739in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.722827in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.723122in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.723451in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.723836in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.724066in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.724375in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.724597in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.724933in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.725022in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.725082in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.725119in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.725412in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.725862in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.726321in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.726931in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.727073in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.727086in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.727218in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.727520in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.727524in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.727534in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.727627in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.727694in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.727917in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.728074in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.728407in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.729011in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.729100in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.729374in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.729487in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.729957in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.730085in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.730245in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.730586in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.731226in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.731238in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.731570in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.731724in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.731794in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.731920in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.732018in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.732234in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.732886in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.733256in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.733348in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.733700in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.734181in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.734396in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.734426in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.734574in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.734989in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.735937in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.735939in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.736071in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.736240in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.736557in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.736879in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.736895in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.736986in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.737030in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.737198in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.737406in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.737462in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.737650in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.737818in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.738279in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.738474in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.738847in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.738950in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.738980in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.739454in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.739777in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.740792in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.741409in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.741424in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.741678in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.741940in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.742020in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.742027in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.742090in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.742375in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.742552in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.742659in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.743691in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.743935in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.744938in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.745574in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.745726in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.746194in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.746417in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.746659in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.747659in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.748358in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.748646in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.748852in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.749378in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.750350in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.750619in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.750979in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.751009in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.751528in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.751888in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.751893in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.751956in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.752545in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.753303in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.753906in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.754879in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.755261in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.755292in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.755311in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.755325in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.755443in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.755629in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.755896in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.755921in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.755945in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.756657in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.757515in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.757544in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.758262in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.759774in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.760496in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.760520in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.760529in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.760647in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.760665in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.761349in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.761938in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.762304in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.762412in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.762933in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.763008in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.763016in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.763143in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.763151in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.763162in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.763258in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.764172in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.764433in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.764884in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.765418in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.766032in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.766474in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.766630in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.766929in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.768428in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.769012in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.769376in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.769616in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.769931in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.770916in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.771638in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.771666in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.771721in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.771996in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.772223in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.773299in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.773692in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.774141in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.774147in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.774755in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.774773in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.775466in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.775961in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.776157in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.776725in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.776744in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.776763in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.778688in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.778765in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.778794in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.779040in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.779066in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.779163in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.779928in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.780158in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.781598in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.783484in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.784610in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.784839in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.785135in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.785214in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.785342in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.785425in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.785462in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.787159in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.787480in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.788361in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.789767in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.790480in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.790495in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.791733in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.793168in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.793618in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.795014in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.796025in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.796057in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.796578in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.796594in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.797801in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.798107in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.798141in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.798904in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.800382in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.800746in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.801001in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.801056in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.801622in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.801666in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.803329in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.804085in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.804101in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.804854in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.805317in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.806345in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.807197in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.807343in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.807367in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.809188in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.810463in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.810646in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.811421in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.811438in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.812517in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.812705in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.813874in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.815540in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.815629in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.817480in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.817951in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.817983in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.818451in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.818748in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.819458in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.819713in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.819716in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.820104in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.821540in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.822310in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.823608in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.823649in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.824506in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.827244in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.828285in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.829469in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.831841in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.831888in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.831932in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.832004in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.832054in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.833220in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.834202in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.835059in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.835735in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.836233in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.838479in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.838761in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.839167in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.839178in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.839208in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.839301in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.842555in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.845861in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.847666in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.847751in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.849325in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.851558in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.856406in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.857641in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.857716in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.859058in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.859170in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.860863in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.861970in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.862486in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.862586in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.863660in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.866835in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.868196in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.869257in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.869328in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.869439in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.871753in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.872672in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.874891in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.877871in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.877971in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.879765in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.883098in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.883114in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.883247in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.885644in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.889282in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.889374in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.891747in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.891807in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.891824in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.892388in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.892571in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.892996in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.893096in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.898188in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.901885in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.902287in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.902648in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.902802in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.905286in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.911219in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.911301in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.914990in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.916873in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.922495in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.923142in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.927558in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.927801in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.928487in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.934670in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.935283in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.939166in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.952738in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.958123in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.958702in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.962826in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.963937in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.966911in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.975057in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.981127in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.987258in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.994564in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{0.995860in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.996777in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.005227in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.005598in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.018091in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.021130in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.024469in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.025828in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.038576in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.048174in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.058738in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.060917in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.066373in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.071857in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.073494in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.095100in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.103573in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.105277in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.113602in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.141665in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.144007in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.157934in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.222007in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.234326in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.241082in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.242983in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.263289in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.315877in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.380696in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.423311in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.463689in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.494295in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.536987in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.541320in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.632972in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.775205in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.859604in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.933130in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{2.022736in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{2.068764in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{2.086741in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{2.183585in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{2.220291in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{2.365492in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{2.551597in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{2.559435in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{2.592588in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{2.695104in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{2.903681in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{3.011432in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{3.043533in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{3.051136in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{3.075979in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{3.226933in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{3.657353in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{3.770641in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{4.046249in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{4.243695in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{4.330100in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{4.331242in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{4.334636in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{4.484010in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{5.119128in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{5.120658in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{5.120837in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{5.123096in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{5.191049in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{5.191049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{5.191049in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{5.191049in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{3.871131in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{3.316319in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{2.841967in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{2.440147in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{2.028547in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.770637in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.526775in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.316136in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.197320in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.111089in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.039720in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{0.985869in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{0.954876in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{0.936826in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{0.925284in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{0.915629in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{0.906632in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{0.897766in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{0.888297in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{0.880637in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{0.869311in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{0.864099in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{0.861975in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{0.859907in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{0.857409in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{0.850135in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{0.842315in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{0.834161in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{0.828518in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.824214in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{0.820304in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{0.816993in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{0.813355in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{0.809978in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.805625in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{0.799701in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{0.795997in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{0.793193in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{0.792313in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{0.790848in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{0.789805in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{0.787381in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{0.783172in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{0.779087in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{0.775979in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{0.772785in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{0.770816in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{0.768513in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{0.767000in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{0.765392in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{0.763271in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{0.761432in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{0.759241in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{0.757098in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{0.756099in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{0.755014in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{0.754390in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{0.752726in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{0.751086in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{0.749150in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{0.746707in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{0.745167in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{0.743751in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{0.741643in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{0.739970in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{0.738007in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.736320in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{0.734740in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.732934in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.731793in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.730688in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.729337in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.728304in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.727311in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.726624in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.725875in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.725143in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.724438in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.723800in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.722914in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.721671in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.720156in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.718776in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.717649in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.716428in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.715315in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.714245in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.712763in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.711679in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.710405in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.709398in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.708696in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.707906in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.707298in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.706871in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.706179in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.705392in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.704599in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.704176in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.703669in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.703095in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.702483in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.701657in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.700975in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.698884in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.698047in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.697131in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.696326in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.695715in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.694814in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.693883in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.693085in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.692516in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.691920in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.691589in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.691245in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.690659in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.690300in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.689913in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.689442in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.688879in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.688458in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.687906in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.687299in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.686555in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.685958in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.685359in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.684545in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.683794in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.683181in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.682632in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.682042in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.680961in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.680411in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.680029in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.679739in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.679503in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.679208in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.678734in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.678261in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.677715in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.677189in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.676608in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.676207in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.675814in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.675367in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.674966in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.674389in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.673822in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.673104in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.672633in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.672048in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.671783in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.671391in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.671211in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.670869in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.670638in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.670348in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.670049in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.669202in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.668684in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.668215in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.667689in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.667379in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.666956in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.666646in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.666322in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.666057in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.665713in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.665215in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.664790in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.664345in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.663824in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.663496in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.663183in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.662916in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.662803in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.662595in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.662414in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.662113in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.661879in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.661539in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.661121in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.660662in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.660241in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.659813in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.659430in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.659140in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.658885in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.658472in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.658235in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.657987in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.657686in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.657352in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.656970in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.656750in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.656352in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.656175in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.656093in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.655963in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.655764in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.655508in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.655229in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.654940in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.654584in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.654238in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.653860in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.653512in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.653183in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.652908in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.652654in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.652428in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.652107in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.651835in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.651607in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.651358in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.651058in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.650817in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.650596in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.650506in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.650436in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.650336in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.650139in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.649858in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.649503in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.649201in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.648977in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.648786in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.648546in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.648202in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.647808in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.647505in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.647177in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.646975in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.646788in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.646607in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.646385in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.646131in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.645904in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.645602in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.645455in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.645253in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.645122in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.645068in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.644921in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.644780in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.644503in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.644306in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.644102in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.643932in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.643702in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.643455in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.643145in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.642793in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.642550in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.642319in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.641998in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.641827in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.641659in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.641503in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.641316in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.641114in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.641027in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.640874in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.640738in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.640561in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.640447in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.640331in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.640105in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.639933in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.639666in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.639464in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.639247in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.639105in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.638917in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.638689in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.638451in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.638220in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.637986in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.637843in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.637688in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.637525in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.637344in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.637212in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.637074in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.636889in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.636755in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.636692in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.636583in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.636475in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.636321in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.636144in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.635901in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.635634in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.635413in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.635213in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.635061in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.634909in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.634706in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.634521in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.634345in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.634163in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.634017in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.633848in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.633742in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.633635in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.633556in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.633475in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.633373in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.633241in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.633137in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.632970in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.632838in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.632663in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.632487in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.632284in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.632089in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.631861in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.631648in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.631500in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.631356in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.631189in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.631057in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.630899in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.630744in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.630590in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.630498in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.630420in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.630350in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.630257in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.630170in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.630010in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.629889in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.629804in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.629652in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.629484in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.629344in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.629206in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.629052in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.628856in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.628651in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.628492in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.628292in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.628173in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.628061in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.627891in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.627715in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.627569in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.627409in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.627326in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.627273in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.627201in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.627078in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.626941in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.626836in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.626723in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.626624in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.626499in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.626376in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.626202in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.626048in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.625902in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.625711in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.625529in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.625443in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.625313in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.625209in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.625073in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.624924in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.624802in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.624711in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.624674in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.624636in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.624532in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.624404in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.624313in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.624164in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.624075in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.623948in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.623848in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.623737in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.623616in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.623487in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.623326in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.623191in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.623047in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.622861in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.622730in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.622578in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.622468in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.622392in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.622319in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.622232in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.622195in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.622141in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.622093in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.622004in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.621896in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.621782in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.621667in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.621557in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.621461in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.621335in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.621184in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.621064in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.620984in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.620862in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.620721in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.620565in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.620442in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.620321in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.620206in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.620096in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.620032in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.619954in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.619918in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.619859in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.619779in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.619713in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.619652in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.619530in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.619446in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.619331in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.619209in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.619110in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.619017in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.618935in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.618845in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.618714in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.618575in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.618446in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.618332in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.618195in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.618062in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.617926in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.617865in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.617822in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.617771in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.617736in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.617691in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.617595in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.617548in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.617482in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.617363in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.617209in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.617103in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.617032in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.616949in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.616886in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.616795in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.616697in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.616598in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.616463in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.616343in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.616237in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.616118in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.616017in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.615940in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.615867in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.615839in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.615806in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.615732in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.615677in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.615604in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.615506in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.615411in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.615303in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.615209in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.615095in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.615030in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.614955in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.614891in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.614806in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.614736in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.614624in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.614522in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.614426in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.614324in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.614210in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.614078in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.613992in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.613949in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.613915in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.613867in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.613831in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.613751in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.613703in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.613605in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.613533in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.613443in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.613354in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.613281in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.613193in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.613120in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.613036in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.612952in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.613001in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.613001in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.613082in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.613159in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.613224in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.613300in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.613375in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.613465in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.613553in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.613632in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.613726in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.613785in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.613884in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.613921in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.613960in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.613991in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.614025in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.614109in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.614228in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.614351in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.614477in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.614565in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.614678in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.614779in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.614842in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.614931in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.614995in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.615076in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.615146in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.615258in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.615359in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.615460in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.615561in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.615653in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.615715in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.615762in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.615854in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.615907in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.615935in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.615993in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.616055in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.616164in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.616281in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.616392in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.616508in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.616631in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.616738in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.616926in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.616998in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.617091in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.617159in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.617270in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.617402in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.617522in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.617602in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.617652in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.617744in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.617802in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.617842in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.617888in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.617922in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.617973in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.618091in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.618229in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.618369in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.618513in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.618638in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.618773in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.618903in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.618986in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.619083in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.619174in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.619262in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.619376in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.619494in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.619590in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.619693in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.619757in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.619842in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.619912in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.619967in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.620017in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.620097in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.620166in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.620266in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.620358in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.620484in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.620607in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.620778in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.620914in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.621033in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.621121in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.621238in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.621378in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.621506in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.621627in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.621742in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.621858in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.621942in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.622046in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.622151in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.622226in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.622297in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.622331in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.622396in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.622453in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.622522in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.622642in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.622794in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.622915in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.623102in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.623251in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.623375in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.623548in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.623686in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.623801in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.623934in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.624027in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.624141in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.624228in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.624351in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.624467in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.624602in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.624697in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.624738in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.624769in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.624850in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.624976in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.625150in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.625288in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.625385in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.625504in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.625591in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.625762in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.625939in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.626099in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.626280in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.626460in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.626580in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.626713in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.626825in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.626912in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.627028in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.627155in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.627302in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.627364in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.627409in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.627480in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.627546in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.627622in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.627751in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.627934in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.628137in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.628245in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.628383in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.628568in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.628692in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.628903in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.629123in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.629296in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.629438in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.629585in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.629738in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.629892in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.629971in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.630112in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.630227in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.630350in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.630452in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.630524in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.630587in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.630699in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.630825in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.630946in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.631132in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.631270in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.631426in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.631550in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.631714in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.631916in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.632126in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.632336in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.632576in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.632775in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.632950in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.633234in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.633314in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.633472in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.633570in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.633671in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.633764in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.633889in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.633990in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.634119in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.634273in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.634451in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.634623in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.634802in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.634980in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.635284in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.635465in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.635687in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.635958in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.636234in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.636415in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.636573in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.636695in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.636815in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.636881in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.637042in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.637173in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.637330in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.637466in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.637662in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.637810in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.637957in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.638095in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.638334in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.638513in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.638743in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.638974in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.639189in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.639354in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.639588in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.639748in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.639982in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.640194in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.640423in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.640585in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.640708in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.640844in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.640998in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.641103in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.641184in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.641399in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.641606in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.641758in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.641953in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.642158in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.642432in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.642625in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.642847in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.643235in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.643538in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.644006in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.644181in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.644376in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.644609in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.644900in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.645121in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.645253in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.645306in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.645424in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.645614in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.645715in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.646007in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.646266in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.646496in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.646754in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.647359in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.647642in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.647898in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.648278in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.648881in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.649329in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.649601in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.649939in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.650220in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.650455in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.650561in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.650639in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.650722in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.650901in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.651189in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.651458in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.651771in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.652007in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.652304in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.652605in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.652819in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.653104in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.653338in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.653645in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.654701in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.655112in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.655374in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.655652in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.655932in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.656182in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.656324in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.656413in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.656593in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.656899in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.657103in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.657482in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.657837in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.658170in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.658473in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.658719in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.659127in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.659379in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.659597in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.660014in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.660386in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.660767in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.661263in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.661709in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.662024in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.662304in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.662591in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.662801in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.663038in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.663159in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.663396in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.663627in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.664024in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.664515in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.664985in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.665393in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.665905in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.666534in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.666880in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.667203in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.667573in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.667905in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.668429in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.668898in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.669374in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.669864in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.670298in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.670590in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.670985in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.671213in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.671448in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.671634in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.671999in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.672259in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.672802in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.673320in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.673995in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.674589in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.675205in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.675625in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.676049in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.676405in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.676874in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.677448in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.677926in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.678374in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.678856in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.679451in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.679876in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.680103in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.680437in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.680793in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.681201in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.681729in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.682333in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.682898in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.683479in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.684090in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.684814in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.685604in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.686177in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.686926in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.687656in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.688190in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.688750in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.689171in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.689640in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.690146in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.690631in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.691130in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.691916in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.692243in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.692467in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.692831in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.693356in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.694192in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.695176in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.696120in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.696701in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.697423in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.698336in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.699110in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.700221in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.701365in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.702112in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.703029in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.703726in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.704297in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.704815in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.705336in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.706064in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.706692in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.707180in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.707573in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.708241in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.709035in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.709753in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.710758in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.712006in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.713294in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.714695in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.715869in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.716902in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.717905in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.719133in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.720575in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.722193in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.723665in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.724730in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.725335in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.726305in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.726787in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.727442in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.728167in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.729140in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.730131in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.731492in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.732665in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.733850in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{0.735480in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.736767in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{0.738401in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{0.740426in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{0.742493in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{0.744703in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{0.746366in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{0.747708in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{0.749829in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{0.751893in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{0.753606in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{0.755515in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{0.756182in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{0.757326in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{0.758139in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{0.759834in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{0.762362in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{0.764000in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{0.766100in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{0.767693in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{0.769274in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{0.771962in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{0.773913in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{0.776855in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{0.780167in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{0.784124in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{0.788093in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{0.790901in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{0.791889in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{0.794176in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{0.795055in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{0.797417in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{0.800856in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.806769in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{0.811297in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{0.814681in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{0.818684in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{0.821985in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.825817in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{0.830618in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{0.835666in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{0.844084in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{0.852288in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{0.859838in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{0.863574in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{0.865626in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{0.867711in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{0.872832in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{0.882908in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{0.890366in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{0.900906in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{0.909894in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{0.919285in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{0.929270in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{0.942198in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{0.963094in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{0.997925in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.120815in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.230150in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.341252in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.563203in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.839199in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{2.131660in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{2.548567in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{2.983363in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{3.473354in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{4.052663in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{5.191049in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{5.191049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{5.191049in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{5.191049in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{3.561089in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{3.002449in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{2.373206in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{1.988276in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.591230in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.410661in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.306715in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.221955in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.131289in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.076387in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.037432in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.009436in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{0.981799in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{0.959035in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{0.943723in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{0.938315in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{0.932473in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{0.926694in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{0.921847in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{0.903279in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{0.886404in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{0.872002in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{0.861849in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{0.852486in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{0.844329in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{0.837030in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{0.830352in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{0.823930in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{0.817817in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.812362in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{0.807613in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{0.802826in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{0.798274in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{0.794329in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.790243in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{0.786317in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{0.782688in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{0.779156in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{0.775987in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{0.773177in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{0.770229in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{0.767177in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{0.764414in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{0.761747in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{0.756543in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{0.754248in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{0.752025in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{0.749796in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{0.747658in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{0.745627in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{0.743504in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{0.741559in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{0.739579in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{0.737715in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{0.736042in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{0.734213in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{0.732570in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{0.730944in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{0.729390in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{0.727843in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{0.726353in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{0.724861in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{0.723352in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{0.721895in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{0.720510in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.719009in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{0.717667in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.716291in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.714981in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.713734in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.712486in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.711304in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.710117in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.708983in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.707790in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.706651in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.705560in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.704538in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.703493in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.702461in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.701445in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.700502in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.699536in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.698559in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.697639in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.696728in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.695844in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.694920in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.694025in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.693149in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.692312in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.691520in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.690719in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.689861in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.689048in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.688297in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.687584in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.686826in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.686058in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.685314in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.684580in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.683882in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.683182in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.682474in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.681836in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.681196in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.680494in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.679799in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.679165in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.678527in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.677895in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.677278in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.676658in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.676049in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.675457in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.674838in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.674249in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.673668in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.673090in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.672500in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.671934in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.671400in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.670871in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.670318in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.669813in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.669266in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.668771in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.668237in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.667730in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.667219in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.666725in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.666222in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.665732in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.665256in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.664771in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.664306in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.663841in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.663361in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.662927in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.662476in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.662030in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.661591in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.661138in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.660688in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.660261in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.659834in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.659429in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.659021in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.658595in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.658191in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.657780in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.657384in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.656980in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.656594in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.656190in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.655799in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.655429in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.655071in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.654680in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.654304in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.653944in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.653580in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.653212in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.652846in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.652491in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.652140in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.651787in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.651436in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.651086in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.650768in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.650448in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.650112in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.649782in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.649469in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.649119in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.648782in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.648468in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.648146in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.647822in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.647507in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.647211in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.646913in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.646607in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.646295in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.645985in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.645700in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.645404in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.645105in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.644826in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.644530in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.644253in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.643970in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.643674in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.643395in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.643111in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.642832in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.642564in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.642275in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.642012in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.641755in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.641496in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.641235in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.640964in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.640696in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.640443in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.640179in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.639917in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.639658in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.639423in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.639175in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.638920in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.638669in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.638420in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.638173in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.637924in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.637680in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.637439in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.637205in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.636977in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.636744in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.636512in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.636284in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.636048in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.635823in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.635602in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.635387in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.635153in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.634936in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.634713in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.634490in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.634273in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.634048in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.633844in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.633633in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.633421in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.633204in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.632994in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.632786in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.632582in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.632376in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.632184in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.631985in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.631774in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.631572in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.631367in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.631162in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.630959in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.630760in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.630555in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.630359in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.630167in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.629973in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.629784in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.629593in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.629413in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.629228in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.629040in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.628854in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.628657in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.628474in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.628299in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.628111in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.627930in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.627751in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.627563in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.627386in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.627215in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.627035in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.626854in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.626675in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.626503in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.626322in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.626151in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.625981in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.625817in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.625649in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.625485in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.625311in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.625139in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.624968in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.624797in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.624631in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.624472in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.624304in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.624140in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.623986in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.623823in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.623671in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.623518in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.623359in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.623204in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.623045in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.622886in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.622731in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.622578in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.622421in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.622264in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.622105in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.621951in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.621796in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.621653in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.621501in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.621352in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.621204in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.621056in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.620909in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.620768in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.620619in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.620483in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.620341in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.620204in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.620059in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.619915in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.619768in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.619629in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.619494in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.619356in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.619226in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.619082in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.618939in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.618804in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.618668in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.618533in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.618397in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.618263in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.618136in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.617999in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.617860in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.617729in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.617591in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.617458in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.617337in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.617207in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.617078in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.616954in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.616829in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.616705in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.616575in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.616447in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.616319in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.616200in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.616078in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.615953in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.615828in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.615709in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.615585in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.615463in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.615347in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.615231in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.615109in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.614995in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.614754in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.614636in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.614526in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.614403in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.614292in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.614170in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.614057in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.613945in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.613832in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.613718in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.613596in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.613484in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.613374in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.613261in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.613152in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.613038in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.612923in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.612817in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.612706in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.612595in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.612485in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.612379in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.612271in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.612160in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.612061in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.611953in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.611843in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.611741in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.611634in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.611529in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.611416in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.611315in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.611212in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.611107in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.611004in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.610897in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.610796in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.610694in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.610588in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.610484in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.610379in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.610281in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.610176in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.610077in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.609982in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.609882in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.609783in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.609685in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.609587in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.609488in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.609391in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.609291in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.609195in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.609099in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.609004in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.608908in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.608811in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.608716in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.608618in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.608527in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.608432in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.608337in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.608242in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.608149in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.608059in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.607965in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.607877in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.607779in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.607689in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.607603in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.607509in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.607420in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.607329in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.607235in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.607145in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.607055in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.606964in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.606795in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.606706in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.606615in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.606529in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.606436in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.606347in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.606260in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.606174in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.606088in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.606004in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.605921in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.605839in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.605755in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.605675in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.605587in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.605502in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.605414in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.605330in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.605247in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.605163in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.605078in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.604998in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.604920in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.604843in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.604761in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.604679in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.604600in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.604513in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.604436in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.604355in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.604279in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.604198in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.604116in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.604033in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.603953in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.603873in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.603797in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.603720in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.603640in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.603564in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.603487in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.603409in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.603332in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.603254in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.603175in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.603099in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.603025in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.602948in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.602873in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.602797in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.602719in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.602640in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.602570in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.602493in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.602419in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.602349in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.602280in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.602204in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.602132in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.602062in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.601989in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.601919in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.601846in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.601770in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.601697in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.601627in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.601552in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.601482in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.601407in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.601419in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.601419in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.601493in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.601562in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.601636in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.601705in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.601778in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.601852in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.601923in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.601994in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.602070in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.602140in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.602214in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.602292in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.602361in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.602434in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.602508in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.602583in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.602656in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.602732in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.602807in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.602884in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.602959in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.603035in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.603110in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.603188in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.603264in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.603342in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.603417in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.603495in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.603570in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.603648in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.603726in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.603805in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.603881in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.603963in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.604042in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.604125in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.604207in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.604286in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.604362in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.604442in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.604519in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.604606in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.604686in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.604769in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.604852in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.604928in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.605007in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.605088in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.605173in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.605256in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.605338in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.605423in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.605509in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.605592in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.605680in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.605763in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.605847in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.605932in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.606016in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.606100in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.606187in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.606273in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.606361in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.606448in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.606539in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.606628in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.606718in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.606806in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.606888in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.606979in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.607071in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.607160in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.607251in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.607344in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.607434in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.607525in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.607614in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.607701in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.607795in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.607890in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.607981in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.608074in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.608163in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.608257in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.608351in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.608445in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.608539in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.608630in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.608727in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.608822in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.608920in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.609016in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.609113in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.609207in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.609304in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.609404in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.609501in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.609600in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.609699in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.609796in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.609896in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.609998in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.610095in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.610192in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.610296in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.610397in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.610498in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.610600in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.610706in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.610808in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.610909in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.611014in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.611117in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.611224in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.611327in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.611426in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.611538in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.611639in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.611747in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.611849in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.611962in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.612067in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.612167in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.612278in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.612386in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.612495in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.612604in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.612716in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.612830in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.612937in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.613051in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.613166in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.613273in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.613385in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.613498in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.613608in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.613728in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.613842in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.613953in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.614072in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.614187in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.614305in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.614416in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.614535in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.614647in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.614764in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.614881in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.615006in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.615121in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.615243in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.615361in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.615474in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.615598in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.615721in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.615844in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.615965in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.616088in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.616212in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.616334in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.616461in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.616589in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.616719in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.616843in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.616971in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.617225in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.617354in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.617477in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.617604in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.617740in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.617871in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.618011in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.618146in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.618274in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.618409in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.618544in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.618680in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.618815in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.619093in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.619235in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.619368in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.619506in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.619647in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.619789in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.619936in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.620076in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.620219in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.620361in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.620503in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.620645in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.620791in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.620930in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.621079in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.621228in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.621376in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.621519in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.621671in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.621814in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.621967in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.622121in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.622276in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.622431in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.622591in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.622747in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.622905in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.623065in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.623223in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.623381in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.623534in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.623692in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.623848in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.624011in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.624165in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.624333in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.624500in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.624667in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.624826in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.624995in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.625170in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.625343in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.625509in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.625675in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.625845in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.626178in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.626348in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.626528in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.626697in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.626882in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.627056in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.627233in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.627402in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.627585in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.627957in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.628139in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.628329in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.628507in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.628683in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.628875in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.629061in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.629252in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.629440in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.629630in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.629821in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.630014in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.630197in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.630395in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.630584in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.630790in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.630988in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.631185in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.631386in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.631586in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.631789in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.632002in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.632203in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.632401in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.632607in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.632809in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.633023in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.633226in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.633433in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.633649in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.633862in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.634078in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.634299in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.634517in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.634739in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.634963in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.635182in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.635414in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.635632in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.636091in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.636321in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.636555in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.636780in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.637014in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.637250in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.637483in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.637723in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.637960in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.638204in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.638446in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.638704in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.638959in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.639215in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.639470in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.639711in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.639962in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.640221in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.640484in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.640739in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.641010in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.641282in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.641550in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.641809in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.642068in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.642332in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.642619in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.642887in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.643166in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.643443in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.643721in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.644024in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.644307in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.644886in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.645164in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.645454in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.645753in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.646034in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.646342in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.646654in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.646969in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.647273in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.647568in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.647888in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.648206in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.648520in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.648833in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.649178in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.649528in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.649849in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.650175in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.650515in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.650842in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.651156in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.651507in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.651848in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.652207in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.652559in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.652906in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.653279in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.653642in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.654013in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.654376in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.654737in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.655126in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.655492in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.655865in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.656246in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.656645in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.657045in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.657458in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.657856in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.658262in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.658675in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.659097in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.659505in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.659926in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.660347in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.660765in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.661211in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.661676in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.662108in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.662558in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.663005in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.663435in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.663928in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.664397in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.664870in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.665363in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.665822in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.666301in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.667307in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.667803in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.668298in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.668840in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.669336in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.669882in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.670387in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.670957in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.671480in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.672021in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.673183in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.673757in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.674338in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.674940in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.675555in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.676167in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.676782in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.677402in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.678009in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.678645in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.679291in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.679926in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.680616in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.681320in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.681984in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.682635in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.683329in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.684027in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.684758in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.685477in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.686222in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.686969in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.687735in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.688482in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.689250in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.690046in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.690917in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.691709in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.692523in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.693363in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.694252in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.695129in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.696019in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.696927in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.697834in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.698758in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.699713in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.700710in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.701646in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.702673in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.703679in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.704724in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.705762in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.706871in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.708010in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.709184in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.710300in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.711479in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.712628in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.713881in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.715105in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.716404in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{0.717757in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.719161in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{0.720657in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{0.722084in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{0.723565in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{0.725108in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{0.726560in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{0.728046in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{0.729574in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{0.731157in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{0.732840in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{0.734522in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{0.736363in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{0.738055in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{0.739855in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{0.741798in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{0.743730in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{0.745869in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{0.747889in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{0.752284in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{0.756787in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{0.759258in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{0.761999in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{0.764652in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{0.767396in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{0.773426in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{0.776235in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{0.779634in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{0.783262in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{0.786984in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.790731in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{0.798835in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{0.803214in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{0.807970in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.812715in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{0.817959in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{0.824115in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{0.830546in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{0.837473in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{0.844680in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{0.852876in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{0.862542in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{0.872787in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{0.887397in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{0.904072in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{0.922706in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{0.926694in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{0.932473in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{0.938315in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{0.943723in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{0.959035in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{0.981799in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.009436in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.037432in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.076387in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.131289in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.221955in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.306715in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.410661in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.591230in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{1.988276in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{2.373206in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{3.002449in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{3.561089in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{5.191049in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{5.191049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{5.191049in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{5.191049in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{4.474061in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{4.200720in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{3.962140in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{3.674997in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{3.411336in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{3.154550in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{2.998283in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{2.985195in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{2.851287in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{2.834232in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{2.773897in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{2.675366in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{2.536874in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{2.420826in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{2.277949in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{2.237698in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{2.161593in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{2.118552in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{2.110723in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{2.035070in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{2.025461in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{2.000896in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.985567in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.888309in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.779462in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.735431in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.633502in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.618868in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.569865in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.554933in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.512945in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.460277in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.416220in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.391890in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.355908in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.336568in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.305669in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.295080in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.270563in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.260576in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.229376in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.215655in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.193920in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.182302in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.163588in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.145971in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.137372in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.121740in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.118241in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.116513in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.114995in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.102545in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.095991in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.094413in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.091003in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.082582in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.069038in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.058099in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.052754in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.048930in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.021860in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.002458in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{0.996853in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{0.985613in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.976803in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{0.965260in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.958433in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.947721in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.946551in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.942540in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.933803in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.930116in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.926967in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.919161in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.918632in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.916868in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.915586in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.914088in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.911704in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.905609in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.904003in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.902141in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.901139in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.900563in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.900419in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.896921in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.896271in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.893946in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.890926in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.887655in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.885282in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.883729in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.882967in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.880651in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.879301in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.877819in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.871978in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.871378in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.871307in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.867552in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.865232in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.861964in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.860058in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.858397in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.855810in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.853622in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.851974in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.851242in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.850432in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.849843in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.848804in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.846974in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.846721in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.842251in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.841961in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.837077in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.836242in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.834661in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.833711in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.832861in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.832202in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.830784in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.829782in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.828069in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.825845in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.823497in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.823068in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.823026in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.821796in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.821340in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.818034in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.815940in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.814892in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.813450in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.812344in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.811278in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.811084in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.810450in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.810252in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.808852in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.808775in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.805537in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.804934in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.804427in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.803065in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.802226in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.801994in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.799601in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.799567in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.799291in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.799222in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.797730in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.796002in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.794524in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.793931in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.791413in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.790698in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.789993in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.788480in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.786183in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.786023in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.784908in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.783468in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.783409in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.782117in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.781160in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.780466in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.780218in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.779828in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.777387in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.775972in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.775114in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.774093in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.773925in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.773758in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.773183in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.772698in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.771954in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.771386in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.770406in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.770054in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.769045in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.768207in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.767945in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.766973in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.766837in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.766110in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.765496in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.764899in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.764481in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.764124in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.763622in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.762805in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.761821in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.761227in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.760309in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.760261in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.759951in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.759927in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.758845in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.758759in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.758077in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.758001in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.757857in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.757354in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.757078in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.756819in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.755902in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.755251in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.753851in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.753102in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.752780in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.752671in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.752611in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.751782in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.751450in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.750839in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.750603in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.750371in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.749770in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.748532in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.748293in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.747848in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.747325in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.746506in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.746457in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.746045in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.745712in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.745657in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.745347in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.744636in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.746070in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.745767in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.745470in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.745225in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.744422in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.744118in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.744096in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.743550in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.743106in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.742243in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.741011in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.740920in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.740564in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.740509in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.740044in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.739240in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.738526in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.738109in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.737429in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.737308in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.736769in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.736461in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.736209in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.735727in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.735704in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.735423in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.735036in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.734889in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.734766in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.734546in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.734058in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.733897in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.733821in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.733081in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.732757in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.732410in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.731682in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.731457in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.730565in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.730512in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.730049in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.729580in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.729059in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.728752in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.728548in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.728066in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.727860in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.727141in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.727040in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.726954in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.726893in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.726782in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.725970in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.725742in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.724737in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.724171in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.723842in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.723753in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.723270in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.722373in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.722312in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.722107in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.721753in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.721340in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.720647in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.720065in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.719938in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.719813in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.719724in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.719486in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.718965in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.718629in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.718541in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.718241in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.717499in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.717060in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.716564in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.716365in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.716386in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.716295in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.716196in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.715978in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.715868in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.715423in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.714852in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.714809in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.714783in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.713949in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.713544in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.712378in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.712149in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.712022in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.711682in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.711619in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.711276in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.710623in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.710501in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.710227in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.710049in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.709555in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.708951in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.707834in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.707584in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.707023in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.706554in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.706528in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.706469in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.706425in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.706008in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.705956in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.705460in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.705453in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.705400in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.705338in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.704947in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.704740in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.704626in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.704548in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.704375in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.704254in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.704034in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.703759in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.703677in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.703668in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.703584in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.703321in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.703053in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.702762in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.702659in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.702147in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.701774in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.701600in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.701550in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.701019in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.700853in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.700829in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.700469in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.700291in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.700202in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.699992in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.699536in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.699391in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.699145in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.699109in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.698915in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.698315in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.698233in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.698217in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.698075in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.697932in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.697904in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.697870in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.697756in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.697493in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.697352in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.697232in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.696352in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.695988in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.695846in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.695595in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.695532in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.695320in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.695239in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.695198in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.694701in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.694343in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.694333in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.694321in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.694291in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.694004in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.693654in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.693301in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.692703in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.692508in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.691957in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.691626in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.691324in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.690900in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.690687in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.690218in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.690128in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.689849in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.689794in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.689580in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.689516in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.689373in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.688412in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.688114in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.688069in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.687608in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.687330in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.687268in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.687213in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.686706in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.686668in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.686508in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.686235in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.686093in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.685897in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.685466in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.685163in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.685099in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.684648in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.684050in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.683826in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.683813in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.683723in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.683518in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.683041in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.682666in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.682658in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.682522in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.682296in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.682250in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.682094in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.682082in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.681949in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.681646in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.681538in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.681256in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.681199in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.681184in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.681088in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.681043in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.680925in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.680668in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.680561in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.680497in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.680325in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.680122in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.680056in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.679984in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.679845in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.679644in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.679143in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.678999in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.678822in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.678781in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.678277in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.678170in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.677958in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.677760in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.677447in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.677282in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.677095in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.676714in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.676648in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.676446in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.676297in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.676227in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.676142in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.676080in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.675810in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.675764in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.675743in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.680476in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.680476in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.680497in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.680540in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.680791in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.680850in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.680977in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.681107in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.681234in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.681444in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.681972in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.682498in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.682630in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.682692in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.682974in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.683494in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.683575in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.684139in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.684173in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.684329in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.684455in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.685060in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.685263in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.685319in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.685373in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.685485in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.685701in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.685848in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.686057in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.686112in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.686378in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.686425in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.686668in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.686679in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.686742in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.686933in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.686995in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.687158in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.687337in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.687372in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.687481in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.687514in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.687771in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.687839in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.687864in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.688123in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.688720in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.688960in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.688986in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.689034in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.689075in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.689411in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.690002in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.690465in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.690503in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.690891in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.691375in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.691565in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.691662in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.691843in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.691965in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.692079in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.692564in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.692729in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.692758in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.693118in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.694017in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.694056in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.694364in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.694778in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.694936in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.695013in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.695065in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.695298in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.695503in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.695573in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.695895in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.696129in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.696500in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.696815in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.697274in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.697820in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.698053in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.698064in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.698406in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.699009in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.699955in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.699976in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.699986in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.699997in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.700255in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.700702in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.700741in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.700966in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.701191in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.701373in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.701599in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.701881in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.702211in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.702694in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.702759in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.703087in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.703429in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.703710in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.703738in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.703765in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.703887in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.703965in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.703990in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.704131in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.704638in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.704912in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.704953in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.705353in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.705443in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.705670in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.705909in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.706071in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.706133in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.706277in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.706473in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.706494in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.706618in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.706944in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.707094in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.707486in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.707808in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.708574in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.708886in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.709278in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.709707in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.709963in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.710057in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.710068in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.710418in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.710674in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.710789in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.710856in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.710967in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.711067in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.711163in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.711388in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.712068in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.712104in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.712344in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.712352in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.713342in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.713425in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.713732in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.713762in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.713788in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.713831in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.714303in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.714829in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.715051in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.715393in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.716122in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.716605in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.717841in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.717932in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.718030in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.718225in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.718922in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.719481in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.719582in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.719790in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.719868in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.720006in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.720157in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.720739in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.721018in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.722043in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.722073in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.722150in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.722573in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.722932in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.723013in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.723413in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.723560in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.723664in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.722926in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.723041in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.723491in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.723879in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.724483in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.724814in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.724947in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.725141in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.725643in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.725949in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.726057in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.726547in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.726682in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.727190in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.727684in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.727982in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.728339in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.728446in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.728512in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.729762in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.730093in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.730139in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.730537in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.730704in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.731774in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.731911in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.733243in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.733383in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.733445in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.733594in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.733644in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.735156in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.735336in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.735841in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.735980in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.736287in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.736835in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.737140in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.737296in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.737331in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.737688in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.738850in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.739410in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.739623in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.739673in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.740652in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.740805in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.740954in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.741390in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.741630in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.741748in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.741861in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.742060in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.742353in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.742379in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.742818in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.743461in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.743991in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.744833in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.744880in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.745525in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.745928in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.746614in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.747246in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.747947in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.748028in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.748290in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.748489in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.749939in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.750812in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.751435in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.751888in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.751918in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.753178in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.753421in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.754077in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.754334in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.752129in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.753052in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.753291in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.753450in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.753709in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.754635in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.754694in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.755266in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.755900in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.756631in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.757195in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.757495in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.758532in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.758936in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.759352in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.760016in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.760271in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.761164in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.761230in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.761523in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.762225in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.763183in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.764210in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.765337in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.766060in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.766339in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.766540in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.767188in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.767257in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.767410in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.768258in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.768351in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.769224in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.769252in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.769594in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.769677in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.770593in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.770947in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.772390in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.773632in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.774721in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.775049in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.775376in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.776024in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.776980in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.777612in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.777727in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.778473in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.778666in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.779442in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.780512in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.780822in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.782223in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.783095in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.783929in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.784449in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.785660in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.785777in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.785936in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.786606in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.787319in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.789548in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.791782in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.792049in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.792263in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.793187in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.793820in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.795281in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.795362in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.796053in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.798384in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.798567in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.800962in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.801982in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.803516in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.804367in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.806526in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.807191in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.808187in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.809740in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.812336in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.812394in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.812619in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.812655in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.815272in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.815581in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.816318in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.818167in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.818444in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.818742in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.821161in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.821204in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.821247in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.822394in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.822531in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.823022in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.823277in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.824821in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.826833in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.827743in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.828773in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.834225in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.837205in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.837545in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.838464in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.838500in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.838915in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.841563in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.843820in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.845513in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.847092in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.848352in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.848879in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.851381in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.855149in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.859422in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.859586in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.864407in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.864926in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.866631in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.867129in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.867444in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.869449in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.869860in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.872126in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.873814in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.877203in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.879595in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.881685in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.884497in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.891130in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.896393in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.896493in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.897053in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.897420in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.905224in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.906800in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.908567in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.922454in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.922981in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.925124in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.926856in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.931466in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.940136in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.941885in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.942606in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.945989in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.946311in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.946913in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.963593in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.964873in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.969522in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.972382in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.973896in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.975085in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.976996in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.977470in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.992593in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.996848in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{1.004221in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{1.011054in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{1.031293in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{1.038302in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.039355in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.047219in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.053037in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.071189in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.078103in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.090700in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.094805in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.110035in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.140937in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.145650in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.149483in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.167596in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.173819in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.186832in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.193928in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.196508in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.197894in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.203150in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.213995in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.215650in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.216753in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.222091in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.235368in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.249636in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.265278in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.289436in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.307189in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.339842in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.351415in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.430130in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.437421in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.459727in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.472058in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.498840in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.517877in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.579514in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.598501in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.687821in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.747883in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.761750in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.795193in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.809672in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.859964in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.877664in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.962911in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{2.007351in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{2.149948in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{2.301621in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{2.315039in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{2.334668in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{2.348278in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{2.446795in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{2.458815in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{2.520407in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{2.582019in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{2.623688in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{2.756078in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{2.919671in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{3.060346in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{3.133314in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{3.179224in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{3.205203in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{3.382148in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{3.409960in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{3.635967in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{3.825025in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{4.183913in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{4.494970in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{4.618893in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{4.836747in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{5.191049in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{5.191049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793674in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793674in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602370in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602370in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411065in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.411065in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804543in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793674in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.518982in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793674in}{0.991049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.518982in, y=0.942823in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463426in,y=0.874382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean Std Dev in \(\displaystyle \mathcal{A}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864796in}{1.234382in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.223873in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.190408in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.115791in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.025609in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.000578in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.993697in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{0.990238in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.983997in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{0.971707in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{0.942514in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{0.938572in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{0.893079in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{0.892507in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{0.873824in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{0.872259in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{0.864483in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{0.857439in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{0.856519in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{0.852702in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.850512in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.840400in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.840190in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.829378in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.824903in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.824580in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.820108in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.819502in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.817964in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.814399in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.814236in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.805823in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.803694in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.803376in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.801979in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.801883in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.794513in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.792986in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.787778in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.786444in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.785990in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.784653in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.783499in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.783049in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.777315in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.777062in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.772857in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.772730in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.767792in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.766812in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.765360in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.765230in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.762472in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.762378in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.759802in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.759724in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.756311in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.754828in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.754807in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.750702in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.750521in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.747229in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.746370in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.745463in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.745035in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.739142in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.738793in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.734042in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.731273in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.731241in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.729350in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.729113in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.726749in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.726696in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.723992in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.723714in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.721429in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.721257in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.719739in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.717169in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.715467in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.715411in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.713291in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.712455in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.708006in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.707699in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.705652in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.703429in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.702603in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.700025in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.699939in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.697815in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.692833in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.691559in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.690456in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.687619in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.686281in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.686252in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.684894in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.684204in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.683106in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.681927in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.680157in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.678227in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.677066in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.675869in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.674135in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.671809in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.670668in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.669387in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.668239in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.667303in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.666368in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.665466in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.664881in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.663810in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.662624in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.661492in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.660759in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.659677in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.658496in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.657735in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.657260in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.656282in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.655560in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.654291in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.651987in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.650667in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.648944in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.647595in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.646763in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.646199in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.645198in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.645198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825330in}{1.234382in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.129234in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.029473in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{0.949220in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{0.913530in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{0.869952in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{0.852254in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{0.833087in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{0.816275in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{0.796645in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.785570in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{0.776287in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{0.764272in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{0.757044in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{0.741678in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.718882in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.708071in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.691967in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.684369in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.677004in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.668005in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.657460in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.651158in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.639184in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.627722in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.619497in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.607445in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.601426in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.601426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.828749in}{1.234382in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.045731in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{0.997146in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{0.950417in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{0.938225in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{0.917399in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{0.884560in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{0.872807in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{0.865535in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{0.847325in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{0.841326in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{0.832398in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{0.819472in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.811688in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{0.803172in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{0.796434in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{0.783440in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{0.776342in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{0.751408in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{0.738541in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.714576in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.694061in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.678184in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.658981in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.644659in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.639110in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.635840in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.621993in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.613862in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.606339in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.601550in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.601550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960290in}{1.234382in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.220555in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.218071in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.210153in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.197214in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.141794in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.138327in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.125061in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.122571in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.102900in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.095559in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.093802in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.082527in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.062355in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.060671in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.049066in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.046799in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.021440in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.015850in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.011069in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{0.999171in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{0.998817in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.991426in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.989141in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.970651in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.959929in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.955931in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.954905in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.951991in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.951486in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.947232in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.934409in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.930839in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.930209in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.923722in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.922592in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.919815in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.919026in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.913118in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.911393in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.907185in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.907103in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.902288in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.899837in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.899054in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.891908in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.890561in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.887628in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.881583in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.881472in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.877869in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.876156in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.876075in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.871088in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.870525in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.867887in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.867700in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.859929in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.858667in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.857051in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.856893in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.855468in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.849687in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.846086in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.845984in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.838190in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.837403in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.834129in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.831384in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.830181in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.830031in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.827075in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.825875in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.823376in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.820573in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.818987in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.816344in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.814078in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.813985in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.811489in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.809176in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.806062in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.805367in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.803017in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.802114in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.800874in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.799127in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.796932in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.796554in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.795622in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.792062in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.789690in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.788947in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.786688in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.786465in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.784628in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.783575in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.778340in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.777833in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.776111in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.775318in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.768712in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.767825in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.765942in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.764241in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.762376in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.757604in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.755397in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.754214in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.744156in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.742811in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.741907in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.711936in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.710755in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.709010in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.707635in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.706843in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.705962in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.705029in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.704600in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.704600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829339in}{1.234382in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.115952in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{0.991897in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{0.958985in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{0.939512in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{0.917457in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{0.871072in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{0.865905in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{0.858623in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{0.829568in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{0.821145in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{0.810638in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{0.794124in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{0.790353in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{0.787737in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{0.776417in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{0.771389in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{0.767347in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{0.761897in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{0.757618in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{0.753166in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{0.742068in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.733392in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.726331in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.723289in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.710582in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.707436in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.703983in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.700088in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.696514in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.679689in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.675085in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.671330in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.652737in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.636639in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.630303in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.625111in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.622422in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.619050in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.612977in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.612977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.825429in}{1.234382in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.131289in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.076387in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.037432in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{0.959035in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{0.943723in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{0.922276in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{0.886901in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{0.872394in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{0.844504in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{0.824023in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.812539in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.790487in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{0.776111in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{0.752154in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{0.739717in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{0.727944in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.712557in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.699624in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.689149in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.667263in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.657013in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.647855in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.639447in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.630974in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.622739in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.614875in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.606882in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.601413in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.601413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975911in}{1.234382in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.197803in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.171915in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.167497in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.164495in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.152848in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.146943in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.145461in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.142465in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.134707in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.123853in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.118317in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.103791in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.094933in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.065948in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.048632in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.043777in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.031858in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.023996in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.009149in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.002826in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.993538in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.992426in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.986916in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.972429in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.959780in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.948315in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.947814in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.940613in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.935241in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.933798in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.924934in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.923204in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.919763in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.919078in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.917041in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.907255in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.903355in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.902711in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.894609in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.891522in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.884860in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.883850in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.871825in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.858938in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.857718in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.855950in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.855564in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.850918in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.850691in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.846113in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.833704in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.831206in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.829272in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.822357in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.816491in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.814968in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.812140in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.809692in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.808633in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.806128in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.805779in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.800857in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.800229in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.797890in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.794721in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.792375in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.792203in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.789763in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.787969in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.783468in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.780860in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.779851in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.778314in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.770760in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.762744in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.761440in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.756950in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.755733in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.752864in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.748383in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.750202in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.746959in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.744296in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.743645in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.740380in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.738319in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.737237in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.736352in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.733208in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.730317in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.728758in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.727354in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.720025in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.718413in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.716324in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.713945in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.711442in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.700849in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.699963in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.698722in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.683819in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.681664in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.678109in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.678109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{1.224382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815413in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.224382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{1.224382in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.224382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.224382in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.224382in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.440782in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.359869in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.291078in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.274085in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.117551in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.091677in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.085824in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{0.973839in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{0.967971in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{0.930542in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{0.921913in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{0.900803in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.899246in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.875192in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{0.858384in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.852990in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.852712in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.846484in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.845941in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.842357in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.825421in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.816355in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{0.814677in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.813866in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.813606in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.813128in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.812929in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.802475in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.793885in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.793673in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.793023in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.786230in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.786115in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.782853in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.782835in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.780568in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.777588in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.773141in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{0.773007in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.772785in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{0.771367in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.771159in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.771128in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.766505in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.766390in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.765182in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.761850in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.761636in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.757734in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.757108in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.756953in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.752862in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.751358in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.749380in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.747316in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.744359in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.743966in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.743171in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.743161in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.742825in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.742695in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.742589in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.742257in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.739925in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.739860in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.739641in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.739490in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.736675in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.736470in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.735801in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.734960in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.734749in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.732576in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.731269in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.729775in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.728806in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.725247in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.723332in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.723322in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.722915in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.722205in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.722059in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.721368in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.719391in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.717712in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.716849in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.716676in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.715672in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.715592in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.714883in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.714642in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.713414in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.713225in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.713141in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.710614in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.709899in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.708587in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.708473in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.707640in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.706133in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.706126in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.705361in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.705211in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.705182in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.704638in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.704411in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.704090in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.702648in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.702494in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.701433in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.701251in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.701113in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.700992in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.699104in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.699071in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.698916in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.698385in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.697242in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.696578in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.696574in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.696507in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.696073in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.695812in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.694065in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.694020in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.694014in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.693734in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.693632in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.693440in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.692611in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.691484in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.690547in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.690463in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.689514in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.689263in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.689067in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.688713in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.688170in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.687717in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.687701in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.687583in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.687520in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.686839in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.686668in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.685865in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.685386in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.685383in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.685357in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.683999in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.683482in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.682694in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.682236in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.682188in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.682114in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.682069in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.681970in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.681489in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.681455in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.681410in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.680994in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.680344in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.679646in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.679591in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.679202in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.679034in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.679029in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.677834in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.677768in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.677737in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.677511in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.677431in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.677321in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.676919in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.676513in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.675418in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.674936in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.674896in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.674795in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.674434in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.673811in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.673309in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.673090in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.673046in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.672921in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.672758in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.671740in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.671736in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.671664in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.671521in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.670798in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.670765in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.670425in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.669930in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.669603in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.669588in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.668979in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.668874in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.668495in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.668432in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.668088in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.668010in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.667097in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.667021in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.665939in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.665876in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.665561in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.665554in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.665532in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.665488in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.664978in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.664685in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.664239in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.663607in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.663605in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.663476in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.663187in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.663112in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.662824in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.662683in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.661883in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.661849in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.661793in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.661748in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.661461in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.661454in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.660984in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.660227in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.659968in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.659901in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.659732in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.659658in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.659599in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.659201in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.659082in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.659068in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.659057in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.658492in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.658231in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.657959in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.657255in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.657202in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.657145in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.657061in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.656802in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.656370in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.656301in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.656295in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.656168in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.655936in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.655579in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.655472in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.654966in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.654733in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.654448in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.653805in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.653787in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.653777in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.653743in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.653342in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.653280in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.653041in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.652421in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.652373in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.652161in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.651836in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.651679in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.651634in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.651538in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.651427in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.650772in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.650329in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.650328in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.650066in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.650004in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.649966in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.649912in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.649541in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.649322in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.649313in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.649264in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.649073in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.649026in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.648735in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.648536in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.648479in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.648477in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.647925in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.647768in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.647654in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.647129in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.646785in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.646383in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.646307in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.646303in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.646103in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.645927in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.645865in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.645675in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.645633in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.645586in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.645321in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.645217in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.645168in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.645122in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.645115in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.645114in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.644629in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.644415in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.644092in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.643950in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.643466in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.643465in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.643262in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.643228in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.643185in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.643006in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.642989in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.642950in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.642917in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.642540in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.642294in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.642112in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.642109in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.641812in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.641738in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.641696in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.641603in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.641155in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.641021in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.640870in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.640819in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.640390in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.640223in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.640026in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.639990in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.639983in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.639982in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.639964in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.639736in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.639458in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.639116in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.638909in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.638843in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.638827in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.638416in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.638329in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.638233in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.638095in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.638033in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.637984in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.637890in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.637888in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.637731in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.637698in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.637516in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.637254in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.637246in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.636863in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.636650in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.636614in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.636233in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.636147in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.636082in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.635952in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.635651in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.635623in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.635611in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.635581in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.635549in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.635360in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.635213in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.635166in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.635163in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.634916in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.634907in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.634852in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.634817in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.634620in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.634456in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.634098in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.634021in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.633960in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.633671in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.633612in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.633449in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.633413in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.633238in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.633098in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.633097in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.632862in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.632857in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.632516in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.632501in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.632457in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.632423in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.632390in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.632205in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.632154in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.632003in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.631893in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.631558in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.631485in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.631331in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.631293in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.631284in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.631156in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.630934in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.630910in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.630875in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.630609in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.630604in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.630521in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.630513in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.630510in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.630469in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.630304in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.630278in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.630106in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.630082in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.629768in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.629734in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.629630in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.629562in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.629247in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.629104in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.629032in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.628822in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.628819in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.628698in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.628659in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.628412in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.628388in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.628380in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.628217in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.628118in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.628069in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.627769in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.627615in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.627585in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.627543in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.627526in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.627325in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.627324in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.627194in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.627182in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.627174in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.627059in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.626979in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.626696in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.626674in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.626670in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.626632in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.626479in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.626252in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.626230in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.625949in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.625884in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.625823in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.625822in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.625631in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.625498in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.625351in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.625229in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.625214in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.625105in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.625071in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.625067in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.625012in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.624961in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.624933in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.624788in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.624575in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.624539in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.624513in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.624512in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.624489in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.624487in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.624305in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.624036in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.623979in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.623945in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.623909in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.623828in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.623573in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.623446in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.623442in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.623340in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.623331in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.623191in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.623187in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.623187in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.623187in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.623191in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.623331in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.623340in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.623442in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.623446in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.623573in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.623828in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.623909in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.623945in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.623979in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.624036in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.624305in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.624487in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.624489in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.624512in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.624513in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.624539in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.624575in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.624788in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.624933in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.624961in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.625012in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.625067in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.625071in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.625105in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.625214in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.625229in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.625351in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.625498in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.625631in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.625822in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.625823in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.625884in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.625949in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.626230in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.626252in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.626479in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.626632in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.626670in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.626674in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.626696in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.626979in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.627059in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.627174in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.627182in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.627194in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.627324in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.627325in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.627526in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.627543in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.627585in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.627615in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.627769in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.628069in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.628118in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.628217in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.628380in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.628388in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.628412in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.628659in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.628698in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.628819in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.628822in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.629032in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.629104in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.629247in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.629562in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.629630in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.629734in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.629768in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.630082in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.630106in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.630278in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.630304in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.630469in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.630510in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.630513in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.630521in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.630604in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.630609in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.630875in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.630910in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.630934in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.631156in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.631284in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.631293in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.631331in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.631485in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.631558in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.631893in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.632003in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.632154in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.632205in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.632390in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.632423in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.632457in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.632501in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.632516in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.632857in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.632862in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.633097in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.633098in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.633238in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.633413in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.633449in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.633612in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.633671in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.633960in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.634021in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.634098in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.634456in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.634620in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.634817in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.634852in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.634907in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.634916in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.635163in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.635166in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.635213in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.635360in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.635549in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.635581in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.635611in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.635623in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.635651in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.635952in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.636082in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.636147in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.636233in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.636614in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.636650in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.636863in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.637246in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.637254in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.637516in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.637698in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.637731in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.637888in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.637890in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.637984in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.638033in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.638095in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.638233in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.638329in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.638416in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.638827in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.638843in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.638909in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.639116in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.639458in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.639736in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.639964in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.639982in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.639983in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.639990in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.640026in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.640223in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.640390in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.640819in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.640870in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.641021in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.641155in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.641603in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.641696in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.641738in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.641812in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.642109in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.642112in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.642294in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.642540in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.642917in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.642950in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.642989in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.643006in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.643185in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.643228in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.643262in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.643465in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.643466in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.643950in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.644092in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.644415in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.644629in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.645114in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.645115in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.645122in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.645168in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.645217in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.645321in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.645586in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.645633in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.645675in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.645865in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.645927in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.646103in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.646303in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.646307in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.646383in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.646785in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.647129in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.647654in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.647768in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.647925in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.648477in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.648479in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.648536in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.648735in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.649026in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.649073in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.649264in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.649313in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.649322in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.649541in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.649912in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.649966in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.650004in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.650066in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.650328in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.650329in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.650772in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.651427in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.651538in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.651634in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.651679in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.651836in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.652161in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.652373in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.652421in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.653041in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.653280in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.653342in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.653743in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.653777in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.653787in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.653805in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.654448in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.654733in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.654966in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.655472in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.655579in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.655936in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.656168in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.656295in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.656301in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.656370in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.656802in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.657061in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.657145in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.657202in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.657255in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.657959in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.658231in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.658492in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.659057in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.659068in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.659082in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.659201in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.659599in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.659658in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.659732in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.659901in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.659968in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.660227in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.660984in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.661454in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.661461in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.661748in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.661793in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.661849in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.661883in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.662683in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.662824in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.663112in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.663187in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.663476in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.663605in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.663607in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.664239in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.664685in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.664978in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.665488in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.665532in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.665554in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.665561in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.665876in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.665939in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.667021in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.667097in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.668010in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.668088in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.668432in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.668495in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.668874in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.668979in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.669588in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.669603in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.669930in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.670425in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.670765in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.670798in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.671521in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.671664in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.671736in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.671740in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.672758in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.672921in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.673046in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.673090in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.673309in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.673811in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.674434in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.674795in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.674896in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.674936in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.675418in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.676513in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.676919in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.677321in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.677431in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.677511in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.677737in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.677768in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.677834in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.679029in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.679034in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.679202in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.679591in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.679646in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.680344in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.680994in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.681410in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.681455in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.681489in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.681970in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.682069in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.682114in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.682188in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.682236in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.682694in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.683482in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.683999in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.685357in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.685383in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.685386in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.685865in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.686668in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.686839in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.687520in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.687583in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.687701in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.687717in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.688170in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.688713in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.689067in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.689263in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.689514in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.690463in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.690547in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.691484in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.692611in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.693440in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.693632in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.693734in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.694014in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.694020in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.694065in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.695812in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.696073in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.696507in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.696574in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.696578in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.697242in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.698385in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.698916in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.699071in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.699104in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.700992in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.701113in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.701251in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.701433in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.702494in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.702648in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.704090in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.704411in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.704638in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.705182in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.705211in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.705361in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.706126in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.706133in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.707640in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.708473in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.708587in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.709899in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.710614in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.713141in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.713225in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.713414in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.714642in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.714883in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.715592in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.715672in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.716676in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.716849in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.717712in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.719391in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.721368in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.722059in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.722205in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.722915in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.723322in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.723332in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.725247in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.728806in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.729775in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.731269in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.732576in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.734749in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.734960in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.735801in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.736470in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.736675in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.739490in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.739641in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.739860in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.739925in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.742257in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.742589in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.742695in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.742825in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.743161in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.743171in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.743966in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.744359in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.747316in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.749380in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.751358in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.752862in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.756953in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.757108in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.757734in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.761636in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.761850in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.765182in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.766390in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.766505in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.771128in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.771159in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{0.771367in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.772785in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{0.773007in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.773141in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.777588in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.780568in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.782835in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.782853in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.786115in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.786230in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.793023in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.793673in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.793885in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.802475in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.812929in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.813128in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.813606in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.813866in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{0.814677in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.816355in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.825421in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.842357in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.845941in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.846484in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.852712in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.852990in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{0.858384in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.875192in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.899246in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{0.900803in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{0.921913in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{0.930542in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{0.967971in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{0.973839in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.085824in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.091677in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.117551in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.274085in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.291078in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.359869in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.440782in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.099382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.445498in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.225191in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.067737in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{0.976747in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{0.930758in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{0.889927in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{0.874387in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{0.854729in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{0.843271in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{0.830394in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{0.820504in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{0.812838in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.805362in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.801264in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{0.795392in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.790712in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.785975in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.781041in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.775593in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.772196in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.768313in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.764026in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{0.760615in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.756960in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.753327in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.750586in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.747549in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.745098in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.742377in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.740670in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.738616in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.737205in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.734867in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.732934in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.730810in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.728778in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.727430in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.725745in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{0.723821in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.722318in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{0.720770in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.718784in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.717471in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.716053in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.715008in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.714017in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.712479in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.711275in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.710111in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.707970in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.706726in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.705866in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.704733in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.703358in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.702114in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.701267in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.700367in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.699120in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.698122in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.696128in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.694805in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.693711in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.692805in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.691943in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.691108in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.690535in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.689625in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.689035in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.688133in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.687405in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.686582in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.685829in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.685094in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.684351in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.683441in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.682865in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.681448in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.680908in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.680326in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.679571in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.678909in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.678248in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.677322in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.676653in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.676010in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.675486in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.674719in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.674090in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.673506in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.672903in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.672335in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.671713in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.671247in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.670820in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.670239in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.669694in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.669158in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.668779in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.668346in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.667764in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.667265in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.666769in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.666078in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.665629in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.665217in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.664689in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.664231in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.663759in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.663388in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.662987in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.662462in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.662066in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.661473in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.660995in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.660538in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.660107in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.659807in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.659384in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.659052in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.658606in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.658163in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.657807in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.657386in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.656448in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.656118in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.655515in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.655045in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.654681in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.654258in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.653872in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.653312in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.652929in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.652647in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.652216in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.651888in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.651524in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.651048in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.650703in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.650320in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.649578in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.649267in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.648989in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.648652in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.648314in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.648030in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.647657in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.647404in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.646939in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.646618in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.646190in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.645845in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.645508in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.645222in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.644902in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.644542in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.644319in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.643996in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.643728in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.643423in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.643079in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.642779in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.642481in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.642261in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.642001in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.641621in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.641316in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.641075in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.640760in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.640476in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.640196in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.639917in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.639519in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.639309in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.639023in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.638753in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.638443in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.638199in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.638004in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.637729in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.637459in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.637115in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.636894in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.636539in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.636284in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.636021in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.635743in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.635544in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.635276in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.635026in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.634778in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.634536in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.634314in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.634027in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.633838in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.633623in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.633421in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.633243in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.633007in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.632776in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.632460in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.632149in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.631902in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.631652in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.631424in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.631198in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.630979in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.630720in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.630516in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.630284in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.630098in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.629883in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.629675in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.629393in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.629163in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.628999in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.628716in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.628528in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.628292in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.628082in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.627874in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.627707in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.627506in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.627287in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.627115in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.626917in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.626776in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.626583in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.626403in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.626175in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.625979in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.625771in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.625513in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.625322in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.625149in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.625012in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.624829in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.624575in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.624371in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.624209in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.624062in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.623878in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.623702in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.623490in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.623323in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.623140in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.622945in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.622817in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.622435in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.622257in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.622069in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.621943in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.621769in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.621609in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.621479in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.621279in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.621112in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.620956in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.620785in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.620640in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.620455in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.620226in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.620063in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.619871in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.619706in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.619549in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.619430in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.619280in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.619063in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.618925in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.618750in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.618419in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.618294in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.618135in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.617925in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.617773in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.617595in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.617451in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.617326in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.617172in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.616838in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.616633in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.616502in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.616357in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.616220in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.616051in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.615900in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.615752in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.615592in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.615475in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.615364in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.615253in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.615127in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.614987in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.614793in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.614635in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.614300in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.614169in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.614026in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.613872in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.613737in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.613575in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.613436in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.613317in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.613215in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.613088in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.612957in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.612779in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.612644in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.612492in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.612386in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.612250in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.612123in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.612000in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.611900in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.611722in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.611596in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.611465in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.611321in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.611207in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.611093in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.610986in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.610854in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.610685in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.610561in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.610420in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.610310in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.610216in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.610076in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.609949in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.609832in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.609712in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.609565in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.609436in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.609312in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.609145in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.609052in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.608953in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.608839in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.608703in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.608598in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.608482in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.608325in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.608192in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.608072in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.607959in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.607869in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.607760in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.607620in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.607520in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.607400in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.607316in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.607222in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.607092in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.606975in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.606818in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.606699in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.606488in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.606400in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.606293in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.606169in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.606056in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.605908in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.605797in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.605683in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.605550in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.605443in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.605340in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.605228in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.605132in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.605048in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.604965in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.604862in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.604760in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.604631in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.604518in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.604412in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.604326in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.604178in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.604070in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.603966in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.603856in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.603757in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.603655in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.603540in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.603459in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.603365in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.603228in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.603122in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.602999in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.602899in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.602799in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.602696in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.602601in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.602518in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.602416in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.602297in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.602219in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.602130in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.602032in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.601938in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.601826in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.601689in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.601616in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.601515in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.601441in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.601312in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.601215in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.601138in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.601052in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.600968in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.600891in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.600795in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.600695in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.600596in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.600488in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.600403in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.600309in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.600214in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.600125in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.600012in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.599919in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.599822in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.599692in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.599587in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.599483in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.599386in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.599310in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.599231in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.599137in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.599047in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.598925in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.598839in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.598763in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.598657in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.598569in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.598477in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.598397in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.598304in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.598220in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.598132in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.598008in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.597943in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.597842in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.597753in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.597598in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.597512in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.597438in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.597348in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.597248in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.597165in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.597093in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.596972in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.596857in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.596770in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.596694in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.596610in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.596513in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.596355in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.596274in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.596191in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.596090in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.596024in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.595938in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.595857in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.595747in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.595668in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.595594in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.595526in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.595443in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.595358in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.595262in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.595182in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.595068in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.594975in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.594898in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.594835in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.594763in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.594671in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.594590in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.594512in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.594449in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.594382in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.594314in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.594209in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.594139in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.594060in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.593981in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.593901in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.593819in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.593819in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.593819in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.593901in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.593981in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.594060in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.594139in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.594209in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.594314in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.594382in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.594449in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.594512in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.594590in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.594671in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.594763in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.594835in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.594898in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.594975in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.595068in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.595182in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.595262in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.595358in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.595443in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.595526in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.595594in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.595668in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.595747in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.595857in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.595938in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.596024in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.596090in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.596191in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.596274in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.596355in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.596513in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.596610in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.596694in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.596770in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.596857in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.596972in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.597093in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.597165in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.597248in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.597348in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.597438in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.597512in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.597598in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.597753in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.597842in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.597943in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.598008in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.598132in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.598220in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.598304in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.598397in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.598477in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.598569in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.598657in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.598763in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.598839in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.598925in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.599047in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.599137in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.599231in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.599310in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.599386in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.599483in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.599587in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.599692in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.599822in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.599919in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.600012in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.600125in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.600214in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.600309in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.600403in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.600488in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.600596in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.600695in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.600795in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.600891in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.600968in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.601052in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.601138in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.601215in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.601312in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.601441in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.601515in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.601616in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.601689in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.601826in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.601938in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.602032in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.602130in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.602219in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.602297in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.602416in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.602518in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.602601in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.602696in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.602799in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.602899in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.602999in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.603122in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.603228in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.603365in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.603459in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.603540in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.603655in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.603757in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.603856in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.603966in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.604070in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.604178in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.604326in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.604412in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.604518in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.604631in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.604760in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.604862in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.604965in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.605048in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.605132in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.605228in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.605340in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.605443in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.605550in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.605683in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.605797in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.605908in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.606056in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.606169in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.606293in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.606400in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.606488in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.606699in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.606818in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.606975in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.607092in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.607222in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.607316in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.607400in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.607520in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.607620in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.607760in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.607869in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.607959in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.608072in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.608192in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.608325in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.608482in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.608598in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.608703in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.608839in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.608953in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.609052in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.609145in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.609312in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.609436in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.609565in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.609712in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.609832in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.609949in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.610076in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.610216in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.610310in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.610420in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.610561in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.610685in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.610854in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.610986in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.611093in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.611207in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.611321in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.611465in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.611596in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.611722in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.611900in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.612000in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.612123in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.612250in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.612386in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.612492in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.612644in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.612779in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.612957in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.613088in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.613215in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.613317in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.613436in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.613575in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.613737in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.613872in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.614026in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.614169in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.614300in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.614635in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.614793in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.614987in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.615127in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.615253in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.615364in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.615475in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.615592in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.615752in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.615900in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.616051in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.616220in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.616357in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.616502in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.616633in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.616838in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.617172in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.617326in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.617451in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.617595in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.617773in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.617925in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.618135in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.618294in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.618419in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.618750in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.618925in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.619063in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.619280in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.619430in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.619549in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.619706in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.619871in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.620063in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.620226in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.620455in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.620640in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.620785in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.620956in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.621112in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.621279in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.621479in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.621609in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.621769in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.621943in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.622069in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.622257in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.622435in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.622817in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.622945in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.623140in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.623323in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.623490in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.623702in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.623878in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.624062in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.624209in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.624371in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.624575in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.624829in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.625012in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.625149in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.625322in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.625513in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.625771in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.625979in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.626175in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.626403in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.626583in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.626776in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.626917in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.627115in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.627287in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.627506in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.627707in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.627874in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.628082in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.628292in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.628528in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.628716in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.628999in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.629163in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.629393in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.629675in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.629883in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.630098in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.630284in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.630516in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.630720in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.630979in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.631198in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.631424in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.631652in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.631902in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.632149in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.632460in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.632776in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.633007in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.633243in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.633421in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.633623in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.633838in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.634027in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.634314in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.634536in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.634778in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.635026in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.635276in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.635544in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.635743in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.636021in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.636284in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.636539in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.636894in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.637115in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.637459in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.637729in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.638004in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.638199in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.638443in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.638753in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.639023in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.639309in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.639519in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.639917in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.640196in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.640476in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.640760in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.641075in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.641316in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.641621in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.642001in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.642261in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.642481in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.642779in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.643079in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.643423in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.643728in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.643996in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.644319in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.644542in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.644902in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.645222in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.645508in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.645845in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.646190in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.646618in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.646939in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.647404in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.647657in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.648030in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.648314in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.648652in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.648989in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.649267in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.649578in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.650320in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.650703in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.651048in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.651524in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.651888in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.652216in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.652647in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.652929in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.653312in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.653872in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.654258in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.654681in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.655045in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.655515in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.656118in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.656448in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.657386in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.657807in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.658163in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.658606in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.659052in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.659384in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.659807in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.660107in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.660538in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.660995in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.661473in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.662066in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.662462in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.662987in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.663388in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.663759in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.664231in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.664689in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.665217in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.665629in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.666078in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.666769in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.667265in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.667764in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.668346in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.668779in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.669158in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.669694in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.670239in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.670820in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.671247in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.671713in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.672335in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.672903in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.673506in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.674090in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.674719in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.675486in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.676010in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.676653in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.677322in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.678248in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.678909in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.679571in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.680326in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.680908in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.681448in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.682865in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.683441in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.684351in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.685094in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.685829in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.686582in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.687405in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.688133in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.689035in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.689625in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.690535in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.691108in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.691943in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.692805in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.693711in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.694805in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.696128in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.698122in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.699120in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.700367in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.701267in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.702114in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.703358in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.704733in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.705866in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.706726in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.707970in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.710111in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.711275in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.712479in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.714017in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.715008in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.716053in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.717471in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.718784in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{0.720770in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.722318in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{0.723821in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.725745in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.727430in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.728778in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.730810in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.732934in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.734867in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.737205in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.738616in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.740670in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.742377in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.745098in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.747549in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.750586in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.753327in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.756960in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{0.760615in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.764026in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.768313in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.772196in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.775593in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.781041in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.785975in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.790712in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{0.795392in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.801264in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.805362in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{0.812838in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{0.820504in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{0.830394in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{0.843271in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{0.854729in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{0.874387in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{0.889927in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{0.930758in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{0.976747in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.067737in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.225191in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.445498in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.099382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.445498in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.225191in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.075189in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{0.993376in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{0.950672in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{0.908058in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{0.871712in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{0.849767in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{0.839597in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{0.827547in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{0.809797in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.803430in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.797950in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{0.794260in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.787745in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.784495in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.780880in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.778718in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.775435in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.771299in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.766799in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{0.761263in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.758204in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.755689in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.753161in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.750965in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.748465in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.746373in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.744692in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.741081in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.738796in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.735130in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.733190in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.731620in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.730055in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.728482in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{0.725428in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.723888in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{0.722697in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.721465in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.720234in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.719234in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.717985in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.717019in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.716030in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.713539in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.712535in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.711504in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.708417in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.707662in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.706582in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.705439in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.704564in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.703772in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.703045in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.702047in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.700216in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.699478in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.698447in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.697050in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.696368in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.695793in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.694922in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.694111in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.692670in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.692019in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.690887in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.690087in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.688975in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.688357in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.687741in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.687016in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.686354in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.685620in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.685084in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.684636in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.684095in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.683571in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.682816in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.682167in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.681500in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.680665in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.679689in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.679129in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.678652in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.678072in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.677614in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.677227in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.676825in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.676234in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.675808in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.675282in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.674334in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.673492in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.672993in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.672509in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.672143in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.671736in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.671191in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.670867in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.670382in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.669992in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.669270in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.668695in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.667807in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.667306in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.666931in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.666602in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.666311in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.665834in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.665388in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.665041in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.664697in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.664311in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.663508in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.663067in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.662765in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.662356in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.662042in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.661779in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.661367in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.661049in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.660672in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.659983in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.659704in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.659045in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.658668in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.658269in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.657883in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.657659in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.657367in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.656593in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.655996in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.655535in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.655174in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.654917in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.654551in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.654188in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.653916in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.653335in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.653006in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.652415in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.651515in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.650961in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.650728in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.650390in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.650136in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.649817in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.649281in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.648972in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.648647in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.648332in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.648113in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.647925in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.647689in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.647387in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.647084in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.646864in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.646550in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.645993in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.645473in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.644996in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.644719in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.644513in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.644229in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.644063in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.643842in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.643554in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.643268in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.642999in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.642814in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.642542in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.642332in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.642137in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.641701in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.641447in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.641291in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.641035in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.640697in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.640443in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.640260in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.640062in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.639804in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.639553in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.639253in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.639005in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.638856in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.638460in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.638230in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.637987in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.637737in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.637552in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.637391in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.637156in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.636729in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.636497in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.636261in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.636122in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.635947in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.635718in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.635494in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.635336in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.634978in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.634774in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.634552in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.634327in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.633913in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.633189in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.633060in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.632896in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.632684in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.632536in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.632325in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.632128in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.631925in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.631716in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.631560in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.631439in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.631115in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.630975in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.630773in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.630578in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.630377in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.630009in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.629810in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.629661in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.629260in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.629066in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.628952in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.628767in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.628641in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.628339in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.628161in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.627969in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.627669in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.627480in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.627292in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.626972in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.626844in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.626739in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.626555in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.626232in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.626060in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.625880in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.625745in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.625628in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.625257in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.625075in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.624685in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.624525in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.624250in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.624149in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.623985in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.623810in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.623638in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.623482in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.623353in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.623195in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.623085in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.622789in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.622694in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.622525in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.622360in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.622210in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.621955in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.621833in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.621681in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.621511in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.621402in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.621239in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.621131in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.620984in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.620893in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.620776in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.620676in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.620426in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.620207in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.619964in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.619663in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.619509in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.619255in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.619157in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.619073in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.618922in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.618784in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.618636in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.618501in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.618270in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.618123in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.617868in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.617772in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.617664in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.617531in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.617386in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.617306in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.617163in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.616900in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.616708in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.616578in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.616473in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.616382in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.616183in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.616056in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.615915in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.615775in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.615695in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.615570in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.615433in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.615332in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.615245in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.615111in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.614973in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.614898in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.614776in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.614589in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.614383in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.614263in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.614165in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.614077in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.613947in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.613813in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.613586in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.613369in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.613252in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.613180in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.613051in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.612957in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.612764in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.612442in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.612222in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.612096in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.611966in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.611885in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.611708in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.611595in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.611463in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.611341in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.611125in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.611016in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.610947in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.610869in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.610603in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.610493in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.610374in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.610286in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.610118in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.609996in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.609868in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.609685in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.609618in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.609514in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.609397in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.609312in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.609193in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.608763in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.608639in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.608565in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.608461in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.608348in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.608284in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.608202in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.608101in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.607916in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.607842in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.607727in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.607571in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.607471in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.607361in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.607233in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.607042in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.606944in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.606864in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.606754in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.606642in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.606581in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.606511in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.606404in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.606256in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.606112in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.606017in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.605939in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.605844in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.605777in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.605668in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.605610in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.605506in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.605414in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.605338in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.605222in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.605079in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.604973in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.604908in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.604806in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.604715in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.604658in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.604495in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.604309in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.604218in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.604151in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.604077in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.603974in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.603873in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.603697in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.603559in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.603461in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.603373in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.603301in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.603236in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.603183in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.603082in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.602996in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.602910in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.602815in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.602687in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.602554in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.602484in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.602386in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.602327in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.602243in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.602191in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.602064in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.601972in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.601773in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.601651in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.601583in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.601369in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.601273in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.601214in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.601132in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.601040in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.600882in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.600791in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.600741in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.600674in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.600594in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.600492in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.600398in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.600309in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.600253in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.600203in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.600138in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.600060in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.599981in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.599858in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.599767in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.599680in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.599625in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.599538in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.599475in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.599398in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.599250in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.599060in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.599013in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.598924in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.598839in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.598721in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.598645in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.598588in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.598478in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.598403in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.598342in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.598225in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.598088in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.598042in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.597929in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.597845in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.597698in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.597611in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.597528in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.597476in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.597404in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.597343in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.597270in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.597185in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.597105in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.596991in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.596946in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.596896in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.596825in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.596766in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.596688in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.596605in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.596513in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.596430in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.596386in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.596386in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.596386in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.596430in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.596513in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.596605in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.596688in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.596766in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.596825in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.596896in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.596946in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.596991in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.597105in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.597185in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.597270in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.597343in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.597404in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.597476in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.597528in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.597611in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.597698in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.597845in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.597929in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.598042in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.598088in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.598225in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.598342in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.598403in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.598478in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.598588in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.598645in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.598721in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.598839in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.598924in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.599013in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.599060in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.599250in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.599398in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.599475in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.599538in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.599625in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.599680in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.599767in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.599858in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.599981in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.600060in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.600138in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.600203in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.600253in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.600309in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.600398in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.600492in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.600594in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.600674in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.600741in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.600791in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.600882in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.601040in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.601132in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.601214in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.601273in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.601369in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.601583in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.601651in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.601773in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.601972in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.602064in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.602191in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.602243in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.602327in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.602386in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.602484in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.602554in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.602687in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.602815in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.602910in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.602996in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.603082in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.603183in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.603236in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.603301in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.603373in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.603461in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.603559in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.603697in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.603873in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.603974in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.604077in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.604151in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.604218in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.604309in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.604495in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.604658in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.604715in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.604806in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.604908in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.604973in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.605079in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.605222in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.605338in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.605414in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.605506in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.605610in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.605668in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.605777in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.605844in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.605939in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.606017in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.606112in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.606256in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.606404in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.606511in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.606581in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.606642in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.606754in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.606864in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.606944in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.607042in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.607233in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.607361in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.607471in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.607571in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.607727in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.607842in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.607916in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.608101in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.608202in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.608284in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.608348in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.608461in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.608565in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.608639in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.608763in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.609193in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.609312in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.609397in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.609514in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.609618in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.609685in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.609868in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.609996in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.610118in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.610286in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.610374in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.610493in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.610603in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.610869in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.610947in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.611016in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.611125in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.611341in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.611463in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.611595in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.611708in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.611885in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.611966in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.612096in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.612222in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.612442in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.612764in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.612957in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.613051in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.613180in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.613252in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.613369in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.613586in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.613813in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.613947in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.614077in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.614165in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.614263in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.614383in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.614589in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.614776in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.614898in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.614973in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.615111in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.615245in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.615332in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.615433in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.615570in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.615695in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.615775in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.615915in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.616056in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.616183in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.616382in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.616473in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.616578in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.616708in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.616900in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.617163in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.617306in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.617386in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.617531in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.617664in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.617772in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.617868in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.618123in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.618270in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.618501in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.618636in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.618784in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.618922in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.619073in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.619157in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.619255in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.619367in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.619509in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.619663in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.619964in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.620207in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.620426in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.620676in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.620776in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.620893in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.620984in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.621131in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.621239in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.621402in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.621511in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.621681in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.621833in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.621955in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.622210in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.622360in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.622525in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.622694in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.622789in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.623085in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.623195in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.623353in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.623482in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.623638in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.623810in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.623985in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.624149in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.624250in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.624525in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.624685in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.625075in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.625257in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.625628in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.625745in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.625880in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.626060in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.626232in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.626555in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.626739in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.626844in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.626972in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.627292in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.627480in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.627669in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.627969in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.628161in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.628339in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.628641in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.628767in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.628952in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.629066in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.629260in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.629661in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.629810in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.630009in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.630377in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.630578in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.630773in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.630975in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.631115in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.631439in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.631560in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.631716in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.631925in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.632128in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.632325in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.632536in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.632684in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.632896in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.633060in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.633189in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.633913in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.634327in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.634552in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.634774in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.634978in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.635336in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.635494in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.635718in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.635947in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.636122in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.636261in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.636497in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.636729in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.637156in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.637391in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.637552in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.637737in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.637987in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.638230in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.638460in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.638856in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.639005in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.639253in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.639553in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.639804in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.640062in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.640260in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.640443in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.640697in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.641035in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.641291in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.641447in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.641701in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.642137in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.642332in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.642542in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.642814in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.642999in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.643268in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.643554in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.643842in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.644063in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.644229in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.644513in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.644719in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.644996in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.645473in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.645993in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.646550in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.646864in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.647084in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.647387in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.647689in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.647925in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.648113in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.648332in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.648647in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.648972in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.649281in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.649817in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.650136in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.650390in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.650728in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.650961in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.651515in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.652415in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.653006in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.653335in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.653916in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.654188in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.654551in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.654917in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.655174in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.655535in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.655996in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.656593in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.657367in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.657659in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.657883in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.658269in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.658668in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.659045in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.659704in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.659983in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.660672in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.661049in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.661367in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.661779in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.662042in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.662356in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.662765in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.663067in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.663508in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.664311in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.664697in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.665041in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.665388in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.665834in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.666311in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.666602in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.666931in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.667306in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.667807in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.668695in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.669270in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.669992in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.670382in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.670867in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.671191in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.671736in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.672143in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.672509in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.672993in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.673492in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.674334in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.675282in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.675808in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.676234in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.676825in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.677227in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.677614in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.678072in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.678652in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.679129in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.679689in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.680665in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.681500in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.682167in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.682816in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.683571in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.684095in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.684636in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.685084in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.685620in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.686354in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.687016in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.687741in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.688357in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.688975in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.690087in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.690887in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.692019in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.692670in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.694111in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.694922in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.695793in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.696368in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.697050in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.698447in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.699478in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.700216in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.702047in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.703045in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.703772in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.704564in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.705439in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.706582in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.707662in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.708417in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.711504in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.712535in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.713539in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.716030in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.717019in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.717985in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.719234in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.720234in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.721465in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{0.722697in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.723888in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{0.725428in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.728482in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.730055in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.731620in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.733190in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.735130in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.738796in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.741081in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.744692in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.746373in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.748465in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.750965in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.753161in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.755689in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.758204in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{0.761263in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.766799in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.771299in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.775435in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.778718in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.780880in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.784495in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.787745in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{0.794260in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.797950in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.803430in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{0.809797in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{0.827547in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{0.839597in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{0.849767in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{0.871712in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{0.908058in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{0.950672in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{0.993376in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.075189in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.225191in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.445498in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.099382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{2.095527in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.812197in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.467780in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.467240in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.442839in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.402117in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.334242in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.293501in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.293373in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{1.287482in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{1.274229in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{1.251097in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{1.241210in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{1.222669in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{1.174121in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{1.120387in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{1.066005in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{1.036458in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.998609in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.977498in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.964720in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.947478in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{0.944466in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.941184in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.937535in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.933828in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.927725in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.920373in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.911356in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.905980in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.891092in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.887359in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.880675in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.880394in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.876841in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.870879in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.864950in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.864664in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{0.862974in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.862372in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{0.859651in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.857427in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.851886in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.846135in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.843239in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.840133in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.839925in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.837624in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.834232in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.832112in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.829181in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.827788in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.827511in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.822949in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.822449in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.820697in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.819024in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.816870in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.814101in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.809813in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.807490in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.806430in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.806181in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.805635in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.803015in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.801531in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.801438in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.800863in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.800454in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.800107in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.800020in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.799902in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.798885in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.797657in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.796581in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.796525in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.794173in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.794075in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.793176in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.791093in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.790717in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.789876in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.789709in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.789413in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.788558in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.787380in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.786704in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.785141in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.784581in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.782121in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.781719in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.781421in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.780682in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.780477in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.778338in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.777796in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.777776in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.775466in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.774270in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.773565in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.773425in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.771940in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.771923in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.770645in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.768827in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.768669in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.768581in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.768464in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.767944in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.767858in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.767742in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.766774in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.766042in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.765869in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.765056in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.764987in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.763797in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.763114in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.762407in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.762007in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.761771in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.760390in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.759827in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.759794in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.759366in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.759223in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.759121in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.758791in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.757630in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.757084in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.755595in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.755358in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.755255in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.754651in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.753014in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.752185in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.751787in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.751401in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.751105in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.750804in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.749715in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.749666in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.749548in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.748671in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.748048in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.747921in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.747510in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.746663in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.746657in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.746402in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.745757in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.744773in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.744700in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.744181in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.743858in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.742843in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.742436in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.742255in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.742217in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.742058in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.741893in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.741705in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.741657in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.741003in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.741001in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.740672in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.740631in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.740525in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.740327in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.739901in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.739605in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.739357in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.738463in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.737447in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.737307in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.737205in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.736976in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.736728in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.736599in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.736259in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.734746in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.734246in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.733997in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.733056in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.732676in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.732352in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.731751in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.731741in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.731311in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.731024in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.730977in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.730611in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.730332in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.730205in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.729884in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.729861in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.729241in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.729183in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.729158in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.729021in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.728741in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.727948in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.727920in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.727729in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.727413in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.727302in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.726990in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.726943in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.726748in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.726439in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.726387in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.726229in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.726098in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.726077in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.725605in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.724854in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.724654in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.724492in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.724281in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.724126in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.723953in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.723742in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.723210in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.723020in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.722400in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.722127in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.721959in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.721321in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.720644in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.720599in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.720408in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.720383in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.720254in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.719895in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.719847in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.719846in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.719685in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.719099in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.719082in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.718922in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.718737in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.718454in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.717911in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.717779in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.717771in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.717037in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.717017in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.716534in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.716291in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.716285in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.716275in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.716155in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.715399in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.714945in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.714911in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.714636in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.714560in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.714188in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.714174in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.713926in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.713793in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.713540in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.713474in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.713355in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.713314in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.713255in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.712839in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.712825in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.712495in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.712256in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.711946in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.711568in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.711480in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.711408in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.711108in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.711055in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.710664in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.710368in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.710054in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.709815in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.709736in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.709730in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.709611in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.709336in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.709042in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.708968in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.708685in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.708536in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.708109in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.708106in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.708053in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.707919in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.707828in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.707504in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.707253in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.707213in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.707046in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.706733in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.706691in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.706618in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.706485in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.706275in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.706222in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.706202in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.705885in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.705719in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.705714in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.705422in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.705323in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.705280in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.705110in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.705014in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.704974in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.704742in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.704163in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.704003in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.703561in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.703450in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.703224in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.703101in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.702991in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.702461in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.702431in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.701945in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.701605in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.701380in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.701358in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.701347in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.701170in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.701138in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.701031in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.700926in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.700472in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.700248in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.700075in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.699920in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.699830in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.699652in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.699613in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.699416in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.699402in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.699168in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.699016in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.699013in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.698790in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.698457in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.698156in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.698057in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.697604in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.697268in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.697052in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.696993in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.696915in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.696900in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.696831in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.696717in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.696344in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.696266in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.696084in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.695990in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.695907in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.695903in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.695821in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.695715in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.695568in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.695515in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.695252in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.695065in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.694894in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.694715in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.694492in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.694394in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.694078in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.694041in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.693900in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.693878in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.693674in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.693663in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.693563in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.693403in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.693328in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.693258in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.693075in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.692668in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.692608in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.692472in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.692082in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.692066in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.691893in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.691443in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.691429in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.691387in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.691251in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.691183in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.691034in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.690739in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.690485in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.690460in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.690408in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.690248in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.690123in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.690082in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.690013in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.689953in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.689551in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.689298in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.689297in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.689105in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.688908in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.688885in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.688775in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.688619in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.688356in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.688196in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.687843in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.687665in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.687533in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.687373in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.687208in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.687101in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.686819in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.686643in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.686640in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.686347in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.686337in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.686286in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.686212in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.685856in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.685551in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.685528in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.685516in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.685465in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.685341in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.685200in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.685183in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.685132in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.684903in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.684855in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.684849in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.684706in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.684594in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.684562in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.684365in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.684003in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.683803in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.683758in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.683504in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.683477in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.683357in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.683340in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.683331in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.683129in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.683121in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.682968in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.682875in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.682744in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.682369in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.682265in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.682144in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.681944in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.681830in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.681799in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.681663in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.681574in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.681506in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.681470in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.681449in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.681227in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.680973in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.680965in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.680863in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.680652in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.680461in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.680206in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.679897in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.679793in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.679792in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.679728in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.679644in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.679540in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.679181in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.679176in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.679070in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.678899in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.678880in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.678783in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.678770in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.678745in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.678697in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.678630in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.678333in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.678232in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.678184in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.678382in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.678382in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.678460in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.678579in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.678884in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.678948in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.679001in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.679024in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.679039in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.679156in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.679170in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.679282in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.679436in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.679441in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.679686in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.679825in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.679908in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.679988in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.679989in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.680148in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.680496in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.680662in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.680926in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.681107in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.681197in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.681206in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.681459in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.681727in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.681756in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.681802in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.681879in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.681949in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.682115in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.682130in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.682233in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.682349in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.682448in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.682515in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.683079in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.683229in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.683320in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.683431in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.683439in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.683591in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.683607in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.683619in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.683697in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.683713in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.683998in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.684071in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.684304in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.684629in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.684812in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.684850in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.684997in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.685133in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.685138in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.685225in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.685458in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.685490in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.685509in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.685650in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.685791in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.685820in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.685833in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.685857in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.686020in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.686508in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.686620in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.686667in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.686676in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.686895in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.686899in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.687059in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.687261in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.687377in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.687530in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.687717in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.687823in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.688048in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.688502in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.688738in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.688919in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.689057in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.689167in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.689185in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.689370in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.689567in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.689567in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.689827in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.690188in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.690239in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.690336in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.690407in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.690567in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.690663in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.690716in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.690734in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.691086in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.691328in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.691467in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.691487in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.691522in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.691638in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.691672in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.691695in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.692187in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.692404in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.692417in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.692813in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.692884in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.692940in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.693354in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.693516in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.693602in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.693644in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.693862in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.693865in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.693969in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.693981in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.694222in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.694247in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.694308in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.694340in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.694697in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.694890in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.695044in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.695262in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.695477in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.695626in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.695821in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.695889in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.695980in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.696058in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.696124in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.696129in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.696239in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.696383in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.696543in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.696607in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.696851in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.696978in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.697052in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.697064in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.697159in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.697207in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.697504in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.697948in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.698363in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.698740in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.698981in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.699279in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.699281in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.699457in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.699727in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.699735in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.699940in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.699988in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.700163in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.700235in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.700351in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.700453in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.700688in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.701111in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.701202in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.701357in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.701406in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.701618in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.701638in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.701653in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.701995in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.702361in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.702760in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.702800in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.703253in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.703390in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.703501in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.703893in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.704014in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.704380in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.704594in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.705139in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.705371in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.705410in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.705491in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.705614in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.705684in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.705747in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.706009in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.706014in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.706183in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.706572in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.706595in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.706659in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.706835in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.706957in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.707015in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.707068in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.707261in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.707447in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.707515in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.707738in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.708199in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.708271in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.708499in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.708502in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.708955in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.709074in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.709445in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.709522in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.709772in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.710001in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.710101in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.710108in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.710200in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.710470in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.710765in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.711104in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.711507in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.711543in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.711833in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.711893in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.711962in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.712404in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.712814in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.713074in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.713220in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.713233in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.713591in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.713654in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.713697in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.713818in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.713878in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.714084in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.714252in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.714550in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.714564in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.715017in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.715135in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.715285in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.715327in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.715813in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.716491in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.716619in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.716634in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.716641in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.717029in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.717513in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.717531in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.718271in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.718284in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.718342in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.718938in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.719109in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.719402in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.719629in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.719647in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.720140in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.720257in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.720258in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.720298in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.720807in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.720931in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.720958in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.721082in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.721138in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.722136in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.722603in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.722793in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.723174in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.723656in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.723850in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.724344in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.724368in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.724503in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.724814in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.724961in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.725158in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.725311in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.725476in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.726242in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.726595in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.726623in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.726959in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.727033in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.727243in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.727537in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.727576in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.727945in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.728039in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.728506in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.728711in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.728734in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.729242in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.729435in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.729714in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.729744in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.729820in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.730415in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.730427in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.730656in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.730804in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.731049in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.731422in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.731465in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.731848in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.732382in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.732391in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.733218in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.733503in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.734000in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.734634in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.735000in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.735629in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.736787in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.737138in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.737210in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.737539in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.737694in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.737874in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.738029in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.739007in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.739982in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.740212in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.740490in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.740687in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.740874in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.741027in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.741060in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.741508in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.741510in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.742286in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.742328in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.742503in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.742675in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.742790in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.742843in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.743102in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.743400in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.743910in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.744474in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.744923in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.745598in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.745692in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.746465in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.747067in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.747380in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.747387in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.748276in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.748719in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.748825in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.749576in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.750717in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.750840in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.750889in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.751618in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.752074in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.752452in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.752770in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.753095in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.754164in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.755576in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.756086in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.756190in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.756384in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.757571in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.757712in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.758247in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.759409in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.759660in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.759722in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.759861in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.760295in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.760316in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.760954in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.762671in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.763018in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.763497in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.764259in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.765265in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.766018in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.766085in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.766885in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.767041in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.767962in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.769144in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.769252in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.769343in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.769763in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.769888in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.770014in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.770272in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.771943in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.773228in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.773248in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.774406in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.774622in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.775292in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.776622in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.779613in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.779632in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.780203in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.781600in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.781775in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.783015in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.783295in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.783553in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.785607in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.786417in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.787865in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.788805in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.789693in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.791276in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.791387in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.792035in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.792262in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.794108in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.795435in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.795523in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.797745in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.797796in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.798784in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.798910in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.799981in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.801007in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.801132in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.801207in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.801595in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.802217in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.803125in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.803224in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.804753in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.806687in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.807146in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.807312in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.809180in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.812299in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.814747in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.816335in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.818726in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.820624in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.822882in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.825560in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.830498in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.830929in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.832502in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.834865in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.837575in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.841020in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.842852in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.843150in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.845942in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.849101in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.854578in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.861916in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{0.864026in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.866448in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{0.866868in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.868726in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.869029in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.874996in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.879948in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.884552in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.885000in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.893295in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.899873in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.916749in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.922195in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.930441in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.936301in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.941050in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.945002in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.949374in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{0.954260in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.957032in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.973227in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.997164in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{1.033477in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{1.068218in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{1.093534in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{1.160337in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{1.198989in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{1.236567in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{1.250847in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{1.261714in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{1.286342in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{1.300144in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.305480in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.305568in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.356245in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.418395in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.445121in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.549600in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.550101in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.948466in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{2.098513in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.099382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.634818in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.282296in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.108872in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.057380in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.015628in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{0.987257in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{0.973941in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{0.967358in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{0.954532in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{0.945634in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{0.938781in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{0.932219in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.927805in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.922734in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{0.917595in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.913875in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.910994in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.907629in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.905121in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.898966in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.897098in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{0.895257in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.893565in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.891542in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.889437in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.887662in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.886759in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.885301in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.883913in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.882567in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.881038in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.880368in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.878789in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.877658in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.876854in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.875858in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.874735in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{0.872847in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.871873in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{0.870615in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.869764in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.869009in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.867962in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.867570in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.866122in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.865414in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.864753in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.864085in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.863175in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.862825in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.861497in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.860380in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.859854in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.859118in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.858741in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.858098in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.857560in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.856123in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.854528in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.854253in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.853654in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.852729in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.852215in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.851640in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.851139in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.850156in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.849644in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.848822in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.848422in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.847958in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.847581in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.847182in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.846343in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.844936in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.844630in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.844312in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.843821in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.843486in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.843019in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.841987in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.841386in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.840424in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.839977in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.839202in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.839009in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.838713in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.838313in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.837995in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.837337in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.835387in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.835155in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.834871in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.833721in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.833398in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.833066in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.832694in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.832307in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.831856in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.831200in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.830878in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.830599in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.829636in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.828785in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.828456in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.828125in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.827181in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.826178in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.825979in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.825705in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.825385in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.825149in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.824809in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.824494in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.823321in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.822766in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.822429in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.822112in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.821907in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.821716in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.821441in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.821046in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.819917in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.818953in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.818650in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.818500in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.818326in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.818118in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.817873in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.817606in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.816941in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.816330in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.815514in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.814954in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.814723in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.814514in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.814054in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.813878in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.813155in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.811930in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.811447in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.811266in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.811052in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.810925in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.810725in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.809573in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.809130in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.808671in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.808232in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.807651in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.807513in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.807073in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.806804in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.806606in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.806056in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.805656in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.805404in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.805088in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.804778in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.804635in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.804158in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.803876in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.803486in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.803023in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.802443in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.801732in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.800358in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.799968in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.799657in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.799559in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.799146in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.798909in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.798441in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.797940in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.797589in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.797415in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.797221in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.796963in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.796776in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.796073in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.795562in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.795250in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.794877in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.794484in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.794314in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.793674in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.793325in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.793055in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.792857in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.792541in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.792351in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.791931in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.791620in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.791312in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.791075in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.790561in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.790378in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.790233in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.790075in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.789226in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.788835in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.788461in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.788180in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.788014in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.787767in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.787534in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.787291in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.787192in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.787051in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.786688in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.786354in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.785964in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.785667in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.785424in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.785320in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.784603in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.784388in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.784097in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.783662in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.783231in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.782894in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.782611in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.782360in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.782180in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.781930in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.781807in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.781676in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.781444in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.781122in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.780782in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.780306in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.780035in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.779890in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.779640in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.779377in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.779027in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.778902in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.778687in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.778443in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.777939in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.777707in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.777478in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.777188in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.777030in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.776930in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.776747in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.776665in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.776172in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.775749in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.775520in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.775197in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.774867in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.774684in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.774489in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.774343in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.773940in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.773816in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.773652in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.773435in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.773239in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.773008in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.772769in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.772645in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.772386in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.772277in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.771960in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.771771in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.771214in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.771036in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.770808in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.770489in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.770326in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.770118in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.769954in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.769791in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.769663in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.769549in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.769052in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.768778in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.768683in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.768523in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.768201in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.767952in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.767703in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.767515in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.767417in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.766922in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.766734in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.766442in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.766273in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.766058in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.765952in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.765776in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.765678in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.765542in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.765309in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.765128in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.764897in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.764655in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.764332in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.764186in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.764036in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.763747in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.763687in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.763519in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.763186in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.763010in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.762818in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.762652in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.762524in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.762411in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.762258in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.762151in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.762024in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.761785in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.761569in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.761335in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.761174in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.760770in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.760480in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.760354in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.760126in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.760056in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.759918in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.759780in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.759551in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.759261in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.759092in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.758872in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.758758in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.758673in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.758536in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.758417in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.758286in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.758098in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.757940in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.757595in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.757309in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.757149in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.756862in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.756685in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.756533in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.756431in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.756320in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.756235in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.756138in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.755934in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.755734in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.755597in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.755398in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.755290in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.755177in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.754984in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.754823in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.754607in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.754465in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.754191in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.753963in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.753804in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.753651in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.753552in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.753389in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.753342in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.753249in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.753052in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.752870in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.752705in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.752596in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.752342in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.752120in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.752036in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.751975in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.751798in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.751661in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.751416in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.751224in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.750996in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.750856in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.750716in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.750630in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.750513in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.750407in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.750321in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.750243in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.750072in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.749909in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.749615in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.749422in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.749319in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.749162in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.749085in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.749016in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.748851in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.748525in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.748397in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.748295in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.748127in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.747959in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.747863in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.747789in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.747642in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.747521in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.747401in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.747288in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.747144in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.747008in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.746616in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.746525in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.746446in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.746322in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.746113in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.746010in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.745940in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.745819in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.745604in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.745499in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.745349in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.745241in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.745121in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.745058in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.744952in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.744883in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.744672in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.744534in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.744288in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.744148in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.743932in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.743777in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.743657in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.743543in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.743445in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.743319in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.743253in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.743195in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.743058in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.742898in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.742706in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.742625in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.742497in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.742398in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.742315in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.742237in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.742175in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.741950in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.741699in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.741527in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.741411in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.741311in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.741170in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.741095in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.740994in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.740916in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.740761in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.740672in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.740528in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.740465in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.740339in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.740266in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.739948in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.739853in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.739658in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.739585in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.739526in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.739397in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.739216in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.739116in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.738973in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.738862in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.738791in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.738714in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.738619in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.738531in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.738471in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.738328in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.738156in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.738059in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.737941in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.737657in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.737586in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.737531in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.737292in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.737244in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.737152in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.737092in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.736950in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.736798in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.736687in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.736585in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.736494in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.736457in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.736358in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.736281in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.736197in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.736118in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.736142in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.736142in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.736238in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.736316in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.736399in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.736480in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.736527in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.736624in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.736733in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.736864in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.736994in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.737127in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.737192in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.737280in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.737332in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.737587in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.737637in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.737724in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.737965in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.738088in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.738192in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.738368in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.738491in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.738562in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.738658in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.738750in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.738808in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.738891in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.739004in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.739143in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.739270in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.739425in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.739622in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.739694in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.739922in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.740026in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.740300in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.740357in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.740488in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.740550in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.740689in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.740810in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.740964in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.741050in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.741162in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.741246in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.741349in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.741437in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.741558in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.741988in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.742198in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.742365in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.742444in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.742528in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.742646in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.742755in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.742921in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.743079in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.743211in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.743283in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.743493in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.743592in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.743698in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.743802in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.744014in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.744191in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.744363in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.744600in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.744744in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.744902in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.744977in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.745079in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.745155in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.745273in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.745384in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.745533in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.745668in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.745848in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.745968in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.746038in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.746144in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.746388in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.746513in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.746600in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.746674in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.747036in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.747170in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.747315in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.747438in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.747580in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.747712in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.747827in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.747898in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.747982in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.748154in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.748328in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.748460in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.748585in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.748913in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.749068in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.749151in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.749248in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.749372in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.749444in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.749675in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.749929in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.750085in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.750268in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.750338in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.750452in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.750557in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.750668in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.750736in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.750908in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.751045in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.751253in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.751433in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.751734in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.751873in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.752048in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.752097in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.752196in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.752400in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.752625in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.752751in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.752922in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.753120in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.753292in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.753383in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.753445in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.753590in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.753710in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.753847in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.753990in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.754275in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.754561in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.754702in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.754854in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.755017in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.755221in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.755319in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.755465in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.755646in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.755776in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.755961in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.756159in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.756259in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.756350in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.756456in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.756571in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.756735in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.756882in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.757218in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.757366in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.757683in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.757982in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.758153in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.758348in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.758471in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.758593in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.758708in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.758791in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.758927in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.759344in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.759580in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.759792in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.759966in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.760093in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.760173in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.760498in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.760597in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.760850in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.761200in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.761372in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.761599in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.761857in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.762050in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.762192in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.762337in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.762474in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.762572in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.762682in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.762863in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.763056in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.763250in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.763615in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.763744in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.763833in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.764143in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.764274in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.764719in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.764928in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.765160in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.765363in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.765588in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.765722in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.765839in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.766012in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.766101in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.766302in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.766514in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.766765in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.766963in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.767522in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.767658in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.767856in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.768073in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.768314in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.768591in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.768725in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.768830in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.769089in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.769415in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.769591in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.769724in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.769854in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.770201in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.770401in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.770554in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.770915in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.771130in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.771312in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.771847in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.772036in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.772376in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.772484in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.772723in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.772863in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.773052in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.773271in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.773466in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.773703in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.773881in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.774018in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.774482in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.774660in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.774848in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.775000in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.775262in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.775593in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.775857in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.776305in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.776696in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.776804in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.777002in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.777090in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.777264in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.777541in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.777736in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.778032in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.778517in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.778776in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.779061in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.779210in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.779489in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.779781in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.780052in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.780169in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.780458in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.780850in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.781167in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.781516in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.781714in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.781835in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.781984in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.782251in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.782380in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.782660in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.782962in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.783289in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.783730in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.784261in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.784476in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.784574in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.784751in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.785391in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.785480in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.785789in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.786108in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.786448in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.786785in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.787140in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.787298in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.787419in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.787712in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.787904in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.788094in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.788262in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.788586in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.788903in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.789291in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.790218in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.790361in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.790527in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.790753in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.791164in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.791376in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.791694in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.792023in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.792421in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.792626in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.792963in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.793198in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.793416in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.793786in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.794472in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.794613in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.795037in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.795403in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.795776in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.796291in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.796832in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.797328in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.797509in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.797670in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.798058in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.798608in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.799011in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.799250in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.799653in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.799791in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.800089in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.800503in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.801218in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.801611in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.801904in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.802577in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.802838in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.803131in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.803628in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.804019in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.804345in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.804798in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.804963in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.805212in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.805456in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.805749in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.806149in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.806896in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.807067in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.807446in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.807803in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.807986in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.808470in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.808890in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.809309in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.809816in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.810803in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.811049in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.811216in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.811395in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.811553in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.812057in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.812558in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.813474in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.814086in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.814327in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.814811in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.814966in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.815152in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.815762in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.816454in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.817093in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.817721in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.817997in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.818262in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.818486in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.818680in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.818842in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.819086in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.820321in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.821374in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.821756in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.822005in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.822237in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.822490in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.822756in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.823036in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.823683in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.824552in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.824890in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.825272in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.825467in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.825827in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.826035in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.826276in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.827506in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.828323in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.828666in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.829003in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.830046in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.830717in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.831075in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.831340in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.832033in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.832384in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.832782in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.833178in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.833487in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.835337in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.835643in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.835860in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.837528in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.838175in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.838471in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.838934in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.839185in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.839394in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.840146in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.840599in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.841544in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.842171in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.843303in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.843783in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.844166in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.844553in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.844825in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.845226in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.846483in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.847510in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.847949in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.848326in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.848758in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.849206in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.849868in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.850285in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.851465in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.852007in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.852552in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.853074in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.854074in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.854554in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.854938in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.856357in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.857986in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.858416in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.859104in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.859534in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.860320in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.860792in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.861796in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.863142in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.863596in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.865107in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.865638in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.866419in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.867957in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.868340in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.869397in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.870158in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{0.870878in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.872211in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{0.873258in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.875129in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.876180in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.877167in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.878094in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.879094in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.880648in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.881449in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.882919in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.884397in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.885728in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.887061in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.888121in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.890185in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.892015in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.893935in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{0.895657in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.897696in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.899720in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.902861in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.905726in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.908271in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.911574in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.914743in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{0.918830in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.923451in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.928427in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{0.933230in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{0.940181in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{0.947455in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{0.957176in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{0.969429in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{0.976003in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{0.991349in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.022982in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.070608in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.126986in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.307072in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.674082in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.099382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{2.011936in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.861285in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.745165in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.708691in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.675705in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.656515in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.605342in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.581142in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.520827in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{1.509636in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{1.482420in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{1.474137in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{1.465912in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{1.412547in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{1.397540in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{1.392270in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{1.358908in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{1.351208in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{1.339183in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{1.325575in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{1.318834in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{1.310908in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{1.298308in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{1.285946in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{1.251373in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{1.227297in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{1.225041in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{1.219586in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{1.217253in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{1.212919in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{1.190452in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{1.184702in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{1.172292in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{1.141473in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{1.138132in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{1.136005in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{1.121024in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{1.115987in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{1.115431in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{1.114991in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{1.114699in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{1.111981in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{1.111653in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{1.110048in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{1.093123in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{1.092297in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{1.083002in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{1.080206in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{1.079874in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.077739in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{1.067675in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{1.065807in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{1.065755in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{1.063904in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{1.060551in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{1.057499in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{1.055039in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{1.043634in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{1.029871in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{1.029243in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{1.027094in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{1.026879in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{1.020647in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{1.019103in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{1.014436in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{1.011754in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{1.011595in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{1.004005in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{1.003947in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{1.003526in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{1.002875in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{1.002776in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{1.002566in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{1.000838in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.998822in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.998643in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.993664in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.993082in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.992903in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.991464in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.991236in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.991113in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.990937in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.990549in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.989401in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.988805in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.986562in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.981617in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.981185in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.980855in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.970167in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.969680in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.959943in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.959602in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.952398in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.951777in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.949169in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.948601in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.947587in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.940664in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.940152in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.939756in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.939272in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.939160in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.939104in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.938880in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.938769in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.927992in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.927964in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.926948in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.926753in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.926729in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.926545in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.926467in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.926271in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.925085in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.925048in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.924688in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.924653in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.924525in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.924455in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.923157in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.923068in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.922357in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.920277in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.918067in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.914557in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.913682in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.913630in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.913453in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.913067in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.913041in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.912249in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.912009in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.911578in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.909332in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.909221in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.907991in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.907884in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.907869in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.907844in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.907765in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.907743in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.907663in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.899573in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.898509in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.897594in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.897057in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.896691in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.896502in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.895884in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.895700in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.895632in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.894691in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.893822in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.893447in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.892650in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.890870in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.889600in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.889590in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.889484in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.889225in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.888052in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.887489in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.886924in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.886799in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.886636in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.886616in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.883116in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.871269in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.870725in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.870507in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.870485in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.870168in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.866844in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.866405in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.866288in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.866271in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.866151in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.866053in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.865815in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.865773in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.865452in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.863985in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.862360in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.861669in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.861109in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.858971in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.858956in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.858889in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.849601in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.849170in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.849081in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.848638in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.848617in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.848504in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.848216in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.847764in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.846138in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.846112in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.845742in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.845652in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.845040in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.844754in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.844349in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.843875in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.843686in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.843650in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.840591in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.840511in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.840438in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.840354in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.840003in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.839969in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.839957in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.839725in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.839653in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.839617in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.839211in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.839189in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.839173in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.839123in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.838539in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.838352in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.838152in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.836266in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.835255in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.835140in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.835120in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.834492in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.834354in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.834174in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.833868in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.832181in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.831725in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.831689in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.831662in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.831349in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.830809in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.830581in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.830253in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.830205in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.829550in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.829421in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.829189in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.829056in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.829041in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.829037in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.828963in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.828944in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.828829in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.827719in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.827594in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.827191in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.827187in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.827033in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.826990in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.826642in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.825809in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.825799in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.825353in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.824475in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.824464in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.824072in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.824046in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.823858in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.823768in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.823696in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.823674in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.823650in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.823529in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.823386in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.823336in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.821754in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.821653in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.821512in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.821438in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.821401in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.821112in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.821096in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.820982in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.820890in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.820662in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.820470in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.820440in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.820418in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.810460in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.810227in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.808315in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.806718in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.806297in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.806092in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.806028in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.805980in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.805892in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.805829in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.805810in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.799826in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.799446in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.799278in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.796023in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.796001in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.795572in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.795556in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.795484in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.795311in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.795291in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.795205in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.795197in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.794962in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.794935in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.794775in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.794646in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.794295in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.794285in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.793883in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.793841in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.793365in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.792664in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.792508in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.791494in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.791163in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.791099in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.791066in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.788180in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.788169in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.786888in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.786419in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.786315in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.786312in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.785162in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.784256in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.783340in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.783071in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.782701in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.782605in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.782430in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.782199in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.781351in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.781294in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.781148in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.781024in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.780789in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.780528in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.779378in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.778145in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.777798in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.777557in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.777542in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.777449in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.777143in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.776075in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.776042in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.775959in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.775562in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.775138in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.774891in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.774862in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.774601in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.774536in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.774530in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.774503in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.774386in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.774330in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.774300in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.774143in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.774109in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.774045in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.773942in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.773845in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.773826in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.773607in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.773583in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.773577in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.773559in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.773534in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.773511in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.773437in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.773426in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.772704in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.772669in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.772530in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.772461in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.772421in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.772408in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.772365in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.772337in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.772230in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.772224in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.772168in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.772129in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.771822in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.771817in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.771437in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.769989in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.769959in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.769928in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.769537in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.769411in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.769266in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.769217in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.769204in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.769170in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.769167in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.769052in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.767626in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.767552in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.767502in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.767360in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.767285in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.766949in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.766836in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.766179in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.763499in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.763239in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.763157in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.762820in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.762812in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.762799in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.762796in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.762772in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.762712in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.762297in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.762255in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.762173in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.762063in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.761855in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.761838in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.761084in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.761030in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.761027in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.761012in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.760991in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.760933in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.760820in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.760729in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.760665in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.760654in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.760574in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.760511in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.760488in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.760485in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.760474in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.760449in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.760254in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.760095in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.759143in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.759131in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.759127in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.759101in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.759057in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.758987in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.758825in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.757547in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.757442in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.757419in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.757407in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.757316in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.757292in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.757148in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.757117in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.756999in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.756953in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.756841in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.756830in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.756820in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.755519in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.755494in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.755272in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.754934in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.754818in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.754743in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.754728in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.754640in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.754621in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.754467in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.754308in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.754297in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.754278in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.754262in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.752999in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.752952in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.752942in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.752817in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.752808in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.752720in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.752710in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.750780in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.750768in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.750754in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.757568in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.757568in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.757577in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.757592in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.759620in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.759631in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.759733in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.759742in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.759895in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.759905in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.759954in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.760511in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.760523in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.760546in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.760707in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.760887in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.760911in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.760964in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.760980in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.761053in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.761176in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.761389in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.761614in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.761673in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.763485in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.763497in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.763510in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.763611in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.763632in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.763639in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.763668in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.763740in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.763769in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.763902in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.763923in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.764053in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.764075in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.764108in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.764245in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.765655in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.765783in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.765873in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.765898in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.765919in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.765927in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.767033in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.767160in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.767452in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.767473in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.767485in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.767487in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.767509in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.767577in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.767712in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.767723in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.767825in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.767878in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.767953in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.767995in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.768020in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.768040in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.768043in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.768102in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.769018in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.769040in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.769229in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.769309in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.769395in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.769420in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.769921in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.769953in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.769981in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.769985in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.769999in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.770006in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.770450in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.770564in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.770939in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.774760in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.775436in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.775572in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.775836in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.775918in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.775989in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.776024in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.776078in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.776172in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.776959in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.777062in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.777065in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.777098in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.777111in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.777163in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.777266in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.777339in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.777540in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.777814in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.777865in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.777901in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.780425in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.780442in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.780830in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.780836in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.781021in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.781059in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.781107in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.781116in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.781221in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.781259in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.781296in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.781308in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.781351in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.781422in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.781545in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.781580in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.781991in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.782004in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.782104in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.782119in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.782147in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.782165in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.782169in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.782205in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.782383in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.782409in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.782502in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.782585in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.782629in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.782659in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.782837in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.782866in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.782904in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.783021in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.783047in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.783053in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.783134in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.783446in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.783464in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.783701in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.783947in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.784440in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.784535in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.784570in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.785148in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.785318in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.785389in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.785403in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.785689in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.786010in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.787185in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.787860in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.788247in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.788497in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.788574in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.788821in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.788976in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.789061in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.789545in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.790041in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.790324in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.790405in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.790666in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.790885in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.791891in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.793028in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.795671in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.795675in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.795740in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.796535in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.797934in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.797953in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.801586in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.801621in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.801673in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.801872in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.802951in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.803076in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.803508in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.803768in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.803808in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.804117in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.804127in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.804415in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.804715in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.804758in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.804951in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.804961in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.805008in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.805032in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.805248in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.805354in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.805376in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.805727in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.805753in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.810743in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.811045in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.811777in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.825717in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.825729in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.825769in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.825846in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.825884in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.825937in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.826103in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.826557in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.829735in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.831589in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.831794in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.841036in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.841059in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.841086in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.841305in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.841447in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.841542in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.841657in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.841676in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.842044in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.842118in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.842184in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.842304in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.842555in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.843726in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.843778in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.843927in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.844004in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.844028in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.844048in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.844118in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.844289in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.844452in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.844483in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.844682in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.844902in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.844916in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.846777in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.847182in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.847196in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.848227in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.848824in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.848879in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.849014in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.849019in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.849297in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.849408in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.850381in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.850472in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.850494in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.850550in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.850554in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.850567in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.850675in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.851216in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.851322in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.852004in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.852061in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.852372in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.852523in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.853107in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.853474in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.853539in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.853580in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.853923in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.855141in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.855345in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.855458in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.855682in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.856198in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.856219in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.856357in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.857407in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.858682in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.858834in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.859084in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.860298in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.860344in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.860365in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.860383in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.860717in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.860746in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.860811in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.861038in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.861049in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.861088in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.861452in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.861513in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.861599in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.865762in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.865814in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.865959in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.867115in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.867480in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.867634in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.868082in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.868158in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.868570in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.868604in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.869509in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.869854in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.870155in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.870310in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.870330in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.870636in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.870766in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.871211in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.880497in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.880585in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.880602in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.882127in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.882577in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.883368in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.885485in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.885501in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.886291in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.886550in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.886591in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.886830in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.886886in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.886990in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.887006in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.887144in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.887524in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.890101in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.890370in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.890394in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.890505in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.890920in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.899971in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.904929in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.904951in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.905093in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.905218in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.905970in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.906384in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.907162in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.907415in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.907527in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.907540in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.908709in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.910139in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.910756in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.910963in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.911535in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.911995in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.912051in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.912270in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.913413in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.913513in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.913827in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.914818in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.915898in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.918541in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.928106in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.928181in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.928209in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.928307in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.928329in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.928349in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.928497in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.930862in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.930991in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.932723in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.933092in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.933285in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.933764in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.934173in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.934305in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.934393in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.935309in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.939327in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.940809in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.943149in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.944042in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.944171in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.944974in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.945020in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.945146in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.945195in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.945878in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.945948in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.946843in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.947047in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.947165in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.947471in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.947498in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.947680in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.948529in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.948547in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.963781in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.963908in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.964305in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.964356in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.964456in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.964773in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.965234in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.966019in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.986044in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.986696in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.987090in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.991826in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{1.005731in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{1.006050in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{1.015136in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{1.015474in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{1.029972in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{1.030296in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{1.030632in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{1.041660in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{1.043590in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{1.044166in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{1.044841in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{1.045172in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{1.045412in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{1.045622in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{1.045846in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{1.047771in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{1.047918in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{1.048654in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{1.052994in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{1.053201in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{1.055207in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{1.056644in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{1.056937in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{1.057151in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{1.057777in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{1.058350in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{1.058427in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{1.069146in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{1.069331in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{1.071626in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{1.083991in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{1.085165in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{1.092212in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{1.092450in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{1.095956in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{1.097058in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{1.110675in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{1.129027in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{1.134592in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{1.139556in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{1.142142in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{1.144444in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{1.144526in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{1.146020in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.168231in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{1.170149in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{1.170432in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{1.175023in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{1.188585in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{1.189443in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{1.206464in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{1.207860in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{1.208125in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{1.212689in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{1.212943in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{1.213329in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{1.223169in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{1.233298in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{1.236459in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{1.243942in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{1.298371in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{1.308829in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{1.313942in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{1.337251in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{1.339550in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{1.341386in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{1.344476in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{1.351579in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{1.353864in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{1.370333in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{1.388212in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{1.397695in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{1.413906in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{1.427504in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{1.433090in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{1.437507in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{1.451303in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{1.460884in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{1.467395in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{1.509879in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{1.515275in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{1.527065in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{1.588152in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{1.598818in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{1.605383in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{1.644225in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.658606in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.716477in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.732370in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.763151in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.783043in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.816915in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.861753in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.963652in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{2.072586in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.099382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421935in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.421935in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230630in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.230630in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039326in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.039326in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.432804in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421935in}{0.699382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.147243in, y=0.651157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421935in}{1.049382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.147243in, y=1.001157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091687in,y=0.874382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mean Std Dev in \(\displaystyle \mathcal{A}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439134in}{1.234382in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.117551in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.091677in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.085824in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{0.973839in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{0.967971in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{0.930542in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{0.921913in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{0.900803in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.899246in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.875192in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{0.858384in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.852990in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.852712in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.846484in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.845941in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.842357in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.825421in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.816355in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.813866in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.812929in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.793885in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.793023in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.786230in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.786115in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.782853in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.782835in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.777588in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.773141in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.772785in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{0.771367in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.771128in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.766505in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.765182in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.761850in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.761636in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.757734in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.756953in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.752862in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.749380in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.743966in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.743161in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.742257in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.739925in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.739490in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.736675in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.734749in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.731269in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.728806in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.725247in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.723332in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.722205in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.721368in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.717712in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.715672in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.714642in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.713225in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.713141in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.710614in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.705182in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.693734in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.692611in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.690547in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.689263in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.686668in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.685383in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.685357in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.682694in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.682114in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.680994in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.679202in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.676513in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.674936in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.673811in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.672921in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.671521in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.670425in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.668979in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.668010in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.667021in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.664239in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.663605in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.660984in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.659968in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.658231in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.652373in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.650066in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.648477in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.646785in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.646103in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.642112in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.641021in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.634852in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.633413in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.631293in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.630082in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.629104in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.625351in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.623340in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.623187in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.623187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429853in}{1.234382in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.225191in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.067737in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{0.976747in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{0.889927in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{0.830394in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{0.812838in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.805362in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.801264in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.790712in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.768313in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.756960in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.747549in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.738616in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.734867in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.722318in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.712479in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.699120in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.688133in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.671713in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.643728in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.633838in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.619871in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.611093in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.593819in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.593819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.429853in}{1.234382in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.225191in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.075189in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{0.993376in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{0.871712in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{0.849767in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{0.827547in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.797950in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{0.794260in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.787745in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.771299in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.758204in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.746373in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.744692in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.735130in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.728482in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.717019in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.716030in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.713539in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.688357in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.670867in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.657883in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.655996in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.650961in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.646550in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.644229in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.641035in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.637737in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.632128in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.620984in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.618270in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.608202in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.596386in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.596386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477370in}{1.234382in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{1.229618in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{1.140362in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{1.079770in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{1.052338in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.987331in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.952255in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.945279in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.932013in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.911364in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.895483in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.890327in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.882838in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.882473in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.872937in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.866989in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.866695in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{0.864921in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.864410in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.859672in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.847618in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.841642in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.841389in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.839322in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.833488in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.829359in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.829005in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.824630in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.824005in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.806871in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.806161in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.802377in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.801024in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.798220in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.790631in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.789125in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.781228in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.781039in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.778714in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.778694in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.776044in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.774094in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.773916in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.772594in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.772575in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.769341in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.768443in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.766541in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.765503in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.762512in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.762221in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.760071in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.759100in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.757398in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.755671in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.753589in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.752278in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.747893in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.747019in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.744552in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.742017in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.740699in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.738735in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.737590in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.736523in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.734623in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.726673in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.724228in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.722281in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.720683in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.719913in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.719162in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.708303in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.706660in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.696018in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.694880in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.691386in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.690070in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.689047in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.687946in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.685628in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.678283in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.678283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431401in}{1.234382in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.117929in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.019305in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{0.989303in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{0.974972in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{0.968394in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{0.946544in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{0.932725in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.911284in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.899343in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.886910in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.877876in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.874932in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.872042in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.869203in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.864930in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.861646in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.859326in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.857773in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.852383in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.846413in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.844727in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.843161in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.840512in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.837433in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.835623in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.835104in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.833442in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.829841in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.828561in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.827344in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.826007in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.823502in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.822072in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.820119in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.818746in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.817017in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.814191in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.812462in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.806935in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.804717in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.799198in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.796182in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.793126in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.790147in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.788523in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.779971in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.769570in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.749205in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.746479in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.736130in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.736130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563547in}{1.234382in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{1.192708in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{1.187296in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{1.184652in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{1.172097in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{1.165218in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{1.163694in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{1.160053in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{1.159757in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{1.158256in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{1.141283in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{1.140441in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{1.129012in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{1.125319in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{1.125011in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.122985in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{1.106847in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{1.105167in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{1.105099in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{1.100054in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{1.092033in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{1.063464in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{1.059772in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{1.059546in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{1.051547in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{1.043031in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{1.040542in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{1.040370in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{1.031216in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{1.029856in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{1.029605in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{1.025818in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{1.021159in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{1.018055in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{1.016197in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{1.014111in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{1.006124in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{1.005414in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.992821in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.992408in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.982997in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.982666in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.972112in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.970765in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.968129in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.966815in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.953342in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.951758in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.951275in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.938270in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.937100in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.933555in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.932753in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.924037in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.922551in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.922151in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.920162in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.920042in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.918244in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.917884in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.909057in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.906206in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.904077in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.902101in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.899790in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.898570in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.898194in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.896071in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.895772in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.891543in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.881095in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.880135in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.877184in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.876519in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.875871in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.872123in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.871618in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.869787in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.869693in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.860406in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.859329in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.855732in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.854750in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.854706in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.851095in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.849710in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.848593in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.848417in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.845806in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.844505in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.842653in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.841476in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.839794in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.838446in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.833872in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.833531in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.832155in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.830727in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.821127in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.820908in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.816200in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.815763in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.805801in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.805010in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.800888in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.799531in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.796326in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.793067in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.793051in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.790992in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.788074in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.786868in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.778762in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.776666in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.775931in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.773945in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.773006in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.771815in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.770469in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.767219in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.766389in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.765428in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.764537in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.763564in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.762529in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.762240in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.760896in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.756165in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.754186in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.754161in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.754161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.224382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443674in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.224382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{1.224382in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.224382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854367in}{2.930771in}}%
\pgfpathlineto{\pgfqpoint{0.993256in}{2.930771in}}%
\pgfpathlineto{\pgfqpoint{1.132145in}{2.930771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243256in,y=2.882160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854367in}{2.737098in}}%
\pgfpathlineto{\pgfqpoint{0.993256in}{2.737098in}}%
\pgfpathlineto{\pgfqpoint{1.132145in}{2.737098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243256in,y=2.688487in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{VTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.739782in}{2.930771in}}%
\pgfpathlineto{\pgfqpoint{1.878671in}{2.930771in}}%
\pgfpathlineto{\pgfqpoint{2.017560in}{2.930771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128671in,y=2.882160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{CTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739782in}{2.737098in}}%
\pgfpathlineto{\pgfqpoint{1.878671in}{2.737098in}}%
\pgfpathlineto{\pgfqpoint{2.017560in}{2.737098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128671in,y=2.688487in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{UnSa}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774733in}{2.930771in}}%
\pgfpathlineto{\pgfqpoint{2.913622in}{2.930771in}}%
\pgfpathlineto{\pgfqpoint{3.052511in}{2.930771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.163622in,y=2.882160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Local UnSa}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.774733in}{2.737098in}}%
\pgfpathlineto{\pgfqpoint{2.913622in}{2.737098in}}%
\pgfpathlineto{\pgfqpoint{3.052511in}{2.737098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.163622in,y=2.688487in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{TruVar}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283909in}{2.930771in}}%
\pgfpathlineto{\pgfqpoint{4.422798in}{2.930771in}}%
\pgfpathlineto{\pgfqpoint{4.561687in}{2.930771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.672798in,y=2.882160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Random}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/gps_combined_small.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.854815in}{2.179203in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.854815in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.854815in}{2.179203in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.179203in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310648in}{0.363648in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{0.363648in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{1.518648in}}%
\pgfpathlineto{\pgfqpoint{0.310648in}{1.518648in}}%
\pgfpathlineto{\pgfqpoint{0.310648in}{0.363648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310648in}{0.363648in}}{\pgfqpoint{2.018605in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310648in}{2.733786in}}%
\pgfpathlineto{\pgfqpoint{0.310648in}{2.733786in}}%
\pgfpathlineto{\pgfqpoint{0.314685in}{2.334777in}}%
\pgfpathlineto{\pgfqpoint{0.318722in}{2.182306in}}%
\pgfpathlineto{\pgfqpoint{0.322760in}{2.088413in}}%
\pgfpathlineto{\pgfqpoint{0.326797in}{2.021746in}}%
\pgfpathlineto{\pgfqpoint{0.330834in}{1.818519in}}%
\pgfpathlineto{\pgfqpoint{0.334871in}{1.760321in}}%
\pgfpathlineto{\pgfqpoint{0.338909in}{1.709832in}}%
\pgfpathlineto{\pgfqpoint{0.342946in}{1.662677in}}%
\pgfpathlineto{\pgfqpoint{0.346983in}{1.616348in}}%
\pgfpathlineto{\pgfqpoint{0.351020in}{1.556113in}}%
\pgfpathlineto{\pgfqpoint{0.355057in}{1.486609in}}%
\pgfpathlineto{\pgfqpoint{0.359095in}{1.412343in}}%
\pgfpathlineto{\pgfqpoint{0.363132in}{1.341991in}}%
\pgfpathlineto{\pgfqpoint{0.367169in}{1.279150in}}%
\pgfpathlineto{\pgfqpoint{0.371206in}{1.233108in}}%
\pgfpathlineto{\pgfqpoint{0.375243in}{1.207602in}}%
\pgfpathlineto{\pgfqpoint{0.379281in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{0.383318in}{1.170882in}}%
\pgfpathlineto{\pgfqpoint{0.387355in}{1.155216in}}%
\pgfpathlineto{\pgfqpoint{0.391392in}{1.141212in}}%
\pgfpathlineto{\pgfqpoint{0.395429in}{1.128457in}}%
\pgfpathlineto{\pgfqpoint{0.399467in}{1.112182in}}%
\pgfpathlineto{\pgfqpoint{0.403504in}{1.103639in}}%
\pgfpathlineto{\pgfqpoint{0.407541in}{1.090570in}}%
\pgfpathlineto{\pgfqpoint{0.411578in}{1.075392in}}%
\pgfpathlineto{\pgfqpoint{0.415615in}{1.063737in}}%
\pgfpathlineto{\pgfqpoint{0.419653in}{1.053994in}}%
\pgfpathlineto{\pgfqpoint{0.423690in}{1.043184in}}%
\pgfpathlineto{\pgfqpoint{0.427727in}{1.035219in}}%
\pgfpathlineto{\pgfqpoint{0.431764in}{1.029959in}}%
\pgfpathlineto{\pgfqpoint{0.435802in}{1.021778in}}%
\pgfpathlineto{\pgfqpoint{0.439839in}{1.013300in}}%
\pgfpathlineto{\pgfqpoint{0.443876in}{1.004519in}}%
\pgfpathlineto{\pgfqpoint{0.447913in}{0.994585in}}%
\pgfpathlineto{\pgfqpoint{0.451950in}{0.987203in}}%
\pgfpathlineto{\pgfqpoint{0.455988in}{0.979963in}}%
\pgfpathlineto{\pgfqpoint{0.460025in}{0.974721in}}%
\pgfpathlineto{\pgfqpoint{0.464062in}{0.967611in}}%
\pgfpathlineto{\pgfqpoint{0.468099in}{0.963416in}}%
\pgfpathlineto{\pgfqpoint{0.472136in}{0.958777in}}%
\pgfpathlineto{\pgfqpoint{0.476174in}{0.953313in}}%
\pgfpathlineto{\pgfqpoint{0.480211in}{0.949203in}}%
\pgfpathlineto{\pgfqpoint{0.484248in}{0.946419in}}%
\pgfpathlineto{\pgfqpoint{0.488285in}{0.942473in}}%
\pgfpathlineto{\pgfqpoint{0.492322in}{0.937147in}}%
\pgfpathlineto{\pgfqpoint{0.496360in}{0.931671in}}%
\pgfpathlineto{\pgfqpoint{0.500397in}{0.925957in}}%
\pgfpathlineto{\pgfqpoint{0.504434in}{0.920511in}}%
\pgfpathlineto{\pgfqpoint{0.508471in}{0.913800in}}%
\pgfpathlineto{\pgfqpoint{0.512509in}{0.907112in}}%
\pgfpathlineto{\pgfqpoint{0.516546in}{0.900072in}}%
\pgfpathlineto{\pgfqpoint{0.520583in}{0.890956in}}%
\pgfpathlineto{\pgfqpoint{0.524620in}{0.882868in}}%
\pgfpathlineto{\pgfqpoint{0.528657in}{0.876049in}}%
\pgfpathlineto{\pgfqpoint{0.532695in}{0.870109in}}%
\pgfpathlineto{\pgfqpoint{0.536732in}{0.866624in}}%
\pgfpathlineto{\pgfqpoint{0.540769in}{0.864685in}}%
\pgfpathlineto{\pgfqpoint{0.544806in}{0.861649in}}%
\pgfpathlineto{\pgfqpoint{0.548843in}{0.858343in}}%
\pgfpathlineto{\pgfqpoint{0.552881in}{0.854583in}}%
\pgfpathlineto{\pgfqpoint{0.556918in}{0.850253in}}%
\pgfpathlineto{\pgfqpoint{0.560955in}{0.844749in}}%
\pgfpathlineto{\pgfqpoint{0.564992in}{0.840349in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{0.835690in}}%
\pgfpathlineto{\pgfqpoint{0.573067in}{0.831775in}}%
\pgfpathlineto{\pgfqpoint{0.577104in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{0.581141in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{0.585178in}{0.824229in}}%
\pgfpathlineto{\pgfqpoint{0.589215in}{0.822011in}}%
\pgfpathlineto{\pgfqpoint{0.593253in}{0.820363in}}%
\pgfpathlineto{\pgfqpoint{0.597290in}{0.816668in}}%
\pgfpathlineto{\pgfqpoint{0.601327in}{0.814336in}}%
\pgfpathlineto{\pgfqpoint{0.605364in}{0.812740in}}%
\pgfpathlineto{\pgfqpoint{0.609402in}{0.810809in}}%
\pgfpathlineto{\pgfqpoint{0.613439in}{0.808356in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.807726in}}%
\pgfpathlineto{\pgfqpoint{0.621513in}{0.805470in}}%
\pgfpathlineto{\pgfqpoint{0.625550in}{0.803053in}}%
\pgfpathlineto{\pgfqpoint{0.629588in}{0.800503in}}%
\pgfpathlineto{\pgfqpoint{0.633625in}{0.797885in}}%
\pgfpathlineto{\pgfqpoint{0.637662in}{0.795371in}}%
\pgfpathlineto{\pgfqpoint{0.641699in}{0.792421in}}%
\pgfpathlineto{\pgfqpoint{0.645736in}{0.788826in}}%
\pgfpathlineto{\pgfqpoint{0.649774in}{0.785360in}}%
\pgfpathlineto{\pgfqpoint{0.653811in}{0.781257in}}%
\pgfpathlineto{\pgfqpoint{0.657848in}{0.777309in}}%
\pgfpathlineto{\pgfqpoint{0.661885in}{0.773604in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{0.770447in}}%
\pgfpathlineto{\pgfqpoint{0.669960in}{0.767837in}}%
\pgfpathlineto{\pgfqpoint{0.673997in}{0.765871in}}%
\pgfpathlineto{\pgfqpoint{0.678034in}{0.763726in}}%
\pgfpathlineto{\pgfqpoint{0.682071in}{0.761802in}}%
\pgfpathlineto{\pgfqpoint{0.686109in}{0.759476in}}%
\pgfpathlineto{\pgfqpoint{0.690146in}{0.757245in}}%
\pgfpathlineto{\pgfqpoint{0.694183in}{0.755013in}}%
\pgfpathlineto{\pgfqpoint{0.698220in}{0.752586in}}%
\pgfpathlineto{\pgfqpoint{0.702257in}{0.750556in}}%
\pgfpathlineto{\pgfqpoint{0.706295in}{0.748727in}}%
\pgfpathlineto{\pgfqpoint{0.710332in}{0.746881in}}%
\pgfpathlineto{\pgfqpoint{0.714369in}{0.745213in}}%
\pgfpathlineto{\pgfqpoint{0.718406in}{0.743651in}}%
\pgfpathlineto{\pgfqpoint{0.722443in}{0.741792in}}%
\pgfpathlineto{\pgfqpoint{0.726481in}{0.739885in}}%
\pgfpathlineto{\pgfqpoint{0.730518in}{0.738297in}}%
\pgfpathlineto{\pgfqpoint{0.734555in}{0.736146in}}%
\pgfpathlineto{\pgfqpoint{0.738592in}{0.734377in}}%
\pgfpathlineto{\pgfqpoint{0.742629in}{0.732432in}}%
\pgfpathlineto{\pgfqpoint{0.746667in}{0.730837in}}%
\pgfpathlineto{\pgfqpoint{0.750704in}{0.729076in}}%
\pgfpathlineto{\pgfqpoint{0.754741in}{0.727926in}}%
\pgfpathlineto{\pgfqpoint{0.758778in}{0.726080in}}%
\pgfpathlineto{\pgfqpoint{0.762815in}{0.724795in}}%
\pgfpathlineto{\pgfqpoint{0.766853in}{0.723548in}}%
\pgfpathlineto{\pgfqpoint{0.770890in}{0.721951in}}%
\pgfpathlineto{\pgfqpoint{0.774927in}{0.720290in}}%
\pgfpathlineto{\pgfqpoint{0.778964in}{0.719353in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{0.718014in}}%
\pgfpathlineto{\pgfqpoint{0.787039in}{0.716792in}}%
\pgfpathlineto{\pgfqpoint{0.791076in}{0.715401in}}%
\pgfpathlineto{\pgfqpoint{0.795113in}{0.713822in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{0.712312in}}%
\pgfpathlineto{\pgfqpoint{0.803188in}{0.710639in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{0.708993in}}%
\pgfpathlineto{\pgfqpoint{0.811262in}{0.707725in}}%
\pgfpathlineto{\pgfqpoint{0.815299in}{0.706579in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{0.705066in}}%
\pgfpathlineto{\pgfqpoint{0.823374in}{0.703716in}}%
\pgfpathlineto{\pgfqpoint{0.827411in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{0.831448in}{0.700753in}}%
\pgfpathlineto{\pgfqpoint{0.835485in}{0.699267in}}%
\pgfpathlineto{\pgfqpoint{0.839522in}{0.697809in}}%
\pgfpathlineto{\pgfqpoint{0.843560in}{0.696701in}}%
\pgfpathlineto{\pgfqpoint{0.847597in}{0.695341in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{0.694081in}}%
\pgfpathlineto{\pgfqpoint{0.855671in}{0.692736in}}%
\pgfpathlineto{\pgfqpoint{0.859709in}{0.691181in}}%
\pgfpathlineto{\pgfqpoint{0.863746in}{0.688874in}}%
\pgfpathlineto{\pgfqpoint{0.867783in}{0.686612in}}%
\pgfpathlineto{\pgfqpoint{0.871820in}{0.684221in}}%
\pgfpathlineto{\pgfqpoint{0.875857in}{0.681813in}}%
\pgfpathlineto{\pgfqpoint{0.879895in}{0.679273in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{0.677199in}}%
\pgfpathlineto{\pgfqpoint{0.887969in}{0.675017in}}%
\pgfpathlineto{\pgfqpoint{0.892006in}{0.673022in}}%
\pgfpathlineto{\pgfqpoint{0.896043in}{0.671037in}}%
\pgfpathlineto{\pgfqpoint{0.900081in}{0.669513in}}%
\pgfpathlineto{\pgfqpoint{0.904118in}{0.668220in}}%
\pgfpathlineto{\pgfqpoint{0.908155in}{0.667169in}}%
\pgfpathlineto{\pgfqpoint{0.912192in}{0.665892in}}%
\pgfpathlineto{\pgfqpoint{0.916229in}{0.664972in}}%
\pgfpathlineto{\pgfqpoint{0.920267in}{0.664056in}}%
\pgfpathlineto{\pgfqpoint{0.924304in}{0.662846in}}%
\pgfpathlineto{\pgfqpoint{0.928341in}{0.661583in}}%
\pgfpathlineto{\pgfqpoint{0.932378in}{0.660704in}}%
\pgfpathlineto{\pgfqpoint{0.936415in}{0.659406in}}%
\pgfpathlineto{\pgfqpoint{0.940453in}{0.658234in}}%
\pgfpathlineto{\pgfqpoint{0.944490in}{0.657237in}}%
\pgfpathlineto{\pgfqpoint{0.948527in}{0.655989in}}%
\pgfpathlineto{\pgfqpoint{0.952564in}{0.654266in}}%
\pgfpathlineto{\pgfqpoint{0.956602in}{0.652789in}}%
\pgfpathlineto{\pgfqpoint{0.960639in}{0.651321in}}%
\pgfpathlineto{\pgfqpoint{0.964676in}{0.649793in}}%
\pgfpathlineto{\pgfqpoint{0.968713in}{0.648601in}}%
\pgfpathlineto{\pgfqpoint{0.972750in}{0.647688in}}%
\pgfpathlineto{\pgfqpoint{0.976788in}{0.646798in}}%
\pgfpathlineto{\pgfqpoint{0.980825in}{0.645863in}}%
\pgfpathlineto{\pgfqpoint{0.984862in}{0.644898in}}%
\pgfpathlineto{\pgfqpoint{0.988899in}{0.644057in}}%
\pgfpathlineto{\pgfqpoint{0.992936in}{0.643056in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{0.641982in}}%
\pgfpathlineto{\pgfqpoint{1.001011in}{0.640926in}}%
\pgfpathlineto{\pgfqpoint{1.005048in}{0.639947in}}%
\pgfpathlineto{\pgfqpoint{1.009085in}{0.638697in}}%
\pgfpathlineto{\pgfqpoint{1.013122in}{0.637612in}}%
\pgfpathlineto{\pgfqpoint{1.017160in}{0.636661in}}%
\pgfpathlineto{\pgfqpoint{1.021197in}{0.635689in}}%
\pgfpathlineto{\pgfqpoint{1.025234in}{0.634650in}}%
\pgfpathlineto{\pgfqpoint{1.029271in}{0.633784in}}%
\pgfpathlineto{\pgfqpoint{1.033309in}{0.632914in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{0.631925in}}%
\pgfpathlineto{\pgfqpoint{1.041383in}{0.630957in}}%
\pgfpathlineto{\pgfqpoint{1.045420in}{0.630019in}}%
\pgfpathlineto{\pgfqpoint{1.049457in}{0.629221in}}%
\pgfpathlineto{\pgfqpoint{1.053495in}{0.628315in}}%
\pgfpathlineto{\pgfqpoint{1.057532in}{0.627553in}}%
\pgfpathlineto{\pgfqpoint{1.061569in}{0.626620in}}%
\pgfpathlineto{\pgfqpoint{1.065606in}{0.625788in}}%
\pgfpathlineto{\pgfqpoint{1.069643in}{0.624849in}}%
\pgfpathlineto{\pgfqpoint{1.073681in}{0.623771in}}%
\pgfpathlineto{\pgfqpoint{1.077718in}{0.622837in}}%
\pgfpathlineto{\pgfqpoint{1.081755in}{0.622060in}}%
\pgfpathlineto{\pgfqpoint{1.085792in}{0.620973in}}%
\pgfpathlineto{\pgfqpoint{1.089829in}{0.619936in}}%
\pgfpathlineto{\pgfqpoint{1.093867in}{0.619170in}}%
\pgfpathlineto{\pgfqpoint{1.097904in}{0.618191in}}%
\pgfpathlineto{\pgfqpoint{1.101941in}{0.617020in}}%
\pgfpathlineto{\pgfqpoint{1.105978in}{0.616147in}}%
\pgfpathlineto{\pgfqpoint{1.110015in}{0.615151in}}%
\pgfpathlineto{\pgfqpoint{1.114053in}{0.614208in}}%
\pgfpathlineto{\pgfqpoint{1.118090in}{0.613192in}}%
\pgfpathlineto{\pgfqpoint{1.122127in}{0.612252in}}%
\pgfpathlineto{\pgfqpoint{1.126164in}{0.611235in}}%
\pgfpathlineto{\pgfqpoint{1.130202in}{0.610438in}}%
\pgfpathlineto{\pgfqpoint{1.134239in}{0.609500in}}%
\pgfpathlineto{\pgfqpoint{1.138276in}{0.608596in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{0.607906in}}%
\pgfpathlineto{\pgfqpoint{1.146350in}{0.607075in}}%
\pgfpathlineto{\pgfqpoint{1.150388in}{0.606099in}}%
\pgfpathlineto{\pgfqpoint{1.154425in}{0.605208in}}%
\pgfpathlineto{\pgfqpoint{1.158462in}{0.604437in}}%
\pgfpathlineto{\pgfqpoint{1.162499in}{0.603551in}}%
\pgfpathlineto{\pgfqpoint{1.166536in}{0.602735in}}%
\pgfpathlineto{\pgfqpoint{1.170574in}{0.601932in}}%
\pgfpathlineto{\pgfqpoint{1.174611in}{0.601172in}}%
\pgfpathlineto{\pgfqpoint{1.178648in}{0.600217in}}%
\pgfpathlineto{\pgfqpoint{1.182685in}{0.599331in}}%
\pgfpathlineto{\pgfqpoint{1.186722in}{0.598712in}}%
\pgfpathlineto{\pgfqpoint{1.190760in}{0.598005in}}%
\pgfpathlineto{\pgfqpoint{1.194797in}{0.597210in}}%
\pgfpathlineto{\pgfqpoint{1.198834in}{0.596675in}}%
\pgfpathlineto{\pgfqpoint{1.202871in}{0.596022in}}%
\pgfpathlineto{\pgfqpoint{1.206909in}{0.595166in}}%
\pgfpathlineto{\pgfqpoint{1.210946in}{0.594227in}}%
\pgfpathlineto{\pgfqpoint{1.214983in}{0.593202in}}%
\pgfpathlineto{\pgfqpoint{1.219020in}{0.592258in}}%
\pgfpathlineto{\pgfqpoint{1.223057in}{0.591312in}}%
\pgfpathlineto{\pgfqpoint{1.227095in}{0.590297in}}%
\pgfpathlineto{\pgfqpoint{1.231132in}{0.589601in}}%
\pgfpathlineto{\pgfqpoint{1.235169in}{0.588901in}}%
\pgfpathlineto{\pgfqpoint{1.239206in}{0.588104in}}%
\pgfpathlineto{\pgfqpoint{1.243243in}{0.587406in}}%
\pgfpathlineto{\pgfqpoint{1.247281in}{0.586766in}}%
\pgfpathlineto{\pgfqpoint{1.251318in}{0.585806in}}%
\pgfpathlineto{\pgfqpoint{1.255355in}{0.585051in}}%
\pgfpathlineto{\pgfqpoint{1.259392in}{0.583958in}}%
\pgfpathlineto{\pgfqpoint{1.263429in}{0.582833in}}%
\pgfpathlineto{\pgfqpoint{1.267467in}{0.581673in}}%
\pgfpathlineto{\pgfqpoint{1.271504in}{0.580746in}}%
\pgfpathlineto{\pgfqpoint{1.275541in}{0.579712in}}%
\pgfpathlineto{\pgfqpoint{1.279578in}{0.578899in}}%
\pgfpathlineto{\pgfqpoint{1.283615in}{0.577943in}}%
\pgfpathlineto{\pgfqpoint{1.287653in}{0.577131in}}%
\pgfpathlineto{\pgfqpoint{1.291690in}{0.576226in}}%
\pgfpathlineto{\pgfqpoint{1.295727in}{0.575382in}}%
\pgfpathlineto{\pgfqpoint{1.299764in}{0.574594in}}%
\pgfpathlineto{\pgfqpoint{1.303802in}{0.573979in}}%
\pgfpathlineto{\pgfqpoint{1.307839in}{0.573324in}}%
\pgfpathlineto{\pgfqpoint{1.311876in}{0.572748in}}%
\pgfpathlineto{\pgfqpoint{1.315913in}{0.571995in}}%
\pgfpathlineto{\pgfqpoint{1.319950in}{0.571200in}}%
\pgfpathlineto{\pgfqpoint{1.323988in}{0.570350in}}%
\pgfpathlineto{\pgfqpoint{1.328025in}{0.569552in}}%
\pgfpathlineto{\pgfqpoint{1.332062in}{0.568675in}}%
\pgfpathlineto{\pgfqpoint{1.336099in}{0.567779in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{0.566838in}}%
\pgfpathlineto{\pgfqpoint{1.344174in}{0.565940in}}%
\pgfpathlineto{\pgfqpoint{1.348211in}{0.564875in}}%
\pgfpathlineto{\pgfqpoint{1.352248in}{0.563771in}}%
\pgfpathlineto{\pgfqpoint{1.356285in}{0.562881in}}%
\pgfpathlineto{\pgfqpoint{1.360322in}{0.561959in}}%
\pgfpathlineto{\pgfqpoint{1.364360in}{0.561068in}}%
\pgfpathlineto{\pgfqpoint{1.368397in}{0.560321in}}%
\pgfpathlineto{\pgfqpoint{1.372434in}{0.559669in}}%
\pgfpathlineto{\pgfqpoint{1.376471in}{0.558873in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{0.558187in}}%
\pgfpathlineto{\pgfqpoint{1.384546in}{0.557376in}}%
\pgfpathlineto{\pgfqpoint{1.388583in}{0.556568in}}%
\pgfpathlineto{\pgfqpoint{1.392620in}{0.555779in}}%
\pgfpathlineto{\pgfqpoint{1.396657in}{0.555138in}}%
\pgfpathlineto{\pgfqpoint{1.400695in}{0.554518in}}%
\pgfpathlineto{\pgfqpoint{1.404732in}{0.553938in}}%
\pgfpathlineto{\pgfqpoint{1.408769in}{0.553485in}}%
\pgfpathlineto{\pgfqpoint{1.412806in}{0.552960in}}%
\pgfpathlineto{\pgfqpoint{1.416843in}{0.552462in}}%
\pgfpathlineto{\pgfqpoint{1.420881in}{0.551924in}}%
\pgfpathlineto{\pgfqpoint{1.424918in}{0.551417in}}%
\pgfpathlineto{\pgfqpoint{1.428955in}{0.550802in}}%
\pgfpathlineto{\pgfqpoint{1.432992in}{0.550247in}}%
\pgfpathlineto{\pgfqpoint{1.437029in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.441067in}{0.548907in}}%
\pgfpathlineto{\pgfqpoint{1.445104in}{0.548261in}}%
\pgfpathlineto{\pgfqpoint{1.449141in}{0.547568in}}%
\pgfpathlineto{\pgfqpoint{1.453178in}{0.546890in}}%
\pgfpathlineto{\pgfqpoint{1.457215in}{0.546318in}}%
\pgfpathlineto{\pgfqpoint{1.461253in}{0.545585in}}%
\pgfpathlineto{\pgfqpoint{1.465290in}{0.544875in}}%
\pgfpathlineto{\pgfqpoint{1.469327in}{0.544247in}}%
\pgfpathlineto{\pgfqpoint{1.473364in}{0.543644in}}%
\pgfpathlineto{\pgfqpoint{1.477402in}{0.542928in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{0.542376in}}%
\pgfpathlineto{\pgfqpoint{1.485476in}{0.541757in}}%
\pgfpathlineto{\pgfqpoint{1.489513in}{0.541181in}}%
\pgfpathlineto{\pgfqpoint{1.493550in}{0.540434in}}%
\pgfpathlineto{\pgfqpoint{1.497588in}{0.539879in}}%
\pgfpathlineto{\pgfqpoint{1.501625in}{0.539249in}}%
\pgfpathlineto{\pgfqpoint{1.505662in}{0.538677in}}%
\pgfpathlineto{\pgfqpoint{1.509699in}{0.538021in}}%
\pgfpathlineto{\pgfqpoint{1.513736in}{0.537540in}}%
\pgfpathlineto{\pgfqpoint{1.517774in}{0.536936in}}%
\pgfpathlineto{\pgfqpoint{1.521811in}{0.536374in}}%
\pgfpathlineto{\pgfqpoint{1.525848in}{0.535816in}}%
\pgfpathlineto{\pgfqpoint{1.529885in}{0.535309in}}%
\pgfpathlineto{\pgfqpoint{1.533922in}{0.534764in}}%
\pgfpathlineto{\pgfqpoint{1.537960in}{0.534346in}}%
\pgfpathlineto{\pgfqpoint{1.541997in}{0.533845in}}%
\pgfpathlineto{\pgfqpoint{1.546034in}{0.533143in}}%
\pgfpathlineto{\pgfqpoint{1.550071in}{0.532293in}}%
\pgfpathlineto{\pgfqpoint{1.554109in}{0.531495in}}%
\pgfpathlineto{\pgfqpoint{1.558146in}{0.530713in}}%
\pgfpathlineto{\pgfqpoint{1.562183in}{0.529847in}}%
\pgfpathlineto{\pgfqpoint{1.566220in}{0.529219in}}%
\pgfpathlineto{\pgfqpoint{1.570257in}{0.528582in}}%
\pgfpathlineto{\pgfqpoint{1.574295in}{0.527856in}}%
\pgfpathlineto{\pgfqpoint{1.578332in}{0.527125in}}%
\pgfpathlineto{\pgfqpoint{1.582369in}{0.526502in}}%
\pgfpathlineto{\pgfqpoint{1.586406in}{0.525883in}}%
\pgfpathlineto{\pgfqpoint{1.590443in}{0.525284in}}%
\pgfpathlineto{\pgfqpoint{1.594481in}{0.524732in}}%
\pgfpathlineto{\pgfqpoint{1.598518in}{0.523909in}}%
\pgfpathlineto{\pgfqpoint{1.602555in}{0.523109in}}%
\pgfpathlineto{\pgfqpoint{1.606592in}{0.522290in}}%
\pgfpathlineto{\pgfqpoint{1.610629in}{0.521624in}}%
\pgfpathlineto{\pgfqpoint{1.614667in}{0.520916in}}%
\pgfpathlineto{\pgfqpoint{1.618704in}{0.520440in}}%
\pgfpathlineto{\pgfqpoint{1.622741in}{0.519988in}}%
\pgfpathlineto{\pgfqpoint{1.626778in}{0.519481in}}%
\pgfpathlineto{\pgfqpoint{1.630815in}{0.518976in}}%
\pgfpathlineto{\pgfqpoint{1.634853in}{0.518521in}}%
\pgfpathlineto{\pgfqpoint{1.638890in}{0.518036in}}%
\pgfpathlineto{\pgfqpoint{1.642927in}{0.517531in}}%
\pgfpathlineto{\pgfqpoint{1.646964in}{0.517055in}}%
\pgfpathlineto{\pgfqpoint{1.651002in}{0.516528in}}%
\pgfpathlineto{\pgfqpoint{1.655039in}{0.516020in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.515361in}}%
\pgfpathlineto{\pgfqpoint{1.663113in}{0.514617in}}%
\pgfpathlineto{\pgfqpoint{1.667150in}{0.513979in}}%
\pgfpathlineto{\pgfqpoint{1.671188in}{0.513317in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{0.512685in}}%
\pgfpathlineto{\pgfqpoint{1.679262in}{0.512150in}}%
\pgfpathlineto{\pgfqpoint{1.683299in}{0.511538in}}%
\pgfpathlineto{\pgfqpoint{1.687336in}{0.510794in}}%
\pgfpathlineto{\pgfqpoint{1.691374in}{0.509810in}}%
\pgfpathlineto{\pgfqpoint{1.695411in}{0.508856in}}%
\pgfpathlineto{\pgfqpoint{1.699448in}{0.507927in}}%
\pgfpathlineto{\pgfqpoint{1.703485in}{0.507268in}}%
\pgfpathlineto{\pgfqpoint{1.707522in}{0.506503in}}%
\pgfpathlineto{\pgfqpoint{1.711560in}{0.506002in}}%
\pgfpathlineto{\pgfqpoint{1.715597in}{0.505417in}}%
\pgfpathlineto{\pgfqpoint{1.719634in}{0.504895in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{0.504198in}}%
\pgfpathlineto{\pgfqpoint{1.727709in}{0.503660in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{0.503121in}}%
\pgfpathlineto{\pgfqpoint{1.735783in}{0.502616in}}%
\pgfpathlineto{\pgfqpoint{1.739820in}{0.502047in}}%
\pgfpathlineto{\pgfqpoint{1.743857in}{0.501524in}}%
\pgfpathlineto{\pgfqpoint{1.747895in}{0.501031in}}%
\pgfpathlineto{\pgfqpoint{1.751932in}{0.500528in}}%
\pgfpathlineto{\pgfqpoint{1.755969in}{0.499859in}}%
\pgfpathlineto{\pgfqpoint{1.760006in}{0.499205in}}%
\pgfpathlineto{\pgfqpoint{1.764043in}{0.498567in}}%
\pgfpathlineto{\pgfqpoint{1.768081in}{0.497966in}}%
\pgfpathlineto{\pgfqpoint{1.772118in}{0.497324in}}%
\pgfpathlineto{\pgfqpoint{1.776155in}{0.496831in}}%
\pgfpathlineto{\pgfqpoint{1.780192in}{0.496381in}}%
\pgfpathlineto{\pgfqpoint{1.784229in}{0.495936in}}%
\pgfpathlineto{\pgfqpoint{1.788267in}{0.495482in}}%
\pgfpathlineto{\pgfqpoint{1.792304in}{0.494852in}}%
\pgfpathlineto{\pgfqpoint{1.796341in}{0.494217in}}%
\pgfpathlineto{\pgfqpoint{1.800378in}{0.493545in}}%
\pgfpathlineto{\pgfqpoint{1.804415in}{0.492867in}}%
\pgfpathlineto{\pgfqpoint{1.808453in}{0.492064in}}%
\pgfpathlineto{\pgfqpoint{1.812490in}{0.491485in}}%
\pgfpathlineto{\pgfqpoint{1.816527in}{0.490833in}}%
\pgfpathlineto{\pgfqpoint{1.820564in}{0.490288in}}%
\pgfpathlineto{\pgfqpoint{1.824602in}{0.489728in}}%
\pgfpathlineto{\pgfqpoint{1.828639in}{0.489317in}}%
\pgfpathlineto{\pgfqpoint{1.832676in}{0.488860in}}%
\pgfpathlineto{\pgfqpoint{1.836713in}{0.488470in}}%
\pgfpathlineto{\pgfqpoint{1.840750in}{0.487988in}}%
\pgfpathlineto{\pgfqpoint{1.844788in}{0.487508in}}%
\pgfpathlineto{\pgfqpoint{1.848825in}{0.487017in}}%
\pgfpathlineto{\pgfqpoint{1.852862in}{0.486623in}}%
\pgfpathlineto{\pgfqpoint{1.856899in}{0.486217in}}%
\pgfpathlineto{\pgfqpoint{1.860936in}{0.485862in}}%
\pgfpathlineto{\pgfqpoint{1.864974in}{0.485483in}}%
\pgfpathlineto{\pgfqpoint{1.869011in}{0.485119in}}%
\pgfpathlineto{\pgfqpoint{1.873048in}{0.484662in}}%
\pgfpathlineto{\pgfqpoint{1.877085in}{0.484249in}}%
\pgfpathlineto{\pgfqpoint{1.881122in}{0.483774in}}%
\pgfpathlineto{\pgfqpoint{1.885160in}{0.483373in}}%
\pgfpathlineto{\pgfqpoint{1.889197in}{0.482867in}}%
\pgfpathlineto{\pgfqpoint{1.893234in}{0.482401in}}%
\pgfpathlineto{\pgfqpoint{1.897271in}{0.481972in}}%
\pgfpathlineto{\pgfqpoint{1.901309in}{0.481495in}}%
\pgfpathlineto{\pgfqpoint{1.905346in}{0.481103in}}%
\pgfpathlineto{\pgfqpoint{1.909383in}{0.480752in}}%
\pgfpathlineto{\pgfqpoint{1.913420in}{0.480411in}}%
\pgfpathlineto{\pgfqpoint{1.917457in}{0.480008in}}%
\pgfpathlineto{\pgfqpoint{1.921495in}{0.479599in}}%
\pgfpathlineto{\pgfqpoint{1.925532in}{0.479049in}}%
\pgfpathlineto{\pgfqpoint{1.929569in}{0.478514in}}%
\pgfpathlineto{\pgfqpoint{1.933606in}{0.478027in}}%
\pgfpathlineto{\pgfqpoint{1.937643in}{0.477551in}}%
\pgfpathlineto{\pgfqpoint{1.941681in}{0.477131in}}%
\pgfpathlineto{\pgfqpoint{1.945718in}{0.476772in}}%
\pgfpathlineto{\pgfqpoint{1.949755in}{0.476407in}}%
\pgfpathlineto{\pgfqpoint{1.953792in}{0.475971in}}%
\pgfpathlineto{\pgfqpoint{1.957829in}{0.475498in}}%
\pgfpathlineto{\pgfqpoint{1.961867in}{0.475094in}}%
\pgfpathlineto{\pgfqpoint{1.965904in}{0.474674in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{0.474257in}}%
\pgfpathlineto{\pgfqpoint{1.973978in}{0.473880in}}%
\pgfpathlineto{\pgfqpoint{1.978015in}{0.473478in}}%
\pgfpathlineto{\pgfqpoint{1.982053in}{0.473037in}}%
\pgfpathlineto{\pgfqpoint{1.986090in}{0.472616in}}%
\pgfpathlineto{\pgfqpoint{1.990127in}{0.472288in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.471710in}}%
\pgfpathlineto{\pgfqpoint{1.998202in}{0.471234in}}%
\pgfpathlineto{\pgfqpoint{2.002239in}{0.470761in}}%
\pgfpathlineto{\pgfqpoint{2.006276in}{0.470285in}}%
\pgfpathlineto{\pgfqpoint{2.010313in}{0.469772in}}%
\pgfpathlineto{\pgfqpoint{2.014350in}{0.469460in}}%
\pgfpathlineto{\pgfqpoint{2.018388in}{0.469075in}}%
\pgfpathlineto{\pgfqpoint{2.022425in}{0.468675in}}%
\pgfpathlineto{\pgfqpoint{2.026462in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{2.030499in}{0.467736in}}%
\pgfpathlineto{\pgfqpoint{2.034536in}{0.467142in}}%
\pgfpathlineto{\pgfqpoint{2.038574in}{0.466576in}}%
\pgfpathlineto{\pgfqpoint{2.042611in}{0.465992in}}%
\pgfpathlineto{\pgfqpoint{2.046648in}{0.465432in}}%
\pgfpathlineto{\pgfqpoint{2.050685in}{0.464841in}}%
\pgfpathlineto{\pgfqpoint{2.054722in}{0.464416in}}%
\pgfpathlineto{\pgfqpoint{2.058760in}{0.463997in}}%
\pgfpathlineto{\pgfqpoint{2.062797in}{0.463567in}}%
\pgfpathlineto{\pgfqpoint{2.066834in}{0.463256in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{0.462905in}}%
\pgfpathlineto{\pgfqpoint{2.074909in}{0.462514in}}%
\pgfpathlineto{\pgfqpoint{2.078946in}{0.462103in}}%
\pgfpathlineto{\pgfqpoint{2.082983in}{0.461778in}}%
\pgfpathlineto{\pgfqpoint{2.087020in}{0.461244in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{0.460715in}}%
\pgfpathlineto{\pgfqpoint{2.095095in}{0.460217in}}%
\pgfpathlineto{\pgfqpoint{2.099132in}{0.459782in}}%
\pgfpathlineto{\pgfqpoint{2.103169in}{0.459327in}}%
\pgfpathlineto{\pgfqpoint{2.107206in}{0.458880in}}%
\pgfpathlineto{\pgfqpoint{2.111243in}{0.458429in}}%
\pgfpathlineto{\pgfqpoint{2.115281in}{0.458007in}}%
\pgfpathlineto{\pgfqpoint{2.119318in}{0.457611in}}%
\pgfpathlineto{\pgfqpoint{2.123355in}{0.457169in}}%
\pgfpathlineto{\pgfqpoint{2.127392in}{0.456836in}}%
\pgfpathlineto{\pgfqpoint{2.131429in}{0.456510in}}%
\pgfpathlineto{\pgfqpoint{2.135467in}{0.455930in}}%
\pgfpathlineto{\pgfqpoint{2.139504in}{0.455127in}}%
\pgfpathlineto{\pgfqpoint{2.143541in}{0.454292in}}%
\pgfpathlineto{\pgfqpoint{2.147578in}{0.453457in}}%
\pgfpathlineto{\pgfqpoint{2.151615in}{0.452664in}}%
\pgfpathlineto{\pgfqpoint{2.155653in}{0.451859in}}%
\pgfpathlineto{\pgfqpoint{2.159690in}{0.451008in}}%
\pgfpathlineto{\pgfqpoint{2.163727in}{0.450236in}}%
\pgfpathlineto{\pgfqpoint{2.167764in}{0.449440in}}%
\pgfpathlineto{\pgfqpoint{2.171802in}{0.448628in}}%
\pgfpathlineto{\pgfqpoint{2.175839in}{0.448057in}}%
\pgfpathlineto{\pgfqpoint{2.179876in}{0.447589in}}%
\pgfpathlineto{\pgfqpoint{2.183913in}{0.447070in}}%
\pgfpathlineto{\pgfqpoint{2.187950in}{0.446602in}}%
\pgfpathlineto{\pgfqpoint{2.191988in}{0.446103in}}%
\pgfpathlineto{\pgfqpoint{2.196025in}{0.445627in}}%
\pgfpathlineto{\pgfqpoint{2.200062in}{0.445233in}}%
\pgfpathlineto{\pgfqpoint{2.204099in}{0.444857in}}%
\pgfpathlineto{\pgfqpoint{2.208136in}{0.444397in}}%
\pgfpathlineto{\pgfqpoint{2.212174in}{0.443818in}}%
\pgfpathlineto{\pgfqpoint{2.216211in}{0.443001in}}%
\pgfpathlineto{\pgfqpoint{2.220248in}{0.442134in}}%
\pgfpathlineto{\pgfqpoint{2.224285in}{0.441274in}}%
\pgfpathlineto{\pgfqpoint{2.228322in}{0.440463in}}%
\pgfpathlineto{\pgfqpoint{2.232360in}{0.439834in}}%
\pgfpathlineto{\pgfqpoint{2.236397in}{0.439397in}}%
\pgfpathlineto{\pgfqpoint{2.240434in}{0.439033in}}%
\pgfpathlineto{\pgfqpoint{2.244471in}{0.438530in}}%
\pgfpathlineto{\pgfqpoint{2.248509in}{0.438014in}}%
\pgfpathlineto{\pgfqpoint{2.252546in}{0.437411in}}%
\pgfpathlineto{\pgfqpoint{2.256583in}{0.436834in}}%
\pgfpathlineto{\pgfqpoint{2.260620in}{0.436236in}}%
\pgfpathlineto{\pgfqpoint{2.264657in}{0.435802in}}%
\pgfpathlineto{\pgfqpoint{2.268695in}{0.435410in}}%
\pgfpathlineto{\pgfqpoint{2.272732in}{0.435052in}}%
\pgfpathlineto{\pgfqpoint{2.272732in}{0.435052in}}%
\pgfpathlineto{\pgfqpoint{2.272732in}{0.435052in}}%
\pgfpathlineto{\pgfqpoint{2.268695in}{0.435410in}}%
\pgfpathlineto{\pgfqpoint{2.264657in}{0.435802in}}%
\pgfpathlineto{\pgfqpoint{2.260620in}{0.436236in}}%
\pgfpathlineto{\pgfqpoint{2.256583in}{0.436834in}}%
\pgfpathlineto{\pgfqpoint{2.252546in}{0.437411in}}%
\pgfpathlineto{\pgfqpoint{2.248509in}{0.438014in}}%
\pgfpathlineto{\pgfqpoint{2.244471in}{0.438530in}}%
\pgfpathlineto{\pgfqpoint{2.240434in}{0.439033in}}%
\pgfpathlineto{\pgfqpoint{2.236397in}{0.439397in}}%
\pgfpathlineto{\pgfqpoint{2.232360in}{0.439834in}}%
\pgfpathlineto{\pgfqpoint{2.228322in}{0.440463in}}%
\pgfpathlineto{\pgfqpoint{2.224285in}{0.441274in}}%
\pgfpathlineto{\pgfqpoint{2.220248in}{0.442134in}}%
\pgfpathlineto{\pgfqpoint{2.216211in}{0.443001in}}%
\pgfpathlineto{\pgfqpoint{2.212174in}{0.443818in}}%
\pgfpathlineto{\pgfqpoint{2.208136in}{0.444397in}}%
\pgfpathlineto{\pgfqpoint{2.204099in}{0.444857in}}%
\pgfpathlineto{\pgfqpoint{2.200062in}{0.445233in}}%
\pgfpathlineto{\pgfqpoint{2.196025in}{0.445627in}}%
\pgfpathlineto{\pgfqpoint{2.191988in}{0.446103in}}%
\pgfpathlineto{\pgfqpoint{2.187950in}{0.446602in}}%
\pgfpathlineto{\pgfqpoint{2.183913in}{0.447070in}}%
\pgfpathlineto{\pgfqpoint{2.179876in}{0.447589in}}%
\pgfpathlineto{\pgfqpoint{2.175839in}{0.448057in}}%
\pgfpathlineto{\pgfqpoint{2.171802in}{0.448628in}}%
\pgfpathlineto{\pgfqpoint{2.167764in}{0.449440in}}%
\pgfpathlineto{\pgfqpoint{2.163727in}{0.450236in}}%
\pgfpathlineto{\pgfqpoint{2.159690in}{0.451008in}}%
\pgfpathlineto{\pgfqpoint{2.155653in}{0.451859in}}%
\pgfpathlineto{\pgfqpoint{2.151615in}{0.452664in}}%
\pgfpathlineto{\pgfqpoint{2.147578in}{0.453457in}}%
\pgfpathlineto{\pgfqpoint{2.143541in}{0.454292in}}%
\pgfpathlineto{\pgfqpoint{2.139504in}{0.455127in}}%
\pgfpathlineto{\pgfqpoint{2.135467in}{0.455930in}}%
\pgfpathlineto{\pgfqpoint{2.131429in}{0.456510in}}%
\pgfpathlineto{\pgfqpoint{2.127392in}{0.456836in}}%
\pgfpathlineto{\pgfqpoint{2.123355in}{0.457169in}}%
\pgfpathlineto{\pgfqpoint{2.119318in}{0.457611in}}%
\pgfpathlineto{\pgfqpoint{2.115281in}{0.458007in}}%
\pgfpathlineto{\pgfqpoint{2.111243in}{0.458429in}}%
\pgfpathlineto{\pgfqpoint{2.107206in}{0.458880in}}%
\pgfpathlineto{\pgfqpoint{2.103169in}{0.459327in}}%
\pgfpathlineto{\pgfqpoint{2.099132in}{0.459782in}}%
\pgfpathlineto{\pgfqpoint{2.095095in}{0.460217in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{0.460715in}}%
\pgfpathlineto{\pgfqpoint{2.087020in}{0.461244in}}%
\pgfpathlineto{\pgfqpoint{2.082983in}{0.461778in}}%
\pgfpathlineto{\pgfqpoint{2.078946in}{0.462103in}}%
\pgfpathlineto{\pgfqpoint{2.074909in}{0.462514in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{0.462905in}}%
\pgfpathlineto{\pgfqpoint{2.066834in}{0.463256in}}%
\pgfpathlineto{\pgfqpoint{2.062797in}{0.463567in}}%
\pgfpathlineto{\pgfqpoint{2.058760in}{0.463997in}}%
\pgfpathlineto{\pgfqpoint{2.054722in}{0.464416in}}%
\pgfpathlineto{\pgfqpoint{2.050685in}{0.464841in}}%
\pgfpathlineto{\pgfqpoint{2.046648in}{0.465432in}}%
\pgfpathlineto{\pgfqpoint{2.042611in}{0.465992in}}%
\pgfpathlineto{\pgfqpoint{2.038574in}{0.466576in}}%
\pgfpathlineto{\pgfqpoint{2.034536in}{0.467142in}}%
\pgfpathlineto{\pgfqpoint{2.030499in}{0.467736in}}%
\pgfpathlineto{\pgfqpoint{2.026462in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{2.022425in}{0.468675in}}%
\pgfpathlineto{\pgfqpoint{2.018388in}{0.469075in}}%
\pgfpathlineto{\pgfqpoint{2.014350in}{0.469460in}}%
\pgfpathlineto{\pgfqpoint{2.010313in}{0.469772in}}%
\pgfpathlineto{\pgfqpoint{2.006276in}{0.470285in}}%
\pgfpathlineto{\pgfqpoint{2.002239in}{0.470761in}}%
\pgfpathlineto{\pgfqpoint{1.998202in}{0.471234in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.471710in}}%
\pgfpathlineto{\pgfqpoint{1.990127in}{0.472288in}}%
\pgfpathlineto{\pgfqpoint{1.986090in}{0.472616in}}%
\pgfpathlineto{\pgfqpoint{1.982053in}{0.473037in}}%
\pgfpathlineto{\pgfqpoint{1.978015in}{0.473478in}}%
\pgfpathlineto{\pgfqpoint{1.973978in}{0.473880in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{0.474257in}}%
\pgfpathlineto{\pgfqpoint{1.965904in}{0.474674in}}%
\pgfpathlineto{\pgfqpoint{1.961867in}{0.475094in}}%
\pgfpathlineto{\pgfqpoint{1.957829in}{0.475498in}}%
\pgfpathlineto{\pgfqpoint{1.953792in}{0.475971in}}%
\pgfpathlineto{\pgfqpoint{1.949755in}{0.476407in}}%
\pgfpathlineto{\pgfqpoint{1.945718in}{0.476772in}}%
\pgfpathlineto{\pgfqpoint{1.941681in}{0.477131in}}%
\pgfpathlineto{\pgfqpoint{1.937643in}{0.477551in}}%
\pgfpathlineto{\pgfqpoint{1.933606in}{0.478027in}}%
\pgfpathlineto{\pgfqpoint{1.929569in}{0.478514in}}%
\pgfpathlineto{\pgfqpoint{1.925532in}{0.479049in}}%
\pgfpathlineto{\pgfqpoint{1.921495in}{0.479599in}}%
\pgfpathlineto{\pgfqpoint{1.917457in}{0.480008in}}%
\pgfpathlineto{\pgfqpoint{1.913420in}{0.480411in}}%
\pgfpathlineto{\pgfqpoint{1.909383in}{0.480752in}}%
\pgfpathlineto{\pgfqpoint{1.905346in}{0.481103in}}%
\pgfpathlineto{\pgfqpoint{1.901309in}{0.481495in}}%
\pgfpathlineto{\pgfqpoint{1.897271in}{0.481972in}}%
\pgfpathlineto{\pgfqpoint{1.893234in}{0.482401in}}%
\pgfpathlineto{\pgfqpoint{1.889197in}{0.482867in}}%
\pgfpathlineto{\pgfqpoint{1.885160in}{0.483373in}}%
\pgfpathlineto{\pgfqpoint{1.881122in}{0.483774in}}%
\pgfpathlineto{\pgfqpoint{1.877085in}{0.484249in}}%
\pgfpathlineto{\pgfqpoint{1.873048in}{0.484662in}}%
\pgfpathlineto{\pgfqpoint{1.869011in}{0.485119in}}%
\pgfpathlineto{\pgfqpoint{1.864974in}{0.485483in}}%
\pgfpathlineto{\pgfqpoint{1.860936in}{0.485862in}}%
\pgfpathlineto{\pgfqpoint{1.856899in}{0.486217in}}%
\pgfpathlineto{\pgfqpoint{1.852862in}{0.486623in}}%
\pgfpathlineto{\pgfqpoint{1.848825in}{0.487017in}}%
\pgfpathlineto{\pgfqpoint{1.844788in}{0.487508in}}%
\pgfpathlineto{\pgfqpoint{1.840750in}{0.487988in}}%
\pgfpathlineto{\pgfqpoint{1.836713in}{0.488470in}}%
\pgfpathlineto{\pgfqpoint{1.832676in}{0.488860in}}%
\pgfpathlineto{\pgfqpoint{1.828639in}{0.489317in}}%
\pgfpathlineto{\pgfqpoint{1.824602in}{0.489728in}}%
\pgfpathlineto{\pgfqpoint{1.820564in}{0.490288in}}%
\pgfpathlineto{\pgfqpoint{1.816527in}{0.490833in}}%
\pgfpathlineto{\pgfqpoint{1.812490in}{0.491485in}}%
\pgfpathlineto{\pgfqpoint{1.808453in}{0.492064in}}%
\pgfpathlineto{\pgfqpoint{1.804415in}{0.492867in}}%
\pgfpathlineto{\pgfqpoint{1.800378in}{0.493545in}}%
\pgfpathlineto{\pgfqpoint{1.796341in}{0.494217in}}%
\pgfpathlineto{\pgfqpoint{1.792304in}{0.494852in}}%
\pgfpathlineto{\pgfqpoint{1.788267in}{0.495482in}}%
\pgfpathlineto{\pgfqpoint{1.784229in}{0.495936in}}%
\pgfpathlineto{\pgfqpoint{1.780192in}{0.496381in}}%
\pgfpathlineto{\pgfqpoint{1.776155in}{0.496831in}}%
\pgfpathlineto{\pgfqpoint{1.772118in}{0.497324in}}%
\pgfpathlineto{\pgfqpoint{1.768081in}{0.497966in}}%
\pgfpathlineto{\pgfqpoint{1.764043in}{0.498567in}}%
\pgfpathlineto{\pgfqpoint{1.760006in}{0.499205in}}%
\pgfpathlineto{\pgfqpoint{1.755969in}{0.499859in}}%
\pgfpathlineto{\pgfqpoint{1.751932in}{0.500528in}}%
\pgfpathlineto{\pgfqpoint{1.747895in}{0.501031in}}%
\pgfpathlineto{\pgfqpoint{1.743857in}{0.501524in}}%
\pgfpathlineto{\pgfqpoint{1.739820in}{0.502047in}}%
\pgfpathlineto{\pgfqpoint{1.735783in}{0.502616in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{0.503121in}}%
\pgfpathlineto{\pgfqpoint{1.727709in}{0.503660in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{0.504198in}}%
\pgfpathlineto{\pgfqpoint{1.719634in}{0.504895in}}%
\pgfpathlineto{\pgfqpoint{1.715597in}{0.505417in}}%
\pgfpathlineto{\pgfqpoint{1.711560in}{0.506002in}}%
\pgfpathlineto{\pgfqpoint{1.707522in}{0.506503in}}%
\pgfpathlineto{\pgfqpoint{1.703485in}{0.507268in}}%
\pgfpathlineto{\pgfqpoint{1.699448in}{0.507927in}}%
\pgfpathlineto{\pgfqpoint{1.695411in}{0.508856in}}%
\pgfpathlineto{\pgfqpoint{1.691374in}{0.509810in}}%
\pgfpathlineto{\pgfqpoint{1.687336in}{0.510794in}}%
\pgfpathlineto{\pgfqpoint{1.683299in}{0.511538in}}%
\pgfpathlineto{\pgfqpoint{1.679262in}{0.512150in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{0.512685in}}%
\pgfpathlineto{\pgfqpoint{1.671188in}{0.513317in}}%
\pgfpathlineto{\pgfqpoint{1.667150in}{0.513979in}}%
\pgfpathlineto{\pgfqpoint{1.663113in}{0.514617in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.515361in}}%
\pgfpathlineto{\pgfqpoint{1.655039in}{0.516020in}}%
\pgfpathlineto{\pgfqpoint{1.651002in}{0.516528in}}%
\pgfpathlineto{\pgfqpoint{1.646964in}{0.517055in}}%
\pgfpathlineto{\pgfqpoint{1.642927in}{0.517531in}}%
\pgfpathlineto{\pgfqpoint{1.638890in}{0.518036in}}%
\pgfpathlineto{\pgfqpoint{1.634853in}{0.518521in}}%
\pgfpathlineto{\pgfqpoint{1.630815in}{0.518976in}}%
\pgfpathlineto{\pgfqpoint{1.626778in}{0.519481in}}%
\pgfpathlineto{\pgfqpoint{1.622741in}{0.519988in}}%
\pgfpathlineto{\pgfqpoint{1.618704in}{0.520440in}}%
\pgfpathlineto{\pgfqpoint{1.614667in}{0.520916in}}%
\pgfpathlineto{\pgfqpoint{1.610629in}{0.521624in}}%
\pgfpathlineto{\pgfqpoint{1.606592in}{0.522290in}}%
\pgfpathlineto{\pgfqpoint{1.602555in}{0.523109in}}%
\pgfpathlineto{\pgfqpoint{1.598518in}{0.523909in}}%
\pgfpathlineto{\pgfqpoint{1.594481in}{0.524732in}}%
\pgfpathlineto{\pgfqpoint{1.590443in}{0.525284in}}%
\pgfpathlineto{\pgfqpoint{1.586406in}{0.525883in}}%
\pgfpathlineto{\pgfqpoint{1.582369in}{0.526502in}}%
\pgfpathlineto{\pgfqpoint{1.578332in}{0.527125in}}%
\pgfpathlineto{\pgfqpoint{1.574295in}{0.527856in}}%
\pgfpathlineto{\pgfqpoint{1.570257in}{0.528582in}}%
\pgfpathlineto{\pgfqpoint{1.566220in}{0.529219in}}%
\pgfpathlineto{\pgfqpoint{1.562183in}{0.529847in}}%
\pgfpathlineto{\pgfqpoint{1.558146in}{0.530713in}}%
\pgfpathlineto{\pgfqpoint{1.554109in}{0.531495in}}%
\pgfpathlineto{\pgfqpoint{1.550071in}{0.532293in}}%
\pgfpathlineto{\pgfqpoint{1.546034in}{0.533143in}}%
\pgfpathlineto{\pgfqpoint{1.541997in}{0.533845in}}%
\pgfpathlineto{\pgfqpoint{1.537960in}{0.534346in}}%
\pgfpathlineto{\pgfqpoint{1.533922in}{0.534764in}}%
\pgfpathlineto{\pgfqpoint{1.529885in}{0.535309in}}%
\pgfpathlineto{\pgfqpoint{1.525848in}{0.535816in}}%
\pgfpathlineto{\pgfqpoint{1.521811in}{0.536374in}}%
\pgfpathlineto{\pgfqpoint{1.517774in}{0.536936in}}%
\pgfpathlineto{\pgfqpoint{1.513736in}{0.537540in}}%
\pgfpathlineto{\pgfqpoint{1.509699in}{0.538021in}}%
\pgfpathlineto{\pgfqpoint{1.505662in}{0.538677in}}%
\pgfpathlineto{\pgfqpoint{1.501625in}{0.539249in}}%
\pgfpathlineto{\pgfqpoint{1.497588in}{0.539879in}}%
\pgfpathlineto{\pgfqpoint{1.493550in}{0.540434in}}%
\pgfpathlineto{\pgfqpoint{1.489513in}{0.541181in}}%
\pgfpathlineto{\pgfqpoint{1.485476in}{0.541757in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{0.542376in}}%
\pgfpathlineto{\pgfqpoint{1.477402in}{0.542928in}}%
\pgfpathlineto{\pgfqpoint{1.473364in}{0.543644in}}%
\pgfpathlineto{\pgfqpoint{1.469327in}{0.544247in}}%
\pgfpathlineto{\pgfqpoint{1.465290in}{0.544875in}}%
\pgfpathlineto{\pgfqpoint{1.461253in}{0.545585in}}%
\pgfpathlineto{\pgfqpoint{1.457215in}{0.546318in}}%
\pgfpathlineto{\pgfqpoint{1.453178in}{0.546890in}}%
\pgfpathlineto{\pgfqpoint{1.449141in}{0.547568in}}%
\pgfpathlineto{\pgfqpoint{1.445104in}{0.548261in}}%
\pgfpathlineto{\pgfqpoint{1.441067in}{0.548907in}}%
\pgfpathlineto{\pgfqpoint{1.437029in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{1.432992in}{0.550247in}}%
\pgfpathlineto{\pgfqpoint{1.428955in}{0.550802in}}%
\pgfpathlineto{\pgfqpoint{1.424918in}{0.551417in}}%
\pgfpathlineto{\pgfqpoint{1.420881in}{0.551924in}}%
\pgfpathlineto{\pgfqpoint{1.416843in}{0.552462in}}%
\pgfpathlineto{\pgfqpoint{1.412806in}{0.552960in}}%
\pgfpathlineto{\pgfqpoint{1.408769in}{0.553485in}}%
\pgfpathlineto{\pgfqpoint{1.404732in}{0.553938in}}%
\pgfpathlineto{\pgfqpoint{1.400695in}{0.554518in}}%
\pgfpathlineto{\pgfqpoint{1.396657in}{0.555138in}}%
\pgfpathlineto{\pgfqpoint{1.392620in}{0.555779in}}%
\pgfpathlineto{\pgfqpoint{1.388583in}{0.556568in}}%
\pgfpathlineto{\pgfqpoint{1.384546in}{0.557376in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{0.558187in}}%
\pgfpathlineto{\pgfqpoint{1.376471in}{0.558873in}}%
\pgfpathlineto{\pgfqpoint{1.372434in}{0.559669in}}%
\pgfpathlineto{\pgfqpoint{1.368397in}{0.560321in}}%
\pgfpathlineto{\pgfqpoint{1.364360in}{0.561068in}}%
\pgfpathlineto{\pgfqpoint{1.360322in}{0.561959in}}%
\pgfpathlineto{\pgfqpoint{1.356285in}{0.562881in}}%
\pgfpathlineto{\pgfqpoint{1.352248in}{0.563771in}}%
\pgfpathlineto{\pgfqpoint{1.348211in}{0.564875in}}%
\pgfpathlineto{\pgfqpoint{1.344174in}{0.565940in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{0.566838in}}%
\pgfpathlineto{\pgfqpoint{1.336099in}{0.567779in}}%
\pgfpathlineto{\pgfqpoint{1.332062in}{0.568675in}}%
\pgfpathlineto{\pgfqpoint{1.328025in}{0.569552in}}%
\pgfpathlineto{\pgfqpoint{1.323988in}{0.570350in}}%
\pgfpathlineto{\pgfqpoint{1.319950in}{0.571200in}}%
\pgfpathlineto{\pgfqpoint{1.315913in}{0.571995in}}%
\pgfpathlineto{\pgfqpoint{1.311876in}{0.572748in}}%
\pgfpathlineto{\pgfqpoint{1.307839in}{0.573324in}}%
\pgfpathlineto{\pgfqpoint{1.303802in}{0.573979in}}%
\pgfpathlineto{\pgfqpoint{1.299764in}{0.574594in}}%
\pgfpathlineto{\pgfqpoint{1.295727in}{0.575382in}}%
\pgfpathlineto{\pgfqpoint{1.291690in}{0.576226in}}%
\pgfpathlineto{\pgfqpoint{1.287653in}{0.577131in}}%
\pgfpathlineto{\pgfqpoint{1.283615in}{0.577943in}}%
\pgfpathlineto{\pgfqpoint{1.279578in}{0.578899in}}%
\pgfpathlineto{\pgfqpoint{1.275541in}{0.579712in}}%
\pgfpathlineto{\pgfqpoint{1.271504in}{0.580746in}}%
\pgfpathlineto{\pgfqpoint{1.267467in}{0.581673in}}%
\pgfpathlineto{\pgfqpoint{1.263429in}{0.582833in}}%
\pgfpathlineto{\pgfqpoint{1.259392in}{0.583958in}}%
\pgfpathlineto{\pgfqpoint{1.255355in}{0.585051in}}%
\pgfpathlineto{\pgfqpoint{1.251318in}{0.585806in}}%
\pgfpathlineto{\pgfqpoint{1.247281in}{0.586766in}}%
\pgfpathlineto{\pgfqpoint{1.243243in}{0.587406in}}%
\pgfpathlineto{\pgfqpoint{1.239206in}{0.588104in}}%
\pgfpathlineto{\pgfqpoint{1.235169in}{0.588901in}}%
\pgfpathlineto{\pgfqpoint{1.231132in}{0.589601in}}%
\pgfpathlineto{\pgfqpoint{1.227095in}{0.590297in}}%
\pgfpathlineto{\pgfqpoint{1.223057in}{0.591312in}}%
\pgfpathlineto{\pgfqpoint{1.219020in}{0.592258in}}%
\pgfpathlineto{\pgfqpoint{1.214983in}{0.593202in}}%
\pgfpathlineto{\pgfqpoint{1.210946in}{0.594227in}}%
\pgfpathlineto{\pgfqpoint{1.206909in}{0.595166in}}%
\pgfpathlineto{\pgfqpoint{1.202871in}{0.596022in}}%
\pgfpathlineto{\pgfqpoint{1.198834in}{0.596675in}}%
\pgfpathlineto{\pgfqpoint{1.194797in}{0.597210in}}%
\pgfpathlineto{\pgfqpoint{1.190760in}{0.598005in}}%
\pgfpathlineto{\pgfqpoint{1.186722in}{0.598712in}}%
\pgfpathlineto{\pgfqpoint{1.182685in}{0.599331in}}%
\pgfpathlineto{\pgfqpoint{1.178648in}{0.600217in}}%
\pgfpathlineto{\pgfqpoint{1.174611in}{0.601172in}}%
\pgfpathlineto{\pgfqpoint{1.170574in}{0.601932in}}%
\pgfpathlineto{\pgfqpoint{1.166536in}{0.602735in}}%
\pgfpathlineto{\pgfqpoint{1.162499in}{0.603551in}}%
\pgfpathlineto{\pgfqpoint{1.158462in}{0.604437in}}%
\pgfpathlineto{\pgfqpoint{1.154425in}{0.605208in}}%
\pgfpathlineto{\pgfqpoint{1.150388in}{0.606099in}}%
\pgfpathlineto{\pgfqpoint{1.146350in}{0.607075in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{0.607906in}}%
\pgfpathlineto{\pgfqpoint{1.138276in}{0.608596in}}%
\pgfpathlineto{\pgfqpoint{1.134239in}{0.609500in}}%
\pgfpathlineto{\pgfqpoint{1.130202in}{0.610438in}}%
\pgfpathlineto{\pgfqpoint{1.126164in}{0.611235in}}%
\pgfpathlineto{\pgfqpoint{1.122127in}{0.612252in}}%
\pgfpathlineto{\pgfqpoint{1.118090in}{0.613192in}}%
\pgfpathlineto{\pgfqpoint{1.114053in}{0.614208in}}%
\pgfpathlineto{\pgfqpoint{1.110015in}{0.615151in}}%
\pgfpathlineto{\pgfqpoint{1.105978in}{0.616147in}}%
\pgfpathlineto{\pgfqpoint{1.101941in}{0.617020in}}%
\pgfpathlineto{\pgfqpoint{1.097904in}{0.618191in}}%
\pgfpathlineto{\pgfqpoint{1.093867in}{0.619170in}}%
\pgfpathlineto{\pgfqpoint{1.089829in}{0.619936in}}%
\pgfpathlineto{\pgfqpoint{1.085792in}{0.620973in}}%
\pgfpathlineto{\pgfqpoint{1.081755in}{0.622060in}}%
\pgfpathlineto{\pgfqpoint{1.077718in}{0.622837in}}%
\pgfpathlineto{\pgfqpoint{1.073681in}{0.623771in}}%
\pgfpathlineto{\pgfqpoint{1.069643in}{0.624849in}}%
\pgfpathlineto{\pgfqpoint{1.065606in}{0.625788in}}%
\pgfpathlineto{\pgfqpoint{1.061569in}{0.626620in}}%
\pgfpathlineto{\pgfqpoint{1.057532in}{0.627553in}}%
\pgfpathlineto{\pgfqpoint{1.053495in}{0.628315in}}%
\pgfpathlineto{\pgfqpoint{1.049457in}{0.629221in}}%
\pgfpathlineto{\pgfqpoint{1.045420in}{0.630019in}}%
\pgfpathlineto{\pgfqpoint{1.041383in}{0.630957in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{0.631925in}}%
\pgfpathlineto{\pgfqpoint{1.033309in}{0.632914in}}%
\pgfpathlineto{\pgfqpoint{1.029271in}{0.633784in}}%
\pgfpathlineto{\pgfqpoint{1.025234in}{0.634650in}}%
\pgfpathlineto{\pgfqpoint{1.021197in}{0.635689in}}%
\pgfpathlineto{\pgfqpoint{1.017160in}{0.636661in}}%
\pgfpathlineto{\pgfqpoint{1.013122in}{0.637612in}}%
\pgfpathlineto{\pgfqpoint{1.009085in}{0.638697in}}%
\pgfpathlineto{\pgfqpoint{1.005048in}{0.639947in}}%
\pgfpathlineto{\pgfqpoint{1.001011in}{0.640926in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{0.641982in}}%
\pgfpathlineto{\pgfqpoint{0.992936in}{0.643056in}}%
\pgfpathlineto{\pgfqpoint{0.988899in}{0.644057in}}%
\pgfpathlineto{\pgfqpoint{0.984862in}{0.644898in}}%
\pgfpathlineto{\pgfqpoint{0.980825in}{0.645863in}}%
\pgfpathlineto{\pgfqpoint{0.976788in}{0.646798in}}%
\pgfpathlineto{\pgfqpoint{0.972750in}{0.647688in}}%
\pgfpathlineto{\pgfqpoint{0.968713in}{0.648601in}}%
\pgfpathlineto{\pgfqpoint{0.964676in}{0.649793in}}%
\pgfpathlineto{\pgfqpoint{0.960639in}{0.651321in}}%
\pgfpathlineto{\pgfqpoint{0.956602in}{0.652789in}}%
\pgfpathlineto{\pgfqpoint{0.952564in}{0.654266in}}%
\pgfpathlineto{\pgfqpoint{0.948527in}{0.655989in}}%
\pgfpathlineto{\pgfqpoint{0.944490in}{0.657237in}}%
\pgfpathlineto{\pgfqpoint{0.940453in}{0.658234in}}%
\pgfpathlineto{\pgfqpoint{0.936415in}{0.659406in}}%
\pgfpathlineto{\pgfqpoint{0.932378in}{0.660704in}}%
\pgfpathlineto{\pgfqpoint{0.928341in}{0.661583in}}%
\pgfpathlineto{\pgfqpoint{0.924304in}{0.662846in}}%
\pgfpathlineto{\pgfqpoint{0.920267in}{0.664056in}}%
\pgfpathlineto{\pgfqpoint{0.916229in}{0.664972in}}%
\pgfpathlineto{\pgfqpoint{0.912192in}{0.665892in}}%
\pgfpathlineto{\pgfqpoint{0.908155in}{0.667169in}}%
\pgfpathlineto{\pgfqpoint{0.904118in}{0.668220in}}%
\pgfpathlineto{\pgfqpoint{0.900081in}{0.669513in}}%
\pgfpathlineto{\pgfqpoint{0.896043in}{0.671037in}}%
\pgfpathlineto{\pgfqpoint{0.892006in}{0.673022in}}%
\pgfpathlineto{\pgfqpoint{0.887969in}{0.675017in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{0.677199in}}%
\pgfpathlineto{\pgfqpoint{0.879895in}{0.679273in}}%
\pgfpathlineto{\pgfqpoint{0.875857in}{0.681813in}}%
\pgfpathlineto{\pgfqpoint{0.871820in}{0.684221in}}%
\pgfpathlineto{\pgfqpoint{0.867783in}{0.686612in}}%
\pgfpathlineto{\pgfqpoint{0.863746in}{0.688874in}}%
\pgfpathlineto{\pgfqpoint{0.859709in}{0.691181in}}%
\pgfpathlineto{\pgfqpoint{0.855671in}{0.692736in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{0.694081in}}%
\pgfpathlineto{\pgfqpoint{0.847597in}{0.695341in}}%
\pgfpathlineto{\pgfqpoint{0.843560in}{0.696701in}}%
\pgfpathlineto{\pgfqpoint{0.839522in}{0.697809in}}%
\pgfpathlineto{\pgfqpoint{0.835485in}{0.699267in}}%
\pgfpathlineto{\pgfqpoint{0.831448in}{0.700753in}}%
\pgfpathlineto{\pgfqpoint{0.827411in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{0.823374in}{0.703716in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{0.705066in}}%
\pgfpathlineto{\pgfqpoint{0.815299in}{0.706579in}}%
\pgfpathlineto{\pgfqpoint{0.811262in}{0.707725in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{0.708993in}}%
\pgfpathlineto{\pgfqpoint{0.803188in}{0.710639in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{0.712312in}}%
\pgfpathlineto{\pgfqpoint{0.795113in}{0.713822in}}%
\pgfpathlineto{\pgfqpoint{0.791076in}{0.715401in}}%
\pgfpathlineto{\pgfqpoint{0.787039in}{0.716792in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{0.718014in}}%
\pgfpathlineto{\pgfqpoint{0.778964in}{0.719353in}}%
\pgfpathlineto{\pgfqpoint{0.774927in}{0.720290in}}%
\pgfpathlineto{\pgfqpoint{0.770890in}{0.721951in}}%
\pgfpathlineto{\pgfqpoint{0.766853in}{0.723548in}}%
\pgfpathlineto{\pgfqpoint{0.762815in}{0.724795in}}%
\pgfpathlineto{\pgfqpoint{0.758778in}{0.726080in}}%
\pgfpathlineto{\pgfqpoint{0.754741in}{0.727926in}}%
\pgfpathlineto{\pgfqpoint{0.750704in}{0.729076in}}%
\pgfpathlineto{\pgfqpoint{0.746667in}{0.730837in}}%
\pgfpathlineto{\pgfqpoint{0.742629in}{0.732432in}}%
\pgfpathlineto{\pgfqpoint{0.738592in}{0.734377in}}%
\pgfpathlineto{\pgfqpoint{0.734555in}{0.736146in}}%
\pgfpathlineto{\pgfqpoint{0.730518in}{0.738297in}}%
\pgfpathlineto{\pgfqpoint{0.726481in}{0.739885in}}%
\pgfpathlineto{\pgfqpoint{0.722443in}{0.741792in}}%
\pgfpathlineto{\pgfqpoint{0.718406in}{0.743651in}}%
\pgfpathlineto{\pgfqpoint{0.714369in}{0.745213in}}%
\pgfpathlineto{\pgfqpoint{0.710332in}{0.746881in}}%
\pgfpathlineto{\pgfqpoint{0.706295in}{0.748727in}}%
\pgfpathlineto{\pgfqpoint{0.702257in}{0.750556in}}%
\pgfpathlineto{\pgfqpoint{0.698220in}{0.752586in}}%
\pgfpathlineto{\pgfqpoint{0.694183in}{0.755013in}}%
\pgfpathlineto{\pgfqpoint{0.690146in}{0.757245in}}%
\pgfpathlineto{\pgfqpoint{0.686109in}{0.759476in}}%
\pgfpathlineto{\pgfqpoint{0.682071in}{0.761802in}}%
\pgfpathlineto{\pgfqpoint{0.678034in}{0.763726in}}%
\pgfpathlineto{\pgfqpoint{0.673997in}{0.765871in}}%
\pgfpathlineto{\pgfqpoint{0.669960in}{0.767837in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{0.770447in}}%
\pgfpathlineto{\pgfqpoint{0.661885in}{0.773604in}}%
\pgfpathlineto{\pgfqpoint{0.657848in}{0.777309in}}%
\pgfpathlineto{\pgfqpoint{0.653811in}{0.781257in}}%
\pgfpathlineto{\pgfqpoint{0.649774in}{0.785360in}}%
\pgfpathlineto{\pgfqpoint{0.645736in}{0.788826in}}%
\pgfpathlineto{\pgfqpoint{0.641699in}{0.792421in}}%
\pgfpathlineto{\pgfqpoint{0.637662in}{0.795371in}}%
\pgfpathlineto{\pgfqpoint{0.633625in}{0.797885in}}%
\pgfpathlineto{\pgfqpoint{0.629588in}{0.800503in}}%
\pgfpathlineto{\pgfqpoint{0.625550in}{0.803053in}}%
\pgfpathlineto{\pgfqpoint{0.621513in}{0.805470in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.807726in}}%
\pgfpathlineto{\pgfqpoint{0.613439in}{0.808356in}}%
\pgfpathlineto{\pgfqpoint{0.609402in}{0.810809in}}%
\pgfpathlineto{\pgfqpoint{0.605364in}{0.812740in}}%
\pgfpathlineto{\pgfqpoint{0.601327in}{0.814336in}}%
\pgfpathlineto{\pgfqpoint{0.597290in}{0.816668in}}%
\pgfpathlineto{\pgfqpoint{0.593253in}{0.820363in}}%
\pgfpathlineto{\pgfqpoint{0.589215in}{0.822011in}}%
\pgfpathlineto{\pgfqpoint{0.585178in}{0.824229in}}%
\pgfpathlineto{\pgfqpoint{0.581141in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{0.577104in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{0.573067in}{0.831775in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{0.835690in}}%
\pgfpathlineto{\pgfqpoint{0.564992in}{0.840349in}}%
\pgfpathlineto{\pgfqpoint{0.560955in}{0.844749in}}%
\pgfpathlineto{\pgfqpoint{0.556918in}{0.850253in}}%
\pgfpathlineto{\pgfqpoint{0.552881in}{0.854583in}}%
\pgfpathlineto{\pgfqpoint{0.548843in}{0.858343in}}%
\pgfpathlineto{\pgfqpoint{0.544806in}{0.861649in}}%
\pgfpathlineto{\pgfqpoint{0.540769in}{0.864685in}}%
\pgfpathlineto{\pgfqpoint{0.536732in}{0.866624in}}%
\pgfpathlineto{\pgfqpoint{0.532695in}{0.870109in}}%
\pgfpathlineto{\pgfqpoint{0.528657in}{0.876049in}}%
\pgfpathlineto{\pgfqpoint{0.524620in}{0.882868in}}%
\pgfpathlineto{\pgfqpoint{0.520583in}{0.890956in}}%
\pgfpathlineto{\pgfqpoint{0.516546in}{0.900072in}}%
\pgfpathlineto{\pgfqpoint{0.512509in}{0.907112in}}%
\pgfpathlineto{\pgfqpoint{0.508471in}{0.913800in}}%
\pgfpathlineto{\pgfqpoint{0.504434in}{0.920511in}}%
\pgfpathlineto{\pgfqpoint{0.500397in}{0.925957in}}%
\pgfpathlineto{\pgfqpoint{0.496360in}{0.931671in}}%
\pgfpathlineto{\pgfqpoint{0.492322in}{0.937147in}}%
\pgfpathlineto{\pgfqpoint{0.488285in}{0.942473in}}%
\pgfpathlineto{\pgfqpoint{0.484248in}{0.946419in}}%
\pgfpathlineto{\pgfqpoint{0.480211in}{0.949203in}}%
\pgfpathlineto{\pgfqpoint{0.476174in}{0.953313in}}%
\pgfpathlineto{\pgfqpoint{0.472136in}{0.958777in}}%
\pgfpathlineto{\pgfqpoint{0.468099in}{0.963416in}}%
\pgfpathlineto{\pgfqpoint{0.464062in}{0.967611in}}%
\pgfpathlineto{\pgfqpoint{0.460025in}{0.974721in}}%
\pgfpathlineto{\pgfqpoint{0.455988in}{0.979963in}}%
\pgfpathlineto{\pgfqpoint{0.451950in}{0.987203in}}%
\pgfpathlineto{\pgfqpoint{0.447913in}{0.994585in}}%
\pgfpathlineto{\pgfqpoint{0.443876in}{1.004519in}}%
\pgfpathlineto{\pgfqpoint{0.439839in}{1.013300in}}%
\pgfpathlineto{\pgfqpoint{0.435802in}{1.021778in}}%
\pgfpathlineto{\pgfqpoint{0.431764in}{1.029959in}}%
\pgfpathlineto{\pgfqpoint{0.427727in}{1.035219in}}%
\pgfpathlineto{\pgfqpoint{0.423690in}{1.043184in}}%
\pgfpathlineto{\pgfqpoint{0.419653in}{1.053994in}}%
\pgfpathlineto{\pgfqpoint{0.415615in}{1.063737in}}%
\pgfpathlineto{\pgfqpoint{0.411578in}{1.075392in}}%
\pgfpathlineto{\pgfqpoint{0.407541in}{1.090570in}}%
\pgfpathlineto{\pgfqpoint{0.403504in}{1.103639in}}%
\pgfpathlineto{\pgfqpoint{0.399467in}{1.112182in}}%
\pgfpathlineto{\pgfqpoint{0.395429in}{1.128457in}}%
\pgfpathlineto{\pgfqpoint{0.391392in}{1.141212in}}%
\pgfpathlineto{\pgfqpoint{0.387355in}{1.155216in}}%
\pgfpathlineto{\pgfqpoint{0.383318in}{1.170882in}}%
\pgfpathlineto{\pgfqpoint{0.379281in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{0.375243in}{1.207602in}}%
\pgfpathlineto{\pgfqpoint{0.371206in}{1.233108in}}%
\pgfpathlineto{\pgfqpoint{0.367169in}{1.279150in}}%
\pgfpathlineto{\pgfqpoint{0.363132in}{1.341991in}}%
\pgfpathlineto{\pgfqpoint{0.359095in}{1.412343in}}%
\pgfpathlineto{\pgfqpoint{0.355057in}{1.486609in}}%
\pgfpathlineto{\pgfqpoint{0.351020in}{1.556113in}}%
\pgfpathlineto{\pgfqpoint{0.346983in}{1.616348in}}%
\pgfpathlineto{\pgfqpoint{0.342946in}{1.662677in}}%
\pgfpathlineto{\pgfqpoint{0.338909in}{1.709832in}}%
\pgfpathlineto{\pgfqpoint{0.334871in}{1.760321in}}%
\pgfpathlineto{\pgfqpoint{0.330834in}{1.818519in}}%
\pgfpathlineto{\pgfqpoint{0.326797in}{2.021746in}}%
\pgfpathlineto{\pgfqpoint{0.322760in}{2.088413in}}%
\pgfpathlineto{\pgfqpoint{0.318722in}{2.182306in}}%
\pgfpathlineto{\pgfqpoint{0.314685in}{2.334777in}}%
\pgfpathlineto{\pgfqpoint{0.310648in}{2.733786in}}%
\pgfpathlineto{\pgfqpoint{0.310648in}{2.733786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310648in}{0.363648in}}{\pgfqpoint{2.018605in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310648in}{2.733786in}}%
\pgfpathlineto{\pgfqpoint{0.310648in}{2.733786in}}%
\pgfpathlineto{\pgfqpoint{0.314685in}{2.334777in}}%
\pgfpathlineto{\pgfqpoint{0.318722in}{2.123876in}}%
\pgfpathlineto{\pgfqpoint{0.322760in}{1.960191in}}%
\pgfpathlineto{\pgfqpoint{0.326797in}{1.849951in}}%
\pgfpathlineto{\pgfqpoint{0.330834in}{1.572302in}}%
\pgfpathlineto{\pgfqpoint{0.334871in}{1.443519in}}%
\pgfpathlineto{\pgfqpoint{0.338909in}{1.355406in}}%
\pgfpathlineto{\pgfqpoint{0.342946in}{1.307210in}}%
\pgfpathlineto{\pgfqpoint{0.346983in}{1.276862in}}%
\pgfpathlineto{\pgfqpoint{0.351020in}{1.260566in}}%
\pgfpathlineto{\pgfqpoint{0.355057in}{1.248353in}}%
\pgfpathlineto{\pgfqpoint{0.359095in}{1.238077in}}%
\pgfpathlineto{\pgfqpoint{0.363132in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{0.367169in}{1.217789in}}%
\pgfpathlineto{\pgfqpoint{0.371206in}{1.208717in}}%
\pgfpathlineto{\pgfqpoint{0.375243in}{1.199979in}}%
\pgfpathlineto{\pgfqpoint{0.379281in}{1.192459in}}%
\pgfpathlineto{\pgfqpoint{0.383318in}{1.187195in}}%
\pgfpathlineto{\pgfqpoint{0.387355in}{1.181181in}}%
\pgfpathlineto{\pgfqpoint{0.391392in}{1.176210in}}%
\pgfpathlineto{\pgfqpoint{0.395429in}{1.172971in}}%
\pgfpathlineto{\pgfqpoint{0.399467in}{1.168708in}}%
\pgfpathlineto{\pgfqpoint{0.403504in}{1.165475in}}%
\pgfpathlineto{\pgfqpoint{0.407541in}{1.159246in}}%
\pgfpathlineto{\pgfqpoint{0.411578in}{1.153891in}}%
\pgfpathlineto{\pgfqpoint{0.415615in}{1.149634in}}%
\pgfpathlineto{\pgfqpoint{0.419653in}{1.142269in}}%
\pgfpathlineto{\pgfqpoint{0.423690in}{1.140579in}}%
\pgfpathlineto{\pgfqpoint{0.427727in}{1.138179in}}%
\pgfpathlineto{\pgfqpoint{0.431764in}{1.137038in}}%
\pgfpathlineto{\pgfqpoint{0.435802in}{1.133503in}}%
\pgfpathlineto{\pgfqpoint{0.439839in}{1.133250in}}%
\pgfpathlineto{\pgfqpoint{0.443876in}{1.129589in}}%
\pgfpathlineto{\pgfqpoint{0.447913in}{1.129908in}}%
\pgfpathlineto{\pgfqpoint{0.451950in}{1.126755in}}%
\pgfpathlineto{\pgfqpoint{0.455988in}{1.124191in}}%
\pgfpathlineto{\pgfqpoint{0.460025in}{1.120771in}}%
\pgfpathlineto{\pgfqpoint{0.464062in}{1.118373in}}%
\pgfpathlineto{\pgfqpoint{0.468099in}{1.115859in}}%
\pgfpathlineto{\pgfqpoint{0.472136in}{1.113513in}}%
\pgfpathlineto{\pgfqpoint{0.476174in}{1.112097in}}%
\pgfpathlineto{\pgfqpoint{0.480211in}{1.110573in}}%
\pgfpathlineto{\pgfqpoint{0.484248in}{1.109209in}}%
\pgfpathlineto{\pgfqpoint{0.488285in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{0.492322in}{1.101071in}}%
\pgfpathlineto{\pgfqpoint{0.496360in}{1.102314in}}%
\pgfpathlineto{\pgfqpoint{0.500397in}{1.101743in}}%
\pgfpathlineto{\pgfqpoint{0.504434in}{1.099340in}}%
\pgfpathlineto{\pgfqpoint{0.508471in}{1.099529in}}%
\pgfpathlineto{\pgfqpoint{0.512509in}{1.098083in}}%
\pgfpathlineto{\pgfqpoint{0.516546in}{1.098356in}}%
\pgfpathlineto{\pgfqpoint{0.520583in}{1.095681in}}%
\pgfpathlineto{\pgfqpoint{0.524620in}{1.095163in}}%
\pgfpathlineto{\pgfqpoint{0.528657in}{1.092046in}}%
\pgfpathlineto{\pgfqpoint{0.532695in}{1.088424in}}%
\pgfpathlineto{\pgfqpoint{0.536732in}{1.086734in}}%
\pgfpathlineto{\pgfqpoint{0.540769in}{1.085351in}}%
\pgfpathlineto{\pgfqpoint{0.544806in}{1.081704in}}%
\pgfpathlineto{\pgfqpoint{0.548843in}{1.081617in}}%
\pgfpathlineto{\pgfqpoint{0.552881in}{1.082048in}}%
\pgfpathlineto{\pgfqpoint{0.556918in}{1.080811in}}%
\pgfpathlineto{\pgfqpoint{0.560955in}{1.079116in}}%
\pgfpathlineto{\pgfqpoint{0.564992in}{1.079707in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{1.078548in}}%
\pgfpathlineto{\pgfqpoint{0.573067in}{1.076514in}}%
\pgfpathlineto{\pgfqpoint{0.577104in}{1.074702in}}%
\pgfpathlineto{\pgfqpoint{0.581141in}{1.070183in}}%
\pgfpathlineto{\pgfqpoint{0.585178in}{1.070132in}}%
\pgfpathlineto{\pgfqpoint{0.589215in}{1.069266in}}%
\pgfpathlineto{\pgfqpoint{0.593253in}{1.068802in}}%
\pgfpathlineto{\pgfqpoint{0.597290in}{1.066188in}}%
\pgfpathlineto{\pgfqpoint{0.601327in}{1.066398in}}%
\pgfpathlineto{\pgfqpoint{0.605364in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{0.609402in}{1.063568in}}%
\pgfpathlineto{\pgfqpoint{0.613439in}{1.063264in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{1.062020in}}%
\pgfpathlineto{\pgfqpoint{0.621513in}{1.060864in}}%
\pgfpathlineto{\pgfqpoint{0.625550in}{1.059058in}}%
\pgfpathlineto{\pgfqpoint{0.629588in}{1.057096in}}%
\pgfpathlineto{\pgfqpoint{0.633625in}{1.056321in}}%
\pgfpathlineto{\pgfqpoint{0.637662in}{1.054215in}}%
\pgfpathlineto{\pgfqpoint{0.641699in}{1.053709in}}%
\pgfpathlineto{\pgfqpoint{0.645736in}{1.050630in}}%
\pgfpathlineto{\pgfqpoint{0.649774in}{1.048323in}}%
\pgfpathlineto{\pgfqpoint{0.653811in}{1.045963in}}%
\pgfpathlineto{\pgfqpoint{0.657848in}{1.044834in}}%
\pgfpathlineto{\pgfqpoint{0.661885in}{1.042019in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{1.041892in}}%
\pgfpathlineto{\pgfqpoint{0.669960in}{1.042162in}}%
\pgfpathlineto{\pgfqpoint{0.673997in}{1.040413in}}%
\pgfpathlineto{\pgfqpoint{0.678034in}{1.039064in}}%
\pgfpathlineto{\pgfqpoint{0.682071in}{1.038375in}}%
\pgfpathlineto{\pgfqpoint{0.686109in}{1.037181in}}%
\pgfpathlineto{\pgfqpoint{0.690146in}{1.036683in}}%
\pgfpathlineto{\pgfqpoint{0.694183in}{1.036813in}}%
\pgfpathlineto{\pgfqpoint{0.698220in}{1.034606in}}%
\pgfpathlineto{\pgfqpoint{0.702257in}{1.032331in}}%
\pgfpathlineto{\pgfqpoint{0.706295in}{1.032827in}}%
\pgfpathlineto{\pgfqpoint{0.710332in}{1.032809in}}%
\pgfpathlineto{\pgfqpoint{0.714369in}{1.030869in}}%
\pgfpathlineto{\pgfqpoint{0.718406in}{1.028586in}}%
\pgfpathlineto{\pgfqpoint{0.722443in}{1.026552in}}%
\pgfpathlineto{\pgfqpoint{0.726481in}{1.024479in}}%
\pgfpathlineto{\pgfqpoint{0.730518in}{1.023303in}}%
\pgfpathlineto{\pgfqpoint{0.734555in}{1.021143in}}%
\pgfpathlineto{\pgfqpoint{0.738592in}{1.019578in}}%
\pgfpathlineto{\pgfqpoint{0.742629in}{1.017596in}}%
\pgfpathlineto{\pgfqpoint{0.746667in}{1.014439in}}%
\pgfpathlineto{\pgfqpoint{0.750704in}{1.011623in}}%
\pgfpathlineto{\pgfqpoint{0.754741in}{1.008169in}}%
\pgfpathlineto{\pgfqpoint{0.758778in}{1.004802in}}%
\pgfpathlineto{\pgfqpoint{0.762815in}{1.001465in}}%
\pgfpathlineto{\pgfqpoint{0.766853in}{0.998722in}}%
\pgfpathlineto{\pgfqpoint{0.770890in}{0.995337in}}%
\pgfpathlineto{\pgfqpoint{0.774927in}{0.993224in}}%
\pgfpathlineto{\pgfqpoint{0.778964in}{0.992391in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{0.989158in}}%
\pgfpathlineto{\pgfqpoint{0.787039in}{0.989038in}}%
\pgfpathlineto{\pgfqpoint{0.791076in}{0.989010in}}%
\pgfpathlineto{\pgfqpoint{0.795113in}{0.988908in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{0.987562in}}%
\pgfpathlineto{\pgfqpoint{0.803188in}{0.987475in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{0.987746in}}%
\pgfpathlineto{\pgfqpoint{0.811262in}{0.985316in}}%
\pgfpathlineto{\pgfqpoint{0.815299in}{0.985204in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{0.985384in}}%
\pgfpathlineto{\pgfqpoint{0.823374in}{0.984779in}}%
\pgfpathlineto{\pgfqpoint{0.827411in}{0.982955in}}%
\pgfpathlineto{\pgfqpoint{0.831448in}{0.984013in}}%
\pgfpathlineto{\pgfqpoint{0.835485in}{0.982418in}}%
\pgfpathlineto{\pgfqpoint{0.839522in}{0.979962in}}%
\pgfpathlineto{\pgfqpoint{0.843560in}{0.977596in}}%
\pgfpathlineto{\pgfqpoint{0.847597in}{0.976150in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{0.973823in}}%
\pgfpathlineto{\pgfqpoint{0.855671in}{0.973849in}}%
\pgfpathlineto{\pgfqpoint{0.859709in}{0.973038in}}%
\pgfpathlineto{\pgfqpoint{0.863746in}{0.971094in}}%
\pgfpathlineto{\pgfqpoint{0.867783in}{0.970007in}}%
\pgfpathlineto{\pgfqpoint{0.871820in}{0.967891in}}%
\pgfpathlineto{\pgfqpoint{0.875857in}{0.965208in}}%
\pgfpathlineto{\pgfqpoint{0.879895in}{0.962185in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{0.960105in}}%
\pgfpathlineto{\pgfqpoint{0.887969in}{0.959204in}}%
\pgfpathlineto{\pgfqpoint{0.892006in}{0.958766in}}%
\pgfpathlineto{\pgfqpoint{0.896043in}{0.956735in}}%
\pgfpathlineto{\pgfqpoint{0.900081in}{0.957053in}}%
\pgfpathlineto{\pgfqpoint{0.904118in}{0.956433in}}%
\pgfpathlineto{\pgfqpoint{0.908155in}{0.955642in}}%
\pgfpathlineto{\pgfqpoint{0.912192in}{0.955555in}}%
\pgfpathlineto{\pgfqpoint{0.916229in}{0.955015in}}%
\pgfpathlineto{\pgfqpoint{0.920267in}{0.954425in}}%
\pgfpathlineto{\pgfqpoint{0.924304in}{0.954254in}}%
\pgfpathlineto{\pgfqpoint{0.928341in}{0.953829in}}%
\pgfpathlineto{\pgfqpoint{0.932378in}{0.953987in}}%
\pgfpathlineto{\pgfqpoint{0.936415in}{0.953172in}}%
\pgfpathlineto{\pgfqpoint{0.940453in}{0.952139in}}%
\pgfpathlineto{\pgfqpoint{0.944490in}{0.952625in}}%
\pgfpathlineto{\pgfqpoint{0.948527in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{0.952564in}{0.950536in}}%
\pgfpathlineto{\pgfqpoint{0.956602in}{0.951134in}}%
\pgfpathlineto{\pgfqpoint{0.960639in}{0.950412in}}%
\pgfpathlineto{\pgfqpoint{0.964676in}{0.950203in}}%
\pgfpathlineto{\pgfqpoint{0.968713in}{0.949944in}}%
\pgfpathlineto{\pgfqpoint{0.972750in}{0.949806in}}%
\pgfpathlineto{\pgfqpoint{0.976788in}{0.949716in}}%
\pgfpathlineto{\pgfqpoint{0.980825in}{0.949328in}}%
\pgfpathlineto{\pgfqpoint{0.984862in}{0.949052in}}%
\pgfpathlineto{\pgfqpoint{0.988899in}{0.948267in}}%
\pgfpathlineto{\pgfqpoint{0.992936in}{0.946835in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{0.946727in}}%
\pgfpathlineto{\pgfqpoint{1.001011in}{0.946306in}}%
\pgfpathlineto{\pgfqpoint{1.005048in}{0.946320in}}%
\pgfpathlineto{\pgfqpoint{1.009085in}{0.946215in}}%
\pgfpathlineto{\pgfqpoint{1.013122in}{0.945678in}}%
\pgfpathlineto{\pgfqpoint{1.017160in}{0.945753in}}%
\pgfpathlineto{\pgfqpoint{1.021197in}{0.945330in}}%
\pgfpathlineto{\pgfqpoint{1.025234in}{0.944033in}}%
\pgfpathlineto{\pgfqpoint{1.029271in}{0.944192in}}%
\pgfpathlineto{\pgfqpoint{1.033309in}{0.943608in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{0.943245in}}%
\pgfpathlineto{\pgfqpoint{1.041383in}{0.940550in}}%
\pgfpathlineto{\pgfqpoint{1.045420in}{0.938436in}}%
\pgfpathlineto{\pgfqpoint{1.049457in}{0.935233in}}%
\pgfpathlineto{\pgfqpoint{1.053495in}{0.931461in}}%
\pgfpathlineto{\pgfqpoint{1.057532in}{0.930155in}}%
\pgfpathlineto{\pgfqpoint{1.061569in}{0.927362in}}%
\pgfpathlineto{\pgfqpoint{1.065606in}{0.924776in}}%
\pgfpathlineto{\pgfqpoint{1.069643in}{0.922502in}}%
\pgfpathlineto{\pgfqpoint{1.073681in}{0.920176in}}%
\pgfpathlineto{\pgfqpoint{1.077718in}{0.917651in}}%
\pgfpathlineto{\pgfqpoint{1.081755in}{0.917524in}}%
\pgfpathlineto{\pgfqpoint{1.085792in}{0.916711in}}%
\pgfpathlineto{\pgfqpoint{1.089829in}{0.916790in}}%
\pgfpathlineto{\pgfqpoint{1.093867in}{0.913144in}}%
\pgfpathlineto{\pgfqpoint{1.097904in}{0.909641in}}%
\pgfpathlineto{\pgfqpoint{1.101941in}{0.905663in}}%
\pgfpathlineto{\pgfqpoint{1.105978in}{0.901466in}}%
\pgfpathlineto{\pgfqpoint{1.110015in}{0.895484in}}%
\pgfpathlineto{\pgfqpoint{1.114053in}{0.895290in}}%
\pgfpathlineto{\pgfqpoint{1.118090in}{0.894900in}}%
\pgfpathlineto{\pgfqpoint{1.122127in}{0.894441in}}%
\pgfpathlineto{\pgfqpoint{1.126164in}{0.893386in}}%
\pgfpathlineto{\pgfqpoint{1.130202in}{0.894173in}}%
\pgfpathlineto{\pgfqpoint{1.134239in}{0.893905in}}%
\pgfpathlineto{\pgfqpoint{1.138276in}{0.893529in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{0.893243in}}%
\pgfpathlineto{\pgfqpoint{1.146350in}{0.893169in}}%
\pgfpathlineto{\pgfqpoint{1.150388in}{0.892263in}}%
\pgfpathlineto{\pgfqpoint{1.154425in}{0.892059in}}%
\pgfpathlineto{\pgfqpoint{1.158462in}{0.891953in}}%
\pgfpathlineto{\pgfqpoint{1.162499in}{0.890991in}}%
\pgfpathlineto{\pgfqpoint{1.166536in}{0.890666in}}%
\pgfpathlineto{\pgfqpoint{1.170574in}{0.889220in}}%
\pgfpathlineto{\pgfqpoint{1.174611in}{0.889812in}}%
\pgfpathlineto{\pgfqpoint{1.178648in}{0.889251in}}%
\pgfpathlineto{\pgfqpoint{1.182685in}{0.888650in}}%
\pgfpathlineto{\pgfqpoint{1.186722in}{0.888287in}}%
\pgfpathlineto{\pgfqpoint{1.190760in}{0.886344in}}%
\pgfpathlineto{\pgfqpoint{1.194797in}{0.885609in}}%
\pgfpathlineto{\pgfqpoint{1.198834in}{0.884182in}}%
\pgfpathlineto{\pgfqpoint{1.202871in}{0.882689in}}%
\pgfpathlineto{\pgfqpoint{1.206909in}{0.881296in}}%
\pgfpathlineto{\pgfqpoint{1.210946in}{0.880197in}}%
\pgfpathlineto{\pgfqpoint{1.214983in}{0.880280in}}%
\pgfpathlineto{\pgfqpoint{1.219020in}{0.879368in}}%
\pgfpathlineto{\pgfqpoint{1.223057in}{0.879416in}}%
\pgfpathlineto{\pgfqpoint{1.227095in}{0.878974in}}%
\pgfpathlineto{\pgfqpoint{1.231132in}{0.878824in}}%
\pgfpathlineto{\pgfqpoint{1.235169in}{0.878067in}}%
\pgfpathlineto{\pgfqpoint{1.239206in}{0.878013in}}%
\pgfpathlineto{\pgfqpoint{1.243243in}{0.877497in}}%
\pgfpathlineto{\pgfqpoint{1.247281in}{0.877687in}}%
\pgfpathlineto{\pgfqpoint{1.251318in}{0.877481in}}%
\pgfpathlineto{\pgfqpoint{1.255355in}{0.877452in}}%
\pgfpathlineto{\pgfqpoint{1.259392in}{0.877324in}}%
\pgfpathlineto{\pgfqpoint{1.263429in}{0.876728in}}%
\pgfpathlineto{\pgfqpoint{1.267467in}{0.876690in}}%
\pgfpathlineto{\pgfqpoint{1.271504in}{0.876056in}}%
\pgfpathlineto{\pgfqpoint{1.275541in}{0.875971in}}%
\pgfpathlineto{\pgfqpoint{1.279578in}{0.875716in}}%
\pgfpathlineto{\pgfqpoint{1.283615in}{0.875661in}}%
\pgfpathlineto{\pgfqpoint{1.287653in}{0.875240in}}%
\pgfpathlineto{\pgfqpoint{1.291690in}{0.874873in}}%
\pgfpathlineto{\pgfqpoint{1.295727in}{0.874916in}}%
\pgfpathlineto{\pgfqpoint{1.299764in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{1.303802in}{0.874045in}}%
\pgfpathlineto{\pgfqpoint{1.307839in}{0.873672in}}%
\pgfpathlineto{\pgfqpoint{1.311876in}{0.873710in}}%
\pgfpathlineto{\pgfqpoint{1.315913in}{0.872836in}}%
\pgfpathlineto{\pgfqpoint{1.319950in}{0.872724in}}%
\pgfpathlineto{\pgfqpoint{1.323988in}{0.872654in}}%
\pgfpathlineto{\pgfqpoint{1.328025in}{0.872361in}}%
\pgfpathlineto{\pgfqpoint{1.332062in}{0.872170in}}%
\pgfpathlineto{\pgfqpoint{1.336099in}{0.872265in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{0.871964in}}%
\pgfpathlineto{\pgfqpoint{1.344174in}{0.869913in}}%
\pgfpathlineto{\pgfqpoint{1.348211in}{0.868579in}}%
\pgfpathlineto{\pgfqpoint{1.352248in}{0.866228in}}%
\pgfpathlineto{\pgfqpoint{1.356285in}{0.864745in}}%
\pgfpathlineto{\pgfqpoint{1.360322in}{0.863098in}}%
\pgfpathlineto{\pgfqpoint{1.364360in}{0.862365in}}%
\pgfpathlineto{\pgfqpoint{1.368397in}{0.862123in}}%
\pgfpathlineto{\pgfqpoint{1.372434in}{0.861896in}}%
\pgfpathlineto{\pgfqpoint{1.376471in}{0.861437in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{0.860846in}}%
\pgfpathlineto{\pgfqpoint{1.384546in}{0.860609in}}%
\pgfpathlineto{\pgfqpoint{1.388583in}{0.860456in}}%
\pgfpathlineto{\pgfqpoint{1.392620in}{0.859999in}}%
\pgfpathlineto{\pgfqpoint{1.396657in}{0.859881in}}%
\pgfpathlineto{\pgfqpoint{1.400695in}{0.859867in}}%
\pgfpathlineto{\pgfqpoint{1.404732in}{0.859909in}}%
\pgfpathlineto{\pgfqpoint{1.408769in}{0.858879in}}%
\pgfpathlineto{\pgfqpoint{1.412806in}{0.858725in}}%
\pgfpathlineto{\pgfqpoint{1.416843in}{0.858522in}}%
\pgfpathlineto{\pgfqpoint{1.420881in}{0.858107in}}%
\pgfpathlineto{\pgfqpoint{1.424918in}{0.858109in}}%
\pgfpathlineto{\pgfqpoint{1.428955in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{1.432992in}{0.858103in}}%
\pgfpathlineto{\pgfqpoint{1.437029in}{0.857861in}}%
\pgfpathlineto{\pgfqpoint{1.441067in}{0.857680in}}%
\pgfpathlineto{\pgfqpoint{1.445104in}{0.857284in}}%
\pgfpathlineto{\pgfqpoint{1.449141in}{0.855231in}}%
\pgfpathlineto{\pgfqpoint{1.453178in}{0.852400in}}%
\pgfpathlineto{\pgfqpoint{1.457215in}{0.847738in}}%
\pgfpathlineto{\pgfqpoint{1.461253in}{0.842812in}}%
\pgfpathlineto{\pgfqpoint{1.465290in}{0.838122in}}%
\pgfpathlineto{\pgfqpoint{1.469327in}{0.835493in}}%
\pgfpathlineto{\pgfqpoint{1.473364in}{0.832409in}}%
\pgfpathlineto{\pgfqpoint{1.477402in}{0.832420in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{0.832311in}}%
\pgfpathlineto{\pgfqpoint{1.485476in}{0.831855in}}%
\pgfpathlineto{\pgfqpoint{1.489513in}{0.831348in}}%
\pgfpathlineto{\pgfqpoint{1.493550in}{0.830995in}}%
\pgfpathlineto{\pgfqpoint{1.497588in}{0.830886in}}%
\pgfpathlineto{\pgfqpoint{1.501625in}{0.830473in}}%
\pgfpathlineto{\pgfqpoint{1.505662in}{0.830157in}}%
\pgfpathlineto{\pgfqpoint{1.509699in}{0.830140in}}%
\pgfpathlineto{\pgfqpoint{1.513736in}{0.829404in}}%
\pgfpathlineto{\pgfqpoint{1.517774in}{0.828736in}}%
\pgfpathlineto{\pgfqpoint{1.521811in}{0.828820in}}%
\pgfpathlineto{\pgfqpoint{1.525848in}{0.828650in}}%
\pgfpathlineto{\pgfqpoint{1.529885in}{0.827938in}}%
\pgfpathlineto{\pgfqpoint{1.533922in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{1.537960in}{0.828122in}}%
\pgfpathlineto{\pgfqpoint{1.541997in}{0.827776in}}%
\pgfpathlineto{\pgfqpoint{1.546034in}{0.827404in}}%
\pgfpathlineto{\pgfqpoint{1.550071in}{0.827226in}}%
\pgfpathlineto{\pgfqpoint{1.554109in}{0.827052in}}%
\pgfpathlineto{\pgfqpoint{1.558146in}{0.826431in}}%
\pgfpathlineto{\pgfqpoint{1.562183in}{0.826408in}}%
\pgfpathlineto{\pgfqpoint{1.566220in}{0.825994in}}%
\pgfpathlineto{\pgfqpoint{1.570257in}{0.825642in}}%
\pgfpathlineto{\pgfqpoint{1.574295in}{0.825467in}}%
\pgfpathlineto{\pgfqpoint{1.578332in}{0.825562in}}%
\pgfpathlineto{\pgfqpoint{1.582369in}{0.825293in}}%
\pgfpathlineto{\pgfqpoint{1.586406in}{0.824796in}}%
\pgfpathlineto{\pgfqpoint{1.590443in}{0.824513in}}%
\pgfpathlineto{\pgfqpoint{1.594481in}{0.824625in}}%
\pgfpathlineto{\pgfqpoint{1.598518in}{0.824178in}}%
\pgfpathlineto{\pgfqpoint{1.602555in}{0.823655in}}%
\pgfpathlineto{\pgfqpoint{1.606592in}{0.823631in}}%
\pgfpathlineto{\pgfqpoint{1.610629in}{0.823437in}}%
\pgfpathlineto{\pgfqpoint{1.614667in}{0.822708in}}%
\pgfpathlineto{\pgfqpoint{1.618704in}{0.822846in}}%
\pgfpathlineto{\pgfqpoint{1.622741in}{0.822577in}}%
\pgfpathlineto{\pgfqpoint{1.626778in}{0.822378in}}%
\pgfpathlineto{\pgfqpoint{1.630815in}{0.822219in}}%
\pgfpathlineto{\pgfqpoint{1.634853in}{0.822266in}}%
\pgfpathlineto{\pgfqpoint{1.638890in}{0.822021in}}%
\pgfpathlineto{\pgfqpoint{1.642927in}{0.821737in}}%
\pgfpathlineto{\pgfqpoint{1.646964in}{0.821336in}}%
\pgfpathlineto{\pgfqpoint{1.651002in}{0.821168in}}%
\pgfpathlineto{\pgfqpoint{1.655039in}{0.821000in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.820274in}}%
\pgfpathlineto{\pgfqpoint{1.663113in}{0.817465in}}%
\pgfpathlineto{\pgfqpoint{1.667150in}{0.814909in}}%
\pgfpathlineto{\pgfqpoint{1.671188in}{0.812353in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{0.809553in}}%
\pgfpathlineto{\pgfqpoint{1.679262in}{0.807507in}}%
\pgfpathlineto{\pgfqpoint{1.683299in}{0.807354in}}%
\pgfpathlineto{\pgfqpoint{1.687336in}{0.807190in}}%
\pgfpathlineto{\pgfqpoint{1.691374in}{0.806703in}}%
\pgfpathlineto{\pgfqpoint{1.695411in}{0.806419in}}%
\pgfpathlineto{\pgfqpoint{1.699448in}{0.806526in}}%
\pgfpathlineto{\pgfqpoint{1.703485in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{1.707522in}{0.805807in}}%
\pgfpathlineto{\pgfqpoint{1.711560in}{0.805447in}}%
\pgfpathlineto{\pgfqpoint{1.715597in}{0.805236in}}%
\pgfpathlineto{\pgfqpoint{1.719634in}{0.804914in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{0.804497in}}%
\pgfpathlineto{\pgfqpoint{1.727709in}{0.804260in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{0.804186in}}%
\pgfpathlineto{\pgfqpoint{1.735783in}{0.803731in}}%
\pgfpathlineto{\pgfqpoint{1.739820in}{0.802950in}}%
\pgfpathlineto{\pgfqpoint{1.743857in}{0.802805in}}%
\pgfpathlineto{\pgfqpoint{1.747895in}{0.802352in}}%
\pgfpathlineto{\pgfqpoint{1.751932in}{0.802215in}}%
\pgfpathlineto{\pgfqpoint{1.755969in}{0.799399in}}%
\pgfpathlineto{\pgfqpoint{1.760006in}{0.794262in}}%
\pgfpathlineto{\pgfqpoint{1.764043in}{0.789446in}}%
\pgfpathlineto{\pgfqpoint{1.768081in}{0.784460in}}%
\pgfpathlineto{\pgfqpoint{1.772118in}{0.779070in}}%
\pgfpathlineto{\pgfqpoint{1.776155in}{0.776095in}}%
\pgfpathlineto{\pgfqpoint{1.780192in}{0.776267in}}%
\pgfpathlineto{\pgfqpoint{1.784229in}{0.774675in}}%
\pgfpathlineto{\pgfqpoint{1.788267in}{0.774900in}}%
\pgfpathlineto{\pgfqpoint{1.792304in}{0.775010in}}%
\pgfpathlineto{\pgfqpoint{1.796341in}{0.775112in}}%
\pgfpathlineto{\pgfqpoint{1.800378in}{0.774274in}}%
\pgfpathlineto{\pgfqpoint{1.804415in}{0.774838in}}%
\pgfpathlineto{\pgfqpoint{1.808453in}{0.774481in}}%
\pgfpathlineto{\pgfqpoint{1.812490in}{0.774604in}}%
\pgfpathlineto{\pgfqpoint{1.816527in}{0.774102in}}%
\pgfpathlineto{\pgfqpoint{1.820564in}{0.773253in}}%
\pgfpathlineto{\pgfqpoint{1.824602in}{0.773705in}}%
\pgfpathlineto{\pgfqpoint{1.828639in}{0.772932in}}%
\pgfpathlineto{\pgfqpoint{1.832676in}{0.773131in}}%
\pgfpathlineto{\pgfqpoint{1.836713in}{0.770902in}}%
\pgfpathlineto{\pgfqpoint{1.840750in}{0.768471in}}%
\pgfpathlineto{\pgfqpoint{1.844788in}{0.765624in}}%
\pgfpathlineto{\pgfqpoint{1.848825in}{0.762642in}}%
\pgfpathlineto{\pgfqpoint{1.852862in}{0.760245in}}%
\pgfpathlineto{\pgfqpoint{1.856899in}{0.759900in}}%
\pgfpathlineto{\pgfqpoint{1.860936in}{0.759301in}}%
\pgfpathlineto{\pgfqpoint{1.864974in}{0.758995in}}%
\pgfpathlineto{\pgfqpoint{1.869011in}{0.759016in}}%
\pgfpathlineto{\pgfqpoint{1.873048in}{0.759411in}}%
\pgfpathlineto{\pgfqpoint{1.877085in}{0.758376in}}%
\pgfpathlineto{\pgfqpoint{1.881122in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{1.885160in}{0.758816in}}%
\pgfpathlineto{\pgfqpoint{1.889197in}{0.758862in}}%
\pgfpathlineto{\pgfqpoint{1.893234in}{0.757758in}}%
\pgfpathlineto{\pgfqpoint{1.897271in}{0.758501in}}%
\pgfpathlineto{\pgfqpoint{1.901309in}{0.757469in}}%
\pgfpathlineto{\pgfqpoint{1.905346in}{0.757770in}}%
\pgfpathlineto{\pgfqpoint{1.909383in}{0.757261in}}%
\pgfpathlineto{\pgfqpoint{1.913420in}{0.756728in}}%
\pgfpathlineto{\pgfqpoint{1.917457in}{0.753114in}}%
\pgfpathlineto{\pgfqpoint{1.921495in}{0.755468in}}%
\pgfpathlineto{\pgfqpoint{1.925532in}{0.753509in}}%
\pgfpathlineto{\pgfqpoint{1.929569in}{0.754519in}}%
\pgfpathlineto{\pgfqpoint{1.933606in}{0.754668in}}%
\pgfpathlineto{\pgfqpoint{1.937643in}{0.755416in}}%
\pgfpathlineto{\pgfqpoint{1.941681in}{0.755500in}}%
\pgfpathlineto{\pgfqpoint{1.945718in}{0.756194in}}%
\pgfpathlineto{\pgfqpoint{1.949755in}{0.756050in}}%
\pgfpathlineto{\pgfqpoint{1.953792in}{0.755561in}}%
\pgfpathlineto{\pgfqpoint{1.957829in}{0.755290in}}%
\pgfpathlineto{\pgfqpoint{1.961867in}{0.754529in}}%
\pgfpathlineto{\pgfqpoint{1.965904in}{0.754251in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{0.753858in}}%
\pgfpathlineto{\pgfqpoint{1.973978in}{0.754558in}}%
\pgfpathlineto{\pgfqpoint{1.978015in}{0.754464in}}%
\pgfpathlineto{\pgfqpoint{1.982053in}{0.754409in}}%
\pgfpathlineto{\pgfqpoint{1.986090in}{0.754801in}}%
\pgfpathlineto{\pgfqpoint{1.990127in}{0.753488in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.753969in}}%
\pgfpathlineto{\pgfqpoint{1.998202in}{0.753557in}}%
\pgfpathlineto{\pgfqpoint{2.002239in}{0.752602in}}%
\pgfpathlineto{\pgfqpoint{2.006276in}{0.752624in}}%
\pgfpathlineto{\pgfqpoint{2.010313in}{0.752921in}}%
\pgfpathlineto{\pgfqpoint{2.014350in}{0.752527in}}%
\pgfpathlineto{\pgfqpoint{2.018388in}{0.752555in}}%
\pgfpathlineto{\pgfqpoint{2.022425in}{0.752643in}}%
\pgfpathlineto{\pgfqpoint{2.026462in}{0.752289in}}%
\pgfpathlineto{\pgfqpoint{2.030499in}{0.752120in}}%
\pgfpathlineto{\pgfqpoint{2.034536in}{0.752500in}}%
\pgfpathlineto{\pgfqpoint{2.038574in}{0.752057in}}%
\pgfpathlineto{\pgfqpoint{2.042611in}{0.751674in}}%
\pgfpathlineto{\pgfqpoint{2.046648in}{0.751865in}}%
\pgfpathlineto{\pgfqpoint{2.050685in}{0.751650in}}%
\pgfpathlineto{\pgfqpoint{2.054722in}{0.751125in}}%
\pgfpathlineto{\pgfqpoint{2.058760in}{0.750799in}}%
\pgfpathlineto{\pgfqpoint{2.062797in}{0.750758in}}%
\pgfpathlineto{\pgfqpoint{2.066834in}{0.748115in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{0.745633in}}%
\pgfpathlineto{\pgfqpoint{2.074909in}{0.743681in}}%
\pgfpathlineto{\pgfqpoint{2.078946in}{0.741311in}}%
\pgfpathlineto{\pgfqpoint{2.082983in}{0.739368in}}%
\pgfpathlineto{\pgfqpoint{2.087020in}{0.739532in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{0.739150in}}%
\pgfpathlineto{\pgfqpoint{2.095095in}{0.739136in}}%
\pgfpathlineto{\pgfqpoint{2.099132in}{0.738910in}}%
\pgfpathlineto{\pgfqpoint{2.103169in}{0.738535in}}%
\pgfpathlineto{\pgfqpoint{2.107206in}{0.737906in}}%
\pgfpathlineto{\pgfqpoint{2.111243in}{0.737408in}}%
\pgfpathlineto{\pgfqpoint{2.115281in}{0.737399in}}%
\pgfpathlineto{\pgfqpoint{2.119318in}{0.737210in}}%
\pgfpathlineto{\pgfqpoint{2.123355in}{0.736990in}}%
\pgfpathlineto{\pgfqpoint{2.127392in}{0.736587in}}%
\pgfpathlineto{\pgfqpoint{2.131429in}{0.736056in}}%
\pgfpathlineto{\pgfqpoint{2.135467in}{0.735831in}}%
\pgfpathlineto{\pgfqpoint{2.139504in}{0.735812in}}%
\pgfpathlineto{\pgfqpoint{2.143541in}{0.735275in}}%
\pgfpathlineto{\pgfqpoint{2.147578in}{0.734377in}}%
\pgfpathlineto{\pgfqpoint{2.151615in}{0.734836in}}%
\pgfpathlineto{\pgfqpoint{2.155653in}{0.734454in}}%
\pgfpathlineto{\pgfqpoint{2.159690in}{0.733211in}}%
\pgfpathlineto{\pgfqpoint{2.163727in}{0.733339in}}%
\pgfpathlineto{\pgfqpoint{2.167764in}{0.732984in}}%
\pgfpathlineto{\pgfqpoint{2.171802in}{0.731600in}}%
\pgfpathlineto{\pgfqpoint{2.175839in}{0.731725in}}%
\pgfpathlineto{\pgfqpoint{2.179876in}{0.732350in}}%
\pgfpathlineto{\pgfqpoint{2.183913in}{0.731802in}}%
\pgfpathlineto{\pgfqpoint{2.187950in}{0.731547in}}%
\pgfpathlineto{\pgfqpoint{2.191988in}{0.731155in}}%
\pgfpathlineto{\pgfqpoint{2.196025in}{0.731821in}}%
\pgfpathlineto{\pgfqpoint{2.200062in}{0.730905in}}%
\pgfpathlineto{\pgfqpoint{2.204099in}{0.731135in}}%
\pgfpathlineto{\pgfqpoint{2.208136in}{0.730847in}}%
\pgfpathlineto{\pgfqpoint{2.212174in}{0.730508in}}%
\pgfpathlineto{\pgfqpoint{2.216211in}{0.730413in}}%
\pgfpathlineto{\pgfqpoint{2.220248in}{0.729995in}}%
\pgfpathlineto{\pgfqpoint{2.224285in}{0.729910in}}%
\pgfpathlineto{\pgfqpoint{2.228322in}{0.729862in}}%
\pgfpathlineto{\pgfqpoint{2.232360in}{0.730133in}}%
\pgfpathlineto{\pgfqpoint{2.236397in}{0.728589in}}%
\pgfpathlineto{\pgfqpoint{2.240434in}{0.726300in}}%
\pgfpathlineto{\pgfqpoint{2.244471in}{0.724366in}}%
\pgfpathlineto{\pgfqpoint{2.248509in}{0.722016in}}%
\pgfpathlineto{\pgfqpoint{2.252546in}{0.719138in}}%
\pgfpathlineto{\pgfqpoint{2.256583in}{0.718630in}}%
\pgfpathlineto{\pgfqpoint{2.260620in}{0.718270in}}%
\pgfpathlineto{\pgfqpoint{2.264657in}{0.717729in}}%
\pgfpathlineto{\pgfqpoint{2.268695in}{0.717508in}}%
\pgfpathlineto{\pgfqpoint{2.272732in}{0.717565in}}%
\pgfpathlineto{\pgfqpoint{2.276769in}{0.717550in}}%
\pgfpathlineto{\pgfqpoint{2.280806in}{0.717050in}}%
\pgfpathlineto{\pgfqpoint{2.284843in}{0.716928in}}%
\pgfpathlineto{\pgfqpoint{2.288881in}{0.716850in}}%
\pgfpathlineto{\pgfqpoint{2.292918in}{0.716050in}}%
\pgfpathlineto{\pgfqpoint{2.296955in}{0.715994in}}%
\pgfpathlineto{\pgfqpoint{2.300992in}{0.716106in}}%
\pgfpathlineto{\pgfqpoint{2.305029in}{0.715898in}}%
\pgfpathlineto{\pgfqpoint{2.309067in}{0.715283in}}%
\pgfpathlineto{\pgfqpoint{2.313104in}{0.715727in}}%
\pgfpathlineto{\pgfqpoint{2.317141in}{0.715320in}}%
\pgfpathlineto{\pgfqpoint{2.321178in}{0.715362in}}%
\pgfpathlineto{\pgfqpoint{2.325215in}{0.715243in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{0.715310in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{0.722330in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{0.722330in}}%
\pgfpathlineto{\pgfqpoint{2.325215in}{0.722312in}}%
\pgfpathlineto{\pgfqpoint{2.321178in}{0.722420in}}%
\pgfpathlineto{\pgfqpoint{2.317141in}{0.722740in}}%
\pgfpathlineto{\pgfqpoint{2.313104in}{0.722641in}}%
\pgfpathlineto{\pgfqpoint{2.309067in}{0.722923in}}%
\pgfpathlineto{\pgfqpoint{2.305029in}{0.722996in}}%
\pgfpathlineto{\pgfqpoint{2.300992in}{0.723026in}}%
\pgfpathlineto{\pgfqpoint{2.296955in}{0.723245in}}%
\pgfpathlineto{\pgfqpoint{2.292918in}{0.723799in}}%
\pgfpathlineto{\pgfqpoint{2.288881in}{0.723841in}}%
\pgfpathlineto{\pgfqpoint{2.284843in}{0.724125in}}%
\pgfpathlineto{\pgfqpoint{2.280806in}{0.724315in}}%
\pgfpathlineto{\pgfqpoint{2.276769in}{0.724323in}}%
\pgfpathlineto{\pgfqpoint{2.272732in}{0.724545in}}%
\pgfpathlineto{\pgfqpoint{2.268695in}{0.724621in}}%
\pgfpathlineto{\pgfqpoint{2.264657in}{0.725056in}}%
\pgfpathlineto{\pgfqpoint{2.260620in}{0.725383in}}%
\pgfpathlineto{\pgfqpoint{2.256583in}{0.725715in}}%
\pgfpathlineto{\pgfqpoint{2.252546in}{0.726654in}}%
\pgfpathlineto{\pgfqpoint{2.248509in}{0.729179in}}%
\pgfpathlineto{\pgfqpoint{2.244471in}{0.731593in}}%
\pgfpathlineto{\pgfqpoint{2.240434in}{0.733787in}}%
\pgfpathlineto{\pgfqpoint{2.236397in}{0.735500in}}%
\pgfpathlineto{\pgfqpoint{2.232360in}{0.737379in}}%
\pgfpathlineto{\pgfqpoint{2.228322in}{0.737155in}}%
\pgfpathlineto{\pgfqpoint{2.224285in}{0.736904in}}%
\pgfpathlineto{\pgfqpoint{2.220248in}{0.737454in}}%
\pgfpathlineto{\pgfqpoint{2.216211in}{0.737350in}}%
\pgfpathlineto{\pgfqpoint{2.212174in}{0.737989in}}%
\pgfpathlineto{\pgfqpoint{2.208136in}{0.737982in}}%
\pgfpathlineto{\pgfqpoint{2.204099in}{0.738037in}}%
\pgfpathlineto{\pgfqpoint{2.200062in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{2.196025in}{0.738468in}}%
\pgfpathlineto{\pgfqpoint{2.191988in}{0.739103in}}%
\pgfpathlineto{\pgfqpoint{2.187950in}{0.738762in}}%
\pgfpathlineto{\pgfqpoint{2.183913in}{0.738996in}}%
\pgfpathlineto{\pgfqpoint{2.179876in}{0.739026in}}%
\pgfpathlineto{\pgfqpoint{2.175839in}{0.739175in}}%
\pgfpathlineto{\pgfqpoint{2.171802in}{0.739561in}}%
\pgfpathlineto{\pgfqpoint{2.167764in}{0.739921in}}%
\pgfpathlineto{\pgfqpoint{2.163727in}{0.740046in}}%
\pgfpathlineto{\pgfqpoint{2.159690in}{0.741020in}}%
\pgfpathlineto{\pgfqpoint{2.155653in}{0.741601in}}%
\pgfpathlineto{\pgfqpoint{2.151615in}{0.742315in}}%
\pgfpathlineto{\pgfqpoint{2.147578in}{0.742804in}}%
\pgfpathlineto{\pgfqpoint{2.143541in}{0.742757in}}%
\pgfpathlineto{\pgfqpoint{2.139504in}{0.742930in}}%
\pgfpathlineto{\pgfqpoint{2.135467in}{0.743345in}}%
\pgfpathlineto{\pgfqpoint{2.131429in}{0.743890in}}%
\pgfpathlineto{\pgfqpoint{2.127392in}{0.743926in}}%
\pgfpathlineto{\pgfqpoint{2.123355in}{0.743969in}}%
\pgfpathlineto{\pgfqpoint{2.119318in}{0.744146in}}%
\pgfpathlineto{\pgfqpoint{2.115281in}{0.744401in}}%
\pgfpathlineto{\pgfqpoint{2.111243in}{0.744938in}}%
\pgfpathlineto{\pgfqpoint{2.107206in}{0.745098in}}%
\pgfpathlineto{\pgfqpoint{2.103169in}{0.745403in}}%
\pgfpathlineto{\pgfqpoint{2.099132in}{0.745710in}}%
\pgfpathlineto{\pgfqpoint{2.095095in}{0.745896in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{0.746246in}}%
\pgfpathlineto{\pgfqpoint{2.087020in}{0.746059in}}%
\pgfpathlineto{\pgfqpoint{2.082983in}{0.745954in}}%
\pgfpathlineto{\pgfqpoint{2.078946in}{0.748376in}}%
\pgfpathlineto{\pgfqpoint{2.074909in}{0.750429in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{0.752971in}}%
\pgfpathlineto{\pgfqpoint{2.066834in}{0.755486in}}%
\pgfpathlineto{\pgfqpoint{2.062797in}{0.758017in}}%
\pgfpathlineto{\pgfqpoint{2.058760in}{0.758244in}}%
\pgfpathlineto{\pgfqpoint{2.054722in}{0.758480in}}%
\pgfpathlineto{\pgfqpoint{2.050685in}{0.758761in}}%
\pgfpathlineto{\pgfqpoint{2.046648in}{0.758877in}}%
\pgfpathlineto{\pgfqpoint{2.042611in}{0.759085in}}%
\pgfpathlineto{\pgfqpoint{2.038574in}{0.759112in}}%
\pgfpathlineto{\pgfqpoint{2.034536in}{0.759233in}}%
\pgfpathlineto{\pgfqpoint{2.030499in}{0.759497in}}%
\pgfpathlineto{\pgfqpoint{2.026462in}{0.759660in}}%
\pgfpathlineto{\pgfqpoint{2.022425in}{0.759897in}}%
\pgfpathlineto{\pgfqpoint{2.018388in}{0.759823in}}%
\pgfpathlineto{\pgfqpoint{2.014350in}{0.760002in}}%
\pgfpathlineto{\pgfqpoint{2.010313in}{0.760233in}}%
\pgfpathlineto{\pgfqpoint{2.006276in}{0.760283in}}%
\pgfpathlineto{\pgfqpoint{2.002239in}{0.760927in}}%
\pgfpathlineto{\pgfqpoint{1.998202in}{0.760954in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.761155in}}%
\pgfpathlineto{\pgfqpoint{1.990127in}{0.762319in}}%
\pgfpathlineto{\pgfqpoint{1.986090in}{0.761699in}}%
\pgfpathlineto{\pgfqpoint{1.982053in}{0.761743in}}%
\pgfpathlineto{\pgfqpoint{1.978015in}{0.761577in}}%
\pgfpathlineto{\pgfqpoint{1.973978in}{0.761381in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{0.761878in}}%
\pgfpathlineto{\pgfqpoint{1.965904in}{0.762328in}}%
\pgfpathlineto{\pgfqpoint{1.961867in}{0.762999in}}%
\pgfpathlineto{\pgfqpoint{1.957829in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{1.953792in}{0.763132in}}%
\pgfpathlineto{\pgfqpoint{1.949755in}{0.763208in}}%
\pgfpathlineto{\pgfqpoint{1.945718in}{0.763289in}}%
\pgfpathlineto{\pgfqpoint{1.941681in}{0.762941in}}%
\pgfpathlineto{\pgfqpoint{1.937643in}{0.763298in}}%
\pgfpathlineto{\pgfqpoint{1.933606in}{0.762140in}}%
\pgfpathlineto{\pgfqpoint{1.929569in}{0.762052in}}%
\pgfpathlineto{\pgfqpoint{1.925532in}{0.763317in}}%
\pgfpathlineto{\pgfqpoint{1.921495in}{0.763122in}}%
\pgfpathlineto{\pgfqpoint{1.917457in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{1.913420in}{0.765091in}}%
\pgfpathlineto{\pgfqpoint{1.909383in}{0.764969in}}%
\pgfpathlineto{\pgfqpoint{1.905346in}{0.765131in}}%
\pgfpathlineto{\pgfqpoint{1.901309in}{0.765868in}}%
\pgfpathlineto{\pgfqpoint{1.897271in}{0.765451in}}%
\pgfpathlineto{\pgfqpoint{1.893234in}{0.765894in}}%
\pgfpathlineto{\pgfqpoint{1.889197in}{0.765923in}}%
\pgfpathlineto{\pgfqpoint{1.885160in}{0.766077in}}%
\pgfpathlineto{\pgfqpoint{1.881122in}{0.766252in}}%
\pgfpathlineto{\pgfqpoint{1.877085in}{0.766614in}}%
\pgfpathlineto{\pgfqpoint{1.873048in}{0.766459in}}%
\pgfpathlineto{\pgfqpoint{1.869011in}{0.766829in}}%
\pgfpathlineto{\pgfqpoint{1.864974in}{0.767043in}}%
\pgfpathlineto{\pgfqpoint{1.860936in}{0.767251in}}%
\pgfpathlineto{\pgfqpoint{1.856899in}{0.767348in}}%
\pgfpathlineto{\pgfqpoint{1.852862in}{0.767958in}}%
\pgfpathlineto{\pgfqpoint{1.848825in}{0.771022in}}%
\pgfpathlineto{\pgfqpoint{1.844788in}{0.773263in}}%
\pgfpathlineto{\pgfqpoint{1.840750in}{0.775939in}}%
\pgfpathlineto{\pgfqpoint{1.836713in}{0.778138in}}%
\pgfpathlineto{\pgfqpoint{1.832676in}{0.780385in}}%
\pgfpathlineto{\pgfqpoint{1.828639in}{0.781102in}}%
\pgfpathlineto{\pgfqpoint{1.824602in}{0.780884in}}%
\pgfpathlineto{\pgfqpoint{1.820564in}{0.781637in}}%
\pgfpathlineto{\pgfqpoint{1.816527in}{0.781400in}}%
\pgfpathlineto{\pgfqpoint{1.812490in}{0.781567in}}%
\pgfpathlineto{\pgfqpoint{1.808453in}{0.781958in}}%
\pgfpathlineto{\pgfqpoint{1.804415in}{0.781933in}}%
\pgfpathlineto{\pgfqpoint{1.800378in}{0.782020in}}%
\pgfpathlineto{\pgfqpoint{1.796341in}{0.782192in}}%
\pgfpathlineto{\pgfqpoint{1.792304in}{0.782175in}}%
\pgfpathlineto{\pgfqpoint{1.788267in}{0.782429in}}%
\pgfpathlineto{\pgfqpoint{1.784229in}{0.783429in}}%
\pgfpathlineto{\pgfqpoint{1.780192in}{0.783220in}}%
\pgfpathlineto{\pgfqpoint{1.776155in}{0.783853in}}%
\pgfpathlineto{\pgfqpoint{1.772118in}{0.786609in}}%
\pgfpathlineto{\pgfqpoint{1.768081in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{1.764043in}{0.796555in}}%
\pgfpathlineto{\pgfqpoint{1.760006in}{0.801737in}}%
\pgfpathlineto{\pgfqpoint{1.755969in}{0.806220in}}%
\pgfpathlineto{\pgfqpoint{1.751932in}{0.808646in}}%
\pgfpathlineto{\pgfqpoint{1.747895in}{0.809060in}}%
\pgfpathlineto{\pgfqpoint{1.743857in}{0.809325in}}%
\pgfpathlineto{\pgfqpoint{1.739820in}{0.809878in}}%
\pgfpathlineto{\pgfqpoint{1.735783in}{0.810078in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{0.810260in}}%
\pgfpathlineto{\pgfqpoint{1.727709in}{0.810574in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{0.810824in}}%
\pgfpathlineto{\pgfqpoint{1.719634in}{0.810909in}}%
\pgfpathlineto{\pgfqpoint{1.715597in}{0.811342in}}%
\pgfpathlineto{\pgfqpoint{1.711560in}{0.811708in}}%
\pgfpathlineto{\pgfqpoint{1.707522in}{0.811840in}}%
\pgfpathlineto{\pgfqpoint{1.703485in}{0.812165in}}%
\pgfpathlineto{\pgfqpoint{1.699448in}{0.812422in}}%
\pgfpathlineto{\pgfqpoint{1.695411in}{0.812793in}}%
\pgfpathlineto{\pgfqpoint{1.691374in}{0.812981in}}%
\pgfpathlineto{\pgfqpoint{1.687336in}{0.813173in}}%
\pgfpathlineto{\pgfqpoint{1.683299in}{0.813319in}}%
\pgfpathlineto{\pgfqpoint{1.679262in}{0.813387in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{0.815758in}}%
\pgfpathlineto{\pgfqpoint{1.671188in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{1.667150in}{0.820992in}}%
\pgfpathlineto{\pgfqpoint{1.663113in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.826378in}}%
\pgfpathlineto{\pgfqpoint{1.655039in}{0.827040in}}%
\pgfpathlineto{\pgfqpoint{1.651002in}{0.827376in}}%
\pgfpathlineto{\pgfqpoint{1.646964in}{0.827743in}}%
\pgfpathlineto{\pgfqpoint{1.642927in}{0.827926in}}%
\pgfpathlineto{\pgfqpoint{1.638890in}{0.828069in}}%
\pgfpathlineto{\pgfqpoint{1.634853in}{0.828245in}}%
\pgfpathlineto{\pgfqpoint{1.630815in}{0.828250in}}%
\pgfpathlineto{\pgfqpoint{1.626778in}{0.828421in}}%
\pgfpathlineto{\pgfqpoint{1.622741in}{0.828661in}}%
\pgfpathlineto{\pgfqpoint{1.618704in}{0.828768in}}%
\pgfpathlineto{\pgfqpoint{1.614667in}{0.829311in}}%
\pgfpathlineto{\pgfqpoint{1.610629in}{0.829574in}}%
\pgfpathlineto{\pgfqpoint{1.606592in}{0.829865in}}%
\pgfpathlineto{\pgfqpoint{1.602555in}{0.830070in}}%
\pgfpathlineto{\pgfqpoint{1.598518in}{0.830281in}}%
\pgfpathlineto{\pgfqpoint{1.594481in}{0.830525in}}%
\pgfpathlineto{\pgfqpoint{1.590443in}{0.831004in}}%
\pgfpathlineto{\pgfqpoint{1.586406in}{0.831140in}}%
\pgfpathlineto{\pgfqpoint{1.582369in}{0.831234in}}%
\pgfpathlineto{\pgfqpoint{1.578332in}{0.831382in}}%
\pgfpathlineto{\pgfqpoint{1.574295in}{0.831603in}}%
\pgfpathlineto{\pgfqpoint{1.570257in}{0.832004in}}%
\pgfpathlineto{\pgfqpoint{1.566220in}{0.832284in}}%
\pgfpathlineto{\pgfqpoint{1.562183in}{0.832362in}}%
\pgfpathlineto{\pgfqpoint{1.558146in}{0.832746in}}%
\pgfpathlineto{\pgfqpoint{1.554109in}{0.832942in}}%
\pgfpathlineto{\pgfqpoint{1.550071in}{0.833442in}}%
\pgfpathlineto{\pgfqpoint{1.546034in}{0.833689in}}%
\pgfpathlineto{\pgfqpoint{1.541997in}{0.834091in}}%
\pgfpathlineto{\pgfqpoint{1.537960in}{0.834348in}}%
\pgfpathlineto{\pgfqpoint{1.533922in}{0.834139in}}%
\pgfpathlineto{\pgfqpoint{1.529885in}{0.834546in}}%
\pgfpathlineto{\pgfqpoint{1.525848in}{0.834672in}}%
\pgfpathlineto{\pgfqpoint{1.521811in}{0.834979in}}%
\pgfpathlineto{\pgfqpoint{1.517774in}{0.835617in}}%
\pgfpathlineto{\pgfqpoint{1.513736in}{0.836072in}}%
\pgfpathlineto{\pgfqpoint{1.509699in}{0.836043in}}%
\pgfpathlineto{\pgfqpoint{1.505662in}{0.836387in}}%
\pgfpathlineto{\pgfqpoint{1.501625in}{0.836579in}}%
\pgfpathlineto{\pgfqpoint{1.497588in}{0.836847in}}%
\pgfpathlineto{\pgfqpoint{1.493550in}{0.837265in}}%
\pgfpathlineto{\pgfqpoint{1.489513in}{0.837412in}}%
\pgfpathlineto{\pgfqpoint{1.485476in}{0.837894in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{0.838186in}}%
\pgfpathlineto{\pgfqpoint{1.477402in}{0.838450in}}%
\pgfpathlineto{\pgfqpoint{1.473364in}{0.838923in}}%
\pgfpathlineto{\pgfqpoint{1.469327in}{0.841296in}}%
\pgfpathlineto{\pgfqpoint{1.465290in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{1.461253in}{0.849009in}}%
\pgfpathlineto{\pgfqpoint{1.457215in}{0.853815in}}%
\pgfpathlineto{\pgfqpoint{1.453178in}{0.858856in}}%
\pgfpathlineto{\pgfqpoint{1.449141in}{0.861193in}}%
\pgfpathlineto{\pgfqpoint{1.445104in}{0.863354in}}%
\pgfpathlineto{\pgfqpoint{1.441067in}{0.863715in}}%
\pgfpathlineto{\pgfqpoint{1.437029in}{0.863873in}}%
\pgfpathlineto{\pgfqpoint{1.432992in}{0.863889in}}%
\pgfpathlineto{\pgfqpoint{1.428955in}{0.864104in}}%
\pgfpathlineto{\pgfqpoint{1.424918in}{0.863918in}}%
\pgfpathlineto{\pgfqpoint{1.420881in}{0.864447in}}%
\pgfpathlineto{\pgfqpoint{1.416843in}{0.864824in}}%
\pgfpathlineto{\pgfqpoint{1.412806in}{0.865299in}}%
\pgfpathlineto{\pgfqpoint{1.408769in}{0.865762in}}%
\pgfpathlineto{\pgfqpoint{1.404732in}{0.865656in}}%
\pgfpathlineto{\pgfqpoint{1.400695in}{0.865818in}}%
\pgfpathlineto{\pgfqpoint{1.396657in}{0.865949in}}%
\pgfpathlineto{\pgfqpoint{1.392620in}{0.866317in}}%
\pgfpathlineto{\pgfqpoint{1.388583in}{0.866560in}}%
\pgfpathlineto{\pgfqpoint{1.384546in}{0.866987in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{0.867181in}}%
\pgfpathlineto{\pgfqpoint{1.376471in}{0.867606in}}%
\pgfpathlineto{\pgfqpoint{1.372434in}{0.867989in}}%
\pgfpathlineto{\pgfqpoint{1.368397in}{0.868156in}}%
\pgfpathlineto{\pgfqpoint{1.364360in}{0.868736in}}%
\pgfpathlineto{\pgfqpoint{1.360322in}{0.868813in}}%
\pgfpathlineto{\pgfqpoint{1.356285in}{0.870679in}}%
\pgfpathlineto{\pgfqpoint{1.352248in}{0.872870in}}%
\pgfpathlineto{\pgfqpoint{1.348211in}{0.874486in}}%
\pgfpathlineto{\pgfqpoint{1.344174in}{0.876520in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{0.878140in}}%
\pgfpathlineto{\pgfqpoint{1.336099in}{0.878051in}}%
\pgfpathlineto{\pgfqpoint{1.332062in}{0.878195in}}%
\pgfpathlineto{\pgfqpoint{1.328025in}{0.878602in}}%
\pgfpathlineto{\pgfqpoint{1.323988in}{0.878769in}}%
\pgfpathlineto{\pgfqpoint{1.319950in}{0.879212in}}%
\pgfpathlineto{\pgfqpoint{1.315913in}{0.879719in}}%
\pgfpathlineto{\pgfqpoint{1.311876in}{0.879846in}}%
\pgfpathlineto{\pgfqpoint{1.307839in}{0.880077in}}%
\pgfpathlineto{\pgfqpoint{1.303802in}{0.880283in}}%
\pgfpathlineto{\pgfqpoint{1.299764in}{0.880753in}}%
\pgfpathlineto{\pgfqpoint{1.295727in}{0.880929in}}%
\pgfpathlineto{\pgfqpoint{1.291690in}{0.881369in}}%
\pgfpathlineto{\pgfqpoint{1.287653in}{0.881633in}}%
\pgfpathlineto{\pgfqpoint{1.283615in}{0.881864in}}%
\pgfpathlineto{\pgfqpoint{1.279578in}{0.881889in}}%
\pgfpathlineto{\pgfqpoint{1.275541in}{0.882224in}}%
\pgfpathlineto{\pgfqpoint{1.271504in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.267467in}{0.882923in}}%
\pgfpathlineto{\pgfqpoint{1.263429in}{0.883562in}}%
\pgfpathlineto{\pgfqpoint{1.259392in}{0.883567in}}%
\pgfpathlineto{\pgfqpoint{1.255355in}{0.883620in}}%
\pgfpathlineto{\pgfqpoint{1.251318in}{0.883772in}}%
\pgfpathlineto{\pgfqpoint{1.247281in}{0.883950in}}%
\pgfpathlineto{\pgfqpoint{1.243243in}{0.884321in}}%
\pgfpathlineto{\pgfqpoint{1.239206in}{0.884651in}}%
\pgfpathlineto{\pgfqpoint{1.235169in}{0.884966in}}%
\pgfpathlineto{\pgfqpoint{1.231132in}{0.885238in}}%
\pgfpathlineto{\pgfqpoint{1.227095in}{0.885421in}}%
\pgfpathlineto{\pgfqpoint{1.223057in}{0.885743in}}%
\pgfpathlineto{\pgfqpoint{1.219020in}{0.886369in}}%
\pgfpathlineto{\pgfqpoint{1.214983in}{0.886475in}}%
\pgfpathlineto{\pgfqpoint{1.210946in}{0.886895in}}%
\pgfpathlineto{\pgfqpoint{1.206909in}{0.887873in}}%
\pgfpathlineto{\pgfqpoint{1.202871in}{0.889470in}}%
\pgfpathlineto{\pgfqpoint{1.198834in}{0.890771in}}%
\pgfpathlineto{\pgfqpoint{1.194797in}{0.892683in}}%
\pgfpathlineto{\pgfqpoint{1.190760in}{0.895508in}}%
\pgfpathlineto{\pgfqpoint{1.186722in}{0.894817in}}%
\pgfpathlineto{\pgfqpoint{1.182685in}{0.895357in}}%
\pgfpathlineto{\pgfqpoint{1.178648in}{0.895737in}}%
\pgfpathlineto{\pgfqpoint{1.174611in}{0.896061in}}%
\pgfpathlineto{\pgfqpoint{1.170574in}{0.897299in}}%
\pgfpathlineto{\pgfqpoint{1.166536in}{0.897167in}}%
\pgfpathlineto{\pgfqpoint{1.162499in}{0.897843in}}%
\pgfpathlineto{\pgfqpoint{1.158462in}{0.897975in}}%
\pgfpathlineto{\pgfqpoint{1.154425in}{0.898261in}}%
\pgfpathlineto{\pgfqpoint{1.150388in}{0.898949in}}%
\pgfpathlineto{\pgfqpoint{1.146350in}{0.899165in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{0.899205in}}%
\pgfpathlineto{\pgfqpoint{1.138276in}{0.899846in}}%
\pgfpathlineto{\pgfqpoint{1.134239in}{0.900445in}}%
\pgfpathlineto{\pgfqpoint{1.130202in}{0.900731in}}%
\pgfpathlineto{\pgfqpoint{1.126164in}{0.900801in}}%
\pgfpathlineto{\pgfqpoint{1.122127in}{0.900693in}}%
\pgfpathlineto{\pgfqpoint{1.118090in}{0.900695in}}%
\pgfpathlineto{\pgfqpoint{1.114053in}{0.901069in}}%
\pgfpathlineto{\pgfqpoint{1.110015in}{0.904016in}}%
\pgfpathlineto{\pgfqpoint{1.105978in}{0.907731in}}%
\pgfpathlineto{\pgfqpoint{1.101941in}{0.911584in}}%
\pgfpathlineto{\pgfqpoint{1.097904in}{0.915720in}}%
\pgfpathlineto{\pgfqpoint{1.093867in}{0.920227in}}%
\pgfpathlineto{\pgfqpoint{1.089829in}{0.922200in}}%
\pgfpathlineto{\pgfqpoint{1.085792in}{0.922993in}}%
\pgfpathlineto{\pgfqpoint{1.081755in}{0.923255in}}%
\pgfpathlineto{\pgfqpoint{1.077718in}{0.923683in}}%
\pgfpathlineto{\pgfqpoint{1.073681in}{0.926291in}}%
\pgfpathlineto{\pgfqpoint{1.069643in}{0.928174in}}%
\pgfpathlineto{\pgfqpoint{1.065606in}{0.930544in}}%
\pgfpathlineto{\pgfqpoint{1.061569in}{0.933300in}}%
\pgfpathlineto{\pgfqpoint{1.057532in}{0.935742in}}%
\pgfpathlineto{\pgfqpoint{1.053495in}{0.939585in}}%
\pgfpathlineto{\pgfqpoint{1.049457in}{0.941849in}}%
\pgfpathlineto{\pgfqpoint{1.045420in}{0.944366in}}%
\pgfpathlineto{\pgfqpoint{1.041383in}{0.946697in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{0.949258in}}%
\pgfpathlineto{\pgfqpoint{1.033309in}{0.949774in}}%
\pgfpathlineto{\pgfqpoint{1.029271in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{1.025234in}{0.950785in}}%
\pgfpathlineto{\pgfqpoint{1.021197in}{0.951158in}}%
\pgfpathlineto{\pgfqpoint{1.017160in}{0.951287in}}%
\pgfpathlineto{\pgfqpoint{1.013122in}{0.951818in}}%
\pgfpathlineto{\pgfqpoint{1.009085in}{0.951523in}}%
\pgfpathlineto{\pgfqpoint{1.005048in}{0.951922in}}%
\pgfpathlineto{\pgfqpoint{1.001011in}{0.952487in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{0.953046in}}%
\pgfpathlineto{\pgfqpoint{0.992936in}{0.954324in}}%
\pgfpathlineto{\pgfqpoint{0.988899in}{0.954508in}}%
\pgfpathlineto{\pgfqpoint{0.984862in}{0.954873in}}%
\pgfpathlineto{\pgfqpoint{0.980825in}{0.955224in}}%
\pgfpathlineto{\pgfqpoint{0.976788in}{0.955183in}}%
\pgfpathlineto{\pgfqpoint{0.972750in}{0.955673in}}%
\pgfpathlineto{\pgfqpoint{0.968713in}{0.955609in}}%
\pgfpathlineto{\pgfqpoint{0.964676in}{0.955928in}}%
\pgfpathlineto{\pgfqpoint{0.960639in}{0.956740in}}%
\pgfpathlineto{\pgfqpoint{0.956602in}{0.956605in}}%
\pgfpathlineto{\pgfqpoint{0.952564in}{0.957684in}}%
\pgfpathlineto{\pgfqpoint{0.948527in}{0.957774in}}%
\pgfpathlineto{\pgfqpoint{0.944490in}{0.958052in}}%
\pgfpathlineto{\pgfqpoint{0.940453in}{0.959019in}}%
\pgfpathlineto{\pgfqpoint{0.936415in}{0.959291in}}%
\pgfpathlineto{\pgfqpoint{0.932378in}{0.959195in}}%
\pgfpathlineto{\pgfqpoint{0.928341in}{0.959856in}}%
\pgfpathlineto{\pgfqpoint{0.924304in}{0.960120in}}%
\pgfpathlineto{\pgfqpoint{0.920267in}{0.960539in}}%
\pgfpathlineto{\pgfqpoint{0.916229in}{0.961198in}}%
\pgfpathlineto{\pgfqpoint{0.912192in}{0.961126in}}%
\pgfpathlineto{\pgfqpoint{0.908155in}{0.962086in}}%
\pgfpathlineto{\pgfqpoint{0.904118in}{0.962783in}}%
\pgfpathlineto{\pgfqpoint{0.900081in}{0.963593in}}%
\pgfpathlineto{\pgfqpoint{0.896043in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.892006in}{0.965002in}}%
\pgfpathlineto{\pgfqpoint{0.887969in}{0.966050in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{0.966448in}}%
\pgfpathlineto{\pgfqpoint{0.879895in}{0.968525in}}%
\pgfpathlineto{\pgfqpoint{0.875857in}{0.970768in}}%
\pgfpathlineto{\pgfqpoint{0.871820in}{0.973231in}}%
\pgfpathlineto{\pgfqpoint{0.867783in}{0.975700in}}%
\pgfpathlineto{\pgfqpoint{0.863746in}{0.979405in}}%
\pgfpathlineto{\pgfqpoint{0.859709in}{0.979294in}}%
\pgfpathlineto{\pgfqpoint{0.855671in}{0.979309in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{0.979956in}}%
\pgfpathlineto{\pgfqpoint{0.847597in}{0.982003in}}%
\pgfpathlineto{\pgfqpoint{0.843560in}{0.984027in}}%
\pgfpathlineto{\pgfqpoint{0.839522in}{0.985988in}}%
\pgfpathlineto{\pgfqpoint{0.835485in}{0.988176in}}%
\pgfpathlineto{\pgfqpoint{0.831448in}{0.990323in}}%
\pgfpathlineto{\pgfqpoint{0.827411in}{0.991180in}}%
\pgfpathlineto{\pgfqpoint{0.823374in}{0.991363in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{0.991619in}}%
\pgfpathlineto{\pgfqpoint{0.815299in}{0.992092in}}%
\pgfpathlineto{\pgfqpoint{0.811262in}{0.993769in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{0.993592in}}%
\pgfpathlineto{\pgfqpoint{0.803188in}{0.994040in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{0.994276in}}%
\pgfpathlineto{\pgfqpoint{0.795113in}{0.994761in}}%
\pgfpathlineto{\pgfqpoint{0.791076in}{0.995877in}}%
\pgfpathlineto{\pgfqpoint{0.787039in}{0.996800in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{0.998806in}}%
\pgfpathlineto{\pgfqpoint{0.778964in}{0.998258in}}%
\pgfpathlineto{\pgfqpoint{0.774927in}{0.998830in}}%
\pgfpathlineto{\pgfqpoint{0.770890in}{1.001621in}}%
\pgfpathlineto{\pgfqpoint{0.766853in}{1.004359in}}%
\pgfpathlineto{\pgfqpoint{0.762815in}{1.006686in}}%
\pgfpathlineto{\pgfqpoint{0.758778in}{1.010151in}}%
\pgfpathlineto{\pgfqpoint{0.754741in}{1.013490in}}%
\pgfpathlineto{\pgfqpoint{0.750704in}{1.016328in}}%
\pgfpathlineto{\pgfqpoint{0.746667in}{1.019962in}}%
\pgfpathlineto{\pgfqpoint{0.742629in}{1.022852in}}%
\pgfpathlineto{\pgfqpoint{0.738592in}{1.024663in}}%
\pgfpathlineto{\pgfqpoint{0.734555in}{1.027217in}}%
\pgfpathlineto{\pgfqpoint{0.730518in}{1.028292in}}%
\pgfpathlineto{\pgfqpoint{0.726481in}{1.031014in}}%
\pgfpathlineto{\pgfqpoint{0.722443in}{1.033154in}}%
\pgfpathlineto{\pgfqpoint{0.718406in}{1.034962in}}%
\pgfpathlineto{\pgfqpoint{0.714369in}{1.037137in}}%
\pgfpathlineto{\pgfqpoint{0.710332in}{1.038626in}}%
\pgfpathlineto{\pgfqpoint{0.706295in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{0.702257in}{1.042674in}}%
\pgfpathlineto{\pgfqpoint{0.698220in}{1.042907in}}%
\pgfpathlineto{\pgfqpoint{0.694183in}{1.042131in}}%
\pgfpathlineto{\pgfqpoint{0.690146in}{1.042584in}}%
\pgfpathlineto{\pgfqpoint{0.686109in}{1.044253in}}%
\pgfpathlineto{\pgfqpoint{0.682071in}{1.044759in}}%
\pgfpathlineto{\pgfqpoint{0.678034in}{1.045879in}}%
\pgfpathlineto{\pgfqpoint{0.673997in}{1.047147in}}%
\pgfpathlineto{\pgfqpoint{0.669960in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{1.047809in}}%
\pgfpathlineto{\pgfqpoint{0.661885in}{1.048729in}}%
\pgfpathlineto{\pgfqpoint{0.657848in}{1.050286in}}%
\pgfpathlineto{\pgfqpoint{0.653811in}{1.052571in}}%
\pgfpathlineto{\pgfqpoint{0.649774in}{1.055279in}}%
\pgfpathlineto{\pgfqpoint{0.645736in}{1.057216in}}%
\pgfpathlineto{\pgfqpoint{0.641699in}{1.059064in}}%
\pgfpathlineto{\pgfqpoint{0.637662in}{1.060332in}}%
\pgfpathlineto{\pgfqpoint{0.633625in}{1.061801in}}%
\pgfpathlineto{\pgfqpoint{0.629588in}{1.064064in}}%
\pgfpathlineto{\pgfqpoint{0.625550in}{1.064769in}}%
\pgfpathlineto{\pgfqpoint{0.621513in}{1.066334in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{1.068477in}}%
\pgfpathlineto{\pgfqpoint{0.613439in}{1.068677in}}%
\pgfpathlineto{\pgfqpoint{0.609402in}{1.070560in}}%
\pgfpathlineto{\pgfqpoint{0.605364in}{1.071320in}}%
\pgfpathlineto{\pgfqpoint{0.601327in}{1.072567in}}%
\pgfpathlineto{\pgfqpoint{0.597290in}{1.073431in}}%
\pgfpathlineto{\pgfqpoint{0.593253in}{1.073739in}}%
\pgfpathlineto{\pgfqpoint{0.589215in}{1.075552in}}%
\pgfpathlineto{\pgfqpoint{0.585178in}{1.077625in}}%
\pgfpathlineto{\pgfqpoint{0.581141in}{1.081701in}}%
\pgfpathlineto{\pgfqpoint{0.577104in}{1.081392in}}%
\pgfpathlineto{\pgfqpoint{0.573067in}{1.082542in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{1.083640in}}%
\pgfpathlineto{\pgfqpoint{0.564992in}{1.084892in}}%
\pgfpathlineto{\pgfqpoint{0.560955in}{1.086051in}}%
\pgfpathlineto{\pgfqpoint{0.556918in}{1.087215in}}%
\pgfpathlineto{\pgfqpoint{0.552881in}{1.088033in}}%
\pgfpathlineto{\pgfqpoint{0.548843in}{1.089157in}}%
\pgfpathlineto{\pgfqpoint{0.544806in}{1.091452in}}%
\pgfpathlineto{\pgfqpoint{0.540769in}{1.091336in}}%
\pgfpathlineto{\pgfqpoint{0.536732in}{1.094131in}}%
\pgfpathlineto{\pgfqpoint{0.532695in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{0.528657in}{1.098802in}}%
\pgfpathlineto{\pgfqpoint{0.524620in}{1.100414in}}%
\pgfpathlineto{\pgfqpoint{0.520583in}{1.103148in}}%
\pgfpathlineto{\pgfqpoint{0.516546in}{1.103174in}}%
\pgfpathlineto{\pgfqpoint{0.512509in}{1.105192in}}%
\pgfpathlineto{\pgfqpoint{0.508471in}{1.104274in}}%
\pgfpathlineto{\pgfqpoint{0.504434in}{1.105822in}}%
\pgfpathlineto{\pgfqpoint{0.500397in}{1.107253in}}%
\pgfpathlineto{\pgfqpoint{0.496360in}{1.109249in}}%
\pgfpathlineto{\pgfqpoint{0.492322in}{1.113337in}}%
\pgfpathlineto{\pgfqpoint{0.488285in}{1.112942in}}%
\pgfpathlineto{\pgfqpoint{0.484248in}{1.115118in}}%
\pgfpathlineto{\pgfqpoint{0.480211in}{1.116223in}}%
\pgfpathlineto{\pgfqpoint{0.476174in}{1.117726in}}%
\pgfpathlineto{\pgfqpoint{0.472136in}{1.119009in}}%
\pgfpathlineto{\pgfqpoint{0.468099in}{1.120737in}}%
\pgfpathlineto{\pgfqpoint{0.464062in}{1.124263in}}%
\pgfpathlineto{\pgfqpoint{0.460025in}{1.126775in}}%
\pgfpathlineto{\pgfqpoint{0.455988in}{1.129502in}}%
\pgfpathlineto{\pgfqpoint{0.451950in}{1.132731in}}%
\pgfpathlineto{\pgfqpoint{0.447913in}{1.134464in}}%
\pgfpathlineto{\pgfqpoint{0.443876in}{1.137741in}}%
\pgfpathlineto{\pgfqpoint{0.439839in}{1.138841in}}%
\pgfpathlineto{\pgfqpoint{0.435802in}{1.140650in}}%
\pgfpathlineto{\pgfqpoint{0.431764in}{1.141884in}}%
\pgfpathlineto{\pgfqpoint{0.427727in}{1.143570in}}%
\pgfpathlineto{\pgfqpoint{0.423690in}{1.145000in}}%
\pgfpathlineto{\pgfqpoint{0.419653in}{1.151065in}}%
\pgfpathlineto{\pgfqpoint{0.415615in}{1.154513in}}%
\pgfpathlineto{\pgfqpoint{0.411578in}{1.160661in}}%
\pgfpathlineto{\pgfqpoint{0.407541in}{1.166547in}}%
\pgfpathlineto{\pgfqpoint{0.403504in}{1.170453in}}%
\pgfpathlineto{\pgfqpoint{0.399467in}{1.174465in}}%
\pgfpathlineto{\pgfqpoint{0.395429in}{1.177492in}}%
\pgfpathlineto{\pgfqpoint{0.391392in}{1.181634in}}%
\pgfpathlineto{\pgfqpoint{0.387355in}{1.186390in}}%
\pgfpathlineto{\pgfqpoint{0.383318in}{1.191184in}}%
\pgfpathlineto{\pgfqpoint{0.379281in}{1.197698in}}%
\pgfpathlineto{\pgfqpoint{0.375243in}{1.204887in}}%
\pgfpathlineto{\pgfqpoint{0.371206in}{1.213476in}}%
\pgfpathlineto{\pgfqpoint{0.367169in}{1.221516in}}%
\pgfpathlineto{\pgfqpoint{0.363132in}{1.231068in}}%
\pgfpathlineto{\pgfqpoint{0.359095in}{1.241656in}}%
\pgfpathlineto{\pgfqpoint{0.355057in}{1.253168in}}%
\pgfpathlineto{\pgfqpoint{0.351020in}{1.266014in}}%
\pgfpathlineto{\pgfqpoint{0.346983in}{1.280866in}}%
\pgfpathlineto{\pgfqpoint{0.342946in}{1.311598in}}%
\pgfpathlineto{\pgfqpoint{0.338909in}{1.358258in}}%
\pgfpathlineto{\pgfqpoint{0.334871in}{1.449657in}}%
\pgfpathlineto{\pgfqpoint{0.330834in}{1.577226in}}%
\pgfpathlineto{\pgfqpoint{0.326797in}{1.866741in}}%
\pgfpathlineto{\pgfqpoint{0.322760in}{1.985333in}}%
\pgfpathlineto{\pgfqpoint{0.318722in}{2.138281in}}%
\pgfpathlineto{\pgfqpoint{0.314685in}{2.334777in}}%
\pgfpathlineto{\pgfqpoint{0.310648in}{2.733786in}}%
\pgfpathlineto{\pgfqpoint{0.310648in}{2.733786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310648in}{0.363648in}}{\pgfqpoint{2.018605in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310648in}{2.733786in}}%
\pgfpathlineto{\pgfqpoint{0.310648in}{2.733786in}}%
\pgfpathlineto{\pgfqpoint{0.314685in}{2.334777in}}%
\pgfpathlineto{\pgfqpoint{0.318722in}{2.129834in}}%
\pgfpathlineto{\pgfqpoint{0.322760in}{1.966821in}}%
\pgfpathlineto{\pgfqpoint{0.326797in}{1.864284in}}%
\pgfpathlineto{\pgfqpoint{0.330834in}{1.585058in}}%
\pgfpathlineto{\pgfqpoint{0.334871in}{1.457159in}}%
\pgfpathlineto{\pgfqpoint{0.338909in}{1.364552in}}%
\pgfpathlineto{\pgfqpoint{0.342946in}{1.321885in}}%
\pgfpathlineto{\pgfqpoint{0.346983in}{1.290532in}}%
\pgfpathlineto{\pgfqpoint{0.351020in}{1.276394in}}%
\pgfpathlineto{\pgfqpoint{0.355057in}{1.263893in}}%
\pgfpathlineto{\pgfqpoint{0.359095in}{1.252716in}}%
\pgfpathlineto{\pgfqpoint{0.363132in}{1.240984in}}%
\pgfpathlineto{\pgfqpoint{0.367169in}{1.225240in}}%
\pgfpathlineto{\pgfqpoint{0.371206in}{1.218037in}}%
\pgfpathlineto{\pgfqpoint{0.375243in}{1.205443in}}%
\pgfpathlineto{\pgfqpoint{0.379281in}{1.203055in}}%
\pgfpathlineto{\pgfqpoint{0.383318in}{1.197186in}}%
\pgfpathlineto{\pgfqpoint{0.387355in}{1.197371in}}%
\pgfpathlineto{\pgfqpoint{0.391392in}{1.192493in}}%
\pgfpathlineto{\pgfqpoint{0.395429in}{1.192292in}}%
\pgfpathlineto{\pgfqpoint{0.399467in}{1.184739in}}%
\pgfpathlineto{\pgfqpoint{0.403504in}{1.180082in}}%
\pgfpathlineto{\pgfqpoint{0.407541in}{1.176425in}}%
\pgfpathlineto{\pgfqpoint{0.411578in}{1.171810in}}%
\pgfpathlineto{\pgfqpoint{0.415615in}{1.168789in}}%
\pgfpathlineto{\pgfqpoint{0.419653in}{1.168260in}}%
\pgfpathlineto{\pgfqpoint{0.423690in}{1.160643in}}%
\pgfpathlineto{\pgfqpoint{0.427727in}{1.159476in}}%
\pgfpathlineto{\pgfqpoint{0.431764in}{1.159040in}}%
\pgfpathlineto{\pgfqpoint{0.435802in}{1.155961in}}%
\pgfpathlineto{\pgfqpoint{0.439839in}{1.148478in}}%
\pgfpathlineto{\pgfqpoint{0.443876in}{1.149139in}}%
\pgfpathlineto{\pgfqpoint{0.447913in}{1.143505in}}%
\pgfpathlineto{\pgfqpoint{0.451950in}{1.140117in}}%
\pgfpathlineto{\pgfqpoint{0.455988in}{1.134374in}}%
\pgfpathlineto{\pgfqpoint{0.460025in}{1.135711in}}%
\pgfpathlineto{\pgfqpoint{0.464062in}{1.129056in}}%
\pgfpathlineto{\pgfqpoint{0.468099in}{1.128947in}}%
\pgfpathlineto{\pgfqpoint{0.472136in}{1.126196in}}%
\pgfpathlineto{\pgfqpoint{0.476174in}{1.124872in}}%
\pgfpathlineto{\pgfqpoint{0.480211in}{1.122367in}}%
\pgfpathlineto{\pgfqpoint{0.484248in}{1.123186in}}%
\pgfpathlineto{\pgfqpoint{0.488285in}{1.119990in}}%
\pgfpathlineto{\pgfqpoint{0.492322in}{1.118104in}}%
\pgfpathlineto{\pgfqpoint{0.496360in}{1.117064in}}%
\pgfpathlineto{\pgfqpoint{0.500397in}{1.113776in}}%
\pgfpathlineto{\pgfqpoint{0.504434in}{1.109817in}}%
\pgfpathlineto{\pgfqpoint{0.508471in}{1.108221in}}%
\pgfpathlineto{\pgfqpoint{0.512509in}{1.106050in}}%
\pgfpathlineto{\pgfqpoint{0.516546in}{1.103225in}}%
\pgfpathlineto{\pgfqpoint{0.520583in}{1.100797in}}%
\pgfpathlineto{\pgfqpoint{0.524620in}{1.099946in}}%
\pgfpathlineto{\pgfqpoint{0.528657in}{1.098256in}}%
\pgfpathlineto{\pgfqpoint{0.532695in}{1.097819in}}%
\pgfpathlineto{\pgfqpoint{0.536732in}{1.097210in}}%
\pgfpathlineto{\pgfqpoint{0.540769in}{1.095583in}}%
\pgfpathlineto{\pgfqpoint{0.544806in}{1.092456in}}%
\pgfpathlineto{\pgfqpoint{0.548843in}{1.090477in}}%
\pgfpathlineto{\pgfqpoint{0.552881in}{1.087749in}}%
\pgfpathlineto{\pgfqpoint{0.556918in}{1.086345in}}%
\pgfpathlineto{\pgfqpoint{0.560955in}{1.080202in}}%
\pgfpathlineto{\pgfqpoint{0.564992in}{1.083040in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{1.082704in}}%
\pgfpathlineto{\pgfqpoint{0.573067in}{1.081379in}}%
\pgfpathlineto{\pgfqpoint{0.577104in}{1.076435in}}%
\pgfpathlineto{\pgfqpoint{0.581141in}{1.075002in}}%
\pgfpathlineto{\pgfqpoint{0.585178in}{1.072442in}}%
\pgfpathlineto{\pgfqpoint{0.589215in}{1.070375in}}%
\pgfpathlineto{\pgfqpoint{0.593253in}{1.067577in}}%
\pgfpathlineto{\pgfqpoint{0.597290in}{1.065813in}}%
\pgfpathlineto{\pgfqpoint{0.601327in}{1.064638in}}%
\pgfpathlineto{\pgfqpoint{0.605364in}{1.063776in}}%
\pgfpathlineto{\pgfqpoint{0.609402in}{1.062344in}}%
\pgfpathlineto{\pgfqpoint{0.613439in}{1.061217in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{1.060406in}}%
\pgfpathlineto{\pgfqpoint{0.621513in}{1.059951in}}%
\pgfpathlineto{\pgfqpoint{0.625550in}{1.058355in}}%
\pgfpathlineto{\pgfqpoint{0.629588in}{1.056454in}}%
\pgfpathlineto{\pgfqpoint{0.633625in}{1.054426in}}%
\pgfpathlineto{\pgfqpoint{0.637662in}{1.050271in}}%
\pgfpathlineto{\pgfqpoint{0.641699in}{1.048195in}}%
\pgfpathlineto{\pgfqpoint{0.645736in}{1.045997in}}%
\pgfpathlineto{\pgfqpoint{0.649774in}{1.043519in}}%
\pgfpathlineto{\pgfqpoint{0.653811in}{1.041443in}}%
\pgfpathlineto{\pgfqpoint{0.657848in}{1.040499in}}%
\pgfpathlineto{\pgfqpoint{0.661885in}{1.038791in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{1.036070in}}%
\pgfpathlineto{\pgfqpoint{0.669960in}{1.033328in}}%
\pgfpathlineto{\pgfqpoint{0.673997in}{1.032863in}}%
\pgfpathlineto{\pgfqpoint{0.678034in}{1.033022in}}%
\pgfpathlineto{\pgfqpoint{0.682071in}{1.033073in}}%
\pgfpathlineto{\pgfqpoint{0.686109in}{1.032754in}}%
\pgfpathlineto{\pgfqpoint{0.690146in}{1.033267in}}%
\pgfpathlineto{\pgfqpoint{0.694183in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{0.698220in}{1.030910in}}%
\pgfpathlineto{\pgfqpoint{0.702257in}{1.030593in}}%
\pgfpathlineto{\pgfqpoint{0.706295in}{1.031009in}}%
\pgfpathlineto{\pgfqpoint{0.710332in}{1.030450in}}%
\pgfpathlineto{\pgfqpoint{0.714369in}{1.029545in}}%
\pgfpathlineto{\pgfqpoint{0.718406in}{1.029699in}}%
\pgfpathlineto{\pgfqpoint{0.722443in}{1.028825in}}%
\pgfpathlineto{\pgfqpoint{0.726481in}{1.027986in}}%
\pgfpathlineto{\pgfqpoint{0.730518in}{1.027942in}}%
\pgfpathlineto{\pgfqpoint{0.734555in}{1.026902in}}%
\pgfpathlineto{\pgfqpoint{0.738592in}{1.027352in}}%
\pgfpathlineto{\pgfqpoint{0.742629in}{1.026899in}}%
\pgfpathlineto{\pgfqpoint{0.746667in}{1.026800in}}%
\pgfpathlineto{\pgfqpoint{0.750704in}{1.025730in}}%
\pgfpathlineto{\pgfqpoint{0.754741in}{1.025439in}}%
\pgfpathlineto{\pgfqpoint{0.758778in}{1.024857in}}%
\pgfpathlineto{\pgfqpoint{0.762815in}{1.024086in}}%
\pgfpathlineto{\pgfqpoint{0.766853in}{1.022903in}}%
\pgfpathlineto{\pgfqpoint{0.770890in}{1.022950in}}%
\pgfpathlineto{\pgfqpoint{0.774927in}{1.022038in}}%
\pgfpathlineto{\pgfqpoint{0.778964in}{1.022109in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{1.021078in}}%
\pgfpathlineto{\pgfqpoint{0.787039in}{1.021121in}}%
\pgfpathlineto{\pgfqpoint{0.791076in}{1.020442in}}%
\pgfpathlineto{\pgfqpoint{0.795113in}{1.019874in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{1.018961in}}%
\pgfpathlineto{\pgfqpoint{0.803188in}{1.018662in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{1.017842in}}%
\pgfpathlineto{\pgfqpoint{0.811262in}{1.016582in}}%
\pgfpathlineto{\pgfqpoint{0.815299in}{1.012360in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{1.008875in}}%
\pgfpathlineto{\pgfqpoint{0.823374in}{1.004486in}}%
\pgfpathlineto{\pgfqpoint{0.827411in}{0.999681in}}%
\pgfpathlineto{\pgfqpoint{0.831448in}{0.995384in}}%
\pgfpathlineto{\pgfqpoint{0.835485in}{0.993573in}}%
\pgfpathlineto{\pgfqpoint{0.839522in}{0.991875in}}%
\pgfpathlineto{\pgfqpoint{0.843560in}{0.991156in}}%
\pgfpathlineto{\pgfqpoint{0.847597in}{0.989850in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{0.989199in}}%
\pgfpathlineto{\pgfqpoint{0.855671in}{0.988702in}}%
\pgfpathlineto{\pgfqpoint{0.859709in}{0.987941in}}%
\pgfpathlineto{\pgfqpoint{0.863746in}{0.987608in}}%
\pgfpathlineto{\pgfqpoint{0.867783in}{0.987565in}}%
\pgfpathlineto{\pgfqpoint{0.871820in}{0.986676in}}%
\pgfpathlineto{\pgfqpoint{0.875857in}{0.986499in}}%
\pgfpathlineto{\pgfqpoint{0.879895in}{0.986234in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{0.985729in}}%
\pgfpathlineto{\pgfqpoint{0.887969in}{0.985227in}}%
\pgfpathlineto{\pgfqpoint{0.892006in}{0.985121in}}%
\pgfpathlineto{\pgfqpoint{0.896043in}{0.984409in}}%
\pgfpathlineto{\pgfqpoint{0.900081in}{0.983966in}}%
\pgfpathlineto{\pgfqpoint{0.904118in}{0.983799in}}%
\pgfpathlineto{\pgfqpoint{0.908155in}{0.982959in}}%
\pgfpathlineto{\pgfqpoint{0.912192in}{0.982620in}}%
\pgfpathlineto{\pgfqpoint{0.916229in}{0.982286in}}%
\pgfpathlineto{\pgfqpoint{0.920267in}{0.981548in}}%
\pgfpathlineto{\pgfqpoint{0.924304in}{0.981434in}}%
\pgfpathlineto{\pgfqpoint{0.928341in}{0.980835in}}%
\pgfpathlineto{\pgfqpoint{0.932378in}{0.980514in}}%
\pgfpathlineto{\pgfqpoint{0.936415in}{0.979855in}}%
\pgfpathlineto{\pgfqpoint{0.940453in}{0.979701in}}%
\pgfpathlineto{\pgfqpoint{0.944490in}{0.977345in}}%
\pgfpathlineto{\pgfqpoint{0.948527in}{0.975843in}}%
\pgfpathlineto{\pgfqpoint{0.952564in}{0.973820in}}%
\pgfpathlineto{\pgfqpoint{0.956602in}{0.972004in}}%
\pgfpathlineto{\pgfqpoint{0.960639in}{0.970551in}}%
\pgfpathlineto{\pgfqpoint{0.964676in}{0.968397in}}%
\pgfpathlineto{\pgfqpoint{0.968713in}{0.965909in}}%
\pgfpathlineto{\pgfqpoint{0.972750in}{0.963963in}}%
\pgfpathlineto{\pgfqpoint{0.976788in}{0.961344in}}%
\pgfpathlineto{\pgfqpoint{0.980825in}{0.958896in}}%
\pgfpathlineto{\pgfqpoint{0.984862in}{0.957865in}}%
\pgfpathlineto{\pgfqpoint{0.988899in}{0.957820in}}%
\pgfpathlineto{\pgfqpoint{0.992936in}{0.957337in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{0.956857in}}%
\pgfpathlineto{\pgfqpoint{1.001011in}{0.956616in}}%
\pgfpathlineto{\pgfqpoint{1.005048in}{0.954615in}}%
\pgfpathlineto{\pgfqpoint{1.009085in}{0.952498in}}%
\pgfpathlineto{\pgfqpoint{1.013122in}{0.950381in}}%
\pgfpathlineto{\pgfqpoint{1.017160in}{0.948300in}}%
\pgfpathlineto{\pgfqpoint{1.021197in}{0.946159in}}%
\pgfpathlineto{\pgfqpoint{1.025234in}{0.945775in}}%
\pgfpathlineto{\pgfqpoint{1.029271in}{0.945194in}}%
\pgfpathlineto{\pgfqpoint{1.033309in}{0.944880in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{0.944374in}}%
\pgfpathlineto{\pgfqpoint{1.041383in}{0.944341in}}%
\pgfpathlineto{\pgfqpoint{1.045420in}{0.944208in}}%
\pgfpathlineto{\pgfqpoint{1.049457in}{0.943655in}}%
\pgfpathlineto{\pgfqpoint{1.053495in}{0.943241in}}%
\pgfpathlineto{\pgfqpoint{1.057532in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{1.061569in}{0.941786in}}%
\pgfpathlineto{\pgfqpoint{1.065606in}{0.939824in}}%
\pgfpathlineto{\pgfqpoint{1.069643in}{0.938288in}}%
\pgfpathlineto{\pgfqpoint{1.073681in}{0.936954in}}%
\pgfpathlineto{\pgfqpoint{1.077718in}{0.935371in}}%
\pgfpathlineto{\pgfqpoint{1.081755in}{0.933968in}}%
\pgfpathlineto{\pgfqpoint{1.085792in}{0.933889in}}%
\pgfpathlineto{\pgfqpoint{1.089829in}{0.933623in}}%
\pgfpathlineto{\pgfqpoint{1.093867in}{0.933146in}}%
\pgfpathlineto{\pgfqpoint{1.097904in}{0.932777in}}%
\pgfpathlineto{\pgfqpoint{1.101941in}{0.932096in}}%
\pgfpathlineto{\pgfqpoint{1.105978in}{0.931335in}}%
\pgfpathlineto{\pgfqpoint{1.110015in}{0.930803in}}%
\pgfpathlineto{\pgfqpoint{1.114053in}{0.930206in}}%
\pgfpathlineto{\pgfqpoint{1.118090in}{0.930097in}}%
\pgfpathlineto{\pgfqpoint{1.122127in}{0.929909in}}%
\pgfpathlineto{\pgfqpoint{1.126164in}{0.929562in}}%
\pgfpathlineto{\pgfqpoint{1.130202in}{0.929276in}}%
\pgfpathlineto{\pgfqpoint{1.134239in}{0.929073in}}%
\pgfpathlineto{\pgfqpoint{1.138276in}{0.928141in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{0.927703in}}%
\pgfpathlineto{\pgfqpoint{1.146350in}{0.927603in}}%
\pgfpathlineto{\pgfqpoint{1.150388in}{0.927498in}}%
\pgfpathlineto{\pgfqpoint{1.154425in}{0.927098in}}%
\pgfpathlineto{\pgfqpoint{1.158462in}{0.926892in}}%
\pgfpathlineto{\pgfqpoint{1.162499in}{0.926576in}}%
\pgfpathlineto{\pgfqpoint{1.166536in}{0.924957in}}%
\pgfpathlineto{\pgfqpoint{1.170574in}{0.922742in}}%
\pgfpathlineto{\pgfqpoint{1.174611in}{0.920903in}}%
\pgfpathlineto{\pgfqpoint{1.178648in}{0.918872in}}%
\pgfpathlineto{\pgfqpoint{1.182685in}{0.917341in}}%
\pgfpathlineto{\pgfqpoint{1.186722in}{0.916796in}}%
\pgfpathlineto{\pgfqpoint{1.190760in}{0.916698in}}%
\pgfpathlineto{\pgfqpoint{1.194797in}{0.916399in}}%
\pgfpathlineto{\pgfqpoint{1.198834in}{0.916291in}}%
\pgfpathlineto{\pgfqpoint{1.202871in}{0.915868in}}%
\pgfpathlineto{\pgfqpoint{1.206909in}{0.915443in}}%
\pgfpathlineto{\pgfqpoint{1.210946in}{0.915310in}}%
\pgfpathlineto{\pgfqpoint{1.214983in}{0.914727in}}%
\pgfpathlineto{\pgfqpoint{1.219020in}{0.914459in}}%
\pgfpathlineto{\pgfqpoint{1.223057in}{0.913901in}}%
\pgfpathlineto{\pgfqpoint{1.227095in}{0.913650in}}%
\pgfpathlineto{\pgfqpoint{1.231132in}{0.912991in}}%
\pgfpathlineto{\pgfqpoint{1.235169in}{0.912651in}}%
\pgfpathlineto{\pgfqpoint{1.239206in}{0.912429in}}%
\pgfpathlineto{\pgfqpoint{1.243243in}{0.912392in}}%
\pgfpathlineto{\pgfqpoint{1.247281in}{0.912028in}}%
\pgfpathlineto{\pgfqpoint{1.251318in}{0.911672in}}%
\pgfpathlineto{\pgfqpoint{1.255355in}{0.909410in}}%
\pgfpathlineto{\pgfqpoint{1.259392in}{0.907185in}}%
\pgfpathlineto{\pgfqpoint{1.263429in}{0.905050in}}%
\pgfpathlineto{\pgfqpoint{1.267467in}{0.902607in}}%
\pgfpathlineto{\pgfqpoint{1.271504in}{0.900604in}}%
\pgfpathlineto{\pgfqpoint{1.275541in}{0.899914in}}%
\pgfpathlineto{\pgfqpoint{1.279578in}{0.899543in}}%
\pgfpathlineto{\pgfqpoint{1.283615in}{0.899226in}}%
\pgfpathlineto{\pgfqpoint{1.287653in}{0.899231in}}%
\pgfpathlineto{\pgfqpoint{1.291690in}{0.898784in}}%
\pgfpathlineto{\pgfqpoint{1.295727in}{0.898695in}}%
\pgfpathlineto{\pgfqpoint{1.299764in}{0.898586in}}%
\pgfpathlineto{\pgfqpoint{1.303802in}{0.898333in}}%
\pgfpathlineto{\pgfqpoint{1.307839in}{0.897994in}}%
\pgfpathlineto{\pgfqpoint{1.311876in}{0.897958in}}%
\pgfpathlineto{\pgfqpoint{1.315913in}{0.897661in}}%
\pgfpathlineto{\pgfqpoint{1.319950in}{0.897428in}}%
\pgfpathlineto{\pgfqpoint{1.323988in}{0.897098in}}%
\pgfpathlineto{\pgfqpoint{1.328025in}{0.896875in}}%
\pgfpathlineto{\pgfqpoint{1.332062in}{0.896544in}}%
\pgfpathlineto{\pgfqpoint{1.336099in}{0.896208in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{0.893500in}}%
\pgfpathlineto{\pgfqpoint{1.344174in}{0.890917in}}%
\pgfpathlineto{\pgfqpoint{1.348211in}{0.888218in}}%
\pgfpathlineto{\pgfqpoint{1.352248in}{0.885607in}}%
\pgfpathlineto{\pgfqpoint{1.356285in}{0.883085in}}%
\pgfpathlineto{\pgfqpoint{1.360322in}{0.882832in}}%
\pgfpathlineto{\pgfqpoint{1.364360in}{0.882599in}}%
\pgfpathlineto{\pgfqpoint{1.368397in}{0.880022in}}%
\pgfpathlineto{\pgfqpoint{1.372434in}{0.877511in}}%
\pgfpathlineto{\pgfqpoint{1.376471in}{0.874862in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{0.872146in}}%
\pgfpathlineto{\pgfqpoint{1.384546in}{0.869424in}}%
\pgfpathlineto{\pgfqpoint{1.388583in}{0.869203in}}%
\pgfpathlineto{\pgfqpoint{1.392620in}{0.866801in}}%
\pgfpathlineto{\pgfqpoint{1.396657in}{0.864449in}}%
\pgfpathlineto{\pgfqpoint{1.400695in}{0.862252in}}%
\pgfpathlineto{\pgfqpoint{1.404732in}{0.859848in}}%
\pgfpathlineto{\pgfqpoint{1.408769in}{0.857310in}}%
\pgfpathlineto{\pgfqpoint{1.412806in}{0.857075in}}%
\pgfpathlineto{\pgfqpoint{1.416843in}{0.856968in}}%
\pgfpathlineto{\pgfqpoint{1.420881in}{0.856768in}}%
\pgfpathlineto{\pgfqpoint{1.424918in}{0.856449in}}%
\pgfpathlineto{\pgfqpoint{1.428955in}{0.856440in}}%
\pgfpathlineto{\pgfqpoint{1.432992in}{0.856151in}}%
\pgfpathlineto{\pgfqpoint{1.437029in}{0.855764in}}%
\pgfpathlineto{\pgfqpoint{1.441067in}{0.855410in}}%
\pgfpathlineto{\pgfqpoint{1.445104in}{0.855213in}}%
\pgfpathlineto{\pgfqpoint{1.449141in}{0.854712in}}%
\pgfpathlineto{\pgfqpoint{1.453178in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{1.457215in}{0.854300in}}%
\pgfpathlineto{\pgfqpoint{1.461253in}{0.854013in}}%
\pgfpathlineto{\pgfqpoint{1.465290in}{0.853795in}}%
\pgfpathlineto{\pgfqpoint{1.469327in}{0.853645in}}%
\pgfpathlineto{\pgfqpoint{1.473364in}{0.853432in}}%
\pgfpathlineto{\pgfqpoint{1.477402in}{0.853150in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{0.852821in}}%
\pgfpathlineto{\pgfqpoint{1.485476in}{0.852593in}}%
\pgfpathlineto{\pgfqpoint{1.489513in}{0.852246in}}%
\pgfpathlineto{\pgfqpoint{1.493550in}{0.851951in}}%
\pgfpathlineto{\pgfqpoint{1.497588in}{0.851937in}}%
\pgfpathlineto{\pgfqpoint{1.501625in}{0.851816in}}%
\pgfpathlineto{\pgfqpoint{1.505662in}{0.851488in}}%
\pgfpathlineto{\pgfqpoint{1.509699in}{0.851398in}}%
\pgfpathlineto{\pgfqpoint{1.513736in}{0.851245in}}%
\pgfpathlineto{\pgfqpoint{1.517774in}{0.850985in}}%
\pgfpathlineto{\pgfqpoint{1.521811in}{0.848427in}}%
\pgfpathlineto{\pgfqpoint{1.525848in}{0.845848in}}%
\pgfpathlineto{\pgfqpoint{1.529885in}{0.843005in}}%
\pgfpathlineto{\pgfqpoint{1.533922in}{0.840357in}}%
\pgfpathlineto{\pgfqpoint{1.537960in}{0.837670in}}%
\pgfpathlineto{\pgfqpoint{1.541997in}{0.837111in}}%
\pgfpathlineto{\pgfqpoint{1.546034in}{0.836631in}}%
\pgfpathlineto{\pgfqpoint{1.550071in}{0.835403in}}%
\pgfpathlineto{\pgfqpoint{1.554109in}{0.831807in}}%
\pgfpathlineto{\pgfqpoint{1.558146in}{0.828096in}}%
\pgfpathlineto{\pgfqpoint{1.562183in}{0.824660in}}%
\pgfpathlineto{\pgfqpoint{1.566220in}{0.821374in}}%
\pgfpathlineto{\pgfqpoint{1.570257in}{0.818885in}}%
\pgfpathlineto{\pgfqpoint{1.574295in}{0.818663in}}%
\pgfpathlineto{\pgfqpoint{1.578332in}{0.818367in}}%
\pgfpathlineto{\pgfqpoint{1.582369in}{0.818164in}}%
\pgfpathlineto{\pgfqpoint{1.586406in}{0.817737in}}%
\pgfpathlineto{\pgfqpoint{1.590443in}{0.817477in}}%
\pgfpathlineto{\pgfqpoint{1.594481in}{0.817336in}}%
\pgfpathlineto{\pgfqpoint{1.598518in}{0.817078in}}%
\pgfpathlineto{\pgfqpoint{1.602555in}{0.817101in}}%
\pgfpathlineto{\pgfqpoint{1.606592in}{0.816877in}}%
\pgfpathlineto{\pgfqpoint{1.610629in}{0.816667in}}%
\pgfpathlineto{\pgfqpoint{1.614667in}{0.816507in}}%
\pgfpathlineto{\pgfqpoint{1.618704in}{0.816232in}}%
\pgfpathlineto{\pgfqpoint{1.622741in}{0.816001in}}%
\pgfpathlineto{\pgfqpoint{1.626778in}{0.815810in}}%
\pgfpathlineto{\pgfqpoint{1.630815in}{0.815502in}}%
\pgfpathlineto{\pgfqpoint{1.634853in}{0.815286in}}%
\pgfpathlineto{\pgfqpoint{1.638890in}{0.814929in}}%
\pgfpathlineto{\pgfqpoint{1.642927in}{0.814496in}}%
\pgfpathlineto{\pgfqpoint{1.646964in}{0.814549in}}%
\pgfpathlineto{\pgfqpoint{1.651002in}{0.814002in}}%
\pgfpathlineto{\pgfqpoint{1.655039in}{0.813906in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.813637in}}%
\pgfpathlineto{\pgfqpoint{1.663113in}{0.813523in}}%
\pgfpathlineto{\pgfqpoint{1.667150in}{0.813134in}}%
\pgfpathlineto{\pgfqpoint{1.671188in}{0.812855in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{0.812506in}}%
\pgfpathlineto{\pgfqpoint{1.679262in}{0.812327in}}%
\pgfpathlineto{\pgfqpoint{1.683299in}{0.811985in}}%
\pgfpathlineto{\pgfqpoint{1.687336in}{0.811884in}}%
\pgfpathlineto{\pgfqpoint{1.691374in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{1.695411in}{0.811396in}}%
\pgfpathlineto{\pgfqpoint{1.699448in}{0.810923in}}%
\pgfpathlineto{\pgfqpoint{1.703485in}{0.810794in}}%
\pgfpathlineto{\pgfqpoint{1.707522in}{0.810598in}}%
\pgfpathlineto{\pgfqpoint{1.711560in}{0.808281in}}%
\pgfpathlineto{\pgfqpoint{1.715597in}{0.805958in}}%
\pgfpathlineto{\pgfqpoint{1.719634in}{0.803784in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{0.801485in}}%
\pgfpathlineto{\pgfqpoint{1.727709in}{0.799139in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{1.735783in}{0.798754in}}%
\pgfpathlineto{\pgfqpoint{1.739820in}{0.798562in}}%
\pgfpathlineto{\pgfqpoint{1.743857in}{0.798377in}}%
\pgfpathlineto{\pgfqpoint{1.747895in}{0.798257in}}%
\pgfpathlineto{\pgfqpoint{1.751932in}{0.798121in}}%
\pgfpathlineto{\pgfqpoint{1.755969in}{0.797985in}}%
\pgfpathlineto{\pgfqpoint{1.760006in}{0.797762in}}%
\pgfpathlineto{\pgfqpoint{1.764043in}{0.797337in}}%
\pgfpathlineto{\pgfqpoint{1.768081in}{0.797176in}}%
\pgfpathlineto{\pgfqpoint{1.772118in}{0.796832in}}%
\pgfpathlineto{\pgfqpoint{1.776155in}{0.796531in}}%
\pgfpathlineto{\pgfqpoint{1.780192in}{0.796189in}}%
\pgfpathlineto{\pgfqpoint{1.784229in}{0.796035in}}%
\pgfpathlineto{\pgfqpoint{1.788267in}{0.795782in}}%
\pgfpathlineto{\pgfqpoint{1.792304in}{0.795740in}}%
\pgfpathlineto{\pgfqpoint{1.796341in}{0.795502in}}%
\pgfpathlineto{\pgfqpoint{1.800378in}{0.795269in}}%
\pgfpathlineto{\pgfqpoint{1.804415in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{1.808453in}{0.794726in}}%
\pgfpathlineto{\pgfqpoint{1.812490in}{0.794524in}}%
\pgfpathlineto{\pgfqpoint{1.816527in}{0.794344in}}%
\pgfpathlineto{\pgfqpoint{1.820564in}{0.794085in}}%
\pgfpathlineto{\pgfqpoint{1.824602in}{0.793799in}}%
\pgfpathlineto{\pgfqpoint{1.828639in}{0.793583in}}%
\pgfpathlineto{\pgfqpoint{1.832676in}{0.793307in}}%
\pgfpathlineto{\pgfqpoint{1.836713in}{0.793078in}}%
\pgfpathlineto{\pgfqpoint{1.840750in}{0.792935in}}%
\pgfpathlineto{\pgfqpoint{1.844788in}{0.792832in}}%
\pgfpathlineto{\pgfqpoint{1.848825in}{0.792673in}}%
\pgfpathlineto{\pgfqpoint{1.852862in}{0.792471in}}%
\pgfpathlineto{\pgfqpoint{1.856899in}{0.792288in}}%
\pgfpathlineto{\pgfqpoint{1.860936in}{0.792172in}}%
\pgfpathlineto{\pgfqpoint{1.864974in}{0.791948in}}%
\pgfpathlineto{\pgfqpoint{1.869011in}{0.791792in}}%
\pgfpathlineto{\pgfqpoint{1.873048in}{0.791674in}}%
\pgfpathlineto{\pgfqpoint{1.877085in}{0.791578in}}%
\pgfpathlineto{\pgfqpoint{1.881122in}{0.791371in}}%
\pgfpathlineto{\pgfqpoint{1.885160in}{0.791259in}}%
\pgfpathlineto{\pgfqpoint{1.889197in}{0.791054in}}%
\pgfpathlineto{\pgfqpoint{1.893234in}{0.790743in}}%
\pgfpathlineto{\pgfqpoint{1.897271in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{1.901309in}{0.790251in}}%
\pgfpathlineto{\pgfqpoint{1.905346in}{0.790137in}}%
\pgfpathlineto{\pgfqpoint{1.909383in}{0.789844in}}%
\pgfpathlineto{\pgfqpoint{1.913420in}{0.789753in}}%
\pgfpathlineto{\pgfqpoint{1.917457in}{0.789616in}}%
\pgfpathlineto{\pgfqpoint{1.921495in}{0.789441in}}%
\pgfpathlineto{\pgfqpoint{1.925532in}{0.789327in}}%
\pgfpathlineto{\pgfqpoint{1.929569in}{0.789024in}}%
\pgfpathlineto{\pgfqpoint{1.933606in}{0.788902in}}%
\pgfpathlineto{\pgfqpoint{1.937643in}{0.786738in}}%
\pgfpathlineto{\pgfqpoint{1.941681in}{0.784112in}}%
\pgfpathlineto{\pgfqpoint{1.945718in}{0.781666in}}%
\pgfpathlineto{\pgfqpoint{1.949755in}{0.779231in}}%
\pgfpathlineto{\pgfqpoint{1.953792in}{0.776605in}}%
\pgfpathlineto{\pgfqpoint{1.957829in}{0.775931in}}%
\pgfpathlineto{\pgfqpoint{1.961867in}{0.775758in}}%
\pgfpathlineto{\pgfqpoint{1.965904in}{0.775374in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{0.774994in}}%
\pgfpathlineto{\pgfqpoint{1.973978in}{0.774830in}}%
\pgfpathlineto{\pgfqpoint{1.978015in}{0.774610in}}%
\pgfpathlineto{\pgfqpoint{1.982053in}{0.774273in}}%
\pgfpathlineto{\pgfqpoint{1.986090in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{1.990127in}{0.774026in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.773900in}}%
\pgfpathlineto{\pgfqpoint{1.998202in}{0.773680in}}%
\pgfpathlineto{\pgfqpoint{2.002239in}{0.773538in}}%
\pgfpathlineto{\pgfqpoint{2.006276in}{0.773357in}}%
\pgfpathlineto{\pgfqpoint{2.010313in}{0.773114in}}%
\pgfpathlineto{\pgfqpoint{2.014350in}{0.772871in}}%
\pgfpathlineto{\pgfqpoint{2.018388in}{0.772632in}}%
\pgfpathlineto{\pgfqpoint{2.022425in}{0.772307in}}%
\pgfpathlineto{\pgfqpoint{2.026462in}{0.771959in}}%
\pgfpathlineto{\pgfqpoint{2.030499in}{0.771887in}}%
\pgfpathlineto{\pgfqpoint{2.034536in}{0.771746in}}%
\pgfpathlineto{\pgfqpoint{2.038574in}{0.771612in}}%
\pgfpathlineto{\pgfqpoint{2.042611in}{0.771505in}}%
\pgfpathlineto{\pgfqpoint{2.046648in}{0.771275in}}%
\pgfpathlineto{\pgfqpoint{2.050685in}{0.771039in}}%
\pgfpathlineto{\pgfqpoint{2.054722in}{0.770929in}}%
\pgfpathlineto{\pgfqpoint{2.058760in}{0.770679in}}%
\pgfpathlineto{\pgfqpoint{2.062797in}{0.770501in}}%
\pgfpathlineto{\pgfqpoint{2.066834in}{0.770614in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{0.770448in}}%
\pgfpathlineto{\pgfqpoint{2.074909in}{0.770122in}}%
\pgfpathlineto{\pgfqpoint{2.078946in}{0.770031in}}%
\pgfpathlineto{\pgfqpoint{2.082983in}{0.769821in}}%
\pgfpathlineto{\pgfqpoint{2.087020in}{0.769508in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{0.769526in}}%
\pgfpathlineto{\pgfqpoint{2.095095in}{0.768628in}}%
\pgfpathlineto{\pgfqpoint{2.099132in}{0.765454in}}%
\pgfpathlineto{\pgfqpoint{2.103169in}{0.762165in}}%
\pgfpathlineto{\pgfqpoint{2.107206in}{0.757855in}}%
\pgfpathlineto{\pgfqpoint{2.111243in}{0.753814in}}%
\pgfpathlineto{\pgfqpoint{2.115281in}{0.750399in}}%
\pgfpathlineto{\pgfqpoint{2.119318in}{0.749395in}}%
\pgfpathlineto{\pgfqpoint{2.123355in}{0.748189in}}%
\pgfpathlineto{\pgfqpoint{2.127392in}{0.748147in}}%
\pgfpathlineto{\pgfqpoint{2.131429in}{0.747732in}}%
\pgfpathlineto{\pgfqpoint{2.135467in}{0.747751in}}%
\pgfpathlineto{\pgfqpoint{2.139504in}{0.747800in}}%
\pgfpathlineto{\pgfqpoint{2.143541in}{0.747581in}}%
\pgfpathlineto{\pgfqpoint{2.147578in}{0.747385in}}%
\pgfpathlineto{\pgfqpoint{2.151615in}{0.747109in}}%
\pgfpathlineto{\pgfqpoint{2.155653in}{0.747080in}}%
\pgfpathlineto{\pgfqpoint{2.155653in}{0.747145in}}%
\pgfpathlineto{\pgfqpoint{2.155653in}{0.747145in}}%
\pgfpathlineto{\pgfqpoint{2.151615in}{0.747463in}}%
\pgfpathlineto{\pgfqpoint{2.147578in}{0.747548in}}%
\pgfpathlineto{\pgfqpoint{2.143541in}{0.747769in}}%
\pgfpathlineto{\pgfqpoint{2.139504in}{0.747849in}}%
\pgfpathlineto{\pgfqpoint{2.135467in}{0.748126in}}%
\pgfpathlineto{\pgfqpoint{2.131429in}{0.748355in}}%
\pgfpathlineto{\pgfqpoint{2.127392in}{0.748215in}}%
\pgfpathlineto{\pgfqpoint{2.123355in}{0.748406in}}%
\pgfpathlineto{\pgfqpoint{2.119318in}{0.749440in}}%
\pgfpathlineto{\pgfqpoint{2.115281in}{0.750743in}}%
\pgfpathlineto{\pgfqpoint{2.111243in}{0.753906in}}%
\pgfpathlineto{\pgfqpoint{2.107206in}{0.758294in}}%
\pgfpathlineto{\pgfqpoint{2.103169in}{0.762390in}}%
\pgfpathlineto{\pgfqpoint{2.099132in}{0.765576in}}%
\pgfpathlineto{\pgfqpoint{2.095095in}{0.768663in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{0.769751in}}%
\pgfpathlineto{\pgfqpoint{2.087020in}{0.769964in}}%
\pgfpathlineto{\pgfqpoint{2.082983in}{0.769996in}}%
\pgfpathlineto{\pgfqpoint{2.078946in}{0.770090in}}%
\pgfpathlineto{\pgfqpoint{2.074909in}{0.770412in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{0.770517in}}%
\pgfpathlineto{\pgfqpoint{2.066834in}{0.770614in}}%
\pgfpathlineto{\pgfqpoint{2.062797in}{0.770860in}}%
\pgfpathlineto{\pgfqpoint{2.058760in}{0.770883in}}%
\pgfpathlineto{\pgfqpoint{2.054722in}{0.770962in}}%
\pgfpathlineto{\pgfqpoint{2.050685in}{0.771194in}}%
\pgfpathlineto{\pgfqpoint{2.046648in}{0.771493in}}%
\pgfpathlineto{\pgfqpoint{2.042611in}{0.771540in}}%
\pgfpathlineto{\pgfqpoint{2.038574in}{0.771702in}}%
\pgfpathlineto{\pgfqpoint{2.034536in}{0.771823in}}%
\pgfpathlineto{\pgfqpoint{2.030499in}{0.771979in}}%
\pgfpathlineto{\pgfqpoint{2.026462in}{0.772219in}}%
\pgfpathlineto{\pgfqpoint{2.022425in}{0.772403in}}%
\pgfpathlineto{\pgfqpoint{2.018388in}{0.772705in}}%
\pgfpathlineto{\pgfqpoint{2.014350in}{0.772953in}}%
\pgfpathlineto{\pgfqpoint{2.010313in}{0.773146in}}%
\pgfpathlineto{\pgfqpoint{2.006276in}{0.773390in}}%
\pgfpathlineto{\pgfqpoint{2.002239in}{0.773691in}}%
\pgfpathlineto{\pgfqpoint{1.998202in}{0.773729in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.773911in}}%
\pgfpathlineto{\pgfqpoint{1.990127in}{0.774030in}}%
\pgfpathlineto{\pgfqpoint{1.986090in}{0.774216in}}%
\pgfpathlineto{\pgfqpoint{1.982053in}{0.774463in}}%
\pgfpathlineto{\pgfqpoint{1.978015in}{0.774770in}}%
\pgfpathlineto{\pgfqpoint{1.973978in}{0.774862in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{0.775164in}}%
\pgfpathlineto{\pgfqpoint{1.965904in}{0.775418in}}%
\pgfpathlineto{\pgfqpoint{1.961867in}{0.775813in}}%
\pgfpathlineto{\pgfqpoint{1.957829in}{0.776160in}}%
\pgfpathlineto{\pgfqpoint{1.953792in}{0.776691in}}%
\pgfpathlineto{\pgfqpoint{1.949755in}{0.779295in}}%
\pgfpathlineto{\pgfqpoint{1.945718in}{0.781673in}}%
\pgfpathlineto{\pgfqpoint{1.941681in}{0.784187in}}%
\pgfpathlineto{\pgfqpoint{1.937643in}{0.786742in}}%
\pgfpathlineto{\pgfqpoint{1.933606in}{0.788935in}}%
\pgfpathlineto{\pgfqpoint{1.929569in}{0.789326in}}%
\pgfpathlineto{\pgfqpoint{1.925532in}{0.789417in}}%
\pgfpathlineto{\pgfqpoint{1.921495in}{0.789682in}}%
\pgfpathlineto{\pgfqpoint{1.917457in}{0.789640in}}%
\pgfpathlineto{\pgfqpoint{1.913420in}{0.789930in}}%
\pgfpathlineto{\pgfqpoint{1.909383in}{0.790039in}}%
\pgfpathlineto{\pgfqpoint{1.905346in}{0.790184in}}%
\pgfpathlineto{\pgfqpoint{1.901309in}{0.790490in}}%
\pgfpathlineto{\pgfqpoint{1.897271in}{0.790727in}}%
\pgfpathlineto{\pgfqpoint{1.893234in}{0.790906in}}%
\pgfpathlineto{\pgfqpoint{1.889197in}{0.791235in}}%
\pgfpathlineto{\pgfqpoint{1.885160in}{0.791354in}}%
\pgfpathlineto{\pgfqpoint{1.881122in}{0.791437in}}%
\pgfpathlineto{\pgfqpoint{1.877085in}{0.791609in}}%
\pgfpathlineto{\pgfqpoint{1.873048in}{0.791825in}}%
\pgfpathlineto{\pgfqpoint{1.869011in}{0.791869in}}%
\pgfpathlineto{\pgfqpoint{1.864974in}{0.792092in}}%
\pgfpathlineto{\pgfqpoint{1.860936in}{0.792248in}}%
\pgfpathlineto{\pgfqpoint{1.856899in}{0.792472in}}%
\pgfpathlineto{\pgfqpoint{1.852862in}{0.792555in}}%
\pgfpathlineto{\pgfqpoint{1.848825in}{0.792701in}}%
\pgfpathlineto{\pgfqpoint{1.844788in}{0.792843in}}%
\pgfpathlineto{\pgfqpoint{1.840750in}{0.792980in}}%
\pgfpathlineto{\pgfqpoint{1.836713in}{0.793100in}}%
\pgfpathlineto{\pgfqpoint{1.832676in}{0.793417in}}%
\pgfpathlineto{\pgfqpoint{1.828639in}{0.793675in}}%
\pgfpathlineto{\pgfqpoint{1.824602in}{0.793954in}}%
\pgfpathlineto{\pgfqpoint{1.820564in}{0.794258in}}%
\pgfpathlineto{\pgfqpoint{1.816527in}{0.794476in}}%
\pgfpathlineto{\pgfqpoint{1.812490in}{0.794646in}}%
\pgfpathlineto{\pgfqpoint{1.808453in}{0.794824in}}%
\pgfpathlineto{\pgfqpoint{1.804415in}{0.795078in}}%
\pgfpathlineto{\pgfqpoint{1.800378in}{0.795291in}}%
\pgfpathlineto{\pgfqpoint{1.796341in}{0.795541in}}%
\pgfpathlineto{\pgfqpoint{1.792304in}{0.795775in}}%
\pgfpathlineto{\pgfqpoint{1.788267in}{0.796048in}}%
\pgfpathlineto{\pgfqpoint{1.784229in}{0.796057in}}%
\pgfpathlineto{\pgfqpoint{1.780192in}{0.796267in}}%
\pgfpathlineto{\pgfqpoint{1.776155in}{0.796580in}}%
\pgfpathlineto{\pgfqpoint{1.772118in}{0.796850in}}%
\pgfpathlineto{\pgfqpoint{1.768081in}{0.797231in}}%
\pgfpathlineto{\pgfqpoint{1.764043in}{0.797732in}}%
\pgfpathlineto{\pgfqpoint{1.760006in}{0.797887in}}%
\pgfpathlineto{\pgfqpoint{1.755969in}{0.798015in}}%
\pgfpathlineto{\pgfqpoint{1.751932in}{0.798244in}}%
\pgfpathlineto{\pgfqpoint{1.747895in}{0.798404in}}%
\pgfpathlineto{\pgfqpoint{1.743857in}{0.798459in}}%
\pgfpathlineto{\pgfqpoint{1.739820in}{0.798574in}}%
\pgfpathlineto{\pgfqpoint{1.735783in}{0.798787in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{0.798994in}}%
\pgfpathlineto{\pgfqpoint{1.727709in}{0.799191in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{0.801539in}}%
\pgfpathlineto{\pgfqpoint{1.719634in}{0.803903in}}%
\pgfpathlineto{\pgfqpoint{1.715597in}{0.806128in}}%
\pgfpathlineto{\pgfqpoint{1.711560in}{0.808338in}}%
\pgfpathlineto{\pgfqpoint{1.707522in}{0.810646in}}%
\pgfpathlineto{\pgfqpoint{1.703485in}{0.810861in}}%
\pgfpathlineto{\pgfqpoint{1.699448in}{0.811114in}}%
\pgfpathlineto{\pgfqpoint{1.695411in}{0.811463in}}%
\pgfpathlineto{\pgfqpoint{1.691374in}{0.811808in}}%
\pgfpathlineto{\pgfqpoint{1.687336in}{0.811913in}}%
\pgfpathlineto{\pgfqpoint{1.683299in}{0.812299in}}%
\pgfpathlineto{\pgfqpoint{1.679262in}{0.812624in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{0.812683in}}%
\pgfpathlineto{\pgfqpoint{1.671188in}{0.812913in}}%
\pgfpathlineto{\pgfqpoint{1.667150in}{0.813203in}}%
\pgfpathlineto{\pgfqpoint{1.663113in}{0.813635in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.813790in}}%
\pgfpathlineto{\pgfqpoint{1.655039in}{0.814085in}}%
\pgfpathlineto{\pgfqpoint{1.651002in}{0.814463in}}%
\pgfpathlineto{\pgfqpoint{1.646964in}{0.814578in}}%
\pgfpathlineto{\pgfqpoint{1.642927in}{0.814935in}}%
\pgfpathlineto{\pgfqpoint{1.638890in}{0.815262in}}%
\pgfpathlineto{\pgfqpoint{1.634853in}{0.815323in}}%
\pgfpathlineto{\pgfqpoint{1.630815in}{0.815535in}}%
\pgfpathlineto{\pgfqpoint{1.626778in}{0.815923in}}%
\pgfpathlineto{\pgfqpoint{1.622741in}{0.816033in}}%
\pgfpathlineto{\pgfqpoint{1.618704in}{0.816296in}}%
\pgfpathlineto{\pgfqpoint{1.614667in}{0.816590in}}%
\pgfpathlineto{\pgfqpoint{1.610629in}{0.817011in}}%
\pgfpathlineto{\pgfqpoint{1.606592in}{0.816929in}}%
\pgfpathlineto{\pgfqpoint{1.602555in}{0.817137in}}%
\pgfpathlineto{\pgfqpoint{1.598518in}{0.817433in}}%
\pgfpathlineto{\pgfqpoint{1.594481in}{0.817470in}}%
\pgfpathlineto{\pgfqpoint{1.590443in}{0.817577in}}%
\pgfpathlineto{\pgfqpoint{1.586406in}{0.817845in}}%
\pgfpathlineto{\pgfqpoint{1.582369in}{0.818230in}}%
\pgfpathlineto{\pgfqpoint{1.578332in}{0.818461in}}%
\pgfpathlineto{\pgfqpoint{1.574295in}{0.818779in}}%
\pgfpathlineto{\pgfqpoint{1.570257in}{0.819034in}}%
\pgfpathlineto{\pgfqpoint{1.566220in}{0.821543in}}%
\pgfpathlineto{\pgfqpoint{1.562183in}{0.824848in}}%
\pgfpathlineto{\pgfqpoint{1.558146in}{0.828327in}}%
\pgfpathlineto{\pgfqpoint{1.554109in}{0.831855in}}%
\pgfpathlineto{\pgfqpoint{1.550071in}{0.835573in}}%
\pgfpathlineto{\pgfqpoint{1.546034in}{0.836848in}}%
\pgfpathlineto{\pgfqpoint{1.541997in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{1.537960in}{0.837787in}}%
\pgfpathlineto{\pgfqpoint{1.533922in}{0.840518in}}%
\pgfpathlineto{\pgfqpoint{1.529885in}{0.843250in}}%
\pgfpathlineto{\pgfqpoint{1.525848in}{0.845889in}}%
\pgfpathlineto{\pgfqpoint{1.521811in}{0.848713in}}%
\pgfpathlineto{\pgfqpoint{1.517774in}{0.851102in}}%
\pgfpathlineto{\pgfqpoint{1.513736in}{0.851257in}}%
\pgfpathlineto{\pgfqpoint{1.509699in}{0.851526in}}%
\pgfpathlineto{\pgfqpoint{1.505662in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{1.501625in}{0.851853in}}%
\pgfpathlineto{\pgfqpoint{1.497588in}{0.851980in}}%
\pgfpathlineto{\pgfqpoint{1.493550in}{0.852293in}}%
\pgfpathlineto{\pgfqpoint{1.489513in}{0.852323in}}%
\pgfpathlineto{\pgfqpoint{1.485476in}{0.852617in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{0.853021in}}%
\pgfpathlineto{\pgfqpoint{1.477402in}{0.853319in}}%
\pgfpathlineto{\pgfqpoint{1.473364in}{0.853460in}}%
\pgfpathlineto{\pgfqpoint{1.469327in}{0.853898in}}%
\pgfpathlineto{\pgfqpoint{1.465290in}{0.853982in}}%
\pgfpathlineto{\pgfqpoint{1.461253in}{0.854097in}}%
\pgfpathlineto{\pgfqpoint{1.457215in}{0.854420in}}%
\pgfpathlineto{\pgfqpoint{1.453178in}{0.854748in}}%
\pgfpathlineto{\pgfqpoint{1.449141in}{0.855089in}}%
\pgfpathlineto{\pgfqpoint{1.445104in}{0.855375in}}%
\pgfpathlineto{\pgfqpoint{1.441067in}{0.855705in}}%
\pgfpathlineto{\pgfqpoint{1.437029in}{0.855974in}}%
\pgfpathlineto{\pgfqpoint{1.432992in}{0.856295in}}%
\pgfpathlineto{\pgfqpoint{1.428955in}{0.856463in}}%
\pgfpathlineto{\pgfqpoint{1.424918in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.420881in}{0.856800in}}%
\pgfpathlineto{\pgfqpoint{1.416843in}{0.857052in}}%
\pgfpathlineto{\pgfqpoint{1.412806in}{0.857115in}}%
\pgfpathlineto{\pgfqpoint{1.408769in}{0.857530in}}%
\pgfpathlineto{\pgfqpoint{1.404732in}{0.860036in}}%
\pgfpathlineto{\pgfqpoint{1.400695in}{0.862376in}}%
\pgfpathlineto{\pgfqpoint{1.396657in}{0.864611in}}%
\pgfpathlineto{\pgfqpoint{1.392620in}{0.866864in}}%
\pgfpathlineto{\pgfqpoint{1.388583in}{0.869231in}}%
\pgfpathlineto{\pgfqpoint{1.384546in}{0.869569in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{0.872309in}}%
\pgfpathlineto{\pgfqpoint{1.376471in}{0.874943in}}%
\pgfpathlineto{\pgfqpoint{1.372434in}{0.877794in}}%
\pgfpathlineto{\pgfqpoint{1.368397in}{0.880228in}}%
\pgfpathlineto{\pgfqpoint{1.364360in}{0.882611in}}%
\pgfpathlineto{\pgfqpoint{1.360322in}{0.882904in}}%
\pgfpathlineto{\pgfqpoint{1.356285in}{0.883106in}}%
\pgfpathlineto{\pgfqpoint{1.352248in}{0.885751in}}%
\pgfpathlineto{\pgfqpoint{1.348211in}{0.888428in}}%
\pgfpathlineto{\pgfqpoint{1.344174in}{0.891095in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{0.893655in}}%
\pgfpathlineto{\pgfqpoint{1.336099in}{0.896429in}}%
\pgfpathlineto{\pgfqpoint{1.332062in}{0.896633in}}%
\pgfpathlineto{\pgfqpoint{1.328025in}{0.897045in}}%
\pgfpathlineto{\pgfqpoint{1.323988in}{0.897263in}}%
\pgfpathlineto{\pgfqpoint{1.319950in}{0.897510in}}%
\pgfpathlineto{\pgfqpoint{1.315913in}{0.897917in}}%
\pgfpathlineto{\pgfqpoint{1.311876in}{0.898046in}}%
\pgfpathlineto{\pgfqpoint{1.307839in}{0.898242in}}%
\pgfpathlineto{\pgfqpoint{1.303802in}{0.898752in}}%
\pgfpathlineto{\pgfqpoint{1.299764in}{0.898607in}}%
\pgfpathlineto{\pgfqpoint{1.295727in}{0.898873in}}%
\pgfpathlineto{\pgfqpoint{1.291690in}{0.898973in}}%
\pgfpathlineto{\pgfqpoint{1.287653in}{0.899327in}}%
\pgfpathlineto{\pgfqpoint{1.283615in}{0.899444in}}%
\pgfpathlineto{\pgfqpoint{1.279578in}{0.899841in}}%
\pgfpathlineto{\pgfqpoint{1.275541in}{0.900221in}}%
\pgfpathlineto{\pgfqpoint{1.271504in}{0.900732in}}%
\pgfpathlineto{\pgfqpoint{1.267467in}{0.902829in}}%
\pgfpathlineto{\pgfqpoint{1.263429in}{0.905085in}}%
\pgfpathlineto{\pgfqpoint{1.259392in}{0.907612in}}%
\pgfpathlineto{\pgfqpoint{1.255355in}{0.909740in}}%
\pgfpathlineto{\pgfqpoint{1.251318in}{0.911741in}}%
\pgfpathlineto{\pgfqpoint{1.247281in}{0.912145in}}%
\pgfpathlineto{\pgfqpoint{1.243243in}{0.912410in}}%
\pgfpathlineto{\pgfqpoint{1.239206in}{0.912727in}}%
\pgfpathlineto{\pgfqpoint{1.235169in}{0.912932in}}%
\pgfpathlineto{\pgfqpoint{1.231132in}{0.913356in}}%
\pgfpathlineto{\pgfqpoint{1.227095in}{0.913660in}}%
\pgfpathlineto{\pgfqpoint{1.223057in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.219020in}{0.914476in}}%
\pgfpathlineto{\pgfqpoint{1.214983in}{0.915112in}}%
\pgfpathlineto{\pgfqpoint{1.210946in}{0.915328in}}%
\pgfpathlineto{\pgfqpoint{1.206909in}{0.915486in}}%
\pgfpathlineto{\pgfqpoint{1.202871in}{0.915957in}}%
\pgfpathlineto{\pgfqpoint{1.198834in}{0.916323in}}%
\pgfpathlineto{\pgfqpoint{1.194797in}{0.916621in}}%
\pgfpathlineto{\pgfqpoint{1.190760in}{0.916718in}}%
\pgfpathlineto{\pgfqpoint{1.186722in}{0.917094in}}%
\pgfpathlineto{\pgfqpoint{1.182685in}{0.917349in}}%
\pgfpathlineto{\pgfqpoint{1.178648in}{0.919141in}}%
\pgfpathlineto{\pgfqpoint{1.174611in}{0.920925in}}%
\pgfpathlineto{\pgfqpoint{1.170574in}{0.922920in}}%
\pgfpathlineto{\pgfqpoint{1.166536in}{0.925065in}}%
\pgfpathlineto{\pgfqpoint{1.162499in}{0.927036in}}%
\pgfpathlineto{\pgfqpoint{1.158462in}{0.927158in}}%
\pgfpathlineto{\pgfqpoint{1.154425in}{0.927188in}}%
\pgfpathlineto{\pgfqpoint{1.150388in}{0.927553in}}%
\pgfpathlineto{\pgfqpoint{1.146350in}{0.927624in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{0.927993in}}%
\pgfpathlineto{\pgfqpoint{1.138276in}{0.928688in}}%
\pgfpathlineto{\pgfqpoint{1.134239in}{0.929074in}}%
\pgfpathlineto{\pgfqpoint{1.130202in}{0.929409in}}%
\pgfpathlineto{\pgfqpoint{1.126164in}{0.929693in}}%
\pgfpathlineto{\pgfqpoint{1.122127in}{0.930020in}}%
\pgfpathlineto{\pgfqpoint{1.118090in}{0.930112in}}%
\pgfpathlineto{\pgfqpoint{1.114053in}{0.930576in}}%
\pgfpathlineto{\pgfqpoint{1.110015in}{0.931015in}}%
\pgfpathlineto{\pgfqpoint{1.105978in}{0.931639in}}%
\pgfpathlineto{\pgfqpoint{1.101941in}{0.932152in}}%
\pgfpathlineto{\pgfqpoint{1.097904in}{0.932903in}}%
\pgfpathlineto{\pgfqpoint{1.093867in}{0.933388in}}%
\pgfpathlineto{\pgfqpoint{1.089829in}{0.933833in}}%
\pgfpathlineto{\pgfqpoint{1.085792in}{0.934205in}}%
\pgfpathlineto{\pgfqpoint{1.081755in}{0.934164in}}%
\pgfpathlineto{\pgfqpoint{1.077718in}{0.935435in}}%
\pgfpathlineto{\pgfqpoint{1.073681in}{0.936959in}}%
\pgfpathlineto{\pgfqpoint{1.069643in}{0.938309in}}%
\pgfpathlineto{\pgfqpoint{1.065606in}{0.939874in}}%
\pgfpathlineto{\pgfqpoint{1.061569in}{0.941957in}}%
\pgfpathlineto{\pgfqpoint{1.057532in}{0.942729in}}%
\pgfpathlineto{\pgfqpoint{1.053495in}{0.943370in}}%
\pgfpathlineto{\pgfqpoint{1.049457in}{0.943987in}}%
\pgfpathlineto{\pgfqpoint{1.045420in}{0.944222in}}%
\pgfpathlineto{\pgfqpoint{1.041383in}{0.944496in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.033309in}{0.944935in}}%
\pgfpathlineto{\pgfqpoint{1.029271in}{0.945396in}}%
\pgfpathlineto{\pgfqpoint{1.025234in}{0.946052in}}%
\pgfpathlineto{\pgfqpoint{1.021197in}{0.946224in}}%
\pgfpathlineto{\pgfqpoint{1.017160in}{0.948408in}}%
\pgfpathlineto{\pgfqpoint{1.013122in}{0.950503in}}%
\pgfpathlineto{\pgfqpoint{1.009085in}{0.952660in}}%
\pgfpathlineto{\pgfqpoint{1.005048in}{0.954891in}}%
\pgfpathlineto{\pgfqpoint{1.001011in}{0.956833in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{0.957455in}}%
\pgfpathlineto{\pgfqpoint{0.992936in}{0.957337in}}%
\pgfpathlineto{\pgfqpoint{0.988899in}{0.957821in}}%
\pgfpathlineto{\pgfqpoint{0.984862in}{0.958506in}}%
\pgfpathlineto{\pgfqpoint{0.980825in}{0.959193in}}%
\pgfpathlineto{\pgfqpoint{0.976788in}{0.961533in}}%
\pgfpathlineto{\pgfqpoint{0.972750in}{0.964089in}}%
\pgfpathlineto{\pgfqpoint{0.968713in}{0.966506in}}%
\pgfpathlineto{\pgfqpoint{0.964676in}{0.968858in}}%
\pgfpathlineto{\pgfqpoint{0.960639in}{0.970641in}}%
\pgfpathlineto{\pgfqpoint{0.956602in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{0.952564in}{0.974065in}}%
\pgfpathlineto{\pgfqpoint{0.948527in}{0.975892in}}%
\pgfpathlineto{\pgfqpoint{0.944490in}{0.977747in}}%
\pgfpathlineto{\pgfqpoint{0.940453in}{0.979940in}}%
\pgfpathlineto{\pgfqpoint{0.936415in}{0.980668in}}%
\pgfpathlineto{\pgfqpoint{0.932378in}{0.980889in}}%
\pgfpathlineto{\pgfqpoint{0.928341in}{0.981381in}}%
\pgfpathlineto{\pgfqpoint{0.924304in}{0.981501in}}%
\pgfpathlineto{\pgfqpoint{0.920267in}{0.981771in}}%
\pgfpathlineto{\pgfqpoint{0.916229in}{0.982406in}}%
\pgfpathlineto{\pgfqpoint{0.912192in}{0.982812in}}%
\pgfpathlineto{\pgfqpoint{0.908155in}{0.983567in}}%
\pgfpathlineto{\pgfqpoint{0.904118in}{0.983823in}}%
\pgfpathlineto{\pgfqpoint{0.900081in}{0.984339in}}%
\pgfpathlineto{\pgfqpoint{0.896043in}{0.984663in}}%
\pgfpathlineto{\pgfqpoint{0.892006in}{0.985237in}}%
\pgfpathlineto{\pgfqpoint{0.887969in}{0.985446in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{0.985875in}}%
\pgfpathlineto{\pgfqpoint{0.879895in}{0.986302in}}%
\pgfpathlineto{\pgfqpoint{0.875857in}{0.986534in}}%
\pgfpathlineto{\pgfqpoint{0.871820in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{0.867783in}{0.987600in}}%
\pgfpathlineto{\pgfqpoint{0.863746in}{0.987763in}}%
\pgfpathlineto{\pgfqpoint{0.859709in}{0.988411in}}%
\pgfpathlineto{\pgfqpoint{0.855671in}{0.989316in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{0.989622in}}%
\pgfpathlineto{\pgfqpoint{0.847597in}{0.990255in}}%
\pgfpathlineto{\pgfqpoint{0.843560in}{0.991203in}}%
\pgfpathlineto{\pgfqpoint{0.839522in}{0.991932in}}%
\pgfpathlineto{\pgfqpoint{0.835485in}{0.994033in}}%
\pgfpathlineto{\pgfqpoint{0.831448in}{0.995691in}}%
\pgfpathlineto{\pgfqpoint{0.827411in}{1.000240in}}%
\pgfpathlineto{\pgfqpoint{0.823374in}{1.004684in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{1.009890in}}%
\pgfpathlineto{\pgfqpoint{0.815299in}{1.013427in}}%
\pgfpathlineto{\pgfqpoint{0.811262in}{1.016921in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{1.017929in}}%
\pgfpathlineto{\pgfqpoint{0.803188in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{1.019556in}}%
\pgfpathlineto{\pgfqpoint{0.795113in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{0.791076in}{1.020849in}}%
\pgfpathlineto{\pgfqpoint{0.787039in}{1.021320in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{1.021786in}}%
\pgfpathlineto{\pgfqpoint{0.778964in}{1.022132in}}%
\pgfpathlineto{\pgfqpoint{0.774927in}{1.022869in}}%
\pgfpathlineto{\pgfqpoint{0.770890in}{1.023074in}}%
\pgfpathlineto{\pgfqpoint{0.766853in}{1.023567in}}%
\pgfpathlineto{\pgfqpoint{0.762815in}{1.024145in}}%
\pgfpathlineto{\pgfqpoint{0.758778in}{1.024871in}}%
\pgfpathlineto{\pgfqpoint{0.754741in}{1.025475in}}%
\pgfpathlineto{\pgfqpoint{0.750704in}{1.026231in}}%
\pgfpathlineto{\pgfqpoint{0.746667in}{1.027029in}}%
\pgfpathlineto{\pgfqpoint{0.742629in}{1.027481in}}%
\pgfpathlineto{\pgfqpoint{0.738592in}{1.027746in}}%
\pgfpathlineto{\pgfqpoint{0.734555in}{1.028384in}}%
\pgfpathlineto{\pgfqpoint{0.730518in}{1.027982in}}%
\pgfpathlineto{\pgfqpoint{0.726481in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{0.722443in}{1.029111in}}%
\pgfpathlineto{\pgfqpoint{0.718406in}{1.029773in}}%
\pgfpathlineto{\pgfqpoint{0.714369in}{1.029926in}}%
\pgfpathlineto{\pgfqpoint{0.710332in}{1.030454in}}%
\pgfpathlineto{\pgfqpoint{0.706295in}{1.031793in}}%
\pgfpathlineto{\pgfqpoint{0.702257in}{1.032450in}}%
\pgfpathlineto{\pgfqpoint{0.698220in}{1.032426in}}%
\pgfpathlineto{\pgfqpoint{0.694183in}{1.033957in}}%
\pgfpathlineto{\pgfqpoint{0.690146in}{1.034092in}}%
\pgfpathlineto{\pgfqpoint{0.686109in}{1.033170in}}%
\pgfpathlineto{\pgfqpoint{0.682071in}{1.033353in}}%
\pgfpathlineto{\pgfqpoint{0.678034in}{1.033541in}}%
\pgfpathlineto{\pgfqpoint{0.673997in}{1.033014in}}%
\pgfpathlineto{\pgfqpoint{0.669960in}{1.034508in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{1.036930in}}%
\pgfpathlineto{\pgfqpoint{0.661885in}{1.039199in}}%
\pgfpathlineto{\pgfqpoint{0.657848in}{1.040936in}}%
\pgfpathlineto{\pgfqpoint{0.653811in}{1.043026in}}%
\pgfpathlineto{\pgfqpoint{0.649774in}{1.043791in}}%
\pgfpathlineto{\pgfqpoint{0.645736in}{1.046684in}}%
\pgfpathlineto{\pgfqpoint{0.641699in}{1.048950in}}%
\pgfpathlineto{\pgfqpoint{0.637662in}{1.053018in}}%
\pgfpathlineto{\pgfqpoint{0.633625in}{1.055037in}}%
\pgfpathlineto{\pgfqpoint{0.629588in}{1.058144in}}%
\pgfpathlineto{\pgfqpoint{0.625550in}{1.059373in}}%
\pgfpathlineto{\pgfqpoint{0.621513in}{1.059976in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{1.061073in}}%
\pgfpathlineto{\pgfqpoint{0.613439in}{1.062654in}}%
\pgfpathlineto{\pgfqpoint{0.609402in}{1.063351in}}%
\pgfpathlineto{\pgfqpoint{0.605364in}{1.065074in}}%
\pgfpathlineto{\pgfqpoint{0.601327in}{1.066403in}}%
\pgfpathlineto{\pgfqpoint{0.597290in}{1.067271in}}%
\pgfpathlineto{\pgfqpoint{0.593253in}{1.067960in}}%
\pgfpathlineto{\pgfqpoint{0.589215in}{1.071139in}}%
\pgfpathlineto{\pgfqpoint{0.585178in}{1.074313in}}%
\pgfpathlineto{\pgfqpoint{0.581141in}{1.077664in}}%
\pgfpathlineto{\pgfqpoint{0.577104in}{1.078483in}}%
\pgfpathlineto{\pgfqpoint{0.573067in}{1.081501in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{1.083296in}}%
\pgfpathlineto{\pgfqpoint{0.564992in}{1.083360in}}%
\pgfpathlineto{\pgfqpoint{0.560955in}{1.085865in}}%
\pgfpathlineto{\pgfqpoint{0.556918in}{1.086840in}}%
\pgfpathlineto{\pgfqpoint{0.552881in}{1.089276in}}%
\pgfpathlineto{\pgfqpoint{0.548843in}{1.092039in}}%
\pgfpathlineto{\pgfqpoint{0.544806in}{1.094697in}}%
\pgfpathlineto{\pgfqpoint{0.540769in}{1.097382in}}%
\pgfpathlineto{\pgfqpoint{0.536732in}{1.097632in}}%
\pgfpathlineto{\pgfqpoint{0.532695in}{1.098051in}}%
\pgfpathlineto{\pgfqpoint{0.528657in}{1.099975in}}%
\pgfpathlineto{\pgfqpoint{0.524620in}{1.100457in}}%
\pgfpathlineto{\pgfqpoint{0.520583in}{1.100874in}}%
\pgfpathlineto{\pgfqpoint{0.516546in}{1.105090in}}%
\pgfpathlineto{\pgfqpoint{0.512509in}{1.106767in}}%
\pgfpathlineto{\pgfqpoint{0.508471in}{1.108413in}}%
\pgfpathlineto{\pgfqpoint{0.504434in}{1.110214in}}%
\pgfpathlineto{\pgfqpoint{0.500397in}{1.115169in}}%
\pgfpathlineto{\pgfqpoint{0.496360in}{1.117082in}}%
\pgfpathlineto{\pgfqpoint{0.492322in}{1.118343in}}%
\pgfpathlineto{\pgfqpoint{0.488285in}{1.120465in}}%
\pgfpathlineto{\pgfqpoint{0.484248in}{1.123544in}}%
\pgfpathlineto{\pgfqpoint{0.480211in}{1.122663in}}%
\pgfpathlineto{\pgfqpoint{0.476174in}{1.125376in}}%
\pgfpathlineto{\pgfqpoint{0.472136in}{1.126489in}}%
\pgfpathlineto{\pgfqpoint{0.468099in}{1.129464in}}%
\pgfpathlineto{\pgfqpoint{0.464062in}{1.131671in}}%
\pgfpathlineto{\pgfqpoint{0.460025in}{1.135970in}}%
\pgfpathlineto{\pgfqpoint{0.455988in}{1.137463in}}%
\pgfpathlineto{\pgfqpoint{0.451950in}{1.141316in}}%
\pgfpathlineto{\pgfqpoint{0.447913in}{1.145835in}}%
\pgfpathlineto{\pgfqpoint{0.443876in}{1.150700in}}%
\pgfpathlineto{\pgfqpoint{0.439839in}{1.151996in}}%
\pgfpathlineto{\pgfqpoint{0.435802in}{1.156348in}}%
\pgfpathlineto{\pgfqpoint{0.431764in}{1.159462in}}%
\pgfpathlineto{\pgfqpoint{0.427727in}{1.162256in}}%
\pgfpathlineto{\pgfqpoint{0.423690in}{1.166413in}}%
\pgfpathlineto{\pgfqpoint{0.419653in}{1.168445in}}%
\pgfpathlineto{\pgfqpoint{0.415615in}{1.168851in}}%
\pgfpathlineto{\pgfqpoint{0.411578in}{1.173854in}}%
\pgfpathlineto{\pgfqpoint{0.407541in}{1.177694in}}%
\pgfpathlineto{\pgfqpoint{0.403504in}{1.183052in}}%
\pgfpathlineto{\pgfqpoint{0.399467in}{1.188648in}}%
\pgfpathlineto{\pgfqpoint{0.395429in}{1.192669in}}%
\pgfpathlineto{\pgfqpoint{0.391392in}{1.193774in}}%
\pgfpathlineto{\pgfqpoint{0.387355in}{1.197632in}}%
\pgfpathlineto{\pgfqpoint{0.383318in}{1.198260in}}%
\pgfpathlineto{\pgfqpoint{0.379281in}{1.203173in}}%
\pgfpathlineto{\pgfqpoint{0.375243in}{1.211531in}}%
\pgfpathlineto{\pgfqpoint{0.371206in}{1.218625in}}%
\pgfpathlineto{\pgfqpoint{0.367169in}{1.228982in}}%
\pgfpathlineto{\pgfqpoint{0.363132in}{1.241860in}}%
\pgfpathlineto{\pgfqpoint{0.359095in}{1.253317in}}%
\pgfpathlineto{\pgfqpoint{0.355057in}{1.263962in}}%
\pgfpathlineto{\pgfqpoint{0.351020in}{1.276909in}}%
\pgfpathlineto{\pgfqpoint{0.346983in}{1.291937in}}%
\pgfpathlineto{\pgfqpoint{0.342946in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{0.338909in}{1.373621in}}%
\pgfpathlineto{\pgfqpoint{0.334871in}{1.462297in}}%
\pgfpathlineto{\pgfqpoint{0.330834in}{1.588639in}}%
\pgfpathlineto{\pgfqpoint{0.326797in}{1.872183in}}%
\pgfpathlineto{\pgfqpoint{0.322760in}{1.990067in}}%
\pgfpathlineto{\pgfqpoint{0.318722in}{2.138376in}}%
\pgfpathlineto{\pgfqpoint{0.314685in}{2.334777in}}%
\pgfpathlineto{\pgfqpoint{0.310648in}{2.733786in}}%
\pgfpathlineto{\pgfqpoint{0.310648in}{2.733786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310648in}{0.363648in}}{\pgfqpoint{2.018605in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310648in}{2.733786in}}%
\pgfpathlineto{\pgfqpoint{0.310648in}{2.733786in}}%
\pgfpathlineto{\pgfqpoint{0.314685in}{2.695898in}}%
\pgfpathlineto{\pgfqpoint{0.318722in}{2.696144in}}%
\pgfpathlineto{\pgfqpoint{0.322760in}{2.697352in}}%
\pgfpathlineto{\pgfqpoint{0.326797in}{2.698739in}}%
\pgfpathlineto{\pgfqpoint{0.330834in}{2.607703in}}%
\pgfpathlineto{\pgfqpoint{0.334871in}{2.563082in}}%
\pgfpathlineto{\pgfqpoint{0.338909in}{2.505180in}}%
\pgfpathlineto{\pgfqpoint{0.342946in}{2.448587in}}%
\pgfpathlineto{\pgfqpoint{0.346983in}{2.389850in}}%
\pgfpathlineto{\pgfqpoint{0.351020in}{2.354516in}}%
\pgfpathlineto{\pgfqpoint{0.355057in}{2.307818in}}%
\pgfpathlineto{\pgfqpoint{0.359095in}{2.265027in}}%
\pgfpathlineto{\pgfqpoint{0.363132in}{2.214143in}}%
\pgfpathlineto{\pgfqpoint{0.367169in}{2.135167in}}%
\pgfpathlineto{\pgfqpoint{0.371206in}{2.070436in}}%
\pgfpathlineto{\pgfqpoint{0.375243in}{2.017845in}}%
\pgfpathlineto{\pgfqpoint{0.379281in}{1.967488in}}%
\pgfpathlineto{\pgfqpoint{0.383318in}{1.942911in}}%
\pgfpathlineto{\pgfqpoint{0.387355in}{1.929391in}}%
\pgfpathlineto{\pgfqpoint{0.391392in}{1.896138in}}%
\pgfpathlineto{\pgfqpoint{0.395429in}{1.866485in}}%
\pgfpathlineto{\pgfqpoint{0.399467in}{1.840052in}}%
\pgfpathlineto{\pgfqpoint{0.403504in}{1.814124in}}%
\pgfpathlineto{\pgfqpoint{0.407541in}{1.798196in}}%
\pgfpathlineto{\pgfqpoint{0.411578in}{1.776065in}}%
\pgfpathlineto{\pgfqpoint{0.415615in}{1.754277in}}%
\pgfpathlineto{\pgfqpoint{0.419653in}{1.731810in}}%
\pgfpathlineto{\pgfqpoint{0.423690in}{1.715361in}}%
\pgfpathlineto{\pgfqpoint{0.427727in}{1.697149in}}%
\pgfpathlineto{\pgfqpoint{0.431764in}{1.676392in}}%
\pgfpathlineto{\pgfqpoint{0.435802in}{1.661522in}}%
\pgfpathlineto{\pgfqpoint{0.439839in}{1.640038in}}%
\pgfpathlineto{\pgfqpoint{0.443876in}{1.618205in}}%
\pgfpathlineto{\pgfqpoint{0.447913in}{1.602013in}}%
\pgfpathlineto{\pgfqpoint{0.451950in}{1.589529in}}%
\pgfpathlineto{\pgfqpoint{0.455988in}{1.573180in}}%
\pgfpathlineto{\pgfqpoint{0.460025in}{1.560890in}}%
\pgfpathlineto{\pgfqpoint{0.464062in}{1.550309in}}%
\pgfpathlineto{\pgfqpoint{0.468099in}{1.539959in}}%
\pgfpathlineto{\pgfqpoint{0.472136in}{1.531230in}}%
\pgfpathlineto{\pgfqpoint{0.476174in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{0.480211in}{1.515556in}}%
\pgfpathlineto{\pgfqpoint{0.484248in}{1.508508in}}%
\pgfpathlineto{\pgfqpoint{0.488285in}{1.502000in}}%
\pgfpathlineto{\pgfqpoint{0.492322in}{1.494189in}}%
\pgfpathlineto{\pgfqpoint{0.496360in}{1.488289in}}%
\pgfpathlineto{\pgfqpoint{0.500397in}{1.480530in}}%
\pgfpathlineto{\pgfqpoint{0.504434in}{1.474649in}}%
\pgfpathlineto{\pgfqpoint{0.508471in}{1.468454in}}%
\pgfpathlineto{\pgfqpoint{0.512509in}{1.461498in}}%
\pgfpathlineto{\pgfqpoint{0.516546in}{1.454664in}}%
\pgfpathlineto{\pgfqpoint{0.520583in}{1.448499in}}%
\pgfpathlineto{\pgfqpoint{0.524620in}{1.442076in}}%
\pgfpathlineto{\pgfqpoint{0.528657in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{0.532695in}{1.433600in}}%
\pgfpathlineto{\pgfqpoint{0.536732in}{1.429360in}}%
\pgfpathlineto{\pgfqpoint{0.540769in}{1.424636in}}%
\pgfpathlineto{\pgfqpoint{0.544806in}{1.419225in}}%
\pgfpathlineto{\pgfqpoint{0.548843in}{1.415233in}}%
\pgfpathlineto{\pgfqpoint{0.552881in}{1.409887in}}%
\pgfpathlineto{\pgfqpoint{0.556918in}{1.405722in}}%
\pgfpathlineto{\pgfqpoint{0.560955in}{1.401770in}}%
\pgfpathlineto{\pgfqpoint{0.564992in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{1.392560in}}%
\pgfpathlineto{\pgfqpoint{0.573067in}{1.388314in}}%
\pgfpathlineto{\pgfqpoint{0.577104in}{1.385269in}}%
\pgfpathlineto{\pgfqpoint{0.581141in}{1.381125in}}%
\pgfpathlineto{\pgfqpoint{0.585178in}{1.378022in}}%
\pgfpathlineto{\pgfqpoint{0.589215in}{1.374309in}}%
\pgfpathlineto{\pgfqpoint{0.593253in}{1.370849in}}%
\pgfpathlineto{\pgfqpoint{0.597290in}{1.367963in}}%
\pgfpathlineto{\pgfqpoint{0.601327in}{1.365377in}}%
\pgfpathlineto{\pgfqpoint{0.605364in}{1.361807in}}%
\pgfpathlineto{\pgfqpoint{0.609402in}{1.357952in}}%
\pgfpathlineto{\pgfqpoint{0.613439in}{1.354515in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{1.352247in}}%
\pgfpathlineto{\pgfqpoint{0.621513in}{1.348887in}}%
\pgfpathlineto{\pgfqpoint{0.625550in}{1.345507in}}%
\pgfpathlineto{\pgfqpoint{0.629588in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{0.633625in}{1.340240in}}%
\pgfpathlineto{\pgfqpoint{0.637662in}{1.335965in}}%
\pgfpathlineto{\pgfqpoint{0.641699in}{1.332800in}}%
\pgfpathlineto{\pgfqpoint{0.645736in}{1.330399in}}%
\pgfpathlineto{\pgfqpoint{0.649774in}{1.328151in}}%
\pgfpathlineto{\pgfqpoint{0.653811in}{1.325018in}}%
\pgfpathlineto{\pgfqpoint{0.657848in}{1.324328in}}%
\pgfpathlineto{\pgfqpoint{0.661885in}{1.323324in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{1.320296in}}%
\pgfpathlineto{\pgfqpoint{0.669960in}{1.317599in}}%
\pgfpathlineto{\pgfqpoint{0.673997in}{1.316054in}}%
\pgfpathlineto{\pgfqpoint{0.678034in}{1.312226in}}%
\pgfpathlineto{\pgfqpoint{0.682071in}{1.311254in}}%
\pgfpathlineto{\pgfqpoint{0.686109in}{1.309202in}}%
\pgfpathlineto{\pgfqpoint{0.690146in}{1.307456in}}%
\pgfpathlineto{\pgfqpoint{0.694183in}{1.305923in}}%
\pgfpathlineto{\pgfqpoint{0.698220in}{1.303693in}}%
\pgfpathlineto{\pgfqpoint{0.702257in}{1.300087in}}%
\pgfpathlineto{\pgfqpoint{0.706295in}{1.298886in}}%
\pgfpathlineto{\pgfqpoint{0.710332in}{1.297227in}}%
\pgfpathlineto{\pgfqpoint{0.714369in}{1.295705in}}%
\pgfpathlineto{\pgfqpoint{0.718406in}{1.294236in}}%
\pgfpathlineto{\pgfqpoint{0.722443in}{1.293405in}}%
\pgfpathlineto{\pgfqpoint{0.726481in}{1.292222in}}%
\pgfpathlineto{\pgfqpoint{0.730518in}{1.290409in}}%
\pgfpathlineto{\pgfqpoint{0.734555in}{1.288817in}}%
\pgfpathlineto{\pgfqpoint{0.738592in}{1.288246in}}%
\pgfpathlineto{\pgfqpoint{0.742629in}{1.287579in}}%
\pgfpathlineto{\pgfqpoint{0.746667in}{1.285932in}}%
\pgfpathlineto{\pgfqpoint{0.750704in}{1.284649in}}%
\pgfpathlineto{\pgfqpoint{0.754741in}{1.283933in}}%
\pgfpathlineto{\pgfqpoint{0.758778in}{1.282475in}}%
\pgfpathlineto{\pgfqpoint{0.762815in}{1.281197in}}%
\pgfpathlineto{\pgfqpoint{0.766853in}{1.279532in}}%
\pgfpathlineto{\pgfqpoint{0.770890in}{1.277604in}}%
\pgfpathlineto{\pgfqpoint{0.774927in}{1.276090in}}%
\pgfpathlineto{\pgfqpoint{0.778964in}{1.272822in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{1.271585in}}%
\pgfpathlineto{\pgfqpoint{0.787039in}{1.270755in}}%
\pgfpathlineto{\pgfqpoint{0.791076in}{1.269563in}}%
\pgfpathlineto{\pgfqpoint{0.795113in}{1.268135in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{1.268156in}}%
\pgfpathlineto{\pgfqpoint{0.803188in}{1.266459in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{1.264812in}}%
\pgfpathlineto{\pgfqpoint{0.811262in}{1.263107in}}%
\pgfpathlineto{\pgfqpoint{0.815299in}{1.261592in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{1.259973in}}%
\pgfpathlineto{\pgfqpoint{0.823374in}{1.259606in}}%
\pgfpathlineto{\pgfqpoint{0.827411in}{1.258995in}}%
\pgfpathlineto{\pgfqpoint{0.831448in}{1.257646in}}%
\pgfpathlineto{\pgfqpoint{0.835485in}{1.256744in}}%
\pgfpathlineto{\pgfqpoint{0.839522in}{1.255109in}}%
\pgfpathlineto{\pgfqpoint{0.843560in}{1.253232in}}%
\pgfpathlineto{\pgfqpoint{0.847597in}{1.251483in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{1.249829in}}%
\pgfpathlineto{\pgfqpoint{0.855671in}{1.247895in}}%
\pgfpathlineto{\pgfqpoint{0.859709in}{1.246120in}}%
\pgfpathlineto{\pgfqpoint{0.863746in}{1.245160in}}%
\pgfpathlineto{\pgfqpoint{0.867783in}{1.243432in}}%
\pgfpathlineto{\pgfqpoint{0.871820in}{1.241259in}}%
\pgfpathlineto{\pgfqpoint{0.875857in}{1.240731in}}%
\pgfpathlineto{\pgfqpoint{0.879895in}{1.239330in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{1.239124in}}%
\pgfpathlineto{\pgfqpoint{0.887969in}{1.237009in}}%
\pgfpathlineto{\pgfqpoint{0.892006in}{1.235975in}}%
\pgfpathlineto{\pgfqpoint{0.896043in}{1.235117in}}%
\pgfpathlineto{\pgfqpoint{0.900081in}{1.233930in}}%
\pgfpathlineto{\pgfqpoint{0.904118in}{1.232729in}}%
\pgfpathlineto{\pgfqpoint{0.908155in}{1.231764in}}%
\pgfpathlineto{\pgfqpoint{0.912192in}{1.230656in}}%
\pgfpathlineto{\pgfqpoint{0.916229in}{1.229147in}}%
\pgfpathlineto{\pgfqpoint{0.920267in}{1.228050in}}%
\pgfpathlineto{\pgfqpoint{0.924304in}{1.226733in}}%
\pgfpathlineto{\pgfqpoint{0.928341in}{1.226084in}}%
\pgfpathlineto{\pgfqpoint{0.932378in}{1.224866in}}%
\pgfpathlineto{\pgfqpoint{0.936415in}{1.224289in}}%
\pgfpathlineto{\pgfqpoint{0.940453in}{1.223366in}}%
\pgfpathlineto{\pgfqpoint{0.944490in}{1.221462in}}%
\pgfpathlineto{\pgfqpoint{0.948527in}{1.220441in}}%
\pgfpathlineto{\pgfqpoint{0.952564in}{1.219042in}}%
\pgfpathlineto{\pgfqpoint{0.956602in}{1.217975in}}%
\pgfpathlineto{\pgfqpoint{0.960639in}{1.216546in}}%
\pgfpathlineto{\pgfqpoint{0.964676in}{1.215213in}}%
\pgfpathlineto{\pgfqpoint{0.968713in}{1.212610in}}%
\pgfpathlineto{\pgfqpoint{0.972750in}{1.212220in}}%
\pgfpathlineto{\pgfqpoint{0.976788in}{1.210255in}}%
\pgfpathlineto{\pgfqpoint{0.980825in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{0.984862in}{1.209397in}}%
\pgfpathlineto{\pgfqpoint{0.988899in}{1.208818in}}%
\pgfpathlineto{\pgfqpoint{0.992936in}{1.207837in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{1.001011in}{1.206313in}}%
\pgfpathlineto{\pgfqpoint{1.005048in}{1.204677in}}%
\pgfpathlineto{\pgfqpoint{1.009085in}{1.203989in}}%
\pgfpathlineto{\pgfqpoint{1.013122in}{1.202812in}}%
\pgfpathlineto{\pgfqpoint{1.017160in}{1.202143in}}%
\pgfpathlineto{\pgfqpoint{1.021197in}{1.200904in}}%
\pgfpathlineto{\pgfqpoint{1.025234in}{1.200081in}}%
\pgfpathlineto{\pgfqpoint{1.029271in}{1.198862in}}%
\pgfpathlineto{\pgfqpoint{1.033309in}{1.198261in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{1.196709in}}%
\pgfpathlineto{\pgfqpoint{1.041383in}{1.195967in}}%
\pgfpathlineto{\pgfqpoint{1.045420in}{1.194749in}}%
\pgfpathlineto{\pgfqpoint{1.049457in}{1.193981in}}%
\pgfpathlineto{\pgfqpoint{1.053495in}{1.193435in}}%
\pgfpathlineto{\pgfqpoint{1.057532in}{1.191968in}}%
\pgfpathlineto{\pgfqpoint{1.061569in}{1.191299in}}%
\pgfpathlineto{\pgfqpoint{1.065606in}{1.190415in}}%
\pgfpathlineto{\pgfqpoint{1.069643in}{1.189526in}}%
\pgfpathlineto{\pgfqpoint{1.073681in}{1.188718in}}%
\pgfpathlineto{\pgfqpoint{1.077718in}{1.187976in}}%
\pgfpathlineto{\pgfqpoint{1.081755in}{1.187551in}}%
\pgfpathlineto{\pgfqpoint{1.085792in}{1.186589in}}%
\pgfpathlineto{\pgfqpoint{1.089829in}{1.186016in}}%
\pgfpathlineto{\pgfqpoint{1.093867in}{1.185409in}}%
\pgfpathlineto{\pgfqpoint{1.097904in}{1.184455in}}%
\pgfpathlineto{\pgfqpoint{1.101941in}{1.183885in}}%
\pgfpathlineto{\pgfqpoint{1.105978in}{1.182928in}}%
\pgfpathlineto{\pgfqpoint{1.110015in}{1.181814in}}%
\pgfpathlineto{\pgfqpoint{1.114053in}{1.181001in}}%
\pgfpathlineto{\pgfqpoint{1.118090in}{1.180537in}}%
\pgfpathlineto{\pgfqpoint{1.122127in}{1.178882in}}%
\pgfpathlineto{\pgfqpoint{1.126164in}{1.177879in}}%
\pgfpathlineto{\pgfqpoint{1.130202in}{1.177638in}}%
\pgfpathlineto{\pgfqpoint{1.134239in}{1.176213in}}%
\pgfpathlineto{\pgfqpoint{1.138276in}{1.175515in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{1.173937in}}%
\pgfpathlineto{\pgfqpoint{1.146350in}{1.173153in}}%
\pgfpathlineto{\pgfqpoint{1.150388in}{1.172674in}}%
\pgfpathlineto{\pgfqpoint{1.154425in}{1.171274in}}%
\pgfpathlineto{\pgfqpoint{1.158462in}{1.169372in}}%
\pgfpathlineto{\pgfqpoint{1.162499in}{1.169606in}}%
\pgfpathlineto{\pgfqpoint{1.166536in}{1.168405in}}%
\pgfpathlineto{\pgfqpoint{1.170574in}{1.167718in}}%
\pgfpathlineto{\pgfqpoint{1.174611in}{1.165646in}}%
\pgfpathlineto{\pgfqpoint{1.178648in}{1.165890in}}%
\pgfpathlineto{\pgfqpoint{1.182685in}{1.164064in}}%
\pgfpathlineto{\pgfqpoint{1.186722in}{1.162912in}}%
\pgfpathlineto{\pgfqpoint{1.190760in}{1.162884in}}%
\pgfpathlineto{\pgfqpoint{1.194797in}{1.162523in}}%
\pgfpathlineto{\pgfqpoint{1.198834in}{1.161356in}}%
\pgfpathlineto{\pgfqpoint{1.202871in}{1.161165in}}%
\pgfpathlineto{\pgfqpoint{1.206909in}{1.160270in}}%
\pgfpathlineto{\pgfqpoint{1.210946in}{1.159633in}}%
\pgfpathlineto{\pgfqpoint{1.214983in}{1.158515in}}%
\pgfpathlineto{\pgfqpoint{1.219020in}{1.157712in}}%
\pgfpathlineto{\pgfqpoint{1.223057in}{1.155619in}}%
\pgfpathlineto{\pgfqpoint{1.227095in}{1.155521in}}%
\pgfpathlineto{\pgfqpoint{1.231132in}{1.154939in}}%
\pgfpathlineto{\pgfqpoint{1.235169in}{1.154209in}}%
\pgfpathlineto{\pgfqpoint{1.239206in}{1.153465in}}%
\pgfpathlineto{\pgfqpoint{1.243243in}{1.153134in}}%
\pgfpathlineto{\pgfqpoint{1.247281in}{1.152392in}}%
\pgfpathlineto{\pgfqpoint{1.251318in}{1.151415in}}%
\pgfpathlineto{\pgfqpoint{1.255355in}{1.150907in}}%
\pgfpathlineto{\pgfqpoint{1.259392in}{1.149840in}}%
\pgfpathlineto{\pgfqpoint{1.263429in}{1.149294in}}%
\pgfpathlineto{\pgfqpoint{1.267467in}{1.148721in}}%
\pgfpathlineto{\pgfqpoint{1.271504in}{1.148198in}}%
\pgfpathlineto{\pgfqpoint{1.275541in}{1.147391in}}%
\pgfpathlineto{\pgfqpoint{1.279578in}{1.146695in}}%
\pgfpathlineto{\pgfqpoint{1.283615in}{1.146059in}}%
\pgfpathlineto{\pgfqpoint{1.287653in}{1.145372in}}%
\pgfpathlineto{\pgfqpoint{1.291690in}{1.144196in}}%
\pgfpathlineto{\pgfqpoint{1.295727in}{1.143500in}}%
\pgfpathlineto{\pgfqpoint{1.299764in}{1.143104in}}%
\pgfpathlineto{\pgfqpoint{1.303802in}{1.142187in}}%
\pgfpathlineto{\pgfqpoint{1.307839in}{1.141297in}}%
\pgfpathlineto{\pgfqpoint{1.311876in}{1.140708in}}%
\pgfpathlineto{\pgfqpoint{1.315913in}{1.139761in}}%
\pgfpathlineto{\pgfqpoint{1.319950in}{1.139081in}}%
\pgfpathlineto{\pgfqpoint{1.323988in}{1.137878in}}%
\pgfpathlineto{\pgfqpoint{1.328025in}{1.137031in}}%
\pgfpathlineto{\pgfqpoint{1.332062in}{1.136342in}}%
\pgfpathlineto{\pgfqpoint{1.336099in}{1.135508in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{1.134544in}}%
\pgfpathlineto{\pgfqpoint{1.344174in}{1.133671in}}%
\pgfpathlineto{\pgfqpoint{1.348211in}{1.133266in}}%
\pgfpathlineto{\pgfqpoint{1.352248in}{1.132123in}}%
\pgfpathlineto{\pgfqpoint{1.356285in}{1.131249in}}%
\pgfpathlineto{\pgfqpoint{1.360322in}{1.130784in}}%
\pgfpathlineto{\pgfqpoint{1.364360in}{1.130114in}}%
\pgfpathlineto{\pgfqpoint{1.368397in}{1.129360in}}%
\pgfpathlineto{\pgfqpoint{1.372434in}{1.128644in}}%
\pgfpathlineto{\pgfqpoint{1.376471in}{1.128405in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.127816in}}%
\pgfpathlineto{\pgfqpoint{1.384546in}{1.127357in}}%
\pgfpathlineto{\pgfqpoint{1.388583in}{1.126685in}}%
\pgfpathlineto{\pgfqpoint{1.392620in}{1.126595in}}%
\pgfpathlineto{\pgfqpoint{1.396657in}{1.125876in}}%
\pgfpathlineto{\pgfqpoint{1.400695in}{1.125539in}}%
\pgfpathlineto{\pgfqpoint{1.404732in}{1.124676in}}%
\pgfpathlineto{\pgfqpoint{1.408769in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.412806in}{1.123755in}}%
\pgfpathlineto{\pgfqpoint{1.416843in}{1.123257in}}%
\pgfpathlineto{\pgfqpoint{1.420881in}{1.122644in}}%
\pgfpathlineto{\pgfqpoint{1.424918in}{1.122212in}}%
\pgfpathlineto{\pgfqpoint{1.428955in}{1.121516in}}%
\pgfpathlineto{\pgfqpoint{1.432992in}{1.121077in}}%
\pgfpathlineto{\pgfqpoint{1.437029in}{1.120364in}}%
\pgfpathlineto{\pgfqpoint{1.441067in}{1.119759in}}%
\pgfpathlineto{\pgfqpoint{1.445104in}{1.118837in}}%
\pgfpathlineto{\pgfqpoint{1.449141in}{1.118471in}}%
\pgfpathlineto{\pgfqpoint{1.453178in}{1.117415in}}%
\pgfpathlineto{\pgfqpoint{1.457215in}{1.116795in}}%
\pgfpathlineto{\pgfqpoint{1.461253in}{1.116111in}}%
\pgfpathlineto{\pgfqpoint{1.465290in}{1.115460in}}%
\pgfpathlineto{\pgfqpoint{1.469327in}{1.114960in}}%
\pgfpathlineto{\pgfqpoint{1.473364in}{1.114157in}}%
\pgfpathlineto{\pgfqpoint{1.477402in}{1.113769in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.113008in}}%
\pgfpathlineto{\pgfqpoint{1.485476in}{1.112508in}}%
\pgfpathlineto{\pgfqpoint{1.489513in}{1.111999in}}%
\pgfpathlineto{\pgfqpoint{1.493550in}{1.111242in}}%
\pgfpathlineto{\pgfqpoint{1.497588in}{1.110810in}}%
\pgfpathlineto{\pgfqpoint{1.501625in}{1.109902in}}%
\pgfpathlineto{\pgfqpoint{1.505662in}{1.109434in}}%
\pgfpathlineto{\pgfqpoint{1.509699in}{1.108527in}}%
\pgfpathlineto{\pgfqpoint{1.513736in}{1.107878in}}%
\pgfpathlineto{\pgfqpoint{1.517774in}{1.107288in}}%
\pgfpathlineto{\pgfqpoint{1.521811in}{1.106714in}}%
\pgfpathlineto{\pgfqpoint{1.525848in}{1.106049in}}%
\pgfpathlineto{\pgfqpoint{1.529885in}{1.105601in}}%
\pgfpathlineto{\pgfqpoint{1.533922in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{1.537960in}{1.104293in}}%
\pgfpathlineto{\pgfqpoint{1.541997in}{1.103508in}}%
\pgfpathlineto{\pgfqpoint{1.546034in}{1.102787in}}%
\pgfpathlineto{\pgfqpoint{1.550071in}{1.102056in}}%
\pgfpathlineto{\pgfqpoint{1.554109in}{1.101272in}}%
\pgfpathlineto{\pgfqpoint{1.558146in}{1.100625in}}%
\pgfpathlineto{\pgfqpoint{1.562183in}{1.100069in}}%
\pgfpathlineto{\pgfqpoint{1.566220in}{1.099324in}}%
\pgfpathlineto{\pgfqpoint{1.570257in}{1.098687in}}%
\pgfpathlineto{\pgfqpoint{1.574295in}{1.097999in}}%
\pgfpathlineto{\pgfqpoint{1.578332in}{1.097355in}}%
\pgfpathlineto{\pgfqpoint{1.582369in}{1.096730in}}%
\pgfpathlineto{\pgfqpoint{1.586406in}{1.096334in}}%
\pgfpathlineto{\pgfqpoint{1.590443in}{1.095851in}}%
\pgfpathlineto{\pgfqpoint{1.594481in}{1.095161in}}%
\pgfpathlineto{\pgfqpoint{1.598518in}{1.094473in}}%
\pgfpathlineto{\pgfqpoint{1.602555in}{1.094072in}}%
\pgfpathlineto{\pgfqpoint{1.606592in}{1.093418in}}%
\pgfpathlineto{\pgfqpoint{1.610629in}{1.092777in}}%
\pgfpathlineto{\pgfqpoint{1.614667in}{1.092046in}}%
\pgfpathlineto{\pgfqpoint{1.618704in}{1.091746in}}%
\pgfpathlineto{\pgfqpoint{1.622741in}{1.091113in}}%
\pgfpathlineto{\pgfqpoint{1.626778in}{1.090621in}}%
\pgfpathlineto{\pgfqpoint{1.630815in}{1.090083in}}%
\pgfpathlineto{\pgfqpoint{1.634853in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{1.638890in}{1.089145in}}%
\pgfpathlineto{\pgfqpoint{1.642927in}{1.088563in}}%
\pgfpathlineto{\pgfqpoint{1.646964in}{1.088110in}}%
\pgfpathlineto{\pgfqpoint{1.651002in}{1.087733in}}%
\pgfpathlineto{\pgfqpoint{1.655039in}{1.086843in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{1.086427in}}%
\pgfpathlineto{\pgfqpoint{1.663113in}{1.085593in}}%
\pgfpathlineto{\pgfqpoint{1.667150in}{1.084850in}}%
\pgfpathlineto{\pgfqpoint{1.671188in}{1.084413in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{1.083911in}}%
\pgfpathlineto{\pgfqpoint{1.679262in}{1.083444in}}%
\pgfpathlineto{\pgfqpoint{1.683299in}{1.083030in}}%
\pgfpathlineto{\pgfqpoint{1.687336in}{1.082221in}}%
\pgfpathlineto{\pgfqpoint{1.691374in}{1.081663in}}%
\pgfpathlineto{\pgfqpoint{1.695411in}{1.081211in}}%
\pgfpathlineto{\pgfqpoint{1.699448in}{1.080344in}}%
\pgfpathlineto{\pgfqpoint{1.703485in}{1.079612in}}%
\pgfpathlineto{\pgfqpoint{1.707522in}{1.079142in}}%
\pgfpathlineto{\pgfqpoint{1.711560in}{1.078712in}}%
\pgfpathlineto{\pgfqpoint{1.715597in}{1.078210in}}%
\pgfpathlineto{\pgfqpoint{1.719634in}{1.077671in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{1.077189in}}%
\pgfpathlineto{\pgfqpoint{1.727709in}{1.076920in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{1.076255in}}%
\pgfpathlineto{\pgfqpoint{1.735783in}{1.075831in}}%
\pgfpathlineto{\pgfqpoint{1.739820in}{1.075356in}}%
\pgfpathlineto{\pgfqpoint{1.743857in}{1.074917in}}%
\pgfpathlineto{\pgfqpoint{1.747895in}{1.074199in}}%
\pgfpathlineto{\pgfqpoint{1.751932in}{1.073941in}}%
\pgfpathlineto{\pgfqpoint{1.755969in}{1.073618in}}%
\pgfpathlineto{\pgfqpoint{1.760006in}{1.073178in}}%
\pgfpathlineto{\pgfqpoint{1.764043in}{1.072846in}}%
\pgfpathlineto{\pgfqpoint{1.768081in}{1.072583in}}%
\pgfpathlineto{\pgfqpoint{1.772118in}{1.072065in}}%
\pgfpathlineto{\pgfqpoint{1.776155in}{1.071454in}}%
\pgfpathlineto{\pgfqpoint{1.780192in}{1.070868in}}%
\pgfpathlineto{\pgfqpoint{1.784229in}{1.070311in}}%
\pgfpathlineto{\pgfqpoint{1.788267in}{1.069738in}}%
\pgfpathlineto{\pgfqpoint{1.792304in}{1.068946in}}%
\pgfpathlineto{\pgfqpoint{1.796341in}{1.068481in}}%
\pgfpathlineto{\pgfqpoint{1.800378in}{1.067981in}}%
\pgfpathlineto{\pgfqpoint{1.804415in}{1.067567in}}%
\pgfpathlineto{\pgfqpoint{1.808453in}{1.066989in}}%
\pgfpathlineto{\pgfqpoint{1.812490in}{1.066442in}}%
\pgfpathlineto{\pgfqpoint{1.816527in}{1.065872in}}%
\pgfpathlineto{\pgfqpoint{1.820564in}{1.065642in}}%
\pgfpathlineto{\pgfqpoint{1.824602in}{1.064956in}}%
\pgfpathlineto{\pgfqpoint{1.828639in}{1.064699in}}%
\pgfpathlineto{\pgfqpoint{1.832676in}{1.064416in}}%
\pgfpathlineto{\pgfqpoint{1.836713in}{1.063951in}}%
\pgfpathlineto{\pgfqpoint{1.840750in}{1.063313in}}%
\pgfpathlineto{\pgfqpoint{1.844788in}{1.062832in}}%
\pgfpathlineto{\pgfqpoint{1.848825in}{1.062028in}}%
\pgfpathlineto{\pgfqpoint{1.852862in}{1.061291in}}%
\pgfpathlineto{\pgfqpoint{1.856899in}{1.060986in}}%
\pgfpathlineto{\pgfqpoint{1.860936in}{1.060307in}}%
\pgfpathlineto{\pgfqpoint{1.864974in}{1.060077in}}%
\pgfpathlineto{\pgfqpoint{1.869011in}{1.059846in}}%
\pgfpathlineto{\pgfqpoint{1.873048in}{1.059368in}}%
\pgfpathlineto{\pgfqpoint{1.877085in}{1.058642in}}%
\pgfpathlineto{\pgfqpoint{1.881122in}{1.058159in}}%
\pgfpathlineto{\pgfqpoint{1.885160in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{1.889197in}{1.057026in}}%
\pgfpathlineto{\pgfqpoint{1.893234in}{1.056540in}}%
\pgfpathlineto{\pgfqpoint{1.897271in}{1.055980in}}%
\pgfpathlineto{\pgfqpoint{1.901309in}{1.055400in}}%
\pgfpathlineto{\pgfqpoint{1.905346in}{1.051597in}}%
\pgfpathlineto{\pgfqpoint{1.909383in}{1.049829in}}%
\pgfpathlineto{\pgfqpoint{1.913420in}{1.048027in}}%
\pgfpathlineto{\pgfqpoint{1.917457in}{1.046249in}}%
\pgfpathlineto{\pgfqpoint{1.921495in}{1.044502in}}%
\pgfpathlineto{\pgfqpoint{1.925532in}{1.044016in}}%
\pgfpathlineto{\pgfqpoint{1.929569in}{1.043412in}}%
\pgfpathlineto{\pgfqpoint{1.933606in}{1.043006in}}%
\pgfpathlineto{\pgfqpoint{1.937643in}{1.042484in}}%
\pgfpathlineto{\pgfqpoint{1.941681in}{1.042126in}}%
\pgfpathlineto{\pgfqpoint{1.945718in}{1.041585in}}%
\pgfpathlineto{\pgfqpoint{1.949755in}{1.041073in}}%
\pgfpathlineto{\pgfqpoint{1.953792in}{1.040586in}}%
\pgfpathlineto{\pgfqpoint{1.957829in}{1.040147in}}%
\pgfpathlineto{\pgfqpoint{1.961867in}{1.039706in}}%
\pgfpathlineto{\pgfqpoint{1.965904in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{1.038619in}}%
\pgfpathlineto{\pgfqpoint{1.973978in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{1.978015in}{1.037906in}}%
\pgfpathlineto{\pgfqpoint{1.982053in}{1.037393in}}%
\pgfpathlineto{\pgfqpoint{1.986090in}{1.036911in}}%
\pgfpathlineto{\pgfqpoint{1.990127in}{1.036587in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.036255in}}%
\pgfpathlineto{\pgfqpoint{1.998202in}{1.035662in}}%
\pgfpathlineto{\pgfqpoint{2.002239in}{1.035359in}}%
\pgfpathlineto{\pgfqpoint{2.006276in}{1.034938in}}%
\pgfpathlineto{\pgfqpoint{2.010313in}{1.034260in}}%
\pgfpathlineto{\pgfqpoint{2.014350in}{1.033800in}}%
\pgfpathlineto{\pgfqpoint{2.018388in}{1.033181in}}%
\pgfpathlineto{\pgfqpoint{2.022425in}{1.032847in}}%
\pgfpathlineto{\pgfqpoint{2.026462in}{1.032518in}}%
\pgfpathlineto{\pgfqpoint{2.030499in}{1.031868in}}%
\pgfpathlineto{\pgfqpoint{2.034536in}{1.031551in}}%
\pgfpathlineto{\pgfqpoint{2.038574in}{1.031224in}}%
\pgfpathlineto{\pgfqpoint{2.042611in}{1.030828in}}%
\pgfpathlineto{\pgfqpoint{2.046648in}{1.030424in}}%
\pgfpathlineto{\pgfqpoint{2.050685in}{1.029708in}}%
\pgfpathlineto{\pgfqpoint{2.054722in}{1.029209in}}%
\pgfpathlineto{\pgfqpoint{2.058760in}{1.028665in}}%
\pgfpathlineto{\pgfqpoint{2.062797in}{1.028492in}}%
\pgfpathlineto{\pgfqpoint{2.066834in}{1.028016in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.027718in}}%
\pgfpathlineto{\pgfqpoint{2.074909in}{1.027206in}}%
\pgfpathlineto{\pgfqpoint{2.078946in}{1.026809in}}%
\pgfpathlineto{\pgfqpoint{2.082983in}{1.026225in}}%
\pgfpathlineto{\pgfqpoint{2.087020in}{1.025802in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{1.025457in}}%
\pgfpathlineto{\pgfqpoint{2.095095in}{1.024989in}}%
\pgfpathlineto{\pgfqpoint{2.099132in}{1.024739in}}%
\pgfpathlineto{\pgfqpoint{2.103169in}{1.024230in}}%
\pgfpathlineto{\pgfqpoint{2.107206in}{1.024073in}}%
\pgfpathlineto{\pgfqpoint{2.111243in}{1.023485in}}%
\pgfpathlineto{\pgfqpoint{2.115281in}{1.022852in}}%
\pgfpathlineto{\pgfqpoint{2.119318in}{1.022546in}}%
\pgfpathlineto{\pgfqpoint{2.123355in}{1.022271in}}%
\pgfpathlineto{\pgfqpoint{2.127392in}{1.021511in}}%
\pgfpathlineto{\pgfqpoint{2.131429in}{1.021170in}}%
\pgfpathlineto{\pgfqpoint{2.135467in}{1.020774in}}%
\pgfpathlineto{\pgfqpoint{2.139504in}{1.020522in}}%
\pgfpathlineto{\pgfqpoint{2.143541in}{1.020120in}}%
\pgfpathlineto{\pgfqpoint{2.147578in}{1.019902in}}%
\pgfpathlineto{\pgfqpoint{2.151615in}{1.019653in}}%
\pgfpathlineto{\pgfqpoint{2.155653in}{1.019435in}}%
\pgfpathlineto{\pgfqpoint{2.159690in}{1.019032in}}%
\pgfpathlineto{\pgfqpoint{2.163727in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{2.167764in}{1.018372in}}%
\pgfpathlineto{\pgfqpoint{2.171802in}{1.017988in}}%
\pgfpathlineto{\pgfqpoint{2.175839in}{1.017862in}}%
\pgfpathlineto{\pgfqpoint{2.179876in}{1.017402in}}%
\pgfpathlineto{\pgfqpoint{2.183913in}{1.017190in}}%
\pgfpathlineto{\pgfqpoint{2.187950in}{1.016684in}}%
\pgfpathlineto{\pgfqpoint{2.191988in}{1.016179in}}%
\pgfpathlineto{\pgfqpoint{2.196025in}{1.015775in}}%
\pgfpathlineto{\pgfqpoint{2.200062in}{1.015264in}}%
\pgfpathlineto{\pgfqpoint{2.204099in}{1.014806in}}%
\pgfpathlineto{\pgfqpoint{2.208136in}{1.014497in}}%
\pgfpathlineto{\pgfqpoint{2.212174in}{1.013990in}}%
\pgfpathlineto{\pgfqpoint{2.216211in}{1.013580in}}%
\pgfpathlineto{\pgfqpoint{2.220248in}{1.013191in}}%
\pgfpathlineto{\pgfqpoint{2.224285in}{1.012762in}}%
\pgfpathlineto{\pgfqpoint{2.228322in}{1.012148in}}%
\pgfpathlineto{\pgfqpoint{2.232360in}{1.011713in}}%
\pgfpathlineto{\pgfqpoint{2.236397in}{1.011303in}}%
\pgfpathlineto{\pgfqpoint{2.240434in}{1.010892in}}%
\pgfpathlineto{\pgfqpoint{2.244471in}{1.010427in}}%
\pgfpathlineto{\pgfqpoint{2.248509in}{1.010134in}}%
\pgfpathlineto{\pgfqpoint{2.252546in}{1.009663in}}%
\pgfpathlineto{\pgfqpoint{2.256583in}{1.009246in}}%
\pgfpathlineto{\pgfqpoint{2.260620in}{1.008768in}}%
\pgfpathlineto{\pgfqpoint{2.264657in}{1.008292in}}%
\pgfpathlineto{\pgfqpoint{2.268695in}{1.008019in}}%
\pgfpathlineto{\pgfqpoint{2.272732in}{1.007546in}}%
\pgfpathlineto{\pgfqpoint{2.276769in}{1.007253in}}%
\pgfpathlineto{\pgfqpoint{2.280806in}{1.006969in}}%
\pgfpathlineto{\pgfqpoint{2.284843in}{1.006729in}}%
\pgfpathlineto{\pgfqpoint{2.288881in}{1.006359in}}%
\pgfpathlineto{\pgfqpoint{2.292918in}{1.006061in}}%
\pgfpathlineto{\pgfqpoint{2.296955in}{1.005501in}}%
\pgfpathlineto{\pgfqpoint{2.300992in}{1.005080in}}%
\pgfpathlineto{\pgfqpoint{2.305029in}{1.004752in}}%
\pgfpathlineto{\pgfqpoint{2.309067in}{1.004283in}}%
\pgfpathlineto{\pgfqpoint{2.313104in}{1.003920in}}%
\pgfpathlineto{\pgfqpoint{2.317141in}{1.003394in}}%
\pgfpathlineto{\pgfqpoint{2.321178in}{1.002914in}}%
\pgfpathlineto{\pgfqpoint{2.325215in}{1.002362in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{1.001890in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{1.054819in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{1.054819in}}%
\pgfpathlineto{\pgfqpoint{2.325215in}{1.055313in}}%
\pgfpathlineto{\pgfqpoint{2.321178in}{1.055717in}}%
\pgfpathlineto{\pgfqpoint{2.317141in}{1.056099in}}%
\pgfpathlineto{\pgfqpoint{2.313104in}{1.056436in}}%
\pgfpathlineto{\pgfqpoint{2.309067in}{1.056913in}}%
\pgfpathlineto{\pgfqpoint{2.305029in}{1.057216in}}%
\pgfpathlineto{\pgfqpoint{2.300992in}{1.057718in}}%
\pgfpathlineto{\pgfqpoint{2.296955in}{1.058257in}}%
\pgfpathlineto{\pgfqpoint{2.292918in}{1.058502in}}%
\pgfpathlineto{\pgfqpoint{2.288881in}{1.058798in}}%
\pgfpathlineto{\pgfqpoint{2.284843in}{1.059139in}}%
\pgfpathlineto{\pgfqpoint{2.280806in}{1.059488in}}%
\pgfpathlineto{\pgfqpoint{2.276769in}{1.059767in}}%
\pgfpathlineto{\pgfqpoint{2.272732in}{1.060145in}}%
\pgfpathlineto{\pgfqpoint{2.268695in}{1.060600in}}%
\pgfpathlineto{\pgfqpoint{2.264657in}{1.061125in}}%
\pgfpathlineto{\pgfqpoint{2.260620in}{1.061570in}}%
\pgfpathlineto{\pgfqpoint{2.256583in}{1.061942in}}%
\pgfpathlineto{\pgfqpoint{2.252546in}{1.062377in}}%
\pgfpathlineto{\pgfqpoint{2.248509in}{1.062734in}}%
\pgfpathlineto{\pgfqpoint{2.244471in}{1.063343in}}%
\pgfpathlineto{\pgfqpoint{2.240434in}{1.063769in}}%
\pgfpathlineto{\pgfqpoint{2.236397in}{1.064238in}}%
\pgfpathlineto{\pgfqpoint{2.232360in}{1.064692in}}%
\pgfpathlineto{\pgfqpoint{2.228322in}{1.065091in}}%
\pgfpathlineto{\pgfqpoint{2.224285in}{1.065367in}}%
\pgfpathlineto{\pgfqpoint{2.220248in}{1.065750in}}%
\pgfpathlineto{\pgfqpoint{2.216211in}{1.066118in}}%
\pgfpathlineto{\pgfqpoint{2.212174in}{1.066607in}}%
\pgfpathlineto{\pgfqpoint{2.208136in}{1.066858in}}%
\pgfpathlineto{\pgfqpoint{2.204099in}{1.067253in}}%
\pgfpathlineto{\pgfqpoint{2.200062in}{1.067692in}}%
\pgfpathlineto{\pgfqpoint{2.196025in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{2.191988in}{1.068626in}}%
\pgfpathlineto{\pgfqpoint{2.187950in}{1.069024in}}%
\pgfpathlineto{\pgfqpoint{2.183913in}{1.069415in}}%
\pgfpathlineto{\pgfqpoint{2.179876in}{1.069848in}}%
\pgfpathlineto{\pgfqpoint{2.175839in}{1.070133in}}%
\pgfpathlineto{\pgfqpoint{2.171802in}{1.070626in}}%
\pgfpathlineto{\pgfqpoint{2.167764in}{1.070976in}}%
\pgfpathlineto{\pgfqpoint{2.163727in}{1.071290in}}%
\pgfpathlineto{\pgfqpoint{2.159690in}{1.071732in}}%
\pgfpathlineto{\pgfqpoint{2.155653in}{1.072014in}}%
\pgfpathlineto{\pgfqpoint{2.151615in}{1.072289in}}%
\pgfpathlineto{\pgfqpoint{2.147578in}{1.072570in}}%
\pgfpathlineto{\pgfqpoint{2.143541in}{1.072781in}}%
\pgfpathlineto{\pgfqpoint{2.139504in}{1.073039in}}%
\pgfpathlineto{\pgfqpoint{2.135467in}{1.073366in}}%
\pgfpathlineto{\pgfqpoint{2.131429in}{1.073702in}}%
\pgfpathlineto{\pgfqpoint{2.127392in}{1.074158in}}%
\pgfpathlineto{\pgfqpoint{2.123355in}{1.074465in}}%
\pgfpathlineto{\pgfqpoint{2.119318in}{1.074930in}}%
\pgfpathlineto{\pgfqpoint{2.115281in}{1.075561in}}%
\pgfpathlineto{\pgfqpoint{2.111243in}{1.075977in}}%
\pgfpathlineto{\pgfqpoint{2.107206in}{1.076350in}}%
\pgfpathlineto{\pgfqpoint{2.103169in}{1.076944in}}%
\pgfpathlineto{\pgfqpoint{2.099132in}{1.077303in}}%
\pgfpathlineto{\pgfqpoint{2.095095in}{1.077779in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{1.078012in}}%
\pgfpathlineto{\pgfqpoint{2.087020in}{1.078396in}}%
\pgfpathlineto{\pgfqpoint{2.082983in}{1.078852in}}%
\pgfpathlineto{\pgfqpoint{2.078946in}{1.079382in}}%
\pgfpathlineto{\pgfqpoint{2.074909in}{1.079935in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.080319in}}%
\pgfpathlineto{\pgfqpoint{2.066834in}{1.080726in}}%
\pgfpathlineto{\pgfqpoint{2.062797in}{1.081138in}}%
\pgfpathlineto{\pgfqpoint{2.058760in}{1.081627in}}%
\pgfpathlineto{\pgfqpoint{2.054722in}{1.082012in}}%
\pgfpathlineto{\pgfqpoint{2.050685in}{1.082601in}}%
\pgfpathlineto{\pgfqpoint{2.046648in}{1.082959in}}%
\pgfpathlineto{\pgfqpoint{2.042611in}{1.083374in}}%
\pgfpathlineto{\pgfqpoint{2.038574in}{1.083918in}}%
\pgfpathlineto{\pgfqpoint{2.034536in}{1.084315in}}%
\pgfpathlineto{\pgfqpoint{2.030499in}{1.084674in}}%
\pgfpathlineto{\pgfqpoint{2.026462in}{1.084845in}}%
\pgfpathlineto{\pgfqpoint{2.022425in}{1.085335in}}%
\pgfpathlineto{\pgfqpoint{2.018388in}{1.085954in}}%
\pgfpathlineto{\pgfqpoint{2.014350in}{1.086232in}}%
\pgfpathlineto{\pgfqpoint{2.010313in}{1.086672in}}%
\pgfpathlineto{\pgfqpoint{2.006276in}{1.086984in}}%
\pgfpathlineto{\pgfqpoint{2.002239in}{1.087474in}}%
\pgfpathlineto{\pgfqpoint{1.998202in}{1.088034in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.088424in}}%
\pgfpathlineto{\pgfqpoint{1.990127in}{1.088953in}}%
\pgfpathlineto{\pgfqpoint{1.986090in}{1.089315in}}%
\pgfpathlineto{\pgfqpoint{1.982053in}{1.089827in}}%
\pgfpathlineto{\pgfqpoint{1.978015in}{1.090173in}}%
\pgfpathlineto{\pgfqpoint{1.973978in}{1.090898in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{1.091409in}}%
\pgfpathlineto{\pgfqpoint{1.965904in}{1.091962in}}%
\pgfpathlineto{\pgfqpoint{1.961867in}{1.092299in}}%
\pgfpathlineto{\pgfqpoint{1.957829in}{1.092854in}}%
\pgfpathlineto{\pgfqpoint{1.953792in}{1.093380in}}%
\pgfpathlineto{\pgfqpoint{1.949755in}{1.093825in}}%
\pgfpathlineto{\pgfqpoint{1.945718in}{1.094227in}}%
\pgfpathlineto{\pgfqpoint{1.941681in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{1.937643in}{1.095204in}}%
\pgfpathlineto{\pgfqpoint{1.933606in}{1.095736in}}%
\pgfpathlineto{\pgfqpoint{1.929569in}{1.096253in}}%
\pgfpathlineto{\pgfqpoint{1.925532in}{1.096735in}}%
\pgfpathlineto{\pgfqpoint{1.921495in}{1.097029in}}%
\pgfpathlineto{\pgfqpoint{1.917457in}{1.098904in}}%
\pgfpathlineto{\pgfqpoint{1.913420in}{1.100641in}}%
\pgfpathlineto{\pgfqpoint{1.909383in}{1.102556in}}%
\pgfpathlineto{\pgfqpoint{1.905346in}{1.104401in}}%
\pgfpathlineto{\pgfqpoint{1.901309in}{1.104514in}}%
\pgfpathlineto{\pgfqpoint{1.897271in}{1.105007in}}%
\pgfpathlineto{\pgfqpoint{1.893234in}{1.105478in}}%
\pgfpathlineto{\pgfqpoint{1.889197in}{1.106186in}}%
\pgfpathlineto{\pgfqpoint{1.885160in}{1.106820in}}%
\pgfpathlineto{\pgfqpoint{1.881122in}{1.107268in}}%
\pgfpathlineto{\pgfqpoint{1.877085in}{1.107858in}}%
\pgfpathlineto{\pgfqpoint{1.873048in}{1.108362in}}%
\pgfpathlineto{\pgfqpoint{1.869011in}{1.108740in}}%
\pgfpathlineto{\pgfqpoint{1.864974in}{1.109190in}}%
\pgfpathlineto{\pgfqpoint{1.860936in}{1.109940in}}%
\pgfpathlineto{\pgfqpoint{1.856899in}{1.110128in}}%
\pgfpathlineto{\pgfqpoint{1.852862in}{1.110742in}}%
\pgfpathlineto{\pgfqpoint{1.848825in}{1.111191in}}%
\pgfpathlineto{\pgfqpoint{1.844788in}{1.111752in}}%
\pgfpathlineto{\pgfqpoint{1.840750in}{1.112408in}}%
\pgfpathlineto{\pgfqpoint{1.836713in}{1.113064in}}%
\pgfpathlineto{\pgfqpoint{1.832676in}{1.113507in}}%
\pgfpathlineto{\pgfqpoint{1.828639in}{1.113853in}}%
\pgfpathlineto{\pgfqpoint{1.824602in}{1.114394in}}%
\pgfpathlineto{\pgfqpoint{1.820564in}{1.114693in}}%
\pgfpathlineto{\pgfqpoint{1.816527in}{1.115136in}}%
\pgfpathlineto{\pgfqpoint{1.812490in}{1.115597in}}%
\pgfpathlineto{\pgfqpoint{1.808453in}{1.116091in}}%
\pgfpathlineto{\pgfqpoint{1.804415in}{1.116536in}}%
\pgfpathlineto{\pgfqpoint{1.800378in}{1.117083in}}%
\pgfpathlineto{\pgfqpoint{1.796341in}{1.117734in}}%
\pgfpathlineto{\pgfqpoint{1.792304in}{1.118259in}}%
\pgfpathlineto{\pgfqpoint{1.788267in}{1.118659in}}%
\pgfpathlineto{\pgfqpoint{1.784229in}{1.119173in}}%
\pgfpathlineto{\pgfqpoint{1.780192in}{1.119748in}}%
\pgfpathlineto{\pgfqpoint{1.776155in}{1.120188in}}%
\pgfpathlineto{\pgfqpoint{1.772118in}{1.120713in}}%
\pgfpathlineto{\pgfqpoint{1.768081in}{1.121112in}}%
\pgfpathlineto{\pgfqpoint{1.764043in}{1.121729in}}%
\pgfpathlineto{\pgfqpoint{1.760006in}{1.122267in}}%
\pgfpathlineto{\pgfqpoint{1.755969in}{1.122675in}}%
\pgfpathlineto{\pgfqpoint{1.751932in}{1.123134in}}%
\pgfpathlineto{\pgfqpoint{1.747895in}{1.123704in}}%
\pgfpathlineto{\pgfqpoint{1.743857in}{1.124026in}}%
\pgfpathlineto{\pgfqpoint{1.739820in}{1.124333in}}%
\pgfpathlineto{\pgfqpoint{1.735783in}{1.124988in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{1.125660in}}%
\pgfpathlineto{\pgfqpoint{1.727709in}{1.126122in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{1.126731in}}%
\pgfpathlineto{\pgfqpoint{1.719634in}{1.127127in}}%
\pgfpathlineto{\pgfqpoint{1.715597in}{1.127478in}}%
\pgfpathlineto{\pgfqpoint{1.711560in}{1.128013in}}%
\pgfpathlineto{\pgfqpoint{1.707522in}{1.128634in}}%
\pgfpathlineto{\pgfqpoint{1.703485in}{1.129297in}}%
\pgfpathlineto{\pgfqpoint{1.699448in}{1.129887in}}%
\pgfpathlineto{\pgfqpoint{1.695411in}{1.130184in}}%
\pgfpathlineto{\pgfqpoint{1.691374in}{1.130700in}}%
\pgfpathlineto{\pgfqpoint{1.687336in}{1.131190in}}%
\pgfpathlineto{\pgfqpoint{1.683299in}{1.131432in}}%
\pgfpathlineto{\pgfqpoint{1.679262in}{1.132024in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{1.132634in}}%
\pgfpathlineto{\pgfqpoint{1.671188in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{1.667150in}{1.133907in}}%
\pgfpathlineto{\pgfqpoint{1.663113in}{1.134495in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{1.135051in}}%
\pgfpathlineto{\pgfqpoint{1.655039in}{1.135940in}}%
\pgfpathlineto{\pgfqpoint{1.651002in}{1.136432in}}%
\pgfpathlineto{\pgfqpoint{1.646964in}{1.137242in}}%
\pgfpathlineto{\pgfqpoint{1.642927in}{1.137747in}}%
\pgfpathlineto{\pgfqpoint{1.638890in}{1.138204in}}%
\pgfpathlineto{\pgfqpoint{1.634853in}{1.138631in}}%
\pgfpathlineto{\pgfqpoint{1.630815in}{1.138958in}}%
\pgfpathlineto{\pgfqpoint{1.626778in}{1.139420in}}%
\pgfpathlineto{\pgfqpoint{1.622741in}{1.140132in}}%
\pgfpathlineto{\pgfqpoint{1.618704in}{1.140603in}}%
\pgfpathlineto{\pgfqpoint{1.614667in}{1.141507in}}%
\pgfpathlineto{\pgfqpoint{1.610629in}{1.142183in}}%
\pgfpathlineto{\pgfqpoint{1.606592in}{1.142798in}}%
\pgfpathlineto{\pgfqpoint{1.602555in}{1.143249in}}%
\pgfpathlineto{\pgfqpoint{1.598518in}{1.143967in}}%
\pgfpathlineto{\pgfqpoint{1.594481in}{1.144390in}}%
\pgfpathlineto{\pgfqpoint{1.590443in}{1.144737in}}%
\pgfpathlineto{\pgfqpoint{1.586406in}{1.145254in}}%
\pgfpathlineto{\pgfqpoint{1.582369in}{1.145909in}}%
\pgfpathlineto{\pgfqpoint{1.578332in}{1.146335in}}%
\pgfpathlineto{\pgfqpoint{1.574295in}{1.146895in}}%
\pgfpathlineto{\pgfqpoint{1.570257in}{1.147401in}}%
\pgfpathlineto{\pgfqpoint{1.566220in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.562183in}{1.148644in}}%
\pgfpathlineto{\pgfqpoint{1.558146in}{1.149407in}}%
\pgfpathlineto{\pgfqpoint{1.554109in}{1.150179in}}%
\pgfpathlineto{\pgfqpoint{1.550071in}{1.150831in}}%
\pgfpathlineto{\pgfqpoint{1.546034in}{1.151386in}}%
\pgfpathlineto{\pgfqpoint{1.541997in}{1.152155in}}%
\pgfpathlineto{\pgfqpoint{1.537960in}{1.152858in}}%
\pgfpathlineto{\pgfqpoint{1.533922in}{1.153547in}}%
\pgfpathlineto{\pgfqpoint{1.529885in}{1.154066in}}%
\pgfpathlineto{\pgfqpoint{1.525848in}{1.154738in}}%
\pgfpathlineto{\pgfqpoint{1.521811in}{1.155383in}}%
\pgfpathlineto{\pgfqpoint{1.517774in}{1.156053in}}%
\pgfpathlineto{\pgfqpoint{1.513736in}{1.156866in}}%
\pgfpathlineto{\pgfqpoint{1.509699in}{1.157543in}}%
\pgfpathlineto{\pgfqpoint{1.505662in}{1.158364in}}%
\pgfpathlineto{\pgfqpoint{1.501625in}{1.159221in}}%
\pgfpathlineto{\pgfqpoint{1.497588in}{1.159777in}}%
\pgfpathlineto{\pgfqpoint{1.493550in}{1.160533in}}%
\pgfpathlineto{\pgfqpoint{1.489513in}{1.160965in}}%
\pgfpathlineto{\pgfqpoint{1.485476in}{1.161681in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.162406in}}%
\pgfpathlineto{\pgfqpoint{1.477402in}{1.162752in}}%
\pgfpathlineto{\pgfqpoint{1.473364in}{1.163612in}}%
\pgfpathlineto{\pgfqpoint{1.469327in}{1.164161in}}%
\pgfpathlineto{\pgfqpoint{1.465290in}{1.164682in}}%
\pgfpathlineto{\pgfqpoint{1.461253in}{1.165050in}}%
\pgfpathlineto{\pgfqpoint{1.457215in}{1.165651in}}%
\pgfpathlineto{\pgfqpoint{1.453178in}{1.166448in}}%
\pgfpathlineto{\pgfqpoint{1.449141in}{1.166915in}}%
\pgfpathlineto{\pgfqpoint{1.445104in}{1.167903in}}%
\pgfpathlineto{\pgfqpoint{1.441067in}{1.168692in}}%
\pgfpathlineto{\pgfqpoint{1.437029in}{1.169552in}}%
\pgfpathlineto{\pgfqpoint{1.432992in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.428955in}{1.170596in}}%
\pgfpathlineto{\pgfqpoint{1.424918in}{1.171034in}}%
\pgfpathlineto{\pgfqpoint{1.420881in}{1.171435in}}%
\pgfpathlineto{\pgfqpoint{1.416843in}{1.171882in}}%
\pgfpathlineto{\pgfqpoint{1.412806in}{1.172407in}}%
\pgfpathlineto{\pgfqpoint{1.408769in}{1.173152in}}%
\pgfpathlineto{\pgfqpoint{1.404732in}{1.173895in}}%
\pgfpathlineto{\pgfqpoint{1.400695in}{1.174222in}}%
\pgfpathlineto{\pgfqpoint{1.396657in}{1.174726in}}%
\pgfpathlineto{\pgfqpoint{1.392620in}{1.175012in}}%
\pgfpathlineto{\pgfqpoint{1.388583in}{1.175741in}}%
\pgfpathlineto{\pgfqpoint{1.384546in}{1.176060in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.176594in}}%
\pgfpathlineto{\pgfqpoint{1.376471in}{1.177009in}}%
\pgfpathlineto{\pgfqpoint{1.372434in}{1.177774in}}%
\pgfpathlineto{\pgfqpoint{1.368397in}{1.178428in}}%
\pgfpathlineto{\pgfqpoint{1.364360in}{1.179051in}}%
\pgfpathlineto{\pgfqpoint{1.360322in}{1.179592in}}%
\pgfpathlineto{\pgfqpoint{1.356285in}{1.180543in}}%
\pgfpathlineto{\pgfqpoint{1.352248in}{1.181290in}}%
\pgfpathlineto{\pgfqpoint{1.348211in}{1.181705in}}%
\pgfpathlineto{\pgfqpoint{1.344174in}{1.182720in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{1.183543in}}%
\pgfpathlineto{\pgfqpoint{1.336099in}{1.184450in}}%
\pgfpathlineto{\pgfqpoint{1.332062in}{1.185472in}}%
\pgfpathlineto{\pgfqpoint{1.328025in}{1.186302in}}%
\pgfpathlineto{\pgfqpoint{1.323988in}{1.187184in}}%
\pgfpathlineto{\pgfqpoint{1.319950in}{1.187843in}}%
\pgfpathlineto{\pgfqpoint{1.315913in}{1.188934in}}%
\pgfpathlineto{\pgfqpoint{1.311876in}{1.189382in}}%
\pgfpathlineto{\pgfqpoint{1.307839in}{1.190229in}}%
\pgfpathlineto{\pgfqpoint{1.303802in}{1.191151in}}%
\pgfpathlineto{\pgfqpoint{1.299764in}{1.191774in}}%
\pgfpathlineto{\pgfqpoint{1.295727in}{1.192683in}}%
\pgfpathlineto{\pgfqpoint{1.291690in}{1.193722in}}%
\pgfpathlineto{\pgfqpoint{1.287653in}{1.194291in}}%
\pgfpathlineto{\pgfqpoint{1.283615in}{1.194784in}}%
\pgfpathlineto{\pgfqpoint{1.279578in}{1.195592in}}%
\pgfpathlineto{\pgfqpoint{1.275541in}{1.196077in}}%
\pgfpathlineto{\pgfqpoint{1.271504in}{1.196577in}}%
\pgfpathlineto{\pgfqpoint{1.267467in}{1.197224in}}%
\pgfpathlineto{\pgfqpoint{1.263429in}{1.198078in}}%
\pgfpathlineto{\pgfqpoint{1.259392in}{1.198835in}}%
\pgfpathlineto{\pgfqpoint{1.255355in}{1.199483in}}%
\pgfpathlineto{\pgfqpoint{1.251318in}{1.200395in}}%
\pgfpathlineto{\pgfqpoint{1.247281in}{1.200974in}}%
\pgfpathlineto{\pgfqpoint{1.243243in}{1.201675in}}%
\pgfpathlineto{\pgfqpoint{1.239206in}{1.202030in}}%
\pgfpathlineto{\pgfqpoint{1.235169in}{1.202746in}}%
\pgfpathlineto{\pgfqpoint{1.231132in}{1.203388in}}%
\pgfpathlineto{\pgfqpoint{1.227095in}{1.204470in}}%
\pgfpathlineto{\pgfqpoint{1.223057in}{1.205967in}}%
\pgfpathlineto{\pgfqpoint{1.219020in}{1.206504in}}%
\pgfpathlineto{\pgfqpoint{1.214983in}{1.207207in}}%
\pgfpathlineto{\pgfqpoint{1.210946in}{1.208130in}}%
\pgfpathlineto{\pgfqpoint{1.206909in}{1.209453in}}%
\pgfpathlineto{\pgfqpoint{1.202871in}{1.209816in}}%
\pgfpathlineto{\pgfqpoint{1.198834in}{1.210586in}}%
\pgfpathlineto{\pgfqpoint{1.194797in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{1.190760in}{1.211862in}}%
\pgfpathlineto{\pgfqpoint{1.186722in}{1.213363in}}%
\pgfpathlineto{\pgfqpoint{1.182685in}{1.214578in}}%
\pgfpathlineto{\pgfqpoint{1.178648in}{1.215392in}}%
\pgfpathlineto{\pgfqpoint{1.174611in}{1.217015in}}%
\pgfpathlineto{\pgfqpoint{1.170574in}{1.217193in}}%
\pgfpathlineto{\pgfqpoint{1.166536in}{1.218267in}}%
\pgfpathlineto{\pgfqpoint{1.162499in}{1.218680in}}%
\pgfpathlineto{\pgfqpoint{1.158462in}{1.220373in}}%
\pgfpathlineto{\pgfqpoint{1.154425in}{1.221284in}}%
\pgfpathlineto{\pgfqpoint{1.150388in}{1.222088in}}%
\pgfpathlineto{\pgfqpoint{1.146350in}{1.223470in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{1.224386in}}%
\pgfpathlineto{\pgfqpoint{1.138276in}{1.224629in}}%
\pgfpathlineto{\pgfqpoint{1.134239in}{1.225814in}}%
\pgfpathlineto{\pgfqpoint{1.130202in}{1.225998in}}%
\pgfpathlineto{\pgfqpoint{1.126164in}{1.227651in}}%
\pgfpathlineto{\pgfqpoint{1.122127in}{1.228954in}}%
\pgfpathlineto{\pgfqpoint{1.118090in}{1.229539in}}%
\pgfpathlineto{\pgfqpoint{1.114053in}{1.230620in}}%
\pgfpathlineto{\pgfqpoint{1.110015in}{1.231892in}}%
\pgfpathlineto{\pgfqpoint{1.105978in}{1.232646in}}%
\pgfpathlineto{\pgfqpoint{1.101941in}{1.233546in}}%
\pgfpathlineto{\pgfqpoint{1.097904in}{1.233950in}}%
\pgfpathlineto{\pgfqpoint{1.093867in}{1.234396in}}%
\pgfpathlineto{\pgfqpoint{1.089829in}{1.234814in}}%
\pgfpathlineto{\pgfqpoint{1.085792in}{1.235633in}}%
\pgfpathlineto{\pgfqpoint{1.081755in}{1.235934in}}%
\pgfpathlineto{\pgfqpoint{1.077718in}{1.237328in}}%
\pgfpathlineto{\pgfqpoint{1.073681in}{1.237870in}}%
\pgfpathlineto{\pgfqpoint{1.069643in}{1.239039in}}%
\pgfpathlineto{\pgfqpoint{1.065606in}{1.239229in}}%
\pgfpathlineto{\pgfqpoint{1.061569in}{1.239980in}}%
\pgfpathlineto{\pgfqpoint{1.057532in}{1.241155in}}%
\pgfpathlineto{\pgfqpoint{1.053495in}{1.241832in}}%
\pgfpathlineto{\pgfqpoint{1.049457in}{1.242338in}}%
\pgfpathlineto{\pgfqpoint{1.045420in}{1.243824in}}%
\pgfpathlineto{\pgfqpoint{1.041383in}{1.244486in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{1.245714in}}%
\pgfpathlineto{\pgfqpoint{1.033309in}{1.246100in}}%
\pgfpathlineto{\pgfqpoint{1.029271in}{1.248174in}}%
\pgfpathlineto{\pgfqpoint{1.025234in}{1.248940in}}%
\pgfpathlineto{\pgfqpoint{1.021197in}{1.249616in}}%
\pgfpathlineto{\pgfqpoint{1.017160in}{1.250479in}}%
\pgfpathlineto{\pgfqpoint{1.013122in}{1.251995in}}%
\pgfpathlineto{\pgfqpoint{1.009085in}{1.253111in}}%
\pgfpathlineto{\pgfqpoint{1.005048in}{1.254418in}}%
\pgfpathlineto{\pgfqpoint{1.001011in}{1.255289in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{1.256102in}}%
\pgfpathlineto{\pgfqpoint{0.992936in}{1.256886in}}%
\pgfpathlineto{\pgfqpoint{0.988899in}{1.257455in}}%
\pgfpathlineto{\pgfqpoint{0.984862in}{1.257895in}}%
\pgfpathlineto{\pgfqpoint{0.980825in}{1.258430in}}%
\pgfpathlineto{\pgfqpoint{0.976788in}{1.259619in}}%
\pgfpathlineto{\pgfqpoint{0.972750in}{1.259905in}}%
\pgfpathlineto{\pgfqpoint{0.968713in}{1.261807in}}%
\pgfpathlineto{\pgfqpoint{0.964676in}{1.262672in}}%
\pgfpathlineto{\pgfqpoint{0.960639in}{1.264014in}}%
\pgfpathlineto{\pgfqpoint{0.956602in}{1.265920in}}%
\pgfpathlineto{\pgfqpoint{0.952564in}{1.267682in}}%
\pgfpathlineto{\pgfqpoint{0.948527in}{1.268912in}}%
\pgfpathlineto{\pgfqpoint{0.944490in}{1.270621in}}%
\pgfpathlineto{\pgfqpoint{0.940453in}{1.271639in}}%
\pgfpathlineto{\pgfqpoint{0.936415in}{1.272961in}}%
\pgfpathlineto{\pgfqpoint{0.932378in}{1.273879in}}%
\pgfpathlineto{\pgfqpoint{0.928341in}{1.274414in}}%
\pgfpathlineto{\pgfqpoint{0.924304in}{1.275392in}}%
\pgfpathlineto{\pgfqpoint{0.920267in}{1.275979in}}%
\pgfpathlineto{\pgfqpoint{0.916229in}{1.277418in}}%
\pgfpathlineto{\pgfqpoint{0.912192in}{1.278665in}}%
\pgfpathlineto{\pgfqpoint{0.908155in}{1.279421in}}%
\pgfpathlineto{\pgfqpoint{0.904118in}{1.280767in}}%
\pgfpathlineto{\pgfqpoint{0.900081in}{1.281963in}}%
\pgfpathlineto{\pgfqpoint{0.896043in}{1.282980in}}%
\pgfpathlineto{\pgfqpoint{0.892006in}{1.284465in}}%
\pgfpathlineto{\pgfqpoint{0.887969in}{1.285980in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{1.286489in}}%
\pgfpathlineto{\pgfqpoint{0.879895in}{1.288198in}}%
\pgfpathlineto{\pgfqpoint{0.875857in}{1.288851in}}%
\pgfpathlineto{\pgfqpoint{0.871820in}{1.291027in}}%
\pgfpathlineto{\pgfqpoint{0.867783in}{1.291440in}}%
\pgfpathlineto{\pgfqpoint{0.863746in}{1.292678in}}%
\pgfpathlineto{\pgfqpoint{0.859709in}{1.294703in}}%
\pgfpathlineto{\pgfqpoint{0.855671in}{1.295887in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{1.297331in}}%
\pgfpathlineto{\pgfqpoint{0.847597in}{1.299522in}}%
\pgfpathlineto{\pgfqpoint{0.843560in}{1.301505in}}%
\pgfpathlineto{\pgfqpoint{0.839522in}{1.303373in}}%
\pgfpathlineto{\pgfqpoint{0.835485in}{1.305322in}}%
\pgfpathlineto{\pgfqpoint{0.831448in}{1.306480in}}%
\pgfpathlineto{\pgfqpoint{0.827411in}{1.307587in}}%
\pgfpathlineto{\pgfqpoint{0.823374in}{1.308107in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{1.309369in}}%
\pgfpathlineto{\pgfqpoint{0.815299in}{1.310498in}}%
\pgfpathlineto{\pgfqpoint{0.811262in}{1.311951in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{1.313191in}}%
\pgfpathlineto{\pgfqpoint{0.803188in}{1.315204in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{0.795113in}{1.317828in}}%
\pgfpathlineto{\pgfqpoint{0.791076in}{1.318881in}}%
\pgfpathlineto{\pgfqpoint{0.787039in}{1.319828in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{1.320711in}}%
\pgfpathlineto{\pgfqpoint{0.778964in}{1.322945in}}%
\pgfpathlineto{\pgfqpoint{0.774927in}{1.324232in}}%
\pgfpathlineto{\pgfqpoint{0.770890in}{1.326536in}}%
\pgfpathlineto{\pgfqpoint{0.766853in}{1.328324in}}%
\pgfpathlineto{\pgfqpoint{0.762815in}{1.330298in}}%
\pgfpathlineto{\pgfqpoint{0.758778in}{1.331532in}}%
\pgfpathlineto{\pgfqpoint{0.754741in}{1.332672in}}%
\pgfpathlineto{\pgfqpoint{0.750704in}{1.333918in}}%
\pgfpathlineto{\pgfqpoint{0.746667in}{1.335350in}}%
\pgfpathlineto{\pgfqpoint{0.742629in}{1.335999in}}%
\pgfpathlineto{\pgfqpoint{0.738592in}{1.337174in}}%
\pgfpathlineto{\pgfqpoint{0.734555in}{1.338743in}}%
\pgfpathlineto{\pgfqpoint{0.730518in}{1.339603in}}%
\pgfpathlineto{\pgfqpoint{0.726481in}{1.339895in}}%
\pgfpathlineto{\pgfqpoint{0.722443in}{1.340706in}}%
\pgfpathlineto{\pgfqpoint{0.718406in}{1.341769in}}%
\pgfpathlineto{\pgfqpoint{0.714369in}{1.343731in}}%
\pgfpathlineto{\pgfqpoint{0.710332in}{1.345860in}}%
\pgfpathlineto{\pgfqpoint{0.706295in}{1.347758in}}%
\pgfpathlineto{\pgfqpoint{0.702257in}{1.351478in}}%
\pgfpathlineto{\pgfqpoint{0.698220in}{1.353364in}}%
\pgfpathlineto{\pgfqpoint{0.694183in}{1.354175in}}%
\pgfpathlineto{\pgfqpoint{0.690146in}{1.356446in}}%
\pgfpathlineto{\pgfqpoint{0.686109in}{1.358105in}}%
\pgfpathlineto{\pgfqpoint{0.682071in}{1.359705in}}%
\pgfpathlineto{\pgfqpoint{0.678034in}{1.362453in}}%
\pgfpathlineto{\pgfqpoint{0.673997in}{1.363965in}}%
\pgfpathlineto{\pgfqpoint{0.669960in}{1.366496in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{1.368896in}}%
\pgfpathlineto{\pgfqpoint{0.661885in}{1.370338in}}%
\pgfpathlineto{\pgfqpoint{0.657848in}{1.372305in}}%
\pgfpathlineto{\pgfqpoint{0.653811in}{1.374312in}}%
\pgfpathlineto{\pgfqpoint{0.649774in}{1.376534in}}%
\pgfpathlineto{\pgfqpoint{0.645736in}{1.379075in}}%
\pgfpathlineto{\pgfqpoint{0.641699in}{1.381985in}}%
\pgfpathlineto{\pgfqpoint{0.637662in}{1.385721in}}%
\pgfpathlineto{\pgfqpoint{0.633625in}{1.388951in}}%
\pgfpathlineto{\pgfqpoint{0.629588in}{1.391574in}}%
\pgfpathlineto{\pgfqpoint{0.625550in}{1.394439in}}%
\pgfpathlineto{\pgfqpoint{0.621513in}{1.396853in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{1.399653in}}%
\pgfpathlineto{\pgfqpoint{0.613439in}{1.402934in}}%
\pgfpathlineto{\pgfqpoint{0.609402in}{1.405873in}}%
\pgfpathlineto{\pgfqpoint{0.605364in}{1.408616in}}%
\pgfpathlineto{\pgfqpoint{0.601327in}{1.411370in}}%
\pgfpathlineto{\pgfqpoint{0.597290in}{1.414990in}}%
\pgfpathlineto{\pgfqpoint{0.593253in}{1.419178in}}%
\pgfpathlineto{\pgfqpoint{0.589215in}{1.422619in}}%
\pgfpathlineto{\pgfqpoint{0.585178in}{1.425968in}}%
\pgfpathlineto{\pgfqpoint{0.581141in}{1.430168in}}%
\pgfpathlineto{\pgfqpoint{0.577104in}{1.433573in}}%
\pgfpathlineto{\pgfqpoint{0.573067in}{1.438093in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{1.441985in}}%
\pgfpathlineto{\pgfqpoint{0.564992in}{1.446775in}}%
\pgfpathlineto{\pgfqpoint{0.560955in}{1.450858in}}%
\pgfpathlineto{\pgfqpoint{0.556918in}{1.454554in}}%
\pgfpathlineto{\pgfqpoint{0.552881in}{1.460274in}}%
\pgfpathlineto{\pgfqpoint{0.548843in}{1.465097in}}%
\pgfpathlineto{\pgfqpoint{0.544806in}{1.469584in}}%
\pgfpathlineto{\pgfqpoint{0.540769in}{1.473379in}}%
\pgfpathlineto{\pgfqpoint{0.536732in}{1.479008in}}%
\pgfpathlineto{\pgfqpoint{0.532695in}{1.483928in}}%
\pgfpathlineto{\pgfqpoint{0.528657in}{1.487262in}}%
\pgfpathlineto{\pgfqpoint{0.524620in}{1.493613in}}%
\pgfpathlineto{\pgfqpoint{0.520583in}{1.498615in}}%
\pgfpathlineto{\pgfqpoint{0.516546in}{1.504274in}}%
\pgfpathlineto{\pgfqpoint{0.512509in}{1.510154in}}%
\pgfpathlineto{\pgfqpoint{0.508471in}{1.516973in}}%
\pgfpathlineto{\pgfqpoint{0.504434in}{1.524052in}}%
\pgfpathlineto{\pgfqpoint{0.500397in}{1.530223in}}%
\pgfpathlineto{\pgfqpoint{0.496360in}{1.537266in}}%
\pgfpathlineto{\pgfqpoint{0.492322in}{1.543597in}}%
\pgfpathlineto{\pgfqpoint{0.488285in}{1.549815in}}%
\pgfpathlineto{\pgfqpoint{0.484248in}{1.556988in}}%
\pgfpathlineto{\pgfqpoint{0.480211in}{1.565312in}}%
\pgfpathlineto{\pgfqpoint{0.476174in}{1.572605in}}%
\pgfpathlineto{\pgfqpoint{0.472136in}{1.579381in}}%
\pgfpathlineto{\pgfqpoint{0.468099in}{1.589851in}}%
\pgfpathlineto{\pgfqpoint{0.464062in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{0.460025in}{1.611217in}}%
\pgfpathlineto{\pgfqpoint{0.455988in}{1.620811in}}%
\pgfpathlineto{\pgfqpoint{0.451950in}{1.634961in}}%
\pgfpathlineto{\pgfqpoint{0.447913in}{1.649502in}}%
\pgfpathlineto{\pgfqpoint{0.443876in}{1.666023in}}%
\pgfpathlineto{\pgfqpoint{0.439839in}{1.682637in}}%
\pgfpathlineto{\pgfqpoint{0.435802in}{1.702897in}}%
\pgfpathlineto{\pgfqpoint{0.431764in}{1.721063in}}%
\pgfpathlineto{\pgfqpoint{0.427727in}{1.739384in}}%
\pgfpathlineto{\pgfqpoint{0.423690in}{1.758369in}}%
\pgfpathlineto{\pgfqpoint{0.419653in}{1.776368in}}%
\pgfpathlineto{\pgfqpoint{0.415615in}{1.796958in}}%
\pgfpathlineto{\pgfqpoint{0.411578in}{1.823158in}}%
\pgfpathlineto{\pgfqpoint{0.407541in}{1.841629in}}%
\pgfpathlineto{\pgfqpoint{0.403504in}{1.870824in}}%
\pgfpathlineto{\pgfqpoint{0.399467in}{1.902413in}}%
\pgfpathlineto{\pgfqpoint{0.395429in}{1.931870in}}%
\pgfpathlineto{\pgfqpoint{0.391392in}{1.959813in}}%
\pgfpathlineto{\pgfqpoint{0.387355in}{1.985695in}}%
\pgfpathlineto{\pgfqpoint{0.383318in}{2.022708in}}%
\pgfpathlineto{\pgfqpoint{0.379281in}{2.049555in}}%
\pgfpathlineto{\pgfqpoint{0.375243in}{2.091007in}}%
\pgfpathlineto{\pgfqpoint{0.371206in}{2.143188in}}%
\pgfpathlineto{\pgfqpoint{0.367169in}{2.214242in}}%
\pgfpathlineto{\pgfqpoint{0.363132in}{2.296760in}}%
\pgfpathlineto{\pgfqpoint{0.359095in}{2.398216in}}%
\pgfpathlineto{\pgfqpoint{0.355057in}{2.451110in}}%
\pgfpathlineto{\pgfqpoint{0.351020in}{2.480088in}}%
\pgfpathlineto{\pgfqpoint{0.346983in}{2.503160in}}%
\pgfpathlineto{\pgfqpoint{0.342946in}{2.571119in}}%
\pgfpathlineto{\pgfqpoint{0.338909in}{2.628512in}}%
\pgfpathlineto{\pgfqpoint{0.334871in}{2.682333in}}%
\pgfpathlineto{\pgfqpoint{0.330834in}{2.744085in}}%
\pgfpathlineto{\pgfqpoint{0.326797in}{2.750792in}}%
\pgfpathlineto{\pgfqpoint{0.322760in}{2.747661in}}%
\pgfpathlineto{\pgfqpoint{0.318722in}{2.745239in}}%
\pgfpathlineto{\pgfqpoint{0.314685in}{2.747720in}}%
\pgfpathlineto{\pgfqpoint{0.310648in}{2.733786in}}%
\pgfpathlineto{\pgfqpoint{0.310648in}{2.733786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310648in}{0.363648in}}{\pgfqpoint{2.018605in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310648in}{2.733786in}}%
\pgfpathlineto{\pgfqpoint{0.310648in}{2.733786in}}%
\pgfpathlineto{\pgfqpoint{0.314685in}{2.402604in}}%
\pgfpathlineto{\pgfqpoint{0.318722in}{2.245425in}}%
\pgfpathlineto{\pgfqpoint{0.322760in}{2.123244in}}%
\pgfpathlineto{\pgfqpoint{0.326797in}{2.026366in}}%
\pgfpathlineto{\pgfqpoint{0.330834in}{1.803059in}}%
\pgfpathlineto{\pgfqpoint{0.334871in}{1.655626in}}%
\pgfpathlineto{\pgfqpoint{0.338909in}{1.533124in}}%
\pgfpathlineto{\pgfqpoint{0.342946in}{1.437974in}}%
\pgfpathlineto{\pgfqpoint{0.346983in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{0.351020in}{1.332461in}}%
\pgfpathlineto{\pgfqpoint{0.355057in}{1.308186in}}%
\pgfpathlineto{\pgfqpoint{0.359095in}{1.293224in}}%
\pgfpathlineto{\pgfqpoint{0.363132in}{1.284366in}}%
\pgfpathlineto{\pgfqpoint{0.367169in}{1.279267in}}%
\pgfpathlineto{\pgfqpoint{0.371206in}{1.273520in}}%
\pgfpathlineto{\pgfqpoint{0.375243in}{1.267506in}}%
\pgfpathlineto{\pgfqpoint{0.379281in}{1.263479in}}%
\pgfpathlineto{\pgfqpoint{0.383318in}{1.259751in}}%
\pgfpathlineto{\pgfqpoint{0.387355in}{1.254383in}}%
\pgfpathlineto{\pgfqpoint{0.391392in}{1.251447in}}%
\pgfpathlineto{\pgfqpoint{0.395429in}{1.249105in}}%
\pgfpathlineto{\pgfqpoint{0.399467in}{1.245471in}}%
\pgfpathlineto{\pgfqpoint{0.403504in}{1.242091in}}%
\pgfpathlineto{\pgfqpoint{0.407541in}{1.239062in}}%
\pgfpathlineto{\pgfqpoint{0.411578in}{1.236922in}}%
\pgfpathlineto{\pgfqpoint{0.415615in}{1.233784in}}%
\pgfpathlineto{\pgfqpoint{0.419653in}{1.231119in}}%
\pgfpathlineto{\pgfqpoint{0.423690in}{1.228790in}}%
\pgfpathlineto{\pgfqpoint{0.427727in}{1.226739in}}%
\pgfpathlineto{\pgfqpoint{0.431764in}{1.224396in}}%
\pgfpathlineto{\pgfqpoint{0.435802in}{1.221638in}}%
\pgfpathlineto{\pgfqpoint{0.439839in}{1.219271in}}%
\pgfpathlineto{\pgfqpoint{0.443876in}{1.217155in}}%
\pgfpathlineto{\pgfqpoint{0.447913in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{0.451950in}{1.212723in}}%
\pgfpathlineto{\pgfqpoint{0.455988in}{1.211369in}}%
\pgfpathlineto{\pgfqpoint{0.460025in}{1.209791in}}%
\pgfpathlineto{\pgfqpoint{0.464062in}{1.207378in}}%
\pgfpathlineto{\pgfqpoint{0.468099in}{1.205945in}}%
\pgfpathlineto{\pgfqpoint{0.472136in}{1.204466in}}%
\pgfpathlineto{\pgfqpoint{0.476174in}{1.202651in}}%
\pgfpathlineto{\pgfqpoint{0.480211in}{1.200739in}}%
\pgfpathlineto{\pgfqpoint{0.484248in}{1.198813in}}%
\pgfpathlineto{\pgfqpoint{0.488285in}{1.197417in}}%
\pgfpathlineto{\pgfqpoint{0.492322in}{1.195703in}}%
\pgfpathlineto{\pgfqpoint{0.496360in}{1.194134in}}%
\pgfpathlineto{\pgfqpoint{0.500397in}{1.192677in}}%
\pgfpathlineto{\pgfqpoint{0.504434in}{1.191057in}}%
\pgfpathlineto{\pgfqpoint{0.508471in}{1.190480in}}%
\pgfpathlineto{\pgfqpoint{0.512509in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{0.516546in}{1.186795in}}%
\pgfpathlineto{\pgfqpoint{0.520583in}{1.185891in}}%
\pgfpathlineto{\pgfqpoint{0.524620in}{1.184468in}}%
\pgfpathlineto{\pgfqpoint{0.528657in}{1.183051in}}%
\pgfpathlineto{\pgfqpoint{0.532695in}{1.181933in}}%
\pgfpathlineto{\pgfqpoint{0.536732in}{1.181027in}}%
\pgfpathlineto{\pgfqpoint{0.540769in}{1.179461in}}%
\pgfpathlineto{\pgfqpoint{0.544806in}{1.178872in}}%
\pgfpathlineto{\pgfqpoint{0.548843in}{1.177224in}}%
\pgfpathlineto{\pgfqpoint{0.552881in}{1.175560in}}%
\pgfpathlineto{\pgfqpoint{0.556918in}{1.174958in}}%
\pgfpathlineto{\pgfqpoint{0.560955in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{0.564992in}{1.172773in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{1.171455in}}%
\pgfpathlineto{\pgfqpoint{0.573067in}{1.170789in}}%
\pgfpathlineto{\pgfqpoint{0.577104in}{1.169765in}}%
\pgfpathlineto{\pgfqpoint{0.581141in}{1.168889in}}%
\pgfpathlineto{\pgfqpoint{0.585178in}{1.167776in}}%
\pgfpathlineto{\pgfqpoint{0.589215in}{1.166234in}}%
\pgfpathlineto{\pgfqpoint{0.593253in}{1.164884in}}%
\pgfpathlineto{\pgfqpoint{0.597290in}{1.164368in}}%
\pgfpathlineto{\pgfqpoint{0.601327in}{1.162959in}}%
\pgfpathlineto{\pgfqpoint{0.605364in}{1.162261in}}%
\pgfpathlineto{\pgfqpoint{0.609402in}{1.161493in}}%
\pgfpathlineto{\pgfqpoint{0.613439in}{1.160160in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{1.159568in}}%
\pgfpathlineto{\pgfqpoint{0.621513in}{1.158270in}}%
\pgfpathlineto{\pgfqpoint{0.625550in}{1.157526in}}%
\pgfpathlineto{\pgfqpoint{0.629588in}{1.156610in}}%
\pgfpathlineto{\pgfqpoint{0.633625in}{1.155917in}}%
\pgfpathlineto{\pgfqpoint{0.637662in}{1.154412in}}%
\pgfpathlineto{\pgfqpoint{0.641699in}{1.153607in}}%
\pgfpathlineto{\pgfqpoint{0.645736in}{1.153046in}}%
\pgfpathlineto{\pgfqpoint{0.649774in}{1.152298in}}%
\pgfpathlineto{\pgfqpoint{0.653811in}{1.151282in}}%
\pgfpathlineto{\pgfqpoint{0.657848in}{1.150907in}}%
\pgfpathlineto{\pgfqpoint{0.661885in}{1.149714in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{1.149095in}}%
\pgfpathlineto{\pgfqpoint{0.669960in}{1.148308in}}%
\pgfpathlineto{\pgfqpoint{0.673997in}{1.147178in}}%
\pgfpathlineto{\pgfqpoint{0.678034in}{1.146515in}}%
\pgfpathlineto{\pgfqpoint{0.682071in}{1.145845in}}%
\pgfpathlineto{\pgfqpoint{0.686109in}{1.145006in}}%
\pgfpathlineto{\pgfqpoint{0.690146in}{1.144315in}}%
\pgfpathlineto{\pgfqpoint{0.694183in}{1.143175in}}%
\pgfpathlineto{\pgfqpoint{0.698220in}{1.142474in}}%
\pgfpathlineto{\pgfqpoint{0.702257in}{1.141749in}}%
\pgfpathlineto{\pgfqpoint{0.706295in}{1.141086in}}%
\pgfpathlineto{\pgfqpoint{0.710332in}{1.140305in}}%
\pgfpathlineto{\pgfqpoint{0.714369in}{1.138928in}}%
\pgfpathlineto{\pgfqpoint{0.718406in}{1.138419in}}%
\pgfpathlineto{\pgfqpoint{0.722443in}{1.137566in}}%
\pgfpathlineto{\pgfqpoint{0.726481in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{0.730518in}{1.135973in}}%
\pgfpathlineto{\pgfqpoint{0.734555in}{1.135471in}}%
\pgfpathlineto{\pgfqpoint{0.738592in}{1.134444in}}%
\pgfpathlineto{\pgfqpoint{0.742629in}{1.134000in}}%
\pgfpathlineto{\pgfqpoint{0.746667in}{1.133078in}}%
\pgfpathlineto{\pgfqpoint{0.750704in}{1.132224in}}%
\pgfpathlineto{\pgfqpoint{0.754741in}{1.132069in}}%
\pgfpathlineto{\pgfqpoint{0.758778in}{1.131504in}}%
\pgfpathlineto{\pgfqpoint{0.762815in}{1.130581in}}%
\pgfpathlineto{\pgfqpoint{0.766853in}{1.130350in}}%
\pgfpathlineto{\pgfqpoint{0.770890in}{1.129781in}}%
\pgfpathlineto{\pgfqpoint{0.774927in}{1.129082in}}%
\pgfpathlineto{\pgfqpoint{0.778964in}{1.128516in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{1.128102in}}%
\pgfpathlineto{\pgfqpoint{0.787039in}{1.127121in}}%
\pgfpathlineto{\pgfqpoint{0.791076in}{1.126635in}}%
\pgfpathlineto{\pgfqpoint{0.795113in}{1.126238in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{1.125781in}}%
\pgfpathlineto{\pgfqpoint{0.803188in}{1.124385in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{1.123930in}}%
\pgfpathlineto{\pgfqpoint{0.811262in}{1.123471in}}%
\pgfpathlineto{\pgfqpoint{0.815299in}{1.122833in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{1.122045in}}%
\pgfpathlineto{\pgfqpoint{0.823374in}{1.121525in}}%
\pgfpathlineto{\pgfqpoint{0.827411in}{1.120818in}}%
\pgfpathlineto{\pgfqpoint{0.831448in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{0.835485in}{1.119499in}}%
\pgfpathlineto{\pgfqpoint{0.839522in}{1.118984in}}%
\pgfpathlineto{\pgfqpoint{0.843560in}{1.117845in}}%
\pgfpathlineto{\pgfqpoint{0.847597in}{1.117775in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{1.117281in}}%
\pgfpathlineto{\pgfqpoint{0.855671in}{1.116557in}}%
\pgfpathlineto{\pgfqpoint{0.859709in}{1.116066in}}%
\pgfpathlineto{\pgfqpoint{0.863746in}{1.115733in}}%
\pgfpathlineto{\pgfqpoint{0.867783in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{0.871820in}{1.114863in}}%
\pgfpathlineto{\pgfqpoint{0.875857in}{1.113897in}}%
\pgfpathlineto{\pgfqpoint{0.879895in}{1.113408in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{1.112780in}}%
\pgfpathlineto{\pgfqpoint{0.887969in}{1.111450in}}%
\pgfpathlineto{\pgfqpoint{0.892006in}{1.110939in}}%
\pgfpathlineto{\pgfqpoint{0.896043in}{1.110646in}}%
\pgfpathlineto{\pgfqpoint{0.900081in}{1.110433in}}%
\pgfpathlineto{\pgfqpoint{0.904118in}{1.109959in}}%
\pgfpathlineto{\pgfqpoint{0.908155in}{1.109671in}}%
\pgfpathlineto{\pgfqpoint{0.912192in}{1.109184in}}%
\pgfpathlineto{\pgfqpoint{0.916229in}{1.108633in}}%
\pgfpathlineto{\pgfqpoint{0.920267in}{1.108235in}}%
\pgfpathlineto{\pgfqpoint{0.924304in}{1.107351in}}%
\pgfpathlineto{\pgfqpoint{0.928341in}{1.107069in}}%
\pgfpathlineto{\pgfqpoint{0.932378in}{1.106389in}}%
\pgfpathlineto{\pgfqpoint{0.936415in}{1.105844in}}%
\pgfpathlineto{\pgfqpoint{0.940453in}{1.105545in}}%
\pgfpathlineto{\pgfqpoint{0.944490in}{1.103971in}}%
\pgfpathlineto{\pgfqpoint{0.948527in}{1.104064in}}%
\pgfpathlineto{\pgfqpoint{0.952564in}{1.103586in}}%
\pgfpathlineto{\pgfqpoint{0.956602in}{1.103479in}}%
\pgfpathlineto{\pgfqpoint{0.960639in}{1.102893in}}%
\pgfpathlineto{\pgfqpoint{0.964676in}{1.102756in}}%
\pgfpathlineto{\pgfqpoint{0.968713in}{1.102277in}}%
\pgfpathlineto{\pgfqpoint{0.972750in}{1.101908in}}%
\pgfpathlineto{\pgfqpoint{0.976788in}{1.101177in}}%
\pgfpathlineto{\pgfqpoint{0.980825in}{1.100641in}}%
\pgfpathlineto{\pgfqpoint{0.984862in}{1.100193in}}%
\pgfpathlineto{\pgfqpoint{0.988899in}{1.099719in}}%
\pgfpathlineto{\pgfqpoint{0.992936in}{1.098673in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{1.098255in}}%
\pgfpathlineto{\pgfqpoint{1.001011in}{1.097579in}}%
\pgfpathlineto{\pgfqpoint{1.005048in}{1.097041in}}%
\pgfpathlineto{\pgfqpoint{1.009085in}{1.096748in}}%
\pgfpathlineto{\pgfqpoint{1.013122in}{1.096456in}}%
\pgfpathlineto{\pgfqpoint{1.017160in}{1.096283in}}%
\pgfpathlineto{\pgfqpoint{1.021197in}{1.095969in}}%
\pgfpathlineto{\pgfqpoint{1.025234in}{1.095593in}}%
\pgfpathlineto{\pgfqpoint{1.029271in}{1.095351in}}%
\pgfpathlineto{\pgfqpoint{1.033309in}{1.094934in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{1.093959in}}%
\pgfpathlineto{\pgfqpoint{1.041383in}{1.093959in}}%
\pgfpathlineto{\pgfqpoint{1.045420in}{1.093305in}}%
\pgfpathlineto{\pgfqpoint{1.049457in}{1.092800in}}%
\pgfpathlineto{\pgfqpoint{1.053495in}{1.092028in}}%
\pgfpathlineto{\pgfqpoint{1.057532in}{1.091651in}}%
\pgfpathlineto{\pgfqpoint{1.061569in}{1.091540in}}%
\pgfpathlineto{\pgfqpoint{1.065606in}{1.090850in}}%
\pgfpathlineto{\pgfqpoint{1.069643in}{1.090085in}}%
\pgfpathlineto{\pgfqpoint{1.073681in}{1.090024in}}%
\pgfpathlineto{\pgfqpoint{1.077718in}{1.089808in}}%
\pgfpathlineto{\pgfqpoint{1.081755in}{1.089189in}}%
\pgfpathlineto{\pgfqpoint{1.085792in}{1.088618in}}%
\pgfpathlineto{\pgfqpoint{1.089829in}{1.088088in}}%
\pgfpathlineto{\pgfqpoint{1.093867in}{1.087814in}}%
\pgfpathlineto{\pgfqpoint{1.097904in}{1.087705in}}%
\pgfpathlineto{\pgfqpoint{1.101941in}{1.086713in}}%
\pgfpathlineto{\pgfqpoint{1.105978in}{1.086735in}}%
\pgfpathlineto{\pgfqpoint{1.110015in}{1.085989in}}%
\pgfpathlineto{\pgfqpoint{1.114053in}{1.085830in}}%
\pgfpathlineto{\pgfqpoint{1.118090in}{1.085260in}}%
\pgfpathlineto{\pgfqpoint{1.122127in}{1.085381in}}%
\pgfpathlineto{\pgfqpoint{1.126164in}{1.084694in}}%
\pgfpathlineto{\pgfqpoint{1.130202in}{1.084316in}}%
\pgfpathlineto{\pgfqpoint{1.134239in}{1.084208in}}%
\pgfpathlineto{\pgfqpoint{1.138276in}{1.083797in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{1.083066in}}%
\pgfpathlineto{\pgfqpoint{1.146350in}{1.082657in}}%
\pgfpathlineto{\pgfqpoint{1.150388in}{1.082756in}}%
\pgfpathlineto{\pgfqpoint{1.154425in}{1.082276in}}%
\pgfpathlineto{\pgfqpoint{1.158462in}{1.081731in}}%
\pgfpathlineto{\pgfqpoint{1.162499in}{1.081603in}}%
\pgfpathlineto{\pgfqpoint{1.166536in}{1.081051in}}%
\pgfpathlineto{\pgfqpoint{1.170574in}{1.080121in}}%
\pgfpathlineto{\pgfqpoint{1.174611in}{1.079941in}}%
\pgfpathlineto{\pgfqpoint{1.178648in}{1.079484in}}%
\pgfpathlineto{\pgfqpoint{1.182685in}{1.079096in}}%
\pgfpathlineto{\pgfqpoint{1.186722in}{1.078036in}}%
\pgfpathlineto{\pgfqpoint{1.190760in}{1.078576in}}%
\pgfpathlineto{\pgfqpoint{1.194797in}{1.077914in}}%
\pgfpathlineto{\pgfqpoint{1.198834in}{1.077816in}}%
\pgfpathlineto{\pgfqpoint{1.202871in}{1.077467in}}%
\pgfpathlineto{\pgfqpoint{1.206909in}{1.077162in}}%
\pgfpathlineto{\pgfqpoint{1.210946in}{1.076855in}}%
\pgfpathlineto{\pgfqpoint{1.214983in}{1.076676in}}%
\pgfpathlineto{\pgfqpoint{1.219020in}{1.076280in}}%
\pgfpathlineto{\pgfqpoint{1.223057in}{1.075945in}}%
\pgfpathlineto{\pgfqpoint{1.227095in}{1.075818in}}%
\pgfpathlineto{\pgfqpoint{1.231132in}{1.075413in}}%
\pgfpathlineto{\pgfqpoint{1.235169in}{1.075157in}}%
\pgfpathlineto{\pgfqpoint{1.239206in}{1.074775in}}%
\pgfpathlineto{\pgfqpoint{1.243243in}{1.074168in}}%
\pgfpathlineto{\pgfqpoint{1.247281in}{1.073989in}}%
\pgfpathlineto{\pgfqpoint{1.251318in}{1.073339in}}%
\pgfpathlineto{\pgfqpoint{1.255355in}{1.073191in}}%
\pgfpathlineto{\pgfqpoint{1.259392in}{1.072289in}}%
\pgfpathlineto{\pgfqpoint{1.263429in}{1.072395in}}%
\pgfpathlineto{\pgfqpoint{1.267467in}{1.072150in}}%
\pgfpathlineto{\pgfqpoint{1.271504in}{1.071746in}}%
\pgfpathlineto{\pgfqpoint{1.275541in}{1.071391in}}%
\pgfpathlineto{\pgfqpoint{1.279578in}{1.071453in}}%
\pgfpathlineto{\pgfqpoint{1.283615in}{1.070833in}}%
\pgfpathlineto{\pgfqpoint{1.287653in}{1.070582in}}%
\pgfpathlineto{\pgfqpoint{1.291690in}{1.068945in}}%
\pgfpathlineto{\pgfqpoint{1.295727in}{1.069561in}}%
\pgfpathlineto{\pgfqpoint{1.299764in}{1.068820in}}%
\pgfpathlineto{\pgfqpoint{1.303802in}{1.068740in}}%
\pgfpathlineto{\pgfqpoint{1.307839in}{1.068401in}}%
\pgfpathlineto{\pgfqpoint{1.311876in}{1.068562in}}%
\pgfpathlineto{\pgfqpoint{1.315913in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{1.319950in}{1.067915in}}%
\pgfpathlineto{\pgfqpoint{1.323988in}{1.067652in}}%
\pgfpathlineto{\pgfqpoint{1.328025in}{1.067231in}}%
\pgfpathlineto{\pgfqpoint{1.332062in}{1.066835in}}%
\pgfpathlineto{\pgfqpoint{1.336099in}{1.066673in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{1.066455in}}%
\pgfpathlineto{\pgfqpoint{1.344174in}{1.066135in}}%
\pgfpathlineto{\pgfqpoint{1.348211in}{1.065876in}}%
\pgfpathlineto{\pgfqpoint{1.352248in}{1.065535in}}%
\pgfpathlineto{\pgfqpoint{1.356285in}{1.065172in}}%
\pgfpathlineto{\pgfqpoint{1.360322in}{1.064796in}}%
\pgfpathlineto{\pgfqpoint{1.364360in}{1.064592in}}%
\pgfpathlineto{\pgfqpoint{1.368397in}{1.064201in}}%
\pgfpathlineto{\pgfqpoint{1.372434in}{1.063842in}}%
\pgfpathlineto{\pgfqpoint{1.376471in}{1.063646in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.063421in}}%
\pgfpathlineto{\pgfqpoint{1.384546in}{1.062976in}}%
\pgfpathlineto{\pgfqpoint{1.388583in}{1.062695in}}%
\pgfpathlineto{\pgfqpoint{1.392620in}{1.062483in}}%
\pgfpathlineto{\pgfqpoint{1.396657in}{1.062123in}}%
\pgfpathlineto{\pgfqpoint{1.400695in}{1.061827in}}%
\pgfpathlineto{\pgfqpoint{1.404732in}{1.061513in}}%
\pgfpathlineto{\pgfqpoint{1.408769in}{1.061252in}}%
\pgfpathlineto{\pgfqpoint{1.412806in}{1.060985in}}%
\pgfpathlineto{\pgfqpoint{1.416843in}{1.060677in}}%
\pgfpathlineto{\pgfqpoint{1.420881in}{1.060418in}}%
\pgfpathlineto{\pgfqpoint{1.424918in}{1.060045in}}%
\pgfpathlineto{\pgfqpoint{1.428955in}{1.059613in}}%
\pgfpathlineto{\pgfqpoint{1.432992in}{1.059427in}}%
\pgfpathlineto{\pgfqpoint{1.437029in}{1.059044in}}%
\pgfpathlineto{\pgfqpoint{1.441067in}{1.058755in}}%
\pgfpathlineto{\pgfqpoint{1.445104in}{1.058393in}}%
\pgfpathlineto{\pgfqpoint{1.449141in}{1.058231in}}%
\pgfpathlineto{\pgfqpoint{1.453178in}{1.057965in}}%
\pgfpathlineto{\pgfqpoint{1.457215in}{1.057634in}}%
\pgfpathlineto{\pgfqpoint{1.461253in}{1.057391in}}%
\pgfpathlineto{\pgfqpoint{1.465290in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{1.469327in}{1.056846in}}%
\pgfpathlineto{\pgfqpoint{1.473364in}{1.056553in}}%
\pgfpathlineto{\pgfqpoint{1.477402in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.055907in}}%
\pgfpathlineto{\pgfqpoint{1.485476in}{1.055729in}}%
\pgfpathlineto{\pgfqpoint{1.489513in}{1.055353in}}%
\pgfpathlineto{\pgfqpoint{1.493550in}{1.055098in}}%
\pgfpathlineto{\pgfqpoint{1.497588in}{1.054742in}}%
\pgfpathlineto{\pgfqpoint{1.501625in}{1.054499in}}%
\pgfpathlineto{\pgfqpoint{1.505662in}{1.054192in}}%
\pgfpathlineto{\pgfqpoint{1.509699in}{1.053912in}}%
\pgfpathlineto{\pgfqpoint{1.513736in}{1.053569in}}%
\pgfpathlineto{\pgfqpoint{1.517774in}{1.053341in}}%
\pgfpathlineto{\pgfqpoint{1.521811in}{1.052943in}}%
\pgfpathlineto{\pgfqpoint{1.525848in}{1.052715in}}%
\pgfpathlineto{\pgfqpoint{1.529885in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{1.533922in}{1.052204in}}%
\pgfpathlineto{\pgfqpoint{1.537960in}{1.051958in}}%
\pgfpathlineto{\pgfqpoint{1.541997in}{1.051747in}}%
\pgfpathlineto{\pgfqpoint{1.546034in}{1.051472in}}%
\pgfpathlineto{\pgfqpoint{1.550071in}{1.051167in}}%
\pgfpathlineto{\pgfqpoint{1.554109in}{1.050982in}}%
\pgfpathlineto{\pgfqpoint{1.558146in}{1.050651in}}%
\pgfpathlineto{\pgfqpoint{1.562183in}{1.050426in}}%
\pgfpathlineto{\pgfqpoint{1.566220in}{1.050013in}}%
\pgfpathlineto{\pgfqpoint{1.570257in}{1.049835in}}%
\pgfpathlineto{\pgfqpoint{1.574295in}{1.049449in}}%
\pgfpathlineto{\pgfqpoint{1.578332in}{1.049232in}}%
\pgfpathlineto{\pgfqpoint{1.582369in}{1.048954in}}%
\pgfpathlineto{\pgfqpoint{1.586406in}{1.048739in}}%
\pgfpathlineto{\pgfqpoint{1.590443in}{1.048466in}}%
\pgfpathlineto{\pgfqpoint{1.594481in}{1.048251in}}%
\pgfpathlineto{\pgfqpoint{1.598518in}{1.047920in}}%
\pgfpathlineto{\pgfqpoint{1.602555in}{1.047647in}}%
\pgfpathlineto{\pgfqpoint{1.606592in}{1.047358in}}%
\pgfpathlineto{\pgfqpoint{1.610629in}{1.047087in}}%
\pgfpathlineto{\pgfqpoint{1.614667in}{1.046802in}}%
\pgfpathlineto{\pgfqpoint{1.618704in}{1.046580in}}%
\pgfpathlineto{\pgfqpoint{1.622741in}{1.046172in}}%
\pgfpathlineto{\pgfqpoint{1.626778in}{1.045953in}}%
\pgfpathlineto{\pgfqpoint{1.630815in}{1.045743in}}%
\pgfpathlineto{\pgfqpoint{1.634853in}{1.045381in}}%
\pgfpathlineto{\pgfqpoint{1.638890in}{1.045072in}}%
\pgfpathlineto{\pgfqpoint{1.642927in}{1.044903in}}%
\pgfpathlineto{\pgfqpoint{1.646964in}{1.044669in}}%
\pgfpathlineto{\pgfqpoint{1.651002in}{1.044382in}}%
\pgfpathlineto{\pgfqpoint{1.655039in}{1.044180in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{1.043900in}}%
\pgfpathlineto{\pgfqpoint{1.663113in}{1.043651in}}%
\pgfpathlineto{\pgfqpoint{1.667150in}{1.043394in}}%
\pgfpathlineto{\pgfqpoint{1.671188in}{1.043212in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{1.042908in}}%
\pgfpathlineto{\pgfqpoint{1.679262in}{1.042715in}}%
\pgfpathlineto{\pgfqpoint{1.683299in}{1.042264in}}%
\pgfpathlineto{\pgfqpoint{1.687336in}{1.042192in}}%
\pgfpathlineto{\pgfqpoint{1.691374in}{1.041878in}}%
\pgfpathlineto{\pgfqpoint{1.695411in}{1.041617in}}%
\pgfpathlineto{\pgfqpoint{1.699448in}{1.041370in}}%
\pgfpathlineto{\pgfqpoint{1.703485in}{1.041221in}}%
\pgfpathlineto{\pgfqpoint{1.707522in}{1.040910in}}%
\pgfpathlineto{\pgfqpoint{1.711560in}{1.040607in}}%
\pgfpathlineto{\pgfqpoint{1.715597in}{1.040409in}}%
\pgfpathlineto{\pgfqpoint{1.719634in}{1.040240in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{1.039898in}}%
\pgfpathlineto{\pgfqpoint{1.727709in}{1.039706in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{1.039527in}}%
\pgfpathlineto{\pgfqpoint{1.735783in}{1.039237in}}%
\pgfpathlineto{\pgfqpoint{1.739820in}{1.039060in}}%
\pgfpathlineto{\pgfqpoint{1.743857in}{1.038796in}}%
\pgfpathlineto{\pgfqpoint{1.747895in}{1.038553in}}%
\pgfpathlineto{\pgfqpoint{1.751932in}{1.038326in}}%
\pgfpathlineto{\pgfqpoint{1.755969in}{1.038043in}}%
\pgfpathlineto{\pgfqpoint{1.760006in}{1.037732in}}%
\pgfpathlineto{\pgfqpoint{1.764043in}{1.037571in}}%
\pgfpathlineto{\pgfqpoint{1.768081in}{1.037281in}}%
\pgfpathlineto{\pgfqpoint{1.772118in}{1.036982in}}%
\pgfpathlineto{\pgfqpoint{1.776155in}{1.036797in}}%
\pgfpathlineto{\pgfqpoint{1.780192in}{1.036605in}}%
\pgfpathlineto{\pgfqpoint{1.784229in}{1.036297in}}%
\pgfpathlineto{\pgfqpoint{1.788267in}{1.036078in}}%
\pgfpathlineto{\pgfqpoint{1.792304in}{1.035772in}}%
\pgfpathlineto{\pgfqpoint{1.796341in}{1.035507in}}%
\pgfpathlineto{\pgfqpoint{1.800378in}{1.035280in}}%
\pgfpathlineto{\pgfqpoint{1.804415in}{1.035033in}}%
\pgfpathlineto{\pgfqpoint{1.808453in}{1.034739in}}%
\pgfpathlineto{\pgfqpoint{1.812490in}{1.034631in}}%
\pgfpathlineto{\pgfqpoint{1.816527in}{1.034367in}}%
\pgfpathlineto{\pgfqpoint{1.820564in}{1.034108in}}%
\pgfpathlineto{\pgfqpoint{1.824602in}{1.033931in}}%
\pgfpathlineto{\pgfqpoint{1.828639in}{1.033783in}}%
\pgfpathlineto{\pgfqpoint{1.832676in}{1.033515in}}%
\pgfpathlineto{\pgfqpoint{1.836713in}{1.033332in}}%
\pgfpathlineto{\pgfqpoint{1.840750in}{1.033124in}}%
\pgfpathlineto{\pgfqpoint{1.844788in}{1.032847in}}%
\pgfpathlineto{\pgfqpoint{1.848825in}{1.032612in}}%
\pgfpathlineto{\pgfqpoint{1.852862in}{1.032391in}}%
\pgfpathlineto{\pgfqpoint{1.856899in}{1.032156in}}%
\pgfpathlineto{\pgfqpoint{1.860936in}{1.031918in}}%
\pgfpathlineto{\pgfqpoint{1.864974in}{1.031644in}}%
\pgfpathlineto{\pgfqpoint{1.869011in}{1.031508in}}%
\pgfpathlineto{\pgfqpoint{1.873048in}{1.031272in}}%
\pgfpathlineto{\pgfqpoint{1.877085in}{1.031004in}}%
\pgfpathlineto{\pgfqpoint{1.881122in}{1.030814in}}%
\pgfpathlineto{\pgfqpoint{1.885160in}{1.030636in}}%
\pgfpathlineto{\pgfqpoint{1.889197in}{1.030385in}}%
\pgfpathlineto{\pgfqpoint{1.893234in}{1.030154in}}%
\pgfpathlineto{\pgfqpoint{1.897271in}{1.029954in}}%
\pgfpathlineto{\pgfqpoint{1.901309in}{1.029730in}}%
\pgfpathlineto{\pgfqpoint{1.905346in}{1.029548in}}%
\pgfpathlineto{\pgfqpoint{1.909383in}{1.029317in}}%
\pgfpathlineto{\pgfqpoint{1.913420in}{1.029107in}}%
\pgfpathlineto{\pgfqpoint{1.917457in}{1.028866in}}%
\pgfpathlineto{\pgfqpoint{1.921495in}{1.028673in}}%
\pgfpathlineto{\pgfqpoint{1.925532in}{1.028520in}}%
\pgfpathlineto{\pgfqpoint{1.929569in}{1.028280in}}%
\pgfpathlineto{\pgfqpoint{1.933606in}{1.028048in}}%
\pgfpathlineto{\pgfqpoint{1.937643in}{1.027850in}}%
\pgfpathlineto{\pgfqpoint{1.941681in}{1.027681in}}%
\pgfpathlineto{\pgfqpoint{1.945718in}{1.027402in}}%
\pgfpathlineto{\pgfqpoint{1.949755in}{1.027239in}}%
\pgfpathlineto{\pgfqpoint{1.953792in}{1.026965in}}%
\pgfpathlineto{\pgfqpoint{1.957829in}{1.026806in}}%
\pgfpathlineto{\pgfqpoint{1.961867in}{1.026599in}}%
\pgfpathlineto{\pgfqpoint{1.965904in}{1.026394in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{1.026135in}}%
\pgfpathlineto{\pgfqpoint{1.973978in}{1.025949in}}%
\pgfpathlineto{\pgfqpoint{1.978015in}{1.025719in}}%
\pgfpathlineto{\pgfqpoint{1.982053in}{1.025444in}}%
\pgfpathlineto{\pgfqpoint{1.986090in}{1.025136in}}%
\pgfpathlineto{\pgfqpoint{1.990127in}{1.025036in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.024826in}}%
\pgfpathlineto{\pgfqpoint{1.998202in}{1.024624in}}%
\pgfpathlineto{\pgfqpoint{2.002239in}{1.024505in}}%
\pgfpathlineto{\pgfqpoint{2.006276in}{1.024277in}}%
\pgfpathlineto{\pgfqpoint{2.010313in}{1.024074in}}%
\pgfpathlineto{\pgfqpoint{2.014350in}{1.023849in}}%
\pgfpathlineto{\pgfqpoint{2.018388in}{1.023659in}}%
\pgfpathlineto{\pgfqpoint{2.022425in}{1.023345in}}%
\pgfpathlineto{\pgfqpoint{2.026462in}{1.023202in}}%
\pgfpathlineto{\pgfqpoint{2.030499in}{1.022945in}}%
\pgfpathlineto{\pgfqpoint{2.034536in}{1.022784in}}%
\pgfpathlineto{\pgfqpoint{2.038574in}{1.022499in}}%
\pgfpathlineto{\pgfqpoint{2.042611in}{1.022329in}}%
\pgfpathlineto{\pgfqpoint{2.046648in}{1.022112in}}%
\pgfpathlineto{\pgfqpoint{2.050685in}{1.021896in}}%
\pgfpathlineto{\pgfqpoint{2.054722in}{1.021675in}}%
\pgfpathlineto{\pgfqpoint{2.058760in}{1.021478in}}%
\pgfpathlineto{\pgfqpoint{2.062797in}{1.021232in}}%
\pgfpathlineto{\pgfqpoint{2.066834in}{1.021115in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.020795in}}%
\pgfpathlineto{\pgfqpoint{2.074909in}{1.020610in}}%
\pgfpathlineto{\pgfqpoint{2.078946in}{1.020473in}}%
\pgfpathlineto{\pgfqpoint{2.082983in}{1.020252in}}%
\pgfpathlineto{\pgfqpoint{2.087020in}{1.019998in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{1.019888in}}%
\pgfpathlineto{\pgfqpoint{2.095095in}{1.019753in}}%
\pgfpathlineto{\pgfqpoint{2.099132in}{1.019498in}}%
\pgfpathlineto{\pgfqpoint{2.103169in}{1.019249in}}%
\pgfpathlineto{\pgfqpoint{2.107206in}{1.019152in}}%
\pgfpathlineto{\pgfqpoint{2.111243in}{1.018919in}}%
\pgfpathlineto{\pgfqpoint{2.115281in}{1.018714in}}%
\pgfpathlineto{\pgfqpoint{2.119318in}{1.018560in}}%
\pgfpathlineto{\pgfqpoint{2.123355in}{1.018392in}}%
\pgfpathlineto{\pgfqpoint{2.127392in}{1.018148in}}%
\pgfpathlineto{\pgfqpoint{2.131429in}{1.017920in}}%
\pgfpathlineto{\pgfqpoint{2.135467in}{1.017771in}}%
\pgfpathlineto{\pgfqpoint{2.139504in}{1.017556in}}%
\pgfpathlineto{\pgfqpoint{2.143541in}{1.017388in}}%
\pgfpathlineto{\pgfqpoint{2.147578in}{1.017224in}}%
\pgfpathlineto{\pgfqpoint{2.151615in}{1.017015in}}%
\pgfpathlineto{\pgfqpoint{2.155653in}{1.016823in}}%
\pgfpathlineto{\pgfqpoint{2.159690in}{1.016608in}}%
\pgfpathlineto{\pgfqpoint{2.163727in}{1.016391in}}%
\pgfpathlineto{\pgfqpoint{2.167764in}{1.016169in}}%
\pgfpathlineto{\pgfqpoint{2.171802in}{1.015993in}}%
\pgfpathlineto{\pgfqpoint{2.175839in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.179876in}{1.015638in}}%
\pgfpathlineto{\pgfqpoint{2.183913in}{1.015537in}}%
\pgfpathlineto{\pgfqpoint{2.187950in}{1.015339in}}%
\pgfpathlineto{\pgfqpoint{2.191988in}{1.015173in}}%
\pgfpathlineto{\pgfqpoint{2.196025in}{1.014944in}}%
\pgfpathlineto{\pgfqpoint{2.200062in}{1.014764in}}%
\pgfpathlineto{\pgfqpoint{2.204099in}{1.014580in}}%
\pgfpathlineto{\pgfqpoint{2.208136in}{1.014387in}}%
\pgfpathlineto{\pgfqpoint{2.212174in}{1.014157in}}%
\pgfpathlineto{\pgfqpoint{2.216211in}{1.013966in}}%
\pgfpathlineto{\pgfqpoint{2.220248in}{1.013771in}}%
\pgfpathlineto{\pgfqpoint{2.224285in}{1.013588in}}%
\pgfpathlineto{\pgfqpoint{2.228322in}{1.013419in}}%
\pgfpathlineto{\pgfqpoint{2.232360in}{1.013226in}}%
\pgfpathlineto{\pgfqpoint{2.236397in}{1.013055in}}%
\pgfpathlineto{\pgfqpoint{2.240434in}{1.012859in}}%
\pgfpathlineto{\pgfqpoint{2.244471in}{1.012665in}}%
\pgfpathlineto{\pgfqpoint{2.248509in}{1.012506in}}%
\pgfpathlineto{\pgfqpoint{2.252546in}{1.012318in}}%
\pgfpathlineto{\pgfqpoint{2.256583in}{1.012170in}}%
\pgfpathlineto{\pgfqpoint{2.260620in}{1.011881in}}%
\pgfpathlineto{\pgfqpoint{2.264657in}{1.011724in}}%
\pgfpathlineto{\pgfqpoint{2.268695in}{1.011504in}}%
\pgfpathlineto{\pgfqpoint{2.272732in}{1.011288in}}%
\pgfpathlineto{\pgfqpoint{2.276769in}{1.011047in}}%
\pgfpathlineto{\pgfqpoint{2.280806in}{1.010896in}}%
\pgfpathlineto{\pgfqpoint{2.284843in}{1.010801in}}%
\pgfpathlineto{\pgfqpoint{2.288881in}{1.010623in}}%
\pgfpathlineto{\pgfqpoint{2.292918in}{1.010467in}}%
\pgfpathlineto{\pgfqpoint{2.296955in}{1.010345in}}%
\pgfpathlineto{\pgfqpoint{2.300992in}{1.010166in}}%
\pgfpathlineto{\pgfqpoint{2.305029in}{1.010012in}}%
\pgfpathlineto{\pgfqpoint{2.309067in}{1.009721in}}%
\pgfpathlineto{\pgfqpoint{2.313104in}{1.009571in}}%
\pgfpathlineto{\pgfqpoint{2.317141in}{1.009361in}}%
\pgfpathlineto{\pgfqpoint{2.321178in}{1.009223in}}%
\pgfpathlineto{\pgfqpoint{2.325215in}{1.008978in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{1.008803in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{1.043794in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{1.043794in}}%
\pgfpathlineto{\pgfqpoint{2.325215in}{1.043957in}}%
\pgfpathlineto{\pgfqpoint{2.321178in}{1.044115in}}%
\pgfpathlineto{\pgfqpoint{2.317141in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{2.313104in}{1.044531in}}%
\pgfpathlineto{\pgfqpoint{2.309067in}{1.044735in}}%
\pgfpathlineto{\pgfqpoint{2.305029in}{1.044905in}}%
\pgfpathlineto{\pgfqpoint{2.300992in}{1.045108in}}%
\pgfpathlineto{\pgfqpoint{2.296955in}{1.045256in}}%
\pgfpathlineto{\pgfqpoint{2.292918in}{1.045423in}}%
\pgfpathlineto{\pgfqpoint{2.288881in}{1.045578in}}%
\pgfpathlineto{\pgfqpoint{2.284843in}{1.045709in}}%
\pgfpathlineto{\pgfqpoint{2.280806in}{1.045900in}}%
\pgfpathlineto{\pgfqpoint{2.276769in}{1.046056in}}%
\pgfpathlineto{\pgfqpoint{2.272732in}{1.046299in}}%
\pgfpathlineto{\pgfqpoint{2.268695in}{1.046487in}}%
\pgfpathlineto{\pgfqpoint{2.264657in}{1.046677in}}%
\pgfpathlineto{\pgfqpoint{2.260620in}{1.046924in}}%
\pgfpathlineto{\pgfqpoint{2.256583in}{1.047063in}}%
\pgfpathlineto{\pgfqpoint{2.252546in}{1.047230in}}%
\pgfpathlineto{\pgfqpoint{2.248509in}{1.047405in}}%
\pgfpathlineto{\pgfqpoint{2.244471in}{1.047594in}}%
\pgfpathlineto{\pgfqpoint{2.240434in}{1.047774in}}%
\pgfpathlineto{\pgfqpoint{2.236397in}{1.047948in}}%
\pgfpathlineto{\pgfqpoint{2.232360in}{1.048134in}}%
\pgfpathlineto{\pgfqpoint{2.228322in}{1.048324in}}%
\pgfpathlineto{\pgfqpoint{2.224285in}{1.048514in}}%
\pgfpathlineto{\pgfqpoint{2.220248in}{1.048737in}}%
\pgfpathlineto{\pgfqpoint{2.216211in}{1.048909in}}%
\pgfpathlineto{\pgfqpoint{2.212174in}{1.049093in}}%
\pgfpathlineto{\pgfqpoint{2.208136in}{1.049302in}}%
\pgfpathlineto{\pgfqpoint{2.204099in}{1.049499in}}%
\pgfpathlineto{\pgfqpoint{2.200062in}{1.049691in}}%
\pgfpathlineto{\pgfqpoint{2.196025in}{1.049881in}}%
\pgfpathlineto{\pgfqpoint{2.191988in}{1.050082in}}%
\pgfpathlineto{\pgfqpoint{2.187950in}{1.050222in}}%
\pgfpathlineto{\pgfqpoint{2.183913in}{1.050394in}}%
\pgfpathlineto{\pgfqpoint{2.179876in}{1.050598in}}%
\pgfpathlineto{\pgfqpoint{2.175839in}{1.050777in}}%
\pgfpathlineto{\pgfqpoint{2.171802in}{1.050961in}}%
\pgfpathlineto{\pgfqpoint{2.167764in}{1.051157in}}%
\pgfpathlineto{\pgfqpoint{2.163727in}{1.051367in}}%
\pgfpathlineto{\pgfqpoint{2.159690in}{1.051579in}}%
\pgfpathlineto{\pgfqpoint{2.155653in}{1.051761in}}%
\pgfpathlineto{\pgfqpoint{2.151615in}{1.051976in}}%
\pgfpathlineto{\pgfqpoint{2.147578in}{1.052131in}}%
\pgfpathlineto{\pgfqpoint{2.143541in}{1.052297in}}%
\pgfpathlineto{\pgfqpoint{2.139504in}{1.052484in}}%
\pgfpathlineto{\pgfqpoint{2.135467in}{1.052680in}}%
\pgfpathlineto{\pgfqpoint{2.131429in}{1.052876in}}%
\pgfpathlineto{\pgfqpoint{2.127392in}{1.053091in}}%
\pgfpathlineto{\pgfqpoint{2.123355in}{1.053288in}}%
\pgfpathlineto{\pgfqpoint{2.119318in}{1.053472in}}%
\pgfpathlineto{\pgfqpoint{2.115281in}{1.053679in}}%
\pgfpathlineto{\pgfqpoint{2.111243in}{1.053897in}}%
\pgfpathlineto{\pgfqpoint{2.107206in}{1.054075in}}%
\pgfpathlineto{\pgfqpoint{2.103169in}{1.054290in}}%
\pgfpathlineto{\pgfqpoint{2.099132in}{1.054462in}}%
\pgfpathlineto{\pgfqpoint{2.095095in}{1.054645in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{1.054833in}}%
\pgfpathlineto{\pgfqpoint{2.087020in}{1.055009in}}%
\pgfpathlineto{\pgfqpoint{2.082983in}{1.055238in}}%
\pgfpathlineto{\pgfqpoint{2.078946in}{1.055381in}}%
\pgfpathlineto{\pgfqpoint{2.074909in}{1.055617in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.055855in}}%
\pgfpathlineto{\pgfqpoint{2.066834in}{1.056011in}}%
\pgfpathlineto{\pgfqpoint{2.062797in}{1.056237in}}%
\pgfpathlineto{\pgfqpoint{2.058760in}{1.056452in}}%
\pgfpathlineto{\pgfqpoint{2.054722in}{1.056625in}}%
\pgfpathlineto{\pgfqpoint{2.050685in}{1.056868in}}%
\pgfpathlineto{\pgfqpoint{2.046648in}{1.057062in}}%
\pgfpathlineto{\pgfqpoint{2.042611in}{1.057288in}}%
\pgfpathlineto{\pgfqpoint{2.038574in}{1.057474in}}%
\pgfpathlineto{\pgfqpoint{2.034536in}{1.057661in}}%
\pgfpathlineto{\pgfqpoint{2.030499in}{1.057912in}}%
\pgfpathlineto{\pgfqpoint{2.026462in}{1.058100in}}%
\pgfpathlineto{\pgfqpoint{2.022425in}{1.058361in}}%
\pgfpathlineto{\pgfqpoint{2.018388in}{1.058579in}}%
\pgfpathlineto{\pgfqpoint{2.014350in}{1.058779in}}%
\pgfpathlineto{\pgfqpoint{2.010313in}{1.058979in}}%
\pgfpathlineto{\pgfqpoint{2.006276in}{1.059231in}}%
\pgfpathlineto{\pgfqpoint{2.002239in}{1.059345in}}%
\pgfpathlineto{\pgfqpoint{1.998202in}{1.059547in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.059759in}}%
\pgfpathlineto{\pgfqpoint{1.990127in}{1.059935in}}%
\pgfpathlineto{\pgfqpoint{1.986090in}{1.060168in}}%
\pgfpathlineto{\pgfqpoint{1.982053in}{1.060392in}}%
\pgfpathlineto{\pgfqpoint{1.978015in}{1.060622in}}%
\pgfpathlineto{\pgfqpoint{1.973978in}{1.060866in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{1.061060in}}%
\pgfpathlineto{\pgfqpoint{1.965904in}{1.061299in}}%
\pgfpathlineto{\pgfqpoint{1.961867in}{1.061495in}}%
\pgfpathlineto{\pgfqpoint{1.957829in}{1.061674in}}%
\pgfpathlineto{\pgfqpoint{1.953792in}{1.061920in}}%
\pgfpathlineto{\pgfqpoint{1.949755in}{1.062100in}}%
\pgfpathlineto{\pgfqpoint{1.945718in}{1.062340in}}%
\pgfpathlineto{\pgfqpoint{1.941681in}{1.062533in}}%
\pgfpathlineto{\pgfqpoint{1.937643in}{1.062793in}}%
\pgfpathlineto{\pgfqpoint{1.933606in}{1.062981in}}%
\pgfpathlineto{\pgfqpoint{1.929569in}{1.063190in}}%
\pgfpathlineto{\pgfqpoint{1.925532in}{1.063375in}}%
\pgfpathlineto{\pgfqpoint{1.921495in}{1.063597in}}%
\pgfpathlineto{\pgfqpoint{1.917457in}{1.063828in}}%
\pgfpathlineto{\pgfqpoint{1.913420in}{1.064019in}}%
\pgfpathlineto{\pgfqpoint{1.909383in}{1.064241in}}%
\pgfpathlineto{\pgfqpoint{1.905346in}{1.064418in}}%
\pgfpathlineto{\pgfqpoint{1.901309in}{1.064684in}}%
\pgfpathlineto{\pgfqpoint{1.897271in}{1.064908in}}%
\pgfpathlineto{\pgfqpoint{1.893234in}{1.065117in}}%
\pgfpathlineto{\pgfqpoint{1.889197in}{1.065340in}}%
\pgfpathlineto{\pgfqpoint{1.885160in}{1.065563in}}%
\pgfpathlineto{\pgfqpoint{1.881122in}{1.065750in}}%
\pgfpathlineto{\pgfqpoint{1.877085in}{1.065972in}}%
\pgfpathlineto{\pgfqpoint{1.873048in}{1.066206in}}%
\pgfpathlineto{\pgfqpoint{1.869011in}{1.066396in}}%
\pgfpathlineto{\pgfqpoint{1.864974in}{1.066678in}}%
\pgfpathlineto{\pgfqpoint{1.860936in}{1.066868in}}%
\pgfpathlineto{\pgfqpoint{1.856899in}{1.067105in}}%
\pgfpathlineto{\pgfqpoint{1.852862in}{1.067352in}}%
\pgfpathlineto{\pgfqpoint{1.848825in}{1.067581in}}%
\pgfpathlineto{\pgfqpoint{1.844788in}{1.067866in}}%
\pgfpathlineto{\pgfqpoint{1.840750in}{1.068101in}}%
\pgfpathlineto{\pgfqpoint{1.836713in}{1.068277in}}%
\pgfpathlineto{\pgfqpoint{1.832676in}{1.068443in}}%
\pgfpathlineto{\pgfqpoint{1.828639in}{1.068693in}}%
\pgfpathlineto{\pgfqpoint{1.824602in}{1.068885in}}%
\pgfpathlineto{\pgfqpoint{1.820564in}{1.069113in}}%
\pgfpathlineto{\pgfqpoint{1.816527in}{1.069359in}}%
\pgfpathlineto{\pgfqpoint{1.812490in}{1.069541in}}%
\pgfpathlineto{\pgfqpoint{1.808453in}{1.069793in}}%
\pgfpathlineto{\pgfqpoint{1.804415in}{1.069999in}}%
\pgfpathlineto{\pgfqpoint{1.800378in}{1.070226in}}%
\pgfpathlineto{\pgfqpoint{1.796341in}{1.070506in}}%
\pgfpathlineto{\pgfqpoint{1.792304in}{1.070800in}}%
\pgfpathlineto{\pgfqpoint{1.788267in}{1.070990in}}%
\pgfpathlineto{\pgfqpoint{1.784229in}{1.071275in}}%
\pgfpathlineto{\pgfqpoint{1.780192in}{1.071515in}}%
\pgfpathlineto{\pgfqpoint{1.776155in}{1.071726in}}%
\pgfpathlineto{\pgfqpoint{1.772118in}{1.071984in}}%
\pgfpathlineto{\pgfqpoint{1.768081in}{1.072213in}}%
\pgfpathlineto{\pgfqpoint{1.764043in}{1.072404in}}%
\pgfpathlineto{\pgfqpoint{1.760006in}{1.072692in}}%
\pgfpathlineto{\pgfqpoint{1.755969in}{1.072984in}}%
\pgfpathlineto{\pgfqpoint{1.751932in}{1.073173in}}%
\pgfpathlineto{\pgfqpoint{1.747895in}{1.073466in}}%
\pgfpathlineto{\pgfqpoint{1.743857in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{1.739820in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{1.735783in}{1.074187in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{1.074427in}}%
\pgfpathlineto{\pgfqpoint{1.727709in}{1.074629in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{1.074888in}}%
\pgfpathlineto{\pgfqpoint{1.719634in}{1.075088in}}%
\pgfpathlineto{\pgfqpoint{1.715597in}{1.075356in}}%
\pgfpathlineto{\pgfqpoint{1.711560in}{1.075624in}}%
\pgfpathlineto{\pgfqpoint{1.707522in}{1.075875in}}%
\pgfpathlineto{\pgfqpoint{1.703485in}{1.076121in}}%
\pgfpathlineto{\pgfqpoint{1.699448in}{1.076309in}}%
\pgfpathlineto{\pgfqpoint{1.695411in}{1.076559in}}%
\pgfpathlineto{\pgfqpoint{1.691374in}{1.076788in}}%
\pgfpathlineto{\pgfqpoint{1.687336in}{1.076997in}}%
\pgfpathlineto{\pgfqpoint{1.683299in}{1.077420in}}%
\pgfpathlineto{\pgfqpoint{1.679262in}{1.077607in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{1.077886in}}%
\pgfpathlineto{\pgfqpoint{1.671188in}{1.078145in}}%
\pgfpathlineto{\pgfqpoint{1.667150in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{1.663113in}{1.078642in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{1.078900in}}%
\pgfpathlineto{\pgfqpoint{1.655039in}{1.079116in}}%
\pgfpathlineto{\pgfqpoint{1.651002in}{1.079328in}}%
\pgfpathlineto{\pgfqpoint{1.646964in}{1.079600in}}%
\pgfpathlineto{\pgfqpoint{1.642927in}{1.079827in}}%
\pgfpathlineto{\pgfqpoint{1.638890in}{1.080099in}}%
\pgfpathlineto{\pgfqpoint{1.634853in}{1.080368in}}%
\pgfpathlineto{\pgfqpoint{1.630815in}{1.080597in}}%
\pgfpathlineto{\pgfqpoint{1.626778in}{1.080938in}}%
\pgfpathlineto{\pgfqpoint{1.622741in}{1.081246in}}%
\pgfpathlineto{\pgfqpoint{1.618704in}{1.081463in}}%
\pgfpathlineto{\pgfqpoint{1.614667in}{1.081747in}}%
\pgfpathlineto{\pgfqpoint{1.610629in}{1.081997in}}%
\pgfpathlineto{\pgfqpoint{1.606592in}{1.082264in}}%
\pgfpathlineto{\pgfqpoint{1.602555in}{1.082568in}}%
\pgfpathlineto{\pgfqpoint{1.598518in}{1.082876in}}%
\pgfpathlineto{\pgfqpoint{1.594481in}{1.083167in}}%
\pgfpathlineto{\pgfqpoint{1.590443in}{1.083403in}}%
\pgfpathlineto{\pgfqpoint{1.586406in}{1.083674in}}%
\pgfpathlineto{\pgfqpoint{1.582369in}{1.083892in}}%
\pgfpathlineto{\pgfqpoint{1.578332in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{1.574295in}{1.084416in}}%
\pgfpathlineto{\pgfqpoint{1.570257in}{1.084711in}}%
\pgfpathlineto{\pgfqpoint{1.566220in}{1.085061in}}%
\pgfpathlineto{\pgfqpoint{1.562183in}{1.085310in}}%
\pgfpathlineto{\pgfqpoint{1.558146in}{1.085557in}}%
\pgfpathlineto{\pgfqpoint{1.554109in}{1.085804in}}%
\pgfpathlineto{\pgfqpoint{1.550071in}{1.086091in}}%
\pgfpathlineto{\pgfqpoint{1.546034in}{1.086390in}}%
\pgfpathlineto{\pgfqpoint{1.541997in}{1.086638in}}%
\pgfpathlineto{\pgfqpoint{1.537960in}{1.086897in}}%
\pgfpathlineto{\pgfqpoint{1.533922in}{1.087165in}}%
\pgfpathlineto{\pgfqpoint{1.529885in}{1.087377in}}%
\pgfpathlineto{\pgfqpoint{1.525848in}{1.087677in}}%
\pgfpathlineto{\pgfqpoint{1.521811in}{1.087991in}}%
\pgfpathlineto{\pgfqpoint{1.517774in}{1.088239in}}%
\pgfpathlineto{\pgfqpoint{1.513736in}{1.088553in}}%
\pgfpathlineto{\pgfqpoint{1.509699in}{1.088835in}}%
\pgfpathlineto{\pgfqpoint{1.505662in}{1.089101in}}%
\pgfpathlineto{\pgfqpoint{1.501625in}{1.089416in}}%
\pgfpathlineto{\pgfqpoint{1.497588in}{1.089733in}}%
\pgfpathlineto{\pgfqpoint{1.493550in}{1.090004in}}%
\pgfpathlineto{\pgfqpoint{1.489513in}{1.090302in}}%
\pgfpathlineto{\pgfqpoint{1.485476in}{1.090598in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.090965in}}%
\pgfpathlineto{\pgfqpoint{1.477402in}{1.091187in}}%
\pgfpathlineto{\pgfqpoint{1.473364in}{1.091483in}}%
\pgfpathlineto{\pgfqpoint{1.469327in}{1.091807in}}%
\pgfpathlineto{\pgfqpoint{1.465290in}{1.092071in}}%
\pgfpathlineto{\pgfqpoint{1.461253in}{1.092328in}}%
\pgfpathlineto{\pgfqpoint{1.457215in}{1.092655in}}%
\pgfpathlineto{\pgfqpoint{1.453178in}{1.092851in}}%
\pgfpathlineto{\pgfqpoint{1.449141in}{1.093206in}}%
\pgfpathlineto{\pgfqpoint{1.445104in}{1.093450in}}%
\pgfpathlineto{\pgfqpoint{1.441067in}{1.093710in}}%
\pgfpathlineto{\pgfqpoint{1.437029in}{1.094065in}}%
\pgfpathlineto{\pgfqpoint{1.432992in}{1.094319in}}%
\pgfpathlineto{\pgfqpoint{1.428955in}{1.094735in}}%
\pgfpathlineto{\pgfqpoint{1.424918in}{1.095046in}}%
\pgfpathlineto{\pgfqpoint{1.420881in}{1.095292in}}%
\pgfpathlineto{\pgfqpoint{1.416843in}{1.095645in}}%
\pgfpathlineto{\pgfqpoint{1.412806in}{1.095898in}}%
\pgfpathlineto{\pgfqpoint{1.408769in}{1.096212in}}%
\pgfpathlineto{\pgfqpoint{1.404732in}{1.096532in}}%
\pgfpathlineto{\pgfqpoint{1.400695in}{1.096761in}}%
\pgfpathlineto{\pgfqpoint{1.396657in}{1.097128in}}%
\pgfpathlineto{\pgfqpoint{1.392620in}{1.097444in}}%
\pgfpathlineto{\pgfqpoint{1.388583in}{1.097700in}}%
\pgfpathlineto{\pgfqpoint{1.384546in}{1.098052in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.098390in}}%
\pgfpathlineto{\pgfqpoint{1.376471in}{1.098610in}}%
\pgfpathlineto{\pgfqpoint{1.372434in}{1.098965in}}%
\pgfpathlineto{\pgfqpoint{1.368397in}{1.099257in}}%
\pgfpathlineto{\pgfqpoint{1.364360in}{1.099535in}}%
\pgfpathlineto{\pgfqpoint{1.360322in}{1.099877in}}%
\pgfpathlineto{\pgfqpoint{1.356285in}{1.100230in}}%
\pgfpathlineto{\pgfqpoint{1.352248in}{1.100603in}}%
\pgfpathlineto{\pgfqpoint{1.348211in}{1.100860in}}%
\pgfpathlineto{\pgfqpoint{1.344174in}{1.101123in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{1.101401in}}%
\pgfpathlineto{\pgfqpoint{1.336099in}{1.101694in}}%
\pgfpathlineto{\pgfqpoint{1.332062in}{1.102087in}}%
\pgfpathlineto{\pgfqpoint{1.328025in}{1.102403in}}%
\pgfpathlineto{\pgfqpoint{1.323988in}{1.102651in}}%
\pgfpathlineto{\pgfqpoint{1.319950in}{1.103060in}}%
\pgfpathlineto{\pgfqpoint{1.315913in}{1.103306in}}%
\pgfpathlineto{\pgfqpoint{1.311876in}{1.103650in}}%
\pgfpathlineto{\pgfqpoint{1.307839in}{1.103475in}}%
\pgfpathlineto{\pgfqpoint{1.303802in}{1.103870in}}%
\pgfpathlineto{\pgfqpoint{1.299764in}{1.104311in}}%
\pgfpathlineto{\pgfqpoint{1.295727in}{1.104559in}}%
\pgfpathlineto{\pgfqpoint{1.291690in}{1.105703in}}%
\pgfpathlineto{\pgfqpoint{1.287653in}{1.105657in}}%
\pgfpathlineto{\pgfqpoint{1.283615in}{1.106157in}}%
\pgfpathlineto{\pgfqpoint{1.279578in}{1.106363in}}%
\pgfpathlineto{\pgfqpoint{1.275541in}{1.106578in}}%
\pgfpathlineto{\pgfqpoint{1.271504in}{1.107029in}}%
\pgfpathlineto{\pgfqpoint{1.267467in}{1.107171in}}%
\pgfpathlineto{\pgfqpoint{1.263429in}{1.107508in}}%
\pgfpathlineto{\pgfqpoint{1.259392in}{1.108064in}}%
\pgfpathlineto{\pgfqpoint{1.255355in}{1.108258in}}%
\pgfpathlineto{\pgfqpoint{1.251318in}{1.108853in}}%
\pgfpathlineto{\pgfqpoint{1.247281in}{1.109137in}}%
\pgfpathlineto{\pgfqpoint{1.243243in}{1.109729in}}%
\pgfpathlineto{\pgfqpoint{1.239206in}{1.110018in}}%
\pgfpathlineto{\pgfqpoint{1.235169in}{1.110303in}}%
\pgfpathlineto{\pgfqpoint{1.231132in}{1.110653in}}%
\pgfpathlineto{\pgfqpoint{1.227095in}{1.110914in}}%
\pgfpathlineto{\pgfqpoint{1.223057in}{1.111126in}}%
\pgfpathlineto{\pgfqpoint{1.219020in}{1.111474in}}%
\pgfpathlineto{\pgfqpoint{1.214983in}{1.111873in}}%
\pgfpathlineto{\pgfqpoint{1.210946in}{1.112161in}}%
\pgfpathlineto{\pgfqpoint{1.206909in}{1.112704in}}%
\pgfpathlineto{\pgfqpoint{1.202871in}{1.112733in}}%
\pgfpathlineto{\pgfqpoint{1.198834in}{1.113068in}}%
\pgfpathlineto{\pgfqpoint{1.194797in}{1.113522in}}%
\pgfpathlineto{\pgfqpoint{1.190760in}{1.113714in}}%
\pgfpathlineto{\pgfqpoint{1.186722in}{1.114415in}}%
\pgfpathlineto{\pgfqpoint{1.182685in}{1.114531in}}%
\pgfpathlineto{\pgfqpoint{1.178648in}{1.115030in}}%
\pgfpathlineto{\pgfqpoint{1.174611in}{1.115386in}}%
\pgfpathlineto{\pgfqpoint{1.170574in}{1.116146in}}%
\pgfpathlineto{\pgfqpoint{1.166536in}{1.116624in}}%
\pgfpathlineto{\pgfqpoint{1.162499in}{1.116834in}}%
\pgfpathlineto{\pgfqpoint{1.158462in}{1.117202in}}%
\pgfpathlineto{\pgfqpoint{1.154425in}{1.117476in}}%
\pgfpathlineto{\pgfqpoint{1.150388in}{1.117795in}}%
\pgfpathlineto{\pgfqpoint{1.146350in}{1.118274in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{1.118709in}}%
\pgfpathlineto{\pgfqpoint{1.138276in}{1.119125in}}%
\pgfpathlineto{\pgfqpoint{1.134239in}{1.119455in}}%
\pgfpathlineto{\pgfqpoint{1.130202in}{1.119970in}}%
\pgfpathlineto{\pgfqpoint{1.126164in}{1.120220in}}%
\pgfpathlineto{\pgfqpoint{1.122127in}{1.120511in}}%
\pgfpathlineto{\pgfqpoint{1.118090in}{1.120830in}}%
\pgfpathlineto{\pgfqpoint{1.114053in}{1.121309in}}%
\pgfpathlineto{\pgfqpoint{1.110015in}{1.121916in}}%
\pgfpathlineto{\pgfqpoint{1.105978in}{1.122004in}}%
\pgfpathlineto{\pgfqpoint{1.101941in}{1.122612in}}%
\pgfpathlineto{\pgfqpoint{1.097904in}{1.122774in}}%
\pgfpathlineto{\pgfqpoint{1.093867in}{1.123347in}}%
\pgfpathlineto{\pgfqpoint{1.089829in}{1.123988in}}%
\pgfpathlineto{\pgfqpoint{1.085792in}{1.124280in}}%
\pgfpathlineto{\pgfqpoint{1.081755in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{1.077718in}{1.125075in}}%
\pgfpathlineto{\pgfqpoint{1.073681in}{1.125377in}}%
\pgfpathlineto{\pgfqpoint{1.069643in}{1.125940in}}%
\pgfpathlineto{\pgfqpoint{1.065606in}{1.126343in}}%
\pgfpathlineto{\pgfqpoint{1.061569in}{1.126595in}}%
\pgfpathlineto{\pgfqpoint{1.057532in}{1.127312in}}%
\pgfpathlineto{\pgfqpoint{1.053495in}{1.127718in}}%
\pgfpathlineto{\pgfqpoint{1.049457in}{1.128148in}}%
\pgfpathlineto{\pgfqpoint{1.045420in}{1.128707in}}%
\pgfpathlineto{\pgfqpoint{1.041383in}{1.129059in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{1.129783in}}%
\pgfpathlineto{\pgfqpoint{1.033309in}{1.130198in}}%
\pgfpathlineto{\pgfqpoint{1.029271in}{1.130518in}}%
\pgfpathlineto{\pgfqpoint{1.025234in}{1.130975in}}%
\pgfpathlineto{\pgfqpoint{1.021197in}{1.131204in}}%
\pgfpathlineto{\pgfqpoint{1.017160in}{1.131520in}}%
\pgfpathlineto{\pgfqpoint{1.013122in}{1.131882in}}%
\pgfpathlineto{\pgfqpoint{1.009085in}{1.132165in}}%
\pgfpathlineto{\pgfqpoint{1.005048in}{1.132817in}}%
\pgfpathlineto{\pgfqpoint{1.001011in}{1.133476in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{1.134024in}}%
\pgfpathlineto{\pgfqpoint{0.992936in}{1.134679in}}%
\pgfpathlineto{\pgfqpoint{0.988899in}{1.135061in}}%
\pgfpathlineto{\pgfqpoint{0.984862in}{1.135575in}}%
\pgfpathlineto{\pgfqpoint{0.980825in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{0.976788in}{1.136537in}}%
\pgfpathlineto{\pgfqpoint{0.972750in}{1.137117in}}%
\pgfpathlineto{\pgfqpoint{0.968713in}{1.137625in}}%
\pgfpathlineto{\pgfqpoint{0.964676in}{1.138093in}}%
\pgfpathlineto{\pgfqpoint{0.960639in}{1.138135in}}%
\pgfpathlineto{\pgfqpoint{0.956602in}{1.138475in}}%
\pgfpathlineto{\pgfqpoint{0.952564in}{1.138954in}}%
\pgfpathlineto{\pgfqpoint{0.948527in}{1.139344in}}%
\pgfpathlineto{\pgfqpoint{0.944490in}{1.140620in}}%
\pgfpathlineto{\pgfqpoint{0.940453in}{1.140766in}}%
\pgfpathlineto{\pgfqpoint{0.936415in}{1.141417in}}%
\pgfpathlineto{\pgfqpoint{0.932378in}{1.142026in}}%
\pgfpathlineto{\pgfqpoint{0.928341in}{1.142379in}}%
\pgfpathlineto{\pgfqpoint{0.924304in}{1.142964in}}%
\pgfpathlineto{\pgfqpoint{0.920267in}{1.143324in}}%
\pgfpathlineto{\pgfqpoint{0.916229in}{1.144079in}}%
\pgfpathlineto{\pgfqpoint{0.912192in}{1.144664in}}%
\pgfpathlineto{\pgfqpoint{0.908155in}{1.145054in}}%
\pgfpathlineto{\pgfqpoint{0.904118in}{1.145128in}}%
\pgfpathlineto{\pgfqpoint{0.900081in}{1.145608in}}%
\pgfpathlineto{\pgfqpoint{0.896043in}{1.146223in}}%
\pgfpathlineto{\pgfqpoint{0.892006in}{1.146715in}}%
\pgfpathlineto{\pgfqpoint{0.887969in}{1.147900in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{1.148363in}}%
\pgfpathlineto{\pgfqpoint{0.879895in}{1.148938in}}%
\pgfpathlineto{\pgfqpoint{0.875857in}{1.149671in}}%
\pgfpathlineto{\pgfqpoint{0.871820in}{1.149973in}}%
\pgfpathlineto{\pgfqpoint{0.867783in}{1.150523in}}%
\pgfpathlineto{\pgfqpoint{0.863746in}{1.151008in}}%
\pgfpathlineto{\pgfqpoint{0.859709in}{1.151328in}}%
\pgfpathlineto{\pgfqpoint{0.855671in}{1.152074in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{1.152671in}}%
\pgfpathlineto{\pgfqpoint{0.847597in}{1.153005in}}%
\pgfpathlineto{\pgfqpoint{0.843560in}{1.153928in}}%
\pgfpathlineto{\pgfqpoint{0.839522in}{1.154239in}}%
\pgfpathlineto{\pgfqpoint{0.835485in}{1.154868in}}%
\pgfpathlineto{\pgfqpoint{0.831448in}{1.155677in}}%
\pgfpathlineto{\pgfqpoint{0.827411in}{1.156352in}}%
\pgfpathlineto{\pgfqpoint{0.823374in}{1.156969in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{1.157435in}}%
\pgfpathlineto{\pgfqpoint{0.815299in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.811262in}{1.158746in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{1.159566in}}%
\pgfpathlineto{\pgfqpoint{0.803188in}{1.160397in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{1.160778in}}%
\pgfpathlineto{\pgfqpoint{0.795113in}{1.161334in}}%
\pgfpathlineto{\pgfqpoint{0.791076in}{1.161995in}}%
\pgfpathlineto{\pgfqpoint{0.787039in}{1.162776in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{1.163197in}}%
\pgfpathlineto{\pgfqpoint{0.778964in}{1.163630in}}%
\pgfpathlineto{\pgfqpoint{0.774927in}{1.164457in}}%
\pgfpathlineto{\pgfqpoint{0.770890in}{1.165333in}}%
\pgfpathlineto{\pgfqpoint{0.766853in}{1.165682in}}%
\pgfpathlineto{\pgfqpoint{0.762815in}{1.166347in}}%
\pgfpathlineto{\pgfqpoint{0.758778in}{1.166819in}}%
\pgfpathlineto{\pgfqpoint{0.754741in}{1.167096in}}%
\pgfpathlineto{\pgfqpoint{0.750704in}{1.167978in}}%
\pgfpathlineto{\pgfqpoint{0.746667in}{1.168679in}}%
\pgfpathlineto{\pgfqpoint{0.742629in}{1.169415in}}%
\pgfpathlineto{\pgfqpoint{0.738592in}{1.170505in}}%
\pgfpathlineto{\pgfqpoint{0.734555in}{1.171046in}}%
\pgfpathlineto{\pgfqpoint{0.730518in}{1.171411in}}%
\pgfpathlineto{\pgfqpoint{0.726481in}{1.172242in}}%
\pgfpathlineto{\pgfqpoint{0.722443in}{1.173215in}}%
\pgfpathlineto{\pgfqpoint{0.718406in}{1.174019in}}%
\pgfpathlineto{\pgfqpoint{0.714369in}{1.175185in}}%
\pgfpathlineto{\pgfqpoint{0.710332in}{1.175555in}}%
\pgfpathlineto{\pgfqpoint{0.706295in}{1.176320in}}%
\pgfpathlineto{\pgfqpoint{0.702257in}{1.177067in}}%
\pgfpathlineto{\pgfqpoint{0.698220in}{1.177936in}}%
\pgfpathlineto{\pgfqpoint{0.694183in}{1.178952in}}%
\pgfpathlineto{\pgfqpoint{0.690146in}{1.179517in}}%
\pgfpathlineto{\pgfqpoint{0.686109in}{1.180316in}}%
\pgfpathlineto{\pgfqpoint{0.682071in}{1.181063in}}%
\pgfpathlineto{\pgfqpoint{0.678034in}{1.181632in}}%
\pgfpathlineto{\pgfqpoint{0.673997in}{1.182785in}}%
\pgfpathlineto{\pgfqpoint{0.669960in}{1.183517in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{1.184355in}}%
\pgfpathlineto{\pgfqpoint{0.661885in}{1.185530in}}%
\pgfpathlineto{\pgfqpoint{0.657848in}{1.185944in}}%
\pgfpathlineto{\pgfqpoint{0.653811in}{1.186661in}}%
\pgfpathlineto{\pgfqpoint{0.649774in}{1.187378in}}%
\pgfpathlineto{\pgfqpoint{0.645736in}{1.188315in}}%
\pgfpathlineto{\pgfqpoint{0.641699in}{1.189316in}}%
\pgfpathlineto{\pgfqpoint{0.637662in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{0.633625in}{1.191147in}}%
\pgfpathlineto{\pgfqpoint{0.629588in}{1.191910in}}%
\pgfpathlineto{\pgfqpoint{0.625550in}{1.192696in}}%
\pgfpathlineto{\pgfqpoint{0.621513in}{1.194032in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{1.194720in}}%
\pgfpathlineto{\pgfqpoint{0.613439in}{1.195968in}}%
\pgfpathlineto{\pgfqpoint{0.609402in}{1.196648in}}%
\pgfpathlineto{\pgfqpoint{0.605364in}{1.197452in}}%
\pgfpathlineto{\pgfqpoint{0.601327in}{1.198728in}}%
\pgfpathlineto{\pgfqpoint{0.597290in}{1.199637in}}%
\pgfpathlineto{\pgfqpoint{0.593253in}{1.200940in}}%
\pgfpathlineto{\pgfqpoint{0.589215in}{1.201848in}}%
\pgfpathlineto{\pgfqpoint{0.585178in}{1.202813in}}%
\pgfpathlineto{\pgfqpoint{0.581141in}{1.203956in}}%
\pgfpathlineto{\pgfqpoint{0.577104in}{1.205050in}}%
\pgfpathlineto{\pgfqpoint{0.573067in}{1.206167in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{1.207057in}}%
\pgfpathlineto{\pgfqpoint{0.564992in}{1.207820in}}%
\pgfpathlineto{\pgfqpoint{0.560955in}{1.208900in}}%
\pgfpathlineto{\pgfqpoint{0.556918in}{1.209872in}}%
\pgfpathlineto{\pgfqpoint{0.552881in}{1.211243in}}%
\pgfpathlineto{\pgfqpoint{0.548843in}{1.212722in}}%
\pgfpathlineto{\pgfqpoint{0.544806in}{1.213610in}}%
\pgfpathlineto{\pgfqpoint{0.540769in}{1.214992in}}%
\pgfpathlineto{\pgfqpoint{0.536732in}{1.216163in}}%
\pgfpathlineto{\pgfqpoint{0.532695in}{1.217093in}}%
\pgfpathlineto{\pgfqpoint{0.528657in}{1.218071in}}%
\pgfpathlineto{\pgfqpoint{0.524620in}{1.219625in}}%
\pgfpathlineto{\pgfqpoint{0.520583in}{1.220894in}}%
\pgfpathlineto{\pgfqpoint{0.516546in}{1.222912in}}%
\pgfpathlineto{\pgfqpoint{0.512509in}{1.224251in}}%
\pgfpathlineto{\pgfqpoint{0.508471in}{1.225378in}}%
\pgfpathlineto{\pgfqpoint{0.504434in}{1.226766in}}%
\pgfpathlineto{\pgfqpoint{0.500397in}{1.227672in}}%
\pgfpathlineto{\pgfqpoint{0.496360in}{1.229032in}}%
\pgfpathlineto{\pgfqpoint{0.492322in}{1.230777in}}%
\pgfpathlineto{\pgfqpoint{0.488285in}{1.232889in}}%
\pgfpathlineto{\pgfqpoint{0.484248in}{1.234672in}}%
\pgfpathlineto{\pgfqpoint{0.480211in}{1.236241in}}%
\pgfpathlineto{\pgfqpoint{0.476174in}{1.237447in}}%
\pgfpathlineto{\pgfqpoint{0.472136in}{1.238955in}}%
\pgfpathlineto{\pgfqpoint{0.468099in}{1.240594in}}%
\pgfpathlineto{\pgfqpoint{0.464062in}{1.243158in}}%
\pgfpathlineto{\pgfqpoint{0.460025in}{1.244756in}}%
\pgfpathlineto{\pgfqpoint{0.455988in}{1.246307in}}%
\pgfpathlineto{\pgfqpoint{0.451950in}{1.248813in}}%
\pgfpathlineto{\pgfqpoint{0.447913in}{1.250685in}}%
\pgfpathlineto{\pgfqpoint{0.443876in}{1.253177in}}%
\pgfpathlineto{\pgfqpoint{0.439839in}{1.254681in}}%
\pgfpathlineto{\pgfqpoint{0.435802in}{1.257459in}}%
\pgfpathlineto{\pgfqpoint{0.431764in}{1.259182in}}%
\pgfpathlineto{\pgfqpoint{0.427727in}{1.261792in}}%
\pgfpathlineto{\pgfqpoint{0.423690in}{1.264019in}}%
\pgfpathlineto{\pgfqpoint{0.419653in}{1.266997in}}%
\pgfpathlineto{\pgfqpoint{0.415615in}{1.269224in}}%
\pgfpathlineto{\pgfqpoint{0.411578in}{1.271380in}}%
\pgfpathlineto{\pgfqpoint{0.407541in}{1.274651in}}%
\pgfpathlineto{\pgfqpoint{0.403504in}{1.277250in}}%
\pgfpathlineto{\pgfqpoint{0.399467in}{1.280709in}}%
\pgfpathlineto{\pgfqpoint{0.395429in}{1.283860in}}%
\pgfpathlineto{\pgfqpoint{0.391392in}{1.286839in}}%
\pgfpathlineto{\pgfqpoint{0.387355in}{1.291258in}}%
\pgfpathlineto{\pgfqpoint{0.383318in}{1.294832in}}%
\pgfpathlineto{\pgfqpoint{0.379281in}{1.299358in}}%
\pgfpathlineto{\pgfqpoint{0.375243in}{1.304237in}}%
\pgfpathlineto{\pgfqpoint{0.371206in}{1.308816in}}%
\pgfpathlineto{\pgfqpoint{0.367169in}{1.314681in}}%
\pgfpathlineto{\pgfqpoint{0.363132in}{1.320591in}}%
\pgfpathlineto{\pgfqpoint{0.359095in}{1.329731in}}%
\pgfpathlineto{\pgfqpoint{0.355057in}{1.345861in}}%
\pgfpathlineto{\pgfqpoint{0.351020in}{1.370513in}}%
\pgfpathlineto{\pgfqpoint{0.346983in}{1.404480in}}%
\pgfpathlineto{\pgfqpoint{0.342946in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{0.338909in}{1.562455in}}%
\pgfpathlineto{\pgfqpoint{0.334871in}{1.682408in}}%
\pgfpathlineto{\pgfqpoint{0.330834in}{1.841926in}}%
\pgfpathlineto{\pgfqpoint{0.326797in}{2.115820in}}%
\pgfpathlineto{\pgfqpoint{0.322760in}{2.227489in}}%
\pgfpathlineto{\pgfqpoint{0.318722in}{2.356617in}}%
\pgfpathlineto{\pgfqpoint{0.314685in}{2.520925in}}%
\pgfpathlineto{\pgfqpoint{0.310648in}{2.733786in}}%
\pgfpathlineto{\pgfqpoint{0.310648in}{2.733786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310648in}{0.363648in}}{\pgfqpoint{2.018605in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310648in}{2.733786in}}%
\pgfpathlineto{\pgfqpoint{0.310648in}{2.733786in}}%
\pgfpathlineto{\pgfqpoint{0.314685in}{2.334777in}}%
\pgfpathlineto{\pgfqpoint{0.318722in}{2.126165in}}%
\pgfpathlineto{\pgfqpoint{0.322760in}{1.959613in}}%
\pgfpathlineto{\pgfqpoint{0.326797in}{1.857030in}}%
\pgfpathlineto{\pgfqpoint{0.330834in}{1.581246in}}%
\pgfpathlineto{\pgfqpoint{0.334871in}{1.452951in}}%
\pgfpathlineto{\pgfqpoint{0.338909in}{1.361314in}}%
\pgfpathlineto{\pgfqpoint{0.342946in}{1.311755in}}%
\pgfpathlineto{\pgfqpoint{0.346983in}{1.277177in}}%
\pgfpathlineto{\pgfqpoint{0.351020in}{1.262286in}}%
\pgfpathlineto{\pgfqpoint{0.355057in}{1.248891in}}%
\pgfpathlineto{\pgfqpoint{0.359095in}{1.235695in}}%
\pgfpathlineto{\pgfqpoint{0.363132in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{0.367169in}{1.216025in}}%
\pgfpathlineto{\pgfqpoint{0.371206in}{1.203367in}}%
\pgfpathlineto{\pgfqpoint{0.375243in}{1.191691in}}%
\pgfpathlineto{\pgfqpoint{0.379281in}{1.183434in}}%
\pgfpathlineto{\pgfqpoint{0.383318in}{1.175064in}}%
\pgfpathlineto{\pgfqpoint{0.387355in}{1.163299in}}%
\pgfpathlineto{\pgfqpoint{0.391392in}{1.155350in}}%
\pgfpathlineto{\pgfqpoint{0.395429in}{1.148902in}}%
\pgfpathlineto{\pgfqpoint{0.399467in}{1.143672in}}%
\pgfpathlineto{\pgfqpoint{0.403504in}{1.138259in}}%
\pgfpathlineto{\pgfqpoint{0.407541in}{1.135389in}}%
\pgfpathlineto{\pgfqpoint{0.411578in}{1.132974in}}%
\pgfpathlineto{\pgfqpoint{0.415615in}{1.130429in}}%
\pgfpathlineto{\pgfqpoint{0.419653in}{1.128298in}}%
\pgfpathlineto{\pgfqpoint{0.423690in}{1.125958in}}%
\pgfpathlineto{\pgfqpoint{0.427727in}{1.124275in}}%
\pgfpathlineto{\pgfqpoint{0.431764in}{1.122208in}}%
\pgfpathlineto{\pgfqpoint{0.435802in}{1.120157in}}%
\pgfpathlineto{\pgfqpoint{0.439839in}{1.118410in}}%
\pgfpathlineto{\pgfqpoint{0.443876in}{1.116758in}}%
\pgfpathlineto{\pgfqpoint{0.447913in}{1.114717in}}%
\pgfpathlineto{\pgfqpoint{0.451950in}{1.112740in}}%
\pgfpathlineto{\pgfqpoint{0.455988in}{1.110061in}}%
\pgfpathlineto{\pgfqpoint{0.460025in}{1.108033in}}%
\pgfpathlineto{\pgfqpoint{0.464062in}{1.105982in}}%
\pgfpathlineto{\pgfqpoint{0.468099in}{1.104332in}}%
\pgfpathlineto{\pgfqpoint{0.472136in}{1.102541in}}%
\pgfpathlineto{\pgfqpoint{0.476174in}{1.101128in}}%
\pgfpathlineto{\pgfqpoint{0.480211in}{1.099243in}}%
\pgfpathlineto{\pgfqpoint{0.484248in}{1.098043in}}%
\pgfpathlineto{\pgfqpoint{0.488285in}{1.095889in}}%
\pgfpathlineto{\pgfqpoint{0.492322in}{1.094559in}}%
\pgfpathlineto{\pgfqpoint{0.496360in}{1.093109in}}%
\pgfpathlineto{\pgfqpoint{0.500397in}{1.091816in}}%
\pgfpathlineto{\pgfqpoint{0.504434in}{1.090050in}}%
\pgfpathlineto{\pgfqpoint{0.508471in}{1.088731in}}%
\pgfpathlineto{\pgfqpoint{0.512509in}{1.087273in}}%
\pgfpathlineto{\pgfqpoint{0.516546in}{1.086076in}}%
\pgfpathlineto{\pgfqpoint{0.520583in}{1.084632in}}%
\pgfpathlineto{\pgfqpoint{0.524620in}{1.083170in}}%
\pgfpathlineto{\pgfqpoint{0.528657in}{1.081636in}}%
\pgfpathlineto{\pgfqpoint{0.532695in}{1.079756in}}%
\pgfpathlineto{\pgfqpoint{0.536732in}{1.077289in}}%
\pgfpathlineto{\pgfqpoint{0.540769in}{1.075297in}}%
\pgfpathlineto{\pgfqpoint{0.544806in}{1.073613in}}%
\pgfpathlineto{\pgfqpoint{0.548843in}{1.071905in}}%
\pgfpathlineto{\pgfqpoint{0.552881in}{1.069754in}}%
\pgfpathlineto{\pgfqpoint{0.556918in}{1.067552in}}%
\pgfpathlineto{\pgfqpoint{0.560955in}{1.065913in}}%
\pgfpathlineto{\pgfqpoint{0.564992in}{1.063642in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{1.061777in}}%
\pgfpathlineto{\pgfqpoint{0.573067in}{1.060196in}}%
\pgfpathlineto{\pgfqpoint{0.577104in}{1.058886in}}%
\pgfpathlineto{\pgfqpoint{0.581141in}{1.057999in}}%
\pgfpathlineto{\pgfqpoint{0.585178in}{1.057104in}}%
\pgfpathlineto{\pgfqpoint{0.589215in}{1.056101in}}%
\pgfpathlineto{\pgfqpoint{0.593253in}{1.054969in}}%
\pgfpathlineto{\pgfqpoint{0.597290in}{1.053820in}}%
\pgfpathlineto{\pgfqpoint{0.601327in}{1.052675in}}%
\pgfpathlineto{\pgfqpoint{0.605364in}{1.051731in}}%
\pgfpathlineto{\pgfqpoint{0.609402in}{1.050758in}}%
\pgfpathlineto{\pgfqpoint{0.613439in}{1.049629in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{1.048686in}}%
\pgfpathlineto{\pgfqpoint{0.621513in}{1.047877in}}%
\pgfpathlineto{\pgfqpoint{0.625550in}{1.046945in}}%
\pgfpathlineto{\pgfqpoint{0.629588in}{1.046137in}}%
\pgfpathlineto{\pgfqpoint{0.633625in}{1.045144in}}%
\pgfpathlineto{\pgfqpoint{0.637662in}{1.044140in}}%
\pgfpathlineto{\pgfqpoint{0.641699in}{1.042990in}}%
\pgfpathlineto{\pgfqpoint{0.645736in}{1.041895in}}%
\pgfpathlineto{\pgfqpoint{0.649774in}{1.040955in}}%
\pgfpathlineto{\pgfqpoint{0.653811in}{1.039982in}}%
\pgfpathlineto{\pgfqpoint{0.657848in}{1.039019in}}%
\pgfpathlineto{\pgfqpoint{0.661885in}{1.037583in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{1.036244in}}%
\pgfpathlineto{\pgfqpoint{0.669960in}{1.034866in}}%
\pgfpathlineto{\pgfqpoint{0.673997in}{1.032906in}}%
\pgfpathlineto{\pgfqpoint{0.678034in}{1.031679in}}%
\pgfpathlineto{\pgfqpoint{0.682071in}{1.030715in}}%
\pgfpathlineto{\pgfqpoint{0.686109in}{1.030083in}}%
\pgfpathlineto{\pgfqpoint{0.690146in}{1.028513in}}%
\pgfpathlineto{\pgfqpoint{0.694183in}{1.027437in}}%
\pgfpathlineto{\pgfqpoint{0.698220in}{1.026156in}}%
\pgfpathlineto{\pgfqpoint{0.702257in}{1.024977in}}%
\pgfpathlineto{\pgfqpoint{0.706295in}{1.023872in}}%
\pgfpathlineto{\pgfqpoint{0.710332in}{1.023123in}}%
\pgfpathlineto{\pgfqpoint{0.714369in}{1.022108in}}%
\pgfpathlineto{\pgfqpoint{0.718406in}{1.021243in}}%
\pgfpathlineto{\pgfqpoint{0.722443in}{1.020459in}}%
\pgfpathlineto{\pgfqpoint{0.726481in}{1.020109in}}%
\pgfpathlineto{\pgfqpoint{0.730518in}{1.019193in}}%
\pgfpathlineto{\pgfqpoint{0.734555in}{1.016887in}}%
\pgfpathlineto{\pgfqpoint{0.738592in}{1.014595in}}%
\pgfpathlineto{\pgfqpoint{0.742629in}{1.013199in}}%
\pgfpathlineto{\pgfqpoint{0.746667in}{1.011789in}}%
\pgfpathlineto{\pgfqpoint{0.750704in}{1.010536in}}%
\pgfpathlineto{\pgfqpoint{0.754741in}{1.009522in}}%
\pgfpathlineto{\pgfqpoint{0.758778in}{1.008841in}}%
\pgfpathlineto{\pgfqpoint{0.762815in}{1.008109in}}%
\pgfpathlineto{\pgfqpoint{0.766853in}{1.007389in}}%
\pgfpathlineto{\pgfqpoint{0.770890in}{1.005236in}}%
\pgfpathlineto{\pgfqpoint{0.774927in}{1.003572in}}%
\pgfpathlineto{\pgfqpoint{0.778964in}{1.001809in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{1.000010in}}%
\pgfpathlineto{\pgfqpoint{0.787039in}{0.998395in}}%
\pgfpathlineto{\pgfqpoint{0.791076in}{0.996965in}}%
\pgfpathlineto{\pgfqpoint{0.795113in}{0.996081in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{0.994642in}}%
\pgfpathlineto{\pgfqpoint{0.803188in}{0.993456in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{0.992456in}}%
\pgfpathlineto{\pgfqpoint{0.811262in}{0.991583in}}%
\pgfpathlineto{\pgfqpoint{0.815299in}{0.990495in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{0.989349in}}%
\pgfpathlineto{\pgfqpoint{0.823374in}{0.988019in}}%
\pgfpathlineto{\pgfqpoint{0.827411in}{0.986599in}}%
\pgfpathlineto{\pgfqpoint{0.831448in}{0.985210in}}%
\pgfpathlineto{\pgfqpoint{0.835485in}{0.983989in}}%
\pgfpathlineto{\pgfqpoint{0.839522in}{0.983182in}}%
\pgfpathlineto{\pgfqpoint{0.843560in}{0.982673in}}%
\pgfpathlineto{\pgfqpoint{0.847597in}{0.982429in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{0.981441in}}%
\pgfpathlineto{\pgfqpoint{0.855671in}{0.979229in}}%
\pgfpathlineto{\pgfqpoint{0.859709in}{0.978046in}}%
\pgfpathlineto{\pgfqpoint{0.863746in}{0.976708in}}%
\pgfpathlineto{\pgfqpoint{0.867783in}{0.975784in}}%
\pgfpathlineto{\pgfqpoint{0.871820in}{0.974278in}}%
\pgfpathlineto{\pgfqpoint{0.875857in}{0.973477in}}%
\pgfpathlineto{\pgfqpoint{0.879895in}{0.972516in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{0.971513in}}%
\pgfpathlineto{\pgfqpoint{0.887969in}{0.970659in}}%
\pgfpathlineto{\pgfqpoint{0.892006in}{0.969875in}}%
\pgfpathlineto{\pgfqpoint{0.896043in}{0.969154in}}%
\pgfpathlineto{\pgfqpoint{0.900081in}{0.968024in}}%
\pgfpathlineto{\pgfqpoint{0.904118in}{0.966969in}}%
\pgfpathlineto{\pgfqpoint{0.908155in}{0.965631in}}%
\pgfpathlineto{\pgfqpoint{0.912192in}{0.964448in}}%
\pgfpathlineto{\pgfqpoint{0.916229in}{0.964181in}}%
\pgfpathlineto{\pgfqpoint{0.920267in}{0.963324in}}%
\pgfpathlineto{\pgfqpoint{0.924304in}{0.962570in}}%
\pgfpathlineto{\pgfqpoint{0.928341in}{0.961782in}}%
\pgfpathlineto{\pgfqpoint{0.932378in}{0.960887in}}%
\pgfpathlineto{\pgfqpoint{0.936415in}{0.960400in}}%
\pgfpathlineto{\pgfqpoint{0.940453in}{0.959746in}}%
\pgfpathlineto{\pgfqpoint{0.944490in}{0.958626in}}%
\pgfpathlineto{\pgfqpoint{0.948527in}{0.957864in}}%
\pgfpathlineto{\pgfqpoint{0.952564in}{0.957142in}}%
\pgfpathlineto{\pgfqpoint{0.956602in}{0.956320in}}%
\pgfpathlineto{\pgfqpoint{0.960639in}{0.955295in}}%
\pgfpathlineto{\pgfqpoint{0.964676in}{0.954755in}}%
\pgfpathlineto{\pgfqpoint{0.968713in}{0.953844in}}%
\pgfpathlineto{\pgfqpoint{0.972750in}{0.952866in}}%
\pgfpathlineto{\pgfqpoint{0.976788in}{0.951936in}}%
\pgfpathlineto{\pgfqpoint{0.980825in}{0.951201in}}%
\pgfpathlineto{\pgfqpoint{0.984862in}{0.950819in}}%
\pgfpathlineto{\pgfqpoint{0.988899in}{0.948835in}}%
\pgfpathlineto{\pgfqpoint{0.992936in}{0.947888in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{0.946975in}}%
\pgfpathlineto{\pgfqpoint{1.001011in}{0.946040in}}%
\pgfpathlineto{\pgfqpoint{1.005048in}{0.945218in}}%
\pgfpathlineto{\pgfqpoint{1.009085in}{0.944779in}}%
\pgfpathlineto{\pgfqpoint{1.013122in}{0.944357in}}%
\pgfpathlineto{\pgfqpoint{1.017160in}{0.943892in}}%
\pgfpathlineto{\pgfqpoint{1.021197in}{0.943456in}}%
\pgfpathlineto{\pgfqpoint{1.025234in}{0.943051in}}%
\pgfpathlineto{\pgfqpoint{1.029271in}{0.942542in}}%
\pgfpathlineto{\pgfqpoint{1.033309in}{0.941807in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{0.941042in}}%
\pgfpathlineto{\pgfqpoint{1.041383in}{0.940017in}}%
\pgfpathlineto{\pgfqpoint{1.045420in}{0.939122in}}%
\pgfpathlineto{\pgfqpoint{1.049457in}{0.937709in}}%
\pgfpathlineto{\pgfqpoint{1.053495in}{0.936602in}}%
\pgfpathlineto{\pgfqpoint{1.057532in}{0.935737in}}%
\pgfpathlineto{\pgfqpoint{1.061569in}{0.934635in}}%
\pgfpathlineto{\pgfqpoint{1.065606in}{0.933403in}}%
\pgfpathlineto{\pgfqpoint{1.069643in}{0.932976in}}%
\pgfpathlineto{\pgfqpoint{1.073681in}{0.932075in}}%
\pgfpathlineto{\pgfqpoint{1.077718in}{0.931562in}}%
\pgfpathlineto{\pgfqpoint{1.081755in}{0.931035in}}%
\pgfpathlineto{\pgfqpoint{1.085792in}{0.930399in}}%
\pgfpathlineto{\pgfqpoint{1.089829in}{0.930039in}}%
\pgfpathlineto{\pgfqpoint{1.093867in}{0.929713in}}%
\pgfpathlineto{\pgfqpoint{1.097904in}{0.929327in}}%
\pgfpathlineto{\pgfqpoint{1.101941in}{0.929005in}}%
\pgfpathlineto{\pgfqpoint{1.105978in}{0.927886in}}%
\pgfpathlineto{\pgfqpoint{1.110015in}{0.927308in}}%
\pgfpathlineto{\pgfqpoint{1.114053in}{0.926395in}}%
\pgfpathlineto{\pgfqpoint{1.118090in}{0.925677in}}%
\pgfpathlineto{\pgfqpoint{1.122127in}{0.924815in}}%
\pgfpathlineto{\pgfqpoint{1.126164in}{0.923397in}}%
\pgfpathlineto{\pgfqpoint{1.130202in}{0.922510in}}%
\pgfpathlineto{\pgfqpoint{1.134239in}{0.921333in}}%
\pgfpathlineto{\pgfqpoint{1.138276in}{0.920163in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{0.918942in}}%
\pgfpathlineto{\pgfqpoint{1.146350in}{0.918082in}}%
\pgfpathlineto{\pgfqpoint{1.150388in}{0.917198in}}%
\pgfpathlineto{\pgfqpoint{1.154425in}{0.915817in}}%
\pgfpathlineto{\pgfqpoint{1.158462in}{0.914916in}}%
\pgfpathlineto{\pgfqpoint{1.162499in}{0.914328in}}%
\pgfpathlineto{\pgfqpoint{1.166536in}{0.913345in}}%
\pgfpathlineto{\pgfqpoint{1.170574in}{0.912838in}}%
\pgfpathlineto{\pgfqpoint{1.174611in}{0.912018in}}%
\pgfpathlineto{\pgfqpoint{1.178648in}{0.911276in}}%
\pgfpathlineto{\pgfqpoint{1.182685in}{0.910659in}}%
\pgfpathlineto{\pgfqpoint{1.186722in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{1.190760in}{0.908965in}}%
\pgfpathlineto{\pgfqpoint{1.194797in}{0.907536in}}%
\pgfpathlineto{\pgfqpoint{1.198834in}{0.906495in}}%
\pgfpathlineto{\pgfqpoint{1.202871in}{0.905917in}}%
\pgfpathlineto{\pgfqpoint{1.206909in}{0.904685in}}%
\pgfpathlineto{\pgfqpoint{1.210946in}{0.903387in}}%
\pgfpathlineto{\pgfqpoint{1.214983in}{0.902707in}}%
\pgfpathlineto{\pgfqpoint{1.219020in}{0.902014in}}%
\pgfpathlineto{\pgfqpoint{1.223057in}{0.901580in}}%
\pgfpathlineto{\pgfqpoint{1.227095in}{0.901196in}}%
\pgfpathlineto{\pgfqpoint{1.231132in}{0.900849in}}%
\pgfpathlineto{\pgfqpoint{1.235169in}{0.900379in}}%
\pgfpathlineto{\pgfqpoint{1.239206in}{0.899966in}}%
\pgfpathlineto{\pgfqpoint{1.243243in}{0.899615in}}%
\pgfpathlineto{\pgfqpoint{1.247281in}{0.899282in}}%
\pgfpathlineto{\pgfqpoint{1.251318in}{0.898966in}}%
\pgfpathlineto{\pgfqpoint{1.255355in}{0.898607in}}%
\pgfpathlineto{\pgfqpoint{1.259392in}{0.896910in}}%
\pgfpathlineto{\pgfqpoint{1.263429in}{0.895678in}}%
\pgfpathlineto{\pgfqpoint{1.267467in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{1.271504in}{0.892173in}}%
\pgfpathlineto{\pgfqpoint{1.275541in}{0.889845in}}%
\pgfpathlineto{\pgfqpoint{1.279578in}{0.888389in}}%
\pgfpathlineto{\pgfqpoint{1.283615in}{0.887152in}}%
\pgfpathlineto{\pgfqpoint{1.287653in}{0.886357in}}%
\pgfpathlineto{\pgfqpoint{1.291690in}{0.885322in}}%
\pgfpathlineto{\pgfqpoint{1.295727in}{0.883365in}}%
\pgfpathlineto{\pgfqpoint{1.299764in}{0.882000in}}%
\pgfpathlineto{\pgfqpoint{1.303802in}{0.880703in}}%
\pgfpathlineto{\pgfqpoint{1.307839in}{0.879651in}}%
\pgfpathlineto{\pgfqpoint{1.311876in}{0.878740in}}%
\pgfpathlineto{\pgfqpoint{1.315913in}{0.877833in}}%
\pgfpathlineto{\pgfqpoint{1.319950in}{0.876752in}}%
\pgfpathlineto{\pgfqpoint{1.323988in}{0.875420in}}%
\pgfpathlineto{\pgfqpoint{1.328025in}{0.874398in}}%
\pgfpathlineto{\pgfqpoint{1.332062in}{0.873593in}}%
\pgfpathlineto{\pgfqpoint{1.336099in}{0.872913in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{0.871862in}}%
\pgfpathlineto{\pgfqpoint{1.344174in}{0.870976in}}%
\pgfpathlineto{\pgfqpoint{1.348211in}{0.870105in}}%
\pgfpathlineto{\pgfqpoint{1.352248in}{0.868827in}}%
\pgfpathlineto{\pgfqpoint{1.356285in}{0.868230in}}%
\pgfpathlineto{\pgfqpoint{1.360322in}{0.867756in}}%
\pgfpathlineto{\pgfqpoint{1.364360in}{0.867317in}}%
\pgfpathlineto{\pgfqpoint{1.368397in}{0.866760in}}%
\pgfpathlineto{\pgfqpoint{1.372434in}{0.865959in}}%
\pgfpathlineto{\pgfqpoint{1.376471in}{0.865394in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{0.864822in}}%
\pgfpathlineto{\pgfqpoint{1.384546in}{0.863008in}}%
\pgfpathlineto{\pgfqpoint{1.388583in}{0.862051in}}%
\pgfpathlineto{\pgfqpoint{1.392620in}{0.861285in}}%
\pgfpathlineto{\pgfqpoint{1.396657in}{0.859632in}}%
\pgfpathlineto{\pgfqpoint{1.400695in}{0.858593in}}%
\pgfpathlineto{\pgfqpoint{1.404732in}{0.858008in}}%
\pgfpathlineto{\pgfqpoint{1.408769in}{0.857396in}}%
\pgfpathlineto{\pgfqpoint{1.412806in}{0.856735in}}%
\pgfpathlineto{\pgfqpoint{1.416843in}{0.856349in}}%
\pgfpathlineto{\pgfqpoint{1.420881in}{0.856055in}}%
\pgfpathlineto{\pgfqpoint{1.424918in}{0.855717in}}%
\pgfpathlineto{\pgfqpoint{1.428955in}{0.855478in}}%
\pgfpathlineto{\pgfqpoint{1.432992in}{0.854974in}}%
\pgfpathlineto{\pgfqpoint{1.437029in}{0.854391in}}%
\pgfpathlineto{\pgfqpoint{1.441067in}{0.853801in}}%
\pgfpathlineto{\pgfqpoint{1.445104in}{0.852204in}}%
\pgfpathlineto{\pgfqpoint{1.449141in}{0.851464in}}%
\pgfpathlineto{\pgfqpoint{1.453178in}{0.850992in}}%
\pgfpathlineto{\pgfqpoint{1.457215in}{0.851138in}}%
\pgfpathlineto{\pgfqpoint{1.461253in}{0.849352in}}%
\pgfpathlineto{\pgfqpoint{1.465290in}{0.847854in}}%
\pgfpathlineto{\pgfqpoint{1.469327in}{0.846441in}}%
\pgfpathlineto{\pgfqpoint{1.473364in}{0.843719in}}%
\pgfpathlineto{\pgfqpoint{1.477402in}{0.842499in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{0.841602in}}%
\pgfpathlineto{\pgfqpoint{1.485476in}{0.840118in}}%
\pgfpathlineto{\pgfqpoint{1.489513in}{0.838832in}}%
\pgfpathlineto{\pgfqpoint{1.493550in}{0.837933in}}%
\pgfpathlineto{\pgfqpoint{1.497588in}{0.836885in}}%
\pgfpathlineto{\pgfqpoint{1.501625in}{0.835457in}}%
\pgfpathlineto{\pgfqpoint{1.505662in}{0.834241in}}%
\pgfpathlineto{\pgfqpoint{1.509699in}{0.832900in}}%
\pgfpathlineto{\pgfqpoint{1.513736in}{0.832231in}}%
\pgfpathlineto{\pgfqpoint{1.517774in}{0.831426in}}%
\pgfpathlineto{\pgfqpoint{1.521811in}{0.830564in}}%
\pgfpathlineto{\pgfqpoint{1.525848in}{0.829072in}}%
\pgfpathlineto{\pgfqpoint{1.529885in}{0.828280in}}%
\pgfpathlineto{\pgfqpoint{1.533922in}{0.827669in}}%
\pgfpathlineto{\pgfqpoint{1.537960in}{0.827135in}}%
\pgfpathlineto{\pgfqpoint{1.541997in}{0.826637in}}%
\pgfpathlineto{\pgfqpoint{1.546034in}{0.826406in}}%
\pgfpathlineto{\pgfqpoint{1.550071in}{0.826182in}}%
\pgfpathlineto{\pgfqpoint{1.554109in}{0.825100in}}%
\pgfpathlineto{\pgfqpoint{1.558146in}{0.824704in}}%
\pgfpathlineto{\pgfqpoint{1.562183in}{0.823660in}}%
\pgfpathlineto{\pgfqpoint{1.566220in}{0.822513in}}%
\pgfpathlineto{\pgfqpoint{1.570257in}{0.821410in}}%
\pgfpathlineto{\pgfqpoint{1.574295in}{0.820828in}}%
\pgfpathlineto{\pgfqpoint{1.578332in}{0.820486in}}%
\pgfpathlineto{\pgfqpoint{1.582369in}{0.819521in}}%
\pgfpathlineto{\pgfqpoint{1.586406in}{0.819061in}}%
\pgfpathlineto{\pgfqpoint{1.590443in}{0.819008in}}%
\pgfpathlineto{\pgfqpoint{1.594481in}{0.818021in}}%
\pgfpathlineto{\pgfqpoint{1.598518in}{0.817395in}}%
\pgfpathlineto{\pgfqpoint{1.602555in}{0.816320in}}%
\pgfpathlineto{\pgfqpoint{1.606592in}{0.815221in}}%
\pgfpathlineto{\pgfqpoint{1.610629in}{0.814631in}}%
\pgfpathlineto{\pgfqpoint{1.614667in}{0.814115in}}%
\pgfpathlineto{\pgfqpoint{1.618704in}{0.813949in}}%
\pgfpathlineto{\pgfqpoint{1.622741in}{0.813749in}}%
\pgfpathlineto{\pgfqpoint{1.626778in}{0.812502in}}%
\pgfpathlineto{\pgfqpoint{1.630815in}{0.811666in}}%
\pgfpathlineto{\pgfqpoint{1.634853in}{0.810848in}}%
\pgfpathlineto{\pgfqpoint{1.638890in}{0.810073in}}%
\pgfpathlineto{\pgfqpoint{1.642927in}{0.809331in}}%
\pgfpathlineto{\pgfqpoint{1.646964in}{0.809053in}}%
\pgfpathlineto{\pgfqpoint{1.651002in}{0.808857in}}%
\pgfpathlineto{\pgfqpoint{1.655039in}{0.808656in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.808424in}}%
\pgfpathlineto{\pgfqpoint{1.663113in}{0.808055in}}%
\pgfpathlineto{\pgfqpoint{1.667150in}{0.807491in}}%
\pgfpathlineto{\pgfqpoint{1.671188in}{0.806084in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{0.805288in}}%
\pgfpathlineto{\pgfqpoint{1.679262in}{0.804044in}}%
\pgfpathlineto{\pgfqpoint{1.683299in}{0.801813in}}%
\pgfpathlineto{\pgfqpoint{1.687336in}{0.800568in}}%
\pgfpathlineto{\pgfqpoint{1.691374in}{0.799626in}}%
\pgfpathlineto{\pgfqpoint{1.695411in}{0.798814in}}%
\pgfpathlineto{\pgfqpoint{1.699448in}{0.798237in}}%
\pgfpathlineto{\pgfqpoint{1.703485in}{0.798006in}}%
\pgfpathlineto{\pgfqpoint{1.707522in}{0.797815in}}%
\pgfpathlineto{\pgfqpoint{1.711560in}{0.797549in}}%
\pgfpathlineto{\pgfqpoint{1.715597in}{0.797366in}}%
\pgfpathlineto{\pgfqpoint{1.719634in}{0.797003in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{0.796778in}}%
\pgfpathlineto{\pgfqpoint{1.727709in}{0.796554in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{0.796316in}}%
\pgfpathlineto{\pgfqpoint{1.735783in}{0.796076in}}%
\pgfpathlineto{\pgfqpoint{1.739820in}{0.795874in}}%
\pgfpathlineto{\pgfqpoint{1.743857in}{0.795656in}}%
\pgfpathlineto{\pgfqpoint{1.747895in}{0.795411in}}%
\pgfpathlineto{\pgfqpoint{1.751932in}{0.795164in}}%
\pgfpathlineto{\pgfqpoint{1.755969in}{0.794921in}}%
\pgfpathlineto{\pgfqpoint{1.760006in}{0.794645in}}%
\pgfpathlineto{\pgfqpoint{1.764043in}{0.794384in}}%
\pgfpathlineto{\pgfqpoint{1.768081in}{0.794128in}}%
\pgfpathlineto{\pgfqpoint{1.772118in}{0.793862in}}%
\pgfpathlineto{\pgfqpoint{1.776155in}{0.793614in}}%
\pgfpathlineto{\pgfqpoint{1.780192in}{0.793409in}}%
\pgfpathlineto{\pgfqpoint{1.784229in}{0.793159in}}%
\pgfpathlineto{\pgfqpoint{1.788267in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{1.792304in}{0.793464in}}%
\pgfpathlineto{\pgfqpoint{1.796341in}{0.792654in}}%
\pgfpathlineto{\pgfqpoint{1.800378in}{0.791829in}}%
\pgfpathlineto{\pgfqpoint{1.804415in}{0.791098in}}%
\pgfpathlineto{\pgfqpoint{1.808453in}{0.790357in}}%
\pgfpathlineto{\pgfqpoint{1.812490in}{0.790122in}}%
\pgfpathlineto{\pgfqpoint{1.816527in}{0.788860in}}%
\pgfpathlineto{\pgfqpoint{1.820564in}{0.787945in}}%
\pgfpathlineto{\pgfqpoint{1.824602in}{0.786993in}}%
\pgfpathlineto{\pgfqpoint{1.828639in}{0.786048in}}%
\pgfpathlineto{\pgfqpoint{1.832676in}{0.784969in}}%
\pgfpathlineto{\pgfqpoint{1.836713in}{0.784421in}}%
\pgfpathlineto{\pgfqpoint{1.840750in}{0.784539in}}%
\pgfpathlineto{\pgfqpoint{1.844788in}{0.783481in}}%
\pgfpathlineto{\pgfqpoint{1.848825in}{0.782224in}}%
\pgfpathlineto{\pgfqpoint{1.852862in}{0.781307in}}%
\pgfpathlineto{\pgfqpoint{1.856899in}{0.780432in}}%
\pgfpathlineto{\pgfqpoint{1.860936in}{0.780155in}}%
\pgfpathlineto{\pgfqpoint{1.864974in}{0.779898in}}%
\pgfpathlineto{\pgfqpoint{1.869011in}{0.779675in}}%
\pgfpathlineto{\pgfqpoint{1.873048in}{0.778703in}}%
\pgfpathlineto{\pgfqpoint{1.877085in}{0.777599in}}%
\pgfpathlineto{\pgfqpoint{1.881122in}{0.776086in}}%
\pgfpathlineto{\pgfqpoint{1.885160in}{0.774857in}}%
\pgfpathlineto{\pgfqpoint{1.889197in}{0.773647in}}%
\pgfpathlineto{\pgfqpoint{1.893234in}{0.772770in}}%
\pgfpathlineto{\pgfqpoint{1.897271in}{0.772466in}}%
\pgfpathlineto{\pgfqpoint{1.901309in}{0.772354in}}%
\pgfpathlineto{\pgfqpoint{1.905346in}{0.772109in}}%
\pgfpathlineto{\pgfqpoint{1.909383in}{0.770996in}}%
\pgfpathlineto{\pgfqpoint{1.913420in}{0.769655in}}%
\pgfpathlineto{\pgfqpoint{1.917457in}{0.768840in}}%
\pgfpathlineto{\pgfqpoint{1.921495in}{0.767965in}}%
\pgfpathlineto{\pgfqpoint{1.925532in}{0.766952in}}%
\pgfpathlineto{\pgfqpoint{1.929569in}{0.766231in}}%
\pgfpathlineto{\pgfqpoint{1.933606in}{0.766069in}}%
\pgfpathlineto{\pgfqpoint{1.937643in}{0.764313in}}%
\pgfpathlineto{\pgfqpoint{1.941681in}{0.763448in}}%
\pgfpathlineto{\pgfqpoint{1.945718in}{0.762698in}}%
\pgfpathlineto{\pgfqpoint{1.949755in}{0.762006in}}%
\pgfpathlineto{\pgfqpoint{1.953792in}{0.760959in}}%
\pgfpathlineto{\pgfqpoint{1.957829in}{0.760140in}}%
\pgfpathlineto{\pgfqpoint{1.961867in}{0.758584in}}%
\pgfpathlineto{\pgfqpoint{1.965904in}{0.757296in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{0.756510in}}%
\pgfpathlineto{\pgfqpoint{1.973978in}{0.755736in}}%
\pgfpathlineto{\pgfqpoint{1.978015in}{0.754970in}}%
\pgfpathlineto{\pgfqpoint{1.982053in}{0.754479in}}%
\pgfpathlineto{\pgfqpoint{1.986090in}{0.754216in}}%
\pgfpathlineto{\pgfqpoint{1.990127in}{0.753988in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.753769in}}%
\pgfpathlineto{\pgfqpoint{1.998202in}{0.753519in}}%
\pgfpathlineto{\pgfqpoint{2.002239in}{0.753291in}}%
\pgfpathlineto{\pgfqpoint{2.006276in}{0.753145in}}%
\pgfpathlineto{\pgfqpoint{2.010313in}{0.752949in}}%
\pgfpathlineto{\pgfqpoint{2.014350in}{0.752737in}}%
\pgfpathlineto{\pgfqpoint{2.018388in}{0.752556in}}%
\pgfpathlineto{\pgfqpoint{2.022425in}{0.752331in}}%
\pgfpathlineto{\pgfqpoint{2.026462in}{0.751916in}}%
\pgfpathlineto{\pgfqpoint{2.030499in}{0.751595in}}%
\pgfpathlineto{\pgfqpoint{2.034536in}{0.751311in}}%
\pgfpathlineto{\pgfqpoint{2.038574in}{0.751056in}}%
\pgfpathlineto{\pgfqpoint{2.042611in}{0.750823in}}%
\pgfpathlineto{\pgfqpoint{2.046648in}{0.750660in}}%
\pgfpathlineto{\pgfqpoint{2.050685in}{0.750520in}}%
\pgfpathlineto{\pgfqpoint{2.054722in}{0.750306in}}%
\pgfpathlineto{\pgfqpoint{2.058760in}{0.750082in}}%
\pgfpathlineto{\pgfqpoint{2.062797in}{0.749587in}}%
\pgfpathlineto{\pgfqpoint{2.066834in}{0.749093in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{0.747932in}}%
\pgfpathlineto{\pgfqpoint{2.074909in}{0.747208in}}%
\pgfpathlineto{\pgfqpoint{2.078946in}{0.746731in}}%
\pgfpathlineto{\pgfqpoint{2.082983in}{0.746205in}}%
\pgfpathlineto{\pgfqpoint{2.087020in}{0.745778in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{0.745581in}}%
\pgfpathlineto{\pgfqpoint{2.095095in}{0.745391in}}%
\pgfpathlineto{\pgfqpoint{2.099132in}{0.745195in}}%
\pgfpathlineto{\pgfqpoint{2.103169in}{0.744990in}}%
\pgfpathlineto{\pgfqpoint{2.107206in}{0.744840in}}%
\pgfpathlineto{\pgfqpoint{2.111243in}{0.744598in}}%
\pgfpathlineto{\pgfqpoint{2.115281in}{0.744410in}}%
\pgfpathlineto{\pgfqpoint{2.119318in}{0.744144in}}%
\pgfpathlineto{\pgfqpoint{2.123355in}{0.743918in}}%
\pgfpathlineto{\pgfqpoint{2.127392in}{0.743729in}}%
\pgfpathlineto{\pgfqpoint{2.131429in}{0.743536in}}%
\pgfpathlineto{\pgfqpoint{2.135467in}{0.743341in}}%
\pgfpathlineto{\pgfqpoint{2.139504in}{0.743168in}}%
\pgfpathlineto{\pgfqpoint{2.143541in}{0.743147in}}%
\pgfpathlineto{\pgfqpoint{2.147578in}{0.742607in}}%
\pgfpathlineto{\pgfqpoint{2.151615in}{0.741953in}}%
\pgfpathlineto{\pgfqpoint{2.155653in}{0.741301in}}%
\pgfpathlineto{\pgfqpoint{2.159690in}{0.740716in}}%
\pgfpathlineto{\pgfqpoint{2.163727in}{0.740428in}}%
\pgfpathlineto{\pgfqpoint{2.167764in}{0.740097in}}%
\pgfpathlineto{\pgfqpoint{2.171802in}{0.739855in}}%
\pgfpathlineto{\pgfqpoint{2.175839in}{0.740712in}}%
\pgfpathlineto{\pgfqpoint{2.179876in}{0.739891in}}%
\pgfpathlineto{\pgfqpoint{2.183913in}{0.739037in}}%
\pgfpathlineto{\pgfqpoint{2.187950in}{0.738233in}}%
\pgfpathlineto{\pgfqpoint{2.191988in}{0.737454in}}%
\pgfpathlineto{\pgfqpoint{2.196025in}{0.737322in}}%
\pgfpathlineto{\pgfqpoint{2.200062in}{0.737120in}}%
\pgfpathlineto{\pgfqpoint{2.204099in}{0.736983in}}%
\pgfpathlineto{\pgfqpoint{2.208136in}{0.736759in}}%
\pgfpathlineto{\pgfqpoint{2.212174in}{0.736556in}}%
\pgfpathlineto{\pgfqpoint{2.216211in}{0.736363in}}%
\pgfpathlineto{\pgfqpoint{2.220248in}{0.736164in}}%
\pgfpathlineto{\pgfqpoint{2.224285in}{0.735035in}}%
\pgfpathlineto{\pgfqpoint{2.228322in}{0.735459in}}%
\pgfpathlineto{\pgfqpoint{2.232360in}{0.735304in}}%
\pgfpathlineto{\pgfqpoint{2.236397in}{0.735188in}}%
\pgfpathlineto{\pgfqpoint{2.240434in}{0.735060in}}%
\pgfpathlineto{\pgfqpoint{2.244471in}{0.735205in}}%
\pgfpathlineto{\pgfqpoint{2.248509in}{0.735068in}}%
\pgfpathlineto{\pgfqpoint{2.252546in}{0.734897in}}%
\pgfpathlineto{\pgfqpoint{2.256583in}{0.734736in}}%
\pgfpathlineto{\pgfqpoint{2.260620in}{0.734606in}}%
\pgfpathlineto{\pgfqpoint{2.264657in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{2.268695in}{0.734183in}}%
\pgfpathlineto{\pgfqpoint{2.272732in}{0.733976in}}%
\pgfpathlineto{\pgfqpoint{2.276769in}{0.733828in}}%
\pgfpathlineto{\pgfqpoint{2.280806in}{0.733576in}}%
\pgfpathlineto{\pgfqpoint{2.284843in}{0.733384in}}%
\pgfpathlineto{\pgfqpoint{2.288881in}{0.733187in}}%
\pgfpathlineto{\pgfqpoint{2.292918in}{0.733067in}}%
\pgfpathlineto{\pgfqpoint{2.296955in}{0.732232in}}%
\pgfpathlineto{\pgfqpoint{2.300992in}{0.730720in}}%
\pgfpathlineto{\pgfqpoint{2.305029in}{0.730054in}}%
\pgfpathlineto{\pgfqpoint{2.309067in}{0.729274in}}%
\pgfpathlineto{\pgfqpoint{2.313104in}{0.728394in}}%
\pgfpathlineto{\pgfqpoint{2.317141in}{0.727601in}}%
\pgfpathlineto{\pgfqpoint{2.321178in}{0.727166in}}%
\pgfpathlineto{\pgfqpoint{2.325215in}{0.726110in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{0.725623in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{0.731416in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{0.731416in}}%
\pgfpathlineto{\pgfqpoint{2.325215in}{0.731879in}}%
\pgfpathlineto{\pgfqpoint{2.321178in}{0.732363in}}%
\pgfpathlineto{\pgfqpoint{2.317141in}{0.732796in}}%
\pgfpathlineto{\pgfqpoint{2.313104in}{0.733516in}}%
\pgfpathlineto{\pgfqpoint{2.309067in}{0.734432in}}%
\pgfpathlineto{\pgfqpoint{2.305029in}{0.735479in}}%
\pgfpathlineto{\pgfqpoint{2.300992in}{0.736088in}}%
\pgfpathlineto{\pgfqpoint{2.296955in}{0.735855in}}%
\pgfpathlineto{\pgfqpoint{2.292918in}{0.735692in}}%
\pgfpathlineto{\pgfqpoint{2.288881in}{0.735992in}}%
\pgfpathlineto{\pgfqpoint{2.284843in}{0.736164in}}%
\pgfpathlineto{\pgfqpoint{2.280806in}{0.736371in}}%
\pgfpathlineto{\pgfqpoint{2.276769in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{2.272732in}{0.736793in}}%
\pgfpathlineto{\pgfqpoint{2.268695in}{0.736993in}}%
\pgfpathlineto{\pgfqpoint{2.264657in}{0.737209in}}%
\pgfpathlineto{\pgfqpoint{2.260620in}{0.737354in}}%
\pgfpathlineto{\pgfqpoint{2.256583in}{0.737537in}}%
\pgfpathlineto{\pgfqpoint{2.252546in}{0.737686in}}%
\pgfpathlineto{\pgfqpoint{2.248509in}{0.737809in}}%
\pgfpathlineto{\pgfqpoint{2.244471in}{0.737987in}}%
\pgfpathlineto{\pgfqpoint{2.240434in}{0.737819in}}%
\pgfpathlineto{\pgfqpoint{2.236397in}{0.737974in}}%
\pgfpathlineto{\pgfqpoint{2.232360in}{0.738133in}}%
\pgfpathlineto{\pgfqpoint{2.228322in}{0.738267in}}%
\pgfpathlineto{\pgfqpoint{2.224285in}{0.738954in}}%
\pgfpathlineto{\pgfqpoint{2.220248in}{0.738726in}}%
\pgfpathlineto{\pgfqpoint{2.216211in}{0.738913in}}%
\pgfpathlineto{\pgfqpoint{2.212174in}{0.739140in}}%
\pgfpathlineto{\pgfqpoint{2.208136in}{0.739349in}}%
\pgfpathlineto{\pgfqpoint{2.204099in}{0.739528in}}%
\pgfpathlineto{\pgfqpoint{2.200062in}{0.739768in}}%
\pgfpathlineto{\pgfqpoint{2.196025in}{0.739898in}}%
\pgfpathlineto{\pgfqpoint{2.191988in}{0.740058in}}%
\pgfpathlineto{\pgfqpoint{2.187950in}{0.740862in}}%
\pgfpathlineto{\pgfqpoint{2.183913in}{0.741645in}}%
\pgfpathlineto{\pgfqpoint{2.179876in}{0.742492in}}%
\pgfpathlineto{\pgfqpoint{2.175839in}{0.743348in}}%
\pgfpathlineto{\pgfqpoint{2.171802in}{0.745914in}}%
\pgfpathlineto{\pgfqpoint{2.167764in}{0.746117in}}%
\pgfpathlineto{\pgfqpoint{2.163727in}{0.746444in}}%
\pgfpathlineto{\pgfqpoint{2.159690in}{0.746784in}}%
\pgfpathlineto{\pgfqpoint{2.155653in}{0.747498in}}%
\pgfpathlineto{\pgfqpoint{2.151615in}{0.748142in}}%
\pgfpathlineto{\pgfqpoint{2.147578in}{0.748748in}}%
\pgfpathlineto{\pgfqpoint{2.143541in}{0.749309in}}%
\pgfpathlineto{\pgfqpoint{2.139504in}{0.750293in}}%
\pgfpathlineto{\pgfqpoint{2.135467in}{0.750483in}}%
\pgfpathlineto{\pgfqpoint{2.131429in}{0.750699in}}%
\pgfpathlineto{\pgfqpoint{2.127392in}{0.750922in}}%
\pgfpathlineto{\pgfqpoint{2.123355in}{0.751101in}}%
\pgfpathlineto{\pgfqpoint{2.119318in}{0.751308in}}%
\pgfpathlineto{\pgfqpoint{2.115281in}{0.751505in}}%
\pgfpathlineto{\pgfqpoint{2.111243in}{0.751704in}}%
\pgfpathlineto{\pgfqpoint{2.107206in}{0.751900in}}%
\pgfpathlineto{\pgfqpoint{2.103169in}{0.752189in}}%
\pgfpathlineto{\pgfqpoint{2.099132in}{0.752375in}}%
\pgfpathlineto{\pgfqpoint{2.095095in}{0.752563in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{0.752796in}}%
\pgfpathlineto{\pgfqpoint{2.087020in}{0.752970in}}%
\pgfpathlineto{\pgfqpoint{2.082983in}{0.753470in}}%
\pgfpathlineto{\pgfqpoint{2.078946in}{0.753874in}}%
\pgfpathlineto{\pgfqpoint{2.074909in}{0.754346in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{0.755081in}}%
\pgfpathlineto{\pgfqpoint{2.066834in}{0.755469in}}%
\pgfpathlineto{\pgfqpoint{2.062797in}{0.755986in}}%
\pgfpathlineto{\pgfqpoint{2.058760in}{0.756491in}}%
\pgfpathlineto{\pgfqpoint{2.054722in}{0.757230in}}%
\pgfpathlineto{\pgfqpoint{2.050685in}{0.757417in}}%
\pgfpathlineto{\pgfqpoint{2.046648in}{0.757596in}}%
\pgfpathlineto{\pgfqpoint{2.042611in}{0.757744in}}%
\pgfpathlineto{\pgfqpoint{2.038574in}{0.758017in}}%
\pgfpathlineto{\pgfqpoint{2.034536in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{2.030499in}{0.758549in}}%
\pgfpathlineto{\pgfqpoint{2.026462in}{0.758770in}}%
\pgfpathlineto{\pgfqpoint{2.022425in}{0.758926in}}%
\pgfpathlineto{\pgfqpoint{2.018388in}{0.759163in}}%
\pgfpathlineto{\pgfqpoint{2.014350in}{0.759389in}}%
\pgfpathlineto{\pgfqpoint{2.010313in}{0.759581in}}%
\pgfpathlineto{\pgfqpoint{2.006276in}{0.759813in}}%
\pgfpathlineto{\pgfqpoint{2.002239in}{0.760075in}}%
\pgfpathlineto{\pgfqpoint{1.998202in}{0.760247in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.760461in}}%
\pgfpathlineto{\pgfqpoint{1.990127in}{0.760667in}}%
\pgfpathlineto{\pgfqpoint{1.986090in}{0.760874in}}%
\pgfpathlineto{\pgfqpoint{1.982053in}{0.761045in}}%
\pgfpathlineto{\pgfqpoint{1.978015in}{0.761530in}}%
\pgfpathlineto{\pgfqpoint{1.973978in}{0.762282in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{0.763021in}}%
\pgfpathlineto{\pgfqpoint{1.965904in}{0.763804in}}%
\pgfpathlineto{\pgfqpoint{1.961867in}{0.765152in}}%
\pgfpathlineto{\pgfqpoint{1.957829in}{0.765714in}}%
\pgfpathlineto{\pgfqpoint{1.953792in}{0.766511in}}%
\pgfpathlineto{\pgfqpoint{1.949755in}{0.767621in}}%
\pgfpathlineto{\pgfqpoint{1.945718in}{0.769588in}}%
\pgfpathlineto{\pgfqpoint{1.941681in}{0.770475in}}%
\pgfpathlineto{\pgfqpoint{1.937643in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{1.933606in}{0.771314in}}%
\pgfpathlineto{\pgfqpoint{1.929569in}{0.772620in}}%
\pgfpathlineto{\pgfqpoint{1.925532in}{0.773379in}}%
\pgfpathlineto{\pgfqpoint{1.921495in}{0.774430in}}%
\pgfpathlineto{\pgfqpoint{1.917457in}{0.775656in}}%
\pgfpathlineto{\pgfqpoint{1.913420in}{0.776583in}}%
\pgfpathlineto{\pgfqpoint{1.909383in}{0.776902in}}%
\pgfpathlineto{\pgfqpoint{1.905346in}{0.776852in}}%
\pgfpathlineto{\pgfqpoint{1.901309in}{0.777050in}}%
\pgfpathlineto{\pgfqpoint{1.897271in}{0.777341in}}%
\pgfpathlineto{\pgfqpoint{1.893234in}{0.777656in}}%
\pgfpathlineto{\pgfqpoint{1.889197in}{0.778531in}}%
\pgfpathlineto{\pgfqpoint{1.885160in}{0.779773in}}%
\pgfpathlineto{\pgfqpoint{1.881122in}{0.781020in}}%
\pgfpathlineto{\pgfqpoint{1.877085in}{0.782124in}}%
\pgfpathlineto{\pgfqpoint{1.873048in}{0.783368in}}%
\pgfpathlineto{\pgfqpoint{1.869011in}{0.783627in}}%
\pgfpathlineto{\pgfqpoint{1.864974in}{0.783947in}}%
\pgfpathlineto{\pgfqpoint{1.860936in}{0.784251in}}%
\pgfpathlineto{\pgfqpoint{1.856899in}{0.784572in}}%
\pgfpathlineto{\pgfqpoint{1.852862in}{0.785487in}}%
\pgfpathlineto{\pgfqpoint{1.848825in}{0.786357in}}%
\pgfpathlineto{\pgfqpoint{1.844788in}{0.787622in}}%
\pgfpathlineto{\pgfqpoint{1.840750in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{1.836713in}{0.791505in}}%
\pgfpathlineto{\pgfqpoint{1.832676in}{0.792100in}}%
\pgfpathlineto{\pgfqpoint{1.828639in}{0.793582in}}%
\pgfpathlineto{\pgfqpoint{1.824602in}{0.794457in}}%
\pgfpathlineto{\pgfqpoint{1.820564in}{0.795375in}}%
\pgfpathlineto{\pgfqpoint{1.816527in}{0.796251in}}%
\pgfpathlineto{\pgfqpoint{1.812490in}{0.796792in}}%
\pgfpathlineto{\pgfqpoint{1.808453in}{0.796943in}}%
\pgfpathlineto{\pgfqpoint{1.804415in}{0.797742in}}%
\pgfpathlineto{\pgfqpoint{1.800378in}{0.798555in}}%
\pgfpathlineto{\pgfqpoint{1.796341in}{0.799339in}}%
\pgfpathlineto{\pgfqpoint{1.792304in}{0.800128in}}%
\pgfpathlineto{\pgfqpoint{1.788267in}{0.802199in}}%
\pgfpathlineto{\pgfqpoint{1.784229in}{0.802514in}}%
\pgfpathlineto{\pgfqpoint{1.780192in}{0.802741in}}%
\pgfpathlineto{\pgfqpoint{1.776155in}{0.802959in}}%
\pgfpathlineto{\pgfqpoint{1.772118in}{0.803168in}}%
\pgfpathlineto{\pgfqpoint{1.768081in}{0.803357in}}%
\pgfpathlineto{\pgfqpoint{1.764043in}{0.803571in}}%
\pgfpathlineto{\pgfqpoint{1.760006in}{0.803772in}}%
\pgfpathlineto{\pgfqpoint{1.755969in}{0.804005in}}%
\pgfpathlineto{\pgfqpoint{1.751932in}{0.804276in}}%
\pgfpathlineto{\pgfqpoint{1.747895in}{0.804520in}}%
\pgfpathlineto{\pgfqpoint{1.743857in}{0.804789in}}%
\pgfpathlineto{\pgfqpoint{1.739820in}{0.805018in}}%
\pgfpathlineto{\pgfqpoint{1.735783in}{0.805239in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{0.805496in}}%
\pgfpathlineto{\pgfqpoint{1.727709in}{0.805755in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{0.805971in}}%
\pgfpathlineto{\pgfqpoint{1.719634in}{0.806275in}}%
\pgfpathlineto{\pgfqpoint{1.715597in}{0.806428in}}%
\pgfpathlineto{\pgfqpoint{1.711560in}{0.806703in}}%
\pgfpathlineto{\pgfqpoint{1.707522in}{0.806885in}}%
\pgfpathlineto{\pgfqpoint{1.703485in}{0.807228in}}%
\pgfpathlineto{\pgfqpoint{1.699448in}{0.807448in}}%
\pgfpathlineto{\pgfqpoint{1.695411in}{0.807973in}}%
\pgfpathlineto{\pgfqpoint{1.691374in}{0.808801in}}%
\pgfpathlineto{\pgfqpoint{1.687336in}{0.809791in}}%
\pgfpathlineto{\pgfqpoint{1.683299in}{0.811040in}}%
\pgfpathlineto{\pgfqpoint{1.679262in}{0.811359in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{0.812582in}}%
\pgfpathlineto{\pgfqpoint{1.671188in}{0.813767in}}%
\pgfpathlineto{\pgfqpoint{1.667150in}{0.814021in}}%
\pgfpathlineto{\pgfqpoint{1.663113in}{0.814509in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.815175in}}%
\pgfpathlineto{\pgfqpoint{1.655039in}{0.815391in}}%
\pgfpathlineto{\pgfqpoint{1.651002in}{0.815565in}}%
\pgfpathlineto{\pgfqpoint{1.646964in}{0.815781in}}%
\pgfpathlineto{\pgfqpoint{1.642927in}{0.815994in}}%
\pgfpathlineto{\pgfqpoint{1.638890in}{0.816746in}}%
\pgfpathlineto{\pgfqpoint{1.634853in}{0.817507in}}%
\pgfpathlineto{\pgfqpoint{1.630815in}{0.818245in}}%
\pgfpathlineto{\pgfqpoint{1.626778in}{0.818956in}}%
\pgfpathlineto{\pgfqpoint{1.622741in}{0.819163in}}%
\pgfpathlineto{\pgfqpoint{1.618704in}{0.819412in}}%
\pgfpathlineto{\pgfqpoint{1.614667in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{1.610629in}{0.820189in}}%
\pgfpathlineto{\pgfqpoint{1.606592in}{0.820763in}}%
\pgfpathlineto{\pgfqpoint{1.602555in}{0.821804in}}%
\pgfpathlineto{\pgfqpoint{1.598518in}{0.822904in}}%
\pgfpathlineto{\pgfqpoint{1.594481in}{0.824805in}}%
\pgfpathlineto{\pgfqpoint{1.590443in}{0.825822in}}%
\pgfpathlineto{\pgfqpoint{1.586406in}{0.827644in}}%
\pgfpathlineto{\pgfqpoint{1.582369in}{0.828104in}}%
\pgfpathlineto{\pgfqpoint{1.578332in}{0.828073in}}%
\pgfpathlineto{\pgfqpoint{1.574295in}{0.828366in}}%
\pgfpathlineto{\pgfqpoint{1.570257in}{0.828956in}}%
\pgfpathlineto{\pgfqpoint{1.566220in}{0.830131in}}%
\pgfpathlineto{\pgfqpoint{1.562183in}{0.831263in}}%
\pgfpathlineto{\pgfqpoint{1.558146in}{0.832438in}}%
\pgfpathlineto{\pgfqpoint{1.554109in}{0.834175in}}%
\pgfpathlineto{\pgfqpoint{1.550071in}{0.834631in}}%
\pgfpathlineto{\pgfqpoint{1.546034in}{0.834836in}}%
\pgfpathlineto{\pgfqpoint{1.541997in}{0.835063in}}%
\pgfpathlineto{\pgfqpoint{1.537960in}{0.835594in}}%
\pgfpathlineto{\pgfqpoint{1.533922in}{0.836147in}}%
\pgfpathlineto{\pgfqpoint{1.529885in}{0.836721in}}%
\pgfpathlineto{\pgfqpoint{1.525848in}{0.837566in}}%
\pgfpathlineto{\pgfqpoint{1.521811in}{0.838287in}}%
\pgfpathlineto{\pgfqpoint{1.517774in}{0.839093in}}%
\pgfpathlineto{\pgfqpoint{1.513736in}{0.839971in}}%
\pgfpathlineto{\pgfqpoint{1.509699in}{0.841576in}}%
\pgfpathlineto{\pgfqpoint{1.505662in}{0.843048in}}%
\pgfpathlineto{\pgfqpoint{1.501625in}{0.844172in}}%
\pgfpathlineto{\pgfqpoint{1.497588in}{0.845704in}}%
\pgfpathlineto{\pgfqpoint{1.493550in}{0.847660in}}%
\pgfpathlineto{\pgfqpoint{1.489513in}{0.849613in}}%
\pgfpathlineto{\pgfqpoint{1.485476in}{0.850792in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{0.851617in}}%
\pgfpathlineto{\pgfqpoint{1.477402in}{0.852515in}}%
\pgfpathlineto{\pgfqpoint{1.473364in}{0.853962in}}%
\pgfpathlineto{\pgfqpoint{1.469327in}{0.854562in}}%
\pgfpathlineto{\pgfqpoint{1.465290in}{0.855956in}}%
\pgfpathlineto{\pgfqpoint{1.461253in}{0.857301in}}%
\pgfpathlineto{\pgfqpoint{1.457215in}{0.858726in}}%
\pgfpathlineto{\pgfqpoint{1.453178in}{0.861145in}}%
\pgfpathlineto{\pgfqpoint{1.449141in}{0.861773in}}%
\pgfpathlineto{\pgfqpoint{1.445104in}{0.862616in}}%
\pgfpathlineto{\pgfqpoint{1.441067in}{0.862630in}}%
\pgfpathlineto{\pgfqpoint{1.437029in}{0.863213in}}%
\pgfpathlineto{\pgfqpoint{1.432992in}{0.863781in}}%
\pgfpathlineto{\pgfqpoint{1.428955in}{0.864477in}}%
\pgfpathlineto{\pgfqpoint{1.424918in}{0.864889in}}%
\pgfpathlineto{\pgfqpoint{1.420881in}{0.865235in}}%
\pgfpathlineto{\pgfqpoint{1.416843in}{0.865594in}}%
\pgfpathlineto{\pgfqpoint{1.412806in}{0.865850in}}%
\pgfpathlineto{\pgfqpoint{1.408769in}{0.866383in}}%
\pgfpathlineto{\pgfqpoint{1.404732in}{0.867037in}}%
\pgfpathlineto{\pgfqpoint{1.400695in}{0.867628in}}%
\pgfpathlineto{\pgfqpoint{1.396657in}{0.868659in}}%
\pgfpathlineto{\pgfqpoint{1.392620in}{0.869084in}}%
\pgfpathlineto{\pgfqpoint{1.388583in}{0.869862in}}%
\pgfpathlineto{\pgfqpoint{1.384546in}{0.870800in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{0.870925in}}%
\pgfpathlineto{\pgfqpoint{1.376471in}{0.871516in}}%
\pgfpathlineto{\pgfqpoint{1.372434in}{0.872099in}}%
\pgfpathlineto{\pgfqpoint{1.368397in}{0.872433in}}%
\pgfpathlineto{\pgfqpoint{1.364360in}{0.872958in}}%
\pgfpathlineto{\pgfqpoint{1.360322in}{0.873577in}}%
\pgfpathlineto{\pgfqpoint{1.356285in}{0.874145in}}%
\pgfpathlineto{\pgfqpoint{1.352248in}{0.874631in}}%
\pgfpathlineto{\pgfqpoint{1.348211in}{0.875303in}}%
\pgfpathlineto{\pgfqpoint{1.344174in}{0.876066in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{0.876840in}}%
\pgfpathlineto{\pgfqpoint{1.336099in}{0.877821in}}%
\pgfpathlineto{\pgfqpoint{1.332062in}{0.879576in}}%
\pgfpathlineto{\pgfqpoint{1.328025in}{0.880359in}}%
\pgfpathlineto{\pgfqpoint{1.323988in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{1.319950in}{0.882372in}}%
\pgfpathlineto{\pgfqpoint{1.315913in}{0.883611in}}%
\pgfpathlineto{\pgfqpoint{1.311876in}{0.884632in}}%
\pgfpathlineto{\pgfqpoint{1.307839in}{0.887084in}}%
\pgfpathlineto{\pgfqpoint{1.303802in}{0.889560in}}%
\pgfpathlineto{\pgfqpoint{1.299764in}{0.891513in}}%
\pgfpathlineto{\pgfqpoint{1.295727in}{0.892958in}}%
\pgfpathlineto{\pgfqpoint{1.291690in}{0.893875in}}%
\pgfpathlineto{\pgfqpoint{1.287653in}{0.894817in}}%
\pgfpathlineto{\pgfqpoint{1.283615in}{0.895622in}}%
\pgfpathlineto{\pgfqpoint{1.279578in}{0.896949in}}%
\pgfpathlineto{\pgfqpoint{1.275541in}{0.898302in}}%
\pgfpathlineto{\pgfqpoint{1.271504in}{0.900256in}}%
\pgfpathlineto{\pgfqpoint{1.267467in}{0.902241in}}%
\pgfpathlineto{\pgfqpoint{1.263429in}{0.903960in}}%
\pgfpathlineto{\pgfqpoint{1.259392in}{0.905151in}}%
\pgfpathlineto{\pgfqpoint{1.255355in}{0.905677in}}%
\pgfpathlineto{\pgfqpoint{1.251318in}{0.906004in}}%
\pgfpathlineto{\pgfqpoint{1.247281in}{0.906350in}}%
\pgfpathlineto{\pgfqpoint{1.243243in}{0.906727in}}%
\pgfpathlineto{\pgfqpoint{1.239206in}{0.907116in}}%
\pgfpathlineto{\pgfqpoint{1.235169in}{0.907447in}}%
\pgfpathlineto{\pgfqpoint{1.231132in}{0.907723in}}%
\pgfpathlineto{\pgfqpoint{1.227095in}{0.908088in}}%
\pgfpathlineto{\pgfqpoint{1.223057in}{0.908421in}}%
\pgfpathlineto{\pgfqpoint{1.219020in}{0.908793in}}%
\pgfpathlineto{\pgfqpoint{1.214983in}{0.909432in}}%
\pgfpathlineto{\pgfqpoint{1.210946in}{0.910129in}}%
\pgfpathlineto{\pgfqpoint{1.206909in}{0.911445in}}%
\pgfpathlineto{\pgfqpoint{1.202871in}{0.912929in}}%
\pgfpathlineto{\pgfqpoint{1.198834in}{0.915217in}}%
\pgfpathlineto{\pgfqpoint{1.194797in}{0.916493in}}%
\pgfpathlineto{\pgfqpoint{1.190760in}{0.917315in}}%
\pgfpathlineto{\pgfqpoint{1.186722in}{0.917821in}}%
\pgfpathlineto{\pgfqpoint{1.182685in}{0.918151in}}%
\pgfpathlineto{\pgfqpoint{1.178648in}{0.918784in}}%
\pgfpathlineto{\pgfqpoint{1.174611in}{0.919505in}}%
\pgfpathlineto{\pgfqpoint{1.170574in}{0.920277in}}%
\pgfpathlineto{\pgfqpoint{1.166536in}{0.921755in}}%
\pgfpathlineto{\pgfqpoint{1.162499in}{0.922690in}}%
\pgfpathlineto{\pgfqpoint{1.158462in}{0.924013in}}%
\pgfpathlineto{\pgfqpoint{1.154425in}{0.924820in}}%
\pgfpathlineto{\pgfqpoint{1.150388in}{0.925065in}}%
\pgfpathlineto{\pgfqpoint{1.146350in}{0.926424in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{0.927318in}}%
\pgfpathlineto{\pgfqpoint{1.138276in}{0.928367in}}%
\pgfpathlineto{\pgfqpoint{1.134239in}{0.929538in}}%
\pgfpathlineto{\pgfqpoint{1.130202in}{0.930686in}}%
\pgfpathlineto{\pgfqpoint{1.126164in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{1.122127in}{0.931864in}}%
\pgfpathlineto{\pgfqpoint{1.118090in}{0.932583in}}%
\pgfpathlineto{\pgfqpoint{1.114053in}{0.933339in}}%
\pgfpathlineto{\pgfqpoint{1.110015in}{0.933968in}}%
\pgfpathlineto{\pgfqpoint{1.105978in}{0.934492in}}%
\pgfpathlineto{\pgfqpoint{1.101941in}{0.934358in}}%
\pgfpathlineto{\pgfqpoint{1.097904in}{0.934756in}}%
\pgfpathlineto{\pgfqpoint{1.093867in}{0.935110in}}%
\pgfpathlineto{\pgfqpoint{1.089829in}{0.935429in}}%
\pgfpathlineto{\pgfqpoint{1.085792in}{0.935856in}}%
\pgfpathlineto{\pgfqpoint{1.081755in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{1.077718in}{0.936946in}}%
\pgfpathlineto{\pgfqpoint{1.073681in}{0.937519in}}%
\pgfpathlineto{\pgfqpoint{1.069643in}{0.938186in}}%
\pgfpathlineto{\pgfqpoint{1.065606in}{0.939154in}}%
\pgfpathlineto{\pgfqpoint{1.061569in}{0.940245in}}%
\pgfpathlineto{\pgfqpoint{1.057532in}{0.941408in}}%
\pgfpathlineto{\pgfqpoint{1.053495in}{0.943222in}}%
\pgfpathlineto{\pgfqpoint{1.049457in}{0.944297in}}%
\pgfpathlineto{\pgfqpoint{1.045420in}{0.945283in}}%
\pgfpathlineto{\pgfqpoint{1.041383in}{0.946225in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{0.947031in}}%
\pgfpathlineto{\pgfqpoint{1.033309in}{0.947670in}}%
\pgfpathlineto{\pgfqpoint{1.029271in}{0.948478in}}%
\pgfpathlineto{\pgfqpoint{1.025234in}{0.949434in}}%
\pgfpathlineto{\pgfqpoint{1.021197in}{0.949851in}}%
\pgfpathlineto{\pgfqpoint{1.017160in}{0.950285in}}%
\pgfpathlineto{\pgfqpoint{1.013122in}{0.950799in}}%
\pgfpathlineto{\pgfqpoint{1.009085in}{0.951247in}}%
\pgfpathlineto{\pgfqpoint{1.005048in}{0.951677in}}%
\pgfpathlineto{\pgfqpoint{1.001011in}{0.952646in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{0.953479in}}%
\pgfpathlineto{\pgfqpoint{0.992936in}{0.954421in}}%
\pgfpathlineto{\pgfqpoint{0.988899in}{0.955238in}}%
\pgfpathlineto{\pgfqpoint{0.984862in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.980825in}{0.955455in}}%
\pgfpathlineto{\pgfqpoint{0.976788in}{0.956199in}}%
\pgfpathlineto{\pgfqpoint{0.972750in}{0.957082in}}%
\pgfpathlineto{\pgfqpoint{0.968713in}{0.958037in}}%
\pgfpathlineto{\pgfqpoint{0.964676in}{0.959050in}}%
\pgfpathlineto{\pgfqpoint{0.960639in}{0.960483in}}%
\pgfpathlineto{\pgfqpoint{0.956602in}{0.961401in}}%
\pgfpathlineto{\pgfqpoint{0.952564in}{0.962156in}}%
\pgfpathlineto{\pgfqpoint{0.948527in}{0.962939in}}%
\pgfpathlineto{\pgfqpoint{0.944490in}{0.963677in}}%
\pgfpathlineto{\pgfqpoint{0.940453in}{0.964008in}}%
\pgfpathlineto{\pgfqpoint{0.936415in}{0.964617in}}%
\pgfpathlineto{\pgfqpoint{0.932378in}{0.965306in}}%
\pgfpathlineto{\pgfqpoint{0.928341in}{0.966094in}}%
\pgfpathlineto{\pgfqpoint{0.924304in}{0.966937in}}%
\pgfpathlineto{\pgfqpoint{0.920267in}{0.968357in}}%
\pgfpathlineto{\pgfqpoint{0.916229in}{0.969206in}}%
\pgfpathlineto{\pgfqpoint{0.912192in}{0.970755in}}%
\pgfpathlineto{\pgfqpoint{0.908155in}{0.972065in}}%
\pgfpathlineto{\pgfqpoint{0.904118in}{0.973321in}}%
\pgfpathlineto{\pgfqpoint{0.900081in}{0.974371in}}%
\pgfpathlineto{\pgfqpoint{0.896043in}{0.975383in}}%
\pgfpathlineto{\pgfqpoint{0.892006in}{0.976741in}}%
\pgfpathlineto{\pgfqpoint{0.887969in}{0.977490in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{0.978454in}}%
\pgfpathlineto{\pgfqpoint{0.879895in}{0.979314in}}%
\pgfpathlineto{\pgfqpoint{0.875857in}{0.980277in}}%
\pgfpathlineto{\pgfqpoint{0.871820in}{0.981278in}}%
\pgfpathlineto{\pgfqpoint{0.867783in}{0.981771in}}%
\pgfpathlineto{\pgfqpoint{0.863746in}{0.982537in}}%
\pgfpathlineto{\pgfqpoint{0.859709in}{0.983895in}}%
\pgfpathlineto{\pgfqpoint{0.855671in}{0.985256in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{0.985766in}}%
\pgfpathlineto{\pgfqpoint{0.847597in}{0.986791in}}%
\pgfpathlineto{\pgfqpoint{0.843560in}{0.988496in}}%
\pgfpathlineto{\pgfqpoint{0.839522in}{0.988928in}}%
\pgfpathlineto{\pgfqpoint{0.835485in}{0.989672in}}%
\pgfpathlineto{\pgfqpoint{0.831448in}{0.990907in}}%
\pgfpathlineto{\pgfqpoint{0.827411in}{0.992367in}}%
\pgfpathlineto{\pgfqpoint{0.823374in}{0.993819in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{0.815299in}{0.996696in}}%
\pgfpathlineto{\pgfqpoint{0.811262in}{0.997084in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{0.998105in}}%
\pgfpathlineto{\pgfqpoint{0.803188in}{0.999044in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{1.000427in}}%
\pgfpathlineto{\pgfqpoint{0.795113in}{1.001868in}}%
\pgfpathlineto{\pgfqpoint{0.791076in}{1.003935in}}%
\pgfpathlineto{\pgfqpoint{0.787039in}{1.005417in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{1.008351in}}%
\pgfpathlineto{\pgfqpoint{0.778964in}{1.010442in}}%
\pgfpathlineto{\pgfqpoint{0.774927in}{1.012242in}}%
\pgfpathlineto{\pgfqpoint{0.770890in}{1.014105in}}%
\pgfpathlineto{\pgfqpoint{0.766853in}{1.014978in}}%
\pgfpathlineto{\pgfqpoint{0.762815in}{1.015693in}}%
\pgfpathlineto{\pgfqpoint{0.758778in}{1.016357in}}%
\pgfpathlineto{\pgfqpoint{0.754741in}{1.017145in}}%
\pgfpathlineto{\pgfqpoint{0.750704in}{1.018078in}}%
\pgfpathlineto{\pgfqpoint{0.746667in}{1.019348in}}%
\pgfpathlineto{\pgfqpoint{0.742629in}{1.020754in}}%
\pgfpathlineto{\pgfqpoint{0.738592in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{0.734555in}{1.022632in}}%
\pgfpathlineto{\pgfqpoint{0.730518in}{1.022585in}}%
\pgfpathlineto{\pgfqpoint{0.726481in}{1.023132in}}%
\pgfpathlineto{\pgfqpoint{0.722443in}{1.023896in}}%
\pgfpathlineto{\pgfqpoint{0.718406in}{1.024563in}}%
\pgfpathlineto{\pgfqpoint{0.714369in}{1.025375in}}%
\pgfpathlineto{\pgfqpoint{0.710332in}{1.026128in}}%
\pgfpathlineto{\pgfqpoint{0.706295in}{1.026991in}}%
\pgfpathlineto{\pgfqpoint{0.702257in}{1.028252in}}%
\pgfpathlineto{\pgfqpoint{0.698220in}{1.029679in}}%
\pgfpathlineto{\pgfqpoint{0.694183in}{1.030808in}}%
\pgfpathlineto{\pgfqpoint{0.690146in}{1.032083in}}%
\pgfpathlineto{\pgfqpoint{0.686109in}{1.033358in}}%
\pgfpathlineto{\pgfqpoint{0.682071in}{1.034843in}}%
\pgfpathlineto{\pgfqpoint{0.678034in}{1.036324in}}%
\pgfpathlineto{\pgfqpoint{0.673997in}{1.037611in}}%
\pgfpathlineto{\pgfqpoint{0.669960in}{1.038647in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{0.661885in}{1.041321in}}%
\pgfpathlineto{\pgfqpoint{0.657848in}{1.042004in}}%
\pgfpathlineto{\pgfqpoint{0.653811in}{1.043108in}}%
\pgfpathlineto{\pgfqpoint{0.649774in}{1.043912in}}%
\pgfpathlineto{\pgfqpoint{0.645736in}{1.044893in}}%
\pgfpathlineto{\pgfqpoint{0.641699in}{1.045871in}}%
\pgfpathlineto{\pgfqpoint{0.637662in}{1.046702in}}%
\pgfpathlineto{\pgfqpoint{0.633625in}{1.047508in}}%
\pgfpathlineto{\pgfqpoint{0.629588in}{1.048204in}}%
\pgfpathlineto{\pgfqpoint{0.625550in}{1.049133in}}%
\pgfpathlineto{\pgfqpoint{0.621513in}{1.050001in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{1.050979in}}%
\pgfpathlineto{\pgfqpoint{0.613439in}{1.051858in}}%
\pgfpathlineto{\pgfqpoint{0.609402in}{1.052808in}}%
\pgfpathlineto{\pgfqpoint{0.605364in}{1.053770in}}%
\pgfpathlineto{\pgfqpoint{0.601327in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.597290in}{1.055859in}}%
\pgfpathlineto{\pgfqpoint{0.593253in}{1.056926in}}%
\pgfpathlineto{\pgfqpoint{0.589215in}{1.057766in}}%
\pgfpathlineto{\pgfqpoint{0.585178in}{1.058806in}}%
\pgfpathlineto{\pgfqpoint{0.581141in}{1.060027in}}%
\pgfpathlineto{\pgfqpoint{0.577104in}{1.060972in}}%
\pgfpathlineto{\pgfqpoint{0.573067in}{1.062236in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{1.063948in}}%
\pgfpathlineto{\pgfqpoint{0.564992in}{1.065705in}}%
\pgfpathlineto{\pgfqpoint{0.560955in}{1.067954in}}%
\pgfpathlineto{\pgfqpoint{0.556918in}{1.070852in}}%
\pgfpathlineto{\pgfqpoint{0.552881in}{1.072622in}}%
\pgfpathlineto{\pgfqpoint{0.548843in}{1.074798in}}%
\pgfpathlineto{\pgfqpoint{0.544806in}{1.077328in}}%
\pgfpathlineto{\pgfqpoint{0.540769in}{1.079261in}}%
\pgfpathlineto{\pgfqpoint{0.536732in}{1.081245in}}%
\pgfpathlineto{\pgfqpoint{0.532695in}{1.082696in}}%
\pgfpathlineto{\pgfqpoint{0.528657in}{1.084544in}}%
\pgfpathlineto{\pgfqpoint{0.524620in}{1.086242in}}%
\pgfpathlineto{\pgfqpoint{0.520583in}{1.087773in}}%
\pgfpathlineto{\pgfqpoint{0.516546in}{1.089222in}}%
\pgfpathlineto{\pgfqpoint{0.512509in}{1.091336in}}%
\pgfpathlineto{\pgfqpoint{0.508471in}{1.092611in}}%
\pgfpathlineto{\pgfqpoint{0.504434in}{1.093941in}}%
\pgfpathlineto{\pgfqpoint{0.500397in}{1.095389in}}%
\pgfpathlineto{\pgfqpoint{0.496360in}{1.097213in}}%
\pgfpathlineto{\pgfqpoint{0.492322in}{1.098515in}}%
\pgfpathlineto{\pgfqpoint{0.488285in}{1.100130in}}%
\pgfpathlineto{\pgfqpoint{0.484248in}{1.101413in}}%
\pgfpathlineto{\pgfqpoint{0.480211in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{0.476174in}{1.104777in}}%
\pgfpathlineto{\pgfqpoint{0.472136in}{1.106535in}}%
\pgfpathlineto{\pgfqpoint{0.468099in}{1.108464in}}%
\pgfpathlineto{\pgfqpoint{0.464062in}{1.110443in}}%
\pgfpathlineto{\pgfqpoint{0.460025in}{1.112395in}}%
\pgfpathlineto{\pgfqpoint{0.455988in}{1.114560in}}%
\pgfpathlineto{\pgfqpoint{0.451950in}{1.116362in}}%
\pgfpathlineto{\pgfqpoint{0.447913in}{1.118145in}}%
\pgfpathlineto{\pgfqpoint{0.443876in}{1.120198in}}%
\pgfpathlineto{\pgfqpoint{0.439839in}{1.121988in}}%
\pgfpathlineto{\pgfqpoint{0.435802in}{1.123872in}}%
\pgfpathlineto{\pgfqpoint{0.431764in}{1.125626in}}%
\pgfpathlineto{\pgfqpoint{0.427727in}{1.127400in}}%
\pgfpathlineto{\pgfqpoint{0.423690in}{1.129340in}}%
\pgfpathlineto{\pgfqpoint{0.419653in}{1.131677in}}%
\pgfpathlineto{\pgfqpoint{0.415615in}{1.134191in}}%
\pgfpathlineto{\pgfqpoint{0.411578in}{1.136700in}}%
\pgfpathlineto{\pgfqpoint{0.407541in}{1.139263in}}%
\pgfpathlineto{\pgfqpoint{0.403504in}{1.141819in}}%
\pgfpathlineto{\pgfqpoint{0.399467in}{1.146869in}}%
\pgfpathlineto{\pgfqpoint{0.395429in}{1.152228in}}%
\pgfpathlineto{\pgfqpoint{0.391392in}{1.160294in}}%
\pgfpathlineto{\pgfqpoint{0.387355in}{1.168657in}}%
\pgfpathlineto{\pgfqpoint{0.383318in}{1.177118in}}%
\pgfpathlineto{\pgfqpoint{0.379281in}{1.185991in}}%
\pgfpathlineto{\pgfqpoint{0.375243in}{1.197972in}}%
\pgfpathlineto{\pgfqpoint{0.371206in}{1.206065in}}%
\pgfpathlineto{\pgfqpoint{0.367169in}{1.216321in}}%
\pgfpathlineto{\pgfqpoint{0.363132in}{1.227901in}}%
\pgfpathlineto{\pgfqpoint{0.359095in}{1.238445in}}%
\pgfpathlineto{\pgfqpoint{0.355057in}{1.249484in}}%
\pgfpathlineto{\pgfqpoint{0.351020in}{1.262590in}}%
\pgfpathlineto{\pgfqpoint{0.346983in}{1.278747in}}%
\pgfpathlineto{\pgfqpoint{0.342946in}{1.312796in}}%
\pgfpathlineto{\pgfqpoint{0.338909in}{1.363330in}}%
\pgfpathlineto{\pgfqpoint{0.334871in}{1.453329in}}%
\pgfpathlineto{\pgfqpoint{0.330834in}{1.582321in}}%
\pgfpathlineto{\pgfqpoint{0.326797in}{1.872966in}}%
\pgfpathlineto{\pgfqpoint{0.322760in}{1.995392in}}%
\pgfpathlineto{\pgfqpoint{0.318722in}{2.139799in}}%
\pgfpathlineto{\pgfqpoint{0.314685in}{2.334777in}}%
\pgfpathlineto{\pgfqpoint{0.310648in}{2.733786in}}%
\pgfpathlineto{\pgfqpoint{0.310648in}{2.733786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310648in}{0.363648in}}{\pgfqpoint{2.018605in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310648in}{2.733786in}}%
\pgfpathlineto{\pgfqpoint{0.310648in}{2.733786in}}%
\pgfpathlineto{\pgfqpoint{0.314685in}{2.526773in}}%
\pgfpathlineto{\pgfqpoint{0.318722in}{2.445467in}}%
\pgfpathlineto{\pgfqpoint{0.322760in}{2.371145in}}%
\pgfpathlineto{\pgfqpoint{0.326797in}{2.323531in}}%
\pgfpathlineto{\pgfqpoint{0.330834in}{2.217501in}}%
\pgfpathlineto{\pgfqpoint{0.334871in}{2.113540in}}%
\pgfpathlineto{\pgfqpoint{0.338909in}{2.035122in}}%
\pgfpathlineto{\pgfqpoint{0.342946in}{1.958485in}}%
\pgfpathlineto{\pgfqpoint{0.346983in}{1.898792in}}%
\pgfpathlineto{\pgfqpoint{0.351020in}{1.852231in}}%
\pgfpathlineto{\pgfqpoint{0.355057in}{1.816538in}}%
\pgfpathlineto{\pgfqpoint{0.359095in}{1.789382in}}%
\pgfpathlineto{\pgfqpoint{0.363132in}{1.756220in}}%
\pgfpathlineto{\pgfqpoint{0.367169in}{1.736045in}}%
\pgfpathlineto{\pgfqpoint{0.371206in}{1.696106in}}%
\pgfpathlineto{\pgfqpoint{0.375243in}{1.662751in}}%
\pgfpathlineto{\pgfqpoint{0.379281in}{1.630517in}}%
\pgfpathlineto{\pgfqpoint{0.383318in}{1.602619in}}%
\pgfpathlineto{\pgfqpoint{0.387355in}{1.584578in}}%
\pgfpathlineto{\pgfqpoint{0.391392in}{1.568561in}}%
\pgfpathlineto{\pgfqpoint{0.395429in}{1.555809in}}%
\pgfpathlineto{\pgfqpoint{0.399467in}{1.540345in}}%
\pgfpathlineto{\pgfqpoint{0.403504in}{1.529248in}}%
\pgfpathlineto{\pgfqpoint{0.407541in}{1.520606in}}%
\pgfpathlineto{\pgfqpoint{0.411578in}{1.512451in}}%
\pgfpathlineto{\pgfqpoint{0.415615in}{1.495181in}}%
\pgfpathlineto{\pgfqpoint{0.419653in}{1.475543in}}%
\pgfpathlineto{\pgfqpoint{0.423690in}{1.454070in}}%
\pgfpathlineto{\pgfqpoint{0.427727in}{1.434279in}}%
\pgfpathlineto{\pgfqpoint{0.431764in}{1.417706in}}%
\pgfpathlineto{\pgfqpoint{0.435802in}{1.405111in}}%
\pgfpathlineto{\pgfqpoint{0.439839in}{1.395206in}}%
\pgfpathlineto{\pgfqpoint{0.443876in}{1.384875in}}%
\pgfpathlineto{\pgfqpoint{0.447913in}{1.378934in}}%
\pgfpathlineto{\pgfqpoint{0.451950in}{1.369384in}}%
\pgfpathlineto{\pgfqpoint{0.455988in}{1.359206in}}%
\pgfpathlineto{\pgfqpoint{0.460025in}{1.345945in}}%
\pgfpathlineto{\pgfqpoint{0.464062in}{1.335618in}}%
\pgfpathlineto{\pgfqpoint{0.468099in}{1.326381in}}%
\pgfpathlineto{\pgfqpoint{0.472136in}{1.319614in}}%
\pgfpathlineto{\pgfqpoint{0.476174in}{1.311504in}}%
\pgfpathlineto{\pgfqpoint{0.480211in}{1.306058in}}%
\pgfpathlineto{\pgfqpoint{0.484248in}{1.298659in}}%
\pgfpathlineto{\pgfqpoint{0.488285in}{1.290243in}}%
\pgfpathlineto{\pgfqpoint{0.492322in}{1.282065in}}%
\pgfpathlineto{\pgfqpoint{0.496360in}{1.271974in}}%
\pgfpathlineto{\pgfqpoint{0.500397in}{1.263842in}}%
\pgfpathlineto{\pgfqpoint{0.504434in}{1.257438in}}%
\pgfpathlineto{\pgfqpoint{0.508471in}{1.249182in}}%
\pgfpathlineto{\pgfqpoint{0.512509in}{1.244873in}}%
\pgfpathlineto{\pgfqpoint{0.516546in}{1.239995in}}%
\pgfpathlineto{\pgfqpoint{0.520583in}{1.232975in}}%
\pgfpathlineto{\pgfqpoint{0.524620in}{1.227595in}}%
\pgfpathlineto{\pgfqpoint{0.528657in}{1.222559in}}%
\pgfpathlineto{\pgfqpoint{0.532695in}{1.218600in}}%
\pgfpathlineto{\pgfqpoint{0.536732in}{1.214949in}}%
\pgfpathlineto{\pgfqpoint{0.540769in}{1.209709in}}%
\pgfpathlineto{\pgfqpoint{0.544806in}{1.205687in}}%
\pgfpathlineto{\pgfqpoint{0.548843in}{1.200099in}}%
\pgfpathlineto{\pgfqpoint{0.552881in}{1.196554in}}%
\pgfpathlineto{\pgfqpoint{0.556918in}{1.191628in}}%
\pgfpathlineto{\pgfqpoint{0.560955in}{1.186922in}}%
\pgfpathlineto{\pgfqpoint{0.564992in}{1.184529in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{1.178343in}}%
\pgfpathlineto{\pgfqpoint{0.573067in}{1.172573in}}%
\pgfpathlineto{\pgfqpoint{0.577104in}{1.169524in}}%
\pgfpathlineto{\pgfqpoint{0.581141in}{1.165401in}}%
\pgfpathlineto{\pgfqpoint{0.585178in}{1.161906in}}%
\pgfpathlineto{\pgfqpoint{0.589215in}{1.155104in}}%
\pgfpathlineto{\pgfqpoint{0.593253in}{1.151796in}}%
\pgfpathlineto{\pgfqpoint{0.597290in}{1.148038in}}%
\pgfpathlineto{\pgfqpoint{0.601327in}{1.142345in}}%
\pgfpathlineto{\pgfqpoint{0.605364in}{1.138973in}}%
\pgfpathlineto{\pgfqpoint{0.609402in}{1.135192in}}%
\pgfpathlineto{\pgfqpoint{0.613439in}{1.129459in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{1.127199in}}%
\pgfpathlineto{\pgfqpoint{0.621513in}{1.123841in}}%
\pgfpathlineto{\pgfqpoint{0.625550in}{1.120307in}}%
\pgfpathlineto{\pgfqpoint{0.629588in}{1.117260in}}%
\pgfpathlineto{\pgfqpoint{0.633625in}{1.115774in}}%
\pgfpathlineto{\pgfqpoint{0.637662in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.641699in}{1.110288in}}%
\pgfpathlineto{\pgfqpoint{0.645736in}{1.108185in}}%
\pgfpathlineto{\pgfqpoint{0.649774in}{1.105567in}}%
\pgfpathlineto{\pgfqpoint{0.653811in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{0.657848in}{1.100027in}}%
\pgfpathlineto{\pgfqpoint{0.661885in}{1.096905in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{1.093657in}}%
\pgfpathlineto{\pgfqpoint{0.669960in}{1.091022in}}%
\pgfpathlineto{\pgfqpoint{0.673997in}{1.089172in}}%
\pgfpathlineto{\pgfqpoint{0.678034in}{1.086888in}}%
\pgfpathlineto{\pgfqpoint{0.682071in}{1.083957in}}%
\pgfpathlineto{\pgfqpoint{0.686109in}{1.080995in}}%
\pgfpathlineto{\pgfqpoint{0.690146in}{1.078818in}}%
\pgfpathlineto{\pgfqpoint{0.694183in}{1.076392in}}%
\pgfpathlineto{\pgfqpoint{0.698220in}{1.073547in}}%
\pgfpathlineto{\pgfqpoint{0.702257in}{1.071105in}}%
\pgfpathlineto{\pgfqpoint{0.706295in}{1.068750in}}%
\pgfpathlineto{\pgfqpoint{0.710332in}{1.066980in}}%
\pgfpathlineto{\pgfqpoint{0.714369in}{1.064738in}}%
\pgfpathlineto{\pgfqpoint{0.718406in}{1.062736in}}%
\pgfpathlineto{\pgfqpoint{0.722443in}{1.060620in}}%
\pgfpathlineto{\pgfqpoint{0.726481in}{1.059020in}}%
\pgfpathlineto{\pgfqpoint{0.730518in}{1.056402in}}%
\pgfpathlineto{\pgfqpoint{0.734555in}{1.052788in}}%
\pgfpathlineto{\pgfqpoint{0.738592in}{1.050608in}}%
\pgfpathlineto{\pgfqpoint{0.742629in}{1.046934in}}%
\pgfpathlineto{\pgfqpoint{0.746667in}{1.044471in}}%
\pgfpathlineto{\pgfqpoint{0.750704in}{1.043281in}}%
\pgfpathlineto{\pgfqpoint{0.754741in}{1.041822in}}%
\pgfpathlineto{\pgfqpoint{0.758778in}{1.039263in}}%
\pgfpathlineto{\pgfqpoint{0.762815in}{1.038726in}}%
\pgfpathlineto{\pgfqpoint{0.766853in}{1.037275in}}%
\pgfpathlineto{\pgfqpoint{0.770890in}{1.033950in}}%
\pgfpathlineto{\pgfqpoint{0.774927in}{1.032907in}}%
\pgfpathlineto{\pgfqpoint{0.778964in}{1.030427in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{1.028186in}}%
\pgfpathlineto{\pgfqpoint{0.787039in}{1.025071in}}%
\pgfpathlineto{\pgfqpoint{0.791076in}{1.023153in}}%
\pgfpathlineto{\pgfqpoint{0.795113in}{1.021101in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{1.019777in}}%
\pgfpathlineto{\pgfqpoint{0.803188in}{1.017968in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{1.015768in}}%
\pgfpathlineto{\pgfqpoint{0.811262in}{1.014931in}}%
\pgfpathlineto{\pgfqpoint{0.815299in}{1.012395in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{1.010633in}}%
\pgfpathlineto{\pgfqpoint{0.823374in}{1.008027in}}%
\pgfpathlineto{\pgfqpoint{0.827411in}{1.006717in}}%
\pgfpathlineto{\pgfqpoint{0.831448in}{1.004050in}}%
\pgfpathlineto{\pgfqpoint{0.835485in}{1.003457in}}%
\pgfpathlineto{\pgfqpoint{0.839522in}{1.001500in}}%
\pgfpathlineto{\pgfqpoint{0.843560in}{0.998978in}}%
\pgfpathlineto{\pgfqpoint{0.847597in}{0.996504in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{0.995804in}}%
\pgfpathlineto{\pgfqpoint{0.855671in}{0.993877in}}%
\pgfpathlineto{\pgfqpoint{0.859709in}{0.992140in}}%
\pgfpathlineto{\pgfqpoint{0.863746in}{0.991261in}}%
\pgfpathlineto{\pgfqpoint{0.867783in}{0.988375in}}%
\pgfpathlineto{\pgfqpoint{0.871820in}{0.987565in}}%
\pgfpathlineto{\pgfqpoint{0.875857in}{0.986336in}}%
\pgfpathlineto{\pgfqpoint{0.879895in}{0.983470in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{0.982555in}}%
\pgfpathlineto{\pgfqpoint{0.887969in}{0.980330in}}%
\pgfpathlineto{\pgfqpoint{0.892006in}{0.979137in}}%
\pgfpathlineto{\pgfqpoint{0.896043in}{0.977789in}}%
\pgfpathlineto{\pgfqpoint{0.900081in}{0.975972in}}%
\pgfpathlineto{\pgfqpoint{0.904118in}{0.973401in}}%
\pgfpathlineto{\pgfqpoint{0.908155in}{0.972931in}}%
\pgfpathlineto{\pgfqpoint{0.912192in}{0.970517in}}%
\pgfpathlineto{\pgfqpoint{0.916229in}{0.968891in}}%
\pgfpathlineto{\pgfqpoint{0.920267in}{0.968042in}}%
\pgfpathlineto{\pgfqpoint{0.924304in}{0.966481in}}%
\pgfpathlineto{\pgfqpoint{0.928341in}{0.966532in}}%
\pgfpathlineto{\pgfqpoint{0.932378in}{0.965123in}}%
\pgfpathlineto{\pgfqpoint{0.936415in}{0.963113in}}%
\pgfpathlineto{\pgfqpoint{0.940453in}{0.962004in}}%
\pgfpathlineto{\pgfqpoint{0.944490in}{0.960109in}}%
\pgfpathlineto{\pgfqpoint{0.948527in}{0.957947in}}%
\pgfpathlineto{\pgfqpoint{0.952564in}{0.958131in}}%
\pgfpathlineto{\pgfqpoint{0.956602in}{0.954128in}}%
\pgfpathlineto{\pgfqpoint{0.960639in}{0.952091in}}%
\pgfpathlineto{\pgfqpoint{0.964676in}{0.952353in}}%
\pgfpathlineto{\pgfqpoint{0.968713in}{0.951981in}}%
\pgfpathlineto{\pgfqpoint{0.972750in}{0.949520in}}%
\pgfpathlineto{\pgfqpoint{0.976788in}{0.948934in}}%
\pgfpathlineto{\pgfqpoint{0.980825in}{0.949335in}}%
\pgfpathlineto{\pgfqpoint{0.984862in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{0.988899in}{0.945945in}}%
\pgfpathlineto{\pgfqpoint{0.992936in}{0.943248in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{0.943022in}}%
\pgfpathlineto{\pgfqpoint{1.001011in}{0.942123in}}%
\pgfpathlineto{\pgfqpoint{1.005048in}{0.939449in}}%
\pgfpathlineto{\pgfqpoint{1.009085in}{0.939242in}}%
\pgfpathlineto{\pgfqpoint{1.013122in}{0.937156in}}%
\pgfpathlineto{\pgfqpoint{1.017160in}{0.937190in}}%
\pgfpathlineto{\pgfqpoint{1.021197in}{0.936060in}}%
\pgfpathlineto{\pgfqpoint{1.025234in}{0.934654in}}%
\pgfpathlineto{\pgfqpoint{1.029271in}{0.933281in}}%
\pgfpathlineto{\pgfqpoint{1.033309in}{0.932967in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{0.930603in}}%
\pgfpathlineto{\pgfqpoint{1.041383in}{0.928995in}}%
\pgfpathlineto{\pgfqpoint{1.045420in}{0.928218in}}%
\pgfpathlineto{\pgfqpoint{1.049457in}{0.927656in}}%
\pgfpathlineto{\pgfqpoint{1.053495in}{0.926230in}}%
\pgfpathlineto{\pgfqpoint{1.057532in}{0.925547in}}%
\pgfpathlineto{\pgfqpoint{1.061569in}{0.924633in}}%
\pgfpathlineto{\pgfqpoint{1.065606in}{0.923438in}}%
\pgfpathlineto{\pgfqpoint{1.069643in}{0.922621in}}%
\pgfpathlineto{\pgfqpoint{1.073681in}{0.920812in}}%
\pgfpathlineto{\pgfqpoint{1.077718in}{0.918451in}}%
\pgfpathlineto{\pgfqpoint{1.081755in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{1.085792in}{0.916954in}}%
\pgfpathlineto{\pgfqpoint{1.089829in}{0.915412in}}%
\pgfpathlineto{\pgfqpoint{1.093867in}{0.913424in}}%
\pgfpathlineto{\pgfqpoint{1.097904in}{0.914019in}}%
\pgfpathlineto{\pgfqpoint{1.101941in}{0.911939in}}%
\pgfpathlineto{\pgfqpoint{1.105978in}{0.911761in}}%
\pgfpathlineto{\pgfqpoint{1.110015in}{0.909709in}}%
\pgfpathlineto{\pgfqpoint{1.114053in}{0.909730in}}%
\pgfpathlineto{\pgfqpoint{1.118090in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{1.122127in}{0.908540in}}%
\pgfpathlineto{\pgfqpoint{1.126164in}{0.907098in}}%
\pgfpathlineto{\pgfqpoint{1.130202in}{0.907111in}}%
\pgfpathlineto{\pgfqpoint{1.134239in}{0.905159in}}%
\pgfpathlineto{\pgfqpoint{1.138276in}{0.904559in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{0.903343in}}%
\pgfpathlineto{\pgfqpoint{1.146350in}{0.902496in}}%
\pgfpathlineto{\pgfqpoint{1.150388in}{0.901248in}}%
\pgfpathlineto{\pgfqpoint{1.154425in}{0.901167in}}%
\pgfpathlineto{\pgfqpoint{1.158462in}{0.899542in}}%
\pgfpathlineto{\pgfqpoint{1.162499in}{0.898990in}}%
\pgfpathlineto{\pgfqpoint{1.166536in}{0.897905in}}%
\pgfpathlineto{\pgfqpoint{1.170574in}{0.897294in}}%
\pgfpathlineto{\pgfqpoint{1.174611in}{0.895812in}}%
\pgfpathlineto{\pgfqpoint{1.178648in}{0.894888in}}%
\pgfpathlineto{\pgfqpoint{1.182685in}{0.893336in}}%
\pgfpathlineto{\pgfqpoint{1.186722in}{0.891475in}}%
\pgfpathlineto{\pgfqpoint{1.190760in}{0.890526in}}%
\pgfpathlineto{\pgfqpoint{1.194797in}{0.889882in}}%
\pgfpathlineto{\pgfqpoint{1.198834in}{0.887833in}}%
\pgfpathlineto{\pgfqpoint{1.202871in}{0.887664in}}%
\pgfpathlineto{\pgfqpoint{1.206909in}{0.886793in}}%
\pgfpathlineto{\pgfqpoint{1.210946in}{0.885886in}}%
\pgfpathlineto{\pgfqpoint{1.214983in}{0.883428in}}%
\pgfpathlineto{\pgfqpoint{1.219020in}{0.883825in}}%
\pgfpathlineto{\pgfqpoint{1.223057in}{0.882833in}}%
\pgfpathlineto{\pgfqpoint{1.227095in}{0.881569in}}%
\pgfpathlineto{\pgfqpoint{1.231132in}{0.880108in}}%
\pgfpathlineto{\pgfqpoint{1.235169in}{0.880077in}}%
\pgfpathlineto{\pgfqpoint{1.239206in}{0.877203in}}%
\pgfpathlineto{\pgfqpoint{1.243243in}{0.876889in}}%
\pgfpathlineto{\pgfqpoint{1.247281in}{0.876366in}}%
\pgfpathlineto{\pgfqpoint{1.251318in}{0.875582in}}%
\pgfpathlineto{\pgfqpoint{1.255355in}{0.873707in}}%
\pgfpathlineto{\pgfqpoint{1.259392in}{0.873751in}}%
\pgfpathlineto{\pgfqpoint{1.263429in}{0.872683in}}%
\pgfpathlineto{\pgfqpoint{1.267467in}{0.872178in}}%
\pgfpathlineto{\pgfqpoint{1.271504in}{0.870809in}}%
\pgfpathlineto{\pgfqpoint{1.275541in}{0.854965in}}%
\pgfpathlineto{\pgfqpoint{1.279578in}{0.850891in}}%
\pgfpathlineto{\pgfqpoint{1.283615in}{0.848003in}}%
\pgfpathlineto{\pgfqpoint{1.287653in}{0.844353in}}%
\pgfpathlineto{\pgfqpoint{1.291690in}{0.840421in}}%
\pgfpathlineto{\pgfqpoint{1.295727in}{0.840031in}}%
\pgfpathlineto{\pgfqpoint{1.299764in}{0.839791in}}%
\pgfpathlineto{\pgfqpoint{1.303802in}{0.838822in}}%
\pgfpathlineto{\pgfqpoint{1.307839in}{0.834280in}}%
\pgfpathlineto{\pgfqpoint{1.311876in}{0.836269in}}%
\pgfpathlineto{\pgfqpoint{1.315913in}{0.835156in}}%
\pgfpathlineto{\pgfqpoint{1.319950in}{0.833569in}}%
\pgfpathlineto{\pgfqpoint{1.323988in}{0.833049in}}%
\pgfpathlineto{\pgfqpoint{1.328025in}{0.833384in}}%
\pgfpathlineto{\pgfqpoint{1.332062in}{0.832527in}}%
\pgfpathlineto{\pgfqpoint{1.336099in}{0.831602in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{0.830282in}}%
\pgfpathlineto{\pgfqpoint{1.344174in}{0.830179in}}%
\pgfpathlineto{\pgfqpoint{1.348211in}{0.828776in}}%
\pgfpathlineto{\pgfqpoint{1.352248in}{0.828415in}}%
\pgfpathlineto{\pgfqpoint{1.356285in}{0.826854in}}%
\pgfpathlineto{\pgfqpoint{1.360322in}{0.821897in}}%
\pgfpathlineto{\pgfqpoint{1.364360in}{0.822167in}}%
\pgfpathlineto{\pgfqpoint{1.368397in}{0.822152in}}%
\pgfpathlineto{\pgfqpoint{1.372434in}{0.820320in}}%
\pgfpathlineto{\pgfqpoint{1.376471in}{0.819529in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{0.820849in}}%
\pgfpathlineto{\pgfqpoint{1.384546in}{0.820185in}}%
\pgfpathlineto{\pgfqpoint{1.388583in}{0.819085in}}%
\pgfpathlineto{\pgfqpoint{1.392620in}{0.817997in}}%
\pgfpathlineto{\pgfqpoint{1.396657in}{0.818320in}}%
\pgfpathlineto{\pgfqpoint{1.400695in}{0.817820in}}%
\pgfpathlineto{\pgfqpoint{1.404732in}{0.815846in}}%
\pgfpathlineto{\pgfqpoint{1.408769in}{0.814992in}}%
\pgfpathlineto{\pgfqpoint{1.412806in}{0.813935in}}%
\pgfpathlineto{\pgfqpoint{1.416843in}{0.814510in}}%
\pgfpathlineto{\pgfqpoint{1.420881in}{0.813644in}}%
\pgfpathlineto{\pgfqpoint{1.424918in}{0.812698in}}%
\pgfpathlineto{\pgfqpoint{1.428955in}{0.813002in}}%
\pgfpathlineto{\pgfqpoint{1.432992in}{0.812186in}}%
\pgfpathlineto{\pgfqpoint{1.437029in}{0.809710in}}%
\pgfpathlineto{\pgfqpoint{1.441067in}{0.809565in}}%
\pgfpathlineto{\pgfqpoint{1.445104in}{0.808899in}}%
\pgfpathlineto{\pgfqpoint{1.449141in}{0.808674in}}%
\pgfpathlineto{\pgfqpoint{1.453178in}{0.807241in}}%
\pgfpathlineto{\pgfqpoint{1.457215in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{1.461253in}{0.807637in}}%
\pgfpathlineto{\pgfqpoint{1.465290in}{0.806839in}}%
\pgfpathlineto{\pgfqpoint{1.469327in}{0.805837in}}%
\pgfpathlineto{\pgfqpoint{1.473364in}{0.803535in}}%
\pgfpathlineto{\pgfqpoint{1.477402in}{0.804564in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{0.803728in}}%
\pgfpathlineto{\pgfqpoint{1.485476in}{0.802813in}}%
\pgfpathlineto{\pgfqpoint{1.489513in}{0.802707in}}%
\pgfpathlineto{\pgfqpoint{1.493550in}{0.801459in}}%
\pgfpathlineto{\pgfqpoint{1.497588in}{0.800224in}}%
\pgfpathlineto{\pgfqpoint{1.501625in}{0.799988in}}%
\pgfpathlineto{\pgfqpoint{1.505662in}{0.799345in}}%
\pgfpathlineto{\pgfqpoint{1.509699in}{0.798529in}}%
\pgfpathlineto{\pgfqpoint{1.513736in}{0.797461in}}%
\pgfpathlineto{\pgfqpoint{1.517774in}{0.796600in}}%
\pgfpathlineto{\pgfqpoint{1.521811in}{0.795888in}}%
\pgfpathlineto{\pgfqpoint{1.525848in}{0.794680in}}%
\pgfpathlineto{\pgfqpoint{1.529885in}{0.792725in}}%
\pgfpathlineto{\pgfqpoint{1.533922in}{0.793110in}}%
\pgfpathlineto{\pgfqpoint{1.537960in}{0.791258in}}%
\pgfpathlineto{\pgfqpoint{1.541997in}{0.790263in}}%
\pgfpathlineto{\pgfqpoint{1.546034in}{0.790569in}}%
\pgfpathlineto{\pgfqpoint{1.550071in}{0.790914in}}%
\pgfpathlineto{\pgfqpoint{1.554109in}{0.789016in}}%
\pgfpathlineto{\pgfqpoint{1.558146in}{0.789198in}}%
\pgfpathlineto{\pgfqpoint{1.562183in}{0.787601in}}%
\pgfpathlineto{\pgfqpoint{1.566220in}{0.786951in}}%
\pgfpathlineto{\pgfqpoint{1.570257in}{0.787574in}}%
\pgfpathlineto{\pgfqpoint{1.574295in}{0.787030in}}%
\pgfpathlineto{\pgfqpoint{1.578332in}{0.785937in}}%
\pgfpathlineto{\pgfqpoint{1.582369in}{0.784214in}}%
\pgfpathlineto{\pgfqpoint{1.586406in}{0.784724in}}%
\pgfpathlineto{\pgfqpoint{1.590443in}{0.784496in}}%
\pgfpathlineto{\pgfqpoint{1.594481in}{0.776056in}}%
\pgfpathlineto{\pgfqpoint{1.598518in}{0.777139in}}%
\pgfpathlineto{\pgfqpoint{1.602555in}{0.779017in}}%
\pgfpathlineto{\pgfqpoint{1.606592in}{0.779698in}}%
\pgfpathlineto{\pgfqpoint{1.610629in}{0.780343in}}%
\pgfpathlineto{\pgfqpoint{1.614667in}{0.778388in}}%
\pgfpathlineto{\pgfqpoint{1.618704in}{0.778893in}}%
\pgfpathlineto{\pgfqpoint{1.622741in}{0.777668in}}%
\pgfpathlineto{\pgfqpoint{1.626778in}{0.777352in}}%
\pgfpathlineto{\pgfqpoint{1.630815in}{0.775404in}}%
\pgfpathlineto{\pgfqpoint{1.634853in}{0.775532in}}%
\pgfpathlineto{\pgfqpoint{1.638890in}{0.775448in}}%
\pgfpathlineto{\pgfqpoint{1.642927in}{0.774886in}}%
\pgfpathlineto{\pgfqpoint{1.646964in}{0.774170in}}%
\pgfpathlineto{\pgfqpoint{1.651002in}{0.774983in}}%
\pgfpathlineto{\pgfqpoint{1.655039in}{0.774069in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.773535in}}%
\pgfpathlineto{\pgfqpoint{1.663113in}{0.772713in}}%
\pgfpathlineto{\pgfqpoint{1.667150in}{0.772815in}}%
\pgfpathlineto{\pgfqpoint{1.671188in}{0.772690in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{0.771628in}}%
\pgfpathlineto{\pgfqpoint{1.679262in}{0.771167in}}%
\pgfpathlineto{\pgfqpoint{1.683299in}{0.769574in}}%
\pgfpathlineto{\pgfqpoint{1.687336in}{0.768098in}}%
\pgfpathlineto{\pgfqpoint{1.691374in}{0.768372in}}%
\pgfpathlineto{\pgfqpoint{1.695411in}{0.767543in}}%
\pgfpathlineto{\pgfqpoint{1.699448in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{1.703485in}{0.765229in}}%
\pgfpathlineto{\pgfqpoint{1.707522in}{0.765023in}}%
\pgfpathlineto{\pgfqpoint{1.711560in}{0.764151in}}%
\pgfpathlineto{\pgfqpoint{1.715597in}{0.763573in}}%
\pgfpathlineto{\pgfqpoint{1.719634in}{0.762318in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{0.761570in}}%
\pgfpathlineto{\pgfqpoint{1.727709in}{0.761688in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{0.761559in}}%
\pgfpathlineto{\pgfqpoint{1.735783in}{0.761119in}}%
\pgfpathlineto{\pgfqpoint{1.739820in}{0.760369in}}%
\pgfpathlineto{\pgfqpoint{1.743857in}{0.759059in}}%
\pgfpathlineto{\pgfqpoint{1.747895in}{0.758807in}}%
\pgfpathlineto{\pgfqpoint{1.751932in}{0.758380in}}%
\pgfpathlineto{\pgfqpoint{1.755969in}{0.757045in}}%
\pgfpathlineto{\pgfqpoint{1.760006in}{0.757186in}}%
\pgfpathlineto{\pgfqpoint{1.764043in}{0.756105in}}%
\pgfpathlineto{\pgfqpoint{1.768081in}{0.756699in}}%
\pgfpathlineto{\pgfqpoint{1.772118in}{0.755867in}}%
\pgfpathlineto{\pgfqpoint{1.776155in}{0.755189in}}%
\pgfpathlineto{\pgfqpoint{1.780192in}{0.755204in}}%
\pgfpathlineto{\pgfqpoint{1.784229in}{0.754497in}}%
\pgfpathlineto{\pgfqpoint{1.788267in}{0.754022in}}%
\pgfpathlineto{\pgfqpoint{1.792304in}{0.751874in}}%
\pgfpathlineto{\pgfqpoint{1.796341in}{0.752908in}}%
\pgfpathlineto{\pgfqpoint{1.800378in}{0.749976in}}%
\pgfpathlineto{\pgfqpoint{1.804415in}{0.750625in}}%
\pgfpathlineto{\pgfqpoint{1.808453in}{0.749502in}}%
\pgfpathlineto{\pgfqpoint{1.812490in}{0.747587in}}%
\pgfpathlineto{\pgfqpoint{1.816527in}{0.747920in}}%
\pgfpathlineto{\pgfqpoint{1.820564in}{0.747381in}}%
\pgfpathlineto{\pgfqpoint{1.824602in}{0.747386in}}%
\pgfpathlineto{\pgfqpoint{1.828639in}{0.747464in}}%
\pgfpathlineto{\pgfqpoint{1.832676in}{0.746947in}}%
\pgfpathlineto{\pgfqpoint{1.836713in}{0.746738in}}%
\pgfpathlineto{\pgfqpoint{1.840750in}{0.746180in}}%
\pgfpathlineto{\pgfqpoint{1.844788in}{0.745801in}}%
\pgfpathlineto{\pgfqpoint{1.848825in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{1.852862in}{0.743994in}}%
\pgfpathlineto{\pgfqpoint{1.856899in}{0.742829in}}%
\pgfpathlineto{\pgfqpoint{1.860936in}{0.741918in}}%
\pgfpathlineto{\pgfqpoint{1.864974in}{0.741067in}}%
\pgfpathlineto{\pgfqpoint{1.869011in}{0.739555in}}%
\pgfpathlineto{\pgfqpoint{1.873048in}{0.739939in}}%
\pgfpathlineto{\pgfqpoint{1.877085in}{0.739173in}}%
\pgfpathlineto{\pgfqpoint{1.881122in}{0.739119in}}%
\pgfpathlineto{\pgfqpoint{1.885160in}{0.739017in}}%
\pgfpathlineto{\pgfqpoint{1.889197in}{0.738156in}}%
\pgfpathlineto{\pgfqpoint{1.893234in}{0.737612in}}%
\pgfpathlineto{\pgfqpoint{1.897271in}{0.737777in}}%
\pgfpathlineto{\pgfqpoint{1.901309in}{0.737493in}}%
\pgfpathlineto{\pgfqpoint{1.905346in}{0.737161in}}%
\pgfpathlineto{\pgfqpoint{1.909383in}{0.736679in}}%
\pgfpathlineto{\pgfqpoint{1.913420in}{0.734790in}}%
\pgfpathlineto{\pgfqpoint{1.917457in}{0.734142in}}%
\pgfpathlineto{\pgfqpoint{1.921495in}{0.733526in}}%
\pgfpathlineto{\pgfqpoint{1.925532in}{0.732232in}}%
\pgfpathlineto{\pgfqpoint{1.929569in}{0.730880in}}%
\pgfpathlineto{\pgfqpoint{1.933606in}{0.732629in}}%
\pgfpathlineto{\pgfqpoint{1.937643in}{0.732296in}}%
\pgfpathlineto{\pgfqpoint{1.941681in}{0.731170in}}%
\pgfpathlineto{\pgfqpoint{1.945718in}{0.731083in}}%
\pgfpathlineto{\pgfqpoint{1.949755in}{0.730642in}}%
\pgfpathlineto{\pgfqpoint{1.953792in}{0.730811in}}%
\pgfpathlineto{\pgfqpoint{1.957829in}{0.726380in}}%
\pgfpathlineto{\pgfqpoint{1.961867in}{0.727526in}}%
\pgfpathlineto{\pgfqpoint{1.965904in}{0.728319in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{1.973978in}{0.726277in}}%
\pgfpathlineto{\pgfqpoint{1.978015in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{1.982053in}{0.727097in}}%
\pgfpathlineto{\pgfqpoint{1.986090in}{0.725986in}}%
\pgfpathlineto{\pgfqpoint{1.990127in}{0.725706in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.725662in}}%
\pgfpathlineto{\pgfqpoint{1.998202in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{2.002239in}{0.725443in}}%
\pgfpathlineto{\pgfqpoint{2.006276in}{0.724663in}}%
\pgfpathlineto{\pgfqpoint{2.010313in}{0.724411in}}%
\pgfpathlineto{\pgfqpoint{2.014350in}{0.722619in}}%
\pgfpathlineto{\pgfqpoint{2.018388in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{2.022425in}{0.719671in}}%
\pgfpathlineto{\pgfqpoint{2.026462in}{0.719772in}}%
\pgfpathlineto{\pgfqpoint{2.030499in}{0.719466in}}%
\pgfpathlineto{\pgfqpoint{2.034536in}{0.719367in}}%
\pgfpathlineto{\pgfqpoint{2.038574in}{0.719362in}}%
\pgfpathlineto{\pgfqpoint{2.042611in}{0.719787in}}%
\pgfpathlineto{\pgfqpoint{2.046648in}{0.719535in}}%
\pgfpathlineto{\pgfqpoint{2.050685in}{0.719277in}}%
\pgfpathlineto{\pgfqpoint{2.054722in}{0.718726in}}%
\pgfpathlineto{\pgfqpoint{2.058760in}{0.717497in}}%
\pgfpathlineto{\pgfqpoint{2.062797in}{0.717388in}}%
\pgfpathlineto{\pgfqpoint{2.066834in}{0.716498in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{0.715807in}}%
\pgfpathlineto{\pgfqpoint{2.074909in}{0.715557in}}%
\pgfpathlineto{\pgfqpoint{2.078946in}{0.714720in}}%
\pgfpathlineto{\pgfqpoint{2.082983in}{0.712583in}}%
\pgfpathlineto{\pgfqpoint{2.087020in}{0.713217in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{0.711505in}}%
\pgfpathlineto{\pgfqpoint{2.095095in}{0.711059in}}%
\pgfpathlineto{\pgfqpoint{2.099132in}{0.710350in}}%
\pgfpathlineto{\pgfqpoint{2.103169in}{0.710166in}}%
\pgfpathlineto{\pgfqpoint{2.107206in}{0.709481in}}%
\pgfpathlineto{\pgfqpoint{2.111243in}{0.710234in}}%
\pgfpathlineto{\pgfqpoint{2.115281in}{0.709506in}}%
\pgfpathlineto{\pgfqpoint{2.119318in}{0.708746in}}%
\pgfpathlineto{\pgfqpoint{2.123355in}{0.708402in}}%
\pgfpathlineto{\pgfqpoint{2.127392in}{0.708814in}}%
\pgfpathlineto{\pgfqpoint{2.131429in}{0.707324in}}%
\pgfpathlineto{\pgfqpoint{2.135467in}{0.707438in}}%
\pgfpathlineto{\pgfqpoint{2.139504in}{0.706057in}}%
\pgfpathlineto{\pgfqpoint{2.143541in}{0.706109in}}%
\pgfpathlineto{\pgfqpoint{2.147578in}{0.705631in}}%
\pgfpathlineto{\pgfqpoint{2.151615in}{0.705654in}}%
\pgfpathlineto{\pgfqpoint{2.155653in}{0.703812in}}%
\pgfpathlineto{\pgfqpoint{2.159690in}{0.703968in}}%
\pgfpathlineto{\pgfqpoint{2.163727in}{0.702796in}}%
\pgfpathlineto{\pgfqpoint{2.167764in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.171802in}{0.701548in}}%
\pgfpathlineto{\pgfqpoint{2.175839in}{0.701578in}}%
\pgfpathlineto{\pgfqpoint{2.179876in}{0.699868in}}%
\pgfpathlineto{\pgfqpoint{2.183913in}{0.700944in}}%
\pgfpathlineto{\pgfqpoint{2.187950in}{0.701400in}}%
\pgfpathlineto{\pgfqpoint{2.191988in}{0.699962in}}%
\pgfpathlineto{\pgfqpoint{2.196025in}{0.700759in}}%
\pgfpathlineto{\pgfqpoint{2.200062in}{0.698000in}}%
\pgfpathlineto{\pgfqpoint{2.204099in}{0.699355in}}%
\pgfpathlineto{\pgfqpoint{2.208136in}{0.698673in}}%
\pgfpathlineto{\pgfqpoint{2.212174in}{0.698744in}}%
\pgfpathlineto{\pgfqpoint{2.216211in}{0.698617in}}%
\pgfpathlineto{\pgfqpoint{2.220248in}{0.698354in}}%
\pgfpathlineto{\pgfqpoint{2.224285in}{0.697748in}}%
\pgfpathlineto{\pgfqpoint{2.228322in}{0.697874in}}%
\pgfpathlineto{\pgfqpoint{2.232360in}{0.696827in}}%
\pgfpathlineto{\pgfqpoint{2.236397in}{0.696625in}}%
\pgfpathlineto{\pgfqpoint{2.240434in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{2.244471in}{0.696096in}}%
\pgfpathlineto{\pgfqpoint{2.248509in}{0.694948in}}%
\pgfpathlineto{\pgfqpoint{2.252546in}{0.695023in}}%
\pgfpathlineto{\pgfqpoint{2.256583in}{0.694917in}}%
\pgfpathlineto{\pgfqpoint{2.260620in}{0.694462in}}%
\pgfpathlineto{\pgfqpoint{2.264657in}{0.693200in}}%
\pgfpathlineto{\pgfqpoint{2.268695in}{0.693468in}}%
\pgfpathlineto{\pgfqpoint{2.272732in}{0.692689in}}%
\pgfpathlineto{\pgfqpoint{2.276769in}{0.692356in}}%
\pgfpathlineto{\pgfqpoint{2.280806in}{0.691803in}}%
\pgfpathlineto{\pgfqpoint{2.284843in}{0.691135in}}%
\pgfpathlineto{\pgfqpoint{2.288881in}{0.690613in}}%
\pgfpathlineto{\pgfqpoint{2.292918in}{0.691207in}}%
\pgfpathlineto{\pgfqpoint{2.296955in}{0.690160in}}%
\pgfpathlineto{\pgfqpoint{2.300992in}{0.690285in}}%
\pgfpathlineto{\pgfqpoint{2.305029in}{0.690370in}}%
\pgfpathlineto{\pgfqpoint{2.309067in}{0.689870in}}%
\pgfpathlineto{\pgfqpoint{2.313104in}{0.688973in}}%
\pgfpathlineto{\pgfqpoint{2.317141in}{0.687906in}}%
\pgfpathlineto{\pgfqpoint{2.321178in}{0.687713in}}%
\pgfpathlineto{\pgfqpoint{2.325215in}{0.687432in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{0.687334in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{0.860628in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{0.860628in}}%
\pgfpathlineto{\pgfqpoint{2.325215in}{0.861113in}}%
\pgfpathlineto{\pgfqpoint{2.321178in}{0.861397in}}%
\pgfpathlineto{\pgfqpoint{2.317141in}{0.862334in}}%
\pgfpathlineto{\pgfqpoint{2.313104in}{0.863397in}}%
\pgfpathlineto{\pgfqpoint{2.309067in}{0.863331in}}%
\pgfpathlineto{\pgfqpoint{2.305029in}{0.863592in}}%
\pgfpathlineto{\pgfqpoint{2.300992in}{0.864232in}}%
\pgfpathlineto{\pgfqpoint{2.296955in}{0.864665in}}%
\pgfpathlineto{\pgfqpoint{2.292918in}{0.864063in}}%
\pgfpathlineto{\pgfqpoint{2.288881in}{0.865405in}}%
\pgfpathlineto{\pgfqpoint{2.284843in}{0.865959in}}%
\pgfpathlineto{\pgfqpoint{2.280806in}{0.866210in}}%
\pgfpathlineto{\pgfqpoint{2.276769in}{0.866876in}}%
\pgfpathlineto{\pgfqpoint{2.272732in}{0.867556in}}%
\pgfpathlineto{\pgfqpoint{2.268695in}{0.867054in}}%
\pgfpathlineto{\pgfqpoint{2.264657in}{0.867977in}}%
\pgfpathlineto{\pgfqpoint{2.260620in}{0.868041in}}%
\pgfpathlineto{\pgfqpoint{2.256583in}{0.868890in}}%
\pgfpathlineto{\pgfqpoint{2.252546in}{0.869270in}}%
\pgfpathlineto{\pgfqpoint{2.248509in}{0.870708in}}%
\pgfpathlineto{\pgfqpoint{2.244471in}{0.870756in}}%
\pgfpathlineto{\pgfqpoint{2.240434in}{0.870495in}}%
\pgfpathlineto{\pgfqpoint{2.236397in}{0.871090in}}%
\pgfpathlineto{\pgfqpoint{2.232360in}{0.871653in}}%
\pgfpathlineto{\pgfqpoint{2.228322in}{0.871947in}}%
\pgfpathlineto{\pgfqpoint{2.224285in}{0.872638in}}%
\pgfpathlineto{\pgfqpoint{2.220248in}{0.872710in}}%
\pgfpathlineto{\pgfqpoint{2.216211in}{0.871566in}}%
\pgfpathlineto{\pgfqpoint{2.212174in}{0.872479in}}%
\pgfpathlineto{\pgfqpoint{2.208136in}{0.872590in}}%
\pgfpathlineto{\pgfqpoint{2.204099in}{0.872950in}}%
\pgfpathlineto{\pgfqpoint{2.200062in}{0.875514in}}%
\pgfpathlineto{\pgfqpoint{2.196025in}{0.874518in}}%
\pgfpathlineto{\pgfqpoint{2.191988in}{0.875907in}}%
\pgfpathlineto{\pgfqpoint{2.187950in}{0.875198in}}%
\pgfpathlineto{\pgfqpoint{2.183913in}{0.875499in}}%
\pgfpathlineto{\pgfqpoint{2.179876in}{0.876483in}}%
\pgfpathlineto{\pgfqpoint{2.175839in}{0.876261in}}%
\pgfpathlineto{\pgfqpoint{2.171802in}{0.877025in}}%
\pgfpathlineto{\pgfqpoint{2.167764in}{0.877973in}}%
\pgfpathlineto{\pgfqpoint{2.163727in}{0.878942in}}%
\pgfpathlineto{\pgfqpoint{2.159690in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{2.155653in}{0.880341in}}%
\pgfpathlineto{\pgfqpoint{2.151615in}{0.880325in}}%
\pgfpathlineto{\pgfqpoint{2.147578in}{0.880715in}}%
\pgfpathlineto{\pgfqpoint{2.143541in}{0.881380in}}%
\pgfpathlineto{\pgfqpoint{2.139504in}{0.881968in}}%
\pgfpathlineto{\pgfqpoint{2.135467in}{0.881928in}}%
\pgfpathlineto{\pgfqpoint{2.131429in}{0.882705in}}%
\pgfpathlineto{\pgfqpoint{2.127392in}{0.883168in}}%
\pgfpathlineto{\pgfqpoint{2.123355in}{0.883859in}}%
\pgfpathlineto{\pgfqpoint{2.119318in}{0.884360in}}%
\pgfpathlineto{\pgfqpoint{2.115281in}{0.884313in}}%
\pgfpathlineto{\pgfqpoint{2.111243in}{0.884513in}}%
\pgfpathlineto{\pgfqpoint{2.107206in}{0.885216in}}%
\pgfpathlineto{\pgfqpoint{2.103169in}{0.885989in}}%
\pgfpathlineto{\pgfqpoint{2.099132in}{0.886378in}}%
\pgfpathlineto{\pgfqpoint{2.095095in}{0.886818in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{0.887989in}}%
\pgfpathlineto{\pgfqpoint{2.087020in}{0.888074in}}%
\pgfpathlineto{\pgfqpoint{2.082983in}{0.890078in}}%
\pgfpathlineto{\pgfqpoint{2.078946in}{0.889820in}}%
\pgfpathlineto{\pgfqpoint{2.074909in}{0.890004in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{0.890524in}}%
\pgfpathlineto{\pgfqpoint{2.066834in}{0.891269in}}%
\pgfpathlineto{\pgfqpoint{2.062797in}{0.891202in}}%
\pgfpathlineto{\pgfqpoint{2.058760in}{0.892617in}}%
\pgfpathlineto{\pgfqpoint{2.054722in}{0.892839in}}%
\pgfpathlineto{\pgfqpoint{2.050685in}{0.893253in}}%
\pgfpathlineto{\pgfqpoint{2.046648in}{0.893391in}}%
\pgfpathlineto{\pgfqpoint{2.042611in}{0.893861in}}%
\pgfpathlineto{\pgfqpoint{2.038574in}{0.893991in}}%
\pgfpathlineto{\pgfqpoint{2.034536in}{0.894236in}}%
\pgfpathlineto{\pgfqpoint{2.030499in}{0.894477in}}%
\pgfpathlineto{\pgfqpoint{2.026462in}{0.895375in}}%
\pgfpathlineto{\pgfqpoint{2.022425in}{0.896957in}}%
\pgfpathlineto{\pgfqpoint{2.018388in}{0.897175in}}%
\pgfpathlineto{\pgfqpoint{2.014350in}{0.898580in}}%
\pgfpathlineto{\pgfqpoint{2.010313in}{0.898490in}}%
\pgfpathlineto{\pgfqpoint{2.006276in}{0.899372in}}%
\pgfpathlineto{\pgfqpoint{2.002239in}{0.899277in}}%
\pgfpathlineto{\pgfqpoint{1.998202in}{0.899298in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.899857in}}%
\pgfpathlineto{\pgfqpoint{1.990127in}{0.899938in}}%
\pgfpathlineto{\pgfqpoint{1.986090in}{0.900862in}}%
\pgfpathlineto{\pgfqpoint{1.982053in}{0.901366in}}%
\pgfpathlineto{\pgfqpoint{1.978015in}{0.901684in}}%
\pgfpathlineto{\pgfqpoint{1.973978in}{0.901951in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{0.902335in}}%
\pgfpathlineto{\pgfqpoint{1.965904in}{0.902303in}}%
\pgfpathlineto{\pgfqpoint{1.961867in}{0.903685in}}%
\pgfpathlineto{\pgfqpoint{1.957829in}{0.905709in}}%
\pgfpathlineto{\pgfqpoint{1.953792in}{0.904557in}}%
\pgfpathlineto{\pgfqpoint{1.949755in}{0.906008in}}%
\pgfpathlineto{\pgfqpoint{1.945718in}{0.906193in}}%
\pgfpathlineto{\pgfqpoint{1.941681in}{0.906772in}}%
\pgfpathlineto{\pgfqpoint{1.937643in}{0.906743in}}%
\pgfpathlineto{\pgfqpoint{1.933606in}{0.906326in}}%
\pgfpathlineto{\pgfqpoint{1.929569in}{0.907598in}}%
\pgfpathlineto{\pgfqpoint{1.925532in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{1.921495in}{0.909055in}}%
\pgfpathlineto{\pgfqpoint{1.917457in}{0.910265in}}%
\pgfpathlineto{\pgfqpoint{1.913420in}{0.911376in}}%
\pgfpathlineto{\pgfqpoint{1.909383in}{0.911167in}}%
\pgfpathlineto{\pgfqpoint{1.905346in}{0.911143in}}%
\pgfpathlineto{\pgfqpoint{1.901309in}{0.911435in}}%
\pgfpathlineto{\pgfqpoint{1.897271in}{0.911665in}}%
\pgfpathlineto{\pgfqpoint{1.893234in}{0.912489in}}%
\pgfpathlineto{\pgfqpoint{1.889197in}{0.913269in}}%
\pgfpathlineto{\pgfqpoint{1.885160in}{0.912881in}}%
\pgfpathlineto{\pgfqpoint{1.881122in}{0.913539in}}%
\pgfpathlineto{\pgfqpoint{1.877085in}{0.914265in}}%
\pgfpathlineto{\pgfqpoint{1.873048in}{0.914677in}}%
\pgfpathlineto{\pgfqpoint{1.869011in}{0.915922in}}%
\pgfpathlineto{\pgfqpoint{1.864974in}{0.916373in}}%
\pgfpathlineto{\pgfqpoint{1.860936in}{0.917102in}}%
\pgfpathlineto{\pgfqpoint{1.856899in}{0.918003in}}%
\pgfpathlineto{\pgfqpoint{1.852862in}{0.918647in}}%
\pgfpathlineto{\pgfqpoint{1.848825in}{0.919193in}}%
\pgfpathlineto{\pgfqpoint{1.844788in}{0.919763in}}%
\pgfpathlineto{\pgfqpoint{1.840750in}{0.920782in}}%
\pgfpathlineto{\pgfqpoint{1.836713in}{0.921194in}}%
\pgfpathlineto{\pgfqpoint{1.832676in}{0.922109in}}%
\pgfpathlineto{\pgfqpoint{1.828639in}{0.921507in}}%
\pgfpathlineto{\pgfqpoint{1.824602in}{0.921916in}}%
\pgfpathlineto{\pgfqpoint{1.820564in}{0.922762in}}%
\pgfpathlineto{\pgfqpoint{1.816527in}{0.922547in}}%
\pgfpathlineto{\pgfqpoint{1.812490in}{0.924587in}}%
\pgfpathlineto{\pgfqpoint{1.808453in}{0.924572in}}%
\pgfpathlineto{\pgfqpoint{1.804415in}{0.925299in}}%
\pgfpathlineto{\pgfqpoint{1.800378in}{0.927261in}}%
\pgfpathlineto{\pgfqpoint{1.796341in}{0.926878in}}%
\pgfpathlineto{\pgfqpoint{1.792304in}{0.928508in}}%
\pgfpathlineto{\pgfqpoint{1.788267in}{0.928590in}}%
\pgfpathlineto{\pgfqpoint{1.784229in}{0.929353in}}%
\pgfpathlineto{\pgfqpoint{1.780192in}{0.929118in}}%
\pgfpathlineto{\pgfqpoint{1.776155in}{0.930015in}}%
\pgfpathlineto{\pgfqpoint{1.772118in}{0.930219in}}%
\pgfpathlineto{\pgfqpoint{1.768081in}{0.930312in}}%
\pgfpathlineto{\pgfqpoint{1.764043in}{0.931756in}}%
\pgfpathlineto{\pgfqpoint{1.760006in}{0.931752in}}%
\pgfpathlineto{\pgfqpoint{1.755969in}{0.932928in}}%
\pgfpathlineto{\pgfqpoint{1.751932in}{0.933022in}}%
\pgfpathlineto{\pgfqpoint{1.747895in}{0.934082in}}%
\pgfpathlineto{\pgfqpoint{1.743857in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.739820in}{0.935166in}}%
\pgfpathlineto{\pgfqpoint{1.735783in}{0.935156in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{0.935737in}}%
\pgfpathlineto{\pgfqpoint{1.727709in}{0.936365in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{0.937343in}}%
\pgfpathlineto{\pgfqpoint{1.719634in}{0.937935in}}%
\pgfpathlineto{\pgfqpoint{1.715597in}{0.938379in}}%
\pgfpathlineto{\pgfqpoint{1.711560in}{0.939110in}}%
\pgfpathlineto{\pgfqpoint{1.707522in}{0.939811in}}%
\pgfpathlineto{\pgfqpoint{1.703485in}{0.940379in}}%
\pgfpathlineto{\pgfqpoint{1.699448in}{0.940399in}}%
\pgfpathlineto{\pgfqpoint{1.695411in}{0.941015in}}%
\pgfpathlineto{\pgfqpoint{1.691374in}{0.941848in}}%
\pgfpathlineto{\pgfqpoint{1.687336in}{0.943337in}}%
\pgfpathlineto{\pgfqpoint{1.683299in}{0.944111in}}%
\pgfpathlineto{\pgfqpoint{1.679262in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{1.671188in}{0.944981in}}%
\pgfpathlineto{\pgfqpoint{1.667150in}{0.946395in}}%
\pgfpathlineto{\pgfqpoint{1.663113in}{0.946671in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.946672in}}%
\pgfpathlineto{\pgfqpoint{1.655039in}{0.947224in}}%
\pgfpathlineto{\pgfqpoint{1.651002in}{0.946825in}}%
\pgfpathlineto{\pgfqpoint{1.646964in}{0.947278in}}%
\pgfpathlineto{\pgfqpoint{1.642927in}{0.948666in}}%
\pgfpathlineto{\pgfqpoint{1.638890in}{0.948735in}}%
\pgfpathlineto{\pgfqpoint{1.634853in}{0.948967in}}%
\pgfpathlineto{\pgfqpoint{1.630815in}{0.949968in}}%
\pgfpathlineto{\pgfqpoint{1.626778in}{0.950011in}}%
\pgfpathlineto{\pgfqpoint{1.622741in}{0.950759in}}%
\pgfpathlineto{\pgfqpoint{1.618704in}{0.951469in}}%
\pgfpathlineto{\pgfqpoint{1.614667in}{0.954002in}}%
\pgfpathlineto{\pgfqpoint{1.610629in}{0.953429in}}%
\pgfpathlineto{\pgfqpoint{1.606592in}{0.952936in}}%
\pgfpathlineto{\pgfqpoint{1.602555in}{0.951844in}}%
\pgfpathlineto{\pgfqpoint{1.598518in}{0.950754in}}%
\pgfpathlineto{\pgfqpoint{1.594481in}{0.950061in}}%
\pgfpathlineto{\pgfqpoint{1.590443in}{0.939875in}}%
\pgfpathlineto{\pgfqpoint{1.586406in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{1.582369in}{0.942476in}}%
\pgfpathlineto{\pgfqpoint{1.578332in}{0.942165in}}%
\pgfpathlineto{\pgfqpoint{1.574295in}{0.941880in}}%
\pgfpathlineto{\pgfqpoint{1.570257in}{0.942741in}}%
\pgfpathlineto{\pgfqpoint{1.566220in}{0.943726in}}%
\pgfpathlineto{\pgfqpoint{1.562183in}{0.944481in}}%
\pgfpathlineto{\pgfqpoint{1.558146in}{0.944643in}}%
\pgfpathlineto{\pgfqpoint{1.554109in}{0.944794in}}%
\pgfpathlineto{\pgfqpoint{1.550071in}{0.945134in}}%
\pgfpathlineto{\pgfqpoint{1.546034in}{0.946035in}}%
\pgfpathlineto{\pgfqpoint{1.541997in}{0.947881in}}%
\pgfpathlineto{\pgfqpoint{1.537960in}{0.948497in}}%
\pgfpathlineto{\pgfqpoint{1.533922in}{0.949377in}}%
\pgfpathlineto{\pgfqpoint{1.529885in}{0.950488in}}%
\pgfpathlineto{\pgfqpoint{1.525848in}{0.951414in}}%
\pgfpathlineto{\pgfqpoint{1.521811in}{0.951936in}}%
\pgfpathlineto{\pgfqpoint{1.517774in}{0.953452in}}%
\pgfpathlineto{\pgfqpoint{1.513736in}{0.954057in}}%
\pgfpathlineto{\pgfqpoint{1.509699in}{0.954566in}}%
\pgfpathlineto{\pgfqpoint{1.505662in}{0.955200in}}%
\pgfpathlineto{\pgfqpoint{1.501625in}{0.956095in}}%
\pgfpathlineto{\pgfqpoint{1.497588in}{0.957313in}}%
\pgfpathlineto{\pgfqpoint{1.493550in}{0.958496in}}%
\pgfpathlineto{\pgfqpoint{1.489513in}{0.957901in}}%
\pgfpathlineto{\pgfqpoint{1.485476in}{0.958828in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{1.477402in}{0.960074in}}%
\pgfpathlineto{\pgfqpoint{1.473364in}{0.962318in}}%
\pgfpathlineto{\pgfqpoint{1.469327in}{0.962448in}}%
\pgfpathlineto{\pgfqpoint{1.465290in}{0.963251in}}%
\pgfpathlineto{\pgfqpoint{1.461253in}{0.963422in}}%
\pgfpathlineto{\pgfqpoint{1.457215in}{0.963644in}}%
\pgfpathlineto{\pgfqpoint{1.453178in}{0.964475in}}%
\pgfpathlineto{\pgfqpoint{1.449141in}{0.964476in}}%
\pgfpathlineto{\pgfqpoint{1.445104in}{0.965689in}}%
\pgfpathlineto{\pgfqpoint{1.441067in}{0.966642in}}%
\pgfpathlineto{\pgfqpoint{1.437029in}{0.968383in}}%
\pgfpathlineto{\pgfqpoint{1.432992in}{0.968791in}}%
\pgfpathlineto{\pgfqpoint{1.428955in}{0.968658in}}%
\pgfpathlineto{\pgfqpoint{1.424918in}{0.969726in}}%
\pgfpathlineto{\pgfqpoint{1.420881in}{0.969931in}}%
\pgfpathlineto{\pgfqpoint{1.416843in}{0.970443in}}%
\pgfpathlineto{\pgfqpoint{1.412806in}{0.971936in}}%
\pgfpathlineto{\pgfqpoint{1.408769in}{0.972677in}}%
\pgfpathlineto{\pgfqpoint{1.404732in}{0.973465in}}%
\pgfpathlineto{\pgfqpoint{1.400695in}{0.973406in}}%
\pgfpathlineto{\pgfqpoint{1.396657in}{0.974511in}}%
\pgfpathlineto{\pgfqpoint{1.392620in}{0.976057in}}%
\pgfpathlineto{\pgfqpoint{1.388583in}{0.976401in}}%
\pgfpathlineto{\pgfqpoint{1.384546in}{0.976771in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{0.976626in}}%
\pgfpathlineto{\pgfqpoint{1.376471in}{0.976741in}}%
\pgfpathlineto{\pgfqpoint{1.372434in}{0.977757in}}%
\pgfpathlineto{\pgfqpoint{1.368397in}{0.978854in}}%
\pgfpathlineto{\pgfqpoint{1.364360in}{0.980656in}}%
\pgfpathlineto{\pgfqpoint{1.360322in}{0.983910in}}%
\pgfpathlineto{\pgfqpoint{1.356285in}{0.983059in}}%
\pgfpathlineto{\pgfqpoint{1.352248in}{0.983645in}}%
\pgfpathlineto{\pgfqpoint{1.348211in}{0.984647in}}%
\pgfpathlineto{\pgfqpoint{1.344174in}{0.985518in}}%
\pgfpathlineto{\pgfqpoint{1.340136in}{0.986867in}}%
\pgfpathlineto{\pgfqpoint{1.336099in}{0.987276in}}%
\pgfpathlineto{\pgfqpoint{1.332062in}{0.987999in}}%
\pgfpathlineto{\pgfqpoint{1.328025in}{0.989033in}}%
\pgfpathlineto{\pgfqpoint{1.323988in}{0.988703in}}%
\pgfpathlineto{\pgfqpoint{1.319950in}{0.990228in}}%
\pgfpathlineto{\pgfqpoint{1.315913in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.311876in}{0.991745in}}%
\pgfpathlineto{\pgfqpoint{1.307839in}{0.994791in}}%
\pgfpathlineto{\pgfqpoint{1.303802in}{0.994350in}}%
\pgfpathlineto{\pgfqpoint{1.299764in}{0.995102in}}%
\pgfpathlineto{\pgfqpoint{1.295727in}{0.995964in}}%
\pgfpathlineto{\pgfqpoint{1.291690in}{0.997158in}}%
\pgfpathlineto{\pgfqpoint{1.287653in}{1.000421in}}%
\pgfpathlineto{\pgfqpoint{1.283615in}{1.004049in}}%
\pgfpathlineto{\pgfqpoint{1.279578in}{1.007998in}}%
\pgfpathlineto{\pgfqpoint{1.275541in}{1.011467in}}%
\pgfpathlineto{\pgfqpoint{1.271504in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{1.267467in}{1.002680in}}%
\pgfpathlineto{\pgfqpoint{1.263429in}{1.003764in}}%
\pgfpathlineto{\pgfqpoint{1.259392in}{1.004578in}}%
\pgfpathlineto{\pgfqpoint{1.255355in}{1.005630in}}%
\pgfpathlineto{\pgfqpoint{1.251318in}{1.006214in}}%
\pgfpathlineto{\pgfqpoint{1.247281in}{1.006809in}}%
\pgfpathlineto{\pgfqpoint{1.243243in}{1.008086in}}%
\pgfpathlineto{\pgfqpoint{1.239206in}{1.010012in}}%
\pgfpathlineto{\pgfqpoint{1.235169in}{1.010320in}}%
\pgfpathlineto{\pgfqpoint{1.231132in}{1.011322in}}%
\pgfpathlineto{\pgfqpoint{1.227095in}{1.012533in}}%
\pgfpathlineto{\pgfqpoint{1.223057in}{1.013255in}}%
\pgfpathlineto{\pgfqpoint{1.219020in}{1.014090in}}%
\pgfpathlineto{\pgfqpoint{1.214983in}{1.015579in}}%
\pgfpathlineto{\pgfqpoint{1.210946in}{1.016026in}}%
\pgfpathlineto{\pgfqpoint{1.206909in}{1.017085in}}%
\pgfpathlineto{\pgfqpoint{1.202871in}{1.017603in}}%
\pgfpathlineto{\pgfqpoint{1.198834in}{1.019035in}}%
\pgfpathlineto{\pgfqpoint{1.194797in}{1.019610in}}%
\pgfpathlineto{\pgfqpoint{1.190760in}{1.020711in}}%
\pgfpathlineto{\pgfqpoint{1.186722in}{1.022174in}}%
\pgfpathlineto{\pgfqpoint{1.182685in}{1.023346in}}%
\pgfpathlineto{\pgfqpoint{1.178648in}{1.024491in}}%
\pgfpathlineto{\pgfqpoint{1.174611in}{1.025717in}}%
\pgfpathlineto{\pgfqpoint{1.170574in}{1.027019in}}%
\pgfpathlineto{\pgfqpoint{1.166536in}{1.028209in}}%
\pgfpathlineto{\pgfqpoint{1.162499in}{1.028767in}}%
\pgfpathlineto{\pgfqpoint{1.158462in}{1.030146in}}%
\pgfpathlineto{\pgfqpoint{1.154425in}{1.030644in}}%
\pgfpathlineto{\pgfqpoint{1.150388in}{1.031325in}}%
\pgfpathlineto{\pgfqpoint{1.146350in}{1.032305in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{1.033255in}}%
\pgfpathlineto{\pgfqpoint{1.138276in}{1.034119in}}%
\pgfpathlineto{\pgfqpoint{1.134239in}{1.035590in}}%
\pgfpathlineto{\pgfqpoint{1.130202in}{1.036554in}}%
\pgfpathlineto{\pgfqpoint{1.126164in}{1.037359in}}%
\pgfpathlineto{\pgfqpoint{1.122127in}{1.038577in}}%
\pgfpathlineto{\pgfqpoint{1.118090in}{1.039329in}}%
\pgfpathlineto{\pgfqpoint{1.114053in}{1.040378in}}%
\pgfpathlineto{\pgfqpoint{1.110015in}{1.041551in}}%
\pgfpathlineto{\pgfqpoint{1.105978in}{1.041824in}}%
\pgfpathlineto{\pgfqpoint{1.101941in}{1.042652in}}%
\pgfpathlineto{\pgfqpoint{1.097904in}{1.043223in}}%
\pgfpathlineto{\pgfqpoint{1.093867in}{1.044604in}}%
\pgfpathlineto{\pgfqpoint{1.089829in}{1.045240in}}%
\pgfpathlineto{\pgfqpoint{1.085792in}{1.046520in}}%
\pgfpathlineto{\pgfqpoint{1.081755in}{1.047802in}}%
\pgfpathlineto{\pgfqpoint{1.077718in}{1.049528in}}%
\pgfpathlineto{\pgfqpoint{1.073681in}{1.051079in}}%
\pgfpathlineto{\pgfqpoint{1.069643in}{1.051850in}}%
\pgfpathlineto{\pgfqpoint{1.065606in}{1.053647in}}%
\pgfpathlineto{\pgfqpoint{1.061569in}{1.055119in}}%
\pgfpathlineto{\pgfqpoint{1.057532in}{1.055668in}}%
\pgfpathlineto{\pgfqpoint{1.053495in}{1.055876in}}%
\pgfpathlineto{\pgfqpoint{1.049457in}{1.057041in}}%
\pgfpathlineto{\pgfqpoint{1.045420in}{1.058520in}}%
\pgfpathlineto{\pgfqpoint{1.041383in}{1.059846in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{1.061654in}}%
\pgfpathlineto{\pgfqpoint{1.033309in}{1.063197in}}%
\pgfpathlineto{\pgfqpoint{1.029271in}{1.063858in}}%
\pgfpathlineto{\pgfqpoint{1.025234in}{1.065212in}}%
\pgfpathlineto{\pgfqpoint{1.021197in}{1.065463in}}%
\pgfpathlineto{\pgfqpoint{1.017160in}{1.066876in}}%
\pgfpathlineto{\pgfqpoint{1.013122in}{1.069118in}}%
\pgfpathlineto{\pgfqpoint{1.009085in}{1.069516in}}%
\pgfpathlineto{\pgfqpoint{1.005048in}{1.071610in}}%
\pgfpathlineto{\pgfqpoint{1.001011in}{1.072161in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{1.073806in}}%
\pgfpathlineto{\pgfqpoint{0.992936in}{1.075987in}}%
\pgfpathlineto{\pgfqpoint{0.988899in}{1.076557in}}%
\pgfpathlineto{\pgfqpoint{0.984862in}{1.077850in}}%
\pgfpathlineto{\pgfqpoint{0.980825in}{1.079152in}}%
\pgfpathlineto{\pgfqpoint{0.976788in}{1.080038in}}%
\pgfpathlineto{\pgfqpoint{0.972750in}{1.080472in}}%
\pgfpathlineto{\pgfqpoint{0.968713in}{1.081599in}}%
\pgfpathlineto{\pgfqpoint{0.964676in}{1.083067in}}%
\pgfpathlineto{\pgfqpoint{0.960639in}{1.085327in}}%
\pgfpathlineto{\pgfqpoint{0.956602in}{1.088502in}}%
\pgfpathlineto{\pgfqpoint{0.952564in}{1.088963in}}%
\pgfpathlineto{\pgfqpoint{0.948527in}{1.091347in}}%
\pgfpathlineto{\pgfqpoint{0.944490in}{1.092632in}}%
\pgfpathlineto{\pgfqpoint{0.940453in}{1.093340in}}%
\pgfpathlineto{\pgfqpoint{0.936415in}{1.094757in}}%
\pgfpathlineto{\pgfqpoint{0.932378in}{1.095323in}}%
\pgfpathlineto{\pgfqpoint{0.928341in}{1.096575in}}%
\pgfpathlineto{\pgfqpoint{0.924304in}{1.098809in}}%
\pgfpathlineto{\pgfqpoint{0.920267in}{1.098693in}}%
\pgfpathlineto{\pgfqpoint{0.916229in}{1.100202in}}%
\pgfpathlineto{\pgfqpoint{0.912192in}{1.102032in}}%
\pgfpathlineto{\pgfqpoint{0.908155in}{1.102755in}}%
\pgfpathlineto{\pgfqpoint{0.904118in}{1.104541in}}%
\pgfpathlineto{\pgfqpoint{0.900081in}{1.107019in}}%
\pgfpathlineto{\pgfqpoint{0.896043in}{1.107235in}}%
\pgfpathlineto{\pgfqpoint{0.892006in}{1.108170in}}%
\pgfpathlineto{\pgfqpoint{0.887969in}{1.110388in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{1.112048in}}%
\pgfpathlineto{\pgfqpoint{0.879895in}{1.113982in}}%
\pgfpathlineto{\pgfqpoint{0.875857in}{1.114761in}}%
\pgfpathlineto{\pgfqpoint{0.871820in}{1.117137in}}%
\pgfpathlineto{\pgfqpoint{0.867783in}{1.118750in}}%
\pgfpathlineto{\pgfqpoint{0.863746in}{1.119141in}}%
\pgfpathlineto{\pgfqpoint{0.859709in}{1.121081in}}%
\pgfpathlineto{\pgfqpoint{0.855671in}{1.123212in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{1.124736in}}%
\pgfpathlineto{\pgfqpoint{0.847597in}{1.127533in}}%
\pgfpathlineto{\pgfqpoint{0.843560in}{1.128706in}}%
\pgfpathlineto{\pgfqpoint{0.839522in}{1.130573in}}%
\pgfpathlineto{\pgfqpoint{0.835485in}{1.132390in}}%
\pgfpathlineto{\pgfqpoint{0.831448in}{1.134420in}}%
\pgfpathlineto{\pgfqpoint{0.827411in}{1.135029in}}%
\pgfpathlineto{\pgfqpoint{0.823374in}{1.137266in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{1.138258in}}%
\pgfpathlineto{\pgfqpoint{0.815299in}{1.140163in}}%
\pgfpathlineto{\pgfqpoint{0.811262in}{1.142249in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{1.145520in}}%
\pgfpathlineto{\pgfqpoint{0.803188in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{1.148039in}}%
\pgfpathlineto{\pgfqpoint{0.795113in}{1.150706in}}%
\pgfpathlineto{\pgfqpoint{0.791076in}{1.152366in}}%
\pgfpathlineto{\pgfqpoint{0.787039in}{1.155184in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{1.156873in}}%
\pgfpathlineto{\pgfqpoint{0.778964in}{1.158794in}}%
\pgfpathlineto{\pgfqpoint{0.774927in}{1.160152in}}%
\pgfpathlineto{\pgfqpoint{0.770890in}{1.163116in}}%
\pgfpathlineto{\pgfqpoint{0.766853in}{1.163517in}}%
\pgfpathlineto{\pgfqpoint{0.762815in}{1.165520in}}%
\pgfpathlineto{\pgfqpoint{0.758778in}{1.168120in}}%
\pgfpathlineto{\pgfqpoint{0.754741in}{1.169602in}}%
\pgfpathlineto{\pgfqpoint{0.750704in}{1.172248in}}%
\pgfpathlineto{\pgfqpoint{0.746667in}{1.175945in}}%
\pgfpathlineto{\pgfqpoint{0.742629in}{1.177841in}}%
\pgfpathlineto{\pgfqpoint{0.738592in}{1.180932in}}%
\pgfpathlineto{\pgfqpoint{0.734555in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{0.730518in}{1.186477in}}%
\pgfpathlineto{\pgfqpoint{0.726481in}{1.188221in}}%
\pgfpathlineto{\pgfqpoint{0.722443in}{1.191237in}}%
\pgfpathlineto{\pgfqpoint{0.718406in}{1.193328in}}%
\pgfpathlineto{\pgfqpoint{0.714369in}{1.195263in}}%
\pgfpathlineto{\pgfqpoint{0.710332in}{1.197129in}}%
\pgfpathlineto{\pgfqpoint{0.706295in}{1.199420in}}%
\pgfpathlineto{\pgfqpoint{0.702257in}{1.202612in}}%
\pgfpathlineto{\pgfqpoint{0.698220in}{1.203692in}}%
\pgfpathlineto{\pgfqpoint{0.694183in}{1.206565in}}%
\pgfpathlineto{\pgfqpoint{0.690146in}{1.209804in}}%
\pgfpathlineto{\pgfqpoint{0.686109in}{1.211977in}}%
\pgfpathlineto{\pgfqpoint{0.682071in}{1.214033in}}%
\pgfpathlineto{\pgfqpoint{0.678034in}{1.217532in}}%
\pgfpathlineto{\pgfqpoint{0.673997in}{1.219398in}}%
\pgfpathlineto{\pgfqpoint{0.669960in}{1.222287in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{1.225035in}}%
\pgfpathlineto{\pgfqpoint{0.661885in}{1.227715in}}%
\pgfpathlineto{\pgfqpoint{0.657848in}{1.230658in}}%
\pgfpathlineto{\pgfqpoint{0.653811in}{1.233116in}}%
\pgfpathlineto{\pgfqpoint{0.649774in}{1.236539in}}%
\pgfpathlineto{\pgfqpoint{0.645736in}{1.239037in}}%
\pgfpathlineto{\pgfqpoint{0.641699in}{1.241858in}}%
\pgfpathlineto{\pgfqpoint{0.637662in}{1.244176in}}%
\pgfpathlineto{\pgfqpoint{0.633625in}{1.246604in}}%
\pgfpathlineto{\pgfqpoint{0.629588in}{1.249756in}}%
\pgfpathlineto{\pgfqpoint{0.625550in}{1.253360in}}%
\pgfpathlineto{\pgfqpoint{0.621513in}{1.256152in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{1.259414in}}%
\pgfpathlineto{\pgfqpoint{0.613439in}{1.262412in}}%
\pgfpathlineto{\pgfqpoint{0.609402in}{1.264765in}}%
\pgfpathlineto{\pgfqpoint{0.605364in}{1.268920in}}%
\pgfpathlineto{\pgfqpoint{0.601327in}{1.272595in}}%
\pgfpathlineto{\pgfqpoint{0.597290in}{1.275847in}}%
\pgfpathlineto{\pgfqpoint{0.593253in}{1.282212in}}%
\pgfpathlineto{\pgfqpoint{0.589215in}{1.286404in}}%
\pgfpathlineto{\pgfqpoint{0.585178in}{1.288173in}}%
\pgfpathlineto{\pgfqpoint{0.581141in}{1.293196in}}%
\pgfpathlineto{\pgfqpoint{0.577104in}{1.296422in}}%
\pgfpathlineto{\pgfqpoint{0.573067in}{1.302718in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{1.305842in}}%
\pgfpathlineto{\pgfqpoint{0.564992in}{1.308210in}}%
\pgfpathlineto{\pgfqpoint{0.560955in}{1.315091in}}%
\pgfpathlineto{\pgfqpoint{0.556918in}{1.318994in}}%
\pgfpathlineto{\pgfqpoint{0.552881in}{1.321777in}}%
\pgfpathlineto{\pgfqpoint{0.548843in}{1.328026in}}%
\pgfpathlineto{\pgfqpoint{0.544806in}{1.331690in}}%
\pgfpathlineto{\pgfqpoint{0.540769in}{1.335421in}}%
\pgfpathlineto{\pgfqpoint{0.536732in}{1.339808in}}%
\pgfpathlineto{\pgfqpoint{0.532695in}{1.344274in}}%
\pgfpathlineto{\pgfqpoint{0.528657in}{1.348814in}}%
\pgfpathlineto{\pgfqpoint{0.524620in}{1.352568in}}%
\pgfpathlineto{\pgfqpoint{0.520583in}{1.358275in}}%
\pgfpathlineto{\pgfqpoint{0.516546in}{1.361451in}}%
\pgfpathlineto{\pgfqpoint{0.512509in}{1.366481in}}%
\pgfpathlineto{\pgfqpoint{0.508471in}{1.374210in}}%
\pgfpathlineto{\pgfqpoint{0.504434in}{1.379298in}}%
\pgfpathlineto{\pgfqpoint{0.500397in}{1.386522in}}%
\pgfpathlineto{\pgfqpoint{0.496360in}{1.393600in}}%
\pgfpathlineto{\pgfqpoint{0.492322in}{1.402085in}}%
\pgfpathlineto{\pgfqpoint{0.488285in}{1.410322in}}%
\pgfpathlineto{\pgfqpoint{0.484248in}{1.417747in}}%
\pgfpathlineto{\pgfqpoint{0.480211in}{1.425727in}}%
\pgfpathlineto{\pgfqpoint{0.476174in}{1.434434in}}%
\pgfpathlineto{\pgfqpoint{0.472136in}{1.439713in}}%
\pgfpathlineto{\pgfqpoint{0.468099in}{1.449777in}}%
\pgfpathlineto{\pgfqpoint{0.464062in}{1.457368in}}%
\pgfpathlineto{\pgfqpoint{0.460025in}{1.469136in}}%
\pgfpathlineto{\pgfqpoint{0.455988in}{1.480867in}}%
\pgfpathlineto{\pgfqpoint{0.451950in}{1.493182in}}%
\pgfpathlineto{\pgfqpoint{0.447913in}{1.503955in}}%
\pgfpathlineto{\pgfqpoint{0.443876in}{1.519748in}}%
\pgfpathlineto{\pgfqpoint{0.439839in}{1.532138in}}%
\pgfpathlineto{\pgfqpoint{0.435802in}{1.543517in}}%
\pgfpathlineto{\pgfqpoint{0.431764in}{1.558483in}}%
\pgfpathlineto{\pgfqpoint{0.427727in}{1.573685in}}%
\pgfpathlineto{\pgfqpoint{0.423690in}{1.593033in}}%
\pgfpathlineto{\pgfqpoint{0.419653in}{1.613042in}}%
\pgfpathlineto{\pgfqpoint{0.415615in}{1.633602in}}%
\pgfpathlineto{\pgfqpoint{0.411578in}{1.652937in}}%
\pgfpathlineto{\pgfqpoint{0.407541in}{1.674387in}}%
\pgfpathlineto{\pgfqpoint{0.403504in}{1.693701in}}%
\pgfpathlineto{\pgfqpoint{0.399467in}{1.705287in}}%
\pgfpathlineto{\pgfqpoint{0.395429in}{1.716121in}}%
\pgfpathlineto{\pgfqpoint{0.391392in}{1.733022in}}%
\pgfpathlineto{\pgfqpoint{0.387355in}{1.750791in}}%
\pgfpathlineto{\pgfqpoint{0.383318in}{1.775160in}}%
\pgfpathlineto{\pgfqpoint{0.379281in}{1.799193in}}%
\pgfpathlineto{\pgfqpoint{0.375243in}{1.832300in}}%
\pgfpathlineto{\pgfqpoint{0.371206in}{1.866896in}}%
\pgfpathlineto{\pgfqpoint{0.367169in}{1.897946in}}%
\pgfpathlineto{\pgfqpoint{0.363132in}{1.936801in}}%
\pgfpathlineto{\pgfqpoint{0.359095in}{1.970222in}}%
\pgfpathlineto{\pgfqpoint{0.355057in}{1.992180in}}%
\pgfpathlineto{\pgfqpoint{0.351020in}{2.028597in}}%
\pgfpathlineto{\pgfqpoint{0.346983in}{2.078125in}}%
\pgfpathlineto{\pgfqpoint{0.342946in}{2.157433in}}%
\pgfpathlineto{\pgfqpoint{0.338909in}{2.237878in}}%
\pgfpathlineto{\pgfqpoint{0.334871in}{2.339619in}}%
\pgfpathlineto{\pgfqpoint{0.330834in}{2.423131in}}%
\pgfpathlineto{\pgfqpoint{0.326797in}{2.564531in}}%
\pgfpathlineto{\pgfqpoint{0.322760in}{2.619917in}}%
\pgfpathlineto{\pgfqpoint{0.318722in}{2.648752in}}%
\pgfpathlineto{\pgfqpoint{0.314685in}{2.710787in}}%
\pgfpathlineto{\pgfqpoint{0.310648in}{2.733786in}}%
\pgfpathlineto{\pgfqpoint{0.310648in}{2.733786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310648in}{0.363648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310648in,y=0.266425in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329253in}{0.363648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329253in,y=0.266425in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319950in,y=0.248147in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255092in,y=0.941148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Entropy of \(\displaystyle \boldsymbol{f}_{\!\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310648in}{0.363648in}}{\pgfqpoint{2.018605in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352616in}{1.528648in}}%
\pgfpathlineto{\pgfqpoint{0.367169in}{1.279150in}}%
\pgfpathlineto{\pgfqpoint{0.371206in}{1.233108in}}%
\pgfpathlineto{\pgfqpoint{0.379281in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{0.387355in}{1.155216in}}%
\pgfpathlineto{\pgfqpoint{0.399467in}{1.112182in}}%
\pgfpathlineto{\pgfqpoint{0.403504in}{1.103639in}}%
\pgfpathlineto{\pgfqpoint{0.419653in}{1.053994in}}%
\pgfpathlineto{\pgfqpoint{0.427727in}{1.035219in}}%
\pgfpathlineto{\pgfqpoint{0.431764in}{1.029959in}}%
\pgfpathlineto{\pgfqpoint{0.443876in}{1.004519in}}%
\pgfpathlineto{\pgfqpoint{0.451950in}{0.987203in}}%
\pgfpathlineto{\pgfqpoint{0.464062in}{0.967611in}}%
\pgfpathlineto{\pgfqpoint{0.472136in}{0.958777in}}%
\pgfpathlineto{\pgfqpoint{0.480211in}{0.949203in}}%
\pgfpathlineto{\pgfqpoint{0.488285in}{0.942473in}}%
\pgfpathlineto{\pgfqpoint{0.504434in}{0.920511in}}%
\pgfpathlineto{\pgfqpoint{0.516546in}{0.900072in}}%
\pgfpathlineto{\pgfqpoint{0.524620in}{0.882868in}}%
\pgfpathlineto{\pgfqpoint{0.532695in}{0.870109in}}%
\pgfpathlineto{\pgfqpoint{0.536732in}{0.866624in}}%
\pgfpathlineto{\pgfqpoint{0.544806in}{0.861649in}}%
\pgfpathlineto{\pgfqpoint{0.552881in}{0.854583in}}%
\pgfpathlineto{\pgfqpoint{0.577104in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{0.581141in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{0.589215in}{0.822011in}}%
\pgfpathlineto{\pgfqpoint{0.593253in}{0.820363in}}%
\pgfpathlineto{\pgfqpoint{0.601327in}{0.814336in}}%
\pgfpathlineto{\pgfqpoint{0.621513in}{0.805470in}}%
\pgfpathlineto{\pgfqpoint{0.641699in}{0.792421in}}%
\pgfpathlineto{\pgfqpoint{0.669960in}{0.767837in}}%
\pgfpathlineto{\pgfqpoint{0.694183in}{0.755013in}}%
\pgfpathlineto{\pgfqpoint{0.706295in}{0.748727in}}%
\pgfpathlineto{\pgfqpoint{0.750704in}{0.729076in}}%
\pgfpathlineto{\pgfqpoint{0.766853in}{0.723548in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{0.718014in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{0.712312in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{0.705066in}}%
\pgfpathlineto{\pgfqpoint{0.859709in}{0.691181in}}%
\pgfpathlineto{\pgfqpoint{0.896043in}{0.671037in}}%
\pgfpathlineto{\pgfqpoint{0.912192in}{0.665892in}}%
\pgfpathlineto{\pgfqpoint{0.936415in}{0.659406in}}%
\pgfpathlineto{\pgfqpoint{0.960639in}{0.651321in}}%
\pgfpathlineto{\pgfqpoint{0.972750in}{0.647688in}}%
\pgfpathlineto{\pgfqpoint{1.009085in}{0.638697in}}%
\pgfpathlineto{\pgfqpoint{1.045420in}{0.630019in}}%
\pgfpathlineto{\pgfqpoint{1.085792in}{0.620973in}}%
\pgfpathlineto{\pgfqpoint{1.138276in}{0.608596in}}%
\pgfpathlineto{\pgfqpoint{1.166536in}{0.602735in}}%
\pgfpathlineto{\pgfqpoint{1.271504in}{0.580746in}}%
\pgfpathlineto{\pgfqpoint{1.299764in}{0.574594in}}%
\pgfpathlineto{\pgfqpoint{1.332062in}{0.568675in}}%
\pgfpathlineto{\pgfqpoint{1.400695in}{0.554518in}}%
\pgfpathlineto{\pgfqpoint{1.554109in}{0.531495in}}%
\pgfpathlineto{\pgfqpoint{1.610629in}{0.521624in}}%
\pgfpathlineto{\pgfqpoint{1.630815in}{0.518976in}}%
\pgfpathlineto{\pgfqpoint{1.671188in}{0.513317in}}%
\pgfpathlineto{\pgfqpoint{1.703485in}{0.507268in}}%
\pgfpathlineto{\pgfqpoint{1.727709in}{0.503660in}}%
\pgfpathlineto{\pgfqpoint{1.901309in}{0.481495in}}%
\pgfpathlineto{\pgfqpoint{2.006276in}{0.470285in}}%
\pgfpathlineto{\pgfqpoint{2.078946in}{0.462103in}}%
\pgfpathlineto{\pgfqpoint{2.111243in}{0.458429in}}%
\pgfpathlineto{\pgfqpoint{2.143541in}{0.454292in}}%
\pgfpathlineto{\pgfqpoint{2.183913in}{0.447070in}}%
\pgfpathlineto{\pgfqpoint{2.220248in}{0.442134in}}%
\pgfpathlineto{\pgfqpoint{2.236397in}{0.439397in}}%
\pgfpathlineto{\pgfqpoint{2.276769in}{0.434638in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{0.429929in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{0.429929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310648in}{0.363648in}}{\pgfqpoint{2.018605in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332287in}{1.528648in}}%
\pgfpathlineto{\pgfqpoint{0.334871in}{1.446588in}}%
\pgfpathlineto{\pgfqpoint{0.338909in}{1.356832in}}%
\pgfpathlineto{\pgfqpoint{0.342946in}{1.309404in}}%
\pgfpathlineto{\pgfqpoint{0.346983in}{1.278864in}}%
\pgfpathlineto{\pgfqpoint{0.355057in}{1.250761in}}%
\pgfpathlineto{\pgfqpoint{0.367169in}{1.219653in}}%
\pgfpathlineto{\pgfqpoint{0.379281in}{1.195079in}}%
\pgfpathlineto{\pgfqpoint{0.391392in}{1.178922in}}%
\pgfpathlineto{\pgfqpoint{0.407541in}{1.162897in}}%
\pgfpathlineto{\pgfqpoint{0.419653in}{1.146667in}}%
\pgfpathlineto{\pgfqpoint{0.423690in}{1.142790in}}%
\pgfpathlineto{\pgfqpoint{0.455988in}{1.126846in}}%
\pgfpathlineto{\pgfqpoint{0.468099in}{1.118298in}}%
\pgfpathlineto{\pgfqpoint{0.480211in}{1.113398in}}%
\pgfpathlineto{\pgfqpoint{0.488285in}{1.110008in}}%
\pgfpathlineto{\pgfqpoint{0.492322in}{1.107204in}}%
\pgfpathlineto{\pgfqpoint{0.508471in}{1.101902in}}%
\pgfpathlineto{\pgfqpoint{0.516546in}{1.100765in}}%
\pgfpathlineto{\pgfqpoint{0.524620in}{1.097789in}}%
\pgfpathlineto{\pgfqpoint{0.544806in}{1.086578in}}%
\pgfpathlineto{\pgfqpoint{0.560955in}{1.082584in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{1.081094in}}%
\pgfpathlineto{\pgfqpoint{0.601327in}{1.069483in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{1.065248in}}%
\pgfpathlineto{\pgfqpoint{0.657848in}{1.047560in}}%
\pgfpathlineto{\pgfqpoint{0.661885in}{1.045374in}}%
\pgfpathlineto{\pgfqpoint{0.678034in}{1.042471in}}%
\pgfpathlineto{\pgfqpoint{0.714369in}{1.034003in}}%
\pgfpathlineto{\pgfqpoint{0.730518in}{1.025798in}}%
\pgfpathlineto{\pgfqpoint{0.742629in}{1.020224in}}%
\pgfpathlineto{\pgfqpoint{0.774927in}{0.996027in}}%
\pgfpathlineto{\pgfqpoint{0.835485in}{0.985297in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{0.976889in}}%
\pgfpathlineto{\pgfqpoint{0.863746in}{0.975249in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{0.963276in}}%
\pgfpathlineto{\pgfqpoint{0.932378in}{0.956591in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{0.946251in}}%
\pgfpathlineto{\pgfqpoint{1.077718in}{0.920667in}}%
\pgfpathlineto{\pgfqpoint{1.089829in}{0.919495in}}%
\pgfpathlineto{\pgfqpoint{1.097904in}{0.912680in}}%
\pgfpathlineto{\pgfqpoint{1.110015in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{1.118090in}{0.897798in}}%
\pgfpathlineto{\pgfqpoint{1.162499in}{0.894417in}}%
\pgfpathlineto{\pgfqpoint{1.190760in}{0.890926in}}%
\pgfpathlineto{\pgfqpoint{1.206909in}{0.884585in}}%
\pgfpathlineto{\pgfqpoint{1.214983in}{0.883377in}}%
\pgfpathlineto{\pgfqpoint{1.243243in}{0.880909in}}%
\pgfpathlineto{\pgfqpoint{1.275541in}{0.879098in}}%
\pgfpathlineto{\pgfqpoint{1.344174in}{0.873216in}}%
\pgfpathlineto{\pgfqpoint{1.364360in}{0.865550in}}%
\pgfpathlineto{\pgfqpoint{1.400695in}{0.862842in}}%
\pgfpathlineto{\pgfqpoint{1.416843in}{0.861673in}}%
\pgfpathlineto{\pgfqpoint{1.432992in}{0.860996in}}%
\pgfpathlineto{\pgfqpoint{1.445104in}{0.860319in}}%
\pgfpathlineto{\pgfqpoint{1.453178in}{0.855628in}}%
\pgfpathlineto{\pgfqpoint{1.465290in}{0.841174in}}%
\pgfpathlineto{\pgfqpoint{1.473364in}{0.835666in}}%
\pgfpathlineto{\pgfqpoint{1.525848in}{0.831661in}}%
\pgfpathlineto{\pgfqpoint{1.546034in}{0.830547in}}%
\pgfpathlineto{\pgfqpoint{1.655039in}{0.824020in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.823326in}}%
\pgfpathlineto{\pgfqpoint{1.679262in}{0.810447in}}%
\pgfpathlineto{\pgfqpoint{1.711560in}{0.808577in}}%
\pgfpathlineto{\pgfqpoint{1.751932in}{0.805430in}}%
\pgfpathlineto{\pgfqpoint{1.755969in}{0.802810in}}%
\pgfpathlineto{\pgfqpoint{1.776155in}{0.779974in}}%
\pgfpathlineto{\pgfqpoint{1.832676in}{0.776758in}}%
\pgfpathlineto{\pgfqpoint{1.848825in}{0.766832in}}%
\pgfpathlineto{\pgfqpoint{1.852862in}{0.764101in}}%
\pgfpathlineto{\pgfqpoint{1.869011in}{0.762923in}}%
\pgfpathlineto{\pgfqpoint{1.889197in}{0.762392in}}%
\pgfpathlineto{\pgfqpoint{1.901309in}{0.761668in}}%
\pgfpathlineto{\pgfqpoint{1.913420in}{0.760909in}}%
\pgfpathlineto{\pgfqpoint{1.917457in}{0.759371in}}%
\pgfpathlineto{\pgfqpoint{2.002239in}{0.756764in}}%
\pgfpathlineto{\pgfqpoint{2.026462in}{0.755974in}}%
\pgfpathlineto{\pgfqpoint{2.062797in}{0.754388in}}%
\pgfpathlineto{\pgfqpoint{2.082983in}{0.742661in}}%
\pgfpathlineto{\pgfqpoint{2.099132in}{0.742310in}}%
\pgfpathlineto{\pgfqpoint{2.200062in}{0.734662in}}%
\pgfpathlineto{\pgfqpoint{2.232360in}{0.733756in}}%
\pgfpathlineto{\pgfqpoint{2.244471in}{0.727980in}}%
\pgfpathlineto{\pgfqpoint{2.252546in}{0.722896in}}%
\pgfpathlineto{\pgfqpoint{2.268695in}{0.721064in}}%
\pgfpathlineto{\pgfqpoint{2.292918in}{0.719925in}}%
\pgfpathlineto{\pgfqpoint{2.321178in}{0.718891in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{0.718820in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{0.718820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310648in}{0.363648in}}{\pgfqpoint{2.018605in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.332683in}{1.528648in}}%
\pgfpathlineto{\pgfqpoint{0.334871in}{1.459728in}}%
\pgfpathlineto{\pgfqpoint{0.338909in}{1.369087in}}%
\pgfpathlineto{\pgfqpoint{0.342946in}{1.323161in}}%
\pgfpathlineto{\pgfqpoint{0.346983in}{1.291234in}}%
\pgfpathlineto{\pgfqpoint{0.355057in}{1.263927in}}%
\pgfpathlineto{\pgfqpoint{0.363132in}{1.241422in}}%
\pgfpathlineto{\pgfqpoint{0.367169in}{1.227111in}}%
\pgfpathlineto{\pgfqpoint{0.379281in}{1.203114in}}%
\pgfpathlineto{\pgfqpoint{0.383318in}{1.197723in}}%
\pgfpathlineto{\pgfqpoint{0.387355in}{1.197501in}}%
\pgfpathlineto{\pgfqpoint{0.391392in}{1.193134in}}%
\pgfpathlineto{\pgfqpoint{0.395429in}{1.192480in}}%
\pgfpathlineto{\pgfqpoint{0.407541in}{1.177059in}}%
\pgfpathlineto{\pgfqpoint{0.415615in}{1.168820in}}%
\pgfpathlineto{\pgfqpoint{0.419653in}{1.168353in}}%
\pgfpathlineto{\pgfqpoint{0.423690in}{1.163528in}}%
\pgfpathlineto{\pgfqpoint{0.435802in}{1.156154in}}%
\pgfpathlineto{\pgfqpoint{0.439839in}{1.150237in}}%
\pgfpathlineto{\pgfqpoint{0.443876in}{1.149920in}}%
\pgfpathlineto{\pgfqpoint{0.455988in}{1.135918in}}%
\pgfpathlineto{\pgfqpoint{0.460025in}{1.135840in}}%
\pgfpathlineto{\pgfqpoint{0.464062in}{1.130364in}}%
\pgfpathlineto{\pgfqpoint{0.468099in}{1.129205in}}%
\pgfpathlineto{\pgfqpoint{0.472136in}{1.126342in}}%
\pgfpathlineto{\pgfqpoint{0.476174in}{1.125124in}}%
\pgfpathlineto{\pgfqpoint{0.480211in}{1.122515in}}%
\pgfpathlineto{\pgfqpoint{0.484248in}{1.123365in}}%
\pgfpathlineto{\pgfqpoint{0.492322in}{1.118224in}}%
\pgfpathlineto{\pgfqpoint{0.496360in}{1.117073in}}%
\pgfpathlineto{\pgfqpoint{0.500397in}{1.114473in}}%
\pgfpathlineto{\pgfqpoint{0.504434in}{1.110016in}}%
\pgfpathlineto{\pgfqpoint{0.516546in}{1.104157in}}%
\pgfpathlineto{\pgfqpoint{0.520583in}{1.100835in}}%
\pgfpathlineto{\pgfqpoint{0.536732in}{1.097421in}}%
\pgfpathlineto{\pgfqpoint{0.540769in}{1.096482in}}%
\pgfpathlineto{\pgfqpoint{0.552881in}{1.088513in}}%
\pgfpathlineto{\pgfqpoint{0.556918in}{1.086593in}}%
\pgfpathlineto{\pgfqpoint{0.560955in}{1.083034in}}%
\pgfpathlineto{\pgfqpoint{0.569029in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{0.573067in}{1.081440in}}%
\pgfpathlineto{\pgfqpoint{0.577104in}{1.077459in}}%
\pgfpathlineto{\pgfqpoint{0.581141in}{1.076333in}}%
\pgfpathlineto{\pgfqpoint{0.593253in}{1.067769in}}%
\pgfpathlineto{\pgfqpoint{0.633625in}{1.054732in}}%
\pgfpathlineto{\pgfqpoint{0.649774in}{1.043655in}}%
\pgfpathlineto{\pgfqpoint{0.661885in}{1.038995in}}%
\pgfpathlineto{\pgfqpoint{0.669960in}{1.033918in}}%
\pgfpathlineto{\pgfqpoint{0.673997in}{1.032939in}}%
\pgfpathlineto{\pgfqpoint{0.690146in}{1.033679in}}%
\pgfpathlineto{\pgfqpoint{0.694183in}{1.033454in}}%
\pgfpathlineto{\pgfqpoint{0.698220in}{1.031668in}}%
\pgfpathlineto{\pgfqpoint{0.710332in}{1.030452in}}%
\pgfpathlineto{\pgfqpoint{0.730518in}{1.027962in}}%
\pgfpathlineto{\pgfqpoint{0.758778in}{1.024864in}}%
\pgfpathlineto{\pgfqpoint{0.783002in}{1.021432in}}%
\pgfpathlineto{\pgfqpoint{0.795113in}{1.019987in}}%
\pgfpathlineto{\pgfqpoint{0.811262in}{1.016751in}}%
\pgfpathlineto{\pgfqpoint{0.827411in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{0.831448in}{0.995538in}}%
\pgfpathlineto{\pgfqpoint{0.843560in}{0.991180in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{0.989410in}}%
\pgfpathlineto{\pgfqpoint{0.940453in}{0.979821in}}%
\pgfpathlineto{\pgfqpoint{0.952564in}{0.973943in}}%
\pgfpathlineto{\pgfqpoint{0.972750in}{0.964026in}}%
\pgfpathlineto{\pgfqpoint{0.980825in}{0.959045in}}%
\pgfpathlineto{\pgfqpoint{0.992936in}{0.957337in}}%
\pgfpathlineto{\pgfqpoint{1.001011in}{0.956725in}}%
\pgfpathlineto{\pgfqpoint{1.025234in}{0.945914in}}%
\pgfpathlineto{\pgfqpoint{1.041383in}{0.944419in}}%
\pgfpathlineto{\pgfqpoint{1.057532in}{0.942727in}}%
\pgfpathlineto{\pgfqpoint{1.061569in}{0.941871in}}%
\pgfpathlineto{\pgfqpoint{1.073681in}{0.936957in}}%
\pgfpathlineto{\pgfqpoint{1.081755in}{0.934066in}}%
\pgfpathlineto{\pgfqpoint{1.093867in}{0.933267in}}%
\pgfpathlineto{\pgfqpoint{1.166536in}{0.925011in}}%
\pgfpathlineto{\pgfqpoint{1.182685in}{0.917345in}}%
\pgfpathlineto{\pgfqpoint{1.243243in}{0.912401in}}%
\pgfpathlineto{\pgfqpoint{1.251318in}{0.911706in}}%
\pgfpathlineto{\pgfqpoint{1.275541in}{0.900067in}}%
\pgfpathlineto{\pgfqpoint{1.307839in}{0.898118in}}%
\pgfpathlineto{\pgfqpoint{1.336099in}{0.896319in}}%
\pgfpathlineto{\pgfqpoint{1.356285in}{0.883096in}}%
\pgfpathlineto{\pgfqpoint{1.364360in}{0.882605in}}%
\pgfpathlineto{\pgfqpoint{1.384546in}{0.869497in}}%
\pgfpathlineto{\pgfqpoint{1.388583in}{0.869217in}}%
\pgfpathlineto{\pgfqpoint{1.408769in}{0.857420in}}%
\pgfpathlineto{\pgfqpoint{1.465290in}{0.853889in}}%
\pgfpathlineto{\pgfqpoint{1.505662in}{0.851646in}}%
\pgfpathlineto{\pgfqpoint{1.517774in}{0.851044in}}%
\pgfpathlineto{\pgfqpoint{1.541997in}{0.837116in}}%
\pgfpathlineto{\pgfqpoint{1.550071in}{0.835488in}}%
\pgfpathlineto{\pgfqpoint{1.566220in}{0.821458in}}%
\pgfpathlineto{\pgfqpoint{1.570257in}{0.818960in}}%
\pgfpathlineto{\pgfqpoint{1.707522in}{0.810622in}}%
\pgfpathlineto{\pgfqpoint{1.727709in}{0.799165in}}%
\pgfpathlineto{\pgfqpoint{1.832676in}{0.793362in}}%
\pgfpathlineto{\pgfqpoint{1.869011in}{0.791830in}}%
\pgfpathlineto{\pgfqpoint{1.913420in}{0.789841in}}%
\pgfpathlineto{\pgfqpoint{1.933606in}{0.788918in}}%
\pgfpathlineto{\pgfqpoint{1.949755in}{0.779263in}}%
\pgfpathlineto{\pgfqpoint{1.953792in}{0.776648in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{0.775079in}}%
\pgfpathlineto{\pgfqpoint{2.062797in}{0.770681in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{0.769639in}}%
\pgfpathlineto{\pgfqpoint{2.095095in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{2.107206in}{0.758074in}}%
\pgfpathlineto{\pgfqpoint{2.115281in}{0.750571in}}%
\pgfpathlineto{\pgfqpoint{2.127392in}{0.748181in}}%
\pgfpathlineto{\pgfqpoint{2.272732in}{0.742624in}}%
\pgfpathlineto{\pgfqpoint{2.292918in}{0.730106in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{0.728421in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{0.728421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310648in}{0.363648in}}{\pgfqpoint{2.018605in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.486668in}{1.528648in}}%
\pgfpathlineto{\pgfqpoint{0.516546in}{1.479469in}}%
\pgfpathlineto{\pgfqpoint{0.528657in}{1.462799in}}%
\pgfpathlineto{\pgfqpoint{0.536732in}{1.454184in}}%
\pgfpathlineto{\pgfqpoint{0.552881in}{1.435080in}}%
\pgfpathlineto{\pgfqpoint{0.564992in}{1.421668in}}%
\pgfpathlineto{\pgfqpoint{0.581141in}{1.405646in}}%
\pgfpathlineto{\pgfqpoint{0.605364in}{1.385211in}}%
\pgfpathlineto{\pgfqpoint{0.625550in}{1.369973in}}%
\pgfpathlineto{\pgfqpoint{0.637662in}{1.360843in}}%
\pgfpathlineto{\pgfqpoint{0.645736in}{1.354737in}}%
\pgfpathlineto{\pgfqpoint{0.657848in}{1.348316in}}%
\pgfpathlineto{\pgfqpoint{0.665922in}{1.344596in}}%
\pgfpathlineto{\pgfqpoint{0.682071in}{1.335479in}}%
\pgfpathlineto{\pgfqpoint{0.726481in}{1.316058in}}%
\pgfpathlineto{\pgfqpoint{0.762815in}{1.305748in}}%
\pgfpathlineto{\pgfqpoint{0.791076in}{1.294222in}}%
\pgfpathlineto{\pgfqpoint{0.843560in}{1.277368in}}%
\pgfpathlineto{\pgfqpoint{0.863746in}{1.268919in}}%
\pgfpathlineto{\pgfqpoint{0.879895in}{1.263764in}}%
\pgfpathlineto{\pgfqpoint{0.900081in}{1.257947in}}%
\pgfpathlineto{\pgfqpoint{0.932378in}{1.249372in}}%
\pgfpathlineto{\pgfqpoint{0.944490in}{1.246041in}}%
\pgfpathlineto{\pgfqpoint{0.980825in}{1.234326in}}%
\pgfpathlineto{\pgfqpoint{1.009085in}{1.228550in}}%
\pgfpathlineto{\pgfqpoint{1.049457in}{1.218160in}}%
\pgfpathlineto{\pgfqpoint{1.061569in}{1.215640in}}%
\pgfpathlineto{\pgfqpoint{1.097904in}{1.209203in}}%
\pgfpathlineto{\pgfqpoint{1.110015in}{1.206853in}}%
\pgfpathlineto{\pgfqpoint{1.166536in}{1.193336in}}%
\pgfpathlineto{\pgfqpoint{1.251318in}{1.175905in}}%
\pgfpathlineto{\pgfqpoint{1.336099in}{1.159979in}}%
\pgfpathlineto{\pgfqpoint{1.360322in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{1.424918in}{1.146623in}}%
\pgfpathlineto{\pgfqpoint{1.493550in}{1.135887in}}%
\pgfpathlineto{\pgfqpoint{1.546034in}{1.127087in}}%
\pgfpathlineto{\pgfqpoint{1.630815in}{1.114521in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{1.110739in}}%
\pgfpathlineto{\pgfqpoint{1.691374in}{1.106181in}}%
\pgfpathlineto{\pgfqpoint{1.901309in}{1.079957in}}%
\pgfpathlineto{\pgfqpoint{1.921495in}{1.070765in}}%
\pgfpathlineto{\pgfqpoint{1.969941in}{1.065014in}}%
\pgfpathlineto{\pgfqpoint{2.030499in}{1.058271in}}%
\pgfpathlineto{\pgfqpoint{2.074909in}{1.053571in}}%
\pgfpathlineto{\pgfqpoint{2.143541in}{1.046451in}}%
\pgfpathlineto{\pgfqpoint{2.183913in}{1.043302in}}%
\pgfpathlineto{\pgfqpoint{2.292918in}{1.032282in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{1.028354in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{1.028354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310648in}{0.363648in}}{\pgfqpoint{2.018605in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.339745in}{1.528648in}}%
\pgfpathlineto{\pgfqpoint{0.346983in}{1.387515in}}%
\pgfpathlineto{\pgfqpoint{0.351020in}{1.351487in}}%
\pgfpathlineto{\pgfqpoint{0.355057in}{1.327024in}}%
\pgfpathlineto{\pgfqpoint{0.359095in}{1.311477in}}%
\pgfpathlineto{\pgfqpoint{0.363132in}{1.302478in}}%
\pgfpathlineto{\pgfqpoint{0.379281in}{1.281418in}}%
\pgfpathlineto{\pgfqpoint{0.395429in}{1.266482in}}%
\pgfpathlineto{\pgfqpoint{0.411578in}{1.254151in}}%
\pgfpathlineto{\pgfqpoint{0.435802in}{1.239548in}}%
\pgfpathlineto{\pgfqpoint{0.447913in}{1.232942in}}%
\pgfpathlineto{\pgfqpoint{0.468099in}{1.223269in}}%
\pgfpathlineto{\pgfqpoint{0.532695in}{1.199513in}}%
\pgfpathlineto{\pgfqpoint{0.548843in}{1.194973in}}%
\pgfpathlineto{\pgfqpoint{0.560955in}{1.191372in}}%
\pgfpathlineto{\pgfqpoint{0.625550in}{1.175111in}}%
\pgfpathlineto{\pgfqpoint{0.734555in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{0.766853in}{1.148016in}}%
\pgfpathlineto{\pgfqpoint{0.799150in}{1.143280in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{1.139740in}}%
\pgfpathlineto{\pgfqpoint{0.875857in}{1.131784in}}%
\pgfpathlineto{\pgfqpoint{0.936415in}{1.123631in}}%
\pgfpathlineto{\pgfqpoint{1.118090in}{1.103045in}}%
\pgfpathlineto{\pgfqpoint{1.138276in}{1.101461in}}%
\pgfpathlineto{\pgfqpoint{1.158462in}{1.099467in}}%
\pgfpathlineto{\pgfqpoint{1.178648in}{1.097257in}}%
\pgfpathlineto{\pgfqpoint{1.219020in}{1.093877in}}%
\pgfpathlineto{\pgfqpoint{1.428955in}{1.077174in}}%
\pgfpathlineto{\pgfqpoint{1.638890in}{1.062585in}}%
\pgfpathlineto{\pgfqpoint{2.296955in}{1.027801in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{1.026299in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{1.026299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310648in}{0.363648in}}{\pgfqpoint{2.018605in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.332502in}{1.528648in}}%
\pgfpathlineto{\pgfqpoint{0.334871in}{1.453140in}}%
\pgfpathlineto{\pgfqpoint{0.338909in}{1.362322in}}%
\pgfpathlineto{\pgfqpoint{0.342946in}{1.312276in}}%
\pgfpathlineto{\pgfqpoint{0.346983in}{1.277962in}}%
\pgfpathlineto{\pgfqpoint{0.355057in}{1.249187in}}%
\pgfpathlineto{\pgfqpoint{0.367169in}{1.216173in}}%
\pgfpathlineto{\pgfqpoint{0.379281in}{1.184712in}}%
\pgfpathlineto{\pgfqpoint{0.395429in}{1.150565in}}%
\pgfpathlineto{\pgfqpoint{0.403504in}{1.140039in}}%
\pgfpathlineto{\pgfqpoint{0.423690in}{1.127649in}}%
\pgfpathlineto{\pgfqpoint{0.460025in}{1.110214in}}%
\pgfpathlineto{\pgfqpoint{0.480211in}{1.101339in}}%
\pgfpathlineto{\pgfqpoint{0.552881in}{1.071188in}}%
\pgfpathlineto{\pgfqpoint{0.577104in}{1.059929in}}%
\pgfpathlineto{\pgfqpoint{0.657848in}{1.040512in}}%
\pgfpathlineto{\pgfqpoint{0.673997in}{1.035259in}}%
\pgfpathlineto{\pgfqpoint{0.714369in}{1.023742in}}%
\pgfpathlineto{\pgfqpoint{0.742629in}{1.016977in}}%
\pgfpathlineto{\pgfqpoint{0.754741in}{1.013333in}}%
\pgfpathlineto{\pgfqpoint{0.770890in}{1.009670in}}%
\pgfpathlineto{\pgfqpoint{0.803188in}{0.996250in}}%
\pgfpathlineto{\pgfqpoint{0.827411in}{0.989483in}}%
\pgfpathlineto{\pgfqpoint{0.839522in}{0.986055in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{0.983603in}}%
\pgfpathlineto{\pgfqpoint{0.871820in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{0.908155in}{0.968848in}}%
\pgfpathlineto{\pgfqpoint{0.924304in}{0.964754in}}%
\pgfpathlineto{\pgfqpoint{1.017160in}{0.947089in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{0.944037in}}%
\pgfpathlineto{\pgfqpoint{1.061569in}{0.937440in}}%
\pgfpathlineto{\pgfqpoint{1.073681in}{0.934797in}}%
\pgfpathlineto{\pgfqpoint{1.130202in}{0.926598in}}%
\pgfpathlineto{\pgfqpoint{1.158462in}{0.919465in}}%
\pgfpathlineto{\pgfqpoint{1.186722in}{0.913644in}}%
\pgfpathlineto{\pgfqpoint{1.194797in}{0.912015in}}%
\pgfpathlineto{\pgfqpoint{1.223057in}{0.905001in}}%
\pgfpathlineto{\pgfqpoint{1.259392in}{0.901031in}}%
\pgfpathlineto{\pgfqpoint{1.267467in}{0.898100in}}%
\pgfpathlineto{\pgfqpoint{1.283615in}{0.891387in}}%
\pgfpathlineto{\pgfqpoint{1.295727in}{0.888161in}}%
\pgfpathlineto{\pgfqpoint{1.332062in}{0.876584in}}%
\pgfpathlineto{\pgfqpoint{1.348211in}{0.872704in}}%
\pgfpathlineto{\pgfqpoint{1.360322in}{0.870667in}}%
\pgfpathlineto{\pgfqpoint{1.388583in}{0.865957in}}%
\pgfpathlineto{\pgfqpoint{1.420881in}{0.860645in}}%
\pgfpathlineto{\pgfqpoint{1.441067in}{0.858216in}}%
\pgfpathlineto{\pgfqpoint{1.461253in}{0.853327in}}%
\pgfpathlineto{\pgfqpoint{1.509699in}{0.837238in}}%
\pgfpathlineto{\pgfqpoint{1.529885in}{0.832501in}}%
\pgfpathlineto{\pgfqpoint{1.566220in}{0.826322in}}%
\pgfpathlineto{\pgfqpoint{1.574295in}{0.824597in}}%
\pgfpathlineto{\pgfqpoint{1.590443in}{0.822415in}}%
\pgfpathlineto{\pgfqpoint{1.614667in}{0.816908in}}%
\pgfpathlineto{\pgfqpoint{1.630815in}{0.814955in}}%
\pgfpathlineto{\pgfqpoint{1.646964in}{0.812417in}}%
\pgfpathlineto{\pgfqpoint{1.667150in}{0.810756in}}%
\pgfpathlineto{\pgfqpoint{1.683299in}{0.806426in}}%
\pgfpathlineto{\pgfqpoint{1.695411in}{0.803393in}}%
\pgfpathlineto{\pgfqpoint{1.711560in}{0.802126in}}%
\pgfpathlineto{\pgfqpoint{1.792304in}{0.796796in}}%
\pgfpathlineto{\pgfqpoint{1.844788in}{0.785551in}}%
\pgfpathlineto{\pgfqpoint{1.856899in}{0.782502in}}%
\pgfpathlineto{\pgfqpoint{1.873048in}{0.781035in}}%
\pgfpathlineto{\pgfqpoint{1.897271in}{0.774904in}}%
\pgfpathlineto{\pgfqpoint{1.913420in}{0.773119in}}%
\pgfpathlineto{\pgfqpoint{1.961867in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{1.973978in}{0.759009in}}%
\pgfpathlineto{\pgfqpoint{1.986090in}{0.757545in}}%
\pgfpathlineto{\pgfqpoint{2.066834in}{0.752281in}}%
\pgfpathlineto{\pgfqpoint{2.087020in}{0.749374in}}%
\pgfpathlineto{\pgfqpoint{2.147578in}{0.745678in}}%
\pgfpathlineto{\pgfqpoint{2.200062in}{0.738444in}}%
\pgfpathlineto{\pgfqpoint{2.305029in}{0.732767in}}%
\pgfpathlineto{\pgfqpoint{2.325215in}{0.728994in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{0.728520in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{0.728520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310648in}{0.363648in}}{\pgfqpoint{2.018605in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.422698in}{1.528648in}}%
\pgfpathlineto{\pgfqpoint{0.427727in}{1.503982in}}%
\pgfpathlineto{\pgfqpoint{0.435802in}{1.474314in}}%
\pgfpathlineto{\pgfqpoint{0.460025in}{1.407540in}}%
\pgfpathlineto{\pgfqpoint{0.468099in}{1.388079in}}%
\pgfpathlineto{\pgfqpoint{0.476174in}{1.372969in}}%
\pgfpathlineto{\pgfqpoint{0.488285in}{1.350283in}}%
\pgfpathlineto{\pgfqpoint{0.508471in}{1.311696in}}%
\pgfpathlineto{\pgfqpoint{0.520583in}{1.295625in}}%
\pgfpathlineto{\pgfqpoint{0.528657in}{1.285686in}}%
\pgfpathlineto{\pgfqpoint{0.573067in}{1.237646in}}%
\pgfpathlineto{\pgfqpoint{0.585178in}{1.225040in}}%
\pgfpathlineto{\pgfqpoint{0.613439in}{1.195935in}}%
\pgfpathlineto{\pgfqpoint{0.625550in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{0.637662in}{1.178237in}}%
\pgfpathlineto{\pgfqpoint{0.649774in}{1.171053in}}%
\pgfpathlineto{\pgfqpoint{0.686109in}{1.146486in}}%
\pgfpathlineto{\pgfqpoint{0.694183in}{1.141478in}}%
\pgfpathlineto{\pgfqpoint{0.706295in}{1.134085in}}%
\pgfpathlineto{\pgfqpoint{0.730518in}{1.121440in}}%
\pgfpathlineto{\pgfqpoint{0.750704in}{1.107764in}}%
\pgfpathlineto{\pgfqpoint{0.803188in}{1.082328in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{0.867783in}{1.053562in}}%
\pgfpathlineto{\pgfqpoint{0.875857in}{1.050549in}}%
\pgfpathlineto{\pgfqpoint{0.896043in}{1.042512in}}%
\pgfpathlineto{\pgfqpoint{0.900081in}{1.041495in}}%
\pgfpathlineto{\pgfqpoint{0.904118in}{1.038971in}}%
\pgfpathlineto{\pgfqpoint{0.940453in}{1.027672in}}%
\pgfpathlineto{\pgfqpoint{0.956602in}{1.021315in}}%
\pgfpathlineto{\pgfqpoint{0.960639in}{1.018709in}}%
\pgfpathlineto{\pgfqpoint{0.992936in}{1.009618in}}%
\pgfpathlineto{\pgfqpoint{1.110015in}{0.975630in}}%
\pgfpathlineto{\pgfqpoint{1.130202in}{0.971833in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{0.968299in}}%
\pgfpathlineto{\pgfqpoint{1.182685in}{0.958341in}}%
\pgfpathlineto{\pgfqpoint{1.198834in}{0.953434in}}%
\pgfpathlineto{\pgfqpoint{1.227095in}{0.947051in}}%
\pgfpathlineto{\pgfqpoint{1.243243in}{0.942488in}}%
\pgfpathlineto{\pgfqpoint{1.271504in}{0.936474in}}%
\pgfpathlineto{\pgfqpoint{1.295727in}{0.917998in}}%
\pgfpathlineto{\pgfqpoint{1.303802in}{0.916586in}}%
\pgfpathlineto{\pgfqpoint{1.307839in}{0.914536in}}%
\pgfpathlineto{\pgfqpoint{1.319950in}{0.911899in}}%
\pgfpathlineto{\pgfqpoint{1.323988in}{0.910876in}}%
\pgfpathlineto{\pgfqpoint{1.328025in}{0.911209in}}%
\pgfpathlineto{\pgfqpoint{1.360322in}{0.902903in}}%
\pgfpathlineto{\pgfqpoint{1.372434in}{0.899039in}}%
\pgfpathlineto{\pgfqpoint{1.376471in}{0.898135in}}%
\pgfpathlineto{\pgfqpoint{1.384546in}{0.898478in}}%
\pgfpathlineto{\pgfqpoint{1.461253in}{0.885530in}}%
\pgfpathlineto{\pgfqpoint{1.469327in}{0.884142in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{0.881535in}}%
\pgfpathlineto{\pgfqpoint{1.525848in}{0.873047in}}%
\pgfpathlineto{\pgfqpoint{1.537960in}{0.869877in}}%
\pgfpathlineto{\pgfqpoint{1.566220in}{0.865339in}}%
\pgfpathlineto{\pgfqpoint{1.578332in}{0.864051in}}%
\pgfpathlineto{\pgfqpoint{1.590443in}{0.862186in}}%
\pgfpathlineto{\pgfqpoint{1.610629in}{0.866886in}}%
\pgfpathlineto{\pgfqpoint{1.651002in}{0.860904in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{0.858314in}}%
\pgfpathlineto{\pgfqpoint{1.695411in}{0.854279in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{0.849456in}}%
\pgfpathlineto{\pgfqpoint{1.755969in}{0.844987in}}%
\pgfpathlineto{\pgfqpoint{1.804415in}{0.837962in}}%
\pgfpathlineto{\pgfqpoint{1.820564in}{0.835072in}}%
\pgfpathlineto{\pgfqpoint{1.856899in}{0.830416in}}%
\pgfpathlineto{\pgfqpoint{1.877085in}{0.826719in}}%
\pgfpathlineto{\pgfqpoint{1.917457in}{0.822204in}}%
\pgfpathlineto{\pgfqpoint{1.933606in}{0.819478in}}%
\pgfpathlineto{\pgfqpoint{1.945718in}{0.818638in}}%
\pgfpathlineto{\pgfqpoint{1.953792in}{0.817684in}}%
\pgfpathlineto{\pgfqpoint{1.957829in}{0.816044in}}%
\pgfpathlineto{\pgfqpoint{1.998202in}{0.812463in}}%
\pgfpathlineto{\pgfqpoint{2.010313in}{0.811450in}}%
\pgfpathlineto{\pgfqpoint{2.034536in}{0.806801in}}%
\pgfpathlineto{\pgfqpoint{2.058760in}{0.805057in}}%
\pgfpathlineto{\pgfqpoint{2.099132in}{0.798364in}}%
\pgfpathlineto{\pgfqpoint{2.135467in}{0.794683in}}%
\pgfpathlineto{\pgfqpoint{2.179876in}{0.788175in}}%
\pgfpathlineto{\pgfqpoint{2.196025in}{0.787639in}}%
\pgfpathlineto{\pgfqpoint{2.208136in}{0.785632in}}%
\pgfpathlineto{\pgfqpoint{2.228322in}{0.784911in}}%
\pgfpathlineto{\pgfqpoint{2.240434in}{0.783716in}}%
\pgfpathlineto{\pgfqpoint{2.260620in}{0.781252in}}%
\pgfpathlineto{\pgfqpoint{2.280806in}{0.779007in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{0.773981in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{0.773981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310648in}{0.363648in}}%
\pgfpathlineto{\pgfqpoint{0.310648in}{1.518648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329253in}{0.363648in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{1.518648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310648in}{0.363648in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{0.363648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310648in}{1.518648in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{1.518648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632043in}{0.363648in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.363648in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{1.518648in}}%
\pgfpathlineto{\pgfqpoint{2.632043in}{1.518648in}}%
\pgfpathlineto{\pgfqpoint{2.632043in}{0.363648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.632043in}{0.363648in}}{\pgfqpoint{2.018605in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632043in}{8.063648in}}%
\pgfpathlineto{\pgfqpoint{2.632043in}{8.063648in}}%
\pgfpathlineto{\pgfqpoint{2.636081in}{6.718931in}}%
\pgfpathlineto{\pgfqpoint{2.640118in}{6.187195in}}%
\pgfpathlineto{\pgfqpoint{2.644155in}{5.858240in}}%
\pgfpathlineto{\pgfqpoint{2.648192in}{5.610598in}}%
\pgfpathlineto{\pgfqpoint{2.652229in}{4.871231in}}%
\pgfpathlineto{\pgfqpoint{2.656267in}{4.641762in}}%
\pgfpathlineto{\pgfqpoint{2.660304in}{4.434309in}}%
\pgfpathlineto{\pgfqpoint{2.664341in}{4.249205in}}%
\pgfpathlineto{\pgfqpoint{2.668378in}{4.086829in}}%
\pgfpathlineto{\pgfqpoint{2.672415in}{3.848368in}}%
\pgfpathlineto{\pgfqpoint{2.676453in}{3.498638in}}%
\pgfpathlineto{\pgfqpoint{2.680490in}{3.088056in}}%
\pgfpathlineto{\pgfqpoint{2.684527in}{2.612866in}}%
\pgfpathlineto{\pgfqpoint{2.688564in}{2.163823in}}%
\pgfpathlineto{\pgfqpoint{2.692602in}{1.839982in}}%
\pgfpathlineto{\pgfqpoint{2.696639in}{1.653721in}}%
\pgfpathlineto{\pgfqpoint{2.700676in}{1.554655in}}%
\pgfpathlineto{\pgfqpoint{2.704713in}{1.547276in}}%
\pgfpathlineto{\pgfqpoint{2.708750in}{1.540288in}}%
\pgfpathlineto{\pgfqpoint{2.712788in}{1.533816in}}%
\pgfpathlineto{\pgfqpoint{2.716825in}{1.527995in}}%
\pgfpathlineto{\pgfqpoint{2.720862in}{1.520997in}}%
\pgfpathlineto{\pgfqpoint{2.724899in}{1.512316in}}%
\pgfpathlineto{\pgfqpoint{2.728936in}{1.501848in}}%
\pgfpathlineto{\pgfqpoint{2.732974in}{1.489779in}}%
\pgfpathlineto{\pgfqpoint{2.737011in}{1.454111in}}%
\pgfpathlineto{\pgfqpoint{2.741048in}{1.406278in}}%
\pgfpathlineto{\pgfqpoint{2.745085in}{1.346492in}}%
\pgfpathlineto{\pgfqpoint{2.749122in}{1.281233in}}%
\pgfpathlineto{\pgfqpoint{2.753160in}{1.216319in}}%
\pgfpathlineto{\pgfqpoint{2.757197in}{1.175716in}}%
\pgfpathlineto{\pgfqpoint{2.761234in}{1.149900in}}%
\pgfpathlineto{\pgfqpoint{2.765271in}{1.138488in}}%
\pgfpathlineto{\pgfqpoint{2.769309in}{1.135076in}}%
\pgfpathlineto{\pgfqpoint{2.773346in}{1.131875in}}%
\pgfpathlineto{\pgfqpoint{2.777383in}{1.128046in}}%
\pgfpathlineto{\pgfqpoint{2.781420in}{1.123565in}}%
\pgfpathlineto{\pgfqpoint{2.785457in}{1.118310in}}%
\pgfpathlineto{\pgfqpoint{2.789495in}{1.112194in}}%
\pgfpathlineto{\pgfqpoint{2.793532in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{2.797569in}{1.084941in}}%
\pgfpathlineto{\pgfqpoint{2.801606in}{1.071837in}}%
\pgfpathlineto{\pgfqpoint{2.805643in}{1.051933in}}%
\pgfpathlineto{\pgfqpoint{2.809681in}{1.025986in}}%
\pgfpathlineto{\pgfqpoint{2.813718in}{1.009564in}}%
\pgfpathlineto{\pgfqpoint{2.817755in}{0.993876in}}%
\pgfpathlineto{\pgfqpoint{2.821792in}{0.972509in}}%
\pgfpathlineto{\pgfqpoint{2.825829in}{0.958933in}}%
\pgfpathlineto{\pgfqpoint{2.829867in}{0.952448in}}%
\pgfpathlineto{\pgfqpoint{2.833904in}{0.945967in}}%
\pgfpathlineto{\pgfqpoint{2.837941in}{0.939482in}}%
\pgfpathlineto{\pgfqpoint{2.841978in}{0.939062in}}%
\pgfpathlineto{\pgfqpoint{2.846015in}{0.938605in}}%
\pgfpathlineto{\pgfqpoint{2.850053in}{0.937077in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{0.934229in}}%
\pgfpathlineto{\pgfqpoint{2.858127in}{0.930086in}}%
\pgfpathlineto{\pgfqpoint{2.862164in}{0.925099in}}%
\pgfpathlineto{\pgfqpoint{2.866202in}{0.920141in}}%
\pgfpathlineto{\pgfqpoint{2.870239in}{0.916280in}}%
\pgfpathlineto{\pgfqpoint{2.874276in}{0.913769in}}%
\pgfpathlineto{\pgfqpoint{2.878313in}{0.912581in}}%
\pgfpathlineto{\pgfqpoint{2.882350in}{0.912277in}}%
\pgfpathlineto{\pgfqpoint{2.886388in}{0.910781in}}%
\pgfpathlineto{\pgfqpoint{2.890425in}{0.909284in}}%
\pgfpathlineto{\pgfqpoint{2.894462in}{0.907812in}}%
\pgfpathlineto{\pgfqpoint{2.898499in}{0.906347in}}%
\pgfpathlineto{\pgfqpoint{2.902536in}{0.904898in}}%
\pgfpathlineto{\pgfqpoint{2.906574in}{0.904667in}}%
\pgfpathlineto{\pgfqpoint{2.910611in}{0.904447in}}%
\pgfpathlineto{\pgfqpoint{2.914648in}{0.904242in}}%
\pgfpathlineto{\pgfqpoint{2.918685in}{0.903698in}}%
\pgfpathlineto{\pgfqpoint{2.922722in}{0.903165in}}%
\pgfpathlineto{\pgfqpoint{2.926760in}{0.899336in}}%
\pgfpathlineto{\pgfqpoint{2.930797in}{0.895514in}}%
\pgfpathlineto{\pgfqpoint{2.934834in}{0.891685in}}%
\pgfpathlineto{\pgfqpoint{2.938871in}{0.884678in}}%
\pgfpathlineto{\pgfqpoint{2.942909in}{0.876227in}}%
\pgfpathlineto{\pgfqpoint{2.946946in}{0.871073in}}%
\pgfpathlineto{\pgfqpoint{2.950983in}{0.865916in}}%
\pgfpathlineto{\pgfqpoint{2.955020in}{0.860765in}}%
\pgfpathlineto{\pgfqpoint{2.959057in}{0.857706in}}%
\pgfpathlineto{\pgfqpoint{2.963095in}{0.856086in}}%
\pgfpathlineto{\pgfqpoint{2.967132in}{0.854468in}}%
\pgfpathlineto{\pgfqpoint{2.971169in}{0.852849in}}%
\pgfpathlineto{\pgfqpoint{2.975206in}{0.851230in}}%
\pgfpathlineto{\pgfqpoint{2.979243in}{0.851029in}}%
\pgfpathlineto{\pgfqpoint{2.983281in}{0.850359in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{0.848551in}}%
\pgfpathlineto{\pgfqpoint{2.991355in}{0.846723in}}%
\pgfpathlineto{\pgfqpoint{2.995392in}{0.842152in}}%
\pgfpathlineto{\pgfqpoint{2.999429in}{0.836936in}}%
\pgfpathlineto{\pgfqpoint{3.003467in}{0.832191in}}%
\pgfpathlineto{\pgfqpoint{3.007504in}{0.828589in}}%
\pgfpathlineto{\pgfqpoint{3.011541in}{0.825006in}}%
\pgfpathlineto{\pgfqpoint{3.015578in}{0.823737in}}%
\pgfpathlineto{\pgfqpoint{3.019615in}{0.823140in}}%
\pgfpathlineto{\pgfqpoint{3.023653in}{0.820145in}}%
\pgfpathlineto{\pgfqpoint{3.027690in}{0.816680in}}%
\pgfpathlineto{\pgfqpoint{3.031727in}{0.811533in}}%
\pgfpathlineto{\pgfqpoint{3.035764in}{0.806443in}}%
\pgfpathlineto{\pgfqpoint{3.039802in}{0.801348in}}%
\pgfpathlineto{\pgfqpoint{3.043839in}{0.798659in}}%
\pgfpathlineto{\pgfqpoint{3.047876in}{0.796450in}}%
\pgfpathlineto{\pgfqpoint{3.051913in}{0.795860in}}%
\pgfpathlineto{\pgfqpoint{3.055950in}{0.795232in}}%
\pgfpathlineto{\pgfqpoint{3.059988in}{0.794621in}}%
\pgfpathlineto{\pgfqpoint{3.064025in}{0.793675in}}%
\pgfpathlineto{\pgfqpoint{3.068062in}{0.792605in}}%
\pgfpathlineto{\pgfqpoint{3.072099in}{0.789742in}}%
\pgfpathlineto{\pgfqpoint{3.076136in}{0.787306in}}%
\pgfpathlineto{\pgfqpoint{3.080174in}{0.784867in}}%
\pgfpathlineto{\pgfqpoint{3.084211in}{0.782769in}}%
\pgfpathlineto{\pgfqpoint{3.088248in}{0.780793in}}%
\pgfpathlineto{\pgfqpoint{3.092285in}{0.779322in}}%
\pgfpathlineto{\pgfqpoint{3.096322in}{0.777846in}}%
\pgfpathlineto{\pgfqpoint{3.100360in}{0.776370in}}%
\pgfpathlineto{\pgfqpoint{3.104397in}{0.773285in}}%
\pgfpathlineto{\pgfqpoint{3.108434in}{0.770214in}}%
\pgfpathlineto{\pgfqpoint{3.112471in}{0.768516in}}%
\pgfpathlineto{\pgfqpoint{3.116509in}{0.766818in}}%
\pgfpathlineto{\pgfqpoint{3.120546in}{0.764866in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{0.764063in}}%
\pgfpathlineto{\pgfqpoint{3.128620in}{0.763258in}}%
\pgfpathlineto{\pgfqpoint{3.132657in}{0.762456in}}%
\pgfpathlineto{\pgfqpoint{3.136695in}{0.761657in}}%
\pgfpathlineto{\pgfqpoint{3.140732in}{0.760225in}}%
\pgfpathlineto{\pgfqpoint{3.144769in}{0.759242in}}%
\pgfpathlineto{\pgfqpoint{3.148806in}{0.757422in}}%
\pgfpathlineto{\pgfqpoint{3.152843in}{0.755588in}}%
\pgfpathlineto{\pgfqpoint{3.156881in}{0.752644in}}%
\pgfpathlineto{\pgfqpoint{3.160918in}{0.750476in}}%
\pgfpathlineto{\pgfqpoint{3.164955in}{0.748199in}}%
\pgfpathlineto{\pgfqpoint{3.168992in}{0.746752in}}%
\pgfpathlineto{\pgfqpoint{3.173029in}{0.745178in}}%
\pgfpathlineto{\pgfqpoint{3.177067in}{0.744700in}}%
\pgfpathlineto{\pgfqpoint{3.181104in}{0.744346in}}%
\pgfpathlineto{\pgfqpoint{3.185141in}{0.744125in}}%
\pgfpathlineto{\pgfqpoint{3.189178in}{0.742568in}}%
\pgfpathlineto{\pgfqpoint{3.193215in}{0.741147in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{0.739749in}}%
\pgfpathlineto{\pgfqpoint{3.201290in}{0.738356in}}%
\pgfpathlineto{\pgfqpoint{3.205327in}{0.736953in}}%
\pgfpathlineto{\pgfqpoint{3.209364in}{0.736893in}}%
\pgfpathlineto{\pgfqpoint{3.213402in}{0.735764in}}%
\pgfpathlineto{\pgfqpoint{3.217439in}{0.734629in}}%
\pgfpathlineto{\pgfqpoint{3.221476in}{0.733483in}}%
\pgfpathlineto{\pgfqpoint{3.225513in}{0.732284in}}%
\pgfpathlineto{\pgfqpoint{3.229550in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{3.233588in}{0.730424in}}%
\pgfpathlineto{\pgfqpoint{3.237625in}{0.729868in}}%
\pgfpathlineto{\pgfqpoint{3.241662in}{0.729316in}}%
\pgfpathlineto{\pgfqpoint{3.245699in}{0.728807in}}%
\pgfpathlineto{\pgfqpoint{3.249736in}{0.728472in}}%
\pgfpathlineto{\pgfqpoint{3.253774in}{0.728328in}}%
\pgfpathlineto{\pgfqpoint{3.257811in}{0.728175in}}%
\pgfpathlineto{\pgfqpoint{3.261848in}{0.727207in}}%
\pgfpathlineto{\pgfqpoint{3.265885in}{0.725149in}}%
\pgfpathlineto{\pgfqpoint{3.269922in}{0.723091in}}%
\pgfpathlineto{\pgfqpoint{3.273960in}{0.721035in}}%
\pgfpathlineto{\pgfqpoint{3.277997in}{0.718975in}}%
\pgfpathlineto{\pgfqpoint{3.282034in}{0.716949in}}%
\pgfpathlineto{\pgfqpoint{3.286071in}{0.715266in}}%
\pgfpathlineto{\pgfqpoint{3.290109in}{0.713439in}}%
\pgfpathlineto{\pgfqpoint{3.294146in}{0.711174in}}%
\pgfpathlineto{\pgfqpoint{3.298183in}{0.708995in}}%
\pgfpathlineto{\pgfqpoint{3.302220in}{0.707596in}}%
\pgfpathlineto{\pgfqpoint{3.306257in}{0.706749in}}%
\pgfpathlineto{\pgfqpoint{3.310295in}{0.706009in}}%
\pgfpathlineto{\pgfqpoint{3.314332in}{0.705710in}}%
\pgfpathlineto{\pgfqpoint{3.318369in}{0.705408in}}%
\pgfpathlineto{\pgfqpoint{3.322406in}{0.705107in}}%
\pgfpathlineto{\pgfqpoint{3.326443in}{0.704406in}}%
\pgfpathlineto{\pgfqpoint{3.330481in}{0.703742in}}%
\pgfpathlineto{\pgfqpoint{3.334518in}{0.703082in}}%
\pgfpathlineto{\pgfqpoint{3.338555in}{0.702368in}}%
\pgfpathlineto{\pgfqpoint{3.342592in}{0.700886in}}%
\pgfpathlineto{\pgfqpoint{3.346629in}{0.700017in}}%
\pgfpathlineto{\pgfqpoint{3.350667in}{0.699149in}}%
\pgfpathlineto{\pgfqpoint{3.354704in}{0.697396in}}%
\pgfpathlineto{\pgfqpoint{3.358741in}{0.695687in}}%
\pgfpathlineto{\pgfqpoint{3.362778in}{0.694685in}}%
\pgfpathlineto{\pgfqpoint{3.366815in}{0.692940in}}%
\pgfpathlineto{\pgfqpoint{3.370853in}{0.691145in}}%
\pgfpathlineto{\pgfqpoint{3.374890in}{0.689741in}}%
\pgfpathlineto{\pgfqpoint{3.378927in}{0.688287in}}%
\pgfpathlineto{\pgfqpoint{3.382964in}{0.686895in}}%
\pgfpathlineto{\pgfqpoint{3.387002in}{0.686248in}}%
\pgfpathlineto{\pgfqpoint{3.391039in}{0.685636in}}%
\pgfpathlineto{\pgfqpoint{3.395076in}{0.685521in}}%
\pgfpathlineto{\pgfqpoint{3.399113in}{0.685444in}}%
\pgfpathlineto{\pgfqpoint{3.403150in}{0.684840in}}%
\pgfpathlineto{\pgfqpoint{3.407188in}{0.684235in}}%
\pgfpathlineto{\pgfqpoint{3.411225in}{0.683592in}}%
\pgfpathlineto{\pgfqpoint{3.415262in}{0.682859in}}%
\pgfpathlineto{\pgfqpoint{3.419299in}{0.681596in}}%
\pgfpathlineto{\pgfqpoint{3.423336in}{0.680864in}}%
\pgfpathlineto{\pgfqpoint{3.427374in}{0.680139in}}%
\pgfpathlineto{\pgfqpoint{3.431411in}{0.679465in}}%
\pgfpathlineto{\pgfqpoint{3.435448in}{0.678185in}}%
\pgfpathlineto{\pgfqpoint{3.439485in}{0.677462in}}%
\pgfpathlineto{\pgfqpoint{3.443522in}{0.676735in}}%
\pgfpathlineto{\pgfqpoint{3.447560in}{0.676007in}}%
\pgfpathlineto{\pgfqpoint{3.451597in}{0.675270in}}%
\pgfpathlineto{\pgfqpoint{3.455634in}{0.675174in}}%
\pgfpathlineto{\pgfqpoint{3.459671in}{0.674968in}}%
\pgfpathlineto{\pgfqpoint{3.463709in}{0.674759in}}%
\pgfpathlineto{\pgfqpoint{3.467746in}{0.674549in}}%
\pgfpathlineto{\pgfqpoint{3.471783in}{0.674311in}}%
\pgfpathlineto{\pgfqpoint{3.475820in}{0.673537in}}%
\pgfpathlineto{\pgfqpoint{3.479857in}{0.672471in}}%
\pgfpathlineto{\pgfqpoint{3.483895in}{0.670950in}}%
\pgfpathlineto{\pgfqpoint{3.487932in}{0.669431in}}%
\pgfpathlineto{\pgfqpoint{3.491969in}{0.667861in}}%
\pgfpathlineto{\pgfqpoint{3.496006in}{0.666209in}}%
\pgfpathlineto{\pgfqpoint{3.500043in}{0.664869in}}%
\pgfpathlineto{\pgfqpoint{3.504081in}{0.663988in}}%
\pgfpathlineto{\pgfqpoint{3.508118in}{0.663091in}}%
\pgfpathlineto{\pgfqpoint{3.512155in}{0.662212in}}%
\pgfpathlineto{\pgfqpoint{3.516192in}{0.661539in}}%
\pgfpathlineto{\pgfqpoint{3.520229in}{0.660952in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{0.660360in}}%
\pgfpathlineto{\pgfqpoint{3.528304in}{0.659782in}}%
\pgfpathlineto{\pgfqpoint{3.532341in}{0.659275in}}%
\pgfpathlineto{\pgfqpoint{3.536378in}{0.659219in}}%
\pgfpathlineto{\pgfqpoint{3.540415in}{0.659170in}}%
\pgfpathlineto{\pgfqpoint{3.544453in}{0.659126in}}%
\pgfpathlineto{\pgfqpoint{3.548490in}{0.658836in}}%
\pgfpathlineto{\pgfqpoint{3.552527in}{0.658545in}}%
\pgfpathlineto{\pgfqpoint{3.556564in}{0.658268in}}%
\pgfpathlineto{\pgfqpoint{3.560602in}{0.657504in}}%
\pgfpathlineto{\pgfqpoint{3.564639in}{0.656388in}}%
\pgfpathlineto{\pgfqpoint{3.568676in}{0.655501in}}%
\pgfpathlineto{\pgfqpoint{3.572713in}{0.654617in}}%
\pgfpathlineto{\pgfqpoint{3.576750in}{0.653173in}}%
\pgfpathlineto{\pgfqpoint{3.580788in}{0.652214in}}%
\pgfpathlineto{\pgfqpoint{3.584825in}{0.651570in}}%
\pgfpathlineto{\pgfqpoint{3.588862in}{0.650941in}}%
\pgfpathlineto{\pgfqpoint{3.592899in}{0.650300in}}%
\pgfpathlineto{\pgfqpoint{3.596936in}{0.650179in}}%
\pgfpathlineto{\pgfqpoint{3.600974in}{0.650058in}}%
\pgfpathlineto{\pgfqpoint{3.605011in}{0.649977in}}%
\pgfpathlineto{\pgfqpoint{3.609048in}{0.649900in}}%
\pgfpathlineto{\pgfqpoint{3.613085in}{0.649546in}}%
\pgfpathlineto{\pgfqpoint{3.617122in}{0.649234in}}%
\pgfpathlineto{\pgfqpoint{3.621160in}{0.648468in}}%
\pgfpathlineto{\pgfqpoint{3.625197in}{0.647441in}}%
\pgfpathlineto{\pgfqpoint{3.629234in}{0.646328in}}%
\pgfpathlineto{\pgfqpoint{3.633271in}{0.644978in}}%
\pgfpathlineto{\pgfqpoint{3.637309in}{0.643627in}}%
\pgfpathlineto{\pgfqpoint{3.641346in}{0.642725in}}%
\pgfpathlineto{\pgfqpoint{3.645383in}{0.642083in}}%
\pgfpathlineto{\pgfqpoint{3.649420in}{0.641498in}}%
\pgfpathlineto{\pgfqpoint{3.653457in}{0.641140in}}%
\pgfpathlineto{\pgfqpoint{3.657495in}{0.640781in}}%
\pgfpathlineto{\pgfqpoint{3.661532in}{0.640426in}}%
\pgfpathlineto{\pgfqpoint{3.665569in}{0.640048in}}%
\pgfpathlineto{\pgfqpoint{3.669606in}{0.639696in}}%
\pgfpathlineto{\pgfqpoint{3.673643in}{0.639643in}}%
\pgfpathlineto{\pgfqpoint{3.677681in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.681718in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{3.685755in}{0.639144in}}%
\pgfpathlineto{\pgfqpoint{3.689792in}{0.638698in}}%
\pgfpathlineto{\pgfqpoint{3.693829in}{0.638127in}}%
\pgfpathlineto{\pgfqpoint{3.697867in}{0.637562in}}%
\pgfpathlineto{\pgfqpoint{3.701904in}{0.636993in}}%
\pgfpathlineto{\pgfqpoint{3.705941in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.709978in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{3.714015in}{0.635827in}}%
\pgfpathlineto{\pgfqpoint{3.718053in}{0.635520in}}%
\pgfpathlineto{\pgfqpoint{3.722090in}{0.635212in}}%
\pgfpathlineto{\pgfqpoint{3.726127in}{0.634738in}}%
\pgfpathlineto{\pgfqpoint{3.730164in}{0.633828in}}%
\pgfpathlineto{\pgfqpoint{3.734202in}{0.632940in}}%
\pgfpathlineto{\pgfqpoint{3.738239in}{0.631613in}}%
\pgfpathlineto{\pgfqpoint{3.742276in}{0.630284in}}%
\pgfpathlineto{\pgfqpoint{3.746313in}{0.629361in}}%
\pgfpathlineto{\pgfqpoint{3.750350in}{0.628864in}}%
\pgfpathlineto{\pgfqpoint{3.754388in}{0.628365in}}%
\pgfpathlineto{\pgfqpoint{3.758425in}{0.628310in}}%
\pgfpathlineto{\pgfqpoint{3.762462in}{0.628097in}}%
\pgfpathlineto{\pgfqpoint{3.766499in}{0.627534in}}%
\pgfpathlineto{\pgfqpoint{3.770536in}{0.626983in}}%
\pgfpathlineto{\pgfqpoint{3.774574in}{0.626438in}}%
\pgfpathlineto{\pgfqpoint{3.778611in}{0.625894in}}%
\pgfpathlineto{\pgfqpoint{3.782648in}{0.625348in}}%
\pgfpathlineto{\pgfqpoint{3.786685in}{0.625159in}}%
\pgfpathlineto{\pgfqpoint{3.790722in}{0.624793in}}%
\pgfpathlineto{\pgfqpoint{3.794760in}{0.624422in}}%
\pgfpathlineto{\pgfqpoint{3.798797in}{0.624051in}}%
\pgfpathlineto{\pgfqpoint{3.802834in}{0.623845in}}%
\pgfpathlineto{\pgfqpoint{3.806871in}{0.623464in}}%
\pgfpathlineto{\pgfqpoint{3.810909in}{0.623096in}}%
\pgfpathlineto{\pgfqpoint{3.814946in}{0.622734in}}%
\pgfpathlineto{\pgfqpoint{3.818983in}{0.622373in}}%
\pgfpathlineto{\pgfqpoint{3.823020in}{0.621789in}}%
\pgfpathlineto{\pgfqpoint{3.827057in}{0.621336in}}%
\pgfpathlineto{\pgfqpoint{3.831095in}{0.621046in}}%
\pgfpathlineto{\pgfqpoint{3.835132in}{0.620380in}}%
\pgfpathlineto{\pgfqpoint{3.839169in}{0.619712in}}%
\pgfpathlineto{\pgfqpoint{3.843206in}{0.619269in}}%
\pgfpathlineto{\pgfqpoint{3.847243in}{0.618776in}}%
\pgfpathlineto{\pgfqpoint{3.851281in}{0.618189in}}%
\pgfpathlineto{\pgfqpoint{3.855318in}{0.617613in}}%
\pgfpathlineto{\pgfqpoint{3.859355in}{0.617029in}}%
\pgfpathlineto{\pgfqpoint{3.863392in}{0.616446in}}%
\pgfpathlineto{\pgfqpoint{3.867429in}{0.615956in}}%
\pgfpathlineto{\pgfqpoint{3.871467in}{0.615558in}}%
\pgfpathlineto{\pgfqpoint{3.875504in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{3.879541in}{0.615395in}}%
\pgfpathlineto{\pgfqpoint{3.883578in}{0.615282in}}%
\pgfpathlineto{\pgfqpoint{3.887615in}{0.615167in}}%
\pgfpathlineto{\pgfqpoint{3.891653in}{0.615054in}}%
\pgfpathlineto{\pgfqpoint{3.895690in}{0.614703in}}%
\pgfpathlineto{\pgfqpoint{3.899727in}{0.614075in}}%
\pgfpathlineto{\pgfqpoint{3.903764in}{0.613452in}}%
\pgfpathlineto{\pgfqpoint{3.907802in}{0.612832in}}%
\pgfpathlineto{\pgfqpoint{3.911839in}{0.612210in}}%
\pgfpathlineto{\pgfqpoint{3.915876in}{0.611850in}}%
\pgfpathlineto{\pgfqpoint{3.919913in}{0.611825in}}%
\pgfpathlineto{\pgfqpoint{3.923950in}{0.611656in}}%
\pgfpathlineto{\pgfqpoint{3.927988in}{0.611488in}}%
\pgfpathlineto{\pgfqpoint{3.932025in}{0.611271in}}%
\pgfpathlineto{\pgfqpoint{3.936062in}{0.610860in}}%
\pgfpathlineto{\pgfqpoint{3.940099in}{0.610449in}}%
\pgfpathlineto{\pgfqpoint{3.944136in}{0.609944in}}%
\pgfpathlineto{\pgfqpoint{3.948174in}{0.609352in}}%
\pgfpathlineto{\pgfqpoint{3.952211in}{0.608585in}}%
\pgfpathlineto{\pgfqpoint{3.956248in}{0.608009in}}%
\pgfpathlineto{\pgfqpoint{3.960285in}{0.607430in}}%
\pgfpathlineto{\pgfqpoint{3.964322in}{0.607090in}}%
\pgfpathlineto{\pgfqpoint{3.968360in}{0.606835in}}%
\pgfpathlineto{\pgfqpoint{3.972397in}{0.606805in}}%
\pgfpathlineto{\pgfqpoint{3.976434in}{0.606454in}}%
\pgfpathlineto{\pgfqpoint{3.980471in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{3.988546in}{0.605411in}}%
\pgfpathlineto{\pgfqpoint{3.992583in}{0.604828in}}%
\pgfpathlineto{\pgfqpoint{3.996620in}{0.604388in}}%
\pgfpathlineto{\pgfqpoint{4.000657in}{0.603951in}}%
\pgfpathlineto{\pgfqpoint{4.004695in}{0.603513in}}%
\pgfpathlineto{\pgfqpoint{4.008732in}{0.603084in}}%
\pgfpathlineto{\pgfqpoint{4.012769in}{0.602887in}}%
\pgfpathlineto{\pgfqpoint{4.016806in}{0.602871in}}%
\pgfpathlineto{\pgfqpoint{4.020843in}{0.602847in}}%
\pgfpathlineto{\pgfqpoint{4.024881in}{0.602789in}}%
\pgfpathlineto{\pgfqpoint{4.028918in}{0.602732in}}%
\pgfpathlineto{\pgfqpoint{4.032955in}{0.602667in}}%
\pgfpathlineto{\pgfqpoint{4.036992in}{0.602600in}}%
\pgfpathlineto{\pgfqpoint{4.041029in}{0.602248in}}%
\pgfpathlineto{\pgfqpoint{4.045067in}{0.601930in}}%
\pgfpathlineto{\pgfqpoint{4.049104in}{0.601313in}}%
\pgfpathlineto{\pgfqpoint{4.053141in}{0.600701in}}%
\pgfpathlineto{\pgfqpoint{4.057178in}{0.599969in}}%
\pgfpathlineto{\pgfqpoint{4.061215in}{0.599529in}}%
\pgfpathlineto{\pgfqpoint{4.065253in}{0.598921in}}%
\pgfpathlineto{\pgfqpoint{4.069290in}{0.598611in}}%
\pgfpathlineto{\pgfqpoint{4.073327in}{0.598303in}}%
\pgfpathlineto{\pgfqpoint{4.077364in}{0.598115in}}%
\pgfpathlineto{\pgfqpoint{4.081402in}{0.597926in}}%
\pgfpathlineto{\pgfqpoint{4.085439in}{0.597830in}}%
\pgfpathlineto{\pgfqpoint{4.089476in}{0.597683in}}%
\pgfpathlineto{\pgfqpoint{4.093513in}{0.597508in}}%
\pgfpathlineto{\pgfqpoint{4.097550in}{0.597215in}}%
\pgfpathlineto{\pgfqpoint{4.101588in}{0.596757in}}%
\pgfpathlineto{\pgfqpoint{4.105625in}{0.596356in}}%
\pgfpathlineto{\pgfqpoint{4.109662in}{0.596006in}}%
\pgfpathlineto{\pgfqpoint{4.113699in}{0.595687in}}%
\pgfpathlineto{\pgfqpoint{4.117736in}{0.595412in}}%
\pgfpathlineto{\pgfqpoint{4.121774in}{0.595304in}}%
\pgfpathlineto{\pgfqpoint{4.125811in}{0.594958in}}%
\pgfpathlineto{\pgfqpoint{4.129848in}{0.594611in}}%
\pgfpathlineto{\pgfqpoint{4.133885in}{0.594264in}}%
\pgfpathlineto{\pgfqpoint{4.137922in}{0.593992in}}%
\pgfpathlineto{\pgfqpoint{4.141960in}{0.593447in}}%
\pgfpathlineto{\pgfqpoint{4.145997in}{0.593046in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{0.592646in}}%
\pgfpathlineto{\pgfqpoint{4.154071in}{0.592245in}}%
\pgfpathlineto{\pgfqpoint{4.158109in}{0.591802in}}%
\pgfpathlineto{\pgfqpoint{4.162146in}{0.591628in}}%
\pgfpathlineto{\pgfqpoint{4.166183in}{0.591568in}}%
\pgfpathlineto{\pgfqpoint{4.170220in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{4.174257in}{0.590922in}}%
\pgfpathlineto{\pgfqpoint{4.178295in}{0.590638in}}%
\pgfpathlineto{\pgfqpoint{4.182332in}{0.590358in}}%
\pgfpathlineto{\pgfqpoint{4.186369in}{0.590077in}}%
\pgfpathlineto{\pgfqpoint{4.190406in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{4.194443in}{0.590001in}}%
\pgfpathlineto{\pgfqpoint{4.198481in}{0.589963in}}%
\pgfpathlineto{\pgfqpoint{4.202518in}{0.589688in}}%
\pgfpathlineto{\pgfqpoint{4.206555in}{0.589412in}}%
\pgfpathlineto{\pgfqpoint{4.210592in}{0.589154in}}%
\pgfpathlineto{\pgfqpoint{4.214629in}{0.588838in}}%
\pgfpathlineto{\pgfqpoint{4.218667in}{0.588421in}}%
\pgfpathlineto{\pgfqpoint{4.222704in}{0.588062in}}%
\pgfpathlineto{\pgfqpoint{4.226741in}{0.587600in}}%
\pgfpathlineto{\pgfqpoint{4.230778in}{0.587080in}}%
\pgfpathlineto{\pgfqpoint{4.234815in}{0.586557in}}%
\pgfpathlineto{\pgfqpoint{4.238853in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{4.242890in}{0.585887in}}%
\pgfpathlineto{\pgfqpoint{4.246927in}{0.585605in}}%
\pgfpathlineto{\pgfqpoint{4.250964in}{0.585384in}}%
\pgfpathlineto{\pgfqpoint{4.255002in}{0.585225in}}%
\pgfpathlineto{\pgfqpoint{4.259039in}{0.584837in}}%
\pgfpathlineto{\pgfqpoint{4.263076in}{0.584448in}}%
\pgfpathlineto{\pgfqpoint{4.267113in}{0.584197in}}%
\pgfpathlineto{\pgfqpoint{4.271150in}{0.583946in}}%
\pgfpathlineto{\pgfqpoint{4.275188in}{0.583549in}}%
\pgfpathlineto{\pgfqpoint{4.279225in}{0.583386in}}%
\pgfpathlineto{\pgfqpoint{4.283262in}{0.583223in}}%
\pgfpathlineto{\pgfqpoint{4.287299in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{4.291336in}{0.582815in}}%
\pgfpathlineto{\pgfqpoint{4.295374in}{0.582722in}}%
\pgfpathlineto{\pgfqpoint{4.299411in}{0.582627in}}%
\pgfpathlineto{\pgfqpoint{4.303448in}{0.582304in}}%
\pgfpathlineto{\pgfqpoint{4.307485in}{0.581764in}}%
\pgfpathlineto{\pgfqpoint{4.311522in}{0.581282in}}%
\pgfpathlineto{\pgfqpoint{4.315560in}{0.580804in}}%
\pgfpathlineto{\pgfqpoint{4.319597in}{0.580198in}}%
\pgfpathlineto{\pgfqpoint{4.323634in}{0.579820in}}%
\pgfpathlineto{\pgfqpoint{4.327671in}{0.579576in}}%
\pgfpathlineto{\pgfqpoint{4.331709in}{0.579335in}}%
\pgfpathlineto{\pgfqpoint{4.335746in}{0.579015in}}%
\pgfpathlineto{\pgfqpoint{4.339783in}{0.578815in}}%
\pgfpathlineto{\pgfqpoint{4.343820in}{0.578616in}}%
\pgfpathlineto{\pgfqpoint{4.347857in}{0.578513in}}%
\pgfpathlineto{\pgfqpoint{4.351895in}{0.578409in}}%
\pgfpathlineto{\pgfqpoint{4.355932in}{0.578384in}}%
\pgfpathlineto{\pgfqpoint{4.359969in}{0.578370in}}%
\pgfpathlineto{\pgfqpoint{4.364006in}{0.578355in}}%
\pgfpathlineto{\pgfqpoint{4.368043in}{0.578340in}}%
\pgfpathlineto{\pgfqpoint{4.372081in}{0.578329in}}%
\pgfpathlineto{\pgfqpoint{4.376118in}{0.578317in}}%
\pgfpathlineto{\pgfqpoint{4.380155in}{0.578249in}}%
\pgfpathlineto{\pgfqpoint{4.384192in}{0.578093in}}%
\pgfpathlineto{\pgfqpoint{4.388229in}{0.577936in}}%
\pgfpathlineto{\pgfqpoint{4.392267in}{0.577778in}}%
\pgfpathlineto{\pgfqpoint{4.396304in}{0.577428in}}%
\pgfpathlineto{\pgfqpoint{4.400341in}{0.577112in}}%
\pgfpathlineto{\pgfqpoint{4.404378in}{0.576841in}}%
\pgfpathlineto{\pgfqpoint{4.408415in}{0.576571in}}%
\pgfpathlineto{\pgfqpoint{4.412453in}{0.576096in}}%
\pgfpathlineto{\pgfqpoint{4.416490in}{0.575667in}}%
\pgfpathlineto{\pgfqpoint{4.420527in}{0.575228in}}%
\pgfpathlineto{\pgfqpoint{4.424564in}{0.574831in}}%
\pgfpathlineto{\pgfqpoint{4.428602in}{0.574434in}}%
\pgfpathlineto{\pgfqpoint{4.432639in}{0.574236in}}%
\pgfpathlineto{\pgfqpoint{4.436676in}{0.573996in}}%
\pgfpathlineto{\pgfqpoint{4.440713in}{0.573637in}}%
\pgfpathlineto{\pgfqpoint{4.444750in}{0.573273in}}%
\pgfpathlineto{\pgfqpoint{4.448788in}{0.572903in}}%
\pgfpathlineto{\pgfqpoint{4.452825in}{0.572536in}}%
\pgfpathlineto{\pgfqpoint{4.456862in}{0.572361in}}%
\pgfpathlineto{\pgfqpoint{4.460899in}{0.572335in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{0.572314in}}%
\pgfpathlineto{\pgfqpoint{4.468974in}{0.572249in}}%
\pgfpathlineto{\pgfqpoint{4.473011in}{0.572173in}}%
\pgfpathlineto{\pgfqpoint{4.477048in}{0.572096in}}%
\pgfpathlineto{\pgfqpoint{4.481085in}{0.572020in}}%
\pgfpathlineto{\pgfqpoint{4.485122in}{0.571945in}}%
\pgfpathlineto{\pgfqpoint{4.489160in}{0.571869in}}%
\pgfpathlineto{\pgfqpoint{4.493197in}{0.571804in}}%
\pgfpathlineto{\pgfqpoint{4.497234in}{0.571544in}}%
\pgfpathlineto{\pgfqpoint{4.501271in}{0.571284in}}%
\pgfpathlineto{\pgfqpoint{4.505309in}{0.571022in}}%
\pgfpathlineto{\pgfqpoint{4.509346in}{0.570657in}}%
\pgfpathlineto{\pgfqpoint{4.513383in}{0.570292in}}%
\pgfpathlineto{\pgfqpoint{4.517420in}{0.570073in}}%
\pgfpathlineto{\pgfqpoint{4.521457in}{0.569797in}}%
\pgfpathlineto{\pgfqpoint{4.525495in}{0.569522in}}%
\pgfpathlineto{\pgfqpoint{4.529532in}{0.569402in}}%
\pgfpathlineto{\pgfqpoint{4.533569in}{0.569281in}}%
\pgfpathlineto{\pgfqpoint{4.537606in}{0.569209in}}%
\pgfpathlineto{\pgfqpoint{4.541643in}{0.569197in}}%
\pgfpathlineto{\pgfqpoint{4.545681in}{0.569108in}}%
\pgfpathlineto{\pgfqpoint{4.549718in}{0.569017in}}%
\pgfpathlineto{\pgfqpoint{4.553755in}{0.568927in}}%
\pgfpathlineto{\pgfqpoint{4.557792in}{0.568652in}}%
\pgfpathlineto{\pgfqpoint{4.561829in}{0.568299in}}%
\pgfpathlineto{\pgfqpoint{4.565867in}{0.568023in}}%
\pgfpathlineto{\pgfqpoint{4.569904in}{0.567749in}}%
\pgfpathlineto{\pgfqpoint{4.573941in}{0.567475in}}%
\pgfpathlineto{\pgfqpoint{4.577978in}{0.567307in}}%
\pgfpathlineto{\pgfqpoint{4.582015in}{0.567215in}}%
\pgfpathlineto{\pgfqpoint{4.586053in}{0.567121in}}%
\pgfpathlineto{\pgfqpoint{4.590090in}{0.567026in}}%
\pgfpathlineto{\pgfqpoint{4.594127in}{0.566931in}}%
\pgfpathlineto{\pgfqpoint{4.594127in}{0.566931in}}%
\pgfpathlineto{\pgfqpoint{4.594127in}{0.566931in}}%
\pgfpathlineto{\pgfqpoint{4.590090in}{0.567026in}}%
\pgfpathlineto{\pgfqpoint{4.586053in}{0.567121in}}%
\pgfpathlineto{\pgfqpoint{4.582015in}{0.567215in}}%
\pgfpathlineto{\pgfqpoint{4.577978in}{0.567307in}}%
\pgfpathlineto{\pgfqpoint{4.573941in}{0.567475in}}%
\pgfpathlineto{\pgfqpoint{4.569904in}{0.567749in}}%
\pgfpathlineto{\pgfqpoint{4.565867in}{0.568023in}}%
\pgfpathlineto{\pgfqpoint{4.561829in}{0.568299in}}%
\pgfpathlineto{\pgfqpoint{4.557792in}{0.568652in}}%
\pgfpathlineto{\pgfqpoint{4.553755in}{0.568927in}}%
\pgfpathlineto{\pgfqpoint{4.549718in}{0.569017in}}%
\pgfpathlineto{\pgfqpoint{4.545681in}{0.569108in}}%
\pgfpathlineto{\pgfqpoint{4.541643in}{0.569197in}}%
\pgfpathlineto{\pgfqpoint{4.537606in}{0.569209in}}%
\pgfpathlineto{\pgfqpoint{4.533569in}{0.569281in}}%
\pgfpathlineto{\pgfqpoint{4.529532in}{0.569402in}}%
\pgfpathlineto{\pgfqpoint{4.525495in}{0.569522in}}%
\pgfpathlineto{\pgfqpoint{4.521457in}{0.569797in}}%
\pgfpathlineto{\pgfqpoint{4.517420in}{0.570073in}}%
\pgfpathlineto{\pgfqpoint{4.513383in}{0.570292in}}%
\pgfpathlineto{\pgfqpoint{4.509346in}{0.570657in}}%
\pgfpathlineto{\pgfqpoint{4.505309in}{0.571022in}}%
\pgfpathlineto{\pgfqpoint{4.501271in}{0.571284in}}%
\pgfpathlineto{\pgfqpoint{4.497234in}{0.571544in}}%
\pgfpathlineto{\pgfqpoint{4.493197in}{0.571804in}}%
\pgfpathlineto{\pgfqpoint{4.489160in}{0.571869in}}%
\pgfpathlineto{\pgfqpoint{4.485122in}{0.571945in}}%
\pgfpathlineto{\pgfqpoint{4.481085in}{0.572020in}}%
\pgfpathlineto{\pgfqpoint{4.477048in}{0.572096in}}%
\pgfpathlineto{\pgfqpoint{4.473011in}{0.572173in}}%
\pgfpathlineto{\pgfqpoint{4.468974in}{0.572249in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{0.572314in}}%
\pgfpathlineto{\pgfqpoint{4.460899in}{0.572335in}}%
\pgfpathlineto{\pgfqpoint{4.456862in}{0.572361in}}%
\pgfpathlineto{\pgfqpoint{4.452825in}{0.572536in}}%
\pgfpathlineto{\pgfqpoint{4.448788in}{0.572903in}}%
\pgfpathlineto{\pgfqpoint{4.444750in}{0.573273in}}%
\pgfpathlineto{\pgfqpoint{4.440713in}{0.573637in}}%
\pgfpathlineto{\pgfqpoint{4.436676in}{0.573996in}}%
\pgfpathlineto{\pgfqpoint{4.432639in}{0.574236in}}%
\pgfpathlineto{\pgfqpoint{4.428602in}{0.574434in}}%
\pgfpathlineto{\pgfqpoint{4.424564in}{0.574831in}}%
\pgfpathlineto{\pgfqpoint{4.420527in}{0.575228in}}%
\pgfpathlineto{\pgfqpoint{4.416490in}{0.575667in}}%
\pgfpathlineto{\pgfqpoint{4.412453in}{0.576096in}}%
\pgfpathlineto{\pgfqpoint{4.408415in}{0.576571in}}%
\pgfpathlineto{\pgfqpoint{4.404378in}{0.576841in}}%
\pgfpathlineto{\pgfqpoint{4.400341in}{0.577112in}}%
\pgfpathlineto{\pgfqpoint{4.396304in}{0.577428in}}%
\pgfpathlineto{\pgfqpoint{4.392267in}{0.577778in}}%
\pgfpathlineto{\pgfqpoint{4.388229in}{0.577936in}}%
\pgfpathlineto{\pgfqpoint{4.384192in}{0.578093in}}%
\pgfpathlineto{\pgfqpoint{4.380155in}{0.578249in}}%
\pgfpathlineto{\pgfqpoint{4.376118in}{0.578317in}}%
\pgfpathlineto{\pgfqpoint{4.372081in}{0.578329in}}%
\pgfpathlineto{\pgfqpoint{4.368043in}{0.578340in}}%
\pgfpathlineto{\pgfqpoint{4.364006in}{0.578355in}}%
\pgfpathlineto{\pgfqpoint{4.359969in}{0.578370in}}%
\pgfpathlineto{\pgfqpoint{4.355932in}{0.578384in}}%
\pgfpathlineto{\pgfqpoint{4.351895in}{0.578409in}}%
\pgfpathlineto{\pgfqpoint{4.347857in}{0.578513in}}%
\pgfpathlineto{\pgfqpoint{4.343820in}{0.578616in}}%
\pgfpathlineto{\pgfqpoint{4.339783in}{0.578815in}}%
\pgfpathlineto{\pgfqpoint{4.335746in}{0.579015in}}%
\pgfpathlineto{\pgfqpoint{4.331709in}{0.579335in}}%
\pgfpathlineto{\pgfqpoint{4.327671in}{0.579576in}}%
\pgfpathlineto{\pgfqpoint{4.323634in}{0.579820in}}%
\pgfpathlineto{\pgfqpoint{4.319597in}{0.580198in}}%
\pgfpathlineto{\pgfqpoint{4.315560in}{0.580804in}}%
\pgfpathlineto{\pgfqpoint{4.311522in}{0.581282in}}%
\pgfpathlineto{\pgfqpoint{4.307485in}{0.581764in}}%
\pgfpathlineto{\pgfqpoint{4.303448in}{0.582304in}}%
\pgfpathlineto{\pgfqpoint{4.299411in}{0.582627in}}%
\pgfpathlineto{\pgfqpoint{4.295374in}{0.582722in}}%
\pgfpathlineto{\pgfqpoint{4.291336in}{0.582815in}}%
\pgfpathlineto{\pgfqpoint{4.287299in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{4.283262in}{0.583223in}}%
\pgfpathlineto{\pgfqpoint{4.279225in}{0.583386in}}%
\pgfpathlineto{\pgfqpoint{4.275188in}{0.583549in}}%
\pgfpathlineto{\pgfqpoint{4.271150in}{0.583946in}}%
\pgfpathlineto{\pgfqpoint{4.267113in}{0.584197in}}%
\pgfpathlineto{\pgfqpoint{4.263076in}{0.584448in}}%
\pgfpathlineto{\pgfqpoint{4.259039in}{0.584837in}}%
\pgfpathlineto{\pgfqpoint{4.255002in}{0.585225in}}%
\pgfpathlineto{\pgfqpoint{4.250964in}{0.585384in}}%
\pgfpathlineto{\pgfqpoint{4.246927in}{0.585605in}}%
\pgfpathlineto{\pgfqpoint{4.242890in}{0.585887in}}%
\pgfpathlineto{\pgfqpoint{4.238853in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{4.234815in}{0.586557in}}%
\pgfpathlineto{\pgfqpoint{4.230778in}{0.587080in}}%
\pgfpathlineto{\pgfqpoint{4.226741in}{0.587600in}}%
\pgfpathlineto{\pgfqpoint{4.222704in}{0.588062in}}%
\pgfpathlineto{\pgfqpoint{4.218667in}{0.588421in}}%
\pgfpathlineto{\pgfqpoint{4.214629in}{0.588838in}}%
\pgfpathlineto{\pgfqpoint{4.210592in}{0.589154in}}%
\pgfpathlineto{\pgfqpoint{4.206555in}{0.589412in}}%
\pgfpathlineto{\pgfqpoint{4.202518in}{0.589688in}}%
\pgfpathlineto{\pgfqpoint{4.198481in}{0.589963in}}%
\pgfpathlineto{\pgfqpoint{4.194443in}{0.590001in}}%
\pgfpathlineto{\pgfqpoint{4.190406in}{0.590039in}}%
\pgfpathlineto{\pgfqpoint{4.186369in}{0.590077in}}%
\pgfpathlineto{\pgfqpoint{4.182332in}{0.590358in}}%
\pgfpathlineto{\pgfqpoint{4.178295in}{0.590638in}}%
\pgfpathlineto{\pgfqpoint{4.174257in}{0.590922in}}%
\pgfpathlineto{\pgfqpoint{4.170220in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{4.166183in}{0.591568in}}%
\pgfpathlineto{\pgfqpoint{4.162146in}{0.591628in}}%
\pgfpathlineto{\pgfqpoint{4.158109in}{0.591802in}}%
\pgfpathlineto{\pgfqpoint{4.154071in}{0.592245in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{0.592646in}}%
\pgfpathlineto{\pgfqpoint{4.145997in}{0.593046in}}%
\pgfpathlineto{\pgfqpoint{4.141960in}{0.593447in}}%
\pgfpathlineto{\pgfqpoint{4.137922in}{0.593992in}}%
\pgfpathlineto{\pgfqpoint{4.133885in}{0.594264in}}%
\pgfpathlineto{\pgfqpoint{4.129848in}{0.594611in}}%
\pgfpathlineto{\pgfqpoint{4.125811in}{0.594958in}}%
\pgfpathlineto{\pgfqpoint{4.121774in}{0.595304in}}%
\pgfpathlineto{\pgfqpoint{4.117736in}{0.595412in}}%
\pgfpathlineto{\pgfqpoint{4.113699in}{0.595687in}}%
\pgfpathlineto{\pgfqpoint{4.109662in}{0.596006in}}%
\pgfpathlineto{\pgfqpoint{4.105625in}{0.596356in}}%
\pgfpathlineto{\pgfqpoint{4.101588in}{0.596757in}}%
\pgfpathlineto{\pgfqpoint{4.097550in}{0.597215in}}%
\pgfpathlineto{\pgfqpoint{4.093513in}{0.597508in}}%
\pgfpathlineto{\pgfqpoint{4.089476in}{0.597683in}}%
\pgfpathlineto{\pgfqpoint{4.085439in}{0.597830in}}%
\pgfpathlineto{\pgfqpoint{4.081402in}{0.597926in}}%
\pgfpathlineto{\pgfqpoint{4.077364in}{0.598115in}}%
\pgfpathlineto{\pgfqpoint{4.073327in}{0.598303in}}%
\pgfpathlineto{\pgfqpoint{4.069290in}{0.598611in}}%
\pgfpathlineto{\pgfqpoint{4.065253in}{0.598921in}}%
\pgfpathlineto{\pgfqpoint{4.061215in}{0.599529in}}%
\pgfpathlineto{\pgfqpoint{4.057178in}{0.599969in}}%
\pgfpathlineto{\pgfqpoint{4.053141in}{0.600701in}}%
\pgfpathlineto{\pgfqpoint{4.049104in}{0.601313in}}%
\pgfpathlineto{\pgfqpoint{4.045067in}{0.601930in}}%
\pgfpathlineto{\pgfqpoint{4.041029in}{0.602248in}}%
\pgfpathlineto{\pgfqpoint{4.036992in}{0.602600in}}%
\pgfpathlineto{\pgfqpoint{4.032955in}{0.602667in}}%
\pgfpathlineto{\pgfqpoint{4.028918in}{0.602732in}}%
\pgfpathlineto{\pgfqpoint{4.024881in}{0.602789in}}%
\pgfpathlineto{\pgfqpoint{4.020843in}{0.602847in}}%
\pgfpathlineto{\pgfqpoint{4.016806in}{0.602871in}}%
\pgfpathlineto{\pgfqpoint{4.012769in}{0.602887in}}%
\pgfpathlineto{\pgfqpoint{4.008732in}{0.603084in}}%
\pgfpathlineto{\pgfqpoint{4.004695in}{0.603513in}}%
\pgfpathlineto{\pgfqpoint{4.000657in}{0.603951in}}%
\pgfpathlineto{\pgfqpoint{3.996620in}{0.604388in}}%
\pgfpathlineto{\pgfqpoint{3.992583in}{0.604828in}}%
\pgfpathlineto{\pgfqpoint{3.988546in}{0.605411in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{3.980471in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{3.976434in}{0.606454in}}%
\pgfpathlineto{\pgfqpoint{3.972397in}{0.606805in}}%
\pgfpathlineto{\pgfqpoint{3.968360in}{0.606835in}}%
\pgfpathlineto{\pgfqpoint{3.964322in}{0.607090in}}%
\pgfpathlineto{\pgfqpoint{3.960285in}{0.607430in}}%
\pgfpathlineto{\pgfqpoint{3.956248in}{0.608009in}}%
\pgfpathlineto{\pgfqpoint{3.952211in}{0.608585in}}%
\pgfpathlineto{\pgfqpoint{3.948174in}{0.609352in}}%
\pgfpathlineto{\pgfqpoint{3.944136in}{0.609944in}}%
\pgfpathlineto{\pgfqpoint{3.940099in}{0.610449in}}%
\pgfpathlineto{\pgfqpoint{3.936062in}{0.610860in}}%
\pgfpathlineto{\pgfqpoint{3.932025in}{0.611271in}}%
\pgfpathlineto{\pgfqpoint{3.927988in}{0.611488in}}%
\pgfpathlineto{\pgfqpoint{3.923950in}{0.611656in}}%
\pgfpathlineto{\pgfqpoint{3.919913in}{0.611825in}}%
\pgfpathlineto{\pgfqpoint{3.915876in}{0.611850in}}%
\pgfpathlineto{\pgfqpoint{3.911839in}{0.612210in}}%
\pgfpathlineto{\pgfqpoint{3.907802in}{0.612832in}}%
\pgfpathlineto{\pgfqpoint{3.903764in}{0.613452in}}%
\pgfpathlineto{\pgfqpoint{3.899727in}{0.614075in}}%
\pgfpathlineto{\pgfqpoint{3.895690in}{0.614703in}}%
\pgfpathlineto{\pgfqpoint{3.891653in}{0.615054in}}%
\pgfpathlineto{\pgfqpoint{3.887615in}{0.615167in}}%
\pgfpathlineto{\pgfqpoint{3.883578in}{0.615282in}}%
\pgfpathlineto{\pgfqpoint{3.879541in}{0.615395in}}%
\pgfpathlineto{\pgfqpoint{3.875504in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{3.871467in}{0.615558in}}%
\pgfpathlineto{\pgfqpoint{3.867429in}{0.615956in}}%
\pgfpathlineto{\pgfqpoint{3.863392in}{0.616446in}}%
\pgfpathlineto{\pgfqpoint{3.859355in}{0.617029in}}%
\pgfpathlineto{\pgfqpoint{3.855318in}{0.617613in}}%
\pgfpathlineto{\pgfqpoint{3.851281in}{0.618189in}}%
\pgfpathlineto{\pgfqpoint{3.847243in}{0.618776in}}%
\pgfpathlineto{\pgfqpoint{3.843206in}{0.619269in}}%
\pgfpathlineto{\pgfqpoint{3.839169in}{0.619712in}}%
\pgfpathlineto{\pgfqpoint{3.835132in}{0.620380in}}%
\pgfpathlineto{\pgfqpoint{3.831095in}{0.621046in}}%
\pgfpathlineto{\pgfqpoint{3.827057in}{0.621336in}}%
\pgfpathlineto{\pgfqpoint{3.823020in}{0.621789in}}%
\pgfpathlineto{\pgfqpoint{3.818983in}{0.622373in}}%
\pgfpathlineto{\pgfqpoint{3.814946in}{0.622734in}}%
\pgfpathlineto{\pgfqpoint{3.810909in}{0.623096in}}%
\pgfpathlineto{\pgfqpoint{3.806871in}{0.623464in}}%
\pgfpathlineto{\pgfqpoint{3.802834in}{0.623845in}}%
\pgfpathlineto{\pgfqpoint{3.798797in}{0.624051in}}%
\pgfpathlineto{\pgfqpoint{3.794760in}{0.624422in}}%
\pgfpathlineto{\pgfqpoint{3.790722in}{0.624793in}}%
\pgfpathlineto{\pgfqpoint{3.786685in}{0.625159in}}%
\pgfpathlineto{\pgfqpoint{3.782648in}{0.625348in}}%
\pgfpathlineto{\pgfqpoint{3.778611in}{0.625894in}}%
\pgfpathlineto{\pgfqpoint{3.774574in}{0.626438in}}%
\pgfpathlineto{\pgfqpoint{3.770536in}{0.626983in}}%
\pgfpathlineto{\pgfqpoint{3.766499in}{0.627534in}}%
\pgfpathlineto{\pgfqpoint{3.762462in}{0.628097in}}%
\pgfpathlineto{\pgfqpoint{3.758425in}{0.628310in}}%
\pgfpathlineto{\pgfqpoint{3.754388in}{0.628365in}}%
\pgfpathlineto{\pgfqpoint{3.750350in}{0.628864in}}%
\pgfpathlineto{\pgfqpoint{3.746313in}{0.629361in}}%
\pgfpathlineto{\pgfqpoint{3.742276in}{0.630284in}}%
\pgfpathlineto{\pgfqpoint{3.738239in}{0.631613in}}%
\pgfpathlineto{\pgfqpoint{3.734202in}{0.632940in}}%
\pgfpathlineto{\pgfqpoint{3.730164in}{0.633828in}}%
\pgfpathlineto{\pgfqpoint{3.726127in}{0.634738in}}%
\pgfpathlineto{\pgfqpoint{3.722090in}{0.635212in}}%
\pgfpathlineto{\pgfqpoint{3.718053in}{0.635520in}}%
\pgfpathlineto{\pgfqpoint{3.714015in}{0.635827in}}%
\pgfpathlineto{\pgfqpoint{3.709978in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{3.705941in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{3.701904in}{0.636993in}}%
\pgfpathlineto{\pgfqpoint{3.697867in}{0.637562in}}%
\pgfpathlineto{\pgfqpoint{3.693829in}{0.638127in}}%
\pgfpathlineto{\pgfqpoint{3.689792in}{0.638698in}}%
\pgfpathlineto{\pgfqpoint{3.685755in}{0.639144in}}%
\pgfpathlineto{\pgfqpoint{3.681718in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{3.677681in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.673643in}{0.639643in}}%
\pgfpathlineto{\pgfqpoint{3.669606in}{0.639696in}}%
\pgfpathlineto{\pgfqpoint{3.665569in}{0.640048in}}%
\pgfpathlineto{\pgfqpoint{3.661532in}{0.640426in}}%
\pgfpathlineto{\pgfqpoint{3.657495in}{0.640781in}}%
\pgfpathlineto{\pgfqpoint{3.653457in}{0.641140in}}%
\pgfpathlineto{\pgfqpoint{3.649420in}{0.641498in}}%
\pgfpathlineto{\pgfqpoint{3.645383in}{0.642083in}}%
\pgfpathlineto{\pgfqpoint{3.641346in}{0.642725in}}%
\pgfpathlineto{\pgfqpoint{3.637309in}{0.643627in}}%
\pgfpathlineto{\pgfqpoint{3.633271in}{0.644978in}}%
\pgfpathlineto{\pgfqpoint{3.629234in}{0.646328in}}%
\pgfpathlineto{\pgfqpoint{3.625197in}{0.647441in}}%
\pgfpathlineto{\pgfqpoint{3.621160in}{0.648468in}}%
\pgfpathlineto{\pgfqpoint{3.617122in}{0.649234in}}%
\pgfpathlineto{\pgfqpoint{3.613085in}{0.649546in}}%
\pgfpathlineto{\pgfqpoint{3.609048in}{0.649900in}}%
\pgfpathlineto{\pgfqpoint{3.605011in}{0.649977in}}%
\pgfpathlineto{\pgfqpoint{3.600974in}{0.650058in}}%
\pgfpathlineto{\pgfqpoint{3.596936in}{0.650179in}}%
\pgfpathlineto{\pgfqpoint{3.592899in}{0.650300in}}%
\pgfpathlineto{\pgfqpoint{3.588862in}{0.650941in}}%
\pgfpathlineto{\pgfqpoint{3.584825in}{0.651570in}}%
\pgfpathlineto{\pgfqpoint{3.580788in}{0.652214in}}%
\pgfpathlineto{\pgfqpoint{3.576750in}{0.653173in}}%
\pgfpathlineto{\pgfqpoint{3.572713in}{0.654617in}}%
\pgfpathlineto{\pgfqpoint{3.568676in}{0.655501in}}%
\pgfpathlineto{\pgfqpoint{3.564639in}{0.656388in}}%
\pgfpathlineto{\pgfqpoint{3.560602in}{0.657504in}}%
\pgfpathlineto{\pgfqpoint{3.556564in}{0.658268in}}%
\pgfpathlineto{\pgfqpoint{3.552527in}{0.658545in}}%
\pgfpathlineto{\pgfqpoint{3.548490in}{0.658836in}}%
\pgfpathlineto{\pgfqpoint{3.544453in}{0.659126in}}%
\pgfpathlineto{\pgfqpoint{3.540415in}{0.659170in}}%
\pgfpathlineto{\pgfqpoint{3.536378in}{0.659219in}}%
\pgfpathlineto{\pgfqpoint{3.532341in}{0.659275in}}%
\pgfpathlineto{\pgfqpoint{3.528304in}{0.659782in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{0.660360in}}%
\pgfpathlineto{\pgfqpoint{3.520229in}{0.660952in}}%
\pgfpathlineto{\pgfqpoint{3.516192in}{0.661539in}}%
\pgfpathlineto{\pgfqpoint{3.512155in}{0.662212in}}%
\pgfpathlineto{\pgfqpoint{3.508118in}{0.663091in}}%
\pgfpathlineto{\pgfqpoint{3.504081in}{0.663988in}}%
\pgfpathlineto{\pgfqpoint{3.500043in}{0.664869in}}%
\pgfpathlineto{\pgfqpoint{3.496006in}{0.666209in}}%
\pgfpathlineto{\pgfqpoint{3.491969in}{0.667861in}}%
\pgfpathlineto{\pgfqpoint{3.487932in}{0.669431in}}%
\pgfpathlineto{\pgfqpoint{3.483895in}{0.670950in}}%
\pgfpathlineto{\pgfqpoint{3.479857in}{0.672471in}}%
\pgfpathlineto{\pgfqpoint{3.475820in}{0.673537in}}%
\pgfpathlineto{\pgfqpoint{3.471783in}{0.674311in}}%
\pgfpathlineto{\pgfqpoint{3.467746in}{0.674549in}}%
\pgfpathlineto{\pgfqpoint{3.463709in}{0.674759in}}%
\pgfpathlineto{\pgfqpoint{3.459671in}{0.674968in}}%
\pgfpathlineto{\pgfqpoint{3.455634in}{0.675174in}}%
\pgfpathlineto{\pgfqpoint{3.451597in}{0.675270in}}%
\pgfpathlineto{\pgfqpoint{3.447560in}{0.676007in}}%
\pgfpathlineto{\pgfqpoint{3.443522in}{0.676735in}}%
\pgfpathlineto{\pgfqpoint{3.439485in}{0.677462in}}%
\pgfpathlineto{\pgfqpoint{3.435448in}{0.678185in}}%
\pgfpathlineto{\pgfqpoint{3.431411in}{0.679465in}}%
\pgfpathlineto{\pgfqpoint{3.427374in}{0.680139in}}%
\pgfpathlineto{\pgfqpoint{3.423336in}{0.680864in}}%
\pgfpathlineto{\pgfqpoint{3.419299in}{0.681596in}}%
\pgfpathlineto{\pgfqpoint{3.415262in}{0.682859in}}%
\pgfpathlineto{\pgfqpoint{3.411225in}{0.683592in}}%
\pgfpathlineto{\pgfqpoint{3.407188in}{0.684235in}}%
\pgfpathlineto{\pgfqpoint{3.403150in}{0.684840in}}%
\pgfpathlineto{\pgfqpoint{3.399113in}{0.685444in}}%
\pgfpathlineto{\pgfqpoint{3.395076in}{0.685521in}}%
\pgfpathlineto{\pgfqpoint{3.391039in}{0.685636in}}%
\pgfpathlineto{\pgfqpoint{3.387002in}{0.686248in}}%
\pgfpathlineto{\pgfqpoint{3.382964in}{0.686895in}}%
\pgfpathlineto{\pgfqpoint{3.378927in}{0.688287in}}%
\pgfpathlineto{\pgfqpoint{3.374890in}{0.689741in}}%
\pgfpathlineto{\pgfqpoint{3.370853in}{0.691145in}}%
\pgfpathlineto{\pgfqpoint{3.366815in}{0.692940in}}%
\pgfpathlineto{\pgfqpoint{3.362778in}{0.694685in}}%
\pgfpathlineto{\pgfqpoint{3.358741in}{0.695687in}}%
\pgfpathlineto{\pgfqpoint{3.354704in}{0.697396in}}%
\pgfpathlineto{\pgfqpoint{3.350667in}{0.699149in}}%
\pgfpathlineto{\pgfqpoint{3.346629in}{0.700017in}}%
\pgfpathlineto{\pgfqpoint{3.342592in}{0.700886in}}%
\pgfpathlineto{\pgfqpoint{3.338555in}{0.702368in}}%
\pgfpathlineto{\pgfqpoint{3.334518in}{0.703082in}}%
\pgfpathlineto{\pgfqpoint{3.330481in}{0.703742in}}%
\pgfpathlineto{\pgfqpoint{3.326443in}{0.704406in}}%
\pgfpathlineto{\pgfqpoint{3.322406in}{0.705107in}}%
\pgfpathlineto{\pgfqpoint{3.318369in}{0.705408in}}%
\pgfpathlineto{\pgfqpoint{3.314332in}{0.705710in}}%
\pgfpathlineto{\pgfqpoint{3.310295in}{0.706009in}}%
\pgfpathlineto{\pgfqpoint{3.306257in}{0.706749in}}%
\pgfpathlineto{\pgfqpoint{3.302220in}{0.707596in}}%
\pgfpathlineto{\pgfqpoint{3.298183in}{0.708995in}}%
\pgfpathlineto{\pgfqpoint{3.294146in}{0.711174in}}%
\pgfpathlineto{\pgfqpoint{3.290109in}{0.713439in}}%
\pgfpathlineto{\pgfqpoint{3.286071in}{0.715266in}}%
\pgfpathlineto{\pgfqpoint{3.282034in}{0.716949in}}%
\pgfpathlineto{\pgfqpoint{3.277997in}{0.718975in}}%
\pgfpathlineto{\pgfqpoint{3.273960in}{0.721035in}}%
\pgfpathlineto{\pgfqpoint{3.269922in}{0.723091in}}%
\pgfpathlineto{\pgfqpoint{3.265885in}{0.725149in}}%
\pgfpathlineto{\pgfqpoint{3.261848in}{0.727207in}}%
\pgfpathlineto{\pgfqpoint{3.257811in}{0.728175in}}%
\pgfpathlineto{\pgfqpoint{3.253774in}{0.728328in}}%
\pgfpathlineto{\pgfqpoint{3.249736in}{0.728472in}}%
\pgfpathlineto{\pgfqpoint{3.245699in}{0.728807in}}%
\pgfpathlineto{\pgfqpoint{3.241662in}{0.729316in}}%
\pgfpathlineto{\pgfqpoint{3.237625in}{0.729868in}}%
\pgfpathlineto{\pgfqpoint{3.233588in}{0.730424in}}%
\pgfpathlineto{\pgfqpoint{3.229550in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{3.225513in}{0.732284in}}%
\pgfpathlineto{\pgfqpoint{3.221476in}{0.733483in}}%
\pgfpathlineto{\pgfqpoint{3.217439in}{0.734629in}}%
\pgfpathlineto{\pgfqpoint{3.213402in}{0.735764in}}%
\pgfpathlineto{\pgfqpoint{3.209364in}{0.736893in}}%
\pgfpathlineto{\pgfqpoint{3.205327in}{0.736953in}}%
\pgfpathlineto{\pgfqpoint{3.201290in}{0.738356in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{0.739749in}}%
\pgfpathlineto{\pgfqpoint{3.193215in}{0.741147in}}%
\pgfpathlineto{\pgfqpoint{3.189178in}{0.742568in}}%
\pgfpathlineto{\pgfqpoint{3.185141in}{0.744125in}}%
\pgfpathlineto{\pgfqpoint{3.181104in}{0.744346in}}%
\pgfpathlineto{\pgfqpoint{3.177067in}{0.744700in}}%
\pgfpathlineto{\pgfqpoint{3.173029in}{0.745178in}}%
\pgfpathlineto{\pgfqpoint{3.168992in}{0.746752in}}%
\pgfpathlineto{\pgfqpoint{3.164955in}{0.748199in}}%
\pgfpathlineto{\pgfqpoint{3.160918in}{0.750476in}}%
\pgfpathlineto{\pgfqpoint{3.156881in}{0.752644in}}%
\pgfpathlineto{\pgfqpoint{3.152843in}{0.755588in}}%
\pgfpathlineto{\pgfqpoint{3.148806in}{0.757422in}}%
\pgfpathlineto{\pgfqpoint{3.144769in}{0.759242in}}%
\pgfpathlineto{\pgfqpoint{3.140732in}{0.760225in}}%
\pgfpathlineto{\pgfqpoint{3.136695in}{0.761657in}}%
\pgfpathlineto{\pgfqpoint{3.132657in}{0.762456in}}%
\pgfpathlineto{\pgfqpoint{3.128620in}{0.763258in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{0.764063in}}%
\pgfpathlineto{\pgfqpoint{3.120546in}{0.764866in}}%
\pgfpathlineto{\pgfqpoint{3.116509in}{0.766818in}}%
\pgfpathlineto{\pgfqpoint{3.112471in}{0.768516in}}%
\pgfpathlineto{\pgfqpoint{3.108434in}{0.770214in}}%
\pgfpathlineto{\pgfqpoint{3.104397in}{0.773285in}}%
\pgfpathlineto{\pgfqpoint{3.100360in}{0.776370in}}%
\pgfpathlineto{\pgfqpoint{3.096322in}{0.777846in}}%
\pgfpathlineto{\pgfqpoint{3.092285in}{0.779322in}}%
\pgfpathlineto{\pgfqpoint{3.088248in}{0.780793in}}%
\pgfpathlineto{\pgfqpoint{3.084211in}{0.782769in}}%
\pgfpathlineto{\pgfqpoint{3.080174in}{0.784867in}}%
\pgfpathlineto{\pgfqpoint{3.076136in}{0.787306in}}%
\pgfpathlineto{\pgfqpoint{3.072099in}{0.789742in}}%
\pgfpathlineto{\pgfqpoint{3.068062in}{0.792605in}}%
\pgfpathlineto{\pgfqpoint{3.064025in}{0.793675in}}%
\pgfpathlineto{\pgfqpoint{3.059988in}{0.794621in}}%
\pgfpathlineto{\pgfqpoint{3.055950in}{0.795232in}}%
\pgfpathlineto{\pgfqpoint{3.051913in}{0.795860in}}%
\pgfpathlineto{\pgfqpoint{3.047876in}{0.796450in}}%
\pgfpathlineto{\pgfqpoint{3.043839in}{0.798659in}}%
\pgfpathlineto{\pgfqpoint{3.039802in}{0.801348in}}%
\pgfpathlineto{\pgfqpoint{3.035764in}{0.806443in}}%
\pgfpathlineto{\pgfqpoint{3.031727in}{0.811533in}}%
\pgfpathlineto{\pgfqpoint{3.027690in}{0.816680in}}%
\pgfpathlineto{\pgfqpoint{3.023653in}{0.820145in}}%
\pgfpathlineto{\pgfqpoint{3.019615in}{0.823140in}}%
\pgfpathlineto{\pgfqpoint{3.015578in}{0.823737in}}%
\pgfpathlineto{\pgfqpoint{3.011541in}{0.825006in}}%
\pgfpathlineto{\pgfqpoint{3.007504in}{0.828589in}}%
\pgfpathlineto{\pgfqpoint{3.003467in}{0.832191in}}%
\pgfpathlineto{\pgfqpoint{2.999429in}{0.836936in}}%
\pgfpathlineto{\pgfqpoint{2.995392in}{0.842152in}}%
\pgfpathlineto{\pgfqpoint{2.991355in}{0.846723in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{0.848551in}}%
\pgfpathlineto{\pgfqpoint{2.983281in}{0.850359in}}%
\pgfpathlineto{\pgfqpoint{2.979243in}{0.851029in}}%
\pgfpathlineto{\pgfqpoint{2.975206in}{0.851230in}}%
\pgfpathlineto{\pgfqpoint{2.971169in}{0.852849in}}%
\pgfpathlineto{\pgfqpoint{2.967132in}{0.854468in}}%
\pgfpathlineto{\pgfqpoint{2.963095in}{0.856086in}}%
\pgfpathlineto{\pgfqpoint{2.959057in}{0.857706in}}%
\pgfpathlineto{\pgfqpoint{2.955020in}{0.860765in}}%
\pgfpathlineto{\pgfqpoint{2.950983in}{0.865916in}}%
\pgfpathlineto{\pgfqpoint{2.946946in}{0.871073in}}%
\pgfpathlineto{\pgfqpoint{2.942909in}{0.876227in}}%
\pgfpathlineto{\pgfqpoint{2.938871in}{0.884678in}}%
\pgfpathlineto{\pgfqpoint{2.934834in}{0.891685in}}%
\pgfpathlineto{\pgfqpoint{2.930797in}{0.895514in}}%
\pgfpathlineto{\pgfqpoint{2.926760in}{0.899336in}}%
\pgfpathlineto{\pgfqpoint{2.922722in}{0.903165in}}%
\pgfpathlineto{\pgfqpoint{2.918685in}{0.903698in}}%
\pgfpathlineto{\pgfqpoint{2.914648in}{0.904242in}}%
\pgfpathlineto{\pgfqpoint{2.910611in}{0.904447in}}%
\pgfpathlineto{\pgfqpoint{2.906574in}{0.904667in}}%
\pgfpathlineto{\pgfqpoint{2.902536in}{0.904898in}}%
\pgfpathlineto{\pgfqpoint{2.898499in}{0.906347in}}%
\pgfpathlineto{\pgfqpoint{2.894462in}{0.907812in}}%
\pgfpathlineto{\pgfqpoint{2.890425in}{0.909284in}}%
\pgfpathlineto{\pgfqpoint{2.886388in}{0.910781in}}%
\pgfpathlineto{\pgfqpoint{2.882350in}{0.912277in}}%
\pgfpathlineto{\pgfqpoint{2.878313in}{0.912581in}}%
\pgfpathlineto{\pgfqpoint{2.874276in}{0.913769in}}%
\pgfpathlineto{\pgfqpoint{2.870239in}{0.916280in}}%
\pgfpathlineto{\pgfqpoint{2.866202in}{0.920141in}}%
\pgfpathlineto{\pgfqpoint{2.862164in}{0.925099in}}%
\pgfpathlineto{\pgfqpoint{2.858127in}{0.930086in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{0.934229in}}%
\pgfpathlineto{\pgfqpoint{2.850053in}{0.937077in}}%
\pgfpathlineto{\pgfqpoint{2.846015in}{0.938605in}}%
\pgfpathlineto{\pgfqpoint{2.841978in}{0.939062in}}%
\pgfpathlineto{\pgfqpoint{2.837941in}{0.939482in}}%
\pgfpathlineto{\pgfqpoint{2.833904in}{0.945967in}}%
\pgfpathlineto{\pgfqpoint{2.829867in}{0.952448in}}%
\pgfpathlineto{\pgfqpoint{2.825829in}{0.958933in}}%
\pgfpathlineto{\pgfqpoint{2.821792in}{0.972509in}}%
\pgfpathlineto{\pgfqpoint{2.817755in}{0.993876in}}%
\pgfpathlineto{\pgfqpoint{2.813718in}{1.009564in}}%
\pgfpathlineto{\pgfqpoint{2.809681in}{1.025986in}}%
\pgfpathlineto{\pgfqpoint{2.805643in}{1.051933in}}%
\pgfpathlineto{\pgfqpoint{2.801606in}{1.071837in}}%
\pgfpathlineto{\pgfqpoint{2.797569in}{1.084941in}}%
\pgfpathlineto{\pgfqpoint{2.793532in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{2.789495in}{1.112194in}}%
\pgfpathlineto{\pgfqpoint{2.785457in}{1.118310in}}%
\pgfpathlineto{\pgfqpoint{2.781420in}{1.123565in}}%
\pgfpathlineto{\pgfqpoint{2.777383in}{1.128046in}}%
\pgfpathlineto{\pgfqpoint{2.773346in}{1.131875in}}%
\pgfpathlineto{\pgfqpoint{2.769309in}{1.135076in}}%
\pgfpathlineto{\pgfqpoint{2.765271in}{1.138488in}}%
\pgfpathlineto{\pgfqpoint{2.761234in}{1.149900in}}%
\pgfpathlineto{\pgfqpoint{2.757197in}{1.175716in}}%
\pgfpathlineto{\pgfqpoint{2.753160in}{1.216319in}}%
\pgfpathlineto{\pgfqpoint{2.749122in}{1.281233in}}%
\pgfpathlineto{\pgfqpoint{2.745085in}{1.346492in}}%
\pgfpathlineto{\pgfqpoint{2.741048in}{1.406278in}}%
\pgfpathlineto{\pgfqpoint{2.737011in}{1.454111in}}%
\pgfpathlineto{\pgfqpoint{2.732974in}{1.489779in}}%
\pgfpathlineto{\pgfqpoint{2.728936in}{1.501848in}}%
\pgfpathlineto{\pgfqpoint{2.724899in}{1.512316in}}%
\pgfpathlineto{\pgfqpoint{2.720862in}{1.520997in}}%
\pgfpathlineto{\pgfqpoint{2.716825in}{1.527995in}}%
\pgfpathlineto{\pgfqpoint{2.712788in}{1.533816in}}%
\pgfpathlineto{\pgfqpoint{2.708750in}{1.540288in}}%
\pgfpathlineto{\pgfqpoint{2.704713in}{1.547276in}}%
\pgfpathlineto{\pgfqpoint{2.700676in}{1.554655in}}%
\pgfpathlineto{\pgfqpoint{2.696639in}{1.653721in}}%
\pgfpathlineto{\pgfqpoint{2.692602in}{1.839982in}}%
\pgfpathlineto{\pgfqpoint{2.688564in}{2.163823in}}%
\pgfpathlineto{\pgfqpoint{2.684527in}{2.612866in}}%
\pgfpathlineto{\pgfqpoint{2.680490in}{3.088056in}}%
\pgfpathlineto{\pgfqpoint{2.676453in}{3.498638in}}%
\pgfpathlineto{\pgfqpoint{2.672415in}{3.848368in}}%
\pgfpathlineto{\pgfqpoint{2.668378in}{4.086829in}}%
\pgfpathlineto{\pgfqpoint{2.664341in}{4.249205in}}%
\pgfpathlineto{\pgfqpoint{2.660304in}{4.434309in}}%
\pgfpathlineto{\pgfqpoint{2.656267in}{4.641762in}}%
\pgfpathlineto{\pgfqpoint{2.652229in}{4.871231in}}%
\pgfpathlineto{\pgfqpoint{2.648192in}{5.610598in}}%
\pgfpathlineto{\pgfqpoint{2.644155in}{5.858240in}}%
\pgfpathlineto{\pgfqpoint{2.640118in}{6.187195in}}%
\pgfpathlineto{\pgfqpoint{2.636081in}{6.718931in}}%
\pgfpathlineto{\pgfqpoint{2.632043in}{8.063648in}}%
\pgfpathlineto{\pgfqpoint{2.632043in}{8.063648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.632043in}{0.363648in}}{\pgfqpoint{2.018605in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632043in}{8.063648in}}%
\pgfpathlineto{\pgfqpoint{2.632043in}{8.063648in}}%
\pgfpathlineto{\pgfqpoint{2.636081in}{6.718931in}}%
\pgfpathlineto{\pgfqpoint{2.640118in}{5.963440in}}%
\pgfpathlineto{\pgfqpoint{2.644155in}{5.326132in}}%
\pgfpathlineto{\pgfqpoint{2.648192in}{4.816720in}}%
\pgfpathlineto{\pgfqpoint{2.652229in}{3.628780in}}%
\pgfpathlineto{\pgfqpoint{2.656267in}{2.918586in}}%
\pgfpathlineto{\pgfqpoint{2.660304in}{2.358344in}}%
\pgfpathlineto{\pgfqpoint{2.664341in}{1.977740in}}%
\pgfpathlineto{\pgfqpoint{2.668378in}{1.694256in}}%
\pgfpathlineto{\pgfqpoint{2.672415in}{1.523491in}}%
\pgfpathlineto{\pgfqpoint{2.676453in}{1.398252in}}%
\pgfpathlineto{\pgfqpoint{2.680490in}{1.298324in}}%
\pgfpathlineto{\pgfqpoint{2.684527in}{1.217478in}}%
\pgfpathlineto{\pgfqpoint{2.688564in}{1.158074in}}%
\pgfpathlineto{\pgfqpoint{2.692602in}{1.110823in}}%
\pgfpathlineto{\pgfqpoint{2.696639in}{1.072562in}}%
\pgfpathlineto{\pgfqpoint{2.700676in}{1.039571in}}%
\pgfpathlineto{\pgfqpoint{2.704713in}{1.011972in}}%
\pgfpathlineto{\pgfqpoint{2.708750in}{0.989142in}}%
\pgfpathlineto{\pgfqpoint{2.712788in}{0.969135in}}%
\pgfpathlineto{\pgfqpoint{2.716825in}{0.951648in}}%
\pgfpathlineto{\pgfqpoint{2.720862in}{0.935244in}}%
\pgfpathlineto{\pgfqpoint{2.724899in}{0.920096in}}%
\pgfpathlineto{\pgfqpoint{2.728936in}{0.906460in}}%
\pgfpathlineto{\pgfqpoint{2.732974in}{0.894295in}}%
\pgfpathlineto{\pgfqpoint{2.737011in}{0.883185in}}%
\pgfpathlineto{\pgfqpoint{2.741048in}{0.872961in}}%
\pgfpathlineto{\pgfqpoint{2.745085in}{0.863370in}}%
\pgfpathlineto{\pgfqpoint{2.749122in}{0.854243in}}%
\pgfpathlineto{\pgfqpoint{2.753160in}{0.845306in}}%
\pgfpathlineto{\pgfqpoint{2.757197in}{0.836925in}}%
\pgfpathlineto{\pgfqpoint{2.761234in}{0.828798in}}%
\pgfpathlineto{\pgfqpoint{2.765271in}{0.820977in}}%
\pgfpathlineto{\pgfqpoint{2.769309in}{0.813628in}}%
\pgfpathlineto{\pgfqpoint{2.773346in}{0.806885in}}%
\pgfpathlineto{\pgfqpoint{2.777383in}{0.800719in}}%
\pgfpathlineto{\pgfqpoint{2.781420in}{0.795049in}}%
\pgfpathlineto{\pgfqpoint{2.785457in}{0.789674in}}%
\pgfpathlineto{\pgfqpoint{2.789495in}{0.784470in}}%
\pgfpathlineto{\pgfqpoint{2.793532in}{0.779451in}}%
\pgfpathlineto{\pgfqpoint{2.797569in}{0.774328in}}%
\pgfpathlineto{\pgfqpoint{2.801606in}{0.769315in}}%
\pgfpathlineto{\pgfqpoint{2.805643in}{0.764446in}}%
\pgfpathlineto{\pgfqpoint{2.809681in}{0.759903in}}%
\pgfpathlineto{\pgfqpoint{2.813718in}{0.755509in}}%
\pgfpathlineto{\pgfqpoint{2.817755in}{0.751382in}}%
\pgfpathlineto{\pgfqpoint{2.821792in}{0.747488in}}%
\pgfpathlineto{\pgfqpoint{2.825829in}{0.743737in}}%
\pgfpathlineto{\pgfqpoint{2.829867in}{0.740046in}}%
\pgfpathlineto{\pgfqpoint{2.833904in}{0.736398in}}%
\pgfpathlineto{\pgfqpoint{2.837941in}{0.732758in}}%
\pgfpathlineto{\pgfqpoint{2.841978in}{0.729197in}}%
\pgfpathlineto{\pgfqpoint{2.846015in}{0.725873in}}%
\pgfpathlineto{\pgfqpoint{2.850053in}{0.722676in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{0.719517in}}%
\pgfpathlineto{\pgfqpoint{2.858127in}{0.716572in}}%
\pgfpathlineto{\pgfqpoint{2.862164in}{0.713790in}}%
\pgfpathlineto{\pgfqpoint{2.866202in}{0.710979in}}%
\pgfpathlineto{\pgfqpoint{2.870239in}{0.708184in}}%
\pgfpathlineto{\pgfqpoint{2.874276in}{0.705596in}}%
\pgfpathlineto{\pgfqpoint{2.878313in}{0.703080in}}%
\pgfpathlineto{\pgfqpoint{2.882350in}{0.700575in}}%
\pgfpathlineto{\pgfqpoint{2.886388in}{0.698112in}}%
\pgfpathlineto{\pgfqpoint{2.890425in}{0.695771in}}%
\pgfpathlineto{\pgfqpoint{2.894462in}{0.693387in}}%
\pgfpathlineto{\pgfqpoint{2.898499in}{0.691040in}}%
\pgfpathlineto{\pgfqpoint{2.902536in}{0.688804in}}%
\pgfpathlineto{\pgfqpoint{2.906574in}{0.686645in}}%
\pgfpathlineto{\pgfqpoint{2.910611in}{0.684543in}}%
\pgfpathlineto{\pgfqpoint{2.914648in}{0.682548in}}%
\pgfpathlineto{\pgfqpoint{2.918685in}{0.680574in}}%
\pgfpathlineto{\pgfqpoint{2.922722in}{0.678613in}}%
\pgfpathlineto{\pgfqpoint{2.926760in}{0.676722in}}%
\pgfpathlineto{\pgfqpoint{2.930797in}{0.674767in}}%
\pgfpathlineto{\pgfqpoint{2.934834in}{0.672788in}}%
\pgfpathlineto{\pgfqpoint{2.938871in}{0.670803in}}%
\pgfpathlineto{\pgfqpoint{2.942909in}{0.668863in}}%
\pgfpathlineto{\pgfqpoint{2.946946in}{0.666900in}}%
\pgfpathlineto{\pgfqpoint{2.950983in}{0.665008in}}%
\pgfpathlineto{\pgfqpoint{2.955020in}{0.663176in}}%
\pgfpathlineto{\pgfqpoint{2.959057in}{0.661446in}}%
\pgfpathlineto{\pgfqpoint{2.963095in}{0.659722in}}%
\pgfpathlineto{\pgfqpoint{2.967132in}{0.658100in}}%
\pgfpathlineto{\pgfqpoint{2.971169in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{2.975206in}{0.654924in}}%
\pgfpathlineto{\pgfqpoint{2.979243in}{0.653322in}}%
\pgfpathlineto{\pgfqpoint{2.983281in}{0.651751in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{0.650153in}}%
\pgfpathlineto{\pgfqpoint{2.991355in}{0.648596in}}%
\pgfpathlineto{\pgfqpoint{2.995392in}{0.647067in}}%
\pgfpathlineto{\pgfqpoint{2.999429in}{0.645593in}}%
\pgfpathlineto{\pgfqpoint{3.003467in}{0.644170in}}%
\pgfpathlineto{\pgfqpoint{3.007504in}{0.642797in}}%
\pgfpathlineto{\pgfqpoint{3.011541in}{0.641442in}}%
\pgfpathlineto{\pgfqpoint{3.015578in}{0.640102in}}%
\pgfpathlineto{\pgfqpoint{3.019615in}{0.638757in}}%
\pgfpathlineto{\pgfqpoint{3.023653in}{0.637392in}}%
\pgfpathlineto{\pgfqpoint{3.027690in}{0.636062in}}%
\pgfpathlineto{\pgfqpoint{3.031727in}{0.634785in}}%
\pgfpathlineto{\pgfqpoint{3.035764in}{0.633533in}}%
\pgfpathlineto{\pgfqpoint{3.039802in}{0.632343in}}%
\pgfpathlineto{\pgfqpoint{3.043839in}{0.631184in}}%
\pgfpathlineto{\pgfqpoint{3.047876in}{0.630007in}}%
\pgfpathlineto{\pgfqpoint{3.051913in}{0.628810in}}%
\pgfpathlineto{\pgfqpoint{3.055950in}{0.627617in}}%
\pgfpathlineto{\pgfqpoint{3.059988in}{0.626428in}}%
\pgfpathlineto{\pgfqpoint{3.064025in}{0.625226in}}%
\pgfpathlineto{\pgfqpoint{3.068062in}{0.624069in}}%
\pgfpathlineto{\pgfqpoint{3.072099in}{0.622959in}}%
\pgfpathlineto{\pgfqpoint{3.076136in}{0.621874in}}%
\pgfpathlineto{\pgfqpoint{3.080174in}{0.620800in}}%
\pgfpathlineto{\pgfqpoint{3.084211in}{0.619769in}}%
\pgfpathlineto{\pgfqpoint{3.088248in}{0.618725in}}%
\pgfpathlineto{\pgfqpoint{3.092285in}{0.617658in}}%
\pgfpathlineto{\pgfqpoint{3.096322in}{0.616587in}}%
\pgfpathlineto{\pgfqpoint{3.100360in}{0.615518in}}%
\pgfpathlineto{\pgfqpoint{3.104397in}{0.614435in}}%
\pgfpathlineto{\pgfqpoint{3.108434in}{0.613362in}}%
\pgfpathlineto{\pgfqpoint{3.112471in}{0.612339in}}%
\pgfpathlineto{\pgfqpoint{3.116509in}{0.611354in}}%
\pgfpathlineto{\pgfqpoint{3.120546in}{0.610405in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{0.609473in}}%
\pgfpathlineto{\pgfqpoint{3.128620in}{0.608570in}}%
\pgfpathlineto{\pgfqpoint{3.132657in}{0.607678in}}%
\pgfpathlineto{\pgfqpoint{3.136695in}{0.606777in}}%
\pgfpathlineto{\pgfqpoint{3.140732in}{0.605863in}}%
\pgfpathlineto{\pgfqpoint{3.144769in}{0.604981in}}%
\pgfpathlineto{\pgfqpoint{3.148806in}{0.604099in}}%
\pgfpathlineto{\pgfqpoint{3.152843in}{0.603218in}}%
\pgfpathlineto{\pgfqpoint{3.156881in}{0.602342in}}%
\pgfpathlineto{\pgfqpoint{3.160918in}{0.601490in}}%
\pgfpathlineto{\pgfqpoint{3.164955in}{0.600620in}}%
\pgfpathlineto{\pgfqpoint{3.168992in}{0.599741in}}%
\pgfpathlineto{\pgfqpoint{3.173029in}{0.598871in}}%
\pgfpathlineto{\pgfqpoint{3.177067in}{0.598000in}}%
\pgfpathlineto{\pgfqpoint{3.181104in}{0.597153in}}%
\pgfpathlineto{\pgfqpoint{3.185141in}{0.596347in}}%
\pgfpathlineto{\pgfqpoint{3.189178in}{0.595571in}}%
\pgfpathlineto{\pgfqpoint{3.193215in}{0.594801in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{0.594041in}}%
\pgfpathlineto{\pgfqpoint{3.201290in}{0.593285in}}%
\pgfpathlineto{\pgfqpoint{3.205327in}{0.592513in}}%
\pgfpathlineto{\pgfqpoint{3.209364in}{0.591732in}}%
\pgfpathlineto{\pgfqpoint{3.213402in}{0.590948in}}%
\pgfpathlineto{\pgfqpoint{3.217439in}{0.590189in}}%
\pgfpathlineto{\pgfqpoint{3.221476in}{0.589429in}}%
\pgfpathlineto{\pgfqpoint{3.225513in}{0.588699in}}%
\pgfpathlineto{\pgfqpoint{3.229550in}{0.587998in}}%
\pgfpathlineto{\pgfqpoint{3.233588in}{0.587318in}}%
\pgfpathlineto{\pgfqpoint{3.237625in}{0.586642in}}%
\pgfpathlineto{\pgfqpoint{3.241662in}{0.585962in}}%
\pgfpathlineto{\pgfqpoint{3.245699in}{0.585266in}}%
\pgfpathlineto{\pgfqpoint{3.249736in}{0.584581in}}%
\pgfpathlineto{\pgfqpoint{3.253774in}{0.583890in}}%
\pgfpathlineto{\pgfqpoint{3.257811in}{0.583197in}}%
\pgfpathlineto{\pgfqpoint{3.261848in}{0.582534in}}%
\pgfpathlineto{\pgfqpoint{3.265885in}{0.581879in}}%
\pgfpathlineto{\pgfqpoint{3.269922in}{0.581231in}}%
\pgfpathlineto{\pgfqpoint{3.273960in}{0.580600in}}%
\pgfpathlineto{\pgfqpoint{3.277997in}{0.579984in}}%
\pgfpathlineto{\pgfqpoint{3.282034in}{0.579370in}}%
\pgfpathlineto{\pgfqpoint{3.286071in}{0.578769in}}%
\pgfpathlineto{\pgfqpoint{3.290109in}{0.578151in}}%
\pgfpathlineto{\pgfqpoint{3.294146in}{0.577540in}}%
\pgfpathlineto{\pgfqpoint{3.298183in}{0.576920in}}%
\pgfpathlineto{\pgfqpoint{3.302220in}{0.576302in}}%
\pgfpathlineto{\pgfqpoint{3.306257in}{0.575690in}}%
\pgfpathlineto{\pgfqpoint{3.310295in}{0.575096in}}%
\pgfpathlineto{\pgfqpoint{3.314332in}{0.574523in}}%
\pgfpathlineto{\pgfqpoint{3.318369in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{3.322406in}{0.573398in}}%
\pgfpathlineto{\pgfqpoint{3.326443in}{0.572852in}}%
\pgfpathlineto{\pgfqpoint{3.330481in}{0.572324in}}%
\pgfpathlineto{\pgfqpoint{3.334518in}{0.571778in}}%
\pgfpathlineto{\pgfqpoint{3.338555in}{0.571251in}}%
\pgfpathlineto{\pgfqpoint{3.342592in}{0.570722in}}%
\pgfpathlineto{\pgfqpoint{3.346629in}{0.570185in}}%
\pgfpathlineto{\pgfqpoint{3.350667in}{0.569635in}}%
\pgfpathlineto{\pgfqpoint{3.354704in}{0.569102in}}%
\pgfpathlineto{\pgfqpoint{3.358741in}{0.568557in}}%
\pgfpathlineto{\pgfqpoint{3.362778in}{0.568017in}}%
\pgfpathlineto{\pgfqpoint{3.366815in}{0.567495in}}%
\pgfpathlineto{\pgfqpoint{3.370853in}{0.566980in}}%
\pgfpathlineto{\pgfqpoint{3.374890in}{0.566476in}}%
\pgfpathlineto{\pgfqpoint{3.378927in}{0.565994in}}%
\pgfpathlineto{\pgfqpoint{3.382964in}{0.565516in}}%
\pgfpathlineto{\pgfqpoint{3.387002in}{0.565048in}}%
\pgfpathlineto{\pgfqpoint{3.391039in}{0.564571in}}%
\pgfpathlineto{\pgfqpoint{3.395076in}{0.564078in}}%
\pgfpathlineto{\pgfqpoint{3.399113in}{0.563573in}}%
\pgfpathlineto{\pgfqpoint{3.403150in}{0.563066in}}%
\pgfpathlineto{\pgfqpoint{3.407188in}{0.562543in}}%
\pgfpathlineto{\pgfqpoint{3.411225in}{0.562050in}}%
\pgfpathlineto{\pgfqpoint{3.415262in}{0.561563in}}%
\pgfpathlineto{\pgfqpoint{3.419299in}{0.561089in}}%
\pgfpathlineto{\pgfqpoint{3.423336in}{0.560625in}}%
\pgfpathlineto{\pgfqpoint{3.427374in}{0.560171in}}%
\pgfpathlineto{\pgfqpoint{3.431411in}{0.559709in}}%
\pgfpathlineto{\pgfqpoint{3.435448in}{0.559257in}}%
\pgfpathlineto{\pgfqpoint{3.439485in}{0.558797in}}%
\pgfpathlineto{\pgfqpoint{3.443522in}{0.558337in}}%
\pgfpathlineto{\pgfqpoint{3.447560in}{0.557894in}}%
\pgfpathlineto{\pgfqpoint{3.451597in}{0.557444in}}%
\pgfpathlineto{\pgfqpoint{3.455634in}{0.556989in}}%
\pgfpathlineto{\pgfqpoint{3.459671in}{0.556552in}}%
\pgfpathlineto{\pgfqpoint{3.463709in}{0.556113in}}%
\pgfpathlineto{\pgfqpoint{3.467746in}{0.555674in}}%
\pgfpathlineto{\pgfqpoint{3.471783in}{0.555237in}}%
\pgfpathlineto{\pgfqpoint{3.475820in}{0.554810in}}%
\pgfpathlineto{\pgfqpoint{3.479857in}{0.554379in}}%
\pgfpathlineto{\pgfqpoint{3.483895in}{0.553950in}}%
\pgfpathlineto{\pgfqpoint{3.487932in}{0.553521in}}%
\pgfpathlineto{\pgfqpoint{3.491969in}{0.553096in}}%
\pgfpathlineto{\pgfqpoint{3.496006in}{0.552670in}}%
\pgfpathlineto{\pgfqpoint{3.500043in}{0.552240in}}%
\pgfpathlineto{\pgfqpoint{3.504081in}{0.551826in}}%
\pgfpathlineto{\pgfqpoint{3.508118in}{0.551406in}}%
\pgfpathlineto{\pgfqpoint{3.512155in}{0.550991in}}%
\pgfpathlineto{\pgfqpoint{3.516192in}{0.550588in}}%
\pgfpathlineto{\pgfqpoint{3.520229in}{0.550201in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{0.549808in}}%
\pgfpathlineto{\pgfqpoint{3.528304in}{0.549424in}}%
\pgfpathlineto{\pgfqpoint{3.532341in}{0.549051in}}%
\pgfpathlineto{\pgfqpoint{3.536378in}{0.548666in}}%
\pgfpathlineto{\pgfqpoint{3.540415in}{0.548276in}}%
\pgfpathlineto{\pgfqpoint{3.544453in}{0.547899in}}%
\pgfpathlineto{\pgfqpoint{3.548490in}{0.547525in}}%
\pgfpathlineto{\pgfqpoint{3.552527in}{0.547146in}}%
\pgfpathlineto{\pgfqpoint{3.556564in}{0.546775in}}%
\pgfpathlineto{\pgfqpoint{3.560602in}{0.546401in}}%
\pgfpathlineto{\pgfqpoint{3.564639in}{0.546019in}}%
\pgfpathlineto{\pgfqpoint{3.568676in}{0.545632in}}%
\pgfpathlineto{\pgfqpoint{3.572713in}{0.545245in}}%
\pgfpathlineto{\pgfqpoint{3.576750in}{0.544872in}}%
\pgfpathlineto{\pgfqpoint{3.580788in}{0.544507in}}%
\pgfpathlineto{\pgfqpoint{3.584825in}{0.544150in}}%
\pgfpathlineto{\pgfqpoint{3.588862in}{0.543808in}}%
\pgfpathlineto{\pgfqpoint{3.592899in}{0.543470in}}%
\pgfpathlineto{\pgfqpoint{3.596936in}{0.543121in}}%
\pgfpathlineto{\pgfqpoint{3.600974in}{0.542776in}}%
\pgfpathlineto{\pgfqpoint{3.605011in}{0.542426in}}%
\pgfpathlineto{\pgfqpoint{3.609048in}{0.542076in}}%
\pgfpathlineto{\pgfqpoint{3.613085in}{0.541736in}}%
\pgfpathlineto{\pgfqpoint{3.617122in}{0.541405in}}%
\pgfpathlineto{\pgfqpoint{3.621160in}{0.541070in}}%
\pgfpathlineto{\pgfqpoint{3.625197in}{0.540744in}}%
\pgfpathlineto{\pgfqpoint{3.629234in}{0.540410in}}%
\pgfpathlineto{\pgfqpoint{3.633271in}{0.540076in}}%
\pgfpathlineto{\pgfqpoint{3.637309in}{0.539742in}}%
\pgfpathlineto{\pgfqpoint{3.641346in}{0.539414in}}%
\pgfpathlineto{\pgfqpoint{3.645383in}{0.539094in}}%
\pgfpathlineto{\pgfqpoint{3.649420in}{0.538779in}}%
\pgfpathlineto{\pgfqpoint{3.653457in}{0.538461in}}%
\pgfpathlineto{\pgfqpoint{3.657495in}{0.538139in}}%
\pgfpathlineto{\pgfqpoint{3.661532in}{0.537817in}}%
\pgfpathlineto{\pgfqpoint{3.665569in}{0.537490in}}%
\pgfpathlineto{\pgfqpoint{3.669606in}{0.537170in}}%
\pgfpathlineto{\pgfqpoint{3.673643in}{0.536862in}}%
\pgfpathlineto{\pgfqpoint{3.677681in}{0.536561in}}%
\pgfpathlineto{\pgfqpoint{3.681718in}{0.536274in}}%
\pgfpathlineto{\pgfqpoint{3.685755in}{0.535990in}}%
\pgfpathlineto{\pgfqpoint{3.689792in}{0.535694in}}%
\pgfpathlineto{\pgfqpoint{3.693829in}{0.535396in}}%
\pgfpathlineto{\pgfqpoint{3.697867in}{0.535097in}}%
\pgfpathlineto{\pgfqpoint{3.701904in}{0.534787in}}%
\pgfpathlineto{\pgfqpoint{3.705941in}{0.534475in}}%
\pgfpathlineto{\pgfqpoint{3.709978in}{0.534168in}}%
\pgfpathlineto{\pgfqpoint{3.714015in}{0.533865in}}%
\pgfpathlineto{\pgfqpoint{3.718053in}{0.533564in}}%
\pgfpathlineto{\pgfqpoint{3.722090in}{0.533264in}}%
\pgfpathlineto{\pgfqpoint{3.726127in}{0.532967in}}%
\pgfpathlineto{\pgfqpoint{3.730164in}{0.532682in}}%
\pgfpathlineto{\pgfqpoint{3.734202in}{0.532394in}}%
\pgfpathlineto{\pgfqpoint{3.738239in}{0.532108in}}%
\pgfpathlineto{\pgfqpoint{3.742276in}{0.531822in}}%
\pgfpathlineto{\pgfqpoint{3.746313in}{0.531535in}}%
\pgfpathlineto{\pgfqpoint{3.750350in}{0.531244in}}%
\pgfpathlineto{\pgfqpoint{3.754388in}{0.530958in}}%
\pgfpathlineto{\pgfqpoint{3.758425in}{0.530678in}}%
\pgfpathlineto{\pgfqpoint{3.762462in}{0.530408in}}%
\pgfpathlineto{\pgfqpoint{3.766499in}{0.530148in}}%
\pgfpathlineto{\pgfqpoint{3.770536in}{0.529888in}}%
\pgfpathlineto{\pgfqpoint{3.774574in}{0.529631in}}%
\pgfpathlineto{\pgfqpoint{3.778611in}{0.529373in}}%
\pgfpathlineto{\pgfqpoint{3.782648in}{0.529110in}}%
\pgfpathlineto{\pgfqpoint{3.786685in}{0.528838in}}%
\pgfpathlineto{\pgfqpoint{3.790722in}{0.528562in}}%
\pgfpathlineto{\pgfqpoint{3.794760in}{0.528287in}}%
\pgfpathlineto{\pgfqpoint{3.798797in}{0.528010in}}%
\pgfpathlineto{\pgfqpoint{3.802834in}{0.527739in}}%
\pgfpathlineto{\pgfqpoint{3.806871in}{0.527480in}}%
\pgfpathlineto{\pgfqpoint{3.810909in}{0.527230in}}%
\pgfpathlineto{\pgfqpoint{3.814946in}{0.526973in}}%
\pgfpathlineto{\pgfqpoint{3.818983in}{0.526720in}}%
\pgfpathlineto{\pgfqpoint{3.823020in}{0.526462in}}%
\pgfpathlineto{\pgfqpoint{3.827057in}{0.526197in}}%
\pgfpathlineto{\pgfqpoint{3.831095in}{0.525936in}}%
\pgfpathlineto{\pgfqpoint{3.835132in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{3.839169in}{0.525424in}}%
\pgfpathlineto{\pgfqpoint{3.843206in}{0.525176in}}%
\pgfpathlineto{\pgfqpoint{3.847243in}{0.524936in}}%
\pgfpathlineto{\pgfqpoint{3.851281in}{0.524688in}}%
\pgfpathlineto{\pgfqpoint{3.855318in}{0.524440in}}%
\pgfpathlineto{\pgfqpoint{3.859355in}{0.524190in}}%
\pgfpathlineto{\pgfqpoint{3.863392in}{0.523945in}}%
\pgfpathlineto{\pgfqpoint{3.867429in}{0.523698in}}%
\pgfpathlineto{\pgfqpoint{3.871467in}{0.523450in}}%
\pgfpathlineto{\pgfqpoint{3.875504in}{0.523210in}}%
\pgfpathlineto{\pgfqpoint{3.879541in}{0.522970in}}%
\pgfpathlineto{\pgfqpoint{3.883578in}{0.522732in}}%
\pgfpathlineto{\pgfqpoint{3.887615in}{0.522493in}}%
\pgfpathlineto{\pgfqpoint{3.891653in}{0.522257in}}%
\pgfpathlineto{\pgfqpoint{3.895690in}{0.522023in}}%
\pgfpathlineto{\pgfqpoint{3.899727in}{0.521789in}}%
\pgfpathlineto{\pgfqpoint{3.903764in}{0.521550in}}%
\pgfpathlineto{\pgfqpoint{3.907802in}{0.521310in}}%
\pgfpathlineto{\pgfqpoint{3.911839in}{0.521071in}}%
\pgfpathlineto{\pgfqpoint{3.915876in}{0.520836in}}%
\pgfpathlineto{\pgfqpoint{3.919913in}{0.520605in}}%
\pgfpathlineto{\pgfqpoint{3.923950in}{0.520373in}}%
\pgfpathlineto{\pgfqpoint{3.927988in}{0.520144in}}%
\pgfpathlineto{\pgfqpoint{3.932025in}{0.519926in}}%
\pgfpathlineto{\pgfqpoint{3.936062in}{0.519705in}}%
\pgfpathlineto{\pgfqpoint{3.940099in}{0.519486in}}%
\pgfpathlineto{\pgfqpoint{3.944136in}{0.519269in}}%
\pgfpathlineto{\pgfqpoint{3.948174in}{0.519052in}}%
\pgfpathlineto{\pgfqpoint{3.952211in}{0.518831in}}%
\pgfpathlineto{\pgfqpoint{3.956248in}{0.518607in}}%
\pgfpathlineto{\pgfqpoint{3.960285in}{0.518381in}}%
\pgfpathlineto{\pgfqpoint{3.964322in}{0.518156in}}%
\pgfpathlineto{\pgfqpoint{3.968360in}{0.517934in}}%
\pgfpathlineto{\pgfqpoint{3.972397in}{0.517713in}}%
\pgfpathlineto{\pgfqpoint{3.976434in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{3.980471in}{0.517294in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{0.517094in}}%
\pgfpathlineto{\pgfqpoint{3.988546in}{0.516889in}}%
\pgfpathlineto{\pgfqpoint{3.992583in}{0.516681in}}%
\pgfpathlineto{\pgfqpoint{3.996620in}{0.516469in}}%
\pgfpathlineto{\pgfqpoint{4.000657in}{0.516258in}}%
\pgfpathlineto{\pgfqpoint{4.004695in}{0.516048in}}%
\pgfpathlineto{\pgfqpoint{4.008732in}{0.515842in}}%
\pgfpathlineto{\pgfqpoint{4.012769in}{0.515637in}}%
\pgfpathlineto{\pgfqpoint{4.016806in}{0.515428in}}%
\pgfpathlineto{\pgfqpoint{4.020843in}{0.515218in}}%
\pgfpathlineto{\pgfqpoint{4.024881in}{0.515015in}}%
\pgfpathlineto{\pgfqpoint{4.028918in}{0.514814in}}%
\pgfpathlineto{\pgfqpoint{4.032955in}{0.514618in}}%
\pgfpathlineto{\pgfqpoint{4.036992in}{0.514425in}}%
\pgfpathlineto{\pgfqpoint{4.041029in}{0.514231in}}%
\pgfpathlineto{\pgfqpoint{4.045067in}{0.514028in}}%
\pgfpathlineto{\pgfqpoint{4.049104in}{0.513819in}}%
\pgfpathlineto{\pgfqpoint{4.053141in}{0.513617in}}%
\pgfpathlineto{\pgfqpoint{4.057178in}{0.513417in}}%
\pgfpathlineto{\pgfqpoint{4.061215in}{0.513216in}}%
\pgfpathlineto{\pgfqpoint{4.065253in}{0.513021in}}%
\pgfpathlineto{\pgfqpoint{4.069290in}{0.512831in}}%
\pgfpathlineto{\pgfqpoint{4.073327in}{0.512632in}}%
\pgfpathlineto{\pgfqpoint{4.077364in}{0.512434in}}%
\pgfpathlineto{\pgfqpoint{4.081402in}{0.512242in}}%
\pgfpathlineto{\pgfqpoint{4.085439in}{0.512047in}}%
\pgfpathlineto{\pgfqpoint{4.089476in}{0.511851in}}%
\pgfpathlineto{\pgfqpoint{4.093513in}{0.511663in}}%
\pgfpathlineto{\pgfqpoint{4.097550in}{0.511476in}}%
\pgfpathlineto{\pgfqpoint{4.101588in}{0.511284in}}%
\pgfpathlineto{\pgfqpoint{4.105625in}{0.511098in}}%
\pgfpathlineto{\pgfqpoint{4.109662in}{0.510916in}}%
\pgfpathlineto{\pgfqpoint{4.113699in}{0.510727in}}%
\pgfpathlineto{\pgfqpoint{4.117736in}{0.510538in}}%
\pgfpathlineto{\pgfqpoint{4.121774in}{0.510352in}}%
\pgfpathlineto{\pgfqpoint{4.125811in}{0.510168in}}%
\pgfpathlineto{\pgfqpoint{4.129848in}{0.509984in}}%
\pgfpathlineto{\pgfqpoint{4.133885in}{0.509804in}}%
\pgfpathlineto{\pgfqpoint{4.137922in}{0.509624in}}%
\pgfpathlineto{\pgfqpoint{4.141960in}{0.509440in}}%
\pgfpathlineto{\pgfqpoint{4.145997in}{0.509253in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{0.509064in}}%
\pgfpathlineto{\pgfqpoint{4.154071in}{0.508872in}}%
\pgfpathlineto{\pgfqpoint{4.158109in}{0.508684in}}%
\pgfpathlineto{\pgfqpoint{4.162146in}{0.508498in}}%
\pgfpathlineto{\pgfqpoint{4.166183in}{0.508319in}}%
\pgfpathlineto{\pgfqpoint{4.170220in}{0.508142in}}%
\pgfpathlineto{\pgfqpoint{4.174257in}{0.507966in}}%
\pgfpathlineto{\pgfqpoint{4.178295in}{0.507791in}}%
\pgfpathlineto{\pgfqpoint{4.182332in}{0.507620in}}%
\pgfpathlineto{\pgfqpoint{4.186369in}{0.507449in}}%
\pgfpathlineto{\pgfqpoint{4.190406in}{0.507277in}}%
\pgfpathlineto{\pgfqpoint{4.194443in}{0.507108in}}%
\pgfpathlineto{\pgfqpoint{4.198481in}{0.506936in}}%
\pgfpathlineto{\pgfqpoint{4.202518in}{0.506765in}}%
\pgfpathlineto{\pgfqpoint{4.206555in}{0.506589in}}%
\pgfpathlineto{\pgfqpoint{4.210592in}{0.506413in}}%
\pgfpathlineto{\pgfqpoint{4.214629in}{0.506242in}}%
\pgfpathlineto{\pgfqpoint{4.218667in}{0.506073in}}%
\pgfpathlineto{\pgfqpoint{4.222704in}{0.505903in}}%
\pgfpathlineto{\pgfqpoint{4.226741in}{0.505739in}}%
\pgfpathlineto{\pgfqpoint{4.230778in}{0.505574in}}%
\pgfpathlineto{\pgfqpoint{4.234815in}{0.505406in}}%
\pgfpathlineto{\pgfqpoint{4.238853in}{0.505242in}}%
\pgfpathlineto{\pgfqpoint{4.242890in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.246927in}{0.504913in}}%
\pgfpathlineto{\pgfqpoint{4.250964in}{0.504750in}}%
\pgfpathlineto{\pgfqpoint{4.255002in}{0.504585in}}%
\pgfpathlineto{\pgfqpoint{4.259039in}{0.504422in}}%
\pgfpathlineto{\pgfqpoint{4.263076in}{0.504254in}}%
\pgfpathlineto{\pgfqpoint{4.267113in}{0.504091in}}%
\pgfpathlineto{\pgfqpoint{4.271150in}{0.503930in}}%
\pgfpathlineto{\pgfqpoint{4.275188in}{0.503774in}}%
\pgfpathlineto{\pgfqpoint{4.279225in}{0.503618in}}%
\pgfpathlineto{\pgfqpoint{4.283262in}{0.503462in}}%
\pgfpathlineto{\pgfqpoint{4.287299in}{0.503303in}}%
\pgfpathlineto{\pgfqpoint{4.291336in}{0.503141in}}%
\pgfpathlineto{\pgfqpoint{4.295374in}{0.502974in}}%
\pgfpathlineto{\pgfqpoint{4.299411in}{0.502812in}}%
\pgfpathlineto{\pgfqpoint{4.303448in}{0.502653in}}%
\pgfpathlineto{\pgfqpoint{4.307485in}{0.502499in}}%
\pgfpathlineto{\pgfqpoint{4.311522in}{0.502346in}}%
\pgfpathlineto{\pgfqpoint{4.315560in}{0.502193in}}%
\pgfpathlineto{\pgfqpoint{4.319597in}{0.502041in}}%
\pgfpathlineto{\pgfqpoint{4.323634in}{0.501888in}}%
\pgfpathlineto{\pgfqpoint{4.327671in}{0.501735in}}%
\pgfpathlineto{\pgfqpoint{4.331709in}{0.501588in}}%
\pgfpathlineto{\pgfqpoint{4.335746in}{0.501446in}}%
\pgfpathlineto{\pgfqpoint{4.339783in}{0.501298in}}%
\pgfpathlineto{\pgfqpoint{4.343820in}{0.501153in}}%
\pgfpathlineto{\pgfqpoint{4.347857in}{0.501006in}}%
\pgfpathlineto{\pgfqpoint{4.351895in}{0.500854in}}%
\pgfpathlineto{\pgfqpoint{4.355932in}{0.500699in}}%
\pgfpathlineto{\pgfqpoint{4.359969in}{0.500553in}}%
\pgfpathlineto{\pgfqpoint{4.364006in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{4.368043in}{0.500256in}}%
\pgfpathlineto{\pgfqpoint{4.372081in}{0.500113in}}%
\pgfpathlineto{\pgfqpoint{4.376118in}{0.499974in}}%
\pgfpathlineto{\pgfqpoint{4.380155in}{0.499827in}}%
\pgfpathlineto{\pgfqpoint{4.384192in}{0.499681in}}%
\pgfpathlineto{\pgfqpoint{4.388229in}{0.499537in}}%
\pgfpathlineto{\pgfqpoint{4.392267in}{0.499389in}}%
\pgfpathlineto{\pgfqpoint{4.396304in}{0.499244in}}%
\pgfpathlineto{\pgfqpoint{4.400341in}{0.499101in}}%
\pgfpathlineto{\pgfqpoint{4.404378in}{0.498959in}}%
\pgfpathlineto{\pgfqpoint{4.408415in}{0.498816in}}%
\pgfpathlineto{\pgfqpoint{4.412453in}{0.498677in}}%
\pgfpathlineto{\pgfqpoint{4.416490in}{0.498531in}}%
\pgfpathlineto{\pgfqpoint{4.420527in}{0.498388in}}%
\pgfpathlineto{\pgfqpoint{4.424564in}{0.498245in}}%
\pgfpathlineto{\pgfqpoint{4.428602in}{0.498105in}}%
\pgfpathlineto{\pgfqpoint{4.432639in}{0.497961in}}%
\pgfpathlineto{\pgfqpoint{4.436676in}{0.497821in}}%
\pgfpathlineto{\pgfqpoint{4.440713in}{0.497682in}}%
\pgfpathlineto{\pgfqpoint{4.444750in}{0.497543in}}%
\pgfpathlineto{\pgfqpoint{4.448788in}{0.497403in}}%
\pgfpathlineto{\pgfqpoint{4.452825in}{0.497266in}}%
\pgfpathlineto{\pgfqpoint{4.456862in}{0.497132in}}%
\pgfpathlineto{\pgfqpoint{4.460899in}{0.496997in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{0.496861in}}%
\pgfpathlineto{\pgfqpoint{4.468974in}{0.496723in}}%
\pgfpathlineto{\pgfqpoint{4.473011in}{0.496584in}}%
\pgfpathlineto{\pgfqpoint{4.477048in}{0.496443in}}%
\pgfpathlineto{\pgfqpoint{4.481085in}{0.496303in}}%
\pgfpathlineto{\pgfqpoint{4.485122in}{0.496167in}}%
\pgfpathlineto{\pgfqpoint{4.489160in}{0.496031in}}%
\pgfpathlineto{\pgfqpoint{4.493197in}{0.495895in}}%
\pgfpathlineto{\pgfqpoint{4.497234in}{0.495758in}}%
\pgfpathlineto{\pgfqpoint{4.501271in}{0.495622in}}%
\pgfpathlineto{\pgfqpoint{4.505309in}{0.495486in}}%
\pgfpathlineto{\pgfqpoint{4.509346in}{0.495355in}}%
\pgfpathlineto{\pgfqpoint{4.513383in}{0.495223in}}%
\pgfpathlineto{\pgfqpoint{4.517420in}{0.495096in}}%
\pgfpathlineto{\pgfqpoint{4.521457in}{0.494970in}}%
\pgfpathlineto{\pgfqpoint{4.525495in}{0.494845in}}%
\pgfpathlineto{\pgfqpoint{4.529532in}{0.494719in}}%
\pgfpathlineto{\pgfqpoint{4.533569in}{0.494598in}}%
\pgfpathlineto{\pgfqpoint{4.537606in}{0.494479in}}%
\pgfpathlineto{\pgfqpoint{4.541643in}{0.494357in}}%
\pgfpathlineto{\pgfqpoint{4.545681in}{0.494233in}}%
\pgfpathlineto{\pgfqpoint{4.549718in}{0.494109in}}%
\pgfpathlineto{\pgfqpoint{4.553755in}{0.493983in}}%
\pgfpathlineto{\pgfqpoint{4.557792in}{0.493853in}}%
\pgfpathlineto{\pgfqpoint{4.561829in}{0.493724in}}%
\pgfpathlineto{\pgfqpoint{4.565867in}{0.493599in}}%
\pgfpathlineto{\pgfqpoint{4.569904in}{0.493474in}}%
\pgfpathlineto{\pgfqpoint{4.573941in}{0.493350in}}%
\pgfpathlineto{\pgfqpoint{4.577978in}{0.493227in}}%
\pgfpathlineto{\pgfqpoint{4.582015in}{0.493104in}}%
\pgfpathlineto{\pgfqpoint{4.586053in}{0.492977in}}%
\pgfpathlineto{\pgfqpoint{4.590090in}{0.492851in}}%
\pgfpathlineto{\pgfqpoint{4.594127in}{0.492726in}}%
\pgfpathlineto{\pgfqpoint{4.598164in}{0.492602in}}%
\pgfpathlineto{\pgfqpoint{4.602202in}{0.492480in}}%
\pgfpathlineto{\pgfqpoint{4.606239in}{0.492358in}}%
\pgfpathlineto{\pgfqpoint{4.610276in}{0.492240in}}%
\pgfpathlineto{\pgfqpoint{4.614313in}{0.492120in}}%
\pgfpathlineto{\pgfqpoint{4.618350in}{0.491998in}}%
\pgfpathlineto{\pgfqpoint{4.622388in}{0.491879in}}%
\pgfpathlineto{\pgfqpoint{4.626425in}{0.491757in}}%
\pgfpathlineto{\pgfqpoint{4.630462in}{0.491633in}}%
\pgfpathlineto{\pgfqpoint{4.634499in}{0.491510in}}%
\pgfpathlineto{\pgfqpoint{4.638536in}{0.491386in}}%
\pgfpathlineto{\pgfqpoint{4.642574in}{0.491258in}}%
\pgfpathlineto{\pgfqpoint{4.646611in}{0.491134in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.491013in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.491013in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.491013in}}%
\pgfpathlineto{\pgfqpoint{4.646611in}{0.491134in}}%
\pgfpathlineto{\pgfqpoint{4.642574in}{0.491258in}}%
\pgfpathlineto{\pgfqpoint{4.638536in}{0.491386in}}%
\pgfpathlineto{\pgfqpoint{4.634499in}{0.491510in}}%
\pgfpathlineto{\pgfqpoint{4.630462in}{0.491633in}}%
\pgfpathlineto{\pgfqpoint{4.626425in}{0.491757in}}%
\pgfpathlineto{\pgfqpoint{4.622388in}{0.491879in}}%
\pgfpathlineto{\pgfqpoint{4.618350in}{0.491998in}}%
\pgfpathlineto{\pgfqpoint{4.614313in}{0.492120in}}%
\pgfpathlineto{\pgfqpoint{4.610276in}{0.492240in}}%
\pgfpathlineto{\pgfqpoint{4.606239in}{0.492358in}}%
\pgfpathlineto{\pgfqpoint{4.602202in}{0.492480in}}%
\pgfpathlineto{\pgfqpoint{4.598164in}{0.492602in}}%
\pgfpathlineto{\pgfqpoint{4.594127in}{0.492726in}}%
\pgfpathlineto{\pgfqpoint{4.590090in}{0.492851in}}%
\pgfpathlineto{\pgfqpoint{4.586053in}{0.492977in}}%
\pgfpathlineto{\pgfqpoint{4.582015in}{0.493104in}}%
\pgfpathlineto{\pgfqpoint{4.577978in}{0.493227in}}%
\pgfpathlineto{\pgfqpoint{4.573941in}{0.493350in}}%
\pgfpathlineto{\pgfqpoint{4.569904in}{0.493474in}}%
\pgfpathlineto{\pgfqpoint{4.565867in}{0.493599in}}%
\pgfpathlineto{\pgfqpoint{4.561829in}{0.493724in}}%
\pgfpathlineto{\pgfqpoint{4.557792in}{0.493853in}}%
\pgfpathlineto{\pgfqpoint{4.553755in}{0.493983in}}%
\pgfpathlineto{\pgfqpoint{4.549718in}{0.494109in}}%
\pgfpathlineto{\pgfqpoint{4.545681in}{0.494233in}}%
\pgfpathlineto{\pgfqpoint{4.541643in}{0.494357in}}%
\pgfpathlineto{\pgfqpoint{4.537606in}{0.494479in}}%
\pgfpathlineto{\pgfqpoint{4.533569in}{0.494598in}}%
\pgfpathlineto{\pgfqpoint{4.529532in}{0.494719in}}%
\pgfpathlineto{\pgfqpoint{4.525495in}{0.494845in}}%
\pgfpathlineto{\pgfqpoint{4.521457in}{0.494970in}}%
\pgfpathlineto{\pgfqpoint{4.517420in}{0.495096in}}%
\pgfpathlineto{\pgfqpoint{4.513383in}{0.495223in}}%
\pgfpathlineto{\pgfqpoint{4.509346in}{0.495355in}}%
\pgfpathlineto{\pgfqpoint{4.505309in}{0.495486in}}%
\pgfpathlineto{\pgfqpoint{4.501271in}{0.495622in}}%
\pgfpathlineto{\pgfqpoint{4.497234in}{0.495758in}}%
\pgfpathlineto{\pgfqpoint{4.493197in}{0.495895in}}%
\pgfpathlineto{\pgfqpoint{4.489160in}{0.496031in}}%
\pgfpathlineto{\pgfqpoint{4.485122in}{0.496167in}}%
\pgfpathlineto{\pgfqpoint{4.481085in}{0.496303in}}%
\pgfpathlineto{\pgfqpoint{4.477048in}{0.496443in}}%
\pgfpathlineto{\pgfqpoint{4.473011in}{0.496584in}}%
\pgfpathlineto{\pgfqpoint{4.468974in}{0.496723in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{0.496861in}}%
\pgfpathlineto{\pgfqpoint{4.460899in}{0.496997in}}%
\pgfpathlineto{\pgfqpoint{4.456862in}{0.497132in}}%
\pgfpathlineto{\pgfqpoint{4.452825in}{0.497266in}}%
\pgfpathlineto{\pgfqpoint{4.448788in}{0.497403in}}%
\pgfpathlineto{\pgfqpoint{4.444750in}{0.497543in}}%
\pgfpathlineto{\pgfqpoint{4.440713in}{0.497682in}}%
\pgfpathlineto{\pgfqpoint{4.436676in}{0.497821in}}%
\pgfpathlineto{\pgfqpoint{4.432639in}{0.497961in}}%
\pgfpathlineto{\pgfqpoint{4.428602in}{0.498105in}}%
\pgfpathlineto{\pgfqpoint{4.424564in}{0.498245in}}%
\pgfpathlineto{\pgfqpoint{4.420527in}{0.498388in}}%
\pgfpathlineto{\pgfqpoint{4.416490in}{0.498531in}}%
\pgfpathlineto{\pgfqpoint{4.412453in}{0.498677in}}%
\pgfpathlineto{\pgfqpoint{4.408415in}{0.498816in}}%
\pgfpathlineto{\pgfqpoint{4.404378in}{0.498959in}}%
\pgfpathlineto{\pgfqpoint{4.400341in}{0.499101in}}%
\pgfpathlineto{\pgfqpoint{4.396304in}{0.499244in}}%
\pgfpathlineto{\pgfqpoint{4.392267in}{0.499389in}}%
\pgfpathlineto{\pgfqpoint{4.388229in}{0.499537in}}%
\pgfpathlineto{\pgfqpoint{4.384192in}{0.499681in}}%
\pgfpathlineto{\pgfqpoint{4.380155in}{0.499827in}}%
\pgfpathlineto{\pgfqpoint{4.376118in}{0.499974in}}%
\pgfpathlineto{\pgfqpoint{4.372081in}{0.500113in}}%
\pgfpathlineto{\pgfqpoint{4.368043in}{0.500256in}}%
\pgfpathlineto{\pgfqpoint{4.364006in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{4.359969in}{0.500553in}}%
\pgfpathlineto{\pgfqpoint{4.355932in}{0.500699in}}%
\pgfpathlineto{\pgfqpoint{4.351895in}{0.500854in}}%
\pgfpathlineto{\pgfqpoint{4.347857in}{0.501006in}}%
\pgfpathlineto{\pgfqpoint{4.343820in}{0.501153in}}%
\pgfpathlineto{\pgfqpoint{4.339783in}{0.501298in}}%
\pgfpathlineto{\pgfqpoint{4.335746in}{0.501446in}}%
\pgfpathlineto{\pgfqpoint{4.331709in}{0.501588in}}%
\pgfpathlineto{\pgfqpoint{4.327671in}{0.501735in}}%
\pgfpathlineto{\pgfqpoint{4.323634in}{0.501888in}}%
\pgfpathlineto{\pgfqpoint{4.319597in}{0.502041in}}%
\pgfpathlineto{\pgfqpoint{4.315560in}{0.502193in}}%
\pgfpathlineto{\pgfqpoint{4.311522in}{0.502346in}}%
\pgfpathlineto{\pgfqpoint{4.307485in}{0.502499in}}%
\pgfpathlineto{\pgfqpoint{4.303448in}{0.502653in}}%
\pgfpathlineto{\pgfqpoint{4.299411in}{0.502812in}}%
\pgfpathlineto{\pgfqpoint{4.295374in}{0.502974in}}%
\pgfpathlineto{\pgfqpoint{4.291336in}{0.503141in}}%
\pgfpathlineto{\pgfqpoint{4.287299in}{0.503303in}}%
\pgfpathlineto{\pgfqpoint{4.283262in}{0.503462in}}%
\pgfpathlineto{\pgfqpoint{4.279225in}{0.503618in}}%
\pgfpathlineto{\pgfqpoint{4.275188in}{0.503774in}}%
\pgfpathlineto{\pgfqpoint{4.271150in}{0.503930in}}%
\pgfpathlineto{\pgfqpoint{4.267113in}{0.504091in}}%
\pgfpathlineto{\pgfqpoint{4.263076in}{0.504254in}}%
\pgfpathlineto{\pgfqpoint{4.259039in}{0.504422in}}%
\pgfpathlineto{\pgfqpoint{4.255002in}{0.504585in}}%
\pgfpathlineto{\pgfqpoint{4.250964in}{0.504750in}}%
\pgfpathlineto{\pgfqpoint{4.246927in}{0.504913in}}%
\pgfpathlineto{\pgfqpoint{4.242890in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.238853in}{0.505242in}}%
\pgfpathlineto{\pgfqpoint{4.234815in}{0.505406in}}%
\pgfpathlineto{\pgfqpoint{4.230778in}{0.505574in}}%
\pgfpathlineto{\pgfqpoint{4.226741in}{0.505739in}}%
\pgfpathlineto{\pgfqpoint{4.222704in}{0.505903in}}%
\pgfpathlineto{\pgfqpoint{4.218667in}{0.506073in}}%
\pgfpathlineto{\pgfqpoint{4.214629in}{0.506242in}}%
\pgfpathlineto{\pgfqpoint{4.210592in}{0.506413in}}%
\pgfpathlineto{\pgfqpoint{4.206555in}{0.506589in}}%
\pgfpathlineto{\pgfqpoint{4.202518in}{0.506765in}}%
\pgfpathlineto{\pgfqpoint{4.198481in}{0.506936in}}%
\pgfpathlineto{\pgfqpoint{4.194443in}{0.507108in}}%
\pgfpathlineto{\pgfqpoint{4.190406in}{0.507277in}}%
\pgfpathlineto{\pgfqpoint{4.186369in}{0.507449in}}%
\pgfpathlineto{\pgfqpoint{4.182332in}{0.507620in}}%
\pgfpathlineto{\pgfqpoint{4.178295in}{0.507791in}}%
\pgfpathlineto{\pgfqpoint{4.174257in}{0.507966in}}%
\pgfpathlineto{\pgfqpoint{4.170220in}{0.508142in}}%
\pgfpathlineto{\pgfqpoint{4.166183in}{0.508319in}}%
\pgfpathlineto{\pgfqpoint{4.162146in}{0.508498in}}%
\pgfpathlineto{\pgfqpoint{4.158109in}{0.508684in}}%
\pgfpathlineto{\pgfqpoint{4.154071in}{0.508872in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{0.509064in}}%
\pgfpathlineto{\pgfqpoint{4.145997in}{0.509253in}}%
\pgfpathlineto{\pgfqpoint{4.141960in}{0.509440in}}%
\pgfpathlineto{\pgfqpoint{4.137922in}{0.509624in}}%
\pgfpathlineto{\pgfqpoint{4.133885in}{0.509804in}}%
\pgfpathlineto{\pgfqpoint{4.129848in}{0.509984in}}%
\pgfpathlineto{\pgfqpoint{4.125811in}{0.510168in}}%
\pgfpathlineto{\pgfqpoint{4.121774in}{0.510352in}}%
\pgfpathlineto{\pgfqpoint{4.117736in}{0.510538in}}%
\pgfpathlineto{\pgfqpoint{4.113699in}{0.510727in}}%
\pgfpathlineto{\pgfqpoint{4.109662in}{0.510916in}}%
\pgfpathlineto{\pgfqpoint{4.105625in}{0.511098in}}%
\pgfpathlineto{\pgfqpoint{4.101588in}{0.511284in}}%
\pgfpathlineto{\pgfqpoint{4.097550in}{0.511476in}}%
\pgfpathlineto{\pgfqpoint{4.093513in}{0.511663in}}%
\pgfpathlineto{\pgfqpoint{4.089476in}{0.511851in}}%
\pgfpathlineto{\pgfqpoint{4.085439in}{0.512047in}}%
\pgfpathlineto{\pgfqpoint{4.081402in}{0.512242in}}%
\pgfpathlineto{\pgfqpoint{4.077364in}{0.512434in}}%
\pgfpathlineto{\pgfqpoint{4.073327in}{0.512632in}}%
\pgfpathlineto{\pgfqpoint{4.069290in}{0.512831in}}%
\pgfpathlineto{\pgfqpoint{4.065253in}{0.513021in}}%
\pgfpathlineto{\pgfqpoint{4.061215in}{0.513216in}}%
\pgfpathlineto{\pgfqpoint{4.057178in}{0.513417in}}%
\pgfpathlineto{\pgfqpoint{4.053141in}{0.513617in}}%
\pgfpathlineto{\pgfqpoint{4.049104in}{0.513819in}}%
\pgfpathlineto{\pgfqpoint{4.045067in}{0.514028in}}%
\pgfpathlineto{\pgfqpoint{4.041029in}{0.514231in}}%
\pgfpathlineto{\pgfqpoint{4.036992in}{0.514425in}}%
\pgfpathlineto{\pgfqpoint{4.032955in}{0.514618in}}%
\pgfpathlineto{\pgfqpoint{4.028918in}{0.514814in}}%
\pgfpathlineto{\pgfqpoint{4.024881in}{0.515015in}}%
\pgfpathlineto{\pgfqpoint{4.020843in}{0.515218in}}%
\pgfpathlineto{\pgfqpoint{4.016806in}{0.515428in}}%
\pgfpathlineto{\pgfqpoint{4.012769in}{0.515637in}}%
\pgfpathlineto{\pgfqpoint{4.008732in}{0.515842in}}%
\pgfpathlineto{\pgfqpoint{4.004695in}{0.516048in}}%
\pgfpathlineto{\pgfqpoint{4.000657in}{0.516258in}}%
\pgfpathlineto{\pgfqpoint{3.996620in}{0.516469in}}%
\pgfpathlineto{\pgfqpoint{3.992583in}{0.516681in}}%
\pgfpathlineto{\pgfqpoint{3.988546in}{0.516889in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{0.517094in}}%
\pgfpathlineto{\pgfqpoint{3.980471in}{0.517294in}}%
\pgfpathlineto{\pgfqpoint{3.976434in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{3.972397in}{0.517713in}}%
\pgfpathlineto{\pgfqpoint{3.968360in}{0.517934in}}%
\pgfpathlineto{\pgfqpoint{3.964322in}{0.518156in}}%
\pgfpathlineto{\pgfqpoint{3.960285in}{0.518381in}}%
\pgfpathlineto{\pgfqpoint{3.956248in}{0.518607in}}%
\pgfpathlineto{\pgfqpoint{3.952211in}{0.518831in}}%
\pgfpathlineto{\pgfqpoint{3.948174in}{0.519052in}}%
\pgfpathlineto{\pgfqpoint{3.944136in}{0.519269in}}%
\pgfpathlineto{\pgfqpoint{3.940099in}{0.519486in}}%
\pgfpathlineto{\pgfqpoint{3.936062in}{0.519705in}}%
\pgfpathlineto{\pgfqpoint{3.932025in}{0.519926in}}%
\pgfpathlineto{\pgfqpoint{3.927988in}{0.520144in}}%
\pgfpathlineto{\pgfqpoint{3.923950in}{0.520373in}}%
\pgfpathlineto{\pgfqpoint{3.919913in}{0.520605in}}%
\pgfpathlineto{\pgfqpoint{3.915876in}{0.520836in}}%
\pgfpathlineto{\pgfqpoint{3.911839in}{0.521071in}}%
\pgfpathlineto{\pgfqpoint{3.907802in}{0.521310in}}%
\pgfpathlineto{\pgfqpoint{3.903764in}{0.521550in}}%
\pgfpathlineto{\pgfqpoint{3.899727in}{0.521789in}}%
\pgfpathlineto{\pgfqpoint{3.895690in}{0.522023in}}%
\pgfpathlineto{\pgfqpoint{3.891653in}{0.522257in}}%
\pgfpathlineto{\pgfqpoint{3.887615in}{0.522493in}}%
\pgfpathlineto{\pgfqpoint{3.883578in}{0.522732in}}%
\pgfpathlineto{\pgfqpoint{3.879541in}{0.522970in}}%
\pgfpathlineto{\pgfqpoint{3.875504in}{0.523210in}}%
\pgfpathlineto{\pgfqpoint{3.871467in}{0.523450in}}%
\pgfpathlineto{\pgfqpoint{3.867429in}{0.523698in}}%
\pgfpathlineto{\pgfqpoint{3.863392in}{0.523945in}}%
\pgfpathlineto{\pgfqpoint{3.859355in}{0.524190in}}%
\pgfpathlineto{\pgfqpoint{3.855318in}{0.524440in}}%
\pgfpathlineto{\pgfqpoint{3.851281in}{0.524688in}}%
\pgfpathlineto{\pgfqpoint{3.847243in}{0.524936in}}%
\pgfpathlineto{\pgfqpoint{3.843206in}{0.525176in}}%
\pgfpathlineto{\pgfqpoint{3.839169in}{0.525424in}}%
\pgfpathlineto{\pgfqpoint{3.835132in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{3.831095in}{0.525936in}}%
\pgfpathlineto{\pgfqpoint{3.827057in}{0.526197in}}%
\pgfpathlineto{\pgfqpoint{3.823020in}{0.526462in}}%
\pgfpathlineto{\pgfqpoint{3.818983in}{0.526720in}}%
\pgfpathlineto{\pgfqpoint{3.814946in}{0.526973in}}%
\pgfpathlineto{\pgfqpoint{3.810909in}{0.527230in}}%
\pgfpathlineto{\pgfqpoint{3.806871in}{0.527480in}}%
\pgfpathlineto{\pgfqpoint{3.802834in}{0.527739in}}%
\pgfpathlineto{\pgfqpoint{3.798797in}{0.528010in}}%
\pgfpathlineto{\pgfqpoint{3.794760in}{0.528287in}}%
\pgfpathlineto{\pgfqpoint{3.790722in}{0.528562in}}%
\pgfpathlineto{\pgfqpoint{3.786685in}{0.528838in}}%
\pgfpathlineto{\pgfqpoint{3.782648in}{0.529110in}}%
\pgfpathlineto{\pgfqpoint{3.778611in}{0.529373in}}%
\pgfpathlineto{\pgfqpoint{3.774574in}{0.529631in}}%
\pgfpathlineto{\pgfqpoint{3.770536in}{0.529888in}}%
\pgfpathlineto{\pgfqpoint{3.766499in}{0.530148in}}%
\pgfpathlineto{\pgfqpoint{3.762462in}{0.530408in}}%
\pgfpathlineto{\pgfqpoint{3.758425in}{0.530678in}}%
\pgfpathlineto{\pgfqpoint{3.754388in}{0.530958in}}%
\pgfpathlineto{\pgfqpoint{3.750350in}{0.531244in}}%
\pgfpathlineto{\pgfqpoint{3.746313in}{0.531535in}}%
\pgfpathlineto{\pgfqpoint{3.742276in}{0.531822in}}%
\pgfpathlineto{\pgfqpoint{3.738239in}{0.532108in}}%
\pgfpathlineto{\pgfqpoint{3.734202in}{0.532394in}}%
\pgfpathlineto{\pgfqpoint{3.730164in}{0.532682in}}%
\pgfpathlineto{\pgfqpoint{3.726127in}{0.532967in}}%
\pgfpathlineto{\pgfqpoint{3.722090in}{0.533264in}}%
\pgfpathlineto{\pgfqpoint{3.718053in}{0.533564in}}%
\pgfpathlineto{\pgfqpoint{3.714015in}{0.533865in}}%
\pgfpathlineto{\pgfqpoint{3.709978in}{0.534168in}}%
\pgfpathlineto{\pgfqpoint{3.705941in}{0.534475in}}%
\pgfpathlineto{\pgfqpoint{3.701904in}{0.534787in}}%
\pgfpathlineto{\pgfqpoint{3.697867in}{0.535097in}}%
\pgfpathlineto{\pgfqpoint{3.693829in}{0.535396in}}%
\pgfpathlineto{\pgfqpoint{3.689792in}{0.535694in}}%
\pgfpathlineto{\pgfqpoint{3.685755in}{0.535990in}}%
\pgfpathlineto{\pgfqpoint{3.681718in}{0.536274in}}%
\pgfpathlineto{\pgfqpoint{3.677681in}{0.536561in}}%
\pgfpathlineto{\pgfqpoint{3.673643in}{0.536862in}}%
\pgfpathlineto{\pgfqpoint{3.669606in}{0.537170in}}%
\pgfpathlineto{\pgfqpoint{3.665569in}{0.537490in}}%
\pgfpathlineto{\pgfqpoint{3.661532in}{0.537817in}}%
\pgfpathlineto{\pgfqpoint{3.657495in}{0.538139in}}%
\pgfpathlineto{\pgfqpoint{3.653457in}{0.538461in}}%
\pgfpathlineto{\pgfqpoint{3.649420in}{0.538779in}}%
\pgfpathlineto{\pgfqpoint{3.645383in}{0.539094in}}%
\pgfpathlineto{\pgfqpoint{3.641346in}{0.539414in}}%
\pgfpathlineto{\pgfqpoint{3.637309in}{0.539742in}}%
\pgfpathlineto{\pgfqpoint{3.633271in}{0.540076in}}%
\pgfpathlineto{\pgfqpoint{3.629234in}{0.540410in}}%
\pgfpathlineto{\pgfqpoint{3.625197in}{0.540744in}}%
\pgfpathlineto{\pgfqpoint{3.621160in}{0.541070in}}%
\pgfpathlineto{\pgfqpoint{3.617122in}{0.541405in}}%
\pgfpathlineto{\pgfqpoint{3.613085in}{0.541736in}}%
\pgfpathlineto{\pgfqpoint{3.609048in}{0.542076in}}%
\pgfpathlineto{\pgfqpoint{3.605011in}{0.542426in}}%
\pgfpathlineto{\pgfqpoint{3.600974in}{0.542776in}}%
\pgfpathlineto{\pgfqpoint{3.596936in}{0.543121in}}%
\pgfpathlineto{\pgfqpoint{3.592899in}{0.543470in}}%
\pgfpathlineto{\pgfqpoint{3.588862in}{0.543808in}}%
\pgfpathlineto{\pgfqpoint{3.584825in}{0.544150in}}%
\pgfpathlineto{\pgfqpoint{3.580788in}{0.544507in}}%
\pgfpathlineto{\pgfqpoint{3.576750in}{0.544872in}}%
\pgfpathlineto{\pgfqpoint{3.572713in}{0.545245in}}%
\pgfpathlineto{\pgfqpoint{3.568676in}{0.545632in}}%
\pgfpathlineto{\pgfqpoint{3.564639in}{0.546019in}}%
\pgfpathlineto{\pgfqpoint{3.560602in}{0.546401in}}%
\pgfpathlineto{\pgfqpoint{3.556564in}{0.546775in}}%
\pgfpathlineto{\pgfqpoint{3.552527in}{0.547146in}}%
\pgfpathlineto{\pgfqpoint{3.548490in}{0.547525in}}%
\pgfpathlineto{\pgfqpoint{3.544453in}{0.547899in}}%
\pgfpathlineto{\pgfqpoint{3.540415in}{0.548276in}}%
\pgfpathlineto{\pgfqpoint{3.536378in}{0.548666in}}%
\pgfpathlineto{\pgfqpoint{3.532341in}{0.549051in}}%
\pgfpathlineto{\pgfqpoint{3.528304in}{0.549424in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{0.549808in}}%
\pgfpathlineto{\pgfqpoint{3.520229in}{0.550201in}}%
\pgfpathlineto{\pgfqpoint{3.516192in}{0.550588in}}%
\pgfpathlineto{\pgfqpoint{3.512155in}{0.550991in}}%
\pgfpathlineto{\pgfqpoint{3.508118in}{0.551406in}}%
\pgfpathlineto{\pgfqpoint{3.504081in}{0.551826in}}%
\pgfpathlineto{\pgfqpoint{3.500043in}{0.552240in}}%
\pgfpathlineto{\pgfqpoint{3.496006in}{0.552670in}}%
\pgfpathlineto{\pgfqpoint{3.491969in}{0.553096in}}%
\pgfpathlineto{\pgfqpoint{3.487932in}{0.553521in}}%
\pgfpathlineto{\pgfqpoint{3.483895in}{0.553950in}}%
\pgfpathlineto{\pgfqpoint{3.479857in}{0.554379in}}%
\pgfpathlineto{\pgfqpoint{3.475820in}{0.554810in}}%
\pgfpathlineto{\pgfqpoint{3.471783in}{0.555237in}}%
\pgfpathlineto{\pgfqpoint{3.467746in}{0.555674in}}%
\pgfpathlineto{\pgfqpoint{3.463709in}{0.556113in}}%
\pgfpathlineto{\pgfqpoint{3.459671in}{0.556552in}}%
\pgfpathlineto{\pgfqpoint{3.455634in}{0.556989in}}%
\pgfpathlineto{\pgfqpoint{3.451597in}{0.557444in}}%
\pgfpathlineto{\pgfqpoint{3.447560in}{0.557894in}}%
\pgfpathlineto{\pgfqpoint{3.443522in}{0.558337in}}%
\pgfpathlineto{\pgfqpoint{3.439485in}{0.558797in}}%
\pgfpathlineto{\pgfqpoint{3.435448in}{0.559257in}}%
\pgfpathlineto{\pgfqpoint{3.431411in}{0.559709in}}%
\pgfpathlineto{\pgfqpoint{3.427374in}{0.560171in}}%
\pgfpathlineto{\pgfqpoint{3.423336in}{0.560625in}}%
\pgfpathlineto{\pgfqpoint{3.419299in}{0.561089in}}%
\pgfpathlineto{\pgfqpoint{3.415262in}{0.561563in}}%
\pgfpathlineto{\pgfqpoint{3.411225in}{0.562050in}}%
\pgfpathlineto{\pgfqpoint{3.407188in}{0.562543in}}%
\pgfpathlineto{\pgfqpoint{3.403150in}{0.563066in}}%
\pgfpathlineto{\pgfqpoint{3.399113in}{0.563573in}}%
\pgfpathlineto{\pgfqpoint{3.395076in}{0.564078in}}%
\pgfpathlineto{\pgfqpoint{3.391039in}{0.564571in}}%
\pgfpathlineto{\pgfqpoint{3.387002in}{0.565048in}}%
\pgfpathlineto{\pgfqpoint{3.382964in}{0.565516in}}%
\pgfpathlineto{\pgfqpoint{3.378927in}{0.565994in}}%
\pgfpathlineto{\pgfqpoint{3.374890in}{0.566476in}}%
\pgfpathlineto{\pgfqpoint{3.370853in}{0.566980in}}%
\pgfpathlineto{\pgfqpoint{3.366815in}{0.567495in}}%
\pgfpathlineto{\pgfqpoint{3.362778in}{0.568017in}}%
\pgfpathlineto{\pgfqpoint{3.358741in}{0.568557in}}%
\pgfpathlineto{\pgfqpoint{3.354704in}{0.569102in}}%
\pgfpathlineto{\pgfqpoint{3.350667in}{0.569635in}}%
\pgfpathlineto{\pgfqpoint{3.346629in}{0.570185in}}%
\pgfpathlineto{\pgfqpoint{3.342592in}{0.570722in}}%
\pgfpathlineto{\pgfqpoint{3.338555in}{0.571251in}}%
\pgfpathlineto{\pgfqpoint{3.334518in}{0.571778in}}%
\pgfpathlineto{\pgfqpoint{3.330481in}{0.572324in}}%
\pgfpathlineto{\pgfqpoint{3.326443in}{0.572852in}}%
\pgfpathlineto{\pgfqpoint{3.322406in}{0.573398in}}%
\pgfpathlineto{\pgfqpoint{3.318369in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{3.314332in}{0.574523in}}%
\pgfpathlineto{\pgfqpoint{3.310295in}{0.575096in}}%
\pgfpathlineto{\pgfqpoint{3.306257in}{0.575690in}}%
\pgfpathlineto{\pgfqpoint{3.302220in}{0.576302in}}%
\pgfpathlineto{\pgfqpoint{3.298183in}{0.576920in}}%
\pgfpathlineto{\pgfqpoint{3.294146in}{0.577540in}}%
\pgfpathlineto{\pgfqpoint{3.290109in}{0.578151in}}%
\pgfpathlineto{\pgfqpoint{3.286071in}{0.578769in}}%
\pgfpathlineto{\pgfqpoint{3.282034in}{0.579370in}}%
\pgfpathlineto{\pgfqpoint{3.277997in}{0.579984in}}%
\pgfpathlineto{\pgfqpoint{3.273960in}{0.580600in}}%
\pgfpathlineto{\pgfqpoint{3.269922in}{0.581231in}}%
\pgfpathlineto{\pgfqpoint{3.265885in}{0.581879in}}%
\pgfpathlineto{\pgfqpoint{3.261848in}{0.582534in}}%
\pgfpathlineto{\pgfqpoint{3.257811in}{0.583197in}}%
\pgfpathlineto{\pgfqpoint{3.253774in}{0.583890in}}%
\pgfpathlineto{\pgfqpoint{3.249736in}{0.584581in}}%
\pgfpathlineto{\pgfqpoint{3.245699in}{0.585266in}}%
\pgfpathlineto{\pgfqpoint{3.241662in}{0.585962in}}%
\pgfpathlineto{\pgfqpoint{3.237625in}{0.586642in}}%
\pgfpathlineto{\pgfqpoint{3.233588in}{0.587318in}}%
\pgfpathlineto{\pgfqpoint{3.229550in}{0.587998in}}%
\pgfpathlineto{\pgfqpoint{3.225513in}{0.588699in}}%
\pgfpathlineto{\pgfqpoint{3.221476in}{0.589429in}}%
\pgfpathlineto{\pgfqpoint{3.217439in}{0.590189in}}%
\pgfpathlineto{\pgfqpoint{3.213402in}{0.590948in}}%
\pgfpathlineto{\pgfqpoint{3.209364in}{0.591732in}}%
\pgfpathlineto{\pgfqpoint{3.205327in}{0.592513in}}%
\pgfpathlineto{\pgfqpoint{3.201290in}{0.593285in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{0.594041in}}%
\pgfpathlineto{\pgfqpoint{3.193215in}{0.594801in}}%
\pgfpathlineto{\pgfqpoint{3.189178in}{0.595571in}}%
\pgfpathlineto{\pgfqpoint{3.185141in}{0.596347in}}%
\pgfpathlineto{\pgfqpoint{3.181104in}{0.597153in}}%
\pgfpathlineto{\pgfqpoint{3.177067in}{0.598000in}}%
\pgfpathlineto{\pgfqpoint{3.173029in}{0.598871in}}%
\pgfpathlineto{\pgfqpoint{3.168992in}{0.599741in}}%
\pgfpathlineto{\pgfqpoint{3.164955in}{0.600620in}}%
\pgfpathlineto{\pgfqpoint{3.160918in}{0.601490in}}%
\pgfpathlineto{\pgfqpoint{3.156881in}{0.602342in}}%
\pgfpathlineto{\pgfqpoint{3.152843in}{0.603218in}}%
\pgfpathlineto{\pgfqpoint{3.148806in}{0.604099in}}%
\pgfpathlineto{\pgfqpoint{3.144769in}{0.604981in}}%
\pgfpathlineto{\pgfqpoint{3.140732in}{0.605863in}}%
\pgfpathlineto{\pgfqpoint{3.136695in}{0.606777in}}%
\pgfpathlineto{\pgfqpoint{3.132657in}{0.607678in}}%
\pgfpathlineto{\pgfqpoint{3.128620in}{0.608570in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{0.609473in}}%
\pgfpathlineto{\pgfqpoint{3.120546in}{0.610405in}}%
\pgfpathlineto{\pgfqpoint{3.116509in}{0.611354in}}%
\pgfpathlineto{\pgfqpoint{3.112471in}{0.612339in}}%
\pgfpathlineto{\pgfqpoint{3.108434in}{0.613362in}}%
\pgfpathlineto{\pgfqpoint{3.104397in}{0.614435in}}%
\pgfpathlineto{\pgfqpoint{3.100360in}{0.615518in}}%
\pgfpathlineto{\pgfqpoint{3.096322in}{0.616587in}}%
\pgfpathlineto{\pgfqpoint{3.092285in}{0.617658in}}%
\pgfpathlineto{\pgfqpoint{3.088248in}{0.618725in}}%
\pgfpathlineto{\pgfqpoint{3.084211in}{0.619769in}}%
\pgfpathlineto{\pgfqpoint{3.080174in}{0.620800in}}%
\pgfpathlineto{\pgfqpoint{3.076136in}{0.621874in}}%
\pgfpathlineto{\pgfqpoint{3.072099in}{0.622959in}}%
\pgfpathlineto{\pgfqpoint{3.068062in}{0.624069in}}%
\pgfpathlineto{\pgfqpoint{3.064025in}{0.625226in}}%
\pgfpathlineto{\pgfqpoint{3.059988in}{0.626428in}}%
\pgfpathlineto{\pgfqpoint{3.055950in}{0.627617in}}%
\pgfpathlineto{\pgfqpoint{3.051913in}{0.628810in}}%
\pgfpathlineto{\pgfqpoint{3.047876in}{0.630007in}}%
\pgfpathlineto{\pgfqpoint{3.043839in}{0.631184in}}%
\pgfpathlineto{\pgfqpoint{3.039802in}{0.632343in}}%
\pgfpathlineto{\pgfqpoint{3.035764in}{0.633533in}}%
\pgfpathlineto{\pgfqpoint{3.031727in}{0.634785in}}%
\pgfpathlineto{\pgfqpoint{3.027690in}{0.636062in}}%
\pgfpathlineto{\pgfqpoint{3.023653in}{0.637392in}}%
\pgfpathlineto{\pgfqpoint{3.019615in}{0.638757in}}%
\pgfpathlineto{\pgfqpoint{3.015578in}{0.640102in}}%
\pgfpathlineto{\pgfqpoint{3.011541in}{0.641442in}}%
\pgfpathlineto{\pgfqpoint{3.007504in}{0.642797in}}%
\pgfpathlineto{\pgfqpoint{3.003467in}{0.644170in}}%
\pgfpathlineto{\pgfqpoint{2.999429in}{0.645593in}}%
\pgfpathlineto{\pgfqpoint{2.995392in}{0.647067in}}%
\pgfpathlineto{\pgfqpoint{2.991355in}{0.648596in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{0.650153in}}%
\pgfpathlineto{\pgfqpoint{2.983281in}{0.651751in}}%
\pgfpathlineto{\pgfqpoint{2.979243in}{0.653322in}}%
\pgfpathlineto{\pgfqpoint{2.975206in}{0.654924in}}%
\pgfpathlineto{\pgfqpoint{2.971169in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{2.967132in}{0.658100in}}%
\pgfpathlineto{\pgfqpoint{2.963095in}{0.659722in}}%
\pgfpathlineto{\pgfqpoint{2.959057in}{0.661446in}}%
\pgfpathlineto{\pgfqpoint{2.955020in}{0.663176in}}%
\pgfpathlineto{\pgfqpoint{2.950983in}{0.665008in}}%
\pgfpathlineto{\pgfqpoint{2.946946in}{0.666900in}}%
\pgfpathlineto{\pgfqpoint{2.942909in}{0.668863in}}%
\pgfpathlineto{\pgfqpoint{2.938871in}{0.670803in}}%
\pgfpathlineto{\pgfqpoint{2.934834in}{0.672788in}}%
\pgfpathlineto{\pgfqpoint{2.930797in}{0.674767in}}%
\pgfpathlineto{\pgfqpoint{2.926760in}{0.676722in}}%
\pgfpathlineto{\pgfqpoint{2.922722in}{0.678613in}}%
\pgfpathlineto{\pgfqpoint{2.918685in}{0.680574in}}%
\pgfpathlineto{\pgfqpoint{2.914648in}{0.682548in}}%
\pgfpathlineto{\pgfqpoint{2.910611in}{0.684543in}}%
\pgfpathlineto{\pgfqpoint{2.906574in}{0.686645in}}%
\pgfpathlineto{\pgfqpoint{2.902536in}{0.688804in}}%
\pgfpathlineto{\pgfqpoint{2.898499in}{0.691040in}}%
\pgfpathlineto{\pgfqpoint{2.894462in}{0.693387in}}%
\pgfpathlineto{\pgfqpoint{2.890425in}{0.695771in}}%
\pgfpathlineto{\pgfqpoint{2.886388in}{0.698112in}}%
\pgfpathlineto{\pgfqpoint{2.882350in}{0.700575in}}%
\pgfpathlineto{\pgfqpoint{2.878313in}{0.703080in}}%
\pgfpathlineto{\pgfqpoint{2.874276in}{0.705596in}}%
\pgfpathlineto{\pgfqpoint{2.870239in}{0.708184in}}%
\pgfpathlineto{\pgfqpoint{2.866202in}{0.710979in}}%
\pgfpathlineto{\pgfqpoint{2.862164in}{0.713790in}}%
\pgfpathlineto{\pgfqpoint{2.858127in}{0.716572in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{0.719517in}}%
\pgfpathlineto{\pgfqpoint{2.850053in}{0.722676in}}%
\pgfpathlineto{\pgfqpoint{2.846015in}{0.725873in}}%
\pgfpathlineto{\pgfqpoint{2.841978in}{0.729197in}}%
\pgfpathlineto{\pgfqpoint{2.837941in}{0.732758in}}%
\pgfpathlineto{\pgfqpoint{2.833904in}{0.736398in}}%
\pgfpathlineto{\pgfqpoint{2.829867in}{0.740046in}}%
\pgfpathlineto{\pgfqpoint{2.825829in}{0.743737in}}%
\pgfpathlineto{\pgfqpoint{2.821792in}{0.747488in}}%
\pgfpathlineto{\pgfqpoint{2.817755in}{0.751382in}}%
\pgfpathlineto{\pgfqpoint{2.813718in}{0.755509in}}%
\pgfpathlineto{\pgfqpoint{2.809681in}{0.759903in}}%
\pgfpathlineto{\pgfqpoint{2.805643in}{0.764446in}}%
\pgfpathlineto{\pgfqpoint{2.801606in}{0.769315in}}%
\pgfpathlineto{\pgfqpoint{2.797569in}{0.774328in}}%
\pgfpathlineto{\pgfqpoint{2.793532in}{0.779451in}}%
\pgfpathlineto{\pgfqpoint{2.789495in}{0.784470in}}%
\pgfpathlineto{\pgfqpoint{2.785457in}{0.789674in}}%
\pgfpathlineto{\pgfqpoint{2.781420in}{0.795049in}}%
\pgfpathlineto{\pgfqpoint{2.777383in}{0.800719in}}%
\pgfpathlineto{\pgfqpoint{2.773346in}{0.806885in}}%
\pgfpathlineto{\pgfqpoint{2.769309in}{0.813628in}}%
\pgfpathlineto{\pgfqpoint{2.765271in}{0.820977in}}%
\pgfpathlineto{\pgfqpoint{2.761234in}{0.828798in}}%
\pgfpathlineto{\pgfqpoint{2.757197in}{0.836925in}}%
\pgfpathlineto{\pgfqpoint{2.753160in}{0.845306in}}%
\pgfpathlineto{\pgfqpoint{2.749122in}{0.854243in}}%
\pgfpathlineto{\pgfqpoint{2.745085in}{0.863370in}}%
\pgfpathlineto{\pgfqpoint{2.741048in}{0.872961in}}%
\pgfpathlineto{\pgfqpoint{2.737011in}{0.883185in}}%
\pgfpathlineto{\pgfqpoint{2.732974in}{0.894295in}}%
\pgfpathlineto{\pgfqpoint{2.728936in}{0.906460in}}%
\pgfpathlineto{\pgfqpoint{2.724899in}{0.920096in}}%
\pgfpathlineto{\pgfqpoint{2.720862in}{0.935244in}}%
\pgfpathlineto{\pgfqpoint{2.716825in}{0.951648in}}%
\pgfpathlineto{\pgfqpoint{2.712788in}{0.969135in}}%
\pgfpathlineto{\pgfqpoint{2.708750in}{0.989142in}}%
\pgfpathlineto{\pgfqpoint{2.704713in}{1.011972in}}%
\pgfpathlineto{\pgfqpoint{2.700676in}{1.039571in}}%
\pgfpathlineto{\pgfqpoint{2.696639in}{1.072562in}}%
\pgfpathlineto{\pgfqpoint{2.692602in}{1.110823in}}%
\pgfpathlineto{\pgfqpoint{2.688564in}{1.158074in}}%
\pgfpathlineto{\pgfqpoint{2.684527in}{1.217478in}}%
\pgfpathlineto{\pgfqpoint{2.680490in}{1.298324in}}%
\pgfpathlineto{\pgfqpoint{2.676453in}{1.398252in}}%
\pgfpathlineto{\pgfqpoint{2.672415in}{1.523491in}}%
\pgfpathlineto{\pgfqpoint{2.668378in}{1.694256in}}%
\pgfpathlineto{\pgfqpoint{2.664341in}{1.977740in}}%
\pgfpathlineto{\pgfqpoint{2.660304in}{2.358344in}}%
\pgfpathlineto{\pgfqpoint{2.656267in}{2.918586in}}%
\pgfpathlineto{\pgfqpoint{2.652229in}{3.628780in}}%
\pgfpathlineto{\pgfqpoint{2.648192in}{4.816720in}}%
\pgfpathlineto{\pgfqpoint{2.644155in}{5.326132in}}%
\pgfpathlineto{\pgfqpoint{2.640118in}{5.963440in}}%
\pgfpathlineto{\pgfqpoint{2.636081in}{6.718931in}}%
\pgfpathlineto{\pgfqpoint{2.632043in}{8.063648in}}%
\pgfpathlineto{\pgfqpoint{2.632043in}{8.063648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.632043in}{0.363648in}}{\pgfqpoint{2.018605in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632043in}{8.063648in}}%
\pgfpathlineto{\pgfqpoint{2.632043in}{8.063648in}}%
\pgfpathlineto{\pgfqpoint{2.636081in}{6.718931in}}%
\pgfpathlineto{\pgfqpoint{2.640118in}{5.967990in}}%
\pgfpathlineto{\pgfqpoint{2.644155in}{5.339309in}}%
\pgfpathlineto{\pgfqpoint{2.648192in}{4.843622in}}%
\pgfpathlineto{\pgfqpoint{2.652229in}{3.681772in}}%
\pgfpathlineto{\pgfqpoint{2.656267in}{2.996360in}}%
\pgfpathlineto{\pgfqpoint{2.660304in}{2.460175in}}%
\pgfpathlineto{\pgfqpoint{2.664341in}{2.095193in}}%
\pgfpathlineto{\pgfqpoint{2.668378in}{1.821046in}}%
\pgfpathlineto{\pgfqpoint{2.672415in}{1.638206in}}%
\pgfpathlineto{\pgfqpoint{2.676453in}{1.493550in}}%
\pgfpathlineto{\pgfqpoint{2.680490in}{1.365255in}}%
\pgfpathlineto{\pgfqpoint{2.684527in}{1.260752in}}%
\pgfpathlineto{\pgfqpoint{2.688564in}{1.176045in}}%
\pgfpathlineto{\pgfqpoint{2.692602in}{1.117303in}}%
\pgfpathlineto{\pgfqpoint{2.696639in}{1.074954in}}%
\pgfpathlineto{\pgfqpoint{2.700676in}{1.045252in}}%
\pgfpathlineto{\pgfqpoint{2.704713in}{1.020097in}}%
\pgfpathlineto{\pgfqpoint{2.708750in}{0.998365in}}%
\pgfpathlineto{\pgfqpoint{2.712788in}{0.976777in}}%
\pgfpathlineto{\pgfqpoint{2.716825in}{0.959661in}}%
\pgfpathlineto{\pgfqpoint{2.720862in}{0.942712in}}%
\pgfpathlineto{\pgfqpoint{2.724899in}{0.925999in}}%
\pgfpathlineto{\pgfqpoint{2.728936in}{0.911731in}}%
\pgfpathlineto{\pgfqpoint{2.732974in}{0.898396in}}%
\pgfpathlineto{\pgfqpoint{2.737011in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{2.741048in}{0.875170in}}%
\pgfpathlineto{\pgfqpoint{2.745085in}{0.865978in}}%
\pgfpathlineto{\pgfqpoint{2.749122in}{0.857552in}}%
\pgfpathlineto{\pgfqpoint{2.753160in}{0.850718in}}%
\pgfpathlineto{\pgfqpoint{2.757197in}{0.843795in}}%
\pgfpathlineto{\pgfqpoint{2.761234in}{0.837148in}}%
\pgfpathlineto{\pgfqpoint{2.765271in}{0.830664in}}%
\pgfpathlineto{\pgfqpoint{2.769309in}{0.824275in}}%
\pgfpathlineto{\pgfqpoint{2.773346in}{0.817661in}}%
\pgfpathlineto{\pgfqpoint{2.777383in}{0.810922in}}%
\pgfpathlineto{\pgfqpoint{2.781420in}{0.804411in}}%
\pgfpathlineto{\pgfqpoint{2.785457in}{0.797666in}}%
\pgfpathlineto{\pgfqpoint{2.789495in}{0.791036in}}%
\pgfpathlineto{\pgfqpoint{2.793532in}{0.785125in}}%
\pgfpathlineto{\pgfqpoint{2.797569in}{0.780052in}}%
\pgfpathlineto{\pgfqpoint{2.801606in}{0.775046in}}%
\pgfpathlineto{\pgfqpoint{2.805643in}{0.770499in}}%
\pgfpathlineto{\pgfqpoint{2.809681in}{0.766028in}}%
\pgfpathlineto{\pgfqpoint{2.813718in}{0.761655in}}%
\pgfpathlineto{\pgfqpoint{2.817755in}{0.757567in}}%
\pgfpathlineto{\pgfqpoint{2.821792in}{0.753370in}}%
\pgfpathlineto{\pgfqpoint{2.825829in}{0.749336in}}%
\pgfpathlineto{\pgfqpoint{2.829867in}{0.745579in}}%
\pgfpathlineto{\pgfqpoint{2.833904in}{0.741812in}}%
\pgfpathlineto{\pgfqpoint{2.837941in}{0.738035in}}%
\pgfpathlineto{\pgfqpoint{2.841978in}{0.734259in}}%
\pgfpathlineto{\pgfqpoint{2.846015in}{0.730633in}}%
\pgfpathlineto{\pgfqpoint{2.850053in}{0.727061in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{0.723587in}}%
\pgfpathlineto{\pgfqpoint{2.858127in}{0.720282in}}%
\pgfpathlineto{\pgfqpoint{2.862164in}{0.717388in}}%
\pgfpathlineto{\pgfqpoint{2.866202in}{0.714290in}}%
\pgfpathlineto{\pgfqpoint{2.870239in}{0.711331in}}%
\pgfpathlineto{\pgfqpoint{2.874276in}{0.708513in}}%
\pgfpathlineto{\pgfqpoint{2.878313in}{0.705754in}}%
\pgfpathlineto{\pgfqpoint{2.882350in}{0.703017in}}%
\pgfpathlineto{\pgfqpoint{2.886388in}{0.700615in}}%
\pgfpathlineto{\pgfqpoint{2.890425in}{0.698232in}}%
\pgfpathlineto{\pgfqpoint{2.894462in}{0.695752in}}%
\pgfpathlineto{\pgfqpoint{2.898499in}{0.693188in}}%
\pgfpathlineto{\pgfqpoint{2.902536in}{0.690665in}}%
\pgfpathlineto{\pgfqpoint{2.906574in}{0.688199in}}%
\pgfpathlineto{\pgfqpoint{2.910611in}{0.685826in}}%
\pgfpathlineto{\pgfqpoint{2.914648in}{0.683631in}}%
\pgfpathlineto{\pgfqpoint{2.918685in}{0.681558in}}%
\pgfpathlineto{\pgfqpoint{2.922722in}{0.679590in}}%
\pgfpathlineto{\pgfqpoint{2.926760in}{0.677640in}}%
\pgfpathlineto{\pgfqpoint{2.930797in}{0.675598in}}%
\pgfpathlineto{\pgfqpoint{2.934834in}{0.673567in}}%
\pgfpathlineto{\pgfqpoint{2.938871in}{0.671614in}}%
\pgfpathlineto{\pgfqpoint{2.942909in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{2.946946in}{0.667723in}}%
\pgfpathlineto{\pgfqpoint{2.950983in}{0.665706in}}%
\pgfpathlineto{\pgfqpoint{2.955020in}{0.663717in}}%
\pgfpathlineto{\pgfqpoint{2.959057in}{0.661777in}}%
\pgfpathlineto{\pgfqpoint{2.963095in}{0.659837in}}%
\pgfpathlineto{\pgfqpoint{2.967132in}{0.658004in}}%
\pgfpathlineto{\pgfqpoint{2.971169in}{0.656311in}}%
\pgfpathlineto{\pgfqpoint{2.975206in}{0.654670in}}%
\pgfpathlineto{\pgfqpoint{2.979243in}{0.652971in}}%
\pgfpathlineto{\pgfqpoint{2.983281in}{0.651335in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{0.649723in}}%
\pgfpathlineto{\pgfqpoint{2.991355in}{0.648156in}}%
\pgfpathlineto{\pgfqpoint{2.995392in}{0.646631in}}%
\pgfpathlineto{\pgfqpoint{2.999429in}{0.645200in}}%
\pgfpathlineto{\pgfqpoint{3.003467in}{0.643760in}}%
\pgfpathlineto{\pgfqpoint{3.007504in}{0.642340in}}%
\pgfpathlineto{\pgfqpoint{3.011541in}{0.640934in}}%
\pgfpathlineto{\pgfqpoint{3.015578in}{0.639617in}}%
\pgfpathlineto{\pgfqpoint{3.019615in}{0.638288in}}%
\pgfpathlineto{\pgfqpoint{3.023653in}{0.637041in}}%
\pgfpathlineto{\pgfqpoint{3.027690in}{0.635757in}}%
\pgfpathlineto{\pgfqpoint{3.031727in}{0.634531in}}%
\pgfpathlineto{\pgfqpoint{3.035764in}{0.633268in}}%
\pgfpathlineto{\pgfqpoint{3.039802in}{0.632045in}}%
\pgfpathlineto{\pgfqpoint{3.043839in}{0.630791in}}%
\pgfpathlineto{\pgfqpoint{3.047876in}{0.629615in}}%
\pgfpathlineto{\pgfqpoint{3.051913in}{0.628441in}}%
\pgfpathlineto{\pgfqpoint{3.055950in}{0.627340in}}%
\pgfpathlineto{\pgfqpoint{3.059988in}{0.626215in}}%
\pgfpathlineto{\pgfqpoint{3.064025in}{0.625122in}}%
\pgfpathlineto{\pgfqpoint{3.068062in}{0.623986in}}%
\pgfpathlineto{\pgfqpoint{3.072099in}{0.622845in}}%
\pgfpathlineto{\pgfqpoint{3.076136in}{0.621711in}}%
\pgfpathlineto{\pgfqpoint{3.080174in}{0.620592in}}%
\pgfpathlineto{\pgfqpoint{3.084211in}{0.619496in}}%
\pgfpathlineto{\pgfqpoint{3.088248in}{0.618470in}}%
\pgfpathlineto{\pgfqpoint{3.092285in}{0.617491in}}%
\pgfpathlineto{\pgfqpoint{3.096322in}{0.616489in}}%
\pgfpathlineto{\pgfqpoint{3.100360in}{0.615543in}}%
\pgfpathlineto{\pgfqpoint{3.104397in}{0.614599in}}%
\pgfpathlineto{\pgfqpoint{3.108434in}{0.613669in}}%
\pgfpathlineto{\pgfqpoint{3.112471in}{0.612742in}}%
\pgfpathlineto{\pgfqpoint{3.116509in}{0.611796in}}%
\pgfpathlineto{\pgfqpoint{3.120546in}{0.610811in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{0.609833in}}%
\pgfpathlineto{\pgfqpoint{3.128620in}{0.608863in}}%
\pgfpathlineto{\pgfqpoint{3.132657in}{0.607863in}}%
\pgfpathlineto{\pgfqpoint{3.136695in}{0.606907in}}%
\pgfpathlineto{\pgfqpoint{3.140732in}{0.606010in}}%
\pgfpathlineto{\pgfqpoint{3.144769in}{0.605130in}}%
\pgfpathlineto{\pgfqpoint{3.148806in}{0.604214in}}%
\pgfpathlineto{\pgfqpoint{3.152843in}{0.603316in}}%
\pgfpathlineto{\pgfqpoint{3.156881in}{0.602453in}}%
\pgfpathlineto{\pgfqpoint{3.160918in}{0.601598in}}%
\pgfpathlineto{\pgfqpoint{3.164955in}{0.600714in}}%
\pgfpathlineto{\pgfqpoint{3.168992in}{0.599856in}}%
\pgfpathlineto{\pgfqpoint{3.173029in}{0.599036in}}%
\pgfpathlineto{\pgfqpoint{3.177067in}{0.598195in}}%
\pgfpathlineto{\pgfqpoint{3.181104in}{0.597339in}}%
\pgfpathlineto{\pgfqpoint{3.185141in}{0.596541in}}%
\pgfpathlineto{\pgfqpoint{3.189178in}{0.595742in}}%
\pgfpathlineto{\pgfqpoint{3.193215in}{0.594971in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{0.594239in}}%
\pgfpathlineto{\pgfqpoint{3.201290in}{0.593492in}}%
\pgfpathlineto{\pgfqpoint{3.205327in}{0.592756in}}%
\pgfpathlineto{\pgfqpoint{3.209364in}{0.592064in}}%
\pgfpathlineto{\pgfqpoint{3.213402in}{0.591360in}}%
\pgfpathlineto{\pgfqpoint{3.217439in}{0.590648in}}%
\pgfpathlineto{\pgfqpoint{3.221476in}{0.589964in}}%
\pgfpathlineto{\pgfqpoint{3.225513in}{0.589278in}}%
\pgfpathlineto{\pgfqpoint{3.229550in}{0.588551in}}%
\pgfpathlineto{\pgfqpoint{3.233588in}{0.587831in}}%
\pgfpathlineto{\pgfqpoint{3.237625in}{0.587123in}}%
\pgfpathlineto{\pgfqpoint{3.241662in}{0.586440in}}%
\pgfpathlineto{\pgfqpoint{3.245699in}{0.585775in}}%
\pgfpathlineto{\pgfqpoint{3.249736in}{0.585124in}}%
\pgfpathlineto{\pgfqpoint{3.253774in}{0.584471in}}%
\pgfpathlineto{\pgfqpoint{3.257811in}{0.583837in}}%
\pgfpathlineto{\pgfqpoint{3.261848in}{0.583184in}}%
\pgfpathlineto{\pgfqpoint{3.265885in}{0.582514in}}%
\pgfpathlineto{\pgfqpoint{3.269922in}{0.581878in}}%
\pgfpathlineto{\pgfqpoint{3.273960in}{0.581237in}}%
\pgfpathlineto{\pgfqpoint{3.277997in}{0.580597in}}%
\pgfpathlineto{\pgfqpoint{3.282034in}{0.579962in}}%
\pgfpathlineto{\pgfqpoint{3.286071in}{0.579335in}}%
\pgfpathlineto{\pgfqpoint{3.290109in}{0.578687in}}%
\pgfpathlineto{\pgfqpoint{3.294146in}{0.578060in}}%
\pgfpathlineto{\pgfqpoint{3.298183in}{0.577438in}}%
\pgfpathlineto{\pgfqpoint{3.302220in}{0.576826in}}%
\pgfpathlineto{\pgfqpoint{3.306257in}{0.576228in}}%
\pgfpathlineto{\pgfqpoint{3.310295in}{0.575663in}}%
\pgfpathlineto{\pgfqpoint{3.314332in}{0.575103in}}%
\pgfpathlineto{\pgfqpoint{3.318369in}{0.574546in}}%
\pgfpathlineto{\pgfqpoint{3.322406in}{0.573987in}}%
\pgfpathlineto{\pgfqpoint{3.326443in}{0.573416in}}%
\pgfpathlineto{\pgfqpoint{3.330481in}{0.572808in}}%
\pgfpathlineto{\pgfqpoint{3.334518in}{0.572226in}}%
\pgfpathlineto{\pgfqpoint{3.338555in}{0.571621in}}%
\pgfpathlineto{\pgfqpoint{3.342592in}{0.571047in}}%
\pgfpathlineto{\pgfqpoint{3.346629in}{0.570468in}}%
\pgfpathlineto{\pgfqpoint{3.350667in}{0.569935in}}%
\pgfpathlineto{\pgfqpoint{3.354704in}{0.569392in}}%
\pgfpathlineto{\pgfqpoint{3.358741in}{0.568874in}}%
\pgfpathlineto{\pgfqpoint{3.362778in}{0.568365in}}%
\pgfpathlineto{\pgfqpoint{3.366815in}{0.567881in}}%
\pgfpathlineto{\pgfqpoint{3.370853in}{0.567378in}}%
\pgfpathlineto{\pgfqpoint{3.374890in}{0.566874in}}%
\pgfpathlineto{\pgfqpoint{3.378927in}{0.566373in}}%
\pgfpathlineto{\pgfqpoint{3.382964in}{0.565868in}}%
\pgfpathlineto{\pgfqpoint{3.387002in}{0.565356in}}%
\pgfpathlineto{\pgfqpoint{3.391039in}{0.564870in}}%
\pgfpathlineto{\pgfqpoint{3.395076in}{0.564405in}}%
\pgfpathlineto{\pgfqpoint{3.399113in}{0.563945in}}%
\pgfpathlineto{\pgfqpoint{3.403150in}{0.563489in}}%
\pgfpathlineto{\pgfqpoint{3.407188in}{0.563037in}}%
\pgfpathlineto{\pgfqpoint{3.411225in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{3.415262in}{0.562067in}}%
\pgfpathlineto{\pgfqpoint{3.419299in}{0.561556in}}%
\pgfpathlineto{\pgfqpoint{3.423336in}{0.561033in}}%
\pgfpathlineto{\pgfqpoint{3.427374in}{0.560530in}}%
\pgfpathlineto{\pgfqpoint{3.431411in}{0.560028in}}%
\pgfpathlineto{\pgfqpoint{3.435448in}{0.559536in}}%
\pgfpathlineto{\pgfqpoint{3.439485in}{0.559069in}}%
\pgfpathlineto{\pgfqpoint{3.443522in}{0.558613in}}%
\pgfpathlineto{\pgfqpoint{3.447560in}{0.558156in}}%
\pgfpathlineto{\pgfqpoint{3.451597in}{0.557727in}}%
\pgfpathlineto{\pgfqpoint{3.455634in}{0.557313in}}%
\pgfpathlineto{\pgfqpoint{3.459671in}{0.556891in}}%
\pgfpathlineto{\pgfqpoint{3.463709in}{0.556460in}}%
\pgfpathlineto{\pgfqpoint{3.467746in}{0.556035in}}%
\pgfpathlineto{\pgfqpoint{3.471783in}{0.555619in}}%
\pgfpathlineto{\pgfqpoint{3.475820in}{0.555182in}}%
\pgfpathlineto{\pgfqpoint{3.479857in}{0.554754in}}%
\pgfpathlineto{\pgfqpoint{3.483895in}{0.554321in}}%
\pgfpathlineto{\pgfqpoint{3.487932in}{0.553875in}}%
\pgfpathlineto{\pgfqpoint{3.491969in}{0.553401in}}%
\pgfpathlineto{\pgfqpoint{3.496006in}{0.552956in}}%
\pgfpathlineto{\pgfqpoint{3.500043in}{0.552511in}}%
\pgfpathlineto{\pgfqpoint{3.504081in}{0.552088in}}%
\pgfpathlineto{\pgfqpoint{3.508118in}{0.551680in}}%
\pgfpathlineto{\pgfqpoint{3.512155in}{0.551305in}}%
\pgfpathlineto{\pgfqpoint{3.516192in}{0.550927in}}%
\pgfpathlineto{\pgfqpoint{3.520229in}{0.550548in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{0.550178in}}%
\pgfpathlineto{\pgfqpoint{3.528304in}{0.549801in}}%
\pgfpathlineto{\pgfqpoint{3.532341in}{0.549424in}}%
\pgfpathlineto{\pgfqpoint{3.536378in}{0.549042in}}%
\pgfpathlineto{\pgfqpoint{3.540415in}{0.548657in}}%
\pgfpathlineto{\pgfqpoint{3.544453in}{0.548283in}}%
\pgfpathlineto{\pgfqpoint{3.548490in}{0.547923in}}%
\pgfpathlineto{\pgfqpoint{3.552527in}{0.547560in}}%
\pgfpathlineto{\pgfqpoint{3.556564in}{0.547213in}}%
\pgfpathlineto{\pgfqpoint{3.560602in}{0.546865in}}%
\pgfpathlineto{\pgfqpoint{3.564639in}{0.546495in}}%
\pgfpathlineto{\pgfqpoint{3.568676in}{0.546105in}}%
\pgfpathlineto{\pgfqpoint{3.572713in}{0.545715in}}%
\pgfpathlineto{\pgfqpoint{3.576750in}{0.545317in}}%
\pgfpathlineto{\pgfqpoint{3.580788in}{0.544919in}}%
\pgfpathlineto{\pgfqpoint{3.584825in}{0.544541in}}%
\pgfpathlineto{\pgfqpoint{3.588862in}{0.544181in}}%
\pgfpathlineto{\pgfqpoint{3.592899in}{0.543833in}}%
\pgfpathlineto{\pgfqpoint{3.596936in}{0.543483in}}%
\pgfpathlineto{\pgfqpoint{3.600974in}{0.543145in}}%
\pgfpathlineto{\pgfqpoint{3.605011in}{0.542791in}}%
\pgfpathlineto{\pgfqpoint{3.609048in}{0.542441in}}%
\pgfpathlineto{\pgfqpoint{3.613085in}{0.542089in}}%
\pgfpathlineto{\pgfqpoint{3.617122in}{0.541750in}}%
\pgfpathlineto{\pgfqpoint{3.621160in}{0.541409in}}%
\pgfpathlineto{\pgfqpoint{3.625197in}{0.541072in}}%
\pgfpathlineto{\pgfqpoint{3.629234in}{0.540739in}}%
\pgfpathlineto{\pgfqpoint{3.633271in}{0.540412in}}%
\pgfpathlineto{\pgfqpoint{3.637309in}{0.540088in}}%
\pgfpathlineto{\pgfqpoint{3.641346in}{0.539771in}}%
\pgfpathlineto{\pgfqpoint{3.645383in}{0.539460in}}%
\pgfpathlineto{\pgfqpoint{3.649420in}{0.539152in}}%
\pgfpathlineto{\pgfqpoint{3.653457in}{0.538830in}}%
\pgfpathlineto{\pgfqpoint{3.657495in}{0.538509in}}%
\pgfpathlineto{\pgfqpoint{3.661532in}{0.538189in}}%
\pgfpathlineto{\pgfqpoint{3.665569in}{0.537878in}}%
\pgfpathlineto{\pgfqpoint{3.669606in}{0.537562in}}%
\pgfpathlineto{\pgfqpoint{3.673643in}{0.537253in}}%
\pgfpathlineto{\pgfqpoint{3.677681in}{0.536947in}}%
\pgfpathlineto{\pgfqpoint{3.681718in}{0.536654in}}%
\pgfpathlineto{\pgfqpoint{3.685755in}{0.536348in}}%
\pgfpathlineto{\pgfqpoint{3.689792in}{0.536042in}}%
\pgfpathlineto{\pgfqpoint{3.693829in}{0.535740in}}%
\pgfpathlineto{\pgfqpoint{3.697867in}{0.535421in}}%
\pgfpathlineto{\pgfqpoint{3.701904in}{0.535099in}}%
\pgfpathlineto{\pgfqpoint{3.705941in}{0.534795in}}%
\pgfpathlineto{\pgfqpoint{3.709978in}{0.534501in}}%
\pgfpathlineto{\pgfqpoint{3.714015in}{0.534203in}}%
\pgfpathlineto{\pgfqpoint{3.718053in}{0.533910in}}%
\pgfpathlineto{\pgfqpoint{3.722090in}{0.533608in}}%
\pgfpathlineto{\pgfqpoint{3.726127in}{0.533306in}}%
\pgfpathlineto{\pgfqpoint{3.730164in}{0.533009in}}%
\pgfpathlineto{\pgfqpoint{3.734202in}{0.532716in}}%
\pgfpathlineto{\pgfqpoint{3.738239in}{0.532438in}}%
\pgfpathlineto{\pgfqpoint{3.742276in}{0.532171in}}%
\pgfpathlineto{\pgfqpoint{3.746313in}{0.531892in}}%
\pgfpathlineto{\pgfqpoint{3.750350in}{0.531610in}}%
\pgfpathlineto{\pgfqpoint{3.754388in}{0.531333in}}%
\pgfpathlineto{\pgfqpoint{3.758425in}{0.531051in}}%
\pgfpathlineto{\pgfqpoint{3.762462in}{0.530770in}}%
\pgfpathlineto{\pgfqpoint{3.766499in}{0.530489in}}%
\pgfpathlineto{\pgfqpoint{3.770536in}{0.530215in}}%
\pgfpathlineto{\pgfqpoint{3.774574in}{0.529942in}}%
\pgfpathlineto{\pgfqpoint{3.778611in}{0.529675in}}%
\pgfpathlineto{\pgfqpoint{3.782648in}{0.529395in}}%
\pgfpathlineto{\pgfqpoint{3.786685in}{0.529129in}}%
\pgfpathlineto{\pgfqpoint{3.790722in}{0.528858in}}%
\pgfpathlineto{\pgfqpoint{3.794760in}{0.528589in}}%
\pgfpathlineto{\pgfqpoint{3.798797in}{0.528317in}}%
\pgfpathlineto{\pgfqpoint{3.802834in}{0.528052in}}%
\pgfpathlineto{\pgfqpoint{3.806871in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{3.810909in}{0.527509in}}%
\pgfpathlineto{\pgfqpoint{3.814946in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{3.818983in}{0.526986in}}%
\pgfpathlineto{\pgfqpoint{3.823020in}{0.526740in}}%
\pgfpathlineto{\pgfqpoint{3.827057in}{0.526498in}}%
\pgfpathlineto{\pgfqpoint{3.831095in}{0.526256in}}%
\pgfpathlineto{\pgfqpoint{3.835132in}{0.526015in}}%
\pgfpathlineto{\pgfqpoint{3.839169in}{0.525766in}}%
\pgfpathlineto{\pgfqpoint{3.843206in}{0.525513in}}%
\pgfpathlineto{\pgfqpoint{3.847243in}{0.525257in}}%
\pgfpathlineto{\pgfqpoint{3.851281in}{0.524997in}}%
\pgfpathlineto{\pgfqpoint{3.855318in}{0.524735in}}%
\pgfpathlineto{\pgfqpoint{3.859355in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{3.863392in}{0.524229in}}%
\pgfpathlineto{\pgfqpoint{3.867429in}{0.523980in}}%
\pgfpathlineto{\pgfqpoint{3.871467in}{0.523730in}}%
\pgfpathlineto{\pgfqpoint{3.875504in}{0.523470in}}%
\pgfpathlineto{\pgfqpoint{3.879541in}{0.523204in}}%
\pgfpathlineto{\pgfqpoint{3.883578in}{0.522954in}}%
\pgfpathlineto{\pgfqpoint{3.887615in}{0.522707in}}%
\pgfpathlineto{\pgfqpoint{3.891653in}{0.522458in}}%
\pgfpathlineto{\pgfqpoint{3.895690in}{0.522222in}}%
\pgfpathlineto{\pgfqpoint{3.899727in}{0.521993in}}%
\pgfpathlineto{\pgfqpoint{3.903764in}{0.521756in}}%
\pgfpathlineto{\pgfqpoint{3.907802in}{0.521525in}}%
\pgfpathlineto{\pgfqpoint{3.911839in}{0.521303in}}%
\pgfpathlineto{\pgfqpoint{3.915876in}{0.521074in}}%
\pgfpathlineto{\pgfqpoint{3.919913in}{0.520848in}}%
\pgfpathlineto{\pgfqpoint{3.923950in}{0.520634in}}%
\pgfpathlineto{\pgfqpoint{3.927988in}{0.520416in}}%
\pgfpathlineto{\pgfqpoint{3.932025in}{0.520195in}}%
\pgfpathlineto{\pgfqpoint{3.936062in}{0.519963in}}%
\pgfpathlineto{\pgfqpoint{3.940099in}{0.519730in}}%
\pgfpathlineto{\pgfqpoint{3.944136in}{0.519496in}}%
\pgfpathlineto{\pgfqpoint{3.948174in}{0.519264in}}%
\pgfpathlineto{\pgfqpoint{3.952211in}{0.519034in}}%
\pgfpathlineto{\pgfqpoint{3.956248in}{0.518818in}}%
\pgfpathlineto{\pgfqpoint{3.960285in}{0.518599in}}%
\pgfpathlineto{\pgfqpoint{3.964322in}{0.518378in}}%
\pgfpathlineto{\pgfqpoint{3.968360in}{0.518162in}}%
\pgfpathlineto{\pgfqpoint{3.972397in}{0.517956in}}%
\pgfpathlineto{\pgfqpoint{3.976434in}{0.517742in}}%
\pgfpathlineto{\pgfqpoint{3.980471in}{0.517530in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{0.517314in}}%
\pgfpathlineto{\pgfqpoint{3.988546in}{0.517095in}}%
\pgfpathlineto{\pgfqpoint{3.992583in}{0.516867in}}%
\pgfpathlineto{\pgfqpoint{3.996620in}{0.516656in}}%
\pgfpathlineto{\pgfqpoint{4.000657in}{0.516444in}}%
\pgfpathlineto{\pgfqpoint{4.004695in}{0.516242in}}%
\pgfpathlineto{\pgfqpoint{4.008732in}{0.516042in}}%
\pgfpathlineto{\pgfqpoint{4.012769in}{0.515843in}}%
\pgfpathlineto{\pgfqpoint{4.016806in}{0.515638in}}%
\pgfpathlineto{\pgfqpoint{4.020843in}{0.515428in}}%
\pgfpathlineto{\pgfqpoint{4.024881in}{0.515218in}}%
\pgfpathlineto{\pgfqpoint{4.028918in}{0.515002in}}%
\pgfpathlineto{\pgfqpoint{4.032955in}{0.514787in}}%
\pgfpathlineto{\pgfqpoint{4.036992in}{0.514572in}}%
\pgfpathlineto{\pgfqpoint{4.041029in}{0.514369in}}%
\pgfpathlineto{\pgfqpoint{4.045067in}{0.514158in}}%
\pgfpathlineto{\pgfqpoint{4.049104in}{0.513957in}}%
\pgfpathlineto{\pgfqpoint{4.053141in}{0.513760in}}%
\pgfpathlineto{\pgfqpoint{4.057178in}{0.513566in}}%
\pgfpathlineto{\pgfqpoint{4.061215in}{0.513369in}}%
\pgfpathlineto{\pgfqpoint{4.065253in}{0.513183in}}%
\pgfpathlineto{\pgfqpoint{4.069290in}{0.512997in}}%
\pgfpathlineto{\pgfqpoint{4.073327in}{0.512816in}}%
\pgfpathlineto{\pgfqpoint{4.077364in}{0.512635in}}%
\pgfpathlineto{\pgfqpoint{4.081402in}{0.512450in}}%
\pgfpathlineto{\pgfqpoint{4.085439in}{0.512252in}}%
\pgfpathlineto{\pgfqpoint{4.089476in}{0.512051in}}%
\pgfpathlineto{\pgfqpoint{4.093513in}{0.511848in}}%
\pgfpathlineto{\pgfqpoint{4.097550in}{0.511652in}}%
\pgfpathlineto{\pgfqpoint{4.101588in}{0.511460in}}%
\pgfpathlineto{\pgfqpoint{4.105625in}{0.511280in}}%
\pgfpathlineto{\pgfqpoint{4.109662in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{4.113699in}{0.510921in}}%
\pgfpathlineto{\pgfqpoint{4.117736in}{0.510734in}}%
\pgfpathlineto{\pgfqpoint{4.121774in}{0.510552in}}%
\pgfpathlineto{\pgfqpoint{4.125811in}{0.510374in}}%
\pgfpathlineto{\pgfqpoint{4.129848in}{0.510197in}}%
\pgfpathlineto{\pgfqpoint{4.133885in}{0.510025in}}%
\pgfpathlineto{\pgfqpoint{4.137922in}{0.509856in}}%
\pgfpathlineto{\pgfqpoint{4.141960in}{0.509683in}}%
\pgfpathlineto{\pgfqpoint{4.145997in}{0.509500in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{0.509313in}}%
\pgfpathlineto{\pgfqpoint{4.154071in}{0.509115in}}%
\pgfpathlineto{\pgfqpoint{4.158109in}{0.508922in}}%
\pgfpathlineto{\pgfqpoint{4.162146in}{0.508730in}}%
\pgfpathlineto{\pgfqpoint{4.166183in}{0.508550in}}%
\pgfpathlineto{\pgfqpoint{4.170220in}{0.508369in}}%
\pgfpathlineto{\pgfqpoint{4.174257in}{0.508196in}}%
\pgfpathlineto{\pgfqpoint{4.178295in}{0.508026in}}%
\pgfpathlineto{\pgfqpoint{4.182332in}{0.507854in}}%
\pgfpathlineto{\pgfqpoint{4.186369in}{0.507678in}}%
\pgfpathlineto{\pgfqpoint{4.190406in}{0.507511in}}%
\pgfpathlineto{\pgfqpoint{4.194443in}{0.507350in}}%
\pgfpathlineto{\pgfqpoint{4.198481in}{0.507186in}}%
\pgfpathlineto{\pgfqpoint{4.202518in}{0.507030in}}%
\pgfpathlineto{\pgfqpoint{4.206555in}{0.506876in}}%
\pgfpathlineto{\pgfqpoint{4.210592in}{0.506712in}}%
\pgfpathlineto{\pgfqpoint{4.214629in}{0.506548in}}%
\pgfpathlineto{\pgfqpoint{4.218667in}{0.506384in}}%
\pgfpathlineto{\pgfqpoint{4.222704in}{0.506211in}}%
\pgfpathlineto{\pgfqpoint{4.226741in}{0.506041in}}%
\pgfpathlineto{\pgfqpoint{4.230778in}{0.505877in}}%
\pgfpathlineto{\pgfqpoint{4.234815in}{0.505706in}}%
\pgfpathlineto{\pgfqpoint{4.238853in}{0.505538in}}%
\pgfpathlineto{\pgfqpoint{4.242890in}{0.505376in}}%
\pgfpathlineto{\pgfqpoint{4.246927in}{0.505206in}}%
\pgfpathlineto{\pgfqpoint{4.250964in}{0.505043in}}%
\pgfpathlineto{\pgfqpoint{4.255002in}{0.504880in}}%
\pgfpathlineto{\pgfqpoint{4.259039in}{0.504715in}}%
\pgfpathlineto{\pgfqpoint{4.263076in}{0.504539in}}%
\pgfpathlineto{\pgfqpoint{4.267113in}{0.504366in}}%
\pgfpathlineto{\pgfqpoint{4.271150in}{0.504192in}}%
\pgfpathlineto{\pgfqpoint{4.275188in}{0.504016in}}%
\pgfpathlineto{\pgfqpoint{4.279225in}{0.503846in}}%
\pgfpathlineto{\pgfqpoint{4.283262in}{0.503688in}}%
\pgfpathlineto{\pgfqpoint{4.287299in}{0.503529in}}%
\pgfpathlineto{\pgfqpoint{4.291336in}{0.503368in}}%
\pgfpathlineto{\pgfqpoint{4.295374in}{0.503215in}}%
\pgfpathlineto{\pgfqpoint{4.299411in}{0.503063in}}%
\pgfpathlineto{\pgfqpoint{4.303448in}{0.502909in}}%
\pgfpathlineto{\pgfqpoint{4.307485in}{0.502762in}}%
\pgfpathlineto{\pgfqpoint{4.311522in}{0.502619in}}%
\pgfpathlineto{\pgfqpoint{4.315560in}{0.502467in}}%
\pgfpathlineto{\pgfqpoint{4.319597in}{0.502315in}}%
\pgfpathlineto{\pgfqpoint{4.323634in}{0.502163in}}%
\pgfpathlineto{\pgfqpoint{4.327671in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{4.331709in}{0.501836in}}%
\pgfpathlineto{\pgfqpoint{4.335746in}{0.501675in}}%
\pgfpathlineto{\pgfqpoint{4.339783in}{0.501510in}}%
\pgfpathlineto{\pgfqpoint{4.343820in}{0.501349in}}%
\pgfpathlineto{\pgfqpoint{4.347857in}{0.501198in}}%
\pgfpathlineto{\pgfqpoint{4.351895in}{0.501051in}}%
\pgfpathlineto{\pgfqpoint{4.355932in}{0.500910in}}%
\pgfpathlineto{\pgfqpoint{4.359969in}{0.500773in}}%
\pgfpathlineto{\pgfqpoint{4.364006in}{0.500626in}}%
\pgfpathlineto{\pgfqpoint{4.368043in}{0.500481in}}%
\pgfpathlineto{\pgfqpoint{4.372081in}{0.500335in}}%
\pgfpathlineto{\pgfqpoint{4.376118in}{0.500185in}}%
\pgfpathlineto{\pgfqpoint{4.380155in}{0.500038in}}%
\pgfpathlineto{\pgfqpoint{4.384192in}{0.499897in}}%
\pgfpathlineto{\pgfqpoint{4.388229in}{0.499753in}}%
\pgfpathlineto{\pgfqpoint{4.392267in}{0.499604in}}%
\pgfpathlineto{\pgfqpoint{4.396304in}{0.499455in}}%
\pgfpathlineto{\pgfqpoint{4.400341in}{0.499303in}}%
\pgfpathlineto{\pgfqpoint{4.404378in}{0.499155in}}%
\pgfpathlineto{\pgfqpoint{4.408415in}{0.499010in}}%
\pgfpathlineto{\pgfqpoint{4.412453in}{0.498875in}}%
\pgfpathlineto{\pgfqpoint{4.416490in}{0.498739in}}%
\pgfpathlineto{\pgfqpoint{4.420527in}{0.498597in}}%
\pgfpathlineto{\pgfqpoint{4.424564in}{0.498450in}}%
\pgfpathlineto{\pgfqpoint{4.428602in}{0.498302in}}%
\pgfpathlineto{\pgfqpoint{4.432639in}{0.498148in}}%
\pgfpathlineto{\pgfqpoint{4.436676in}{0.498000in}}%
\pgfpathlineto{\pgfqpoint{4.440713in}{0.497857in}}%
\pgfpathlineto{\pgfqpoint{4.444750in}{0.497715in}}%
\pgfpathlineto{\pgfqpoint{4.448788in}{0.497573in}}%
\pgfpathlineto{\pgfqpoint{4.452825in}{0.497438in}}%
\pgfpathlineto{\pgfqpoint{4.456862in}{0.497304in}}%
\pgfpathlineto{\pgfqpoint{4.460899in}{0.497171in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{0.497037in}}%
\pgfpathlineto{\pgfqpoint{4.468974in}{0.496899in}}%
\pgfpathlineto{\pgfqpoint{4.473011in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{4.477048in}{0.496620in}}%
\pgfpathlineto{\pgfqpoint{4.477048in}{0.496620in}}%
\pgfpathlineto{\pgfqpoint{4.477048in}{0.496620in}}%
\pgfpathlineto{\pgfqpoint{4.473011in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{4.468974in}{0.496899in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{0.497037in}}%
\pgfpathlineto{\pgfqpoint{4.460899in}{0.497171in}}%
\pgfpathlineto{\pgfqpoint{4.456862in}{0.497304in}}%
\pgfpathlineto{\pgfqpoint{4.452825in}{0.497438in}}%
\pgfpathlineto{\pgfqpoint{4.448788in}{0.497573in}}%
\pgfpathlineto{\pgfqpoint{4.444750in}{0.497715in}}%
\pgfpathlineto{\pgfqpoint{4.440713in}{0.497857in}}%
\pgfpathlineto{\pgfqpoint{4.436676in}{0.498000in}}%
\pgfpathlineto{\pgfqpoint{4.432639in}{0.498148in}}%
\pgfpathlineto{\pgfqpoint{4.428602in}{0.498302in}}%
\pgfpathlineto{\pgfqpoint{4.424564in}{0.498450in}}%
\pgfpathlineto{\pgfqpoint{4.420527in}{0.498597in}}%
\pgfpathlineto{\pgfqpoint{4.416490in}{0.498739in}}%
\pgfpathlineto{\pgfqpoint{4.412453in}{0.498875in}}%
\pgfpathlineto{\pgfqpoint{4.408415in}{0.499010in}}%
\pgfpathlineto{\pgfqpoint{4.404378in}{0.499155in}}%
\pgfpathlineto{\pgfqpoint{4.400341in}{0.499303in}}%
\pgfpathlineto{\pgfqpoint{4.396304in}{0.499455in}}%
\pgfpathlineto{\pgfqpoint{4.392267in}{0.499604in}}%
\pgfpathlineto{\pgfqpoint{4.388229in}{0.499753in}}%
\pgfpathlineto{\pgfqpoint{4.384192in}{0.499897in}}%
\pgfpathlineto{\pgfqpoint{4.380155in}{0.500038in}}%
\pgfpathlineto{\pgfqpoint{4.376118in}{0.500185in}}%
\pgfpathlineto{\pgfqpoint{4.372081in}{0.500335in}}%
\pgfpathlineto{\pgfqpoint{4.368043in}{0.500481in}}%
\pgfpathlineto{\pgfqpoint{4.364006in}{0.500626in}}%
\pgfpathlineto{\pgfqpoint{4.359969in}{0.500773in}}%
\pgfpathlineto{\pgfqpoint{4.355932in}{0.500910in}}%
\pgfpathlineto{\pgfqpoint{4.351895in}{0.501051in}}%
\pgfpathlineto{\pgfqpoint{4.347857in}{0.501198in}}%
\pgfpathlineto{\pgfqpoint{4.343820in}{0.501349in}}%
\pgfpathlineto{\pgfqpoint{4.339783in}{0.501510in}}%
\pgfpathlineto{\pgfqpoint{4.335746in}{0.501675in}}%
\pgfpathlineto{\pgfqpoint{4.331709in}{0.501836in}}%
\pgfpathlineto{\pgfqpoint{4.327671in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{4.323634in}{0.502163in}}%
\pgfpathlineto{\pgfqpoint{4.319597in}{0.502315in}}%
\pgfpathlineto{\pgfqpoint{4.315560in}{0.502467in}}%
\pgfpathlineto{\pgfqpoint{4.311522in}{0.502619in}}%
\pgfpathlineto{\pgfqpoint{4.307485in}{0.502762in}}%
\pgfpathlineto{\pgfqpoint{4.303448in}{0.502909in}}%
\pgfpathlineto{\pgfqpoint{4.299411in}{0.503063in}}%
\pgfpathlineto{\pgfqpoint{4.295374in}{0.503215in}}%
\pgfpathlineto{\pgfqpoint{4.291336in}{0.503368in}}%
\pgfpathlineto{\pgfqpoint{4.287299in}{0.503529in}}%
\pgfpathlineto{\pgfqpoint{4.283262in}{0.503688in}}%
\pgfpathlineto{\pgfqpoint{4.279225in}{0.503846in}}%
\pgfpathlineto{\pgfqpoint{4.275188in}{0.504016in}}%
\pgfpathlineto{\pgfqpoint{4.271150in}{0.504192in}}%
\pgfpathlineto{\pgfqpoint{4.267113in}{0.504366in}}%
\pgfpathlineto{\pgfqpoint{4.263076in}{0.504539in}}%
\pgfpathlineto{\pgfqpoint{4.259039in}{0.504715in}}%
\pgfpathlineto{\pgfqpoint{4.255002in}{0.504880in}}%
\pgfpathlineto{\pgfqpoint{4.250964in}{0.505043in}}%
\pgfpathlineto{\pgfqpoint{4.246927in}{0.505206in}}%
\pgfpathlineto{\pgfqpoint{4.242890in}{0.505376in}}%
\pgfpathlineto{\pgfqpoint{4.238853in}{0.505538in}}%
\pgfpathlineto{\pgfqpoint{4.234815in}{0.505706in}}%
\pgfpathlineto{\pgfqpoint{4.230778in}{0.505877in}}%
\pgfpathlineto{\pgfqpoint{4.226741in}{0.506041in}}%
\pgfpathlineto{\pgfqpoint{4.222704in}{0.506211in}}%
\pgfpathlineto{\pgfqpoint{4.218667in}{0.506384in}}%
\pgfpathlineto{\pgfqpoint{4.214629in}{0.506548in}}%
\pgfpathlineto{\pgfqpoint{4.210592in}{0.506712in}}%
\pgfpathlineto{\pgfqpoint{4.206555in}{0.506876in}}%
\pgfpathlineto{\pgfqpoint{4.202518in}{0.507030in}}%
\pgfpathlineto{\pgfqpoint{4.198481in}{0.507186in}}%
\pgfpathlineto{\pgfqpoint{4.194443in}{0.507350in}}%
\pgfpathlineto{\pgfqpoint{4.190406in}{0.507511in}}%
\pgfpathlineto{\pgfqpoint{4.186369in}{0.507678in}}%
\pgfpathlineto{\pgfqpoint{4.182332in}{0.507854in}}%
\pgfpathlineto{\pgfqpoint{4.178295in}{0.508026in}}%
\pgfpathlineto{\pgfqpoint{4.174257in}{0.508196in}}%
\pgfpathlineto{\pgfqpoint{4.170220in}{0.508369in}}%
\pgfpathlineto{\pgfqpoint{4.166183in}{0.508550in}}%
\pgfpathlineto{\pgfqpoint{4.162146in}{0.508730in}}%
\pgfpathlineto{\pgfqpoint{4.158109in}{0.508922in}}%
\pgfpathlineto{\pgfqpoint{4.154071in}{0.509115in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{0.509313in}}%
\pgfpathlineto{\pgfqpoint{4.145997in}{0.509500in}}%
\pgfpathlineto{\pgfqpoint{4.141960in}{0.509683in}}%
\pgfpathlineto{\pgfqpoint{4.137922in}{0.509856in}}%
\pgfpathlineto{\pgfqpoint{4.133885in}{0.510025in}}%
\pgfpathlineto{\pgfqpoint{4.129848in}{0.510197in}}%
\pgfpathlineto{\pgfqpoint{4.125811in}{0.510374in}}%
\pgfpathlineto{\pgfqpoint{4.121774in}{0.510552in}}%
\pgfpathlineto{\pgfqpoint{4.117736in}{0.510734in}}%
\pgfpathlineto{\pgfqpoint{4.113699in}{0.510921in}}%
\pgfpathlineto{\pgfqpoint{4.109662in}{0.511100in}}%
\pgfpathlineto{\pgfqpoint{4.105625in}{0.511280in}}%
\pgfpathlineto{\pgfqpoint{4.101588in}{0.511460in}}%
\pgfpathlineto{\pgfqpoint{4.097550in}{0.511652in}}%
\pgfpathlineto{\pgfqpoint{4.093513in}{0.511848in}}%
\pgfpathlineto{\pgfqpoint{4.089476in}{0.512051in}}%
\pgfpathlineto{\pgfqpoint{4.085439in}{0.512252in}}%
\pgfpathlineto{\pgfqpoint{4.081402in}{0.512450in}}%
\pgfpathlineto{\pgfqpoint{4.077364in}{0.512635in}}%
\pgfpathlineto{\pgfqpoint{4.073327in}{0.512816in}}%
\pgfpathlineto{\pgfqpoint{4.069290in}{0.512997in}}%
\pgfpathlineto{\pgfqpoint{4.065253in}{0.513183in}}%
\pgfpathlineto{\pgfqpoint{4.061215in}{0.513369in}}%
\pgfpathlineto{\pgfqpoint{4.057178in}{0.513566in}}%
\pgfpathlineto{\pgfqpoint{4.053141in}{0.513760in}}%
\pgfpathlineto{\pgfqpoint{4.049104in}{0.513957in}}%
\pgfpathlineto{\pgfqpoint{4.045067in}{0.514158in}}%
\pgfpathlineto{\pgfqpoint{4.041029in}{0.514369in}}%
\pgfpathlineto{\pgfqpoint{4.036992in}{0.514572in}}%
\pgfpathlineto{\pgfqpoint{4.032955in}{0.514787in}}%
\pgfpathlineto{\pgfqpoint{4.028918in}{0.515002in}}%
\pgfpathlineto{\pgfqpoint{4.024881in}{0.515218in}}%
\pgfpathlineto{\pgfqpoint{4.020843in}{0.515428in}}%
\pgfpathlineto{\pgfqpoint{4.016806in}{0.515638in}}%
\pgfpathlineto{\pgfqpoint{4.012769in}{0.515843in}}%
\pgfpathlineto{\pgfqpoint{4.008732in}{0.516042in}}%
\pgfpathlineto{\pgfqpoint{4.004695in}{0.516242in}}%
\pgfpathlineto{\pgfqpoint{4.000657in}{0.516444in}}%
\pgfpathlineto{\pgfqpoint{3.996620in}{0.516656in}}%
\pgfpathlineto{\pgfqpoint{3.992583in}{0.516867in}}%
\pgfpathlineto{\pgfqpoint{3.988546in}{0.517095in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{0.517314in}}%
\pgfpathlineto{\pgfqpoint{3.980471in}{0.517530in}}%
\pgfpathlineto{\pgfqpoint{3.976434in}{0.517742in}}%
\pgfpathlineto{\pgfqpoint{3.972397in}{0.517956in}}%
\pgfpathlineto{\pgfqpoint{3.968360in}{0.518162in}}%
\pgfpathlineto{\pgfqpoint{3.964322in}{0.518378in}}%
\pgfpathlineto{\pgfqpoint{3.960285in}{0.518599in}}%
\pgfpathlineto{\pgfqpoint{3.956248in}{0.518818in}}%
\pgfpathlineto{\pgfqpoint{3.952211in}{0.519034in}}%
\pgfpathlineto{\pgfqpoint{3.948174in}{0.519264in}}%
\pgfpathlineto{\pgfqpoint{3.944136in}{0.519496in}}%
\pgfpathlineto{\pgfqpoint{3.940099in}{0.519730in}}%
\pgfpathlineto{\pgfqpoint{3.936062in}{0.519963in}}%
\pgfpathlineto{\pgfqpoint{3.932025in}{0.520195in}}%
\pgfpathlineto{\pgfqpoint{3.927988in}{0.520416in}}%
\pgfpathlineto{\pgfqpoint{3.923950in}{0.520634in}}%
\pgfpathlineto{\pgfqpoint{3.919913in}{0.520848in}}%
\pgfpathlineto{\pgfqpoint{3.915876in}{0.521074in}}%
\pgfpathlineto{\pgfqpoint{3.911839in}{0.521303in}}%
\pgfpathlineto{\pgfqpoint{3.907802in}{0.521525in}}%
\pgfpathlineto{\pgfqpoint{3.903764in}{0.521756in}}%
\pgfpathlineto{\pgfqpoint{3.899727in}{0.521993in}}%
\pgfpathlineto{\pgfqpoint{3.895690in}{0.522222in}}%
\pgfpathlineto{\pgfqpoint{3.891653in}{0.522458in}}%
\pgfpathlineto{\pgfqpoint{3.887615in}{0.522707in}}%
\pgfpathlineto{\pgfqpoint{3.883578in}{0.522954in}}%
\pgfpathlineto{\pgfqpoint{3.879541in}{0.523204in}}%
\pgfpathlineto{\pgfqpoint{3.875504in}{0.523470in}}%
\pgfpathlineto{\pgfqpoint{3.871467in}{0.523730in}}%
\pgfpathlineto{\pgfqpoint{3.867429in}{0.523980in}}%
\pgfpathlineto{\pgfqpoint{3.863392in}{0.524229in}}%
\pgfpathlineto{\pgfqpoint{3.859355in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{3.855318in}{0.524735in}}%
\pgfpathlineto{\pgfqpoint{3.851281in}{0.524997in}}%
\pgfpathlineto{\pgfqpoint{3.847243in}{0.525257in}}%
\pgfpathlineto{\pgfqpoint{3.843206in}{0.525513in}}%
\pgfpathlineto{\pgfqpoint{3.839169in}{0.525766in}}%
\pgfpathlineto{\pgfqpoint{3.835132in}{0.526015in}}%
\pgfpathlineto{\pgfqpoint{3.831095in}{0.526256in}}%
\pgfpathlineto{\pgfqpoint{3.827057in}{0.526498in}}%
\pgfpathlineto{\pgfqpoint{3.823020in}{0.526740in}}%
\pgfpathlineto{\pgfqpoint{3.818983in}{0.526986in}}%
\pgfpathlineto{\pgfqpoint{3.814946in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{3.810909in}{0.527509in}}%
\pgfpathlineto{\pgfqpoint{3.806871in}{0.527777in}}%
\pgfpathlineto{\pgfqpoint{3.802834in}{0.528052in}}%
\pgfpathlineto{\pgfqpoint{3.798797in}{0.528317in}}%
\pgfpathlineto{\pgfqpoint{3.794760in}{0.528589in}}%
\pgfpathlineto{\pgfqpoint{3.790722in}{0.528858in}}%
\pgfpathlineto{\pgfqpoint{3.786685in}{0.529129in}}%
\pgfpathlineto{\pgfqpoint{3.782648in}{0.529395in}}%
\pgfpathlineto{\pgfqpoint{3.778611in}{0.529675in}}%
\pgfpathlineto{\pgfqpoint{3.774574in}{0.529942in}}%
\pgfpathlineto{\pgfqpoint{3.770536in}{0.530215in}}%
\pgfpathlineto{\pgfqpoint{3.766499in}{0.530489in}}%
\pgfpathlineto{\pgfqpoint{3.762462in}{0.530770in}}%
\pgfpathlineto{\pgfqpoint{3.758425in}{0.531051in}}%
\pgfpathlineto{\pgfqpoint{3.754388in}{0.531333in}}%
\pgfpathlineto{\pgfqpoint{3.750350in}{0.531610in}}%
\pgfpathlineto{\pgfqpoint{3.746313in}{0.531892in}}%
\pgfpathlineto{\pgfqpoint{3.742276in}{0.532171in}}%
\pgfpathlineto{\pgfqpoint{3.738239in}{0.532438in}}%
\pgfpathlineto{\pgfqpoint{3.734202in}{0.532716in}}%
\pgfpathlineto{\pgfqpoint{3.730164in}{0.533009in}}%
\pgfpathlineto{\pgfqpoint{3.726127in}{0.533306in}}%
\pgfpathlineto{\pgfqpoint{3.722090in}{0.533608in}}%
\pgfpathlineto{\pgfqpoint{3.718053in}{0.533910in}}%
\pgfpathlineto{\pgfqpoint{3.714015in}{0.534203in}}%
\pgfpathlineto{\pgfqpoint{3.709978in}{0.534501in}}%
\pgfpathlineto{\pgfqpoint{3.705941in}{0.534795in}}%
\pgfpathlineto{\pgfqpoint{3.701904in}{0.535099in}}%
\pgfpathlineto{\pgfqpoint{3.697867in}{0.535421in}}%
\pgfpathlineto{\pgfqpoint{3.693829in}{0.535740in}}%
\pgfpathlineto{\pgfqpoint{3.689792in}{0.536042in}}%
\pgfpathlineto{\pgfqpoint{3.685755in}{0.536348in}}%
\pgfpathlineto{\pgfqpoint{3.681718in}{0.536654in}}%
\pgfpathlineto{\pgfqpoint{3.677681in}{0.536947in}}%
\pgfpathlineto{\pgfqpoint{3.673643in}{0.537253in}}%
\pgfpathlineto{\pgfqpoint{3.669606in}{0.537562in}}%
\pgfpathlineto{\pgfqpoint{3.665569in}{0.537878in}}%
\pgfpathlineto{\pgfqpoint{3.661532in}{0.538189in}}%
\pgfpathlineto{\pgfqpoint{3.657495in}{0.538509in}}%
\pgfpathlineto{\pgfqpoint{3.653457in}{0.538830in}}%
\pgfpathlineto{\pgfqpoint{3.649420in}{0.539152in}}%
\pgfpathlineto{\pgfqpoint{3.645383in}{0.539460in}}%
\pgfpathlineto{\pgfqpoint{3.641346in}{0.539771in}}%
\pgfpathlineto{\pgfqpoint{3.637309in}{0.540088in}}%
\pgfpathlineto{\pgfqpoint{3.633271in}{0.540412in}}%
\pgfpathlineto{\pgfqpoint{3.629234in}{0.540739in}}%
\pgfpathlineto{\pgfqpoint{3.625197in}{0.541072in}}%
\pgfpathlineto{\pgfqpoint{3.621160in}{0.541409in}}%
\pgfpathlineto{\pgfqpoint{3.617122in}{0.541750in}}%
\pgfpathlineto{\pgfqpoint{3.613085in}{0.542089in}}%
\pgfpathlineto{\pgfqpoint{3.609048in}{0.542441in}}%
\pgfpathlineto{\pgfqpoint{3.605011in}{0.542791in}}%
\pgfpathlineto{\pgfqpoint{3.600974in}{0.543145in}}%
\pgfpathlineto{\pgfqpoint{3.596936in}{0.543483in}}%
\pgfpathlineto{\pgfqpoint{3.592899in}{0.543833in}}%
\pgfpathlineto{\pgfqpoint{3.588862in}{0.544181in}}%
\pgfpathlineto{\pgfqpoint{3.584825in}{0.544541in}}%
\pgfpathlineto{\pgfqpoint{3.580788in}{0.544919in}}%
\pgfpathlineto{\pgfqpoint{3.576750in}{0.545317in}}%
\pgfpathlineto{\pgfqpoint{3.572713in}{0.545715in}}%
\pgfpathlineto{\pgfqpoint{3.568676in}{0.546105in}}%
\pgfpathlineto{\pgfqpoint{3.564639in}{0.546495in}}%
\pgfpathlineto{\pgfqpoint{3.560602in}{0.546865in}}%
\pgfpathlineto{\pgfqpoint{3.556564in}{0.547213in}}%
\pgfpathlineto{\pgfqpoint{3.552527in}{0.547560in}}%
\pgfpathlineto{\pgfqpoint{3.548490in}{0.547923in}}%
\pgfpathlineto{\pgfqpoint{3.544453in}{0.548283in}}%
\pgfpathlineto{\pgfqpoint{3.540415in}{0.548657in}}%
\pgfpathlineto{\pgfqpoint{3.536378in}{0.549042in}}%
\pgfpathlineto{\pgfqpoint{3.532341in}{0.549424in}}%
\pgfpathlineto{\pgfqpoint{3.528304in}{0.549801in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{0.550178in}}%
\pgfpathlineto{\pgfqpoint{3.520229in}{0.550548in}}%
\pgfpathlineto{\pgfqpoint{3.516192in}{0.550927in}}%
\pgfpathlineto{\pgfqpoint{3.512155in}{0.551305in}}%
\pgfpathlineto{\pgfqpoint{3.508118in}{0.551680in}}%
\pgfpathlineto{\pgfqpoint{3.504081in}{0.552088in}}%
\pgfpathlineto{\pgfqpoint{3.500043in}{0.552511in}}%
\pgfpathlineto{\pgfqpoint{3.496006in}{0.552956in}}%
\pgfpathlineto{\pgfqpoint{3.491969in}{0.553401in}}%
\pgfpathlineto{\pgfqpoint{3.487932in}{0.553875in}}%
\pgfpathlineto{\pgfqpoint{3.483895in}{0.554321in}}%
\pgfpathlineto{\pgfqpoint{3.479857in}{0.554754in}}%
\pgfpathlineto{\pgfqpoint{3.475820in}{0.555182in}}%
\pgfpathlineto{\pgfqpoint{3.471783in}{0.555619in}}%
\pgfpathlineto{\pgfqpoint{3.467746in}{0.556035in}}%
\pgfpathlineto{\pgfqpoint{3.463709in}{0.556460in}}%
\pgfpathlineto{\pgfqpoint{3.459671in}{0.556891in}}%
\pgfpathlineto{\pgfqpoint{3.455634in}{0.557313in}}%
\pgfpathlineto{\pgfqpoint{3.451597in}{0.557727in}}%
\pgfpathlineto{\pgfqpoint{3.447560in}{0.558156in}}%
\pgfpathlineto{\pgfqpoint{3.443522in}{0.558613in}}%
\pgfpathlineto{\pgfqpoint{3.439485in}{0.559069in}}%
\pgfpathlineto{\pgfqpoint{3.435448in}{0.559536in}}%
\pgfpathlineto{\pgfqpoint{3.431411in}{0.560028in}}%
\pgfpathlineto{\pgfqpoint{3.427374in}{0.560530in}}%
\pgfpathlineto{\pgfqpoint{3.423336in}{0.561033in}}%
\pgfpathlineto{\pgfqpoint{3.419299in}{0.561556in}}%
\pgfpathlineto{\pgfqpoint{3.415262in}{0.562067in}}%
\pgfpathlineto{\pgfqpoint{3.411225in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{3.407188in}{0.563037in}}%
\pgfpathlineto{\pgfqpoint{3.403150in}{0.563489in}}%
\pgfpathlineto{\pgfqpoint{3.399113in}{0.563945in}}%
\pgfpathlineto{\pgfqpoint{3.395076in}{0.564405in}}%
\pgfpathlineto{\pgfqpoint{3.391039in}{0.564870in}}%
\pgfpathlineto{\pgfqpoint{3.387002in}{0.565356in}}%
\pgfpathlineto{\pgfqpoint{3.382964in}{0.565868in}}%
\pgfpathlineto{\pgfqpoint{3.378927in}{0.566373in}}%
\pgfpathlineto{\pgfqpoint{3.374890in}{0.566874in}}%
\pgfpathlineto{\pgfqpoint{3.370853in}{0.567378in}}%
\pgfpathlineto{\pgfqpoint{3.366815in}{0.567881in}}%
\pgfpathlineto{\pgfqpoint{3.362778in}{0.568365in}}%
\pgfpathlineto{\pgfqpoint{3.358741in}{0.568874in}}%
\pgfpathlineto{\pgfqpoint{3.354704in}{0.569392in}}%
\pgfpathlineto{\pgfqpoint{3.350667in}{0.569935in}}%
\pgfpathlineto{\pgfqpoint{3.346629in}{0.570468in}}%
\pgfpathlineto{\pgfqpoint{3.342592in}{0.571047in}}%
\pgfpathlineto{\pgfqpoint{3.338555in}{0.571621in}}%
\pgfpathlineto{\pgfqpoint{3.334518in}{0.572226in}}%
\pgfpathlineto{\pgfqpoint{3.330481in}{0.572808in}}%
\pgfpathlineto{\pgfqpoint{3.326443in}{0.573416in}}%
\pgfpathlineto{\pgfqpoint{3.322406in}{0.573987in}}%
\pgfpathlineto{\pgfqpoint{3.318369in}{0.574546in}}%
\pgfpathlineto{\pgfqpoint{3.314332in}{0.575103in}}%
\pgfpathlineto{\pgfqpoint{3.310295in}{0.575663in}}%
\pgfpathlineto{\pgfqpoint{3.306257in}{0.576228in}}%
\pgfpathlineto{\pgfqpoint{3.302220in}{0.576826in}}%
\pgfpathlineto{\pgfqpoint{3.298183in}{0.577438in}}%
\pgfpathlineto{\pgfqpoint{3.294146in}{0.578060in}}%
\pgfpathlineto{\pgfqpoint{3.290109in}{0.578687in}}%
\pgfpathlineto{\pgfqpoint{3.286071in}{0.579335in}}%
\pgfpathlineto{\pgfqpoint{3.282034in}{0.579962in}}%
\pgfpathlineto{\pgfqpoint{3.277997in}{0.580597in}}%
\pgfpathlineto{\pgfqpoint{3.273960in}{0.581237in}}%
\pgfpathlineto{\pgfqpoint{3.269922in}{0.581878in}}%
\pgfpathlineto{\pgfqpoint{3.265885in}{0.582514in}}%
\pgfpathlineto{\pgfqpoint{3.261848in}{0.583184in}}%
\pgfpathlineto{\pgfqpoint{3.257811in}{0.583837in}}%
\pgfpathlineto{\pgfqpoint{3.253774in}{0.584471in}}%
\pgfpathlineto{\pgfqpoint{3.249736in}{0.585124in}}%
\pgfpathlineto{\pgfqpoint{3.245699in}{0.585775in}}%
\pgfpathlineto{\pgfqpoint{3.241662in}{0.586440in}}%
\pgfpathlineto{\pgfqpoint{3.237625in}{0.587123in}}%
\pgfpathlineto{\pgfqpoint{3.233588in}{0.587831in}}%
\pgfpathlineto{\pgfqpoint{3.229550in}{0.588551in}}%
\pgfpathlineto{\pgfqpoint{3.225513in}{0.589278in}}%
\pgfpathlineto{\pgfqpoint{3.221476in}{0.589964in}}%
\pgfpathlineto{\pgfqpoint{3.217439in}{0.590648in}}%
\pgfpathlineto{\pgfqpoint{3.213402in}{0.591360in}}%
\pgfpathlineto{\pgfqpoint{3.209364in}{0.592064in}}%
\pgfpathlineto{\pgfqpoint{3.205327in}{0.592756in}}%
\pgfpathlineto{\pgfqpoint{3.201290in}{0.593492in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{0.594239in}}%
\pgfpathlineto{\pgfqpoint{3.193215in}{0.594971in}}%
\pgfpathlineto{\pgfqpoint{3.189178in}{0.595742in}}%
\pgfpathlineto{\pgfqpoint{3.185141in}{0.596541in}}%
\pgfpathlineto{\pgfqpoint{3.181104in}{0.597339in}}%
\pgfpathlineto{\pgfqpoint{3.177067in}{0.598195in}}%
\pgfpathlineto{\pgfqpoint{3.173029in}{0.599036in}}%
\pgfpathlineto{\pgfqpoint{3.168992in}{0.599856in}}%
\pgfpathlineto{\pgfqpoint{3.164955in}{0.600714in}}%
\pgfpathlineto{\pgfqpoint{3.160918in}{0.601598in}}%
\pgfpathlineto{\pgfqpoint{3.156881in}{0.602453in}}%
\pgfpathlineto{\pgfqpoint{3.152843in}{0.603316in}}%
\pgfpathlineto{\pgfqpoint{3.148806in}{0.604214in}}%
\pgfpathlineto{\pgfqpoint{3.144769in}{0.605130in}}%
\pgfpathlineto{\pgfqpoint{3.140732in}{0.606010in}}%
\pgfpathlineto{\pgfqpoint{3.136695in}{0.606907in}}%
\pgfpathlineto{\pgfqpoint{3.132657in}{0.607863in}}%
\pgfpathlineto{\pgfqpoint{3.128620in}{0.608863in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{0.609833in}}%
\pgfpathlineto{\pgfqpoint{3.120546in}{0.610811in}}%
\pgfpathlineto{\pgfqpoint{3.116509in}{0.611796in}}%
\pgfpathlineto{\pgfqpoint{3.112471in}{0.612742in}}%
\pgfpathlineto{\pgfqpoint{3.108434in}{0.613669in}}%
\pgfpathlineto{\pgfqpoint{3.104397in}{0.614599in}}%
\pgfpathlineto{\pgfqpoint{3.100360in}{0.615543in}}%
\pgfpathlineto{\pgfqpoint{3.096322in}{0.616489in}}%
\pgfpathlineto{\pgfqpoint{3.092285in}{0.617491in}}%
\pgfpathlineto{\pgfqpoint{3.088248in}{0.618470in}}%
\pgfpathlineto{\pgfqpoint{3.084211in}{0.619496in}}%
\pgfpathlineto{\pgfqpoint{3.080174in}{0.620592in}}%
\pgfpathlineto{\pgfqpoint{3.076136in}{0.621711in}}%
\pgfpathlineto{\pgfqpoint{3.072099in}{0.622845in}}%
\pgfpathlineto{\pgfqpoint{3.068062in}{0.623986in}}%
\pgfpathlineto{\pgfqpoint{3.064025in}{0.625122in}}%
\pgfpathlineto{\pgfqpoint{3.059988in}{0.626215in}}%
\pgfpathlineto{\pgfqpoint{3.055950in}{0.627340in}}%
\pgfpathlineto{\pgfqpoint{3.051913in}{0.628441in}}%
\pgfpathlineto{\pgfqpoint{3.047876in}{0.629615in}}%
\pgfpathlineto{\pgfqpoint{3.043839in}{0.630791in}}%
\pgfpathlineto{\pgfqpoint{3.039802in}{0.632045in}}%
\pgfpathlineto{\pgfqpoint{3.035764in}{0.633268in}}%
\pgfpathlineto{\pgfqpoint{3.031727in}{0.634531in}}%
\pgfpathlineto{\pgfqpoint{3.027690in}{0.635757in}}%
\pgfpathlineto{\pgfqpoint{3.023653in}{0.637041in}}%
\pgfpathlineto{\pgfqpoint{3.019615in}{0.638288in}}%
\pgfpathlineto{\pgfqpoint{3.015578in}{0.639617in}}%
\pgfpathlineto{\pgfqpoint{3.011541in}{0.640934in}}%
\pgfpathlineto{\pgfqpoint{3.007504in}{0.642340in}}%
\pgfpathlineto{\pgfqpoint{3.003467in}{0.643760in}}%
\pgfpathlineto{\pgfqpoint{2.999429in}{0.645200in}}%
\pgfpathlineto{\pgfqpoint{2.995392in}{0.646631in}}%
\pgfpathlineto{\pgfqpoint{2.991355in}{0.648156in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{0.649723in}}%
\pgfpathlineto{\pgfqpoint{2.983281in}{0.651335in}}%
\pgfpathlineto{\pgfqpoint{2.979243in}{0.652971in}}%
\pgfpathlineto{\pgfqpoint{2.975206in}{0.654670in}}%
\pgfpathlineto{\pgfqpoint{2.971169in}{0.656311in}}%
\pgfpathlineto{\pgfqpoint{2.967132in}{0.658004in}}%
\pgfpathlineto{\pgfqpoint{2.963095in}{0.659837in}}%
\pgfpathlineto{\pgfqpoint{2.959057in}{0.661777in}}%
\pgfpathlineto{\pgfqpoint{2.955020in}{0.663717in}}%
\pgfpathlineto{\pgfqpoint{2.950983in}{0.665706in}}%
\pgfpathlineto{\pgfqpoint{2.946946in}{0.667723in}}%
\pgfpathlineto{\pgfqpoint{2.942909in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{2.938871in}{0.671614in}}%
\pgfpathlineto{\pgfqpoint{2.934834in}{0.673567in}}%
\pgfpathlineto{\pgfqpoint{2.930797in}{0.675598in}}%
\pgfpathlineto{\pgfqpoint{2.926760in}{0.677640in}}%
\pgfpathlineto{\pgfqpoint{2.922722in}{0.679590in}}%
\pgfpathlineto{\pgfqpoint{2.918685in}{0.681558in}}%
\pgfpathlineto{\pgfqpoint{2.914648in}{0.683631in}}%
\pgfpathlineto{\pgfqpoint{2.910611in}{0.685826in}}%
\pgfpathlineto{\pgfqpoint{2.906574in}{0.688199in}}%
\pgfpathlineto{\pgfqpoint{2.902536in}{0.690665in}}%
\pgfpathlineto{\pgfqpoint{2.898499in}{0.693188in}}%
\pgfpathlineto{\pgfqpoint{2.894462in}{0.695752in}}%
\pgfpathlineto{\pgfqpoint{2.890425in}{0.698232in}}%
\pgfpathlineto{\pgfqpoint{2.886388in}{0.700615in}}%
\pgfpathlineto{\pgfqpoint{2.882350in}{0.703017in}}%
\pgfpathlineto{\pgfqpoint{2.878313in}{0.705754in}}%
\pgfpathlineto{\pgfqpoint{2.874276in}{0.708513in}}%
\pgfpathlineto{\pgfqpoint{2.870239in}{0.711331in}}%
\pgfpathlineto{\pgfqpoint{2.866202in}{0.714290in}}%
\pgfpathlineto{\pgfqpoint{2.862164in}{0.717388in}}%
\pgfpathlineto{\pgfqpoint{2.858127in}{0.720282in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{0.723587in}}%
\pgfpathlineto{\pgfqpoint{2.850053in}{0.727061in}}%
\pgfpathlineto{\pgfqpoint{2.846015in}{0.730633in}}%
\pgfpathlineto{\pgfqpoint{2.841978in}{0.734259in}}%
\pgfpathlineto{\pgfqpoint{2.837941in}{0.738035in}}%
\pgfpathlineto{\pgfqpoint{2.833904in}{0.741812in}}%
\pgfpathlineto{\pgfqpoint{2.829867in}{0.745579in}}%
\pgfpathlineto{\pgfqpoint{2.825829in}{0.749336in}}%
\pgfpathlineto{\pgfqpoint{2.821792in}{0.753370in}}%
\pgfpathlineto{\pgfqpoint{2.817755in}{0.757567in}}%
\pgfpathlineto{\pgfqpoint{2.813718in}{0.761655in}}%
\pgfpathlineto{\pgfqpoint{2.809681in}{0.766028in}}%
\pgfpathlineto{\pgfqpoint{2.805643in}{0.770499in}}%
\pgfpathlineto{\pgfqpoint{2.801606in}{0.775046in}}%
\pgfpathlineto{\pgfqpoint{2.797569in}{0.780052in}}%
\pgfpathlineto{\pgfqpoint{2.793532in}{0.785125in}}%
\pgfpathlineto{\pgfqpoint{2.789495in}{0.791036in}}%
\pgfpathlineto{\pgfqpoint{2.785457in}{0.797666in}}%
\pgfpathlineto{\pgfqpoint{2.781420in}{0.804411in}}%
\pgfpathlineto{\pgfqpoint{2.777383in}{0.810922in}}%
\pgfpathlineto{\pgfqpoint{2.773346in}{0.817661in}}%
\pgfpathlineto{\pgfqpoint{2.769309in}{0.824275in}}%
\pgfpathlineto{\pgfqpoint{2.765271in}{0.830664in}}%
\pgfpathlineto{\pgfqpoint{2.761234in}{0.837148in}}%
\pgfpathlineto{\pgfqpoint{2.757197in}{0.843795in}}%
\pgfpathlineto{\pgfqpoint{2.753160in}{0.850718in}}%
\pgfpathlineto{\pgfqpoint{2.749122in}{0.857552in}}%
\pgfpathlineto{\pgfqpoint{2.745085in}{0.865978in}}%
\pgfpathlineto{\pgfqpoint{2.741048in}{0.875170in}}%
\pgfpathlineto{\pgfqpoint{2.737011in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{2.732974in}{0.898396in}}%
\pgfpathlineto{\pgfqpoint{2.728936in}{0.911731in}}%
\pgfpathlineto{\pgfqpoint{2.724899in}{0.925999in}}%
\pgfpathlineto{\pgfqpoint{2.720862in}{0.942712in}}%
\pgfpathlineto{\pgfqpoint{2.716825in}{0.959661in}}%
\pgfpathlineto{\pgfqpoint{2.712788in}{0.976777in}}%
\pgfpathlineto{\pgfqpoint{2.708750in}{0.998365in}}%
\pgfpathlineto{\pgfqpoint{2.704713in}{1.020097in}}%
\pgfpathlineto{\pgfqpoint{2.700676in}{1.045252in}}%
\pgfpathlineto{\pgfqpoint{2.696639in}{1.074954in}}%
\pgfpathlineto{\pgfqpoint{2.692602in}{1.117303in}}%
\pgfpathlineto{\pgfqpoint{2.688564in}{1.176045in}}%
\pgfpathlineto{\pgfqpoint{2.684527in}{1.260752in}}%
\pgfpathlineto{\pgfqpoint{2.680490in}{1.365255in}}%
\pgfpathlineto{\pgfqpoint{2.676453in}{1.493550in}}%
\pgfpathlineto{\pgfqpoint{2.672415in}{1.638206in}}%
\pgfpathlineto{\pgfqpoint{2.668378in}{1.821046in}}%
\pgfpathlineto{\pgfqpoint{2.664341in}{2.095193in}}%
\pgfpathlineto{\pgfqpoint{2.660304in}{2.460175in}}%
\pgfpathlineto{\pgfqpoint{2.656267in}{2.996360in}}%
\pgfpathlineto{\pgfqpoint{2.652229in}{3.681772in}}%
\pgfpathlineto{\pgfqpoint{2.648192in}{4.843622in}}%
\pgfpathlineto{\pgfqpoint{2.644155in}{5.339309in}}%
\pgfpathlineto{\pgfqpoint{2.640118in}{5.967990in}}%
\pgfpathlineto{\pgfqpoint{2.636081in}{6.718931in}}%
\pgfpathlineto{\pgfqpoint{2.632043in}{8.063648in}}%
\pgfpathlineto{\pgfqpoint{2.632043in}{8.063648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.632043in}{0.363648in}}{\pgfqpoint{2.018605in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632043in}{8.063648in}}%
\pgfpathlineto{\pgfqpoint{2.632043in}{8.063648in}}%
\pgfpathlineto{\pgfqpoint{2.636081in}{7.820168in}}%
\pgfpathlineto{\pgfqpoint{2.640118in}{7.780236in}}%
\pgfpathlineto{\pgfqpoint{2.644155in}{7.759943in}}%
\pgfpathlineto{\pgfqpoint{2.648192in}{7.747640in}}%
\pgfpathlineto{\pgfqpoint{2.652229in}{7.357979in}}%
\pgfpathlineto{\pgfqpoint{2.656267in}{7.144913in}}%
\pgfpathlineto{\pgfqpoint{2.660304in}{6.873825in}}%
\pgfpathlineto{\pgfqpoint{2.664341in}{6.602386in}}%
\pgfpathlineto{\pgfqpoint{2.668378in}{6.327762in}}%
\pgfpathlineto{\pgfqpoint{2.672415in}{6.146525in}}%
\pgfpathlineto{\pgfqpoint{2.676453in}{5.918080in}}%
\pgfpathlineto{\pgfqpoint{2.680490in}{5.694465in}}%
\pgfpathlineto{\pgfqpoint{2.684527in}{5.419080in}}%
\pgfpathlineto{\pgfqpoint{2.688564in}{5.031131in}}%
\pgfpathlineto{\pgfqpoint{2.692602in}{4.725427in}}%
\pgfpathlineto{\pgfqpoint{2.696639in}{4.505241in}}%
\pgfpathlineto{\pgfqpoint{2.700676in}{4.281021in}}%
\pgfpathlineto{\pgfqpoint{2.704713in}{4.160494in}}%
\pgfpathlineto{\pgfqpoint{2.708750in}{4.060454in}}%
\pgfpathlineto{\pgfqpoint{2.712788in}{3.917270in}}%
\pgfpathlineto{\pgfqpoint{2.716825in}{3.752277in}}%
\pgfpathlineto{\pgfqpoint{2.720862in}{3.605652in}}%
\pgfpathlineto{\pgfqpoint{2.724899in}{3.443328in}}%
\pgfpathlineto{\pgfqpoint{2.728936in}{3.367136in}}%
\pgfpathlineto{\pgfqpoint{2.732974in}{3.219493in}}%
\pgfpathlineto{\pgfqpoint{2.737011in}{3.068485in}}%
\pgfpathlineto{\pgfqpoint{2.741048in}{2.916809in}}%
\pgfpathlineto{\pgfqpoint{2.745085in}{2.807935in}}%
\pgfpathlineto{\pgfqpoint{2.749122in}{2.677153in}}%
\pgfpathlineto{\pgfqpoint{2.753160in}{2.543422in}}%
\pgfpathlineto{\pgfqpoint{2.757197in}{2.451823in}}%
\pgfpathlineto{\pgfqpoint{2.761234in}{2.353183in}}%
\pgfpathlineto{\pgfqpoint{2.765271in}{2.212593in}}%
\pgfpathlineto{\pgfqpoint{2.769309in}{2.104168in}}%
\pgfpathlineto{\pgfqpoint{2.773346in}{2.010811in}}%
\pgfpathlineto{\pgfqpoint{2.777383in}{1.943893in}}%
\pgfpathlineto{\pgfqpoint{2.781420in}{1.888593in}}%
\pgfpathlineto{\pgfqpoint{2.785457in}{1.842509in}}%
\pgfpathlineto{\pgfqpoint{2.789495in}{1.794909in}}%
\pgfpathlineto{\pgfqpoint{2.793532in}{1.717940in}}%
\pgfpathlineto{\pgfqpoint{2.797569in}{1.662026in}}%
\pgfpathlineto{\pgfqpoint{2.801606in}{1.598152in}}%
\pgfpathlineto{\pgfqpoint{2.805643in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{2.809681in}{1.493489in}}%
\pgfpathlineto{\pgfqpoint{2.813718in}{1.465219in}}%
\pgfpathlineto{\pgfqpoint{2.817755in}{1.440745in}}%
\pgfpathlineto{\pgfqpoint{2.821792in}{1.414901in}}%
\pgfpathlineto{\pgfqpoint{2.825829in}{1.385297in}}%
\pgfpathlineto{\pgfqpoint{2.829867in}{1.356150in}}%
\pgfpathlineto{\pgfqpoint{2.833904in}{1.338873in}}%
\pgfpathlineto{\pgfqpoint{2.837941in}{1.325240in}}%
\pgfpathlineto{\pgfqpoint{2.841978in}{1.310459in}}%
\pgfpathlineto{\pgfqpoint{2.846015in}{1.291801in}}%
\pgfpathlineto{\pgfqpoint{2.850053in}{1.274294in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{1.260281in}}%
\pgfpathlineto{\pgfqpoint{2.858127in}{1.246041in}}%
\pgfpathlineto{\pgfqpoint{2.862164in}{1.230946in}}%
\pgfpathlineto{\pgfqpoint{2.866202in}{1.219010in}}%
\pgfpathlineto{\pgfqpoint{2.870239in}{1.214756in}}%
\pgfpathlineto{\pgfqpoint{2.874276in}{1.209571in}}%
\pgfpathlineto{\pgfqpoint{2.878313in}{1.202977in}}%
\pgfpathlineto{\pgfqpoint{2.882350in}{1.191011in}}%
\pgfpathlineto{\pgfqpoint{2.886388in}{1.181326in}}%
\pgfpathlineto{\pgfqpoint{2.890425in}{1.169420in}}%
\pgfpathlineto{\pgfqpoint{2.894462in}{1.159724in}}%
\pgfpathlineto{\pgfqpoint{2.898499in}{1.152286in}}%
\pgfpathlineto{\pgfqpoint{2.902536in}{1.144977in}}%
\pgfpathlineto{\pgfqpoint{2.906574in}{1.136550in}}%
\pgfpathlineto{\pgfqpoint{2.910611in}{1.129249in}}%
\pgfpathlineto{\pgfqpoint{2.914648in}{1.126452in}}%
\pgfpathlineto{\pgfqpoint{2.918685in}{1.119413in}}%
\pgfpathlineto{\pgfqpoint{2.922722in}{1.111716in}}%
\pgfpathlineto{\pgfqpoint{2.926760in}{1.097384in}}%
\pgfpathlineto{\pgfqpoint{2.930797in}{1.084736in}}%
\pgfpathlineto{\pgfqpoint{2.934834in}{1.075503in}}%
\pgfpathlineto{\pgfqpoint{2.938871in}{1.069167in}}%
\pgfpathlineto{\pgfqpoint{2.942909in}{1.062967in}}%
\pgfpathlineto{\pgfqpoint{2.946946in}{1.060643in}}%
\pgfpathlineto{\pgfqpoint{2.950983in}{1.054774in}}%
\pgfpathlineto{\pgfqpoint{2.955020in}{1.047351in}}%
\pgfpathlineto{\pgfqpoint{2.959057in}{1.040134in}}%
\pgfpathlineto{\pgfqpoint{2.963095in}{1.030471in}}%
\pgfpathlineto{\pgfqpoint{2.967132in}{1.022078in}}%
\pgfpathlineto{\pgfqpoint{2.971169in}{1.018186in}}%
\pgfpathlineto{\pgfqpoint{2.975206in}{1.017252in}}%
\pgfpathlineto{\pgfqpoint{2.979243in}{1.013328in}}%
\pgfpathlineto{\pgfqpoint{2.983281in}{1.009356in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{1.005844in}}%
\pgfpathlineto{\pgfqpoint{2.991355in}{0.999901in}}%
\pgfpathlineto{\pgfqpoint{2.995392in}{0.995707in}}%
\pgfpathlineto{\pgfqpoint{2.999429in}{0.992031in}}%
\pgfpathlineto{\pgfqpoint{3.003467in}{0.987702in}}%
\pgfpathlineto{\pgfqpoint{3.007504in}{0.983877in}}%
\pgfpathlineto{\pgfqpoint{3.011541in}{0.981365in}}%
\pgfpathlineto{\pgfqpoint{3.015578in}{0.978833in}}%
\pgfpathlineto{\pgfqpoint{3.019615in}{0.977162in}}%
\pgfpathlineto{\pgfqpoint{3.023653in}{0.974730in}}%
\pgfpathlineto{\pgfqpoint{3.027690in}{0.971690in}}%
\pgfpathlineto{\pgfqpoint{3.031727in}{0.968789in}}%
\pgfpathlineto{\pgfqpoint{3.035764in}{0.965867in}}%
\pgfpathlineto{\pgfqpoint{3.039802in}{0.963905in}}%
\pgfpathlineto{\pgfqpoint{3.043839in}{0.963278in}}%
\pgfpathlineto{\pgfqpoint{3.047876in}{0.962882in}}%
\pgfpathlineto{\pgfqpoint{3.051913in}{0.962536in}}%
\pgfpathlineto{\pgfqpoint{3.055950in}{0.962828in}}%
\pgfpathlineto{\pgfqpoint{3.059988in}{0.962097in}}%
\pgfpathlineto{\pgfqpoint{3.064025in}{0.960395in}}%
\pgfpathlineto{\pgfqpoint{3.068062in}{0.957693in}}%
\pgfpathlineto{\pgfqpoint{3.072099in}{0.955141in}}%
\pgfpathlineto{\pgfqpoint{3.076136in}{0.953084in}}%
\pgfpathlineto{\pgfqpoint{3.080174in}{0.949420in}}%
\pgfpathlineto{\pgfqpoint{3.084211in}{0.946951in}}%
\pgfpathlineto{\pgfqpoint{3.088248in}{0.945164in}}%
\pgfpathlineto{\pgfqpoint{3.092285in}{0.942502in}}%
\pgfpathlineto{\pgfqpoint{3.096322in}{0.939335in}}%
\pgfpathlineto{\pgfqpoint{3.100360in}{0.937499in}}%
\pgfpathlineto{\pgfqpoint{3.104397in}{0.934237in}}%
\pgfpathlineto{\pgfqpoint{3.108434in}{0.931499in}}%
\pgfpathlineto{\pgfqpoint{3.112471in}{0.929691in}}%
\pgfpathlineto{\pgfqpoint{3.116509in}{0.926826in}}%
\pgfpathlineto{\pgfqpoint{3.120546in}{0.925581in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{0.922557in}}%
\pgfpathlineto{\pgfqpoint{3.128620in}{0.919785in}}%
\pgfpathlineto{\pgfqpoint{3.132657in}{0.917192in}}%
\pgfpathlineto{\pgfqpoint{3.136695in}{0.915202in}}%
\pgfpathlineto{\pgfqpoint{3.140732in}{0.913593in}}%
\pgfpathlineto{\pgfqpoint{3.144769in}{0.912334in}}%
\pgfpathlineto{\pgfqpoint{3.148806in}{0.911217in}}%
\pgfpathlineto{\pgfqpoint{3.152843in}{0.909607in}}%
\pgfpathlineto{\pgfqpoint{3.156881in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{3.160918in}{0.907390in}}%
\pgfpathlineto{\pgfqpoint{3.164955in}{0.905059in}}%
\pgfpathlineto{\pgfqpoint{3.168992in}{0.902632in}}%
\pgfpathlineto{\pgfqpoint{3.173029in}{0.899304in}}%
\pgfpathlineto{\pgfqpoint{3.177067in}{0.896174in}}%
\pgfpathlineto{\pgfqpoint{3.181104in}{0.891519in}}%
\pgfpathlineto{\pgfqpoint{3.185141in}{0.889499in}}%
\pgfpathlineto{\pgfqpoint{3.189178in}{0.887401in}}%
\pgfpathlineto{\pgfqpoint{3.193215in}{0.884783in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{0.882146in}}%
\pgfpathlineto{\pgfqpoint{3.201290in}{0.880332in}}%
\pgfpathlineto{\pgfqpoint{3.205327in}{0.879395in}}%
\pgfpathlineto{\pgfqpoint{3.209364in}{0.879116in}}%
\pgfpathlineto{\pgfqpoint{3.213402in}{0.876108in}}%
\pgfpathlineto{\pgfqpoint{3.217439in}{0.874813in}}%
\pgfpathlineto{\pgfqpoint{3.221476in}{0.873168in}}%
\pgfpathlineto{\pgfqpoint{3.225513in}{0.871497in}}%
\pgfpathlineto{\pgfqpoint{3.229550in}{0.869684in}}%
\pgfpathlineto{\pgfqpoint{3.233588in}{0.868400in}}%
\pgfpathlineto{\pgfqpoint{3.237625in}{0.867249in}}%
\pgfpathlineto{\pgfqpoint{3.241662in}{0.866317in}}%
\pgfpathlineto{\pgfqpoint{3.245699in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{3.249736in}{0.865142in}}%
\pgfpathlineto{\pgfqpoint{3.253774in}{0.865354in}}%
\pgfpathlineto{\pgfqpoint{3.257811in}{0.864438in}}%
\pgfpathlineto{\pgfqpoint{3.261848in}{0.862771in}}%
\pgfpathlineto{\pgfqpoint{3.265885in}{0.860955in}}%
\pgfpathlineto{\pgfqpoint{3.269922in}{0.858940in}}%
\pgfpathlineto{\pgfqpoint{3.273960in}{0.857126in}}%
\pgfpathlineto{\pgfqpoint{3.277997in}{0.855481in}}%
\pgfpathlineto{\pgfqpoint{3.282034in}{0.853432in}}%
\pgfpathlineto{\pgfqpoint{3.286071in}{0.851734in}}%
\pgfpathlineto{\pgfqpoint{3.290109in}{0.850554in}}%
\pgfpathlineto{\pgfqpoint{3.294146in}{0.849228in}}%
\pgfpathlineto{\pgfqpoint{3.298183in}{0.847961in}}%
\pgfpathlineto{\pgfqpoint{3.302220in}{0.847214in}}%
\pgfpathlineto{\pgfqpoint{3.306257in}{0.846874in}}%
\pgfpathlineto{\pgfqpoint{3.310295in}{0.845835in}}%
\pgfpathlineto{\pgfqpoint{3.314332in}{0.845198in}}%
\pgfpathlineto{\pgfqpoint{3.318369in}{0.844637in}}%
\pgfpathlineto{\pgfqpoint{3.322406in}{0.842749in}}%
\pgfpathlineto{\pgfqpoint{3.326443in}{0.841580in}}%
\pgfpathlineto{\pgfqpoint{3.330481in}{0.839981in}}%
\pgfpathlineto{\pgfqpoint{3.334518in}{0.838902in}}%
\pgfpathlineto{\pgfqpoint{3.338555in}{0.837059in}}%
\pgfpathlineto{\pgfqpoint{3.342592in}{0.835513in}}%
\pgfpathlineto{\pgfqpoint{3.346629in}{0.834193in}}%
\pgfpathlineto{\pgfqpoint{3.350667in}{0.833680in}}%
\pgfpathlineto{\pgfqpoint{3.354704in}{0.832744in}}%
\pgfpathlineto{\pgfqpoint{3.358741in}{0.831313in}}%
\pgfpathlineto{\pgfqpoint{3.362778in}{0.830262in}}%
\pgfpathlineto{\pgfqpoint{3.366815in}{0.828949in}}%
\pgfpathlineto{\pgfqpoint{3.370853in}{0.827741in}}%
\pgfpathlineto{\pgfqpoint{3.374890in}{0.827055in}}%
\pgfpathlineto{\pgfqpoint{3.378927in}{0.825978in}}%
\pgfpathlineto{\pgfqpoint{3.382964in}{0.825383in}}%
\pgfpathlineto{\pgfqpoint{3.387002in}{0.824078in}}%
\pgfpathlineto{\pgfqpoint{3.391039in}{0.823127in}}%
\pgfpathlineto{\pgfqpoint{3.395076in}{0.821841in}}%
\pgfpathlineto{\pgfqpoint{3.399113in}{0.821387in}}%
\pgfpathlineto{\pgfqpoint{3.403150in}{0.820367in}}%
\pgfpathlineto{\pgfqpoint{3.407188in}{0.819359in}}%
\pgfpathlineto{\pgfqpoint{3.411225in}{0.818431in}}%
\pgfpathlineto{\pgfqpoint{3.415262in}{0.817519in}}%
\pgfpathlineto{\pgfqpoint{3.419299in}{0.817198in}}%
\pgfpathlineto{\pgfqpoint{3.423336in}{0.816601in}}%
\pgfpathlineto{\pgfqpoint{3.427374in}{0.815253in}}%
\pgfpathlineto{\pgfqpoint{3.431411in}{0.814154in}}%
\pgfpathlineto{\pgfqpoint{3.435448in}{0.813195in}}%
\pgfpathlineto{\pgfqpoint{3.439485in}{0.812146in}}%
\pgfpathlineto{\pgfqpoint{3.443522in}{0.811473in}}%
\pgfpathlineto{\pgfqpoint{3.447560in}{0.810784in}}%
\pgfpathlineto{\pgfqpoint{3.451597in}{0.810037in}}%
\pgfpathlineto{\pgfqpoint{3.455634in}{0.809400in}}%
\pgfpathlineto{\pgfqpoint{3.459671in}{0.808677in}}%
\pgfpathlineto{\pgfqpoint{3.463709in}{0.807376in}}%
\pgfpathlineto{\pgfqpoint{3.467746in}{0.806236in}}%
\pgfpathlineto{\pgfqpoint{3.471783in}{0.805145in}}%
\pgfpathlineto{\pgfqpoint{3.475820in}{0.803591in}}%
\pgfpathlineto{\pgfqpoint{3.479857in}{0.802145in}}%
\pgfpathlineto{\pgfqpoint{3.483895in}{0.800953in}}%
\pgfpathlineto{\pgfqpoint{3.487932in}{0.799039in}}%
\pgfpathlineto{\pgfqpoint{3.491969in}{0.798079in}}%
\pgfpathlineto{\pgfqpoint{3.496006in}{0.797176in}}%
\pgfpathlineto{\pgfqpoint{3.500043in}{0.795280in}}%
\pgfpathlineto{\pgfqpoint{3.504081in}{0.793837in}}%
\pgfpathlineto{\pgfqpoint{3.508118in}{0.792872in}}%
\pgfpathlineto{\pgfqpoint{3.512155in}{0.792038in}}%
\pgfpathlineto{\pgfqpoint{3.516192in}{0.791085in}}%
\pgfpathlineto{\pgfqpoint{3.520229in}{0.790716in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{0.790414in}}%
\pgfpathlineto{\pgfqpoint{3.528304in}{0.789904in}}%
\pgfpathlineto{\pgfqpoint{3.532341in}{0.789380in}}%
\pgfpathlineto{\pgfqpoint{3.536378in}{0.787543in}}%
\pgfpathlineto{\pgfqpoint{3.540415in}{0.785925in}}%
\pgfpathlineto{\pgfqpoint{3.544453in}{0.784442in}}%
\pgfpathlineto{\pgfqpoint{3.548490in}{0.783003in}}%
\pgfpathlineto{\pgfqpoint{3.552527in}{0.782111in}}%
\pgfpathlineto{\pgfqpoint{3.556564in}{0.781397in}}%
\pgfpathlineto{\pgfqpoint{3.560602in}{0.781003in}}%
\pgfpathlineto{\pgfqpoint{3.564639in}{0.780808in}}%
\pgfpathlineto{\pgfqpoint{3.568676in}{0.780409in}}%
\pgfpathlineto{\pgfqpoint{3.572713in}{0.779675in}}%
\pgfpathlineto{\pgfqpoint{3.576750in}{0.779051in}}%
\pgfpathlineto{\pgfqpoint{3.580788in}{0.778391in}}%
\pgfpathlineto{\pgfqpoint{3.584825in}{0.777476in}}%
\pgfpathlineto{\pgfqpoint{3.588862in}{0.777076in}}%
\pgfpathlineto{\pgfqpoint{3.592899in}{0.776667in}}%
\pgfpathlineto{\pgfqpoint{3.596936in}{0.776059in}}%
\pgfpathlineto{\pgfqpoint{3.600974in}{0.774793in}}%
\pgfpathlineto{\pgfqpoint{3.605011in}{0.774130in}}%
\pgfpathlineto{\pgfqpoint{3.609048in}{0.773398in}}%
\pgfpathlineto{\pgfqpoint{3.613085in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{3.617122in}{0.771996in}}%
\pgfpathlineto{\pgfqpoint{3.621160in}{0.771283in}}%
\pgfpathlineto{\pgfqpoint{3.625197in}{0.770086in}}%
\pgfpathlineto{\pgfqpoint{3.629234in}{0.769357in}}%
\pgfpathlineto{\pgfqpoint{3.633271in}{0.768774in}}%
\pgfpathlineto{\pgfqpoint{3.637309in}{0.768668in}}%
\pgfpathlineto{\pgfqpoint{3.641346in}{0.768302in}}%
\pgfpathlineto{\pgfqpoint{3.645383in}{0.767640in}}%
\pgfpathlineto{\pgfqpoint{3.649420in}{0.767046in}}%
\pgfpathlineto{\pgfqpoint{3.653457in}{0.766328in}}%
\pgfpathlineto{\pgfqpoint{3.657495in}{0.765648in}}%
\pgfpathlineto{\pgfqpoint{3.661532in}{0.765088in}}%
\pgfpathlineto{\pgfqpoint{3.665569in}{0.763616in}}%
\pgfpathlineto{\pgfqpoint{3.669606in}{0.762645in}}%
\pgfpathlineto{\pgfqpoint{3.673643in}{0.761687in}}%
\pgfpathlineto{\pgfqpoint{3.677681in}{0.760854in}}%
\pgfpathlineto{\pgfqpoint{3.681718in}{0.759992in}}%
\pgfpathlineto{\pgfqpoint{3.685755in}{0.759224in}}%
\pgfpathlineto{\pgfqpoint{3.689792in}{0.758399in}}%
\pgfpathlineto{\pgfqpoint{3.693829in}{0.757463in}}%
\pgfpathlineto{\pgfqpoint{3.697867in}{0.756568in}}%
\pgfpathlineto{\pgfqpoint{3.701904in}{0.755950in}}%
\pgfpathlineto{\pgfqpoint{3.705941in}{0.755496in}}%
\pgfpathlineto{\pgfqpoint{3.709978in}{0.754782in}}%
\pgfpathlineto{\pgfqpoint{3.714015in}{0.754630in}}%
\pgfpathlineto{\pgfqpoint{3.718053in}{0.754550in}}%
\pgfpathlineto{\pgfqpoint{3.722090in}{0.754335in}}%
\pgfpathlineto{\pgfqpoint{3.726127in}{0.753934in}}%
\pgfpathlineto{\pgfqpoint{3.730164in}{0.753491in}}%
\pgfpathlineto{\pgfqpoint{3.734202in}{0.753269in}}%
\pgfpathlineto{\pgfqpoint{3.738239in}{0.752492in}}%
\pgfpathlineto{\pgfqpoint{3.742276in}{0.751928in}}%
\pgfpathlineto{\pgfqpoint{3.746313in}{0.751292in}}%
\pgfpathlineto{\pgfqpoint{3.750350in}{0.750855in}}%
\pgfpathlineto{\pgfqpoint{3.754388in}{0.750543in}}%
\pgfpathlineto{\pgfqpoint{3.758425in}{0.750230in}}%
\pgfpathlineto{\pgfqpoint{3.762462in}{0.749838in}}%
\pgfpathlineto{\pgfqpoint{3.766499in}{0.748996in}}%
\pgfpathlineto{\pgfqpoint{3.770536in}{0.748078in}}%
\pgfpathlineto{\pgfqpoint{3.774574in}{0.747399in}}%
\pgfpathlineto{\pgfqpoint{3.778611in}{0.745940in}}%
\pgfpathlineto{\pgfqpoint{3.782648in}{0.745213in}}%
\pgfpathlineto{\pgfqpoint{3.786685in}{0.744694in}}%
\pgfpathlineto{\pgfqpoint{3.790722in}{0.743776in}}%
\pgfpathlineto{\pgfqpoint{3.794760in}{0.743377in}}%
\pgfpathlineto{\pgfqpoint{3.798797in}{0.743169in}}%
\pgfpathlineto{\pgfqpoint{3.802834in}{0.742942in}}%
\pgfpathlineto{\pgfqpoint{3.806871in}{0.742698in}}%
\pgfpathlineto{\pgfqpoint{3.810909in}{0.742572in}}%
\pgfpathlineto{\pgfqpoint{3.814946in}{0.742361in}}%
\pgfpathlineto{\pgfqpoint{3.818983in}{0.742213in}}%
\pgfpathlineto{\pgfqpoint{3.823020in}{0.741695in}}%
\pgfpathlineto{\pgfqpoint{3.827057in}{0.740917in}}%
\pgfpathlineto{\pgfqpoint{3.831095in}{0.740251in}}%
\pgfpathlineto{\pgfqpoint{3.835132in}{0.739224in}}%
\pgfpathlineto{\pgfqpoint{3.839169in}{0.738346in}}%
\pgfpathlineto{\pgfqpoint{3.843206in}{0.737677in}}%
\pgfpathlineto{\pgfqpoint{3.847243in}{0.737209in}}%
\pgfpathlineto{\pgfqpoint{3.851281in}{0.736687in}}%
\pgfpathlineto{\pgfqpoint{3.855318in}{0.736328in}}%
\pgfpathlineto{\pgfqpoint{3.859355in}{0.735934in}}%
\pgfpathlineto{\pgfqpoint{3.863392in}{0.735442in}}%
\pgfpathlineto{\pgfqpoint{3.867429in}{0.735022in}}%
\pgfpathlineto{\pgfqpoint{3.871467in}{0.734932in}}%
\pgfpathlineto{\pgfqpoint{3.875504in}{0.734063in}}%
\pgfpathlineto{\pgfqpoint{3.879541in}{0.733527in}}%
\pgfpathlineto{\pgfqpoint{3.883578in}{0.732815in}}%
\pgfpathlineto{\pgfqpoint{3.887615in}{0.731785in}}%
\pgfpathlineto{\pgfqpoint{3.891653in}{0.731150in}}%
\pgfpathlineto{\pgfqpoint{3.895690in}{0.730544in}}%
\pgfpathlineto{\pgfqpoint{3.899727in}{0.729560in}}%
\pgfpathlineto{\pgfqpoint{3.903764in}{0.728750in}}%
\pgfpathlineto{\pgfqpoint{3.907802in}{0.728121in}}%
\pgfpathlineto{\pgfqpoint{3.911839in}{0.726850in}}%
\pgfpathlineto{\pgfqpoint{3.915876in}{0.726309in}}%
\pgfpathlineto{\pgfqpoint{3.919913in}{0.725564in}}%
\pgfpathlineto{\pgfqpoint{3.923950in}{0.724717in}}%
\pgfpathlineto{\pgfqpoint{3.927988in}{0.723820in}}%
\pgfpathlineto{\pgfqpoint{3.932025in}{0.723141in}}%
\pgfpathlineto{\pgfqpoint{3.936062in}{0.722663in}}%
\pgfpathlineto{\pgfqpoint{3.940099in}{0.722256in}}%
\pgfpathlineto{\pgfqpoint{3.944136in}{0.721856in}}%
\pgfpathlineto{\pgfqpoint{3.948174in}{0.721664in}}%
\pgfpathlineto{\pgfqpoint{3.952211in}{0.721431in}}%
\pgfpathlineto{\pgfqpoint{3.956248in}{0.720983in}}%
\pgfpathlineto{\pgfqpoint{3.960285in}{0.720533in}}%
\pgfpathlineto{\pgfqpoint{3.964322in}{0.720251in}}%
\pgfpathlineto{\pgfqpoint{3.968360in}{0.719744in}}%
\pgfpathlineto{\pgfqpoint{3.972397in}{0.719538in}}%
\pgfpathlineto{\pgfqpoint{3.976434in}{0.718964in}}%
\pgfpathlineto{\pgfqpoint{3.980471in}{0.718365in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{0.717683in}}%
\pgfpathlineto{\pgfqpoint{3.988546in}{0.717179in}}%
\pgfpathlineto{\pgfqpoint{3.992583in}{0.716751in}}%
\pgfpathlineto{\pgfqpoint{3.996620in}{0.716354in}}%
\pgfpathlineto{\pgfqpoint{4.000657in}{0.715938in}}%
\pgfpathlineto{\pgfqpoint{4.004695in}{0.715854in}}%
\pgfpathlineto{\pgfqpoint{4.008732in}{0.715301in}}%
\pgfpathlineto{\pgfqpoint{4.012769in}{0.714748in}}%
\pgfpathlineto{\pgfqpoint{4.016806in}{0.714412in}}%
\pgfpathlineto{\pgfqpoint{4.020843in}{0.714021in}}%
\pgfpathlineto{\pgfqpoint{4.024881in}{0.713615in}}%
\pgfpathlineto{\pgfqpoint{4.028918in}{0.713343in}}%
\pgfpathlineto{\pgfqpoint{4.032955in}{0.713023in}}%
\pgfpathlineto{\pgfqpoint{4.036992in}{0.712803in}}%
\pgfpathlineto{\pgfqpoint{4.041029in}{0.712475in}}%
\pgfpathlineto{\pgfqpoint{4.045067in}{0.712162in}}%
\pgfpathlineto{\pgfqpoint{4.049104in}{0.711738in}}%
\pgfpathlineto{\pgfqpoint{4.053141in}{0.711351in}}%
\pgfpathlineto{\pgfqpoint{4.057178in}{0.711002in}}%
\pgfpathlineto{\pgfqpoint{4.061215in}{0.711087in}}%
\pgfpathlineto{\pgfqpoint{4.065253in}{0.710714in}}%
\pgfpathlineto{\pgfqpoint{4.069290in}{0.709936in}}%
\pgfpathlineto{\pgfqpoint{4.073327in}{0.709488in}}%
\pgfpathlineto{\pgfqpoint{4.077364in}{0.708762in}}%
\pgfpathlineto{\pgfqpoint{4.081402in}{0.708229in}}%
\pgfpathlineto{\pgfqpoint{4.085439in}{0.707886in}}%
\pgfpathlineto{\pgfqpoint{4.089476in}{0.707485in}}%
\pgfpathlineto{\pgfqpoint{4.093513in}{0.707099in}}%
\pgfpathlineto{\pgfqpoint{4.097550in}{0.706803in}}%
\pgfpathlineto{\pgfqpoint{4.101588in}{0.706155in}}%
\pgfpathlineto{\pgfqpoint{4.105625in}{0.705720in}}%
\pgfpathlineto{\pgfqpoint{4.109662in}{0.705336in}}%
\pgfpathlineto{\pgfqpoint{4.113699in}{0.704920in}}%
\pgfpathlineto{\pgfqpoint{4.117736in}{0.704597in}}%
\pgfpathlineto{\pgfqpoint{4.121774in}{0.704387in}}%
\pgfpathlineto{\pgfqpoint{4.125811in}{0.704033in}}%
\pgfpathlineto{\pgfqpoint{4.129848in}{0.703802in}}%
\pgfpathlineto{\pgfqpoint{4.133885in}{0.703556in}}%
\pgfpathlineto{\pgfqpoint{4.137922in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{4.141960in}{0.702840in}}%
\pgfpathlineto{\pgfqpoint{4.145997in}{0.702555in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{0.701998in}}%
\pgfpathlineto{\pgfqpoint{4.154071in}{0.701640in}}%
\pgfpathlineto{\pgfqpoint{4.158109in}{0.700906in}}%
\pgfpathlineto{\pgfqpoint{4.162146in}{0.700475in}}%
\pgfpathlineto{\pgfqpoint{4.166183in}{0.699825in}}%
\pgfpathlineto{\pgfqpoint{4.170220in}{0.699216in}}%
\pgfpathlineto{\pgfqpoint{4.174257in}{0.698622in}}%
\pgfpathlineto{\pgfqpoint{4.178295in}{0.698235in}}%
\pgfpathlineto{\pgfqpoint{4.182332in}{0.697741in}}%
\pgfpathlineto{\pgfqpoint{4.186369in}{0.697494in}}%
\pgfpathlineto{\pgfqpoint{4.190406in}{0.697333in}}%
\pgfpathlineto{\pgfqpoint{4.194443in}{0.697223in}}%
\pgfpathlineto{\pgfqpoint{4.198481in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{4.202518in}{0.696911in}}%
\pgfpathlineto{\pgfqpoint{4.206555in}{0.696759in}}%
\pgfpathlineto{\pgfqpoint{4.210592in}{0.696509in}}%
\pgfpathlineto{\pgfqpoint{4.214629in}{0.696348in}}%
\pgfpathlineto{\pgfqpoint{4.218667in}{0.695955in}}%
\pgfpathlineto{\pgfqpoint{4.222704in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{4.226741in}{0.695186in}}%
\pgfpathlineto{\pgfqpoint{4.230778in}{0.694620in}}%
\pgfpathlineto{\pgfqpoint{4.234815in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{4.238853in}{0.693646in}}%
\pgfpathlineto{\pgfqpoint{4.242890in}{0.693427in}}%
\pgfpathlineto{\pgfqpoint{4.246927in}{0.693185in}}%
\pgfpathlineto{\pgfqpoint{4.250964in}{0.692887in}}%
\pgfpathlineto{\pgfqpoint{4.255002in}{0.692494in}}%
\pgfpathlineto{\pgfqpoint{4.259039in}{0.692159in}}%
\pgfpathlineto{\pgfqpoint{4.263076in}{0.691760in}}%
\pgfpathlineto{\pgfqpoint{4.267113in}{0.691351in}}%
\pgfpathlineto{\pgfqpoint{4.271150in}{0.690956in}}%
\pgfpathlineto{\pgfqpoint{4.275188in}{0.690539in}}%
\pgfpathlineto{\pgfqpoint{4.279225in}{0.690295in}}%
\pgfpathlineto{\pgfqpoint{4.283262in}{0.689704in}}%
\pgfpathlineto{\pgfqpoint{4.287299in}{0.689338in}}%
\pgfpathlineto{\pgfqpoint{4.291336in}{0.688807in}}%
\pgfpathlineto{\pgfqpoint{4.295374in}{0.687999in}}%
\pgfpathlineto{\pgfqpoint{4.299411in}{0.687473in}}%
\pgfpathlineto{\pgfqpoint{4.303448in}{0.687242in}}%
\pgfpathlineto{\pgfqpoint{4.307485in}{0.687038in}}%
\pgfpathlineto{\pgfqpoint{4.311522in}{0.686717in}}%
\pgfpathlineto{\pgfqpoint{4.315560in}{0.686380in}}%
\pgfpathlineto{\pgfqpoint{4.319597in}{0.686082in}}%
\pgfpathlineto{\pgfqpoint{4.323634in}{0.685284in}}%
\pgfpathlineto{\pgfqpoint{4.327671in}{0.684926in}}%
\pgfpathlineto{\pgfqpoint{4.331709in}{0.684601in}}%
\pgfpathlineto{\pgfqpoint{4.335746in}{0.684104in}}%
\pgfpathlineto{\pgfqpoint{4.339783in}{0.683629in}}%
\pgfpathlineto{\pgfqpoint{4.343820in}{0.683240in}}%
\pgfpathlineto{\pgfqpoint{4.347857in}{0.682955in}}%
\pgfpathlineto{\pgfqpoint{4.351895in}{0.682816in}}%
\pgfpathlineto{\pgfqpoint{4.355932in}{0.682407in}}%
\pgfpathlineto{\pgfqpoint{4.359969in}{0.682194in}}%
\pgfpathlineto{\pgfqpoint{4.364006in}{0.681945in}}%
\pgfpathlineto{\pgfqpoint{4.368043in}{0.681505in}}%
\pgfpathlineto{\pgfqpoint{4.372081in}{0.680883in}}%
\pgfpathlineto{\pgfqpoint{4.376118in}{0.680487in}}%
\pgfpathlineto{\pgfqpoint{4.380155in}{0.680041in}}%
\pgfpathlineto{\pgfqpoint{4.384192in}{0.679832in}}%
\pgfpathlineto{\pgfqpoint{4.388229in}{0.679669in}}%
\pgfpathlineto{\pgfqpoint{4.392267in}{0.679655in}}%
\pgfpathlineto{\pgfqpoint{4.396304in}{0.679474in}}%
\pgfpathlineto{\pgfqpoint{4.400341in}{0.679325in}}%
\pgfpathlineto{\pgfqpoint{4.404378in}{0.678923in}}%
\pgfpathlineto{\pgfqpoint{4.408415in}{0.678570in}}%
\pgfpathlineto{\pgfqpoint{4.412453in}{0.678290in}}%
\pgfpathlineto{\pgfqpoint{4.416490in}{0.677959in}}%
\pgfpathlineto{\pgfqpoint{4.420527in}{0.677627in}}%
\pgfpathlineto{\pgfqpoint{4.424564in}{0.677424in}}%
\pgfpathlineto{\pgfqpoint{4.428602in}{0.677095in}}%
\pgfpathlineto{\pgfqpoint{4.432639in}{0.676736in}}%
\pgfpathlineto{\pgfqpoint{4.436676in}{0.676429in}}%
\pgfpathlineto{\pgfqpoint{4.440713in}{0.676150in}}%
\pgfpathlineto{\pgfqpoint{4.444750in}{0.675831in}}%
\pgfpathlineto{\pgfqpoint{4.448788in}{0.675471in}}%
\pgfpathlineto{\pgfqpoint{4.452825in}{0.675141in}}%
\pgfpathlineto{\pgfqpoint{4.456862in}{0.674844in}}%
\pgfpathlineto{\pgfqpoint{4.460899in}{0.674637in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{0.674437in}}%
\pgfpathlineto{\pgfqpoint{4.468974in}{0.674176in}}%
\pgfpathlineto{\pgfqpoint{4.473011in}{0.673968in}}%
\pgfpathlineto{\pgfqpoint{4.477048in}{0.673578in}}%
\pgfpathlineto{\pgfqpoint{4.481085in}{0.673285in}}%
\pgfpathlineto{\pgfqpoint{4.485122in}{0.673025in}}%
\pgfpathlineto{\pgfqpoint{4.489160in}{0.672843in}}%
\pgfpathlineto{\pgfqpoint{4.493197in}{0.672505in}}%
\pgfpathlineto{\pgfqpoint{4.497234in}{0.672408in}}%
\pgfpathlineto{\pgfqpoint{4.501271in}{0.672325in}}%
\pgfpathlineto{\pgfqpoint{4.505309in}{0.672238in}}%
\pgfpathlineto{\pgfqpoint{4.509346in}{0.672087in}}%
\pgfpathlineto{\pgfqpoint{4.513383in}{0.671897in}}%
\pgfpathlineto{\pgfqpoint{4.517420in}{0.671730in}}%
\pgfpathlineto{\pgfqpoint{4.521457in}{0.671746in}}%
\pgfpathlineto{\pgfqpoint{4.525495in}{0.671451in}}%
\pgfpathlineto{\pgfqpoint{4.529532in}{0.671309in}}%
\pgfpathlineto{\pgfqpoint{4.533569in}{0.670819in}}%
\pgfpathlineto{\pgfqpoint{4.537606in}{0.670208in}}%
\pgfpathlineto{\pgfqpoint{4.541643in}{0.669753in}}%
\pgfpathlineto{\pgfqpoint{4.545681in}{0.669364in}}%
\pgfpathlineto{\pgfqpoint{4.549718in}{0.668910in}}%
\pgfpathlineto{\pgfqpoint{4.553755in}{0.668527in}}%
\pgfpathlineto{\pgfqpoint{4.557792in}{0.668394in}}%
\pgfpathlineto{\pgfqpoint{4.561829in}{0.668257in}}%
\pgfpathlineto{\pgfqpoint{4.565867in}{0.667953in}}%
\pgfpathlineto{\pgfqpoint{4.569904in}{0.667523in}}%
\pgfpathlineto{\pgfqpoint{4.573941in}{0.667102in}}%
\pgfpathlineto{\pgfqpoint{4.577978in}{0.666593in}}%
\pgfpathlineto{\pgfqpoint{4.582015in}{0.666130in}}%
\pgfpathlineto{\pgfqpoint{4.586053in}{0.665822in}}%
\pgfpathlineto{\pgfqpoint{4.590090in}{0.665673in}}%
\pgfpathlineto{\pgfqpoint{4.594127in}{0.665475in}}%
\pgfpathlineto{\pgfqpoint{4.598164in}{0.665337in}}%
\pgfpathlineto{\pgfqpoint{4.602202in}{0.665236in}}%
\pgfpathlineto{\pgfqpoint{4.606239in}{0.665007in}}%
\pgfpathlineto{\pgfqpoint{4.610276in}{0.664839in}}%
\pgfpathlineto{\pgfqpoint{4.614313in}{0.664710in}}%
\pgfpathlineto{\pgfqpoint{4.618350in}{0.664550in}}%
\pgfpathlineto{\pgfqpoint{4.622388in}{0.664178in}}%
\pgfpathlineto{\pgfqpoint{4.626425in}{0.663861in}}%
\pgfpathlineto{\pgfqpoint{4.630462in}{0.663653in}}%
\pgfpathlineto{\pgfqpoint{4.634499in}{0.663350in}}%
\pgfpathlineto{\pgfqpoint{4.638536in}{0.663053in}}%
\pgfpathlineto{\pgfqpoint{4.642574in}{0.662578in}}%
\pgfpathlineto{\pgfqpoint{4.646611in}{0.662201in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.661643in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.662714in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.662714in}}%
\pgfpathlineto{\pgfqpoint{4.646611in}{0.663055in}}%
\pgfpathlineto{\pgfqpoint{4.642574in}{0.663446in}}%
\pgfpathlineto{\pgfqpoint{4.638536in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{4.634499in}{0.664122in}}%
\pgfpathlineto{\pgfqpoint{4.630462in}{0.664421in}}%
\pgfpathlineto{\pgfqpoint{4.626425in}{0.664865in}}%
\pgfpathlineto{\pgfqpoint{4.622388in}{0.665179in}}%
\pgfpathlineto{\pgfqpoint{4.618350in}{0.665466in}}%
\pgfpathlineto{\pgfqpoint{4.614313in}{0.665627in}}%
\pgfpathlineto{\pgfqpoint{4.610276in}{0.665815in}}%
\pgfpathlineto{\pgfqpoint{4.606239in}{0.665970in}}%
\pgfpathlineto{\pgfqpoint{4.602202in}{0.666056in}}%
\pgfpathlineto{\pgfqpoint{4.598164in}{0.666159in}}%
\pgfpathlineto{\pgfqpoint{4.594127in}{0.666293in}}%
\pgfpathlineto{\pgfqpoint{4.590090in}{0.666480in}}%
\pgfpathlineto{\pgfqpoint{4.586053in}{0.666779in}}%
\pgfpathlineto{\pgfqpoint{4.582015in}{0.667084in}}%
\pgfpathlineto{\pgfqpoint{4.577978in}{0.667529in}}%
\pgfpathlineto{\pgfqpoint{4.573941in}{0.667969in}}%
\pgfpathlineto{\pgfqpoint{4.569904in}{0.668385in}}%
\pgfpathlineto{\pgfqpoint{4.565867in}{0.668695in}}%
\pgfpathlineto{\pgfqpoint{4.561829in}{0.669056in}}%
\pgfpathlineto{\pgfqpoint{4.557792in}{0.669290in}}%
\pgfpathlineto{\pgfqpoint{4.553755in}{0.669423in}}%
\pgfpathlineto{\pgfqpoint{4.549718in}{0.669833in}}%
\pgfpathlineto{\pgfqpoint{4.545681in}{0.670315in}}%
\pgfpathlineto{\pgfqpoint{4.541643in}{0.670712in}}%
\pgfpathlineto{\pgfqpoint{4.537606in}{0.671173in}}%
\pgfpathlineto{\pgfqpoint{4.533569in}{0.671625in}}%
\pgfpathlineto{\pgfqpoint{4.529532in}{0.671680in}}%
\pgfpathlineto{\pgfqpoint{4.525495in}{0.671977in}}%
\pgfpathlineto{\pgfqpoint{4.521457in}{0.672273in}}%
\pgfpathlineto{\pgfqpoint{4.517420in}{0.672757in}}%
\pgfpathlineto{\pgfqpoint{4.513383in}{0.672913in}}%
\pgfpathlineto{\pgfqpoint{4.509346in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{4.505309in}{0.673279in}}%
\pgfpathlineto{\pgfqpoint{4.501271in}{0.673376in}}%
\pgfpathlineto{\pgfqpoint{4.497234in}{0.673467in}}%
\pgfpathlineto{\pgfqpoint{4.493197in}{0.673566in}}%
\pgfpathlineto{\pgfqpoint{4.489160in}{0.673730in}}%
\pgfpathlineto{\pgfqpoint{4.485122in}{0.673909in}}%
\pgfpathlineto{\pgfqpoint{4.481085in}{0.674166in}}%
\pgfpathlineto{\pgfqpoint{4.477048in}{0.674555in}}%
\pgfpathlineto{\pgfqpoint{4.473011in}{0.674879in}}%
\pgfpathlineto{\pgfqpoint{4.468974in}{0.675087in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{0.675360in}}%
\pgfpathlineto{\pgfqpoint{4.460899in}{0.675578in}}%
\pgfpathlineto{\pgfqpoint{4.456862in}{0.675678in}}%
\pgfpathlineto{\pgfqpoint{4.452825in}{0.675977in}}%
\pgfpathlineto{\pgfqpoint{4.448788in}{0.676309in}}%
\pgfpathlineto{\pgfqpoint{4.444750in}{0.676620in}}%
\pgfpathlineto{\pgfqpoint{4.440713in}{0.677053in}}%
\pgfpathlineto{\pgfqpoint{4.436676in}{0.677487in}}%
\pgfpathlineto{\pgfqpoint{4.432639in}{0.677894in}}%
\pgfpathlineto{\pgfqpoint{4.428602in}{0.678248in}}%
\pgfpathlineto{\pgfqpoint{4.424564in}{0.678503in}}%
\pgfpathlineto{\pgfqpoint{4.420527in}{0.678754in}}%
\pgfpathlineto{\pgfqpoint{4.416490in}{0.678988in}}%
\pgfpathlineto{\pgfqpoint{4.412453in}{0.679252in}}%
\pgfpathlineto{\pgfqpoint{4.408415in}{0.679531in}}%
\pgfpathlineto{\pgfqpoint{4.404378in}{0.679884in}}%
\pgfpathlineto{\pgfqpoint{4.400341in}{0.680210in}}%
\pgfpathlineto{\pgfqpoint{4.396304in}{0.680670in}}%
\pgfpathlineto{\pgfqpoint{4.392267in}{0.680800in}}%
\pgfpathlineto{\pgfqpoint{4.388229in}{0.681096in}}%
\pgfpathlineto{\pgfqpoint{4.384192in}{0.681254in}}%
\pgfpathlineto{\pgfqpoint{4.380155in}{0.681462in}}%
\pgfpathlineto{\pgfqpoint{4.376118in}{0.681806in}}%
\pgfpathlineto{\pgfqpoint{4.372081in}{0.682128in}}%
\pgfpathlineto{\pgfqpoint{4.368043in}{0.682362in}}%
\pgfpathlineto{\pgfqpoint{4.364006in}{0.682794in}}%
\pgfpathlineto{\pgfqpoint{4.359969in}{0.683354in}}%
\pgfpathlineto{\pgfqpoint{4.355932in}{0.683568in}}%
\pgfpathlineto{\pgfqpoint{4.351895in}{0.683735in}}%
\pgfpathlineto{\pgfqpoint{4.347857in}{0.684148in}}%
\pgfpathlineto{\pgfqpoint{4.343820in}{0.684511in}}%
\pgfpathlineto{\pgfqpoint{4.339783in}{0.684904in}}%
\pgfpathlineto{\pgfqpoint{4.335746in}{0.685600in}}%
\pgfpathlineto{\pgfqpoint{4.331709in}{0.686123in}}%
\pgfpathlineto{\pgfqpoint{4.327671in}{0.686700in}}%
\pgfpathlineto{\pgfqpoint{4.323634in}{0.687334in}}%
\pgfpathlineto{\pgfqpoint{4.319597in}{0.687526in}}%
\pgfpathlineto{\pgfqpoint{4.315560in}{0.687829in}}%
\pgfpathlineto{\pgfqpoint{4.311522in}{0.688111in}}%
\pgfpathlineto{\pgfqpoint{4.307485in}{0.688587in}}%
\pgfpathlineto{\pgfqpoint{4.303448in}{0.689031in}}%
\pgfpathlineto{\pgfqpoint{4.299411in}{0.689264in}}%
\pgfpathlineto{\pgfqpoint{4.295374in}{0.689814in}}%
\pgfpathlineto{\pgfqpoint{4.291336in}{0.690061in}}%
\pgfpathlineto{\pgfqpoint{4.287299in}{0.690417in}}%
\pgfpathlineto{\pgfqpoint{4.283262in}{0.690783in}}%
\pgfpathlineto{\pgfqpoint{4.279225in}{0.691095in}}%
\pgfpathlineto{\pgfqpoint{4.275188in}{0.691339in}}%
\pgfpathlineto{\pgfqpoint{4.271150in}{0.691624in}}%
\pgfpathlineto{\pgfqpoint{4.267113in}{0.692023in}}%
\pgfpathlineto{\pgfqpoint{4.263076in}{0.692531in}}%
\pgfpathlineto{\pgfqpoint{4.259039in}{0.693002in}}%
\pgfpathlineto{\pgfqpoint{4.255002in}{0.693533in}}%
\pgfpathlineto{\pgfqpoint{4.250964in}{0.693960in}}%
\pgfpathlineto{\pgfqpoint{4.246927in}{0.694379in}}%
\pgfpathlineto{\pgfqpoint{4.242890in}{0.694719in}}%
\pgfpathlineto{\pgfqpoint{4.238853in}{0.695048in}}%
\pgfpathlineto{\pgfqpoint{4.234815in}{0.695087in}}%
\pgfpathlineto{\pgfqpoint{4.230778in}{0.695458in}}%
\pgfpathlineto{\pgfqpoint{4.226741in}{0.695927in}}%
\pgfpathlineto{\pgfqpoint{4.222704in}{0.696730in}}%
\pgfpathlineto{\pgfqpoint{4.218667in}{0.697285in}}%
\pgfpathlineto{\pgfqpoint{4.214629in}{0.697706in}}%
\pgfpathlineto{\pgfqpoint{4.210592in}{0.698269in}}%
\pgfpathlineto{\pgfqpoint{4.206555in}{0.698425in}}%
\pgfpathlineto{\pgfqpoint{4.202518in}{0.698572in}}%
\pgfpathlineto{\pgfqpoint{4.198481in}{0.698777in}}%
\pgfpathlineto{\pgfqpoint{4.194443in}{0.698913in}}%
\pgfpathlineto{\pgfqpoint{4.190406in}{0.699022in}}%
\pgfpathlineto{\pgfqpoint{4.186369in}{0.699191in}}%
\pgfpathlineto{\pgfqpoint{4.182332in}{0.699510in}}%
\pgfpathlineto{\pgfqpoint{4.178295in}{0.699956in}}%
\pgfpathlineto{\pgfqpoint{4.174257in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{4.170220in}{0.701074in}}%
\pgfpathlineto{\pgfqpoint{4.166183in}{0.701571in}}%
\pgfpathlineto{\pgfqpoint{4.162146in}{0.702110in}}%
\pgfpathlineto{\pgfqpoint{4.158109in}{0.702503in}}%
\pgfpathlineto{\pgfqpoint{4.154071in}{0.702617in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{0.702993in}}%
\pgfpathlineto{\pgfqpoint{4.145997in}{0.703467in}}%
\pgfpathlineto{\pgfqpoint{4.141960in}{0.703893in}}%
\pgfpathlineto{\pgfqpoint{4.137922in}{0.704362in}}%
\pgfpathlineto{\pgfqpoint{4.133885in}{0.704865in}}%
\pgfpathlineto{\pgfqpoint{4.129848in}{0.705385in}}%
\pgfpathlineto{\pgfqpoint{4.125811in}{0.705617in}}%
\pgfpathlineto{\pgfqpoint{4.121774in}{0.705783in}}%
\pgfpathlineto{\pgfqpoint{4.117736in}{0.705954in}}%
\pgfpathlineto{\pgfqpoint{4.113699in}{0.706159in}}%
\pgfpathlineto{\pgfqpoint{4.109662in}{0.706474in}}%
\pgfpathlineto{\pgfqpoint{4.105625in}{0.706956in}}%
\pgfpathlineto{\pgfqpoint{4.101588in}{0.707386in}}%
\pgfpathlineto{\pgfqpoint{4.097550in}{0.707715in}}%
\pgfpathlineto{\pgfqpoint{4.093513in}{0.708518in}}%
\pgfpathlineto{\pgfqpoint{4.089476in}{0.709114in}}%
\pgfpathlineto{\pgfqpoint{4.085439in}{0.709513in}}%
\pgfpathlineto{\pgfqpoint{4.081402in}{0.710121in}}%
\pgfpathlineto{\pgfqpoint{4.077364in}{0.710604in}}%
\pgfpathlineto{\pgfqpoint{4.073327in}{0.710982in}}%
\pgfpathlineto{\pgfqpoint{4.069290in}{0.711429in}}%
\pgfpathlineto{\pgfqpoint{4.065253in}{0.711627in}}%
\pgfpathlineto{\pgfqpoint{4.061215in}{0.712156in}}%
\pgfpathlineto{\pgfqpoint{4.057178in}{0.713116in}}%
\pgfpathlineto{\pgfqpoint{4.053141in}{0.713463in}}%
\pgfpathlineto{\pgfqpoint{4.049104in}{0.713783in}}%
\pgfpathlineto{\pgfqpoint{4.045067in}{0.714062in}}%
\pgfpathlineto{\pgfqpoint{4.041029in}{0.714345in}}%
\pgfpathlineto{\pgfqpoint{4.036992in}{0.714540in}}%
\pgfpathlineto{\pgfqpoint{4.032955in}{0.714755in}}%
\pgfpathlineto{\pgfqpoint{4.028918in}{0.714890in}}%
\pgfpathlineto{\pgfqpoint{4.024881in}{0.715143in}}%
\pgfpathlineto{\pgfqpoint{4.020843in}{0.715392in}}%
\pgfpathlineto{\pgfqpoint{4.016806in}{0.715714in}}%
\pgfpathlineto{\pgfqpoint{4.012769in}{0.716076in}}%
\pgfpathlineto{\pgfqpoint{4.008732in}{0.716419in}}%
\pgfpathlineto{\pgfqpoint{4.004695in}{0.716706in}}%
\pgfpathlineto{\pgfqpoint{4.000657in}{0.717313in}}%
\pgfpathlineto{\pgfqpoint{3.996620in}{0.717691in}}%
\pgfpathlineto{\pgfqpoint{3.992583in}{0.718166in}}%
\pgfpathlineto{\pgfqpoint{3.988546in}{0.718392in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{0.718911in}}%
\pgfpathlineto{\pgfqpoint{3.980471in}{0.719650in}}%
\pgfpathlineto{\pgfqpoint{3.976434in}{0.720181in}}%
\pgfpathlineto{\pgfqpoint{3.972397in}{0.720751in}}%
\pgfpathlineto{\pgfqpoint{3.968360in}{0.721924in}}%
\pgfpathlineto{\pgfqpoint{3.964322in}{0.722389in}}%
\pgfpathlineto{\pgfqpoint{3.960285in}{0.722669in}}%
\pgfpathlineto{\pgfqpoint{3.956248in}{0.722813in}}%
\pgfpathlineto{\pgfqpoint{3.952211in}{0.722883in}}%
\pgfpathlineto{\pgfqpoint{3.948174in}{0.723034in}}%
\pgfpathlineto{\pgfqpoint{3.944136in}{0.723226in}}%
\pgfpathlineto{\pgfqpoint{3.940099in}{0.723617in}}%
\pgfpathlineto{\pgfqpoint{3.936062in}{0.724206in}}%
\pgfpathlineto{\pgfqpoint{3.932025in}{0.724691in}}%
\pgfpathlineto{\pgfqpoint{3.927988in}{0.725381in}}%
\pgfpathlineto{\pgfqpoint{3.923950in}{0.726439in}}%
\pgfpathlineto{\pgfqpoint{3.919913in}{0.727235in}}%
\pgfpathlineto{\pgfqpoint{3.915876in}{0.728180in}}%
\pgfpathlineto{\pgfqpoint{3.911839in}{0.729428in}}%
\pgfpathlineto{\pgfqpoint{3.907802in}{0.729525in}}%
\pgfpathlineto{\pgfqpoint{3.903764in}{0.730159in}}%
\pgfpathlineto{\pgfqpoint{3.899727in}{0.731035in}}%
\pgfpathlineto{\pgfqpoint{3.895690in}{0.731665in}}%
\pgfpathlineto{\pgfqpoint{3.891653in}{0.732564in}}%
\pgfpathlineto{\pgfqpoint{3.887615in}{0.733762in}}%
\pgfpathlineto{\pgfqpoint{3.883578in}{0.734479in}}%
\pgfpathlineto{\pgfqpoint{3.879541in}{0.735022in}}%
\pgfpathlineto{\pgfqpoint{3.875504in}{0.735694in}}%
\pgfpathlineto{\pgfqpoint{3.871467in}{0.736155in}}%
\pgfpathlineto{\pgfqpoint{3.867429in}{0.737002in}}%
\pgfpathlineto{\pgfqpoint{3.863392in}{0.737402in}}%
\pgfpathlineto{\pgfqpoint{3.859355in}{0.737902in}}%
\pgfpathlineto{\pgfqpoint{3.855318in}{0.738327in}}%
\pgfpathlineto{\pgfqpoint{3.851281in}{0.738610in}}%
\pgfpathlineto{\pgfqpoint{3.847243in}{0.739116in}}%
\pgfpathlineto{\pgfqpoint{3.843206in}{0.739751in}}%
\pgfpathlineto{\pgfqpoint{3.839169in}{0.740422in}}%
\pgfpathlineto{\pgfqpoint{3.835132in}{0.741236in}}%
\pgfpathlineto{\pgfqpoint{3.831095in}{0.742101in}}%
\pgfpathlineto{\pgfqpoint{3.827057in}{0.743167in}}%
\pgfpathlineto{\pgfqpoint{3.823020in}{0.743730in}}%
\pgfpathlineto{\pgfqpoint{3.818983in}{0.744130in}}%
\pgfpathlineto{\pgfqpoint{3.814946in}{0.744553in}}%
\pgfpathlineto{\pgfqpoint{3.810909in}{0.744725in}}%
\pgfpathlineto{\pgfqpoint{3.806871in}{0.744807in}}%
\pgfpathlineto{\pgfqpoint{3.802834in}{0.745025in}}%
\pgfpathlineto{\pgfqpoint{3.798797in}{0.745259in}}%
\pgfpathlineto{\pgfqpoint{3.794760in}{0.745517in}}%
\pgfpathlineto{\pgfqpoint{3.790722in}{0.746105in}}%
\pgfpathlineto{\pgfqpoint{3.786685in}{0.746487in}}%
\pgfpathlineto{\pgfqpoint{3.782648in}{0.747005in}}%
\pgfpathlineto{\pgfqpoint{3.778611in}{0.747747in}}%
\pgfpathlineto{\pgfqpoint{3.774574in}{0.748605in}}%
\pgfpathlineto{\pgfqpoint{3.770536in}{0.750133in}}%
\pgfpathlineto{\pgfqpoint{3.766499in}{0.751040in}}%
\pgfpathlineto{\pgfqpoint{3.762462in}{0.752010in}}%
\pgfpathlineto{\pgfqpoint{3.758425in}{0.753087in}}%
\pgfpathlineto{\pgfqpoint{3.754388in}{0.753391in}}%
\pgfpathlineto{\pgfqpoint{3.750350in}{0.753692in}}%
\pgfpathlineto{\pgfqpoint{3.746313in}{0.754127in}}%
\pgfpathlineto{\pgfqpoint{3.742276in}{0.754629in}}%
\pgfpathlineto{\pgfqpoint{3.738239in}{0.755200in}}%
\pgfpathlineto{\pgfqpoint{3.734202in}{0.755867in}}%
\pgfpathlineto{\pgfqpoint{3.730164in}{0.756649in}}%
\pgfpathlineto{\pgfqpoint{3.726127in}{0.756939in}}%
\pgfpathlineto{\pgfqpoint{3.722090in}{0.757185in}}%
\pgfpathlineto{\pgfqpoint{3.718053in}{0.757521in}}%
\pgfpathlineto{\pgfqpoint{3.714015in}{0.757681in}}%
\pgfpathlineto{\pgfqpoint{3.709978in}{0.757834in}}%
\pgfpathlineto{\pgfqpoint{3.705941in}{0.758027in}}%
\pgfpathlineto{\pgfqpoint{3.701904in}{0.758487in}}%
\pgfpathlineto{\pgfqpoint{3.697867in}{0.759096in}}%
\pgfpathlineto{\pgfqpoint{3.693829in}{0.759814in}}%
\pgfpathlineto{\pgfqpoint{3.689792in}{0.760735in}}%
\pgfpathlineto{\pgfqpoint{3.685755in}{0.761441in}}%
\pgfpathlineto{\pgfqpoint{3.681718in}{0.762112in}}%
\pgfpathlineto{\pgfqpoint{3.677681in}{0.762764in}}%
\pgfpathlineto{\pgfqpoint{3.673643in}{0.763902in}}%
\pgfpathlineto{\pgfqpoint{3.669606in}{0.764926in}}%
\pgfpathlineto{\pgfqpoint{3.665569in}{0.765889in}}%
\pgfpathlineto{\pgfqpoint{3.661532in}{0.766385in}}%
\pgfpathlineto{\pgfqpoint{3.657495in}{0.767638in}}%
\pgfpathlineto{\pgfqpoint{3.653457in}{0.768463in}}%
\pgfpathlineto{\pgfqpoint{3.649420in}{0.769236in}}%
\pgfpathlineto{\pgfqpoint{3.645383in}{0.769923in}}%
\pgfpathlineto{\pgfqpoint{3.641346in}{0.770445in}}%
\pgfpathlineto{\pgfqpoint{3.637309in}{0.771345in}}%
\pgfpathlineto{\pgfqpoint{3.633271in}{0.772118in}}%
\pgfpathlineto{\pgfqpoint{3.629234in}{0.772697in}}%
\pgfpathlineto{\pgfqpoint{3.625197in}{0.773398in}}%
\pgfpathlineto{\pgfqpoint{3.621160in}{0.773911in}}%
\pgfpathlineto{\pgfqpoint{3.617122in}{0.774593in}}%
\pgfpathlineto{\pgfqpoint{3.613085in}{0.775725in}}%
\pgfpathlineto{\pgfqpoint{3.609048in}{0.776278in}}%
\pgfpathlineto{\pgfqpoint{3.605011in}{0.776877in}}%
\pgfpathlineto{\pgfqpoint{3.600974in}{0.777541in}}%
\pgfpathlineto{\pgfqpoint{3.596936in}{0.777760in}}%
\pgfpathlineto{\pgfqpoint{3.592899in}{0.778357in}}%
\pgfpathlineto{\pgfqpoint{3.588862in}{0.779157in}}%
\pgfpathlineto{\pgfqpoint{3.584825in}{0.779600in}}%
\pgfpathlineto{\pgfqpoint{3.580788in}{0.780344in}}%
\pgfpathlineto{\pgfqpoint{3.576750in}{0.781225in}}%
\pgfpathlineto{\pgfqpoint{3.572713in}{0.781828in}}%
\pgfpathlineto{\pgfqpoint{3.568676in}{0.782559in}}%
\pgfpathlineto{\pgfqpoint{3.564639in}{0.783631in}}%
\pgfpathlineto{\pgfqpoint{3.560602in}{0.783857in}}%
\pgfpathlineto{\pgfqpoint{3.556564in}{0.784265in}}%
\pgfpathlineto{\pgfqpoint{3.552527in}{0.784518in}}%
\pgfpathlineto{\pgfqpoint{3.548490in}{0.785398in}}%
\pgfpathlineto{\pgfqpoint{3.544453in}{0.786725in}}%
\pgfpathlineto{\pgfqpoint{3.540415in}{0.788611in}}%
\pgfpathlineto{\pgfqpoint{3.536378in}{0.790076in}}%
\pgfpathlineto{\pgfqpoint{3.532341in}{0.791370in}}%
\pgfpathlineto{\pgfqpoint{3.528304in}{0.793045in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{0.793827in}}%
\pgfpathlineto{\pgfqpoint{3.520229in}{0.794193in}}%
\pgfpathlineto{\pgfqpoint{3.516192in}{0.794380in}}%
\pgfpathlineto{\pgfqpoint{3.512155in}{0.794965in}}%
\pgfpathlineto{\pgfqpoint{3.508118in}{0.795689in}}%
\pgfpathlineto{\pgfqpoint{3.504081in}{0.796598in}}%
\pgfpathlineto{\pgfqpoint{3.500043in}{0.798032in}}%
\pgfpathlineto{\pgfqpoint{3.496006in}{0.799465in}}%
\pgfpathlineto{\pgfqpoint{3.491969in}{0.800690in}}%
\pgfpathlineto{\pgfqpoint{3.487932in}{0.802451in}}%
\pgfpathlineto{\pgfqpoint{3.483895in}{0.803661in}}%
\pgfpathlineto{\pgfqpoint{3.479857in}{0.804808in}}%
\pgfpathlineto{\pgfqpoint{3.475820in}{0.806248in}}%
\pgfpathlineto{\pgfqpoint{3.471783in}{0.808193in}}%
\pgfpathlineto{\pgfqpoint{3.467746in}{0.809887in}}%
\pgfpathlineto{\pgfqpoint{3.463709in}{0.811098in}}%
\pgfpathlineto{\pgfqpoint{3.459671in}{0.811873in}}%
\pgfpathlineto{\pgfqpoint{3.455634in}{0.812806in}}%
\pgfpathlineto{\pgfqpoint{3.451597in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{3.447560in}{0.813938in}}%
\pgfpathlineto{\pgfqpoint{3.443522in}{0.814630in}}%
\pgfpathlineto{\pgfqpoint{3.439485in}{0.816260in}}%
\pgfpathlineto{\pgfqpoint{3.435448in}{0.817175in}}%
\pgfpathlineto{\pgfqpoint{3.431411in}{0.818141in}}%
\pgfpathlineto{\pgfqpoint{3.427374in}{0.819177in}}%
\pgfpathlineto{\pgfqpoint{3.423336in}{0.819481in}}%
\pgfpathlineto{\pgfqpoint{3.419299in}{0.820013in}}%
\pgfpathlineto{\pgfqpoint{3.415262in}{0.820579in}}%
\pgfpathlineto{\pgfqpoint{3.411225in}{0.821182in}}%
\pgfpathlineto{\pgfqpoint{3.407188in}{0.822123in}}%
\pgfpathlineto{\pgfqpoint{3.403150in}{0.822961in}}%
\pgfpathlineto{\pgfqpoint{3.399113in}{0.824001in}}%
\pgfpathlineto{\pgfqpoint{3.395076in}{0.825849in}}%
\pgfpathlineto{\pgfqpoint{3.391039in}{0.826710in}}%
\pgfpathlineto{\pgfqpoint{3.387002in}{0.827656in}}%
\pgfpathlineto{\pgfqpoint{3.382964in}{0.828342in}}%
\pgfpathlineto{\pgfqpoint{3.378927in}{0.829136in}}%
\pgfpathlineto{\pgfqpoint{3.374890in}{0.830282in}}%
\pgfpathlineto{\pgfqpoint{3.370853in}{0.832110in}}%
\pgfpathlineto{\pgfqpoint{3.366815in}{0.833271in}}%
\pgfpathlineto{\pgfqpoint{3.362778in}{0.834571in}}%
\pgfpathlineto{\pgfqpoint{3.358741in}{0.836125in}}%
\pgfpathlineto{\pgfqpoint{3.354704in}{0.836992in}}%
\pgfpathlineto{\pgfqpoint{3.350667in}{0.837582in}}%
\pgfpathlineto{\pgfqpoint{3.346629in}{0.838913in}}%
\pgfpathlineto{\pgfqpoint{3.342592in}{0.840229in}}%
\pgfpathlineto{\pgfqpoint{3.338555in}{0.841369in}}%
\pgfpathlineto{\pgfqpoint{3.334518in}{0.842914in}}%
\pgfpathlineto{\pgfqpoint{3.330481in}{0.845316in}}%
\pgfpathlineto{\pgfqpoint{3.326443in}{0.846710in}}%
\pgfpathlineto{\pgfqpoint{3.322406in}{0.847868in}}%
\pgfpathlineto{\pgfqpoint{3.318369in}{0.848384in}}%
\pgfpathlineto{\pgfqpoint{3.314332in}{0.849122in}}%
\pgfpathlineto{\pgfqpoint{3.310295in}{0.849759in}}%
\pgfpathlineto{\pgfqpoint{3.306257in}{0.849974in}}%
\pgfpathlineto{\pgfqpoint{3.302220in}{0.850608in}}%
\pgfpathlineto{\pgfqpoint{3.298183in}{0.851744in}}%
\pgfpathlineto{\pgfqpoint{3.294146in}{0.852598in}}%
\pgfpathlineto{\pgfqpoint{3.290109in}{0.853924in}}%
\pgfpathlineto{\pgfqpoint{3.286071in}{0.855423in}}%
\pgfpathlineto{\pgfqpoint{3.282034in}{0.856622in}}%
\pgfpathlineto{\pgfqpoint{3.277997in}{0.858072in}}%
\pgfpathlineto{\pgfqpoint{3.273960in}{0.860090in}}%
\pgfpathlineto{\pgfqpoint{3.269922in}{0.861895in}}%
\pgfpathlineto{\pgfqpoint{3.265885in}{0.864683in}}%
\pgfpathlineto{\pgfqpoint{3.261848in}{0.867291in}}%
\pgfpathlineto{\pgfqpoint{3.257811in}{0.868431in}}%
\pgfpathlineto{\pgfqpoint{3.253774in}{0.869565in}}%
\pgfpathlineto{\pgfqpoint{3.249736in}{0.871115in}}%
\pgfpathlineto{\pgfqpoint{3.245699in}{0.871557in}}%
\pgfpathlineto{\pgfqpoint{3.241662in}{0.872272in}}%
\pgfpathlineto{\pgfqpoint{3.237625in}{0.873265in}}%
\pgfpathlineto{\pgfqpoint{3.233588in}{0.874448in}}%
\pgfpathlineto{\pgfqpoint{3.229550in}{0.875743in}}%
\pgfpathlineto{\pgfqpoint{3.225513in}{0.877902in}}%
\pgfpathlineto{\pgfqpoint{3.221476in}{0.879818in}}%
\pgfpathlineto{\pgfqpoint{3.217439in}{0.881477in}}%
\pgfpathlineto{\pgfqpoint{3.213402in}{0.883052in}}%
\pgfpathlineto{\pgfqpoint{3.209364in}{0.882668in}}%
\pgfpathlineto{\pgfqpoint{3.205327in}{0.882909in}}%
\pgfpathlineto{\pgfqpoint{3.201290in}{0.884015in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{0.885827in}}%
\pgfpathlineto{\pgfqpoint{3.193215in}{0.888419in}}%
\pgfpathlineto{\pgfqpoint{3.189178in}{0.891068in}}%
\pgfpathlineto{\pgfqpoint{3.185141in}{0.895314in}}%
\pgfpathlineto{\pgfqpoint{3.181104in}{0.899165in}}%
\pgfpathlineto{\pgfqpoint{3.177067in}{0.901723in}}%
\pgfpathlineto{\pgfqpoint{3.173029in}{0.904796in}}%
\pgfpathlineto{\pgfqpoint{3.168992in}{0.907660in}}%
\pgfpathlineto{\pgfqpoint{3.164955in}{0.911233in}}%
\pgfpathlineto{\pgfqpoint{3.160918in}{0.913762in}}%
\pgfpathlineto{\pgfqpoint{3.156881in}{0.915689in}}%
\pgfpathlineto{\pgfqpoint{3.152843in}{0.917026in}}%
\pgfpathlineto{\pgfqpoint{3.148806in}{0.918361in}}%
\pgfpathlineto{\pgfqpoint{3.144769in}{0.919326in}}%
\pgfpathlineto{\pgfqpoint{3.140732in}{0.920840in}}%
\pgfpathlineto{\pgfqpoint{3.136695in}{0.923370in}}%
\pgfpathlineto{\pgfqpoint{3.132657in}{0.925628in}}%
\pgfpathlineto{\pgfqpoint{3.128620in}{0.928164in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{0.930494in}}%
\pgfpathlineto{\pgfqpoint{3.120546in}{0.931848in}}%
\pgfpathlineto{\pgfqpoint{3.116509in}{0.934291in}}%
\pgfpathlineto{\pgfqpoint{3.112471in}{0.934829in}}%
\pgfpathlineto{\pgfqpoint{3.108434in}{0.936617in}}%
\pgfpathlineto{\pgfqpoint{3.104397in}{0.939356in}}%
\pgfpathlineto{\pgfqpoint{3.100360in}{0.941552in}}%
\pgfpathlineto{\pgfqpoint{3.096322in}{0.944563in}}%
\pgfpathlineto{\pgfqpoint{3.092285in}{0.948250in}}%
\pgfpathlineto{\pgfqpoint{3.088248in}{0.951091in}}%
\pgfpathlineto{\pgfqpoint{3.084211in}{0.952939in}}%
\pgfpathlineto{\pgfqpoint{3.080174in}{0.955676in}}%
\pgfpathlineto{\pgfqpoint{3.076136in}{0.958451in}}%
\pgfpathlineto{\pgfqpoint{3.072099in}{0.960508in}}%
\pgfpathlineto{\pgfqpoint{3.068062in}{0.963186in}}%
\pgfpathlineto{\pgfqpoint{3.064025in}{0.965677in}}%
\pgfpathlineto{\pgfqpoint{3.059988in}{0.967555in}}%
\pgfpathlineto{\pgfqpoint{3.055950in}{0.968339in}}%
\pgfpathlineto{\pgfqpoint{3.051913in}{0.970243in}}%
\pgfpathlineto{\pgfqpoint{3.047876in}{0.970655in}}%
\pgfpathlineto{\pgfqpoint{3.043839in}{0.971054in}}%
\pgfpathlineto{\pgfqpoint{3.039802in}{0.972038in}}%
\pgfpathlineto{\pgfqpoint{3.035764in}{0.973868in}}%
\pgfpathlineto{\pgfqpoint{3.031727in}{0.976825in}}%
\pgfpathlineto{\pgfqpoint{3.027690in}{0.979744in}}%
\pgfpathlineto{\pgfqpoint{3.023653in}{0.982677in}}%
\pgfpathlineto{\pgfqpoint{3.019615in}{0.985478in}}%
\pgfpathlineto{\pgfqpoint{3.015578in}{0.988175in}}%
\pgfpathlineto{\pgfqpoint{3.011541in}{0.990956in}}%
\pgfpathlineto{\pgfqpoint{3.007504in}{0.993594in}}%
\pgfpathlineto{\pgfqpoint{3.003467in}{0.997485in}}%
\pgfpathlineto{\pgfqpoint{2.999429in}{1.001921in}}%
\pgfpathlineto{\pgfqpoint{2.995392in}{1.009292in}}%
\pgfpathlineto{\pgfqpoint{2.991355in}{1.013487in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{1.017713in}}%
\pgfpathlineto{\pgfqpoint{2.983281in}{1.021749in}}%
\pgfpathlineto{\pgfqpoint{2.979243in}{1.024777in}}%
\pgfpathlineto{\pgfqpoint{2.975206in}{1.028233in}}%
\pgfpathlineto{\pgfqpoint{2.971169in}{1.034576in}}%
\pgfpathlineto{\pgfqpoint{2.967132in}{1.038482in}}%
\pgfpathlineto{\pgfqpoint{2.963095in}{1.046195in}}%
\pgfpathlineto{\pgfqpoint{2.959057in}{1.054856in}}%
\pgfpathlineto{\pgfqpoint{2.955020in}{1.062015in}}%
\pgfpathlineto{\pgfqpoint{2.950983in}{1.070475in}}%
\pgfpathlineto{\pgfqpoint{2.946946in}{1.078812in}}%
\pgfpathlineto{\pgfqpoint{2.942909in}{1.084868in}}%
\pgfpathlineto{\pgfqpoint{2.938871in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{2.934834in}{1.101640in}}%
\pgfpathlineto{\pgfqpoint{2.930797in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{2.926760in}{1.120425in}}%
\pgfpathlineto{\pgfqpoint{2.922722in}{1.126254in}}%
\pgfpathlineto{\pgfqpoint{2.918685in}{1.132268in}}%
\pgfpathlineto{\pgfqpoint{2.914648in}{1.139475in}}%
\pgfpathlineto{\pgfqpoint{2.910611in}{1.147145in}}%
\pgfpathlineto{\pgfqpoint{2.906574in}{1.154317in}}%
\pgfpathlineto{\pgfqpoint{2.902536in}{1.162636in}}%
\pgfpathlineto{\pgfqpoint{2.898499in}{1.173440in}}%
\pgfpathlineto{\pgfqpoint{2.894462in}{1.180933in}}%
\pgfpathlineto{\pgfqpoint{2.890425in}{1.192592in}}%
\pgfpathlineto{\pgfqpoint{2.886388in}{1.198751in}}%
\pgfpathlineto{\pgfqpoint{2.882350in}{1.209493in}}%
\pgfpathlineto{\pgfqpoint{2.878313in}{1.217457in}}%
\pgfpathlineto{\pgfqpoint{2.874276in}{1.232830in}}%
\pgfpathlineto{\pgfqpoint{2.870239in}{1.246879in}}%
\pgfpathlineto{\pgfqpoint{2.866202in}{1.258409in}}%
\pgfpathlineto{\pgfqpoint{2.862164in}{1.270054in}}%
\pgfpathlineto{\pgfqpoint{2.858127in}{1.284484in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{1.297197in}}%
\pgfpathlineto{\pgfqpoint{2.850053in}{1.311055in}}%
\pgfpathlineto{\pgfqpoint{2.846015in}{1.333290in}}%
\pgfpathlineto{\pgfqpoint{2.841978in}{1.342704in}}%
\pgfpathlineto{\pgfqpoint{2.837941in}{1.357310in}}%
\pgfpathlineto{\pgfqpoint{2.833904in}{1.374192in}}%
\pgfpathlineto{\pgfqpoint{2.829867in}{1.419163in}}%
\pgfpathlineto{\pgfqpoint{2.825829in}{1.447820in}}%
\pgfpathlineto{\pgfqpoint{2.821792in}{1.479604in}}%
\pgfpathlineto{\pgfqpoint{2.817755in}{1.508030in}}%
\pgfpathlineto{\pgfqpoint{2.813718in}{1.547034in}}%
\pgfpathlineto{\pgfqpoint{2.809681in}{1.573261in}}%
\pgfpathlineto{\pgfqpoint{2.805643in}{1.616811in}}%
\pgfpathlineto{\pgfqpoint{2.801606in}{1.672163in}}%
\pgfpathlineto{\pgfqpoint{2.797569in}{1.745566in}}%
\pgfpathlineto{\pgfqpoint{2.793532in}{1.837043in}}%
\pgfpathlineto{\pgfqpoint{2.789495in}{1.903023in}}%
\pgfpathlineto{\pgfqpoint{2.785457in}{1.956657in}}%
\pgfpathlineto{\pgfqpoint{2.781420in}{2.004545in}}%
\pgfpathlineto{\pgfqpoint{2.777383in}{2.052803in}}%
\pgfpathlineto{\pgfqpoint{2.773346in}{2.144825in}}%
\pgfpathlineto{\pgfqpoint{2.769309in}{2.236173in}}%
\pgfpathlineto{\pgfqpoint{2.765271in}{2.364432in}}%
\pgfpathlineto{\pgfqpoint{2.761234in}{2.509977in}}%
\pgfpathlineto{\pgfqpoint{2.757197in}{2.693038in}}%
\pgfpathlineto{\pgfqpoint{2.753160in}{2.818549in}}%
\pgfpathlineto{\pgfqpoint{2.749122in}{2.918709in}}%
\pgfpathlineto{\pgfqpoint{2.745085in}{2.999652in}}%
\pgfpathlineto{\pgfqpoint{2.741048in}{3.103210in}}%
\pgfpathlineto{\pgfqpoint{2.737011in}{3.252224in}}%
\pgfpathlineto{\pgfqpoint{2.732974in}{3.394299in}}%
\pgfpathlineto{\pgfqpoint{2.728936in}{3.497699in}}%
\pgfpathlineto{\pgfqpoint{2.724899in}{3.703974in}}%
\pgfpathlineto{\pgfqpoint{2.720862in}{3.881958in}}%
\pgfpathlineto{\pgfqpoint{2.716825in}{4.030488in}}%
\pgfpathlineto{\pgfqpoint{2.712788in}{4.186572in}}%
\pgfpathlineto{\pgfqpoint{2.708750in}{4.345569in}}%
\pgfpathlineto{\pgfqpoint{2.704713in}{4.495622in}}%
\pgfpathlineto{\pgfqpoint{2.700676in}{4.599006in}}%
\pgfpathlineto{\pgfqpoint{2.696639in}{4.775588in}}%
\pgfpathlineto{\pgfqpoint{2.692602in}{4.997035in}}%
\pgfpathlineto{\pgfqpoint{2.688564in}{5.322663in}}%
\pgfpathlineto{\pgfqpoint{2.684527in}{5.701392in}}%
\pgfpathlineto{\pgfqpoint{2.680490in}{6.139982in}}%
\pgfpathlineto{\pgfqpoint{2.676453in}{6.379709in}}%
\pgfpathlineto{\pgfqpoint{2.672415in}{6.545348in}}%
\pgfpathlineto{\pgfqpoint{2.668378in}{6.639369in}}%
\pgfpathlineto{\pgfqpoint{2.664341in}{6.955272in}}%
\pgfpathlineto{\pgfqpoint{2.660304in}{7.226465in}}%
\pgfpathlineto{\pgfqpoint{2.656267in}{7.497306in}}%
\pgfpathlineto{\pgfqpoint{2.652229in}{7.825124in}}%
\pgfpathlineto{\pgfqpoint{2.648192in}{7.995538in}}%
\pgfpathlineto{\pgfqpoint{2.644155in}{8.008514in}}%
\pgfpathlineto{\pgfqpoint{2.640118in}{8.028895in}}%
\pgfpathlineto{\pgfqpoint{2.636081in}{8.070060in}}%
\pgfpathlineto{\pgfqpoint{2.632043in}{8.063648in}}%
\pgfpathlineto{\pgfqpoint{2.632043in}{8.063648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.632043in}{0.363648in}}{\pgfqpoint{2.018605in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632043in}{8.063648in}}%
\pgfpathlineto{\pgfqpoint{2.632043in}{8.063648in}}%
\pgfpathlineto{\pgfqpoint{2.636081in}{6.899833in}}%
\pgfpathlineto{\pgfqpoint{2.640118in}{6.270144in}}%
\pgfpathlineto{\pgfqpoint{2.644155in}{5.759200in}}%
\pgfpathlineto{\pgfqpoint{2.648192in}{5.334057in}}%
\pgfpathlineto{\pgfqpoint{2.652229in}{4.311823in}}%
\pgfpathlineto{\pgfqpoint{2.656267in}{3.628524in}}%
\pgfpathlineto{\pgfqpoint{2.660304in}{3.044585in}}%
\pgfpathlineto{\pgfqpoint{2.664341in}{2.531207in}}%
\pgfpathlineto{\pgfqpoint{2.668378in}{2.102237in}}%
\pgfpathlineto{\pgfqpoint{2.672415in}{1.803128in}}%
\pgfpathlineto{\pgfqpoint{2.676453in}{1.551358in}}%
\pgfpathlineto{\pgfqpoint{2.680490in}{1.367989in}}%
\pgfpathlineto{\pgfqpoint{2.684527in}{1.249153in}}%
\pgfpathlineto{\pgfqpoint{2.688564in}{1.161007in}}%
\pgfpathlineto{\pgfqpoint{2.692602in}{1.099887in}}%
\pgfpathlineto{\pgfqpoint{2.696639in}{1.057993in}}%
\pgfpathlineto{\pgfqpoint{2.700676in}{1.030720in}}%
\pgfpathlineto{\pgfqpoint{2.704713in}{1.011135in}}%
\pgfpathlineto{\pgfqpoint{2.708750in}{0.995460in}}%
\pgfpathlineto{\pgfqpoint{2.712788in}{0.980277in}}%
\pgfpathlineto{\pgfqpoint{2.716825in}{0.963938in}}%
\pgfpathlineto{\pgfqpoint{2.720862in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{2.724899in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{2.728936in}{0.929007in}}%
\pgfpathlineto{\pgfqpoint{2.732974in}{0.922390in}}%
\pgfpathlineto{\pgfqpoint{2.737011in}{0.916064in}}%
\pgfpathlineto{\pgfqpoint{2.741048in}{0.908888in}}%
\pgfpathlineto{\pgfqpoint{2.745085in}{0.899573in}}%
\pgfpathlineto{\pgfqpoint{2.749122in}{0.888465in}}%
\pgfpathlineto{\pgfqpoint{2.753160in}{0.877784in}}%
\pgfpathlineto{\pgfqpoint{2.757197in}{0.867798in}}%
\pgfpathlineto{\pgfqpoint{2.761234in}{0.859421in}}%
\pgfpathlineto{\pgfqpoint{2.765271in}{0.852827in}}%
\pgfpathlineto{\pgfqpoint{2.769309in}{0.846585in}}%
\pgfpathlineto{\pgfqpoint{2.773346in}{0.840519in}}%
\pgfpathlineto{\pgfqpoint{2.777383in}{0.833624in}}%
\pgfpathlineto{\pgfqpoint{2.781420in}{0.826432in}}%
\pgfpathlineto{\pgfqpoint{2.785457in}{0.819503in}}%
\pgfpathlineto{\pgfqpoint{2.789495in}{0.813762in}}%
\pgfpathlineto{\pgfqpoint{2.793532in}{0.809546in}}%
\pgfpathlineto{\pgfqpoint{2.797569in}{0.806226in}}%
\pgfpathlineto{\pgfqpoint{2.801606in}{0.803583in}}%
\pgfpathlineto{\pgfqpoint{2.805643in}{0.799928in}}%
\pgfpathlineto{\pgfqpoint{2.809681in}{0.795328in}}%
\pgfpathlineto{\pgfqpoint{2.813718in}{0.790562in}}%
\pgfpathlineto{\pgfqpoint{2.817755in}{0.784744in}}%
\pgfpathlineto{\pgfqpoint{2.821792in}{0.779334in}}%
\pgfpathlineto{\pgfqpoint{2.825829in}{0.774782in}}%
\pgfpathlineto{\pgfqpoint{2.829867in}{0.770786in}}%
\pgfpathlineto{\pgfqpoint{2.833904in}{0.767252in}}%
\pgfpathlineto{\pgfqpoint{2.837941in}{0.764029in}}%
\pgfpathlineto{\pgfqpoint{2.841978in}{0.760731in}}%
\pgfpathlineto{\pgfqpoint{2.846015in}{0.757922in}}%
\pgfpathlineto{\pgfqpoint{2.850053in}{0.754342in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{0.751207in}}%
\pgfpathlineto{\pgfqpoint{2.858127in}{0.748603in}}%
\pgfpathlineto{\pgfqpoint{2.862164in}{0.746347in}}%
\pgfpathlineto{\pgfqpoint{2.866202in}{0.744447in}}%
\pgfpathlineto{\pgfqpoint{2.870239in}{0.742484in}}%
\pgfpathlineto{\pgfqpoint{2.874276in}{0.740206in}}%
\pgfpathlineto{\pgfqpoint{2.878313in}{0.737172in}}%
\pgfpathlineto{\pgfqpoint{2.882350in}{0.733978in}}%
\pgfpathlineto{\pgfqpoint{2.886388in}{0.731231in}}%
\pgfpathlineto{\pgfqpoint{2.890425in}{0.728206in}}%
\pgfpathlineto{\pgfqpoint{2.894462in}{0.725465in}}%
\pgfpathlineto{\pgfqpoint{2.898499in}{0.722545in}}%
\pgfpathlineto{\pgfqpoint{2.902536in}{0.719458in}}%
\pgfpathlineto{\pgfqpoint{2.906574in}{0.716207in}}%
\pgfpathlineto{\pgfqpoint{2.910611in}{0.713199in}}%
\pgfpathlineto{\pgfqpoint{2.914648in}{0.710606in}}%
\pgfpathlineto{\pgfqpoint{2.918685in}{0.708314in}}%
\pgfpathlineto{\pgfqpoint{2.922722in}{0.706075in}}%
\pgfpathlineto{\pgfqpoint{2.926760in}{0.703932in}}%
\pgfpathlineto{\pgfqpoint{2.930797in}{0.702051in}}%
\pgfpathlineto{\pgfqpoint{2.934834in}{0.700367in}}%
\pgfpathlineto{\pgfqpoint{2.938871in}{0.698720in}}%
\pgfpathlineto{\pgfqpoint{2.942909in}{0.697190in}}%
\pgfpathlineto{\pgfqpoint{2.946946in}{0.696143in}}%
\pgfpathlineto{\pgfqpoint{2.950983in}{0.694969in}}%
\pgfpathlineto{\pgfqpoint{2.955020in}{0.693882in}}%
\pgfpathlineto{\pgfqpoint{2.959057in}{0.692619in}}%
\pgfpathlineto{\pgfqpoint{2.963095in}{0.690936in}}%
\pgfpathlineto{\pgfqpoint{2.967132in}{0.689029in}}%
\pgfpathlineto{\pgfqpoint{2.971169in}{0.686971in}}%
\pgfpathlineto{\pgfqpoint{2.975206in}{0.684605in}}%
\pgfpathlineto{\pgfqpoint{2.979243in}{0.682448in}}%
\pgfpathlineto{\pgfqpoint{2.983281in}{0.680587in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{0.678565in}}%
\pgfpathlineto{\pgfqpoint{2.991355in}{0.676775in}}%
\pgfpathlineto{\pgfqpoint{2.995392in}{0.674746in}}%
\pgfpathlineto{\pgfqpoint{2.999429in}{0.672759in}}%
\pgfpathlineto{\pgfqpoint{3.003467in}{0.670923in}}%
\pgfpathlineto{\pgfqpoint{3.007504in}{0.669291in}}%
\pgfpathlineto{\pgfqpoint{3.011541in}{0.667885in}}%
\pgfpathlineto{\pgfqpoint{3.015578in}{0.666685in}}%
\pgfpathlineto{\pgfqpoint{3.019615in}{0.665479in}}%
\pgfpathlineto{\pgfqpoint{3.023653in}{0.664313in}}%
\pgfpathlineto{\pgfqpoint{3.027690in}{0.663235in}}%
\pgfpathlineto{\pgfqpoint{3.031727in}{0.662345in}}%
\pgfpathlineto{\pgfqpoint{3.035764in}{0.661350in}}%
\pgfpathlineto{\pgfqpoint{3.039802in}{0.660349in}}%
\pgfpathlineto{\pgfqpoint{3.043839in}{0.659439in}}%
\pgfpathlineto{\pgfqpoint{3.047876in}{0.658496in}}%
\pgfpathlineto{\pgfqpoint{3.051913in}{0.657452in}}%
\pgfpathlineto{\pgfqpoint{3.055950in}{0.656269in}}%
\pgfpathlineto{\pgfqpoint{3.059988in}{0.654846in}}%
\pgfpathlineto{\pgfqpoint{3.064025in}{0.653288in}}%
\pgfpathlineto{\pgfqpoint{3.068062in}{0.651765in}}%
\pgfpathlineto{\pgfqpoint{3.072099in}{0.650159in}}%
\pgfpathlineto{\pgfqpoint{3.076136in}{0.648759in}}%
\pgfpathlineto{\pgfqpoint{3.080174in}{0.647473in}}%
\pgfpathlineto{\pgfqpoint{3.084211in}{0.646147in}}%
\pgfpathlineto{\pgfqpoint{3.088248in}{0.644839in}}%
\pgfpathlineto{\pgfqpoint{3.092285in}{0.643536in}}%
\pgfpathlineto{\pgfqpoint{3.096322in}{0.642116in}}%
\pgfpathlineto{\pgfqpoint{3.100360in}{0.641011in}}%
\pgfpathlineto{\pgfqpoint{3.104397in}{0.640187in}}%
\pgfpathlineto{\pgfqpoint{3.108434in}{0.639583in}}%
\pgfpathlineto{\pgfqpoint{3.112471in}{0.638971in}}%
\pgfpathlineto{\pgfqpoint{3.116509in}{0.638338in}}%
\pgfpathlineto{\pgfqpoint{3.120546in}{0.637584in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{0.636662in}}%
\pgfpathlineto{\pgfqpoint{3.128620in}{0.635907in}}%
\pgfpathlineto{\pgfqpoint{3.132657in}{0.635115in}}%
\pgfpathlineto{\pgfqpoint{3.136695in}{0.634212in}}%
\pgfpathlineto{\pgfqpoint{3.140732in}{0.633277in}}%
\pgfpathlineto{\pgfqpoint{3.144769in}{0.632426in}}%
\pgfpathlineto{\pgfqpoint{3.148806in}{0.631374in}}%
\pgfpathlineto{\pgfqpoint{3.152843in}{0.630243in}}%
\pgfpathlineto{\pgfqpoint{3.156881in}{0.629054in}}%
\pgfpathlineto{\pgfqpoint{3.160918in}{0.627927in}}%
\pgfpathlineto{\pgfqpoint{3.164955in}{0.626863in}}%
\pgfpathlineto{\pgfqpoint{3.168992in}{0.625756in}}%
\pgfpathlineto{\pgfqpoint{3.173029in}{0.624781in}}%
\pgfpathlineto{\pgfqpoint{3.177067in}{0.623840in}}%
\pgfpathlineto{\pgfqpoint{3.181104in}{0.622822in}}%
\pgfpathlineto{\pgfqpoint{3.185141in}{0.621965in}}%
\pgfpathlineto{\pgfqpoint{3.189178in}{0.621254in}}%
\pgfpathlineto{\pgfqpoint{3.193215in}{0.620613in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{0.620143in}}%
\pgfpathlineto{\pgfqpoint{3.201290in}{0.619646in}}%
\pgfpathlineto{\pgfqpoint{3.205327in}{0.619022in}}%
\pgfpathlineto{\pgfqpoint{3.209364in}{0.618248in}}%
\pgfpathlineto{\pgfqpoint{3.213402in}{0.617425in}}%
\pgfpathlineto{\pgfqpoint{3.217439in}{0.616565in}}%
\pgfpathlineto{\pgfqpoint{3.221476in}{0.615800in}}%
\pgfpathlineto{\pgfqpoint{3.225513in}{0.614982in}}%
\pgfpathlineto{\pgfqpoint{3.229550in}{0.614196in}}%
\pgfpathlineto{\pgfqpoint{3.233588in}{0.613475in}}%
\pgfpathlineto{\pgfqpoint{3.237625in}{0.612764in}}%
\pgfpathlineto{\pgfqpoint{3.241662in}{0.611995in}}%
\pgfpathlineto{\pgfqpoint{3.245699in}{0.611062in}}%
\pgfpathlineto{\pgfqpoint{3.249736in}{0.610184in}}%
\pgfpathlineto{\pgfqpoint{3.253774in}{0.609182in}}%
\pgfpathlineto{\pgfqpoint{3.257811in}{0.608321in}}%
\pgfpathlineto{\pgfqpoint{3.261848in}{0.607508in}}%
\pgfpathlineto{\pgfqpoint{3.265885in}{0.606891in}}%
\pgfpathlineto{\pgfqpoint{3.269922in}{0.606250in}}%
\pgfpathlineto{\pgfqpoint{3.273960in}{0.605805in}}%
\pgfpathlineto{\pgfqpoint{3.277997in}{0.605422in}}%
\pgfpathlineto{\pgfqpoint{3.282034in}{0.604974in}}%
\pgfpathlineto{\pgfqpoint{3.286071in}{0.604520in}}%
\pgfpathlineto{\pgfqpoint{3.290109in}{0.603947in}}%
\pgfpathlineto{\pgfqpoint{3.294146in}{0.603244in}}%
\pgfpathlineto{\pgfqpoint{3.298183in}{0.602536in}}%
\pgfpathlineto{\pgfqpoint{3.302220in}{0.601750in}}%
\pgfpathlineto{\pgfqpoint{3.306257in}{0.601010in}}%
\pgfpathlineto{\pgfqpoint{3.310295in}{0.600237in}}%
\pgfpathlineto{\pgfqpoint{3.314332in}{0.599578in}}%
\pgfpathlineto{\pgfqpoint{3.318369in}{0.598972in}}%
\pgfpathlineto{\pgfqpoint{3.322406in}{0.598435in}}%
\pgfpathlineto{\pgfqpoint{3.326443in}{0.597899in}}%
\pgfpathlineto{\pgfqpoint{3.330481in}{0.597323in}}%
\pgfpathlineto{\pgfqpoint{3.334518in}{0.596691in}}%
\pgfpathlineto{\pgfqpoint{3.338555in}{0.596053in}}%
\pgfpathlineto{\pgfqpoint{3.342592in}{0.595289in}}%
\pgfpathlineto{\pgfqpoint{3.346629in}{0.594604in}}%
\pgfpathlineto{\pgfqpoint{3.350667in}{0.593872in}}%
\pgfpathlineto{\pgfqpoint{3.354704in}{0.593237in}}%
\pgfpathlineto{\pgfqpoint{3.358741in}{0.592745in}}%
\pgfpathlineto{\pgfqpoint{3.362778in}{0.592365in}}%
\pgfpathlineto{\pgfqpoint{3.366815in}{0.592039in}}%
\pgfpathlineto{\pgfqpoint{3.370853in}{0.591671in}}%
\pgfpathlineto{\pgfqpoint{3.374890in}{0.591351in}}%
\pgfpathlineto{\pgfqpoint{3.378927in}{0.590902in}}%
\pgfpathlineto{\pgfqpoint{3.382964in}{0.590428in}}%
\pgfpathlineto{\pgfqpoint{3.387002in}{0.589868in}}%
\pgfpathlineto{\pgfqpoint{3.391039in}{0.589210in}}%
\pgfpathlineto{\pgfqpoint{3.395076in}{0.588491in}}%
\pgfpathlineto{\pgfqpoint{3.399113in}{0.587823in}}%
\pgfpathlineto{\pgfqpoint{3.403150in}{0.587126in}}%
\pgfpathlineto{\pgfqpoint{3.407188in}{0.586560in}}%
\pgfpathlineto{\pgfqpoint{3.411225in}{0.585989in}}%
\pgfpathlineto{\pgfqpoint{3.415262in}{0.585480in}}%
\pgfpathlineto{\pgfqpoint{3.419299in}{0.585053in}}%
\pgfpathlineto{\pgfqpoint{3.423336in}{0.584584in}}%
\pgfpathlineto{\pgfqpoint{3.427374in}{0.584078in}}%
\pgfpathlineto{\pgfqpoint{3.431411in}{0.583561in}}%
\pgfpathlineto{\pgfqpoint{3.435448in}{0.583043in}}%
\pgfpathlineto{\pgfqpoint{3.439485in}{0.582438in}}%
\pgfpathlineto{\pgfqpoint{3.443522in}{0.581956in}}%
\pgfpathlineto{\pgfqpoint{3.447560in}{0.581563in}}%
\pgfpathlineto{\pgfqpoint{3.451597in}{0.581255in}}%
\pgfpathlineto{\pgfqpoint{3.455634in}{0.580974in}}%
\pgfpathlineto{\pgfqpoint{3.459671in}{0.580700in}}%
\pgfpathlineto{\pgfqpoint{3.463709in}{0.580371in}}%
\pgfpathlineto{\pgfqpoint{3.467746in}{0.579959in}}%
\pgfpathlineto{\pgfqpoint{3.471783in}{0.579532in}}%
\pgfpathlineto{\pgfqpoint{3.475820in}{0.579034in}}%
\pgfpathlineto{\pgfqpoint{3.479857in}{0.578459in}}%
\pgfpathlineto{\pgfqpoint{3.483895in}{0.577889in}}%
\pgfpathlineto{\pgfqpoint{3.487932in}{0.577288in}}%
\pgfpathlineto{\pgfqpoint{3.491969in}{0.576714in}}%
\pgfpathlineto{\pgfqpoint{3.496006in}{0.576229in}}%
\pgfpathlineto{\pgfqpoint{3.500043in}{0.575754in}}%
\pgfpathlineto{\pgfqpoint{3.504081in}{0.575284in}}%
\pgfpathlineto{\pgfqpoint{3.508118in}{0.574863in}}%
\pgfpathlineto{\pgfqpoint{3.512155in}{0.574435in}}%
\pgfpathlineto{\pgfqpoint{3.516192in}{0.574049in}}%
\pgfpathlineto{\pgfqpoint{3.520229in}{0.573564in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{0.573158in}}%
\pgfpathlineto{\pgfqpoint{3.528304in}{0.572707in}}%
\pgfpathlineto{\pgfqpoint{3.532341in}{0.572333in}}%
\pgfpathlineto{\pgfqpoint{3.536378in}{0.572039in}}%
\pgfpathlineto{\pgfqpoint{3.540415in}{0.571804in}}%
\pgfpathlineto{\pgfqpoint{3.544453in}{0.571612in}}%
\pgfpathlineto{\pgfqpoint{3.548490in}{0.571361in}}%
\pgfpathlineto{\pgfqpoint{3.552527in}{0.571009in}}%
\pgfpathlineto{\pgfqpoint{3.556564in}{0.570578in}}%
\pgfpathlineto{\pgfqpoint{3.560602in}{0.570143in}}%
\pgfpathlineto{\pgfqpoint{3.564639in}{0.569710in}}%
\pgfpathlineto{\pgfqpoint{3.568676in}{0.569300in}}%
\pgfpathlineto{\pgfqpoint{3.572713in}{0.568858in}}%
\pgfpathlineto{\pgfqpoint{3.576750in}{0.568380in}}%
\pgfpathlineto{\pgfqpoint{3.580788in}{0.567860in}}%
\pgfpathlineto{\pgfqpoint{3.584825in}{0.567306in}}%
\pgfpathlineto{\pgfqpoint{3.588862in}{0.566813in}}%
\pgfpathlineto{\pgfqpoint{3.592899in}{0.566387in}}%
\pgfpathlineto{\pgfqpoint{3.596936in}{0.565992in}}%
\pgfpathlineto{\pgfqpoint{3.600974in}{0.565647in}}%
\pgfpathlineto{\pgfqpoint{3.605011in}{0.565275in}}%
\pgfpathlineto{\pgfqpoint{3.609048in}{0.564936in}}%
\pgfpathlineto{\pgfqpoint{3.613085in}{0.564533in}}%
\pgfpathlineto{\pgfqpoint{3.617122in}{0.564116in}}%
\pgfpathlineto{\pgfqpoint{3.621160in}{0.563742in}}%
\pgfpathlineto{\pgfqpoint{3.625197in}{0.563407in}}%
\pgfpathlineto{\pgfqpoint{3.629234in}{0.563144in}}%
\pgfpathlineto{\pgfqpoint{3.633271in}{0.562921in}}%
\pgfpathlineto{\pgfqpoint{3.637309in}{0.562758in}}%
\pgfpathlineto{\pgfqpoint{3.641346in}{0.562511in}}%
\pgfpathlineto{\pgfqpoint{3.645383in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{3.649420in}{0.561909in}}%
\pgfpathlineto{\pgfqpoint{3.653457in}{0.561565in}}%
\pgfpathlineto{\pgfqpoint{3.657495in}{0.561202in}}%
\pgfpathlineto{\pgfqpoint{3.661532in}{0.560846in}}%
\pgfpathlineto{\pgfqpoint{3.665569in}{0.560461in}}%
\pgfpathlineto{\pgfqpoint{3.669606in}{0.560053in}}%
\pgfpathlineto{\pgfqpoint{3.673643in}{0.559581in}}%
\pgfpathlineto{\pgfqpoint{3.677681in}{0.559099in}}%
\pgfpathlineto{\pgfqpoint{3.681718in}{0.558592in}}%
\pgfpathlineto{\pgfqpoint{3.685755in}{0.558191in}}%
\pgfpathlineto{\pgfqpoint{3.689792in}{0.557847in}}%
\pgfpathlineto{\pgfqpoint{3.693829in}{0.557502in}}%
\pgfpathlineto{\pgfqpoint{3.697867in}{0.557183in}}%
\pgfpathlineto{\pgfqpoint{3.701904in}{0.556887in}}%
\pgfpathlineto{\pgfqpoint{3.705941in}{0.556611in}}%
\pgfpathlineto{\pgfqpoint{3.709978in}{0.556316in}}%
\pgfpathlineto{\pgfqpoint{3.714015in}{0.556079in}}%
\pgfpathlineto{\pgfqpoint{3.718053in}{0.555806in}}%
\pgfpathlineto{\pgfqpoint{3.722090in}{0.555604in}}%
\pgfpathlineto{\pgfqpoint{3.726127in}{0.555415in}}%
\pgfpathlineto{\pgfqpoint{3.730164in}{0.555158in}}%
\pgfpathlineto{\pgfqpoint{3.734202in}{0.554916in}}%
\pgfpathlineto{\pgfqpoint{3.738239in}{0.554583in}}%
\pgfpathlineto{\pgfqpoint{3.742276in}{0.554222in}}%
\pgfpathlineto{\pgfqpoint{3.746313in}{0.553881in}}%
\pgfpathlineto{\pgfqpoint{3.750350in}{0.553569in}}%
\pgfpathlineto{\pgfqpoint{3.754388in}{0.553257in}}%
\pgfpathlineto{\pgfqpoint{3.758425in}{0.552933in}}%
\pgfpathlineto{\pgfqpoint{3.762462in}{0.552581in}}%
\pgfpathlineto{\pgfqpoint{3.766499in}{0.552201in}}%
\pgfpathlineto{\pgfqpoint{3.770536in}{0.551840in}}%
\pgfpathlineto{\pgfqpoint{3.774574in}{0.551490in}}%
\pgfpathlineto{\pgfqpoint{3.778611in}{0.551164in}}%
\pgfpathlineto{\pgfqpoint{3.782648in}{0.550859in}}%
\pgfpathlineto{\pgfqpoint{3.786685in}{0.550584in}}%
\pgfpathlineto{\pgfqpoint{3.790722in}{0.550334in}}%
\pgfpathlineto{\pgfqpoint{3.794760in}{0.550092in}}%
\pgfpathlineto{\pgfqpoint{3.798797in}{0.549790in}}%
\pgfpathlineto{\pgfqpoint{3.802834in}{0.549555in}}%
\pgfpathlineto{\pgfqpoint{3.806871in}{0.549343in}}%
\pgfpathlineto{\pgfqpoint{3.810909in}{0.549144in}}%
\pgfpathlineto{\pgfqpoint{3.814946in}{0.548957in}}%
\pgfpathlineto{\pgfqpoint{3.818983in}{0.548764in}}%
\pgfpathlineto{\pgfqpoint{3.823020in}{0.548559in}}%
\pgfpathlineto{\pgfqpoint{3.827057in}{0.548314in}}%
\pgfpathlineto{\pgfqpoint{3.831095in}{0.547995in}}%
\pgfpathlineto{\pgfqpoint{3.835132in}{0.547638in}}%
\pgfpathlineto{\pgfqpoint{3.839169in}{0.547253in}}%
\pgfpathlineto{\pgfqpoint{3.843206in}{0.546895in}}%
\pgfpathlineto{\pgfqpoint{3.847243in}{0.546566in}}%
\pgfpathlineto{\pgfqpoint{3.851281in}{0.546247in}}%
\pgfpathlineto{\pgfqpoint{3.855318in}{0.545956in}}%
\pgfpathlineto{\pgfqpoint{3.859355in}{0.545672in}}%
\pgfpathlineto{\pgfqpoint{3.863392in}{0.545380in}}%
\pgfpathlineto{\pgfqpoint{3.867429in}{0.545097in}}%
\pgfpathlineto{\pgfqpoint{3.871467in}{0.544788in}}%
\pgfpathlineto{\pgfqpoint{3.875504in}{0.544534in}}%
\pgfpathlineto{\pgfqpoint{3.879541in}{0.544318in}}%
\pgfpathlineto{\pgfqpoint{3.883578in}{0.544131in}}%
\pgfpathlineto{\pgfqpoint{3.887615in}{0.543967in}}%
\pgfpathlineto{\pgfqpoint{3.891653in}{0.543800in}}%
\pgfpathlineto{\pgfqpoint{3.895690in}{0.543644in}}%
\pgfpathlineto{\pgfqpoint{3.899727in}{0.543454in}}%
\pgfpathlineto{\pgfqpoint{3.903764in}{0.543240in}}%
\pgfpathlineto{\pgfqpoint{3.907802in}{0.543042in}}%
\pgfpathlineto{\pgfqpoint{3.911839in}{0.542811in}}%
\pgfpathlineto{\pgfqpoint{3.915876in}{0.542583in}}%
\pgfpathlineto{\pgfqpoint{3.919913in}{0.542325in}}%
\pgfpathlineto{\pgfqpoint{3.923950in}{0.542033in}}%
\pgfpathlineto{\pgfqpoint{3.927988in}{0.541685in}}%
\pgfpathlineto{\pgfqpoint{3.932025in}{0.541334in}}%
\pgfpathlineto{\pgfqpoint{3.936062in}{0.541015in}}%
\pgfpathlineto{\pgfqpoint{3.940099in}{0.540696in}}%
\pgfpathlineto{\pgfqpoint{3.944136in}{0.540396in}}%
\pgfpathlineto{\pgfqpoint{3.948174in}{0.540139in}}%
\pgfpathlineto{\pgfqpoint{3.952211in}{0.539912in}}%
\pgfpathlineto{\pgfqpoint{3.956248in}{0.539639in}}%
\pgfpathlineto{\pgfqpoint{3.960285in}{0.539370in}}%
\pgfpathlineto{\pgfqpoint{3.964322in}{0.539160in}}%
\pgfpathlineto{\pgfqpoint{3.968360in}{0.538942in}}%
\pgfpathlineto{\pgfqpoint{3.972397in}{0.538772in}}%
\pgfpathlineto{\pgfqpoint{3.976434in}{0.538621in}}%
\pgfpathlineto{\pgfqpoint{3.980471in}{0.538503in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{0.538307in}}%
\pgfpathlineto{\pgfqpoint{3.988546in}{0.538145in}}%
\pgfpathlineto{\pgfqpoint{3.992583in}{0.537957in}}%
\pgfpathlineto{\pgfqpoint{3.996620in}{0.537757in}}%
\pgfpathlineto{\pgfqpoint{4.000657in}{0.537526in}}%
\pgfpathlineto{\pgfqpoint{4.004695in}{0.537311in}}%
\pgfpathlineto{\pgfqpoint{4.008732in}{0.537091in}}%
\pgfpathlineto{\pgfqpoint{4.012769in}{0.536855in}}%
\pgfpathlineto{\pgfqpoint{4.016806in}{0.536606in}}%
\pgfpathlineto{\pgfqpoint{4.020843in}{0.536326in}}%
\pgfpathlineto{\pgfqpoint{4.024881in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{4.028918in}{0.535700in}}%
\pgfpathlineto{\pgfqpoint{4.032955in}{0.535425in}}%
\pgfpathlineto{\pgfqpoint{4.036992in}{0.535164in}}%
\pgfpathlineto{\pgfqpoint{4.041029in}{0.534941in}}%
\pgfpathlineto{\pgfqpoint{4.045067in}{0.534683in}}%
\pgfpathlineto{\pgfqpoint{4.049104in}{0.534425in}}%
\pgfpathlineto{\pgfqpoint{4.053141in}{0.534176in}}%
\pgfpathlineto{\pgfqpoint{4.057178in}{0.533962in}}%
\pgfpathlineto{\pgfqpoint{4.061215in}{0.533773in}}%
\pgfpathlineto{\pgfqpoint{4.065253in}{0.533629in}}%
\pgfpathlineto{\pgfqpoint{4.069290in}{0.533508in}}%
\pgfpathlineto{\pgfqpoint{4.073327in}{0.533399in}}%
\pgfpathlineto{\pgfqpoint{4.077364in}{0.533238in}}%
\pgfpathlineto{\pgfqpoint{4.081402in}{0.533085in}}%
\pgfpathlineto{\pgfqpoint{4.085439in}{0.532884in}}%
\pgfpathlineto{\pgfqpoint{4.089476in}{0.532702in}}%
\pgfpathlineto{\pgfqpoint{4.093513in}{0.532518in}}%
\pgfpathlineto{\pgfqpoint{4.097550in}{0.532328in}}%
\pgfpathlineto{\pgfqpoint{4.101588in}{0.532124in}}%
\pgfpathlineto{\pgfqpoint{4.105625in}{0.531915in}}%
\pgfpathlineto{\pgfqpoint{4.109662in}{0.531681in}}%
\pgfpathlineto{\pgfqpoint{4.113699in}{0.531404in}}%
\pgfpathlineto{\pgfqpoint{4.117736in}{0.531112in}}%
\pgfpathlineto{\pgfqpoint{4.121774in}{0.530859in}}%
\pgfpathlineto{\pgfqpoint{4.125811in}{0.530611in}}%
\pgfpathlineto{\pgfqpoint{4.129848in}{0.530383in}}%
\pgfpathlineto{\pgfqpoint{4.133885in}{0.530179in}}%
\pgfpathlineto{\pgfqpoint{4.137922in}{0.529998in}}%
\pgfpathlineto{\pgfqpoint{4.141960in}{0.529787in}}%
\pgfpathlineto{\pgfqpoint{4.145997in}{0.529578in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{0.529394in}}%
\pgfpathlineto{\pgfqpoint{4.154071in}{0.529250in}}%
\pgfpathlineto{\pgfqpoint{4.158109in}{0.529117in}}%
\pgfpathlineto{\pgfqpoint{4.162146in}{0.528993in}}%
\pgfpathlineto{\pgfqpoint{4.166183in}{0.528880in}}%
\pgfpathlineto{\pgfqpoint{4.170220in}{0.528689in}}%
\pgfpathlineto{\pgfqpoint{4.174257in}{0.528503in}}%
\pgfpathlineto{\pgfqpoint{4.178295in}{0.528301in}}%
\pgfpathlineto{\pgfqpoint{4.182332in}{0.528117in}}%
\pgfpathlineto{\pgfqpoint{4.186369in}{0.527949in}}%
\pgfpathlineto{\pgfqpoint{4.190406in}{0.527764in}}%
\pgfpathlineto{\pgfqpoint{4.194443in}{0.527576in}}%
\pgfpathlineto{\pgfqpoint{4.198481in}{0.527375in}}%
\pgfpathlineto{\pgfqpoint{4.202518in}{0.527146in}}%
\pgfpathlineto{\pgfqpoint{4.206555in}{0.526920in}}%
\pgfpathlineto{\pgfqpoint{4.210592in}{0.526669in}}%
\pgfpathlineto{\pgfqpoint{4.214629in}{0.526413in}}%
\pgfpathlineto{\pgfqpoint{4.218667in}{0.526168in}}%
\pgfpathlineto{\pgfqpoint{4.222704in}{0.525936in}}%
\pgfpathlineto{\pgfqpoint{4.226741in}{0.525715in}}%
\pgfpathlineto{\pgfqpoint{4.230778in}{0.525527in}}%
\pgfpathlineto{\pgfqpoint{4.234815in}{0.525350in}}%
\pgfpathlineto{\pgfqpoint{4.238853in}{0.525228in}}%
\pgfpathlineto{\pgfqpoint{4.242890in}{0.525139in}}%
\pgfpathlineto{\pgfqpoint{4.246927in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{4.250964in}{0.524966in}}%
\pgfpathlineto{\pgfqpoint{4.255002in}{0.524843in}}%
\pgfpathlineto{\pgfqpoint{4.259039in}{0.524678in}}%
\pgfpathlineto{\pgfqpoint{4.263076in}{0.524521in}}%
\pgfpathlineto{\pgfqpoint{4.267113in}{0.524350in}}%
\pgfpathlineto{\pgfqpoint{4.271150in}{0.524192in}}%
\pgfpathlineto{\pgfqpoint{4.275188in}{0.524008in}}%
\pgfpathlineto{\pgfqpoint{4.279225in}{0.523797in}}%
\pgfpathlineto{\pgfqpoint{4.283262in}{0.523593in}}%
\pgfpathlineto{\pgfqpoint{4.287299in}{0.523407in}}%
\pgfpathlineto{\pgfqpoint{4.291336in}{0.523208in}}%
\pgfpathlineto{\pgfqpoint{4.295374in}{0.523003in}}%
\pgfpathlineto{\pgfqpoint{4.299411in}{0.522810in}}%
\pgfpathlineto{\pgfqpoint{4.303448in}{0.522602in}}%
\pgfpathlineto{\pgfqpoint{4.307485in}{0.522385in}}%
\pgfpathlineto{\pgfqpoint{4.311522in}{0.522151in}}%
\pgfpathlineto{\pgfqpoint{4.315560in}{0.521939in}}%
\pgfpathlineto{\pgfqpoint{4.319597in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{4.323634in}{0.521615in}}%
\pgfpathlineto{\pgfqpoint{4.327671in}{0.521495in}}%
\pgfpathlineto{\pgfqpoint{4.331709in}{0.521376in}}%
\pgfpathlineto{\pgfqpoint{4.335746in}{0.521262in}}%
\pgfpathlineto{\pgfqpoint{4.339783in}{0.521169in}}%
\pgfpathlineto{\pgfqpoint{4.343820in}{0.521069in}}%
\pgfpathlineto{\pgfqpoint{4.347857in}{0.520927in}}%
\pgfpathlineto{\pgfqpoint{4.351895in}{0.520799in}}%
\pgfpathlineto{\pgfqpoint{4.355932in}{0.520652in}}%
\pgfpathlineto{\pgfqpoint{4.359969in}{0.520480in}}%
\pgfpathlineto{\pgfqpoint{4.364006in}{0.520295in}}%
\pgfpathlineto{\pgfqpoint{4.368043in}{0.520126in}}%
\pgfpathlineto{\pgfqpoint{4.372081in}{0.519970in}}%
\pgfpathlineto{\pgfqpoint{4.376118in}{0.519806in}}%
\pgfpathlineto{\pgfqpoint{4.380155in}{0.519643in}}%
\pgfpathlineto{\pgfqpoint{4.384192in}{0.519463in}}%
\pgfpathlineto{\pgfqpoint{4.388229in}{0.519272in}}%
\pgfpathlineto{\pgfqpoint{4.392267in}{0.519094in}}%
\pgfpathlineto{\pgfqpoint{4.396304in}{0.518878in}}%
\pgfpathlineto{\pgfqpoint{4.400341in}{0.518662in}}%
\pgfpathlineto{\pgfqpoint{4.404378in}{0.518431in}}%
\pgfpathlineto{\pgfqpoint{4.408415in}{0.518229in}}%
\pgfpathlineto{\pgfqpoint{4.412453in}{0.518059in}}%
\pgfpathlineto{\pgfqpoint{4.416490in}{0.517921in}}%
\pgfpathlineto{\pgfqpoint{4.420527in}{0.517823in}}%
\pgfpathlineto{\pgfqpoint{4.424564in}{0.517757in}}%
\pgfpathlineto{\pgfqpoint{4.428602in}{0.517665in}}%
\pgfpathlineto{\pgfqpoint{4.432639in}{0.517575in}}%
\pgfpathlineto{\pgfqpoint{4.436676in}{0.517485in}}%
\pgfpathlineto{\pgfqpoint{4.440713in}{0.517360in}}%
\pgfpathlineto{\pgfqpoint{4.444750in}{0.517183in}}%
\pgfpathlineto{\pgfqpoint{4.448788in}{0.517025in}}%
\pgfpathlineto{\pgfqpoint{4.452825in}{0.516853in}}%
\pgfpathlineto{\pgfqpoint{4.456862in}{0.516687in}}%
\pgfpathlineto{\pgfqpoint{4.460899in}{0.516537in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{0.516399in}}%
\pgfpathlineto{\pgfqpoint{4.468974in}{0.516259in}}%
\pgfpathlineto{\pgfqpoint{4.473011in}{0.516118in}}%
\pgfpathlineto{\pgfqpoint{4.477048in}{0.515947in}}%
\pgfpathlineto{\pgfqpoint{4.481085in}{0.515767in}}%
\pgfpathlineto{\pgfqpoint{4.485122in}{0.515588in}}%
\pgfpathlineto{\pgfqpoint{4.489160in}{0.515396in}}%
\pgfpathlineto{\pgfqpoint{4.493197in}{0.515211in}}%
\pgfpathlineto{\pgfqpoint{4.497234in}{0.515028in}}%
\pgfpathlineto{\pgfqpoint{4.501271in}{0.514861in}}%
\pgfpathlineto{\pgfqpoint{4.505309in}{0.514734in}}%
\pgfpathlineto{\pgfqpoint{4.509346in}{0.514648in}}%
\pgfpathlineto{\pgfqpoint{4.513383in}{0.514568in}}%
\pgfpathlineto{\pgfqpoint{4.517420in}{0.514472in}}%
\pgfpathlineto{\pgfqpoint{4.521457in}{0.514372in}}%
\pgfpathlineto{\pgfqpoint{4.525495in}{0.514255in}}%
\pgfpathlineto{\pgfqpoint{4.529532in}{0.514131in}}%
\pgfpathlineto{\pgfqpoint{4.533569in}{0.513987in}}%
\pgfpathlineto{\pgfqpoint{4.537606in}{0.513841in}}%
\pgfpathlineto{\pgfqpoint{4.541643in}{0.513671in}}%
\pgfpathlineto{\pgfqpoint{4.545681in}{0.513517in}}%
\pgfpathlineto{\pgfqpoint{4.549718in}{0.513370in}}%
\pgfpathlineto{\pgfqpoint{4.553755in}{0.513231in}}%
\pgfpathlineto{\pgfqpoint{4.557792in}{0.513098in}}%
\pgfpathlineto{\pgfqpoint{4.561829in}{0.512973in}}%
\pgfpathlineto{\pgfqpoint{4.565867in}{0.512832in}}%
\pgfpathlineto{\pgfqpoint{4.569904in}{0.512699in}}%
\pgfpathlineto{\pgfqpoint{4.573941in}{0.512540in}}%
\pgfpathlineto{\pgfqpoint{4.577978in}{0.512400in}}%
\pgfpathlineto{\pgfqpoint{4.582015in}{0.512229in}}%
\pgfpathlineto{\pgfqpoint{4.586053in}{0.512034in}}%
\pgfpathlineto{\pgfqpoint{4.590090in}{0.511856in}}%
\pgfpathlineto{\pgfqpoint{4.594127in}{0.511691in}}%
\pgfpathlineto{\pgfqpoint{4.598164in}{0.511556in}}%
\pgfpathlineto{\pgfqpoint{4.602202in}{0.511441in}}%
\pgfpathlineto{\pgfqpoint{4.606239in}{0.511364in}}%
\pgfpathlineto{\pgfqpoint{4.610276in}{0.511300in}}%
\pgfpathlineto{\pgfqpoint{4.614313in}{0.511225in}}%
\pgfpathlineto{\pgfqpoint{4.618350in}{0.511117in}}%
\pgfpathlineto{\pgfqpoint{4.622388in}{0.511006in}}%
\pgfpathlineto{\pgfqpoint{4.626425in}{0.510871in}}%
\pgfpathlineto{\pgfqpoint{4.630462in}{0.510739in}}%
\pgfpathlineto{\pgfqpoint{4.634499in}{0.510600in}}%
\pgfpathlineto{\pgfqpoint{4.638536in}{0.510456in}}%
\pgfpathlineto{\pgfqpoint{4.642574in}{0.510316in}}%
\pgfpathlineto{\pgfqpoint{4.646611in}{0.510179in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.510049in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.510130in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.510130in}}%
\pgfpathlineto{\pgfqpoint{4.646611in}{0.510256in}}%
\pgfpathlineto{\pgfqpoint{4.642574in}{0.510380in}}%
\pgfpathlineto{\pgfqpoint{4.638536in}{0.510507in}}%
\pgfpathlineto{\pgfqpoint{4.634499in}{0.510632in}}%
\pgfpathlineto{\pgfqpoint{4.630462in}{0.510773in}}%
\pgfpathlineto{\pgfqpoint{4.626425in}{0.510908in}}%
\pgfpathlineto{\pgfqpoint{4.622388in}{0.511039in}}%
\pgfpathlineto{\pgfqpoint{4.618350in}{0.511160in}}%
\pgfpathlineto{\pgfqpoint{4.614313in}{0.511263in}}%
\pgfpathlineto{\pgfqpoint{4.610276in}{0.511357in}}%
\pgfpathlineto{\pgfqpoint{4.606239in}{0.511451in}}%
\pgfpathlineto{\pgfqpoint{4.602202in}{0.511530in}}%
\pgfpathlineto{\pgfqpoint{4.598164in}{0.511629in}}%
\pgfpathlineto{\pgfqpoint{4.594127in}{0.511759in}}%
\pgfpathlineto{\pgfqpoint{4.590090in}{0.511911in}}%
\pgfpathlineto{\pgfqpoint{4.586053in}{0.512086in}}%
\pgfpathlineto{\pgfqpoint{4.582015in}{0.512259in}}%
\pgfpathlineto{\pgfqpoint{4.577978in}{0.512444in}}%
\pgfpathlineto{\pgfqpoint{4.573941in}{0.512625in}}%
\pgfpathlineto{\pgfqpoint{4.569904in}{0.512770in}}%
\pgfpathlineto{\pgfqpoint{4.565867in}{0.512921in}}%
\pgfpathlineto{\pgfqpoint{4.561829in}{0.513045in}}%
\pgfpathlineto{\pgfqpoint{4.557792in}{0.513159in}}%
\pgfpathlineto{\pgfqpoint{4.553755in}{0.513297in}}%
\pgfpathlineto{\pgfqpoint{4.549718in}{0.513435in}}%
\pgfpathlineto{\pgfqpoint{4.545681in}{0.513592in}}%
\pgfpathlineto{\pgfqpoint{4.541643in}{0.513755in}}%
\pgfpathlineto{\pgfqpoint{4.537606in}{0.513921in}}%
\pgfpathlineto{\pgfqpoint{4.533569in}{0.514080in}}%
\pgfpathlineto{\pgfqpoint{4.529532in}{0.514211in}}%
\pgfpathlineto{\pgfqpoint{4.525495in}{0.514347in}}%
\pgfpathlineto{\pgfqpoint{4.521457in}{0.514454in}}%
\pgfpathlineto{\pgfqpoint{4.517420in}{0.514534in}}%
\pgfpathlineto{\pgfqpoint{4.513383in}{0.514616in}}%
\pgfpathlineto{\pgfqpoint{4.509346in}{0.514727in}}%
\pgfpathlineto{\pgfqpoint{4.505309in}{0.514846in}}%
\pgfpathlineto{\pgfqpoint{4.501271in}{0.514974in}}%
\pgfpathlineto{\pgfqpoint{4.497234in}{0.515115in}}%
\pgfpathlineto{\pgfqpoint{4.493197in}{0.515275in}}%
\pgfpathlineto{\pgfqpoint{4.489160in}{0.515472in}}%
\pgfpathlineto{\pgfqpoint{4.485122in}{0.515661in}}%
\pgfpathlineto{\pgfqpoint{4.481085in}{0.515847in}}%
\pgfpathlineto{\pgfqpoint{4.477048in}{0.516022in}}%
\pgfpathlineto{\pgfqpoint{4.473011in}{0.516173in}}%
\pgfpathlineto{\pgfqpoint{4.468974in}{0.516327in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{0.516460in}}%
\pgfpathlineto{\pgfqpoint{4.460899in}{0.516604in}}%
\pgfpathlineto{\pgfqpoint{4.456862in}{0.516768in}}%
\pgfpathlineto{\pgfqpoint{4.452825in}{0.516951in}}%
\pgfpathlineto{\pgfqpoint{4.448788in}{0.517118in}}%
\pgfpathlineto{\pgfqpoint{4.444750in}{0.517285in}}%
\pgfpathlineto{\pgfqpoint{4.440713in}{0.517423in}}%
\pgfpathlineto{\pgfqpoint{4.436676in}{0.517552in}}%
\pgfpathlineto{\pgfqpoint{4.432639in}{0.517664in}}%
\pgfpathlineto{\pgfqpoint{4.428602in}{0.517758in}}%
\pgfpathlineto{\pgfqpoint{4.424564in}{0.517845in}}%
\pgfpathlineto{\pgfqpoint{4.420527in}{0.517932in}}%
\pgfpathlineto{\pgfqpoint{4.416490in}{0.518037in}}%
\pgfpathlineto{\pgfqpoint{4.412453in}{0.518167in}}%
\pgfpathlineto{\pgfqpoint{4.408415in}{0.518324in}}%
\pgfpathlineto{\pgfqpoint{4.404378in}{0.518508in}}%
\pgfpathlineto{\pgfqpoint{4.400341in}{0.518711in}}%
\pgfpathlineto{\pgfqpoint{4.396304in}{0.518935in}}%
\pgfpathlineto{\pgfqpoint{4.392267in}{0.519156in}}%
\pgfpathlineto{\pgfqpoint{4.388229in}{0.519381in}}%
\pgfpathlineto{\pgfqpoint{4.384192in}{0.519567in}}%
\pgfpathlineto{\pgfqpoint{4.380155in}{0.519740in}}%
\pgfpathlineto{\pgfqpoint{4.376118in}{0.519902in}}%
\pgfpathlineto{\pgfqpoint{4.372081in}{0.520054in}}%
\pgfpathlineto{\pgfqpoint{4.368043in}{0.520234in}}%
\pgfpathlineto{\pgfqpoint{4.364006in}{0.520402in}}%
\pgfpathlineto{\pgfqpoint{4.359969in}{0.520567in}}%
\pgfpathlineto{\pgfqpoint{4.355932in}{0.520725in}}%
\pgfpathlineto{\pgfqpoint{4.351895in}{0.520879in}}%
\pgfpathlineto{\pgfqpoint{4.347857in}{0.521026in}}%
\pgfpathlineto{\pgfqpoint{4.343820in}{0.521136in}}%
\pgfpathlineto{\pgfqpoint{4.339783in}{0.521242in}}%
\pgfpathlineto{\pgfqpoint{4.335746in}{0.521366in}}%
\pgfpathlineto{\pgfqpoint{4.331709in}{0.521464in}}%
\pgfpathlineto{\pgfqpoint{4.327671in}{0.521576in}}%
\pgfpathlineto{\pgfqpoint{4.323634in}{0.521719in}}%
\pgfpathlineto{\pgfqpoint{4.319597in}{0.521878in}}%
\pgfpathlineto{\pgfqpoint{4.315560in}{0.522054in}}%
\pgfpathlineto{\pgfqpoint{4.311522in}{0.522250in}}%
\pgfpathlineto{\pgfqpoint{4.307485in}{0.522447in}}%
\pgfpathlineto{\pgfqpoint{4.303448in}{0.522671in}}%
\pgfpathlineto{\pgfqpoint{4.299411in}{0.522879in}}%
\pgfpathlineto{\pgfqpoint{4.295374in}{0.523098in}}%
\pgfpathlineto{\pgfqpoint{4.291336in}{0.523294in}}%
\pgfpathlineto{\pgfqpoint{4.287299in}{0.523488in}}%
\pgfpathlineto{\pgfqpoint{4.283262in}{0.523687in}}%
\pgfpathlineto{\pgfqpoint{4.279225in}{0.523887in}}%
\pgfpathlineto{\pgfqpoint{4.275188in}{0.524078in}}%
\pgfpathlineto{\pgfqpoint{4.271150in}{0.524265in}}%
\pgfpathlineto{\pgfqpoint{4.267113in}{0.524465in}}%
\pgfpathlineto{\pgfqpoint{4.263076in}{0.524644in}}%
\pgfpathlineto{\pgfqpoint{4.259039in}{0.524802in}}%
\pgfpathlineto{\pgfqpoint{4.255002in}{0.524919in}}%
\pgfpathlineto{\pgfqpoint{4.250964in}{0.525035in}}%
\pgfpathlineto{\pgfqpoint{4.246927in}{0.525158in}}%
\pgfpathlineto{\pgfqpoint{4.242890in}{0.525279in}}%
\pgfpathlineto{\pgfqpoint{4.238853in}{0.525396in}}%
\pgfpathlineto{\pgfqpoint{4.234815in}{0.525514in}}%
\pgfpathlineto{\pgfqpoint{4.230778in}{0.525654in}}%
\pgfpathlineto{\pgfqpoint{4.226741in}{0.525816in}}%
\pgfpathlineto{\pgfqpoint{4.222704in}{0.526026in}}%
\pgfpathlineto{\pgfqpoint{4.218667in}{0.526273in}}%
\pgfpathlineto{\pgfqpoint{4.214629in}{0.526517in}}%
\pgfpathlineto{\pgfqpoint{4.210592in}{0.526759in}}%
\pgfpathlineto{\pgfqpoint{4.206555in}{0.527011in}}%
\pgfpathlineto{\pgfqpoint{4.202518in}{0.527244in}}%
\pgfpathlineto{\pgfqpoint{4.198481in}{0.527457in}}%
\pgfpathlineto{\pgfqpoint{4.194443in}{0.527677in}}%
\pgfpathlineto{\pgfqpoint{4.190406in}{0.527879in}}%
\pgfpathlineto{\pgfqpoint{4.186369in}{0.528054in}}%
\pgfpathlineto{\pgfqpoint{4.182332in}{0.528257in}}%
\pgfpathlineto{\pgfqpoint{4.178295in}{0.528432in}}%
\pgfpathlineto{\pgfqpoint{4.174257in}{0.528612in}}%
\pgfpathlineto{\pgfqpoint{4.170220in}{0.528795in}}%
\pgfpathlineto{\pgfqpoint{4.166183in}{0.528941in}}%
\pgfpathlineto{\pgfqpoint{4.162146in}{0.529097in}}%
\pgfpathlineto{\pgfqpoint{4.158109in}{0.529232in}}%
\pgfpathlineto{\pgfqpoint{4.154071in}{0.529351in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{0.529500in}}%
\pgfpathlineto{\pgfqpoint{4.145997in}{0.529674in}}%
\pgfpathlineto{\pgfqpoint{4.141960in}{0.529867in}}%
\pgfpathlineto{\pgfqpoint{4.137922in}{0.530084in}}%
\pgfpathlineto{\pgfqpoint{4.133885in}{0.530305in}}%
\pgfpathlineto{\pgfqpoint{4.129848in}{0.530514in}}%
\pgfpathlineto{\pgfqpoint{4.125811in}{0.530730in}}%
\pgfpathlineto{\pgfqpoint{4.121774in}{0.530960in}}%
\pgfpathlineto{\pgfqpoint{4.117736in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{4.113699in}{0.531488in}}%
\pgfpathlineto{\pgfqpoint{4.109662in}{0.531741in}}%
\pgfpathlineto{\pgfqpoint{4.105625in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{4.101588in}{0.532253in}}%
\pgfpathlineto{\pgfqpoint{4.097550in}{0.532467in}}%
\pgfpathlineto{\pgfqpoint{4.093513in}{0.532651in}}%
\pgfpathlineto{\pgfqpoint{4.089476in}{0.532849in}}%
\pgfpathlineto{\pgfqpoint{4.085439in}{0.533052in}}%
\pgfpathlineto{\pgfqpoint{4.081402in}{0.533210in}}%
\pgfpathlineto{\pgfqpoint{4.077364in}{0.533382in}}%
\pgfpathlineto{\pgfqpoint{4.073327in}{0.533525in}}%
\pgfpathlineto{\pgfqpoint{4.069290in}{0.533675in}}%
\pgfpathlineto{\pgfqpoint{4.065253in}{0.533780in}}%
\pgfpathlineto{\pgfqpoint{4.061215in}{0.533910in}}%
\pgfpathlineto{\pgfqpoint{4.057178in}{0.534080in}}%
\pgfpathlineto{\pgfqpoint{4.053141in}{0.534299in}}%
\pgfpathlineto{\pgfqpoint{4.049104in}{0.534512in}}%
\pgfpathlineto{\pgfqpoint{4.045067in}{0.534744in}}%
\pgfpathlineto{\pgfqpoint{4.041029in}{0.535012in}}%
\pgfpathlineto{\pgfqpoint{4.036992in}{0.535290in}}%
\pgfpathlineto{\pgfqpoint{4.032955in}{0.535544in}}%
\pgfpathlineto{\pgfqpoint{4.028918in}{0.535849in}}%
\pgfpathlineto{\pgfqpoint{4.024881in}{0.536139in}}%
\pgfpathlineto{\pgfqpoint{4.020843in}{0.536394in}}%
\pgfpathlineto{\pgfqpoint{4.016806in}{0.536684in}}%
\pgfpathlineto{\pgfqpoint{4.012769in}{0.536973in}}%
\pgfpathlineto{\pgfqpoint{4.008732in}{0.537239in}}%
\pgfpathlineto{\pgfqpoint{4.004695in}{0.537467in}}%
\pgfpathlineto{\pgfqpoint{4.000657in}{0.537693in}}%
\pgfpathlineto{\pgfqpoint{3.996620in}{0.537900in}}%
\pgfpathlineto{\pgfqpoint{3.992583in}{0.538103in}}%
\pgfpathlineto{\pgfqpoint{3.988546in}{0.538280in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{0.538475in}}%
\pgfpathlineto{\pgfqpoint{3.980471in}{0.538597in}}%
\pgfpathlineto{\pgfqpoint{3.976434in}{0.538773in}}%
\pgfpathlineto{\pgfqpoint{3.972397in}{0.538941in}}%
\pgfpathlineto{\pgfqpoint{3.968360in}{0.539114in}}%
\pgfpathlineto{\pgfqpoint{3.964322in}{0.539307in}}%
\pgfpathlineto{\pgfqpoint{3.960285in}{0.539550in}}%
\pgfpathlineto{\pgfqpoint{3.956248in}{0.539774in}}%
\pgfpathlineto{\pgfqpoint{3.952211in}{0.539990in}}%
\pgfpathlineto{\pgfqpoint{3.948174in}{0.540263in}}%
\pgfpathlineto{\pgfqpoint{3.944136in}{0.540530in}}%
\pgfpathlineto{\pgfqpoint{3.940099in}{0.540810in}}%
\pgfpathlineto{\pgfqpoint{3.936062in}{0.541097in}}%
\pgfpathlineto{\pgfqpoint{3.932025in}{0.541443in}}%
\pgfpathlineto{\pgfqpoint{3.927988in}{0.541777in}}%
\pgfpathlineto{\pgfqpoint{3.923950in}{0.542093in}}%
\pgfpathlineto{\pgfqpoint{3.919913in}{0.542410in}}%
\pgfpathlineto{\pgfqpoint{3.915876in}{0.542731in}}%
\pgfpathlineto{\pgfqpoint{3.911839in}{0.542995in}}%
\pgfpathlineto{\pgfqpoint{3.907802in}{0.543228in}}%
\pgfpathlineto{\pgfqpoint{3.903764in}{0.543445in}}%
\pgfpathlineto{\pgfqpoint{3.899727in}{0.543614in}}%
\pgfpathlineto{\pgfqpoint{3.895690in}{0.543764in}}%
\pgfpathlineto{\pgfqpoint{3.891653in}{0.543964in}}%
\pgfpathlineto{\pgfqpoint{3.887615in}{0.544124in}}%
\pgfpathlineto{\pgfqpoint{3.883578in}{0.544320in}}%
\pgfpathlineto{\pgfqpoint{3.879541in}{0.544532in}}%
\pgfpathlineto{\pgfqpoint{3.875504in}{0.544777in}}%
\pgfpathlineto{\pgfqpoint{3.871467in}{0.545022in}}%
\pgfpathlineto{\pgfqpoint{3.867429in}{0.545265in}}%
\pgfpathlineto{\pgfqpoint{3.863392in}{0.545560in}}%
\pgfpathlineto{\pgfqpoint{3.859355in}{0.545846in}}%
\pgfpathlineto{\pgfqpoint{3.855318in}{0.546124in}}%
\pgfpathlineto{\pgfqpoint{3.851281in}{0.546405in}}%
\pgfpathlineto{\pgfqpoint{3.847243in}{0.546684in}}%
\pgfpathlineto{\pgfqpoint{3.843206in}{0.547006in}}%
\pgfpathlineto{\pgfqpoint{3.839169in}{0.547370in}}%
\pgfpathlineto{\pgfqpoint{3.835132in}{0.547723in}}%
\pgfpathlineto{\pgfqpoint{3.831095in}{0.548083in}}%
\pgfpathlineto{\pgfqpoint{3.827057in}{0.548409in}}%
\pgfpathlineto{\pgfqpoint{3.823020in}{0.548708in}}%
\pgfpathlineto{\pgfqpoint{3.818983in}{0.548918in}}%
\pgfpathlineto{\pgfqpoint{3.814946in}{0.549119in}}%
\pgfpathlineto{\pgfqpoint{3.810909in}{0.549328in}}%
\pgfpathlineto{\pgfqpoint{3.806871in}{0.549547in}}%
\pgfpathlineto{\pgfqpoint{3.802834in}{0.549764in}}%
\pgfpathlineto{\pgfqpoint{3.798797in}{0.550041in}}%
\pgfpathlineto{\pgfqpoint{3.794760in}{0.550256in}}%
\pgfpathlineto{\pgfqpoint{3.790722in}{0.550527in}}%
\pgfpathlineto{\pgfqpoint{3.786685in}{0.550785in}}%
\pgfpathlineto{\pgfqpoint{3.782648in}{0.551086in}}%
\pgfpathlineto{\pgfqpoint{3.778611in}{0.551367in}}%
\pgfpathlineto{\pgfqpoint{3.774574in}{0.551679in}}%
\pgfpathlineto{\pgfqpoint{3.770536in}{0.552019in}}%
\pgfpathlineto{\pgfqpoint{3.766499in}{0.552389in}}%
\pgfpathlineto{\pgfqpoint{3.762462in}{0.552684in}}%
\pgfpathlineto{\pgfqpoint{3.758425in}{0.553021in}}%
\pgfpathlineto{\pgfqpoint{3.754388in}{0.553352in}}%
\pgfpathlineto{\pgfqpoint{3.750350in}{0.553708in}}%
\pgfpathlineto{\pgfqpoint{3.746313in}{0.554057in}}%
\pgfpathlineto{\pgfqpoint{3.742276in}{0.554426in}}%
\pgfpathlineto{\pgfqpoint{3.738239in}{0.554719in}}%
\pgfpathlineto{\pgfqpoint{3.734202in}{0.554997in}}%
\pgfpathlineto{\pgfqpoint{3.730164in}{0.555305in}}%
\pgfpathlineto{\pgfqpoint{3.726127in}{0.555567in}}%
\pgfpathlineto{\pgfqpoint{3.722090in}{0.555832in}}%
\pgfpathlineto{\pgfqpoint{3.718053in}{0.556049in}}%
\pgfpathlineto{\pgfqpoint{3.714015in}{0.556253in}}%
\pgfpathlineto{\pgfqpoint{3.709978in}{0.556520in}}%
\pgfpathlineto{\pgfqpoint{3.705941in}{0.556735in}}%
\pgfpathlineto{\pgfqpoint{3.701904in}{0.557003in}}%
\pgfpathlineto{\pgfqpoint{3.697867in}{0.557320in}}%
\pgfpathlineto{\pgfqpoint{3.693829in}{0.557672in}}%
\pgfpathlineto{\pgfqpoint{3.689792in}{0.558010in}}%
\pgfpathlineto{\pgfqpoint{3.685755in}{0.558399in}}%
\pgfpathlineto{\pgfqpoint{3.681718in}{0.558857in}}%
\pgfpathlineto{\pgfqpoint{3.677681in}{0.559286in}}%
\pgfpathlineto{\pgfqpoint{3.673643in}{0.559704in}}%
\pgfpathlineto{\pgfqpoint{3.669606in}{0.560143in}}%
\pgfpathlineto{\pgfqpoint{3.665569in}{0.560608in}}%
\pgfpathlineto{\pgfqpoint{3.661532in}{0.560982in}}%
\pgfpathlineto{\pgfqpoint{3.657495in}{0.561325in}}%
\pgfpathlineto{\pgfqpoint{3.653457in}{0.561688in}}%
\pgfpathlineto{\pgfqpoint{3.649420in}{0.562039in}}%
\pgfpathlineto{\pgfqpoint{3.645383in}{0.562369in}}%
\pgfpathlineto{\pgfqpoint{3.641346in}{0.562685in}}%
\pgfpathlineto{\pgfqpoint{3.637309in}{0.562956in}}%
\pgfpathlineto{\pgfqpoint{3.633271in}{0.563251in}}%
\pgfpathlineto{\pgfqpoint{3.629234in}{0.563448in}}%
\pgfpathlineto{\pgfqpoint{3.625197in}{0.563711in}}%
\pgfpathlineto{\pgfqpoint{3.621160in}{0.564025in}}%
\pgfpathlineto{\pgfqpoint{3.617122in}{0.564378in}}%
\pgfpathlineto{\pgfqpoint{3.613085in}{0.564718in}}%
\pgfpathlineto{\pgfqpoint{3.609048in}{0.565106in}}%
\pgfpathlineto{\pgfqpoint{3.605011in}{0.565497in}}%
\pgfpathlineto{\pgfqpoint{3.600974in}{0.565831in}}%
\pgfpathlineto{\pgfqpoint{3.596936in}{0.566233in}}%
\pgfpathlineto{\pgfqpoint{3.592899in}{0.566613in}}%
\pgfpathlineto{\pgfqpoint{3.588862in}{0.567100in}}%
\pgfpathlineto{\pgfqpoint{3.584825in}{0.567606in}}%
\pgfpathlineto{\pgfqpoint{3.580788in}{0.568086in}}%
\pgfpathlineto{\pgfqpoint{3.576750in}{0.568528in}}%
\pgfpathlineto{\pgfqpoint{3.572713in}{0.568982in}}%
\pgfpathlineto{\pgfqpoint{3.568676in}{0.569405in}}%
\pgfpathlineto{\pgfqpoint{3.564639in}{0.569867in}}%
\pgfpathlineto{\pgfqpoint{3.560602in}{0.570322in}}%
\pgfpathlineto{\pgfqpoint{3.556564in}{0.570789in}}%
\pgfpathlineto{\pgfqpoint{3.552527in}{0.571171in}}%
\pgfpathlineto{\pgfqpoint{3.548490in}{0.571494in}}%
\pgfpathlineto{\pgfqpoint{3.544453in}{0.571744in}}%
\pgfpathlineto{\pgfqpoint{3.540415in}{0.572001in}}%
\pgfpathlineto{\pgfqpoint{3.536378in}{0.572246in}}%
\pgfpathlineto{\pgfqpoint{3.532341in}{0.572552in}}%
\pgfpathlineto{\pgfqpoint{3.528304in}{0.572915in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{0.573297in}}%
\pgfpathlineto{\pgfqpoint{3.520229in}{0.573780in}}%
\pgfpathlineto{\pgfqpoint{3.516192in}{0.574214in}}%
\pgfpathlineto{\pgfqpoint{3.512155in}{0.574706in}}%
\pgfpathlineto{\pgfqpoint{3.508118in}{0.575146in}}%
\pgfpathlineto{\pgfqpoint{3.504081in}{0.575609in}}%
\pgfpathlineto{\pgfqpoint{3.500043in}{0.576045in}}%
\pgfpathlineto{\pgfqpoint{3.496006in}{0.576501in}}%
\pgfpathlineto{\pgfqpoint{3.491969in}{0.577038in}}%
\pgfpathlineto{\pgfqpoint{3.487932in}{0.577544in}}%
\pgfpathlineto{\pgfqpoint{3.483895in}{0.578109in}}%
\pgfpathlineto{\pgfqpoint{3.479857in}{0.578677in}}%
\pgfpathlineto{\pgfqpoint{3.475820in}{0.579193in}}%
\pgfpathlineto{\pgfqpoint{3.471783in}{0.579726in}}%
\pgfpathlineto{\pgfqpoint{3.467746in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{3.463709in}{0.580611in}}%
\pgfpathlineto{\pgfqpoint{3.459671in}{0.580937in}}%
\pgfpathlineto{\pgfqpoint{3.455634in}{0.581252in}}%
\pgfpathlineto{\pgfqpoint{3.451597in}{0.581616in}}%
\pgfpathlineto{\pgfqpoint{3.447560in}{0.581944in}}%
\pgfpathlineto{\pgfqpoint{3.443522in}{0.582348in}}%
\pgfpathlineto{\pgfqpoint{3.439485in}{0.582835in}}%
\pgfpathlineto{\pgfqpoint{3.435448in}{0.583289in}}%
\pgfpathlineto{\pgfqpoint{3.431411in}{0.583781in}}%
\pgfpathlineto{\pgfqpoint{3.427374in}{0.584293in}}%
\pgfpathlineto{\pgfqpoint{3.423336in}{0.584835in}}%
\pgfpathlineto{\pgfqpoint{3.419299in}{0.585355in}}%
\pgfpathlineto{\pgfqpoint{3.415262in}{0.585875in}}%
\pgfpathlineto{\pgfqpoint{3.411225in}{0.586395in}}%
\pgfpathlineto{\pgfqpoint{3.407188in}{0.586959in}}%
\pgfpathlineto{\pgfqpoint{3.403150in}{0.587520in}}%
\pgfpathlineto{\pgfqpoint{3.399113in}{0.588099in}}%
\pgfpathlineto{\pgfqpoint{3.395076in}{0.588824in}}%
\pgfpathlineto{\pgfqpoint{3.391039in}{0.589449in}}%
\pgfpathlineto{\pgfqpoint{3.387002in}{0.590042in}}%
\pgfpathlineto{\pgfqpoint{3.382964in}{0.590662in}}%
\pgfpathlineto{\pgfqpoint{3.378927in}{0.591182in}}%
\pgfpathlineto{\pgfqpoint{3.374890in}{0.591589in}}%
\pgfpathlineto{\pgfqpoint{3.370853in}{0.591986in}}%
\pgfpathlineto{\pgfqpoint{3.366815in}{0.592331in}}%
\pgfpathlineto{\pgfqpoint{3.362778in}{0.592704in}}%
\pgfpathlineto{\pgfqpoint{3.358741in}{0.593133in}}%
\pgfpathlineto{\pgfqpoint{3.354704in}{0.593637in}}%
\pgfpathlineto{\pgfqpoint{3.350667in}{0.594223in}}%
\pgfpathlineto{\pgfqpoint{3.346629in}{0.594821in}}%
\pgfpathlineto{\pgfqpoint{3.342592in}{0.595619in}}%
\pgfpathlineto{\pgfqpoint{3.338555in}{0.596332in}}%
\pgfpathlineto{\pgfqpoint{3.334518in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{3.330481in}{0.597619in}}%
\pgfpathlineto{\pgfqpoint{3.326443in}{0.598215in}}%
\pgfpathlineto{\pgfqpoint{3.322406in}{0.598779in}}%
\pgfpathlineto{\pgfqpoint{3.318369in}{0.599322in}}%
\pgfpathlineto{\pgfqpoint{3.314332in}{0.599965in}}%
\pgfpathlineto{\pgfqpoint{3.310295in}{0.600644in}}%
\pgfpathlineto{\pgfqpoint{3.306257in}{0.601329in}}%
\pgfpathlineto{\pgfqpoint{3.302220in}{0.602106in}}%
\pgfpathlineto{\pgfqpoint{3.298183in}{0.602889in}}%
\pgfpathlineto{\pgfqpoint{3.294146in}{0.603598in}}%
\pgfpathlineto{\pgfqpoint{3.290109in}{0.604229in}}%
\pgfpathlineto{\pgfqpoint{3.286071in}{0.604812in}}%
\pgfpathlineto{\pgfqpoint{3.282034in}{0.605385in}}%
\pgfpathlineto{\pgfqpoint{3.277997in}{0.605821in}}%
\pgfpathlineto{\pgfqpoint{3.273960in}{0.606376in}}%
\pgfpathlineto{\pgfqpoint{3.269922in}{0.606817in}}%
\pgfpathlineto{\pgfqpoint{3.265885in}{0.607282in}}%
\pgfpathlineto{\pgfqpoint{3.261848in}{0.607908in}}%
\pgfpathlineto{\pgfqpoint{3.257811in}{0.608676in}}%
\pgfpathlineto{\pgfqpoint{3.253774in}{0.609530in}}%
\pgfpathlineto{\pgfqpoint{3.249736in}{0.610464in}}%
\pgfpathlineto{\pgfqpoint{3.245699in}{0.611419in}}%
\pgfpathlineto{\pgfqpoint{3.241662in}{0.612281in}}%
\pgfpathlineto{\pgfqpoint{3.237625in}{0.613094in}}%
\pgfpathlineto{\pgfqpoint{3.233588in}{0.613869in}}%
\pgfpathlineto{\pgfqpoint{3.229550in}{0.614622in}}%
\pgfpathlineto{\pgfqpoint{3.225513in}{0.615370in}}%
\pgfpathlineto{\pgfqpoint{3.221476in}{0.616127in}}%
\pgfpathlineto{\pgfqpoint{3.217439in}{0.617004in}}%
\pgfpathlineto{\pgfqpoint{3.213402in}{0.617853in}}%
\pgfpathlineto{\pgfqpoint{3.209364in}{0.618595in}}%
\pgfpathlineto{\pgfqpoint{3.205327in}{0.619208in}}%
\pgfpathlineto{\pgfqpoint{3.201290in}{0.619847in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{0.620543in}}%
\pgfpathlineto{\pgfqpoint{3.193215in}{0.621229in}}%
\pgfpathlineto{\pgfqpoint{3.189178in}{0.621854in}}%
\pgfpathlineto{\pgfqpoint{3.185141in}{0.622638in}}%
\pgfpathlineto{\pgfqpoint{3.181104in}{0.623453in}}%
\pgfpathlineto{\pgfqpoint{3.177067in}{0.624235in}}%
\pgfpathlineto{\pgfqpoint{3.173029in}{0.625183in}}%
\pgfpathlineto{\pgfqpoint{3.168992in}{0.626236in}}%
\pgfpathlineto{\pgfqpoint{3.164955in}{0.627303in}}%
\pgfpathlineto{\pgfqpoint{3.160918in}{0.628418in}}%
\pgfpathlineto{\pgfqpoint{3.156881in}{0.629542in}}%
\pgfpathlineto{\pgfqpoint{3.152843in}{0.630686in}}%
\pgfpathlineto{\pgfqpoint{3.148806in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{3.144769in}{0.632787in}}%
\pgfpathlineto{\pgfqpoint{3.140732in}{0.633888in}}%
\pgfpathlineto{\pgfqpoint{3.136695in}{0.634801in}}%
\pgfpathlineto{\pgfqpoint{3.132657in}{0.635584in}}%
\pgfpathlineto{\pgfqpoint{3.128620in}{0.636388in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{0.637144in}}%
\pgfpathlineto{\pgfqpoint{3.120546in}{0.637909in}}%
\pgfpathlineto{\pgfqpoint{3.116509in}{0.638722in}}%
\pgfpathlineto{\pgfqpoint{3.112471in}{0.639518in}}%
\pgfpathlineto{\pgfqpoint{3.108434in}{0.640362in}}%
\pgfpathlineto{\pgfqpoint{3.104397in}{0.641294in}}%
\pgfpathlineto{\pgfqpoint{3.100360in}{0.642090in}}%
\pgfpathlineto{\pgfqpoint{3.096322in}{0.643018in}}%
\pgfpathlineto{\pgfqpoint{3.092285in}{0.644056in}}%
\pgfpathlineto{\pgfqpoint{3.088248in}{0.645287in}}%
\pgfpathlineto{\pgfqpoint{3.084211in}{0.646656in}}%
\pgfpathlineto{\pgfqpoint{3.080174in}{0.648071in}}%
\pgfpathlineto{\pgfqpoint{3.076136in}{0.649428in}}%
\pgfpathlineto{\pgfqpoint{3.072099in}{0.650779in}}%
\pgfpathlineto{\pgfqpoint{3.068062in}{0.652246in}}%
\pgfpathlineto{\pgfqpoint{3.064025in}{0.653765in}}%
\pgfpathlineto{\pgfqpoint{3.059988in}{0.655219in}}%
\pgfpathlineto{\pgfqpoint{3.055950in}{0.656709in}}%
\pgfpathlineto{\pgfqpoint{3.051913in}{0.658097in}}%
\pgfpathlineto{\pgfqpoint{3.047876in}{0.659248in}}%
\pgfpathlineto{\pgfqpoint{3.043839in}{0.660339in}}%
\pgfpathlineto{\pgfqpoint{3.039802in}{0.661391in}}%
\pgfpathlineto{\pgfqpoint{3.035764in}{0.662386in}}%
\pgfpathlineto{\pgfqpoint{3.031727in}{0.663400in}}%
\pgfpathlineto{\pgfqpoint{3.027690in}{0.664450in}}%
\pgfpathlineto{\pgfqpoint{3.023653in}{0.665422in}}%
\pgfpathlineto{\pgfqpoint{3.019615in}{0.666327in}}%
\pgfpathlineto{\pgfqpoint{3.015578in}{0.667194in}}%
\pgfpathlineto{\pgfqpoint{3.011541in}{0.668340in}}%
\pgfpathlineto{\pgfqpoint{3.007504in}{0.669843in}}%
\pgfpathlineto{\pgfqpoint{3.003467in}{0.671482in}}%
\pgfpathlineto{\pgfqpoint{2.999429in}{0.673345in}}%
\pgfpathlineto{\pgfqpoint{2.995392in}{0.675328in}}%
\pgfpathlineto{\pgfqpoint{2.991355in}{0.677315in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{0.679441in}}%
\pgfpathlineto{\pgfqpoint{2.983281in}{0.681330in}}%
\pgfpathlineto{\pgfqpoint{2.979243in}{0.683361in}}%
\pgfpathlineto{\pgfqpoint{2.975206in}{0.685387in}}%
\pgfpathlineto{\pgfqpoint{2.971169in}{0.687393in}}%
\pgfpathlineto{\pgfqpoint{2.967132in}{0.689617in}}%
\pgfpathlineto{\pgfqpoint{2.963095in}{0.691626in}}%
\pgfpathlineto{\pgfqpoint{2.959057in}{0.693480in}}%
\pgfpathlineto{\pgfqpoint{2.955020in}{0.695121in}}%
\pgfpathlineto{\pgfqpoint{2.950983in}{0.696504in}}%
\pgfpathlineto{\pgfqpoint{2.946946in}{0.697623in}}%
\pgfpathlineto{\pgfqpoint{2.942909in}{0.699107in}}%
\pgfpathlineto{\pgfqpoint{2.938871in}{0.700224in}}%
\pgfpathlineto{\pgfqpoint{2.934834in}{0.701717in}}%
\pgfpathlineto{\pgfqpoint{2.930797in}{0.703462in}}%
\pgfpathlineto{\pgfqpoint{2.926760in}{0.705312in}}%
\pgfpathlineto{\pgfqpoint{2.922722in}{0.707385in}}%
\pgfpathlineto{\pgfqpoint{2.918685in}{0.709641in}}%
\pgfpathlineto{\pgfqpoint{2.914648in}{0.712044in}}%
\pgfpathlineto{\pgfqpoint{2.910611in}{0.714711in}}%
\pgfpathlineto{\pgfqpoint{2.906574in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{2.902536in}{0.720195in}}%
\pgfpathlineto{\pgfqpoint{2.898499in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{2.894462in}{0.726218in}}%
\pgfpathlineto{\pgfqpoint{2.890425in}{0.729609in}}%
\pgfpathlineto{\pgfqpoint{2.886388in}{0.732803in}}%
\pgfpathlineto{\pgfqpoint{2.882350in}{0.735955in}}%
\pgfpathlineto{\pgfqpoint{2.878313in}{0.738823in}}%
\pgfpathlineto{\pgfqpoint{2.874276in}{0.741327in}}%
\pgfpathlineto{\pgfqpoint{2.870239in}{0.743817in}}%
\pgfpathlineto{\pgfqpoint{2.866202in}{0.745899in}}%
\pgfpathlineto{\pgfqpoint{2.862164in}{0.748204in}}%
\pgfpathlineto{\pgfqpoint{2.858127in}{0.750531in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{0.753232in}}%
\pgfpathlineto{\pgfqpoint{2.850053in}{0.756059in}}%
\pgfpathlineto{\pgfqpoint{2.846015in}{0.758900in}}%
\pgfpathlineto{\pgfqpoint{2.841978in}{0.762266in}}%
\pgfpathlineto{\pgfqpoint{2.837941in}{0.765232in}}%
\pgfpathlineto{\pgfqpoint{2.833904in}{0.768420in}}%
\pgfpathlineto{\pgfqpoint{2.829867in}{0.771929in}}%
\pgfpathlineto{\pgfqpoint{2.825829in}{0.776038in}}%
\pgfpathlineto{\pgfqpoint{2.821792in}{0.781224in}}%
\pgfpathlineto{\pgfqpoint{2.817755in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{2.813718in}{0.792008in}}%
\pgfpathlineto{\pgfqpoint{2.809681in}{0.797111in}}%
\pgfpathlineto{\pgfqpoint{2.805643in}{0.801499in}}%
\pgfpathlineto{\pgfqpoint{2.801606in}{0.804757in}}%
\pgfpathlineto{\pgfqpoint{2.797569in}{0.808035in}}%
\pgfpathlineto{\pgfqpoint{2.793532in}{0.811265in}}%
\pgfpathlineto{\pgfqpoint{2.789495in}{0.816836in}}%
\pgfpathlineto{\pgfqpoint{2.785457in}{0.822575in}}%
\pgfpathlineto{\pgfqpoint{2.781420in}{0.828775in}}%
\pgfpathlineto{\pgfqpoint{2.777383in}{0.835530in}}%
\pgfpathlineto{\pgfqpoint{2.773346in}{0.842407in}}%
\pgfpathlineto{\pgfqpoint{2.769309in}{0.848762in}}%
\pgfpathlineto{\pgfqpoint{2.765271in}{0.855014in}}%
\pgfpathlineto{\pgfqpoint{2.761234in}{0.862210in}}%
\pgfpathlineto{\pgfqpoint{2.757197in}{0.870572in}}%
\pgfpathlineto{\pgfqpoint{2.753160in}{0.880429in}}%
\pgfpathlineto{\pgfqpoint{2.749122in}{0.891930in}}%
\pgfpathlineto{\pgfqpoint{2.745085in}{0.902056in}}%
\pgfpathlineto{\pgfqpoint{2.741048in}{0.911806in}}%
\pgfpathlineto{\pgfqpoint{2.737011in}{0.919616in}}%
\pgfpathlineto{\pgfqpoint{2.732974in}{0.926398in}}%
\pgfpathlineto{\pgfqpoint{2.728936in}{0.935058in}}%
\pgfpathlineto{\pgfqpoint{2.724899in}{0.944150in}}%
\pgfpathlineto{\pgfqpoint{2.720862in}{0.955845in}}%
\pgfpathlineto{\pgfqpoint{2.716825in}{0.969747in}}%
\pgfpathlineto{\pgfqpoint{2.712788in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{2.708750in}{0.998874in}}%
\pgfpathlineto{\pgfqpoint{2.704713in}{1.016317in}}%
\pgfpathlineto{\pgfqpoint{2.700676in}{1.036101in}}%
\pgfpathlineto{\pgfqpoint{2.696639in}{1.064026in}}%
\pgfpathlineto{\pgfqpoint{2.692602in}{1.106465in}}%
\pgfpathlineto{\pgfqpoint{2.688564in}{1.169870in}}%
\pgfpathlineto{\pgfqpoint{2.684527in}{1.262712in}}%
\pgfpathlineto{\pgfqpoint{2.680490in}{1.387883in}}%
\pgfpathlineto{\pgfqpoint{2.676453in}{1.569555in}}%
\pgfpathlineto{\pgfqpoint{2.672415in}{1.819177in}}%
\pgfpathlineto{\pgfqpoint{2.668378in}{2.156407in}}%
\pgfpathlineto{\pgfqpoint{2.664341in}{2.572649in}}%
\pgfpathlineto{\pgfqpoint{2.660304in}{3.104691in}}%
\pgfpathlineto{\pgfqpoint{2.656267in}{3.741651in}}%
\pgfpathlineto{\pgfqpoint{2.652229in}{4.481959in}}%
\pgfpathlineto{\pgfqpoint{2.648192in}{5.512949in}}%
\pgfpathlineto{\pgfqpoint{2.644155in}{5.992503in}}%
\pgfpathlineto{\pgfqpoint{2.640118in}{6.529251in}}%
\pgfpathlineto{\pgfqpoint{2.636081in}{7.199362in}}%
\pgfpathlineto{\pgfqpoint{2.632043in}{8.063648in}}%
\pgfpathlineto{\pgfqpoint{2.632043in}{8.063648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.632043in}{0.363648in}}{\pgfqpoint{2.018605in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632043in}{8.063648in}}%
\pgfpathlineto{\pgfqpoint{2.632043in}{8.063648in}}%
\pgfpathlineto{\pgfqpoint{2.636081in}{6.718931in}}%
\pgfpathlineto{\pgfqpoint{2.640118in}{5.963440in}}%
\pgfpathlineto{\pgfqpoint{2.644155in}{5.326132in}}%
\pgfpathlineto{\pgfqpoint{2.648192in}{4.816720in}}%
\pgfpathlineto{\pgfqpoint{2.652229in}{3.628780in}}%
\pgfpathlineto{\pgfqpoint{2.656267in}{2.919138in}}%
\pgfpathlineto{\pgfqpoint{2.660304in}{2.359546in}}%
\pgfpathlineto{\pgfqpoint{2.664341in}{1.979634in}}%
\pgfpathlineto{\pgfqpoint{2.668378in}{1.696828in}}%
\pgfpathlineto{\pgfqpoint{2.672415in}{1.526930in}}%
\pgfpathlineto{\pgfqpoint{2.676453in}{1.403764in}}%
\pgfpathlineto{\pgfqpoint{2.680490in}{1.305662in}}%
\pgfpathlineto{\pgfqpoint{2.684527in}{1.226410in}}%
\pgfpathlineto{\pgfqpoint{2.688564in}{1.169567in}}%
\pgfpathlineto{\pgfqpoint{2.692602in}{1.125788in}}%
\pgfpathlineto{\pgfqpoint{2.696639in}{1.093079in}}%
\pgfpathlineto{\pgfqpoint{2.700676in}{1.067682in}}%
\pgfpathlineto{\pgfqpoint{2.704713in}{1.049497in}}%
\pgfpathlineto{\pgfqpoint{2.708750in}{1.036658in}}%
\pgfpathlineto{\pgfqpoint{2.712788in}{1.023497in}}%
\pgfpathlineto{\pgfqpoint{2.716825in}{1.006364in}}%
\pgfpathlineto{\pgfqpoint{2.720862in}{0.986710in}}%
\pgfpathlineto{\pgfqpoint{2.724899in}{0.965502in}}%
\pgfpathlineto{\pgfqpoint{2.728936in}{0.942785in}}%
\pgfpathlineto{\pgfqpoint{2.732974in}{0.923291in}}%
\pgfpathlineto{\pgfqpoint{2.737011in}{0.906830in}}%
\pgfpathlineto{\pgfqpoint{2.741048in}{0.893194in}}%
\pgfpathlineto{\pgfqpoint{2.745085in}{0.880605in}}%
\pgfpathlineto{\pgfqpoint{2.749122in}{0.869158in}}%
\pgfpathlineto{\pgfqpoint{2.753160in}{0.858435in}}%
\pgfpathlineto{\pgfqpoint{2.757197in}{0.848710in}}%
\pgfpathlineto{\pgfqpoint{2.761234in}{0.839633in}}%
\pgfpathlineto{\pgfqpoint{2.765271in}{0.831086in}}%
\pgfpathlineto{\pgfqpoint{2.769309in}{0.823416in}}%
\pgfpathlineto{\pgfqpoint{2.773346in}{0.816184in}}%
\pgfpathlineto{\pgfqpoint{2.777383in}{0.809060in}}%
\pgfpathlineto{\pgfqpoint{2.781420in}{0.802523in}}%
\pgfpathlineto{\pgfqpoint{2.785457in}{0.796278in}}%
\pgfpathlineto{\pgfqpoint{2.789495in}{0.790366in}}%
\pgfpathlineto{\pgfqpoint{2.793532in}{0.784695in}}%
\pgfpathlineto{\pgfqpoint{2.797569in}{0.779329in}}%
\pgfpathlineto{\pgfqpoint{2.801606in}{0.774161in}}%
\pgfpathlineto{\pgfqpoint{2.805643in}{0.769241in}}%
\pgfpathlineto{\pgfqpoint{2.809681in}{0.764532in}}%
\pgfpathlineto{\pgfqpoint{2.813718in}{0.759910in}}%
\pgfpathlineto{\pgfqpoint{2.817755in}{0.755357in}}%
\pgfpathlineto{\pgfqpoint{2.821792in}{0.751079in}}%
\pgfpathlineto{\pgfqpoint{2.825829in}{0.747001in}}%
\pgfpathlineto{\pgfqpoint{2.829867in}{0.743089in}}%
\pgfpathlineto{\pgfqpoint{2.833904in}{0.739315in}}%
\pgfpathlineto{\pgfqpoint{2.837941in}{0.735704in}}%
\pgfpathlineto{\pgfqpoint{2.841978in}{0.732165in}}%
\pgfpathlineto{\pgfqpoint{2.846015in}{0.728697in}}%
\pgfpathlineto{\pgfqpoint{2.850053in}{0.725306in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{0.721990in}}%
\pgfpathlineto{\pgfqpoint{2.858127in}{0.718855in}}%
\pgfpathlineto{\pgfqpoint{2.862164in}{0.715813in}}%
\pgfpathlineto{\pgfqpoint{2.866202in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.870239in}{0.710071in}}%
\pgfpathlineto{\pgfqpoint{2.874276in}{0.707323in}}%
\pgfpathlineto{\pgfqpoint{2.878313in}{0.704581in}}%
\pgfpathlineto{\pgfqpoint{2.882350in}{0.701967in}}%
\pgfpathlineto{\pgfqpoint{2.886388in}{0.699387in}}%
\pgfpathlineto{\pgfqpoint{2.890425in}{0.696909in}}%
\pgfpathlineto{\pgfqpoint{2.894462in}{0.694456in}}%
\pgfpathlineto{\pgfqpoint{2.898499in}{0.692062in}}%
\pgfpathlineto{\pgfqpoint{2.902536in}{0.689626in}}%
\pgfpathlineto{\pgfqpoint{2.906574in}{0.687276in}}%
\pgfpathlineto{\pgfqpoint{2.910611in}{0.684911in}}%
\pgfpathlineto{\pgfqpoint{2.914648in}{0.682609in}}%
\pgfpathlineto{\pgfqpoint{2.918685in}{0.680354in}}%
\pgfpathlineto{\pgfqpoint{2.922722in}{0.678204in}}%
\pgfpathlineto{\pgfqpoint{2.926760in}{0.676092in}}%
\pgfpathlineto{\pgfqpoint{2.930797in}{0.674059in}}%
\pgfpathlineto{\pgfqpoint{2.934834in}{0.672078in}}%
\pgfpathlineto{\pgfqpoint{2.938871in}{0.670112in}}%
\pgfpathlineto{\pgfqpoint{2.942909in}{0.668199in}}%
\pgfpathlineto{\pgfqpoint{2.946946in}{0.666324in}}%
\pgfpathlineto{\pgfqpoint{2.950983in}{0.664496in}}%
\pgfpathlineto{\pgfqpoint{2.955020in}{0.662681in}}%
\pgfpathlineto{\pgfqpoint{2.959057in}{0.660900in}}%
\pgfpathlineto{\pgfqpoint{2.963095in}{0.659189in}}%
\pgfpathlineto{\pgfqpoint{2.967132in}{0.657514in}}%
\pgfpathlineto{\pgfqpoint{2.971169in}{0.655888in}}%
\pgfpathlineto{\pgfqpoint{2.975206in}{0.654243in}}%
\pgfpathlineto{\pgfqpoint{2.979243in}{0.652653in}}%
\pgfpathlineto{\pgfqpoint{2.983281in}{0.651092in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{0.649570in}}%
\pgfpathlineto{\pgfqpoint{2.991355in}{0.648024in}}%
\pgfpathlineto{\pgfqpoint{2.995392in}{0.646518in}}%
\pgfpathlineto{\pgfqpoint{2.999429in}{0.645049in}}%
\pgfpathlineto{\pgfqpoint{3.003467in}{0.643597in}}%
\pgfpathlineto{\pgfqpoint{3.007504in}{0.642190in}}%
\pgfpathlineto{\pgfqpoint{3.011541in}{0.640795in}}%
\pgfpathlineto{\pgfqpoint{3.015578in}{0.639424in}}%
\pgfpathlineto{\pgfqpoint{3.019615in}{0.638055in}}%
\pgfpathlineto{\pgfqpoint{3.023653in}{0.636740in}}%
\pgfpathlineto{\pgfqpoint{3.027690in}{0.635463in}}%
\pgfpathlineto{\pgfqpoint{3.031727in}{0.634176in}}%
\pgfpathlineto{\pgfqpoint{3.035764in}{0.632900in}}%
\pgfpathlineto{\pgfqpoint{3.039802in}{0.631662in}}%
\pgfpathlineto{\pgfqpoint{3.043839in}{0.630422in}}%
\pgfpathlineto{\pgfqpoint{3.047876in}{0.629226in}}%
\pgfpathlineto{\pgfqpoint{3.051913in}{0.628023in}}%
\pgfpathlineto{\pgfqpoint{3.055950in}{0.626829in}}%
\pgfpathlineto{\pgfqpoint{3.059988in}{0.625688in}}%
\pgfpathlineto{\pgfqpoint{3.064025in}{0.624583in}}%
\pgfpathlineto{\pgfqpoint{3.068062in}{0.623462in}}%
\pgfpathlineto{\pgfqpoint{3.072099in}{0.622339in}}%
\pgfpathlineto{\pgfqpoint{3.076136in}{0.621242in}}%
\pgfpathlineto{\pgfqpoint{3.080174in}{0.620152in}}%
\pgfpathlineto{\pgfqpoint{3.084211in}{0.619063in}}%
\pgfpathlineto{\pgfqpoint{3.088248in}{0.617995in}}%
\pgfpathlineto{\pgfqpoint{3.092285in}{0.616958in}}%
\pgfpathlineto{\pgfqpoint{3.096322in}{0.615932in}}%
\pgfpathlineto{\pgfqpoint{3.100360in}{0.614932in}}%
\pgfpathlineto{\pgfqpoint{3.104397in}{0.613918in}}%
\pgfpathlineto{\pgfqpoint{3.108434in}{0.612925in}}%
\pgfpathlineto{\pgfqpoint{3.112471in}{0.611932in}}%
\pgfpathlineto{\pgfqpoint{3.116509in}{0.610947in}}%
\pgfpathlineto{\pgfqpoint{3.120546in}{0.609961in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{0.609018in}}%
\pgfpathlineto{\pgfqpoint{3.128620in}{0.608082in}}%
\pgfpathlineto{\pgfqpoint{3.132657in}{0.607153in}}%
\pgfpathlineto{\pgfqpoint{3.136695in}{0.606249in}}%
\pgfpathlineto{\pgfqpoint{3.140732in}{0.605356in}}%
\pgfpathlineto{\pgfqpoint{3.144769in}{0.604472in}}%
\pgfpathlineto{\pgfqpoint{3.148806in}{0.603603in}}%
\pgfpathlineto{\pgfqpoint{3.152843in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{3.156881in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{3.160918in}{0.601007in}}%
\pgfpathlineto{\pgfqpoint{3.164955in}{0.600173in}}%
\pgfpathlineto{\pgfqpoint{3.168992in}{0.599340in}}%
\pgfpathlineto{\pgfqpoint{3.173029in}{0.598509in}}%
\pgfpathlineto{\pgfqpoint{3.177067in}{0.597685in}}%
\pgfpathlineto{\pgfqpoint{3.181104in}{0.596885in}}%
\pgfpathlineto{\pgfqpoint{3.185141in}{0.596093in}}%
\pgfpathlineto{\pgfqpoint{3.189178in}{0.595313in}}%
\pgfpathlineto{\pgfqpoint{3.193215in}{0.594538in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{0.593761in}}%
\pgfpathlineto{\pgfqpoint{3.201290in}{0.592999in}}%
\pgfpathlineto{\pgfqpoint{3.205327in}{0.592248in}}%
\pgfpathlineto{\pgfqpoint{3.209364in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{3.213402in}{0.590776in}}%
\pgfpathlineto{\pgfqpoint{3.217439in}{0.590034in}}%
\pgfpathlineto{\pgfqpoint{3.221476in}{0.589296in}}%
\pgfpathlineto{\pgfqpoint{3.225513in}{0.588569in}}%
\pgfpathlineto{\pgfqpoint{3.229550in}{0.587867in}}%
\pgfpathlineto{\pgfqpoint{3.233588in}{0.587169in}}%
\pgfpathlineto{\pgfqpoint{3.237625in}{0.586475in}}%
\pgfpathlineto{\pgfqpoint{3.241662in}{0.585797in}}%
\pgfpathlineto{\pgfqpoint{3.245699in}{0.585112in}}%
\pgfpathlineto{\pgfqpoint{3.249736in}{0.584439in}}%
\pgfpathlineto{\pgfqpoint{3.253774in}{0.583771in}}%
\pgfpathlineto{\pgfqpoint{3.257811in}{0.583118in}}%
\pgfpathlineto{\pgfqpoint{3.261848in}{0.582450in}}%
\pgfpathlineto{\pgfqpoint{3.265885in}{0.581787in}}%
\pgfpathlineto{\pgfqpoint{3.269922in}{0.581142in}}%
\pgfpathlineto{\pgfqpoint{3.273960in}{0.580518in}}%
\pgfpathlineto{\pgfqpoint{3.277997in}{0.579884in}}%
\pgfpathlineto{\pgfqpoint{3.282034in}{0.579254in}}%
\pgfpathlineto{\pgfqpoint{3.286071in}{0.578644in}}%
\pgfpathlineto{\pgfqpoint{3.290109in}{0.578039in}}%
\pgfpathlineto{\pgfqpoint{3.294146in}{0.577423in}}%
\pgfpathlineto{\pgfqpoint{3.298183in}{0.576825in}}%
\pgfpathlineto{\pgfqpoint{3.302220in}{0.576219in}}%
\pgfpathlineto{\pgfqpoint{3.306257in}{0.575624in}}%
\pgfpathlineto{\pgfqpoint{3.310295in}{0.575037in}}%
\pgfpathlineto{\pgfqpoint{3.314332in}{0.574443in}}%
\pgfpathlineto{\pgfqpoint{3.318369in}{0.573866in}}%
\pgfpathlineto{\pgfqpoint{3.322406in}{0.573295in}}%
\pgfpathlineto{\pgfqpoint{3.326443in}{0.572742in}}%
\pgfpathlineto{\pgfqpoint{3.330481in}{0.572193in}}%
\pgfpathlineto{\pgfqpoint{3.334518in}{0.571644in}}%
\pgfpathlineto{\pgfqpoint{3.338555in}{0.571114in}}%
\pgfpathlineto{\pgfqpoint{3.342592in}{0.570567in}}%
\pgfpathlineto{\pgfqpoint{3.346629in}{0.570022in}}%
\pgfpathlineto{\pgfqpoint{3.350667in}{0.569477in}}%
\pgfpathlineto{\pgfqpoint{3.354704in}{0.568928in}}%
\pgfpathlineto{\pgfqpoint{3.358741in}{0.568381in}}%
\pgfpathlineto{\pgfqpoint{3.362778in}{0.567854in}}%
\pgfpathlineto{\pgfqpoint{3.366815in}{0.567336in}}%
\pgfpathlineto{\pgfqpoint{3.370853in}{0.566829in}}%
\pgfpathlineto{\pgfqpoint{3.374890in}{0.566326in}}%
\pgfpathlineto{\pgfqpoint{3.378927in}{0.565819in}}%
\pgfpathlineto{\pgfqpoint{3.382964in}{0.565314in}}%
\pgfpathlineto{\pgfqpoint{3.387002in}{0.564811in}}%
\pgfpathlineto{\pgfqpoint{3.391039in}{0.564314in}}%
\pgfpathlineto{\pgfqpoint{3.395076in}{0.563813in}}%
\pgfpathlineto{\pgfqpoint{3.399113in}{0.563329in}}%
\pgfpathlineto{\pgfqpoint{3.403150in}{0.562855in}}%
\pgfpathlineto{\pgfqpoint{3.407188in}{0.562377in}}%
\pgfpathlineto{\pgfqpoint{3.411225in}{0.561904in}}%
\pgfpathlineto{\pgfqpoint{3.415262in}{0.561437in}}%
\pgfpathlineto{\pgfqpoint{3.419299in}{0.560962in}}%
\pgfpathlineto{\pgfqpoint{3.423336in}{0.560487in}}%
\pgfpathlineto{\pgfqpoint{3.427374in}{0.560019in}}%
\pgfpathlineto{\pgfqpoint{3.431411in}{0.559555in}}%
\pgfpathlineto{\pgfqpoint{3.435448in}{0.559093in}}%
\pgfpathlineto{\pgfqpoint{3.439485in}{0.558639in}}%
\pgfpathlineto{\pgfqpoint{3.443522in}{0.558193in}}%
\pgfpathlineto{\pgfqpoint{3.447560in}{0.557752in}}%
\pgfpathlineto{\pgfqpoint{3.451597in}{0.557318in}}%
\pgfpathlineto{\pgfqpoint{3.455634in}{0.556885in}}%
\pgfpathlineto{\pgfqpoint{3.459671in}{0.556451in}}%
\pgfpathlineto{\pgfqpoint{3.463709in}{0.556017in}}%
\pgfpathlineto{\pgfqpoint{3.467746in}{0.555580in}}%
\pgfpathlineto{\pgfqpoint{3.471783in}{0.555142in}}%
\pgfpathlineto{\pgfqpoint{3.475820in}{0.554706in}}%
\pgfpathlineto{\pgfqpoint{3.479857in}{0.554291in}}%
\pgfpathlineto{\pgfqpoint{3.483895in}{0.553878in}}%
\pgfpathlineto{\pgfqpoint{3.487932in}{0.553463in}}%
\pgfpathlineto{\pgfqpoint{3.491969in}{0.553052in}}%
\pgfpathlineto{\pgfqpoint{3.496006in}{0.552647in}}%
\pgfpathlineto{\pgfqpoint{3.500043in}{0.552227in}}%
\pgfpathlineto{\pgfqpoint{3.504081in}{0.551810in}}%
\pgfpathlineto{\pgfqpoint{3.508118in}{0.551395in}}%
\pgfpathlineto{\pgfqpoint{3.512155in}{0.550990in}}%
\pgfpathlineto{\pgfqpoint{3.516192in}{0.550592in}}%
\pgfpathlineto{\pgfqpoint{3.520229in}{0.550205in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{0.549817in}}%
\pgfpathlineto{\pgfqpoint{3.528304in}{0.549426in}}%
\pgfpathlineto{\pgfqpoint{3.532341in}{0.549048in}}%
\pgfpathlineto{\pgfqpoint{3.536378in}{0.548660in}}%
\pgfpathlineto{\pgfqpoint{3.540415in}{0.548284in}}%
\pgfpathlineto{\pgfqpoint{3.544453in}{0.547913in}}%
\pgfpathlineto{\pgfqpoint{3.548490in}{0.547542in}}%
\pgfpathlineto{\pgfqpoint{3.552527in}{0.547165in}}%
\pgfpathlineto{\pgfqpoint{3.556564in}{0.546798in}}%
\pgfpathlineto{\pgfqpoint{3.560602in}{0.546430in}}%
\pgfpathlineto{\pgfqpoint{3.564639in}{0.546061in}}%
\pgfpathlineto{\pgfqpoint{3.568676in}{0.545694in}}%
\pgfpathlineto{\pgfqpoint{3.572713in}{0.545327in}}%
\pgfpathlineto{\pgfqpoint{3.576750in}{0.544975in}}%
\pgfpathlineto{\pgfqpoint{3.580788in}{0.544619in}}%
\pgfpathlineto{\pgfqpoint{3.584825in}{0.544266in}}%
\pgfpathlineto{\pgfqpoint{3.588862in}{0.543904in}}%
\pgfpathlineto{\pgfqpoint{3.592899in}{0.543551in}}%
\pgfpathlineto{\pgfqpoint{3.596936in}{0.543208in}}%
\pgfpathlineto{\pgfqpoint{3.600974in}{0.542860in}}%
\pgfpathlineto{\pgfqpoint{3.605011in}{0.542518in}}%
\pgfpathlineto{\pgfqpoint{3.609048in}{0.542186in}}%
\pgfpathlineto{\pgfqpoint{3.613085in}{0.541853in}}%
\pgfpathlineto{\pgfqpoint{3.617122in}{0.541518in}}%
\pgfpathlineto{\pgfqpoint{3.621160in}{0.541185in}}%
\pgfpathlineto{\pgfqpoint{3.625197in}{0.540847in}}%
\pgfpathlineto{\pgfqpoint{3.629234in}{0.540507in}}%
\pgfpathlineto{\pgfqpoint{3.633271in}{0.540165in}}%
\pgfpathlineto{\pgfqpoint{3.637309in}{0.539832in}}%
\pgfpathlineto{\pgfqpoint{3.641346in}{0.539500in}}%
\pgfpathlineto{\pgfqpoint{3.645383in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{3.649420in}{0.538842in}}%
\pgfpathlineto{\pgfqpoint{3.653457in}{0.538510in}}%
\pgfpathlineto{\pgfqpoint{3.657495in}{0.538191in}}%
\pgfpathlineto{\pgfqpoint{3.661532in}{0.537875in}}%
\pgfpathlineto{\pgfqpoint{3.665569in}{0.537570in}}%
\pgfpathlineto{\pgfqpoint{3.669606in}{0.537262in}}%
\pgfpathlineto{\pgfqpoint{3.673643in}{0.536953in}}%
\pgfpathlineto{\pgfqpoint{3.677681in}{0.536644in}}%
\pgfpathlineto{\pgfqpoint{3.681718in}{0.536330in}}%
\pgfpathlineto{\pgfqpoint{3.685755in}{0.536014in}}%
\pgfpathlineto{\pgfqpoint{3.689792in}{0.535712in}}%
\pgfpathlineto{\pgfqpoint{3.693829in}{0.535407in}}%
\pgfpathlineto{\pgfqpoint{3.697867in}{0.535104in}}%
\pgfpathlineto{\pgfqpoint{3.701904in}{0.534811in}}%
\pgfpathlineto{\pgfqpoint{3.705941in}{0.534506in}}%
\pgfpathlineto{\pgfqpoint{3.709978in}{0.534207in}}%
\pgfpathlineto{\pgfqpoint{3.714015in}{0.533908in}}%
\pgfpathlineto{\pgfqpoint{3.718053in}{0.533610in}}%
\pgfpathlineto{\pgfqpoint{3.722090in}{0.533309in}}%
\pgfpathlineto{\pgfqpoint{3.726127in}{0.533021in}}%
\pgfpathlineto{\pgfqpoint{3.730164in}{0.532729in}}%
\pgfpathlineto{\pgfqpoint{3.734202in}{0.532435in}}%
\pgfpathlineto{\pgfqpoint{3.738239in}{0.532143in}}%
\pgfpathlineto{\pgfqpoint{3.742276in}{0.531855in}}%
\pgfpathlineto{\pgfqpoint{3.746313in}{0.531572in}}%
\pgfpathlineto{\pgfqpoint{3.750350in}{0.531291in}}%
\pgfpathlineto{\pgfqpoint{3.754388in}{0.531017in}}%
\pgfpathlineto{\pgfqpoint{3.758425in}{0.530734in}}%
\pgfpathlineto{\pgfqpoint{3.762462in}{0.530457in}}%
\pgfpathlineto{\pgfqpoint{3.766499in}{0.530181in}}%
\pgfpathlineto{\pgfqpoint{3.770536in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{3.774574in}{0.529613in}}%
\pgfpathlineto{\pgfqpoint{3.778611in}{0.529341in}}%
\pgfpathlineto{\pgfqpoint{3.782648in}{0.529065in}}%
\pgfpathlineto{\pgfqpoint{3.786685in}{0.528794in}}%
\pgfpathlineto{\pgfqpoint{3.790722in}{0.528526in}}%
\pgfpathlineto{\pgfqpoint{3.794760in}{0.528257in}}%
\pgfpathlineto{\pgfqpoint{3.798797in}{0.527995in}}%
\pgfpathlineto{\pgfqpoint{3.802834in}{0.527738in}}%
\pgfpathlineto{\pgfqpoint{3.806871in}{0.527475in}}%
\pgfpathlineto{\pgfqpoint{3.810909in}{0.527218in}}%
\pgfpathlineto{\pgfqpoint{3.814946in}{0.526959in}}%
\pgfpathlineto{\pgfqpoint{3.818983in}{0.526701in}}%
\pgfpathlineto{\pgfqpoint{3.823020in}{0.526445in}}%
\pgfpathlineto{\pgfqpoint{3.827057in}{0.526187in}}%
\pgfpathlineto{\pgfqpoint{3.831095in}{0.525930in}}%
\pgfpathlineto{\pgfqpoint{3.835132in}{0.525668in}}%
\pgfpathlineto{\pgfqpoint{3.839169in}{0.525407in}}%
\pgfpathlineto{\pgfqpoint{3.843206in}{0.525150in}}%
\pgfpathlineto{\pgfqpoint{3.847243in}{0.524892in}}%
\pgfpathlineto{\pgfqpoint{3.851281in}{0.524640in}}%
\pgfpathlineto{\pgfqpoint{3.855318in}{0.524389in}}%
\pgfpathlineto{\pgfqpoint{3.859355in}{0.524137in}}%
\pgfpathlineto{\pgfqpoint{3.863392in}{0.523891in}}%
\pgfpathlineto{\pgfqpoint{3.867429in}{0.523648in}}%
\pgfpathlineto{\pgfqpoint{3.871467in}{0.523405in}}%
\pgfpathlineto{\pgfqpoint{3.875504in}{0.523163in}}%
\pgfpathlineto{\pgfqpoint{3.879541in}{0.522918in}}%
\pgfpathlineto{\pgfqpoint{3.883578in}{0.522685in}}%
\pgfpathlineto{\pgfqpoint{3.887615in}{0.522449in}}%
\pgfpathlineto{\pgfqpoint{3.891653in}{0.522219in}}%
\pgfpathlineto{\pgfqpoint{3.895690in}{0.521983in}}%
\pgfpathlineto{\pgfqpoint{3.899727in}{0.521746in}}%
\pgfpathlineto{\pgfqpoint{3.903764in}{0.521510in}}%
\pgfpathlineto{\pgfqpoint{3.907802in}{0.521277in}}%
\pgfpathlineto{\pgfqpoint{3.911839in}{0.521047in}}%
\pgfpathlineto{\pgfqpoint{3.915876in}{0.520815in}}%
\pgfpathlineto{\pgfqpoint{3.919913in}{0.520588in}}%
\pgfpathlineto{\pgfqpoint{3.923950in}{0.520359in}}%
\pgfpathlineto{\pgfqpoint{3.927988in}{0.520129in}}%
\pgfpathlineto{\pgfqpoint{3.932025in}{0.519901in}}%
\pgfpathlineto{\pgfqpoint{3.936062in}{0.519674in}}%
\pgfpathlineto{\pgfqpoint{3.940099in}{0.519446in}}%
\pgfpathlineto{\pgfqpoint{3.944136in}{0.519220in}}%
\pgfpathlineto{\pgfqpoint{3.948174in}{0.518997in}}%
\pgfpathlineto{\pgfqpoint{3.952211in}{0.518778in}}%
\pgfpathlineto{\pgfqpoint{3.956248in}{0.518554in}}%
\pgfpathlineto{\pgfqpoint{3.960285in}{0.518333in}}%
\pgfpathlineto{\pgfqpoint{3.964322in}{0.518113in}}%
\pgfpathlineto{\pgfqpoint{3.968360in}{0.517891in}}%
\pgfpathlineto{\pgfqpoint{3.972397in}{0.517662in}}%
\pgfpathlineto{\pgfqpoint{3.976434in}{0.517446in}}%
\pgfpathlineto{\pgfqpoint{3.980471in}{0.517232in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{0.517016in}}%
\pgfpathlineto{\pgfqpoint{3.988546in}{0.516809in}}%
\pgfpathlineto{\pgfqpoint{3.992583in}{0.516604in}}%
\pgfpathlineto{\pgfqpoint{3.996620in}{0.516394in}}%
\pgfpathlineto{\pgfqpoint{4.000657in}{0.516185in}}%
\pgfpathlineto{\pgfqpoint{4.004695in}{0.515976in}}%
\pgfpathlineto{\pgfqpoint{4.008732in}{0.515766in}}%
\pgfpathlineto{\pgfqpoint{4.012769in}{0.515561in}}%
\pgfpathlineto{\pgfqpoint{4.016806in}{0.515354in}}%
\pgfpathlineto{\pgfqpoint{4.020843in}{0.515147in}}%
\pgfpathlineto{\pgfqpoint{4.024881in}{0.514940in}}%
\pgfpathlineto{\pgfqpoint{4.028918in}{0.514741in}}%
\pgfpathlineto{\pgfqpoint{4.032955in}{0.514537in}}%
\pgfpathlineto{\pgfqpoint{4.036992in}{0.514336in}}%
\pgfpathlineto{\pgfqpoint{4.041029in}{0.514134in}}%
\pgfpathlineto{\pgfqpoint{4.045067in}{0.513938in}}%
\pgfpathlineto{\pgfqpoint{4.049104in}{0.513740in}}%
\pgfpathlineto{\pgfqpoint{4.053141in}{0.513546in}}%
\pgfpathlineto{\pgfqpoint{4.057178in}{0.513350in}}%
\pgfpathlineto{\pgfqpoint{4.061215in}{0.513155in}}%
\pgfpathlineto{\pgfqpoint{4.065253in}{0.512957in}}%
\pgfpathlineto{\pgfqpoint{4.069290in}{0.512765in}}%
\pgfpathlineto{\pgfqpoint{4.073327in}{0.512568in}}%
\pgfpathlineto{\pgfqpoint{4.077364in}{0.512377in}}%
\pgfpathlineto{\pgfqpoint{4.081402in}{0.512182in}}%
\pgfpathlineto{\pgfqpoint{4.085439in}{0.511994in}}%
\pgfpathlineto{\pgfqpoint{4.089476in}{0.511807in}}%
\pgfpathlineto{\pgfqpoint{4.093513in}{0.511617in}}%
\pgfpathlineto{\pgfqpoint{4.097550in}{0.511427in}}%
\pgfpathlineto{\pgfqpoint{4.101588in}{0.511235in}}%
\pgfpathlineto{\pgfqpoint{4.105625in}{0.511044in}}%
\pgfpathlineto{\pgfqpoint{4.109662in}{0.510858in}}%
\pgfpathlineto{\pgfqpoint{4.113699in}{0.510670in}}%
\pgfpathlineto{\pgfqpoint{4.117736in}{0.510483in}}%
\pgfpathlineto{\pgfqpoint{4.121774in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{4.125811in}{0.510113in}}%
\pgfpathlineto{\pgfqpoint{4.129848in}{0.509930in}}%
\pgfpathlineto{\pgfqpoint{4.133885in}{0.509750in}}%
\pgfpathlineto{\pgfqpoint{4.137922in}{0.509566in}}%
\pgfpathlineto{\pgfqpoint{4.141960in}{0.509382in}}%
\pgfpathlineto{\pgfqpoint{4.145997in}{0.509203in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{0.509023in}}%
\pgfpathlineto{\pgfqpoint{4.154071in}{0.508842in}}%
\pgfpathlineto{\pgfqpoint{4.158109in}{0.508666in}}%
\pgfpathlineto{\pgfqpoint{4.162146in}{0.508488in}}%
\pgfpathlineto{\pgfqpoint{4.166183in}{0.508313in}}%
\pgfpathlineto{\pgfqpoint{4.170220in}{0.508138in}}%
\pgfpathlineto{\pgfqpoint{4.174257in}{0.507965in}}%
\pgfpathlineto{\pgfqpoint{4.178295in}{0.507786in}}%
\pgfpathlineto{\pgfqpoint{4.182332in}{0.507609in}}%
\pgfpathlineto{\pgfqpoint{4.186369in}{0.507433in}}%
\pgfpathlineto{\pgfqpoint{4.190406in}{0.507260in}}%
\pgfpathlineto{\pgfqpoint{4.194443in}{0.507089in}}%
\pgfpathlineto{\pgfqpoint{4.198481in}{0.506916in}}%
\pgfpathlineto{\pgfqpoint{4.202518in}{0.506743in}}%
\pgfpathlineto{\pgfqpoint{4.206555in}{0.506572in}}%
\pgfpathlineto{\pgfqpoint{4.210592in}{0.506401in}}%
\pgfpathlineto{\pgfqpoint{4.214629in}{0.506231in}}%
\pgfpathlineto{\pgfqpoint{4.218667in}{0.506058in}}%
\pgfpathlineto{\pgfqpoint{4.222704in}{0.505884in}}%
\pgfpathlineto{\pgfqpoint{4.226741in}{0.505717in}}%
\pgfpathlineto{\pgfqpoint{4.230778in}{0.505546in}}%
\pgfpathlineto{\pgfqpoint{4.234815in}{0.505377in}}%
\pgfpathlineto{\pgfqpoint{4.238853in}{0.505213in}}%
\pgfpathlineto{\pgfqpoint{4.242890in}{0.505050in}}%
\pgfpathlineto{\pgfqpoint{4.246927in}{0.504886in}}%
\pgfpathlineto{\pgfqpoint{4.250964in}{0.504723in}}%
\pgfpathlineto{\pgfqpoint{4.255002in}{0.504561in}}%
\pgfpathlineto{\pgfqpoint{4.259039in}{0.504398in}}%
\pgfpathlineto{\pgfqpoint{4.263076in}{0.504235in}}%
\pgfpathlineto{\pgfqpoint{4.267113in}{0.504073in}}%
\pgfpathlineto{\pgfqpoint{4.271150in}{0.503912in}}%
\pgfpathlineto{\pgfqpoint{4.275188in}{0.503750in}}%
\pgfpathlineto{\pgfqpoint{4.279225in}{0.503592in}}%
\pgfpathlineto{\pgfqpoint{4.283262in}{0.503431in}}%
\pgfpathlineto{\pgfqpoint{4.287299in}{0.503274in}}%
\pgfpathlineto{\pgfqpoint{4.291336in}{0.503116in}}%
\pgfpathlineto{\pgfqpoint{4.295374in}{0.502955in}}%
\pgfpathlineto{\pgfqpoint{4.299411in}{0.502798in}}%
\pgfpathlineto{\pgfqpoint{4.303448in}{0.502641in}}%
\pgfpathlineto{\pgfqpoint{4.307485in}{0.502484in}}%
\pgfpathlineto{\pgfqpoint{4.311522in}{0.502327in}}%
\pgfpathlineto{\pgfqpoint{4.315560in}{0.502174in}}%
\pgfpathlineto{\pgfqpoint{4.319597in}{0.502018in}}%
\pgfpathlineto{\pgfqpoint{4.323634in}{0.501865in}}%
\pgfpathlineto{\pgfqpoint{4.327671in}{0.501715in}}%
\pgfpathlineto{\pgfqpoint{4.331709in}{0.501560in}}%
\pgfpathlineto{\pgfqpoint{4.335746in}{0.501411in}}%
\pgfpathlineto{\pgfqpoint{4.339783in}{0.501260in}}%
\pgfpathlineto{\pgfqpoint{4.343820in}{0.501107in}}%
\pgfpathlineto{\pgfqpoint{4.347857in}{0.500958in}}%
\pgfpathlineto{\pgfqpoint{4.351895in}{0.500808in}}%
\pgfpathlineto{\pgfqpoint{4.355932in}{0.500657in}}%
\pgfpathlineto{\pgfqpoint{4.359969in}{0.500508in}}%
\pgfpathlineto{\pgfqpoint{4.364006in}{0.500357in}}%
\pgfpathlineto{\pgfqpoint{4.368043in}{0.500208in}}%
\pgfpathlineto{\pgfqpoint{4.372081in}{0.500060in}}%
\pgfpathlineto{\pgfqpoint{4.376118in}{0.499915in}}%
\pgfpathlineto{\pgfqpoint{4.380155in}{0.499770in}}%
\pgfpathlineto{\pgfqpoint{4.384192in}{0.499623in}}%
\pgfpathlineto{\pgfqpoint{4.388229in}{0.499480in}}%
\pgfpathlineto{\pgfqpoint{4.392267in}{0.499334in}}%
\pgfpathlineto{\pgfqpoint{4.396304in}{0.499185in}}%
\pgfpathlineto{\pgfqpoint{4.400341in}{0.499038in}}%
\pgfpathlineto{\pgfqpoint{4.404378in}{0.498893in}}%
\pgfpathlineto{\pgfqpoint{4.408415in}{0.498748in}}%
\pgfpathlineto{\pgfqpoint{4.412453in}{0.498606in}}%
\pgfpathlineto{\pgfqpoint{4.416490in}{0.498465in}}%
\pgfpathlineto{\pgfqpoint{4.420527in}{0.498328in}}%
\pgfpathlineto{\pgfqpoint{4.424564in}{0.498189in}}%
\pgfpathlineto{\pgfqpoint{4.428602in}{0.498054in}}%
\pgfpathlineto{\pgfqpoint{4.432639in}{0.497916in}}%
\pgfpathlineto{\pgfqpoint{4.436676in}{0.497776in}}%
\pgfpathlineto{\pgfqpoint{4.440713in}{0.497634in}}%
\pgfpathlineto{\pgfqpoint{4.444750in}{0.497494in}}%
\pgfpathlineto{\pgfqpoint{4.448788in}{0.497353in}}%
\pgfpathlineto{\pgfqpoint{4.452825in}{0.497212in}}%
\pgfpathlineto{\pgfqpoint{4.456862in}{0.497073in}}%
\pgfpathlineto{\pgfqpoint{4.460899in}{0.496937in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{0.496802in}}%
\pgfpathlineto{\pgfqpoint{4.468974in}{0.496668in}}%
\pgfpathlineto{\pgfqpoint{4.473011in}{0.496536in}}%
\pgfpathlineto{\pgfqpoint{4.477048in}{0.496404in}}%
\pgfpathlineto{\pgfqpoint{4.481085in}{0.496273in}}%
\pgfpathlineto{\pgfqpoint{4.485122in}{0.496139in}}%
\pgfpathlineto{\pgfqpoint{4.489160in}{0.496004in}}%
\pgfpathlineto{\pgfqpoint{4.493197in}{0.495869in}}%
\pgfpathlineto{\pgfqpoint{4.497234in}{0.495737in}}%
\pgfpathlineto{\pgfqpoint{4.501271in}{0.495603in}}%
\pgfpathlineto{\pgfqpoint{4.505309in}{0.495473in}}%
\pgfpathlineto{\pgfqpoint{4.509346in}{0.495341in}}%
\pgfpathlineto{\pgfqpoint{4.513383in}{0.495208in}}%
\pgfpathlineto{\pgfqpoint{4.517420in}{0.495075in}}%
\pgfpathlineto{\pgfqpoint{4.521457in}{0.494943in}}%
\pgfpathlineto{\pgfqpoint{4.525495in}{0.494813in}}%
\pgfpathlineto{\pgfqpoint{4.529532in}{0.494682in}}%
\pgfpathlineto{\pgfqpoint{4.533569in}{0.494554in}}%
\pgfpathlineto{\pgfqpoint{4.537606in}{0.494426in}}%
\pgfpathlineto{\pgfqpoint{4.541643in}{0.494297in}}%
\pgfpathlineto{\pgfqpoint{4.545681in}{0.494169in}}%
\pgfpathlineto{\pgfqpoint{4.549718in}{0.494042in}}%
\pgfpathlineto{\pgfqpoint{4.553755in}{0.493912in}}%
\pgfpathlineto{\pgfqpoint{4.557792in}{0.493786in}}%
\pgfpathlineto{\pgfqpoint{4.561829in}{0.493660in}}%
\pgfpathlineto{\pgfqpoint{4.565867in}{0.493532in}}%
\pgfpathlineto{\pgfqpoint{4.569904in}{0.493407in}}%
\pgfpathlineto{\pgfqpoint{4.573941in}{0.493283in}}%
\pgfpathlineto{\pgfqpoint{4.577978in}{0.493155in}}%
\pgfpathlineto{\pgfqpoint{4.582015in}{0.493027in}}%
\pgfpathlineto{\pgfqpoint{4.586053in}{0.492905in}}%
\pgfpathlineto{\pgfqpoint{4.590090in}{0.492778in}}%
\pgfpathlineto{\pgfqpoint{4.594127in}{0.492654in}}%
\pgfpathlineto{\pgfqpoint{4.598164in}{0.492535in}}%
\pgfpathlineto{\pgfqpoint{4.602202in}{0.492415in}}%
\pgfpathlineto{\pgfqpoint{4.606239in}{0.492295in}}%
\pgfpathlineto{\pgfqpoint{4.610276in}{0.492176in}}%
\pgfpathlineto{\pgfqpoint{4.614313in}{0.492058in}}%
\pgfpathlineto{\pgfqpoint{4.618350in}{0.491940in}}%
\pgfpathlineto{\pgfqpoint{4.622388in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{4.626425in}{0.491700in}}%
\pgfpathlineto{\pgfqpoint{4.630462in}{0.491579in}}%
\pgfpathlineto{\pgfqpoint{4.634499in}{0.491458in}}%
\pgfpathlineto{\pgfqpoint{4.638536in}{0.491339in}}%
\pgfpathlineto{\pgfqpoint{4.642574in}{0.491218in}}%
\pgfpathlineto{\pgfqpoint{4.646611in}{0.491098in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.490978in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.490997in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.490997in}}%
\pgfpathlineto{\pgfqpoint{4.646611in}{0.491116in}}%
\pgfpathlineto{\pgfqpoint{4.642574in}{0.491235in}}%
\pgfpathlineto{\pgfqpoint{4.638536in}{0.491354in}}%
\pgfpathlineto{\pgfqpoint{4.634499in}{0.491472in}}%
\pgfpathlineto{\pgfqpoint{4.630462in}{0.491593in}}%
\pgfpathlineto{\pgfqpoint{4.626425in}{0.491710in}}%
\pgfpathlineto{\pgfqpoint{4.622388in}{0.491827in}}%
\pgfpathlineto{\pgfqpoint{4.618350in}{0.491948in}}%
\pgfpathlineto{\pgfqpoint{4.614313in}{0.492071in}}%
\pgfpathlineto{\pgfqpoint{4.610276in}{0.492191in}}%
\pgfpathlineto{\pgfqpoint{4.606239in}{0.492312in}}%
\pgfpathlineto{\pgfqpoint{4.602202in}{0.492435in}}%
\pgfpathlineto{\pgfqpoint{4.598164in}{0.492554in}}%
\pgfpathlineto{\pgfqpoint{4.594127in}{0.492679in}}%
\pgfpathlineto{\pgfqpoint{4.590090in}{0.492803in}}%
\pgfpathlineto{\pgfqpoint{4.586053in}{0.492926in}}%
\pgfpathlineto{\pgfqpoint{4.582015in}{0.493053in}}%
\pgfpathlineto{\pgfqpoint{4.577978in}{0.493177in}}%
\pgfpathlineto{\pgfqpoint{4.573941in}{0.493299in}}%
\pgfpathlineto{\pgfqpoint{4.569904in}{0.493425in}}%
\pgfpathlineto{\pgfqpoint{4.565867in}{0.493551in}}%
\pgfpathlineto{\pgfqpoint{4.561829in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{4.557792in}{0.493803in}}%
\pgfpathlineto{\pgfqpoint{4.553755in}{0.493933in}}%
\pgfpathlineto{\pgfqpoint{4.549718in}{0.494057in}}%
\pgfpathlineto{\pgfqpoint{4.545681in}{0.494184in}}%
\pgfpathlineto{\pgfqpoint{4.541643in}{0.494310in}}%
\pgfpathlineto{\pgfqpoint{4.537606in}{0.494438in}}%
\pgfpathlineto{\pgfqpoint{4.533569in}{0.494564in}}%
\pgfpathlineto{\pgfqpoint{4.529532in}{0.494695in}}%
\pgfpathlineto{\pgfqpoint{4.525495in}{0.494824in}}%
\pgfpathlineto{\pgfqpoint{4.521457in}{0.494956in}}%
\pgfpathlineto{\pgfqpoint{4.517420in}{0.495089in}}%
\pgfpathlineto{\pgfqpoint{4.513383in}{0.495224in}}%
\pgfpathlineto{\pgfqpoint{4.509346in}{0.495355in}}%
\pgfpathlineto{\pgfqpoint{4.505309in}{0.495487in}}%
\pgfpathlineto{\pgfqpoint{4.501271in}{0.495618in}}%
\pgfpathlineto{\pgfqpoint{4.497234in}{0.495749in}}%
\pgfpathlineto{\pgfqpoint{4.493197in}{0.495881in}}%
\pgfpathlineto{\pgfqpoint{4.489160in}{0.496014in}}%
\pgfpathlineto{\pgfqpoint{4.485122in}{0.496149in}}%
\pgfpathlineto{\pgfqpoint{4.481085in}{0.496283in}}%
\pgfpathlineto{\pgfqpoint{4.477048in}{0.496416in}}%
\pgfpathlineto{\pgfqpoint{4.473011in}{0.496549in}}%
\pgfpathlineto{\pgfqpoint{4.468974in}{0.496682in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{0.496815in}}%
\pgfpathlineto{\pgfqpoint{4.460899in}{0.496951in}}%
\pgfpathlineto{\pgfqpoint{4.456862in}{0.497090in}}%
\pgfpathlineto{\pgfqpoint{4.452825in}{0.497230in}}%
\pgfpathlineto{\pgfqpoint{4.448788in}{0.497368in}}%
\pgfpathlineto{\pgfqpoint{4.444750in}{0.497508in}}%
\pgfpathlineto{\pgfqpoint{4.440713in}{0.497648in}}%
\pgfpathlineto{\pgfqpoint{4.436676in}{0.497787in}}%
\pgfpathlineto{\pgfqpoint{4.432639in}{0.497923in}}%
\pgfpathlineto{\pgfqpoint{4.428602in}{0.498063in}}%
\pgfpathlineto{\pgfqpoint{4.424564in}{0.498203in}}%
\pgfpathlineto{\pgfqpoint{4.420527in}{0.498342in}}%
\pgfpathlineto{\pgfqpoint{4.416490in}{0.498484in}}%
\pgfpathlineto{\pgfqpoint{4.412453in}{0.498626in}}%
\pgfpathlineto{\pgfqpoint{4.408415in}{0.498769in}}%
\pgfpathlineto{\pgfqpoint{4.404378in}{0.498914in}}%
\pgfpathlineto{\pgfqpoint{4.400341in}{0.499060in}}%
\pgfpathlineto{\pgfqpoint{4.396304in}{0.499207in}}%
\pgfpathlineto{\pgfqpoint{4.392267in}{0.499353in}}%
\pgfpathlineto{\pgfqpoint{4.388229in}{0.499497in}}%
\pgfpathlineto{\pgfqpoint{4.384192in}{0.499644in}}%
\pgfpathlineto{\pgfqpoint{4.380155in}{0.499788in}}%
\pgfpathlineto{\pgfqpoint{4.376118in}{0.499934in}}%
\pgfpathlineto{\pgfqpoint{4.372081in}{0.500081in}}%
\pgfpathlineto{\pgfqpoint{4.368043in}{0.500233in}}%
\pgfpathlineto{\pgfqpoint{4.364006in}{0.500384in}}%
\pgfpathlineto{\pgfqpoint{4.359969in}{0.500533in}}%
\pgfpathlineto{\pgfqpoint{4.355932in}{0.500685in}}%
\pgfpathlineto{\pgfqpoint{4.351895in}{0.500832in}}%
\pgfpathlineto{\pgfqpoint{4.347857in}{0.500980in}}%
\pgfpathlineto{\pgfqpoint{4.343820in}{0.501132in}}%
\pgfpathlineto{\pgfqpoint{4.339783in}{0.501279in}}%
\pgfpathlineto{\pgfqpoint{4.335746in}{0.501431in}}%
\pgfpathlineto{\pgfqpoint{4.331709in}{0.501586in}}%
\pgfpathlineto{\pgfqpoint{4.327671in}{0.501737in}}%
\pgfpathlineto{\pgfqpoint{4.323634in}{0.501891in}}%
\pgfpathlineto{\pgfqpoint{4.319597in}{0.502044in}}%
\pgfpathlineto{\pgfqpoint{4.315560in}{0.502197in}}%
\pgfpathlineto{\pgfqpoint{4.311522in}{0.502352in}}%
\pgfpathlineto{\pgfqpoint{4.307485in}{0.502507in}}%
\pgfpathlineto{\pgfqpoint{4.303448in}{0.502662in}}%
\pgfpathlineto{\pgfqpoint{4.299411in}{0.502818in}}%
\pgfpathlineto{\pgfqpoint{4.295374in}{0.502976in}}%
\pgfpathlineto{\pgfqpoint{4.291336in}{0.503133in}}%
\pgfpathlineto{\pgfqpoint{4.287299in}{0.503292in}}%
\pgfpathlineto{\pgfqpoint{4.283262in}{0.503452in}}%
\pgfpathlineto{\pgfqpoint{4.279225in}{0.503611in}}%
\pgfpathlineto{\pgfqpoint{4.275188in}{0.503772in}}%
\pgfpathlineto{\pgfqpoint{4.271150in}{0.503932in}}%
\pgfpathlineto{\pgfqpoint{4.267113in}{0.504094in}}%
\pgfpathlineto{\pgfqpoint{4.263076in}{0.504257in}}%
\pgfpathlineto{\pgfqpoint{4.259039in}{0.504419in}}%
\pgfpathlineto{\pgfqpoint{4.255002in}{0.504583in}}%
\pgfpathlineto{\pgfqpoint{4.250964in}{0.504746in}}%
\pgfpathlineto{\pgfqpoint{4.246927in}{0.504908in}}%
\pgfpathlineto{\pgfqpoint{4.242890in}{0.505073in}}%
\pgfpathlineto{\pgfqpoint{4.238853in}{0.505240in}}%
\pgfpathlineto{\pgfqpoint{4.234815in}{0.505406in}}%
\pgfpathlineto{\pgfqpoint{4.230778in}{0.505573in}}%
\pgfpathlineto{\pgfqpoint{4.226741in}{0.505742in}}%
\pgfpathlineto{\pgfqpoint{4.222704in}{0.505914in}}%
\pgfpathlineto{\pgfqpoint{4.218667in}{0.506080in}}%
\pgfpathlineto{\pgfqpoint{4.214629in}{0.506249in}}%
\pgfpathlineto{\pgfqpoint{4.210592in}{0.506420in}}%
\pgfpathlineto{\pgfqpoint{4.206555in}{0.506592in}}%
\pgfpathlineto{\pgfqpoint{4.202518in}{0.506763in}}%
\pgfpathlineto{\pgfqpoint{4.198481in}{0.506932in}}%
\pgfpathlineto{\pgfqpoint{4.194443in}{0.507105in}}%
\pgfpathlineto{\pgfqpoint{4.190406in}{0.507280in}}%
\pgfpathlineto{\pgfqpoint{4.186369in}{0.507454in}}%
\pgfpathlineto{\pgfqpoint{4.182332in}{0.507625in}}%
\pgfpathlineto{\pgfqpoint{4.178295in}{0.507802in}}%
\pgfpathlineto{\pgfqpoint{4.174257in}{0.507973in}}%
\pgfpathlineto{\pgfqpoint{4.170220in}{0.508148in}}%
\pgfpathlineto{\pgfqpoint{4.166183in}{0.508324in}}%
\pgfpathlineto{\pgfqpoint{4.162146in}{0.508502in}}%
\pgfpathlineto{\pgfqpoint{4.158109in}{0.508676in}}%
\pgfpathlineto{\pgfqpoint{4.154071in}{0.508853in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{0.509034in}}%
\pgfpathlineto{\pgfqpoint{4.145997in}{0.509216in}}%
\pgfpathlineto{\pgfqpoint{4.141960in}{0.509398in}}%
\pgfpathlineto{\pgfqpoint{4.137922in}{0.509581in}}%
\pgfpathlineto{\pgfqpoint{4.133885in}{0.509766in}}%
\pgfpathlineto{\pgfqpoint{4.129848in}{0.509952in}}%
\pgfpathlineto{\pgfqpoint{4.125811in}{0.510136in}}%
\pgfpathlineto{\pgfqpoint{4.121774in}{0.510320in}}%
\pgfpathlineto{\pgfqpoint{4.117736in}{0.510505in}}%
\pgfpathlineto{\pgfqpoint{4.113699in}{0.510690in}}%
\pgfpathlineto{\pgfqpoint{4.109662in}{0.510878in}}%
\pgfpathlineto{\pgfqpoint{4.105625in}{0.511068in}}%
\pgfpathlineto{\pgfqpoint{4.101588in}{0.511255in}}%
\pgfpathlineto{\pgfqpoint{4.097550in}{0.511443in}}%
\pgfpathlineto{\pgfqpoint{4.093513in}{0.511633in}}%
\pgfpathlineto{\pgfqpoint{4.089476in}{0.511821in}}%
\pgfpathlineto{\pgfqpoint{4.085439in}{0.512018in}}%
\pgfpathlineto{\pgfqpoint{4.081402in}{0.512210in}}%
\pgfpathlineto{\pgfqpoint{4.077364in}{0.512399in}}%
\pgfpathlineto{\pgfqpoint{4.073327in}{0.512589in}}%
\pgfpathlineto{\pgfqpoint{4.069290in}{0.512781in}}%
\pgfpathlineto{\pgfqpoint{4.065253in}{0.512975in}}%
\pgfpathlineto{\pgfqpoint{4.061215in}{0.513171in}}%
\pgfpathlineto{\pgfqpoint{4.057178in}{0.513368in}}%
\pgfpathlineto{\pgfqpoint{4.053141in}{0.513564in}}%
\pgfpathlineto{\pgfqpoint{4.049104in}{0.513760in}}%
\pgfpathlineto{\pgfqpoint{4.045067in}{0.513958in}}%
\pgfpathlineto{\pgfqpoint{4.041029in}{0.514158in}}%
\pgfpathlineto{\pgfqpoint{4.036992in}{0.514354in}}%
\pgfpathlineto{\pgfqpoint{4.032955in}{0.514559in}}%
\pgfpathlineto{\pgfqpoint{4.028918in}{0.514761in}}%
\pgfpathlineto{\pgfqpoint{4.024881in}{0.514966in}}%
\pgfpathlineto{\pgfqpoint{4.020843in}{0.515167in}}%
\pgfpathlineto{\pgfqpoint{4.016806in}{0.515371in}}%
\pgfpathlineto{\pgfqpoint{4.012769in}{0.515580in}}%
\pgfpathlineto{\pgfqpoint{4.008732in}{0.515790in}}%
\pgfpathlineto{\pgfqpoint{4.004695in}{0.515999in}}%
\pgfpathlineto{\pgfqpoint{4.000657in}{0.516208in}}%
\pgfpathlineto{\pgfqpoint{3.996620in}{0.516418in}}%
\pgfpathlineto{\pgfqpoint{3.992583in}{0.516626in}}%
\pgfpathlineto{\pgfqpoint{3.988546in}{0.516838in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{0.517050in}}%
\pgfpathlineto{\pgfqpoint{3.980471in}{0.517261in}}%
\pgfpathlineto{\pgfqpoint{3.976434in}{0.517476in}}%
\pgfpathlineto{\pgfqpoint{3.972397in}{0.517695in}}%
\pgfpathlineto{\pgfqpoint{3.968360in}{0.517911in}}%
\pgfpathlineto{\pgfqpoint{3.964322in}{0.518131in}}%
\pgfpathlineto{\pgfqpoint{3.960285in}{0.518352in}}%
\pgfpathlineto{\pgfqpoint{3.956248in}{0.518575in}}%
\pgfpathlineto{\pgfqpoint{3.952211in}{0.518794in}}%
\pgfpathlineto{\pgfqpoint{3.948174in}{0.519015in}}%
\pgfpathlineto{\pgfqpoint{3.944136in}{0.519239in}}%
\pgfpathlineto{\pgfqpoint{3.940099in}{0.519465in}}%
\pgfpathlineto{\pgfqpoint{3.936062in}{0.519693in}}%
\pgfpathlineto{\pgfqpoint{3.932025in}{0.519921in}}%
\pgfpathlineto{\pgfqpoint{3.927988in}{0.520149in}}%
\pgfpathlineto{\pgfqpoint{3.923950in}{0.520376in}}%
\pgfpathlineto{\pgfqpoint{3.919913in}{0.520603in}}%
\pgfpathlineto{\pgfqpoint{3.915876in}{0.520834in}}%
\pgfpathlineto{\pgfqpoint{3.911839in}{0.521068in}}%
\pgfpathlineto{\pgfqpoint{3.907802in}{0.521307in}}%
\pgfpathlineto{\pgfqpoint{3.903764in}{0.521545in}}%
\pgfpathlineto{\pgfqpoint{3.899727in}{0.521781in}}%
\pgfpathlineto{\pgfqpoint{3.895690in}{0.522010in}}%
\pgfpathlineto{\pgfqpoint{3.891653in}{0.522243in}}%
\pgfpathlineto{\pgfqpoint{3.887615in}{0.522482in}}%
\pgfpathlineto{\pgfqpoint{3.883578in}{0.522718in}}%
\pgfpathlineto{\pgfqpoint{3.879541in}{0.522962in}}%
\pgfpathlineto{\pgfqpoint{3.875504in}{0.523200in}}%
\pgfpathlineto{\pgfqpoint{3.871467in}{0.523440in}}%
\pgfpathlineto{\pgfqpoint{3.867429in}{0.523686in}}%
\pgfpathlineto{\pgfqpoint{3.863392in}{0.523931in}}%
\pgfpathlineto{\pgfqpoint{3.859355in}{0.524176in}}%
\pgfpathlineto{\pgfqpoint{3.855318in}{0.524418in}}%
\pgfpathlineto{\pgfqpoint{3.851281in}{0.524669in}}%
\pgfpathlineto{\pgfqpoint{3.847243in}{0.524921in}}%
\pgfpathlineto{\pgfqpoint{3.843206in}{0.525177in}}%
\pgfpathlineto{\pgfqpoint{3.839169in}{0.525435in}}%
\pgfpathlineto{\pgfqpoint{3.835132in}{0.525690in}}%
\pgfpathlineto{\pgfqpoint{3.831095in}{0.525946in}}%
\pgfpathlineto{\pgfqpoint{3.827057in}{0.526208in}}%
\pgfpathlineto{\pgfqpoint{3.823020in}{0.526470in}}%
\pgfpathlineto{\pgfqpoint{3.818983in}{0.526733in}}%
\pgfpathlineto{\pgfqpoint{3.814946in}{0.526994in}}%
\pgfpathlineto{\pgfqpoint{3.810909in}{0.527249in}}%
\pgfpathlineto{\pgfqpoint{3.806871in}{0.527511in}}%
\pgfpathlineto{\pgfqpoint{3.802834in}{0.527764in}}%
\pgfpathlineto{\pgfqpoint{3.798797in}{0.528030in}}%
\pgfpathlineto{\pgfqpoint{3.794760in}{0.528299in}}%
\pgfpathlineto{\pgfqpoint{3.790722in}{0.528567in}}%
\pgfpathlineto{\pgfqpoint{3.786685in}{0.528836in}}%
\pgfpathlineto{\pgfqpoint{3.782648in}{0.529113in}}%
\pgfpathlineto{\pgfqpoint{3.778611in}{0.529388in}}%
\pgfpathlineto{\pgfqpoint{3.774574in}{0.529672in}}%
\pgfpathlineto{\pgfqpoint{3.770536in}{0.529946in}}%
\pgfpathlineto{\pgfqpoint{3.766499in}{0.530225in}}%
\pgfpathlineto{\pgfqpoint{3.762462in}{0.530509in}}%
\pgfpathlineto{\pgfqpoint{3.758425in}{0.530786in}}%
\pgfpathlineto{\pgfqpoint{3.754388in}{0.531057in}}%
\pgfpathlineto{\pgfqpoint{3.750350in}{0.531335in}}%
\pgfpathlineto{\pgfqpoint{3.746313in}{0.531617in}}%
\pgfpathlineto{\pgfqpoint{3.742276in}{0.531899in}}%
\pgfpathlineto{\pgfqpoint{3.738239in}{0.532187in}}%
\pgfpathlineto{\pgfqpoint{3.734202in}{0.532477in}}%
\pgfpathlineto{\pgfqpoint{3.730164in}{0.532770in}}%
\pgfpathlineto{\pgfqpoint{3.726127in}{0.533057in}}%
\pgfpathlineto{\pgfqpoint{3.722090in}{0.533355in}}%
\pgfpathlineto{\pgfqpoint{3.718053in}{0.533644in}}%
\pgfpathlineto{\pgfqpoint{3.714015in}{0.533938in}}%
\pgfpathlineto{\pgfqpoint{3.709978in}{0.534234in}}%
\pgfpathlineto{\pgfqpoint{3.705941in}{0.534542in}}%
\pgfpathlineto{\pgfqpoint{3.701904in}{0.534842in}}%
\pgfpathlineto{\pgfqpoint{3.697867in}{0.535149in}}%
\pgfpathlineto{\pgfqpoint{3.693829in}{0.535454in}}%
\pgfpathlineto{\pgfqpoint{3.689792in}{0.535760in}}%
\pgfpathlineto{\pgfqpoint{3.685755in}{0.536069in}}%
\pgfpathlineto{\pgfqpoint{3.681718in}{0.536371in}}%
\pgfpathlineto{\pgfqpoint{3.677681in}{0.536678in}}%
\pgfpathlineto{\pgfqpoint{3.673643in}{0.536988in}}%
\pgfpathlineto{\pgfqpoint{3.669606in}{0.537301in}}%
\pgfpathlineto{\pgfqpoint{3.665569in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{3.661532in}{0.537937in}}%
\pgfpathlineto{\pgfqpoint{3.657495in}{0.538253in}}%
\pgfpathlineto{\pgfqpoint{3.653457in}{0.538577in}}%
\pgfpathlineto{\pgfqpoint{3.649420in}{0.538892in}}%
\pgfpathlineto{\pgfqpoint{3.645383in}{0.539224in}}%
\pgfpathlineto{\pgfqpoint{3.641346in}{0.539548in}}%
\pgfpathlineto{\pgfqpoint{3.637309in}{0.539882in}}%
\pgfpathlineto{\pgfqpoint{3.633271in}{0.540213in}}%
\pgfpathlineto{\pgfqpoint{3.629234in}{0.540545in}}%
\pgfpathlineto{\pgfqpoint{3.625197in}{0.540877in}}%
\pgfpathlineto{\pgfqpoint{3.621160in}{0.541207in}}%
\pgfpathlineto{\pgfqpoint{3.617122in}{0.541544in}}%
\pgfpathlineto{\pgfqpoint{3.613085in}{0.541880in}}%
\pgfpathlineto{\pgfqpoint{3.609048in}{0.542217in}}%
\pgfpathlineto{\pgfqpoint{3.605011in}{0.542559in}}%
\pgfpathlineto{\pgfqpoint{3.600974in}{0.542902in}}%
\pgfpathlineto{\pgfqpoint{3.596936in}{0.543245in}}%
\pgfpathlineto{\pgfqpoint{3.592899in}{0.543599in}}%
\pgfpathlineto{\pgfqpoint{3.588862in}{0.543941in}}%
\pgfpathlineto{\pgfqpoint{3.584825in}{0.544287in}}%
\pgfpathlineto{\pgfqpoint{3.580788in}{0.544644in}}%
\pgfpathlineto{\pgfqpoint{3.576750in}{0.545004in}}%
\pgfpathlineto{\pgfqpoint{3.572713in}{0.545376in}}%
\pgfpathlineto{\pgfqpoint{3.568676in}{0.545738in}}%
\pgfpathlineto{\pgfqpoint{3.564639in}{0.546106in}}%
\pgfpathlineto{\pgfqpoint{3.560602in}{0.546473in}}%
\pgfpathlineto{\pgfqpoint{3.556564in}{0.546842in}}%
\pgfpathlineto{\pgfqpoint{3.552527in}{0.547213in}}%
\pgfpathlineto{\pgfqpoint{3.548490in}{0.547585in}}%
\pgfpathlineto{\pgfqpoint{3.544453in}{0.547962in}}%
\pgfpathlineto{\pgfqpoint{3.540415in}{0.548347in}}%
\pgfpathlineto{\pgfqpoint{3.536378in}{0.548732in}}%
\pgfpathlineto{\pgfqpoint{3.532341in}{0.549109in}}%
\pgfpathlineto{\pgfqpoint{3.528304in}{0.549496in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{0.549876in}}%
\pgfpathlineto{\pgfqpoint{3.520229in}{0.550266in}}%
\pgfpathlineto{\pgfqpoint{3.516192in}{0.550666in}}%
\pgfpathlineto{\pgfqpoint{3.512155in}{0.551064in}}%
\pgfpathlineto{\pgfqpoint{3.508118in}{0.551467in}}%
\pgfpathlineto{\pgfqpoint{3.504081in}{0.551869in}}%
\pgfpathlineto{\pgfqpoint{3.500043in}{0.552279in}}%
\pgfpathlineto{\pgfqpoint{3.496006in}{0.552690in}}%
\pgfpathlineto{\pgfqpoint{3.491969in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{3.487932in}{0.553527in}}%
\pgfpathlineto{\pgfqpoint{3.483895in}{0.553944in}}%
\pgfpathlineto{\pgfqpoint{3.479857in}{0.554368in}}%
\pgfpathlineto{\pgfqpoint{3.475820in}{0.554792in}}%
\pgfpathlineto{\pgfqpoint{3.471783in}{0.555216in}}%
\pgfpathlineto{\pgfqpoint{3.467746in}{0.555648in}}%
\pgfpathlineto{\pgfqpoint{3.463709in}{0.556085in}}%
\pgfpathlineto{\pgfqpoint{3.459671in}{0.556521in}}%
\pgfpathlineto{\pgfqpoint{3.455634in}{0.556960in}}%
\pgfpathlineto{\pgfqpoint{3.451597in}{0.557395in}}%
\pgfpathlineto{\pgfqpoint{3.447560in}{0.557841in}}%
\pgfpathlineto{\pgfqpoint{3.443522in}{0.558282in}}%
\pgfpathlineto{\pgfqpoint{3.439485in}{0.558731in}}%
\pgfpathlineto{\pgfqpoint{3.435448in}{0.559187in}}%
\pgfpathlineto{\pgfqpoint{3.431411in}{0.559646in}}%
\pgfpathlineto{\pgfqpoint{3.427374in}{0.560109in}}%
\pgfpathlineto{\pgfqpoint{3.423336in}{0.560578in}}%
\pgfpathlineto{\pgfqpoint{3.419299in}{0.561040in}}%
\pgfpathlineto{\pgfqpoint{3.415262in}{0.561514in}}%
\pgfpathlineto{\pgfqpoint{3.411225in}{0.561995in}}%
\pgfpathlineto{\pgfqpoint{3.407188in}{0.562467in}}%
\pgfpathlineto{\pgfqpoint{3.403150in}{0.562944in}}%
\pgfpathlineto{\pgfqpoint{3.399113in}{0.563429in}}%
\pgfpathlineto{\pgfqpoint{3.395076in}{0.563910in}}%
\pgfpathlineto{\pgfqpoint{3.391039in}{0.564396in}}%
\pgfpathlineto{\pgfqpoint{3.387002in}{0.564897in}}%
\pgfpathlineto{\pgfqpoint{3.382964in}{0.565394in}}%
\pgfpathlineto{\pgfqpoint{3.378927in}{0.565897in}}%
\pgfpathlineto{\pgfqpoint{3.374890in}{0.566404in}}%
\pgfpathlineto{\pgfqpoint{3.370853in}{0.566921in}}%
\pgfpathlineto{\pgfqpoint{3.366815in}{0.567439in}}%
\pgfpathlineto{\pgfqpoint{3.362778in}{0.567955in}}%
\pgfpathlineto{\pgfqpoint{3.358741in}{0.568490in}}%
\pgfpathlineto{\pgfqpoint{3.354704in}{0.569028in}}%
\pgfpathlineto{\pgfqpoint{3.350667in}{0.569562in}}%
\pgfpathlineto{\pgfqpoint{3.346629in}{0.570106in}}%
\pgfpathlineto{\pgfqpoint{3.342592in}{0.570665in}}%
\pgfpathlineto{\pgfqpoint{3.338555in}{0.571212in}}%
\pgfpathlineto{\pgfqpoint{3.334518in}{0.571753in}}%
\pgfpathlineto{\pgfqpoint{3.330481in}{0.572296in}}%
\pgfpathlineto{\pgfqpoint{3.326443in}{0.572852in}}%
\pgfpathlineto{\pgfqpoint{3.322406in}{0.573417in}}%
\pgfpathlineto{\pgfqpoint{3.318369in}{0.573980in}}%
\pgfpathlineto{\pgfqpoint{3.314332in}{0.574561in}}%
\pgfpathlineto{\pgfqpoint{3.310295in}{0.575138in}}%
\pgfpathlineto{\pgfqpoint{3.306257in}{0.575735in}}%
\pgfpathlineto{\pgfqpoint{3.302220in}{0.576331in}}%
\pgfpathlineto{\pgfqpoint{3.298183in}{0.576923in}}%
\pgfpathlineto{\pgfqpoint{3.294146in}{0.577535in}}%
\pgfpathlineto{\pgfqpoint{3.290109in}{0.578141in}}%
\pgfpathlineto{\pgfqpoint{3.286071in}{0.578757in}}%
\pgfpathlineto{\pgfqpoint{3.282034in}{0.579371in}}%
\pgfpathlineto{\pgfqpoint{3.277997in}{0.579980in}}%
\pgfpathlineto{\pgfqpoint{3.273960in}{0.580607in}}%
\pgfpathlineto{\pgfqpoint{3.269922in}{0.581247in}}%
\pgfpathlineto{\pgfqpoint{3.265885in}{0.581896in}}%
\pgfpathlineto{\pgfqpoint{3.261848in}{0.582543in}}%
\pgfpathlineto{\pgfqpoint{3.257811in}{0.583202in}}%
\pgfpathlineto{\pgfqpoint{3.253774in}{0.583879in}}%
\pgfpathlineto{\pgfqpoint{3.249736in}{0.584561in}}%
\pgfpathlineto{\pgfqpoint{3.245699in}{0.585238in}}%
\pgfpathlineto{\pgfqpoint{3.241662in}{0.585914in}}%
\pgfpathlineto{\pgfqpoint{3.237625in}{0.586607in}}%
\pgfpathlineto{\pgfqpoint{3.233588in}{0.587293in}}%
\pgfpathlineto{\pgfqpoint{3.229550in}{0.587992in}}%
\pgfpathlineto{\pgfqpoint{3.225513in}{0.588720in}}%
\pgfpathlineto{\pgfqpoint{3.221476in}{0.589438in}}%
\pgfpathlineto{\pgfqpoint{3.217439in}{0.590161in}}%
\pgfpathlineto{\pgfqpoint{3.213402in}{0.590896in}}%
\pgfpathlineto{\pgfqpoint{3.209364in}{0.591640in}}%
\pgfpathlineto{\pgfqpoint{3.205327in}{0.592378in}}%
\pgfpathlineto{\pgfqpoint{3.201290in}{0.593133in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{0.593891in}}%
\pgfpathlineto{\pgfqpoint{3.193215in}{0.594661in}}%
\pgfpathlineto{\pgfqpoint{3.189178in}{0.595456in}}%
\pgfpathlineto{\pgfqpoint{3.185141in}{0.596244in}}%
\pgfpathlineto{\pgfqpoint{3.181104in}{0.597049in}}%
\pgfpathlineto{\pgfqpoint{3.177067in}{0.597860in}}%
\pgfpathlineto{\pgfqpoint{3.173029in}{0.598658in}}%
\pgfpathlineto{\pgfqpoint{3.168992in}{0.599470in}}%
\pgfpathlineto{\pgfqpoint{3.164955in}{0.600317in}}%
\pgfpathlineto{\pgfqpoint{3.160918in}{0.601153in}}%
\pgfpathlineto{\pgfqpoint{3.156881in}{0.601994in}}%
\pgfpathlineto{\pgfqpoint{3.152843in}{0.602837in}}%
\pgfpathlineto{\pgfqpoint{3.148806in}{0.603717in}}%
\pgfpathlineto{\pgfqpoint{3.144769in}{0.604587in}}%
\pgfpathlineto{\pgfqpoint{3.140732in}{0.605469in}}%
\pgfpathlineto{\pgfqpoint{3.136695in}{0.606363in}}%
\pgfpathlineto{\pgfqpoint{3.132657in}{0.607296in}}%
\pgfpathlineto{\pgfqpoint{3.128620in}{0.608214in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{0.609161in}}%
\pgfpathlineto{\pgfqpoint{3.120546in}{0.610140in}}%
\pgfpathlineto{\pgfqpoint{3.116509in}{0.611102in}}%
\pgfpathlineto{\pgfqpoint{3.112471in}{0.612079in}}%
\pgfpathlineto{\pgfqpoint{3.108434in}{0.613070in}}%
\pgfpathlineto{\pgfqpoint{3.104397in}{0.614088in}}%
\pgfpathlineto{\pgfqpoint{3.100360in}{0.615095in}}%
\pgfpathlineto{\pgfqpoint{3.096322in}{0.616128in}}%
\pgfpathlineto{\pgfqpoint{3.092285in}{0.617162in}}%
\pgfpathlineto{\pgfqpoint{3.088248in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{3.084211in}{0.619253in}}%
\pgfpathlineto{\pgfqpoint{3.080174in}{0.620346in}}%
\pgfpathlineto{\pgfqpoint{3.076136in}{0.621449in}}%
\pgfpathlineto{\pgfqpoint{3.072099in}{0.622548in}}%
\pgfpathlineto{\pgfqpoint{3.068062in}{0.623664in}}%
\pgfpathlineto{\pgfqpoint{3.064025in}{0.624788in}}%
\pgfpathlineto{\pgfqpoint{3.059988in}{0.625933in}}%
\pgfpathlineto{\pgfqpoint{3.055950in}{0.627093in}}%
\pgfpathlineto{\pgfqpoint{3.051913in}{0.628265in}}%
\pgfpathlineto{\pgfqpoint{3.047876in}{0.629466in}}%
\pgfpathlineto{\pgfqpoint{3.043839in}{0.630715in}}%
\pgfpathlineto{\pgfqpoint{3.039802in}{0.631931in}}%
\pgfpathlineto{\pgfqpoint{3.035764in}{0.633170in}}%
\pgfpathlineto{\pgfqpoint{3.031727in}{0.634411in}}%
\pgfpathlineto{\pgfqpoint{3.027690in}{0.635711in}}%
\pgfpathlineto{\pgfqpoint{3.023653in}{0.637045in}}%
\pgfpathlineto{\pgfqpoint{3.019615in}{0.638388in}}%
\pgfpathlineto{\pgfqpoint{3.015578in}{0.639730in}}%
\pgfpathlineto{\pgfqpoint{3.011541in}{0.641121in}}%
\pgfpathlineto{\pgfqpoint{3.007504in}{0.642502in}}%
\pgfpathlineto{\pgfqpoint{3.003467in}{0.643944in}}%
\pgfpathlineto{\pgfqpoint{2.999429in}{0.645403in}}%
\pgfpathlineto{\pgfqpoint{2.995392in}{0.646891in}}%
\pgfpathlineto{\pgfqpoint{2.991355in}{0.648369in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{0.649859in}}%
\pgfpathlineto{\pgfqpoint{2.983281in}{0.651422in}}%
\pgfpathlineto{\pgfqpoint{2.979243in}{0.652974in}}%
\pgfpathlineto{\pgfqpoint{2.975206in}{0.654572in}}%
\pgfpathlineto{\pgfqpoint{2.971169in}{0.656180in}}%
\pgfpathlineto{\pgfqpoint{2.967132in}{0.657857in}}%
\pgfpathlineto{\pgfqpoint{2.963095in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{2.959057in}{0.661250in}}%
\pgfpathlineto{\pgfqpoint{2.955020in}{0.662989in}}%
\pgfpathlineto{\pgfqpoint{2.950983in}{0.664803in}}%
\pgfpathlineto{\pgfqpoint{2.946946in}{0.666656in}}%
\pgfpathlineto{\pgfqpoint{2.942909in}{0.668563in}}%
\pgfpathlineto{\pgfqpoint{2.938871in}{0.670475in}}%
\pgfpathlineto{\pgfqpoint{2.934834in}{0.672409in}}%
\pgfpathlineto{\pgfqpoint{2.930797in}{0.674362in}}%
\pgfpathlineto{\pgfqpoint{2.926760in}{0.676380in}}%
\pgfpathlineto{\pgfqpoint{2.922722in}{0.678439in}}%
\pgfpathlineto{\pgfqpoint{2.918685in}{0.680597in}}%
\pgfpathlineto{\pgfqpoint{2.914648in}{0.682814in}}%
\pgfpathlineto{\pgfqpoint{2.910611in}{0.685097in}}%
\pgfpathlineto{\pgfqpoint{2.906574in}{0.687425in}}%
\pgfpathlineto{\pgfqpoint{2.902536in}{0.689875in}}%
\pgfpathlineto{\pgfqpoint{2.898499in}{0.692304in}}%
\pgfpathlineto{\pgfqpoint{2.894462in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.890425in}{0.697260in}}%
\pgfpathlineto{\pgfqpoint{2.886388in}{0.699794in}}%
\pgfpathlineto{\pgfqpoint{2.882350in}{0.702309in}}%
\pgfpathlineto{\pgfqpoint{2.878313in}{0.704916in}}%
\pgfpathlineto{\pgfqpoint{2.874276in}{0.707625in}}%
\pgfpathlineto{\pgfqpoint{2.870239in}{0.710423in}}%
\pgfpathlineto{\pgfqpoint{2.866202in}{0.713329in}}%
\pgfpathlineto{\pgfqpoint{2.862164in}{0.716324in}}%
\pgfpathlineto{\pgfqpoint{2.858127in}{0.719385in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{0.722551in}}%
\pgfpathlineto{\pgfqpoint{2.850053in}{0.725761in}}%
\pgfpathlineto{\pgfqpoint{2.846015in}{0.729091in}}%
\pgfpathlineto{\pgfqpoint{2.841978in}{0.732538in}}%
\pgfpathlineto{\pgfqpoint{2.837941in}{0.736103in}}%
\pgfpathlineto{\pgfqpoint{2.833904in}{0.739697in}}%
\pgfpathlineto{\pgfqpoint{2.829867in}{0.743438in}}%
\pgfpathlineto{\pgfqpoint{2.825829in}{0.747427in}}%
\pgfpathlineto{\pgfqpoint{2.821792in}{0.751520in}}%
\pgfpathlineto{\pgfqpoint{2.817755in}{0.755759in}}%
\pgfpathlineto{\pgfqpoint{2.813718in}{0.760235in}}%
\pgfpathlineto{\pgfqpoint{2.809681in}{0.764946in}}%
\pgfpathlineto{\pgfqpoint{2.805643in}{0.769634in}}%
\pgfpathlineto{\pgfqpoint{2.801606in}{0.774522in}}%
\pgfpathlineto{\pgfqpoint{2.797569in}{0.779710in}}%
\pgfpathlineto{\pgfqpoint{2.793532in}{0.785105in}}%
\pgfpathlineto{\pgfqpoint{2.789495in}{0.790777in}}%
\pgfpathlineto{\pgfqpoint{2.785457in}{0.797068in}}%
\pgfpathlineto{\pgfqpoint{2.781420in}{0.803469in}}%
\pgfpathlineto{\pgfqpoint{2.777383in}{0.810161in}}%
\pgfpathlineto{\pgfqpoint{2.773346in}{0.816989in}}%
\pgfpathlineto{\pgfqpoint{2.769309in}{0.824312in}}%
\pgfpathlineto{\pgfqpoint{2.765271in}{0.832012in}}%
\pgfpathlineto{\pgfqpoint{2.761234in}{0.840273in}}%
\pgfpathlineto{\pgfqpoint{2.757197in}{0.849300in}}%
\pgfpathlineto{\pgfqpoint{2.753160in}{0.859018in}}%
\pgfpathlineto{\pgfqpoint{2.749122in}{0.869393in}}%
\pgfpathlineto{\pgfqpoint{2.745085in}{0.880909in}}%
\pgfpathlineto{\pgfqpoint{2.741048in}{0.893514in}}%
\pgfpathlineto{\pgfqpoint{2.737011in}{0.907562in}}%
\pgfpathlineto{\pgfqpoint{2.732974in}{0.923870in}}%
\pgfpathlineto{\pgfqpoint{2.728936in}{0.943429in}}%
\pgfpathlineto{\pgfqpoint{2.724899in}{0.966645in}}%
\pgfpathlineto{\pgfqpoint{2.720862in}{0.988005in}}%
\pgfpathlineto{\pgfqpoint{2.716825in}{1.008003in}}%
\pgfpathlineto{\pgfqpoint{2.712788in}{1.024804in}}%
\pgfpathlineto{\pgfqpoint{2.708750in}{1.038075in}}%
\pgfpathlineto{\pgfqpoint{2.704713in}{1.049497in}}%
\pgfpathlineto{\pgfqpoint{2.700676in}{1.067682in}}%
\pgfpathlineto{\pgfqpoint{2.696639in}{1.093079in}}%
\pgfpathlineto{\pgfqpoint{2.692602in}{1.125788in}}%
\pgfpathlineto{\pgfqpoint{2.688564in}{1.169567in}}%
\pgfpathlineto{\pgfqpoint{2.684527in}{1.226410in}}%
\pgfpathlineto{\pgfqpoint{2.680490in}{1.305662in}}%
\pgfpathlineto{\pgfqpoint{2.676453in}{1.403764in}}%
\pgfpathlineto{\pgfqpoint{2.672415in}{1.526930in}}%
\pgfpathlineto{\pgfqpoint{2.668378in}{1.696828in}}%
\pgfpathlineto{\pgfqpoint{2.664341in}{1.979634in}}%
\pgfpathlineto{\pgfqpoint{2.660304in}{2.359546in}}%
\pgfpathlineto{\pgfqpoint{2.656267in}{2.919138in}}%
\pgfpathlineto{\pgfqpoint{2.652229in}{3.628780in}}%
\pgfpathlineto{\pgfqpoint{2.648192in}{4.816720in}}%
\pgfpathlineto{\pgfqpoint{2.644155in}{5.326132in}}%
\pgfpathlineto{\pgfqpoint{2.640118in}{5.963440in}}%
\pgfpathlineto{\pgfqpoint{2.636081in}{6.718931in}}%
\pgfpathlineto{\pgfqpoint{2.632043in}{8.063648in}}%
\pgfpathlineto{\pgfqpoint{2.632043in}{8.063648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.632043in}{0.363648in}}{\pgfqpoint{2.018605in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632043in}{8.063648in}}%
\pgfpathlineto{\pgfqpoint{2.632043in}{8.063648in}}%
\pgfpathlineto{\pgfqpoint{2.636081in}{7.322525in}}%
\pgfpathlineto{\pgfqpoint{2.640118in}{6.994367in}}%
\pgfpathlineto{\pgfqpoint{2.644155in}{6.683818in}}%
\pgfpathlineto{\pgfqpoint{2.648192in}{6.475270in}}%
\pgfpathlineto{\pgfqpoint{2.652229in}{6.034786in}}%
\pgfpathlineto{\pgfqpoint{2.656267in}{5.563062in}}%
\pgfpathlineto{\pgfqpoint{2.660304in}{5.222723in}}%
\pgfpathlineto{\pgfqpoint{2.664341in}{4.890058in}}%
\pgfpathlineto{\pgfqpoint{2.668378in}{4.628164in}}%
\pgfpathlineto{\pgfqpoint{2.672415in}{4.433747in}}%
\pgfpathlineto{\pgfqpoint{2.676453in}{4.276101in}}%
\pgfpathlineto{\pgfqpoint{2.680490in}{4.144044in}}%
\pgfpathlineto{\pgfqpoint{2.684527in}{3.995564in}}%
\pgfpathlineto{\pgfqpoint{2.688564in}{3.889656in}}%
\pgfpathlineto{\pgfqpoint{2.692602in}{3.697554in}}%
\pgfpathlineto{\pgfqpoint{2.696639in}{3.519288in}}%
\pgfpathlineto{\pgfqpoint{2.700676in}{3.333468in}}%
\pgfpathlineto{\pgfqpoint{2.704713in}{3.203708in}}%
\pgfpathlineto{\pgfqpoint{2.708750in}{3.104968in}}%
\pgfpathlineto{\pgfqpoint{2.712788in}{3.038313in}}%
\pgfpathlineto{\pgfqpoint{2.716825in}{2.965781in}}%
\pgfpathlineto{\pgfqpoint{2.720862in}{2.901309in}}%
\pgfpathlineto{\pgfqpoint{2.724899in}{2.851852in}}%
\pgfpathlineto{\pgfqpoint{2.728936in}{2.811067in}}%
\pgfpathlineto{\pgfqpoint{2.732974in}{2.740482in}}%
\pgfpathlineto{\pgfqpoint{2.737011in}{2.631625in}}%
\pgfpathlineto{\pgfqpoint{2.741048in}{2.485076in}}%
\pgfpathlineto{\pgfqpoint{2.745085in}{2.354225in}}%
\pgfpathlineto{\pgfqpoint{2.749122in}{2.246600in}}%
\pgfpathlineto{\pgfqpoint{2.753160in}{2.174173in}}%
\pgfpathlineto{\pgfqpoint{2.757197in}{2.097222in}}%
\pgfpathlineto{\pgfqpoint{2.761234in}{2.060766in}}%
\pgfpathlineto{\pgfqpoint{2.765271in}{2.017787in}}%
\pgfpathlineto{\pgfqpoint{2.769309in}{1.994935in}}%
\pgfpathlineto{\pgfqpoint{2.773346in}{1.928038in}}%
\pgfpathlineto{\pgfqpoint{2.777383in}{1.883053in}}%
\pgfpathlineto{\pgfqpoint{2.781420in}{1.813706in}}%
\pgfpathlineto{\pgfqpoint{2.785457in}{1.749198in}}%
\pgfpathlineto{\pgfqpoint{2.789495in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{2.793532in}{1.662462in}}%
\pgfpathlineto{\pgfqpoint{2.797569in}{1.630029in}}%
\pgfpathlineto{\pgfqpoint{2.801606in}{1.627218in}}%
\pgfpathlineto{\pgfqpoint{2.805643in}{1.588777in}}%
\pgfpathlineto{\pgfqpoint{2.809681in}{1.555925in}}%
\pgfpathlineto{\pgfqpoint{2.813718in}{1.522006in}}%
\pgfpathlineto{\pgfqpoint{2.817755in}{1.483293in}}%
\pgfpathlineto{\pgfqpoint{2.821792in}{1.451108in}}%
\pgfpathlineto{\pgfqpoint{2.825829in}{1.425631in}}%
\pgfpathlineto{\pgfqpoint{2.829867in}{1.397737in}}%
\pgfpathlineto{\pgfqpoint{2.833904in}{1.376691in}}%
\pgfpathlineto{\pgfqpoint{2.837941in}{1.360219in}}%
\pgfpathlineto{\pgfqpoint{2.841978in}{1.349341in}}%
\pgfpathlineto{\pgfqpoint{2.846015in}{1.336954in}}%
\pgfpathlineto{\pgfqpoint{2.850053in}{1.327642in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{1.320212in}}%
\pgfpathlineto{\pgfqpoint{2.858127in}{1.311733in}}%
\pgfpathlineto{\pgfqpoint{2.862164in}{1.300811in}}%
\pgfpathlineto{\pgfqpoint{2.866202in}{1.294805in}}%
\pgfpathlineto{\pgfqpoint{2.870239in}{1.286493in}}%
\pgfpathlineto{\pgfqpoint{2.874276in}{1.278660in}}%
\pgfpathlineto{\pgfqpoint{2.878313in}{1.263135in}}%
\pgfpathlineto{\pgfqpoint{2.882350in}{1.250743in}}%
\pgfpathlineto{\pgfqpoint{2.886388in}{1.234796in}}%
\pgfpathlineto{\pgfqpoint{2.890425in}{1.208358in}}%
\pgfpathlineto{\pgfqpoint{2.894462in}{1.187316in}}%
\pgfpathlineto{\pgfqpoint{2.898499in}{1.166212in}}%
\pgfpathlineto{\pgfqpoint{2.902536in}{1.141239in}}%
\pgfpathlineto{\pgfqpoint{2.906574in}{1.127946in}}%
\pgfpathlineto{\pgfqpoint{2.910611in}{1.111998in}}%
\pgfpathlineto{\pgfqpoint{2.914648in}{1.093070in}}%
\pgfpathlineto{\pgfqpoint{2.918685in}{1.079962in}}%
\pgfpathlineto{\pgfqpoint{2.922722in}{1.070199in}}%
\pgfpathlineto{\pgfqpoint{2.926760in}{1.067570in}}%
\pgfpathlineto{\pgfqpoint{2.930797in}{1.060465in}}%
\pgfpathlineto{\pgfqpoint{2.934834in}{1.054908in}}%
\pgfpathlineto{\pgfqpoint{2.938871in}{1.045046in}}%
\pgfpathlineto{\pgfqpoint{2.942909in}{1.038344in}}%
\pgfpathlineto{\pgfqpoint{2.946946in}{1.030176in}}%
\pgfpathlineto{\pgfqpoint{2.950983in}{1.022960in}}%
\pgfpathlineto{\pgfqpoint{2.955020in}{1.016699in}}%
\pgfpathlineto{\pgfqpoint{2.959057in}{1.011252in}}%
\pgfpathlineto{\pgfqpoint{2.963095in}{1.009103in}}%
\pgfpathlineto{\pgfqpoint{2.967132in}{1.003760in}}%
\pgfpathlineto{\pgfqpoint{2.971169in}{0.999472in}}%
\pgfpathlineto{\pgfqpoint{2.975206in}{1.004489in}}%
\pgfpathlineto{\pgfqpoint{2.979243in}{0.997995in}}%
\pgfpathlineto{\pgfqpoint{2.983281in}{0.992349in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{0.988524in}}%
\pgfpathlineto{\pgfqpoint{2.991355in}{0.983797in}}%
\pgfpathlineto{\pgfqpoint{2.995392in}{0.981923in}}%
\pgfpathlineto{\pgfqpoint{2.999429in}{0.979143in}}%
\pgfpathlineto{\pgfqpoint{3.003467in}{0.979764in}}%
\pgfpathlineto{\pgfqpoint{3.007504in}{0.975607in}}%
\pgfpathlineto{\pgfqpoint{3.011541in}{0.970273in}}%
\pgfpathlineto{\pgfqpoint{3.015578in}{0.965571in}}%
\pgfpathlineto{\pgfqpoint{3.019615in}{0.960648in}}%
\pgfpathlineto{\pgfqpoint{3.023653in}{0.964720in}}%
\pgfpathlineto{\pgfqpoint{3.027690in}{0.960377in}}%
\pgfpathlineto{\pgfqpoint{3.031727in}{0.955939in}}%
\pgfpathlineto{\pgfqpoint{3.035764in}{0.951722in}}%
\pgfpathlineto{\pgfqpoint{3.039802in}{0.945754in}}%
\pgfpathlineto{\pgfqpoint{3.043839in}{0.942200in}}%
\pgfpathlineto{\pgfqpoint{3.047876in}{0.939187in}}%
\pgfpathlineto{\pgfqpoint{3.051913in}{0.936411in}}%
\pgfpathlineto{\pgfqpoint{3.055950in}{0.936671in}}%
\pgfpathlineto{\pgfqpoint{3.059988in}{0.932107in}}%
\pgfpathlineto{\pgfqpoint{3.064025in}{0.927602in}}%
\pgfpathlineto{\pgfqpoint{3.068062in}{0.922909in}}%
\pgfpathlineto{\pgfqpoint{3.072099in}{0.918777in}}%
\pgfpathlineto{\pgfqpoint{3.076136in}{0.914407in}}%
\pgfpathlineto{\pgfqpoint{3.080174in}{0.911317in}}%
\pgfpathlineto{\pgfqpoint{3.084211in}{0.907924in}}%
\pgfpathlineto{\pgfqpoint{3.088248in}{0.905985in}}%
\pgfpathlineto{\pgfqpoint{3.092285in}{0.903671in}}%
\pgfpathlineto{\pgfqpoint{3.096322in}{0.901524in}}%
\pgfpathlineto{\pgfqpoint{3.100360in}{0.899781in}}%
\pgfpathlineto{\pgfqpoint{3.104397in}{0.898423in}}%
\pgfpathlineto{\pgfqpoint{3.108434in}{0.896066in}}%
\pgfpathlineto{\pgfqpoint{3.112471in}{0.893390in}}%
\pgfpathlineto{\pgfqpoint{3.116509in}{0.889057in}}%
\pgfpathlineto{\pgfqpoint{3.120546in}{0.886143in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{0.882359in}}%
\pgfpathlineto{\pgfqpoint{3.128620in}{0.879500in}}%
\pgfpathlineto{\pgfqpoint{3.132657in}{0.876761in}}%
\pgfpathlineto{\pgfqpoint{3.136695in}{0.874726in}}%
\pgfpathlineto{\pgfqpoint{3.140732in}{0.872657in}}%
\pgfpathlineto{\pgfqpoint{3.144769in}{0.871360in}}%
\pgfpathlineto{\pgfqpoint{3.148806in}{0.869336in}}%
\pgfpathlineto{\pgfqpoint{3.152843in}{0.866998in}}%
\pgfpathlineto{\pgfqpoint{3.156881in}{0.864252in}}%
\pgfpathlineto{\pgfqpoint{3.160918in}{0.861550in}}%
\pgfpathlineto{\pgfqpoint{3.164955in}{0.859267in}}%
\pgfpathlineto{\pgfqpoint{3.168992in}{0.856940in}}%
\pgfpathlineto{\pgfqpoint{3.173029in}{0.855383in}}%
\pgfpathlineto{\pgfqpoint{3.177067in}{0.853438in}}%
\pgfpathlineto{\pgfqpoint{3.181104in}{0.853427in}}%
\pgfpathlineto{\pgfqpoint{3.185141in}{0.850301in}}%
\pgfpathlineto{\pgfqpoint{3.189178in}{0.846717in}}%
\pgfpathlineto{\pgfqpoint{3.193215in}{0.843938in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{0.841411in}}%
\pgfpathlineto{\pgfqpoint{3.201290in}{0.839711in}}%
\pgfpathlineto{\pgfqpoint{3.205327in}{0.838000in}}%
\pgfpathlineto{\pgfqpoint{3.209364in}{0.836690in}}%
\pgfpathlineto{\pgfqpoint{3.213402in}{0.835316in}}%
\pgfpathlineto{\pgfqpoint{3.217439in}{0.834574in}}%
\pgfpathlineto{\pgfqpoint{3.221476in}{0.833887in}}%
\pgfpathlineto{\pgfqpoint{3.225513in}{0.831775in}}%
\pgfpathlineto{\pgfqpoint{3.229550in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{3.233588in}{0.828566in}}%
\pgfpathlineto{\pgfqpoint{3.237625in}{0.827212in}}%
\pgfpathlineto{\pgfqpoint{3.241662in}{0.825127in}}%
\pgfpathlineto{\pgfqpoint{3.245699in}{0.824033in}}%
\pgfpathlineto{\pgfqpoint{3.249736in}{0.822383in}}%
\pgfpathlineto{\pgfqpoint{3.253774in}{0.820667in}}%
\pgfpathlineto{\pgfqpoint{3.257811in}{0.819355in}}%
\pgfpathlineto{\pgfqpoint{3.261848in}{0.818315in}}%
\pgfpathlineto{\pgfqpoint{3.265885in}{0.817610in}}%
\pgfpathlineto{\pgfqpoint{3.269922in}{0.816134in}}%
\pgfpathlineto{\pgfqpoint{3.273960in}{0.814009in}}%
\pgfpathlineto{\pgfqpoint{3.277997in}{0.812216in}}%
\pgfpathlineto{\pgfqpoint{3.282034in}{0.809316in}}%
\pgfpathlineto{\pgfqpoint{3.286071in}{0.807241in}}%
\pgfpathlineto{\pgfqpoint{3.290109in}{0.805910in}}%
\pgfpathlineto{\pgfqpoint{3.294146in}{0.803478in}}%
\pgfpathlineto{\pgfqpoint{3.298183in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{3.302220in}{0.799109in}}%
\pgfpathlineto{\pgfqpoint{3.306257in}{0.797926in}}%
\pgfpathlineto{\pgfqpoint{3.310295in}{0.795419in}}%
\pgfpathlineto{\pgfqpoint{3.314332in}{0.793503in}}%
\pgfpathlineto{\pgfqpoint{3.318369in}{0.792521in}}%
\pgfpathlineto{\pgfqpoint{3.322406in}{0.791263in}}%
\pgfpathlineto{\pgfqpoint{3.326443in}{0.789905in}}%
\pgfpathlineto{\pgfqpoint{3.330481in}{0.788973in}}%
\pgfpathlineto{\pgfqpoint{3.334518in}{0.787861in}}%
\pgfpathlineto{\pgfqpoint{3.338555in}{0.786591in}}%
\pgfpathlineto{\pgfqpoint{3.342592in}{0.784936in}}%
\pgfpathlineto{\pgfqpoint{3.346629in}{0.783784in}}%
\pgfpathlineto{\pgfqpoint{3.350667in}{0.781847in}}%
\pgfpathlineto{\pgfqpoint{3.354704in}{0.779539in}}%
\pgfpathlineto{\pgfqpoint{3.358741in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{3.362778in}{0.776284in}}%
\pgfpathlineto{\pgfqpoint{3.366815in}{0.775875in}}%
\pgfpathlineto{\pgfqpoint{3.370853in}{0.775063in}}%
\pgfpathlineto{\pgfqpoint{3.374890in}{0.774317in}}%
\pgfpathlineto{\pgfqpoint{3.378927in}{0.773562in}}%
\pgfpathlineto{\pgfqpoint{3.382964in}{0.772558in}}%
\pgfpathlineto{\pgfqpoint{3.387002in}{0.771357in}}%
\pgfpathlineto{\pgfqpoint{3.391039in}{0.770065in}}%
\pgfpathlineto{\pgfqpoint{3.395076in}{0.768664in}}%
\pgfpathlineto{\pgfqpoint{3.399113in}{0.767421in}}%
\pgfpathlineto{\pgfqpoint{3.403150in}{0.766157in}}%
\pgfpathlineto{\pgfqpoint{3.407188in}{0.765131in}}%
\pgfpathlineto{\pgfqpoint{3.411225in}{0.764162in}}%
\pgfpathlineto{\pgfqpoint{3.415262in}{0.763561in}}%
\pgfpathlineto{\pgfqpoint{3.419299in}{0.762589in}}%
\pgfpathlineto{\pgfqpoint{3.423336in}{0.761662in}}%
\pgfpathlineto{\pgfqpoint{3.427374in}{0.760713in}}%
\pgfpathlineto{\pgfqpoint{3.431411in}{0.760234in}}%
\pgfpathlineto{\pgfqpoint{3.435448in}{0.759541in}}%
\pgfpathlineto{\pgfqpoint{3.439485in}{0.758681in}}%
\pgfpathlineto{\pgfqpoint{3.443522in}{0.757211in}}%
\pgfpathlineto{\pgfqpoint{3.447560in}{0.755748in}}%
\pgfpathlineto{\pgfqpoint{3.451597in}{0.754556in}}%
\pgfpathlineto{\pgfqpoint{3.455634in}{0.753593in}}%
\pgfpathlineto{\pgfqpoint{3.459671in}{0.753000in}}%
\pgfpathlineto{\pgfqpoint{3.463709in}{0.752065in}}%
\pgfpathlineto{\pgfqpoint{3.467746in}{0.751581in}}%
\pgfpathlineto{\pgfqpoint{3.471783in}{0.750997in}}%
\pgfpathlineto{\pgfqpoint{3.475820in}{0.750409in}}%
\pgfpathlineto{\pgfqpoint{3.479857in}{0.749670in}}%
\pgfpathlineto{\pgfqpoint{3.483895in}{0.749245in}}%
\pgfpathlineto{\pgfqpoint{3.487932in}{0.748589in}}%
\pgfpathlineto{\pgfqpoint{3.491969in}{0.748175in}}%
\pgfpathlineto{\pgfqpoint{3.496006in}{0.747352in}}%
\pgfpathlineto{\pgfqpoint{3.500043in}{0.746824in}}%
\pgfpathlineto{\pgfqpoint{3.504081in}{0.745384in}}%
\pgfpathlineto{\pgfqpoint{3.508118in}{0.744222in}}%
\pgfpathlineto{\pgfqpoint{3.512155in}{0.743119in}}%
\pgfpathlineto{\pgfqpoint{3.516192in}{0.742060in}}%
\pgfpathlineto{\pgfqpoint{3.520229in}{0.741127in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{0.740358in}}%
\pgfpathlineto{\pgfqpoint{3.528304in}{0.739658in}}%
\pgfpathlineto{\pgfqpoint{3.532341in}{0.739023in}}%
\pgfpathlineto{\pgfqpoint{3.536378in}{0.738272in}}%
\pgfpathlineto{\pgfqpoint{3.540415in}{0.737567in}}%
\pgfpathlineto{\pgfqpoint{3.544453in}{0.736786in}}%
\pgfpathlineto{\pgfqpoint{3.548490in}{0.735953in}}%
\pgfpathlineto{\pgfqpoint{3.552527in}{0.735272in}}%
\pgfpathlineto{\pgfqpoint{3.556564in}{0.734733in}}%
\pgfpathlineto{\pgfqpoint{3.560602in}{0.734053in}}%
\pgfpathlineto{\pgfqpoint{3.564639in}{0.733202in}}%
\pgfpathlineto{\pgfqpoint{3.568676in}{0.732164in}}%
\pgfpathlineto{\pgfqpoint{3.572713in}{0.731407in}}%
\pgfpathlineto{\pgfqpoint{3.576750in}{0.730978in}}%
\pgfpathlineto{\pgfqpoint{3.580788in}{0.730160in}}%
\pgfpathlineto{\pgfqpoint{3.584825in}{0.729645in}}%
\pgfpathlineto{\pgfqpoint{3.588862in}{0.729124in}}%
\pgfpathlineto{\pgfqpoint{3.592899in}{0.728585in}}%
\pgfpathlineto{\pgfqpoint{3.596936in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{3.600974in}{0.728132in}}%
\pgfpathlineto{\pgfqpoint{3.605011in}{0.728418in}}%
\pgfpathlineto{\pgfqpoint{3.609048in}{0.728417in}}%
\pgfpathlineto{\pgfqpoint{3.613085in}{0.728494in}}%
\pgfpathlineto{\pgfqpoint{3.617122in}{0.727809in}}%
\pgfpathlineto{\pgfqpoint{3.621160in}{0.727179in}}%
\pgfpathlineto{\pgfqpoint{3.625197in}{0.726459in}}%
\pgfpathlineto{\pgfqpoint{3.629234in}{0.725865in}}%
\pgfpathlineto{\pgfqpoint{3.633271in}{0.725130in}}%
\pgfpathlineto{\pgfqpoint{3.637309in}{0.724232in}}%
\pgfpathlineto{\pgfqpoint{3.641346in}{0.723203in}}%
\pgfpathlineto{\pgfqpoint{3.645383in}{0.722071in}}%
\pgfpathlineto{\pgfqpoint{3.649420in}{0.721191in}}%
\pgfpathlineto{\pgfqpoint{3.653457in}{0.720579in}}%
\pgfpathlineto{\pgfqpoint{3.657495in}{0.719835in}}%
\pgfpathlineto{\pgfqpoint{3.661532in}{0.719027in}}%
\pgfpathlineto{\pgfqpoint{3.665569in}{0.718197in}}%
\pgfpathlineto{\pgfqpoint{3.669606in}{0.717154in}}%
\pgfpathlineto{\pgfqpoint{3.673643in}{0.716244in}}%
\pgfpathlineto{\pgfqpoint{3.677681in}{0.715653in}}%
\pgfpathlineto{\pgfqpoint{3.681718in}{0.715089in}}%
\pgfpathlineto{\pgfqpoint{3.685755in}{0.714651in}}%
\pgfpathlineto{\pgfqpoint{3.689792in}{0.713922in}}%
\pgfpathlineto{\pgfqpoint{3.693829in}{0.713250in}}%
\pgfpathlineto{\pgfqpoint{3.697867in}{0.712720in}}%
\pgfpathlineto{\pgfqpoint{3.701904in}{0.712066in}}%
\pgfpathlineto{\pgfqpoint{3.705941in}{0.711644in}}%
\pgfpathlineto{\pgfqpoint{3.709978in}{0.711358in}}%
\pgfpathlineto{\pgfqpoint{3.714015in}{0.711024in}}%
\pgfpathlineto{\pgfqpoint{3.718053in}{0.710573in}}%
\pgfpathlineto{\pgfqpoint{3.722090in}{0.710201in}}%
\pgfpathlineto{\pgfqpoint{3.726127in}{0.709907in}}%
\pgfpathlineto{\pgfqpoint{3.730164in}{0.709594in}}%
\pgfpathlineto{\pgfqpoint{3.734202in}{0.709027in}}%
\pgfpathlineto{\pgfqpoint{3.738239in}{0.708466in}}%
\pgfpathlineto{\pgfqpoint{3.742276in}{0.708074in}}%
\pgfpathlineto{\pgfqpoint{3.746313in}{0.707384in}}%
\pgfpathlineto{\pgfqpoint{3.750350in}{0.706845in}}%
\pgfpathlineto{\pgfqpoint{3.754388in}{0.705610in}}%
\pgfpathlineto{\pgfqpoint{3.758425in}{0.704876in}}%
\pgfpathlineto{\pgfqpoint{3.762462in}{0.703951in}}%
\pgfpathlineto{\pgfqpoint{3.766499in}{0.703277in}}%
\pgfpathlineto{\pgfqpoint{3.770536in}{0.702672in}}%
\pgfpathlineto{\pgfqpoint{3.774574in}{0.702150in}}%
\pgfpathlineto{\pgfqpoint{3.778611in}{0.701533in}}%
\pgfpathlineto{\pgfqpoint{3.782648in}{0.700926in}}%
\pgfpathlineto{\pgfqpoint{3.786685in}{0.700344in}}%
\pgfpathlineto{\pgfqpoint{3.790722in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{3.794760in}{0.699527in}}%
\pgfpathlineto{\pgfqpoint{3.798797in}{0.698921in}}%
\pgfpathlineto{\pgfqpoint{3.802834in}{0.698406in}}%
\pgfpathlineto{\pgfqpoint{3.806871in}{0.697937in}}%
\pgfpathlineto{\pgfqpoint{3.810909in}{0.697886in}}%
\pgfpathlineto{\pgfqpoint{3.814946in}{0.697297in}}%
\pgfpathlineto{\pgfqpoint{3.818983in}{0.696532in}}%
\pgfpathlineto{\pgfqpoint{3.823020in}{0.695284in}}%
\pgfpathlineto{\pgfqpoint{3.827057in}{0.694345in}}%
\pgfpathlineto{\pgfqpoint{3.831095in}{0.693643in}}%
\pgfpathlineto{\pgfqpoint{3.835132in}{0.692778in}}%
\pgfpathlineto{\pgfqpoint{3.839169in}{0.692318in}}%
\pgfpathlineto{\pgfqpoint{3.843206in}{0.691669in}}%
\pgfpathlineto{\pgfqpoint{3.847243in}{0.691005in}}%
\pgfpathlineto{\pgfqpoint{3.851281in}{0.690330in}}%
\pgfpathlineto{\pgfqpoint{3.855318in}{0.689574in}}%
\pgfpathlineto{\pgfqpoint{3.859355in}{0.688906in}}%
\pgfpathlineto{\pgfqpoint{3.863392in}{0.688183in}}%
\pgfpathlineto{\pgfqpoint{3.867429in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{3.871467in}{0.687199in}}%
\pgfpathlineto{\pgfqpoint{3.875504in}{0.686663in}}%
\pgfpathlineto{\pgfqpoint{3.879541in}{0.686272in}}%
\pgfpathlineto{\pgfqpoint{3.883578in}{0.685821in}}%
\pgfpathlineto{\pgfqpoint{3.887615in}{0.685223in}}%
\pgfpathlineto{\pgfqpoint{3.891653in}{0.684846in}}%
\pgfpathlineto{\pgfqpoint{3.895690in}{0.684385in}}%
\pgfpathlineto{\pgfqpoint{3.899727in}{0.683651in}}%
\pgfpathlineto{\pgfqpoint{3.903764in}{0.683023in}}%
\pgfpathlineto{\pgfqpoint{3.907802in}{0.682330in}}%
\pgfpathlineto{\pgfqpoint{3.911839in}{0.681590in}}%
\pgfpathlineto{\pgfqpoint{3.915876in}{0.680557in}}%
\pgfpathlineto{\pgfqpoint{3.919913in}{0.680317in}}%
\pgfpathlineto{\pgfqpoint{3.923950in}{0.680201in}}%
\pgfpathlineto{\pgfqpoint{3.927988in}{0.680250in}}%
\pgfpathlineto{\pgfqpoint{3.932025in}{0.680145in}}%
\pgfpathlineto{\pgfqpoint{3.936062in}{0.679735in}}%
\pgfpathlineto{\pgfqpoint{3.940099in}{0.679142in}}%
\pgfpathlineto{\pgfqpoint{3.944136in}{0.678720in}}%
\pgfpathlineto{\pgfqpoint{3.948174in}{0.678366in}}%
\pgfpathlineto{\pgfqpoint{3.952211in}{0.677892in}}%
\pgfpathlineto{\pgfqpoint{3.956248in}{0.677174in}}%
\pgfpathlineto{\pgfqpoint{3.960285in}{0.676068in}}%
\pgfpathlineto{\pgfqpoint{3.964322in}{0.675357in}}%
\pgfpathlineto{\pgfqpoint{3.968360in}{0.674489in}}%
\pgfpathlineto{\pgfqpoint{3.972397in}{0.673927in}}%
\pgfpathlineto{\pgfqpoint{3.976434in}{0.673321in}}%
\pgfpathlineto{\pgfqpoint{3.980471in}{0.673096in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{0.672913in}}%
\pgfpathlineto{\pgfqpoint{3.988546in}{0.672427in}}%
\pgfpathlineto{\pgfqpoint{3.992583in}{0.671946in}}%
\pgfpathlineto{\pgfqpoint{3.996620in}{0.671289in}}%
\pgfpathlineto{\pgfqpoint{4.000657in}{0.670688in}}%
\pgfpathlineto{\pgfqpoint{4.004695in}{0.670632in}}%
\pgfpathlineto{\pgfqpoint{4.008732in}{0.669910in}}%
\pgfpathlineto{\pgfqpoint{4.012769in}{0.669022in}}%
\pgfpathlineto{\pgfqpoint{4.016806in}{0.668178in}}%
\pgfpathlineto{\pgfqpoint{4.020843in}{0.667251in}}%
\pgfpathlineto{\pgfqpoint{4.024881in}{0.666425in}}%
\pgfpathlineto{\pgfqpoint{4.028918in}{0.665654in}}%
\pgfpathlineto{\pgfqpoint{4.032955in}{0.665137in}}%
\pgfpathlineto{\pgfqpoint{4.036992in}{0.664671in}}%
\pgfpathlineto{\pgfqpoint{4.041029in}{0.664287in}}%
\pgfpathlineto{\pgfqpoint{4.045067in}{0.663884in}}%
\pgfpathlineto{\pgfqpoint{4.049104in}{0.663730in}}%
\pgfpathlineto{\pgfqpoint{4.053141in}{0.663725in}}%
\pgfpathlineto{\pgfqpoint{4.057178in}{0.663324in}}%
\pgfpathlineto{\pgfqpoint{4.061215in}{0.663040in}}%
\pgfpathlineto{\pgfqpoint{4.065253in}{0.662685in}}%
\pgfpathlineto{\pgfqpoint{4.069290in}{0.662434in}}%
\pgfpathlineto{\pgfqpoint{4.073327in}{0.662134in}}%
\pgfpathlineto{\pgfqpoint{4.077364in}{0.661772in}}%
\pgfpathlineto{\pgfqpoint{4.081402in}{0.661462in}}%
\pgfpathlineto{\pgfqpoint{4.085439in}{0.661052in}}%
\pgfpathlineto{\pgfqpoint{4.089476in}{0.660795in}}%
\pgfpathlineto{\pgfqpoint{4.093513in}{0.660510in}}%
\pgfpathlineto{\pgfqpoint{4.097550in}{0.660245in}}%
\pgfpathlineto{\pgfqpoint{4.101588in}{0.660174in}}%
\pgfpathlineto{\pgfqpoint{4.105625in}{0.659927in}}%
\pgfpathlineto{\pgfqpoint{4.109662in}{0.659688in}}%
\pgfpathlineto{\pgfqpoint{4.113699in}{0.659405in}}%
\pgfpathlineto{\pgfqpoint{4.117736in}{0.659234in}}%
\pgfpathlineto{\pgfqpoint{4.121774in}{0.658971in}}%
\pgfpathlineto{\pgfqpoint{4.125811in}{0.658733in}}%
\pgfpathlineto{\pgfqpoint{4.129848in}{0.658349in}}%
\pgfpathlineto{\pgfqpoint{4.133885in}{0.657685in}}%
\pgfpathlineto{\pgfqpoint{4.137922in}{0.657265in}}%
\pgfpathlineto{\pgfqpoint{4.141960in}{0.656827in}}%
\pgfpathlineto{\pgfqpoint{4.145997in}{0.656065in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{0.655600in}}%
\pgfpathlineto{\pgfqpoint{4.154071in}{0.655274in}}%
\pgfpathlineto{\pgfqpoint{4.158109in}{0.654818in}}%
\pgfpathlineto{\pgfqpoint{4.162146in}{0.654448in}}%
\pgfpathlineto{\pgfqpoint{4.166183in}{0.654201in}}%
\pgfpathlineto{\pgfqpoint{4.170220in}{0.653923in}}%
\pgfpathlineto{\pgfqpoint{4.174257in}{0.653761in}}%
\pgfpathlineto{\pgfqpoint{4.178295in}{0.653355in}}%
\pgfpathlineto{\pgfqpoint{4.182332in}{0.653031in}}%
\pgfpathlineto{\pgfqpoint{4.186369in}{0.652799in}}%
\pgfpathlineto{\pgfqpoint{4.190406in}{0.652494in}}%
\pgfpathlineto{\pgfqpoint{4.194443in}{0.652226in}}%
\pgfpathlineto{\pgfqpoint{4.198481in}{0.651731in}}%
\pgfpathlineto{\pgfqpoint{4.202518in}{0.651365in}}%
\pgfpathlineto{\pgfqpoint{4.206555in}{0.651055in}}%
\pgfpathlineto{\pgfqpoint{4.210592in}{0.650663in}}%
\pgfpathlineto{\pgfqpoint{4.214629in}{0.650339in}}%
\pgfpathlineto{\pgfqpoint{4.218667in}{0.650205in}}%
\pgfpathlineto{\pgfqpoint{4.222704in}{0.650094in}}%
\pgfpathlineto{\pgfqpoint{4.226741in}{0.650068in}}%
\pgfpathlineto{\pgfqpoint{4.230778in}{0.649905in}}%
\pgfpathlineto{\pgfqpoint{4.234815in}{0.649798in}}%
\pgfpathlineto{\pgfqpoint{4.238853in}{0.649469in}}%
\pgfpathlineto{\pgfqpoint{4.242890in}{0.648644in}}%
\pgfpathlineto{\pgfqpoint{4.246927in}{0.648068in}}%
\pgfpathlineto{\pgfqpoint{4.250964in}{0.647667in}}%
\pgfpathlineto{\pgfqpoint{4.255002in}{0.647127in}}%
\pgfpathlineto{\pgfqpoint{4.259039in}{0.646697in}}%
\pgfpathlineto{\pgfqpoint{4.263076in}{0.646333in}}%
\pgfpathlineto{\pgfqpoint{4.267113in}{0.646140in}}%
\pgfpathlineto{\pgfqpoint{4.271150in}{0.645883in}}%
\pgfpathlineto{\pgfqpoint{4.275188in}{0.645510in}}%
\pgfpathlineto{\pgfqpoint{4.279225in}{0.645033in}}%
\pgfpathlineto{\pgfqpoint{4.283262in}{0.644710in}}%
\pgfpathlineto{\pgfqpoint{4.287299in}{0.644431in}}%
\pgfpathlineto{\pgfqpoint{4.291336in}{0.644151in}}%
\pgfpathlineto{\pgfqpoint{4.295374in}{0.643833in}}%
\pgfpathlineto{\pgfqpoint{4.299411in}{0.643943in}}%
\pgfpathlineto{\pgfqpoint{4.303448in}{0.643718in}}%
\pgfpathlineto{\pgfqpoint{4.307485in}{0.642937in}}%
\pgfpathlineto{\pgfqpoint{4.311522in}{0.642360in}}%
\pgfpathlineto{\pgfqpoint{4.315560in}{0.641814in}}%
\pgfpathlineto{\pgfqpoint{4.319597in}{0.641243in}}%
\pgfpathlineto{\pgfqpoint{4.323634in}{0.640809in}}%
\pgfpathlineto{\pgfqpoint{4.327671in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{4.331709in}{0.639673in}}%
\pgfpathlineto{\pgfqpoint{4.335746in}{0.639074in}}%
\pgfpathlineto{\pgfqpoint{4.339783in}{0.638385in}}%
\pgfpathlineto{\pgfqpoint{4.343820in}{0.637905in}}%
\pgfpathlineto{\pgfqpoint{4.347857in}{0.637401in}}%
\pgfpathlineto{\pgfqpoint{4.351895in}{0.637094in}}%
\pgfpathlineto{\pgfqpoint{4.355932in}{0.636719in}}%
\pgfpathlineto{\pgfqpoint{4.359969in}{0.636500in}}%
\pgfpathlineto{\pgfqpoint{4.364006in}{0.636228in}}%
\pgfpathlineto{\pgfqpoint{4.368043in}{0.635962in}}%
\pgfpathlineto{\pgfqpoint{4.372081in}{0.635336in}}%
\pgfpathlineto{\pgfqpoint{4.376118in}{0.634936in}}%
\pgfpathlineto{\pgfqpoint{4.380155in}{0.634528in}}%
\pgfpathlineto{\pgfqpoint{4.384192in}{0.634298in}}%
\pgfpathlineto{\pgfqpoint{4.388229in}{0.633733in}}%
\pgfpathlineto{\pgfqpoint{4.392267in}{0.633248in}}%
\pgfpathlineto{\pgfqpoint{4.396304in}{0.632943in}}%
\pgfpathlineto{\pgfqpoint{4.400341in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{4.404378in}{0.632098in}}%
\pgfpathlineto{\pgfqpoint{4.408415in}{0.631781in}}%
\pgfpathlineto{\pgfqpoint{4.412453in}{0.631358in}}%
\pgfpathlineto{\pgfqpoint{4.416490in}{0.630971in}}%
\pgfpathlineto{\pgfqpoint{4.420527in}{0.630716in}}%
\pgfpathlineto{\pgfqpoint{4.424564in}{0.630385in}}%
\pgfpathlineto{\pgfqpoint{4.428602in}{0.630011in}}%
\pgfpathlineto{\pgfqpoint{4.432639in}{0.629605in}}%
\pgfpathlineto{\pgfqpoint{4.436676in}{0.629120in}}%
\pgfpathlineto{\pgfqpoint{4.440713in}{0.628485in}}%
\pgfpathlineto{\pgfqpoint{4.444750in}{0.628007in}}%
\pgfpathlineto{\pgfqpoint{4.448788in}{0.627565in}}%
\pgfpathlineto{\pgfqpoint{4.452825in}{0.627059in}}%
\pgfpathlineto{\pgfqpoint{4.456862in}{0.626728in}}%
\pgfpathlineto{\pgfqpoint{4.460899in}{0.626579in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{0.626391in}}%
\pgfpathlineto{\pgfqpoint{4.468974in}{0.625913in}}%
\pgfpathlineto{\pgfqpoint{4.473011in}{0.625562in}}%
\pgfpathlineto{\pgfqpoint{4.477048in}{0.625116in}}%
\pgfpathlineto{\pgfqpoint{4.481085in}{0.624741in}}%
\pgfpathlineto{\pgfqpoint{4.485122in}{0.624493in}}%
\pgfpathlineto{\pgfqpoint{4.489160in}{0.624279in}}%
\pgfpathlineto{\pgfqpoint{4.493197in}{0.624121in}}%
\pgfpathlineto{\pgfqpoint{4.497234in}{0.623962in}}%
\pgfpathlineto{\pgfqpoint{4.501271in}{0.623655in}}%
\pgfpathlineto{\pgfqpoint{4.505309in}{0.623409in}}%
\pgfpathlineto{\pgfqpoint{4.509346in}{0.623091in}}%
\pgfpathlineto{\pgfqpoint{4.513383in}{0.622842in}}%
\pgfpathlineto{\pgfqpoint{4.517420in}{0.622631in}}%
\pgfpathlineto{\pgfqpoint{4.521457in}{0.622484in}}%
\pgfpathlineto{\pgfqpoint{4.525495in}{0.622385in}}%
\pgfpathlineto{\pgfqpoint{4.529532in}{0.622212in}}%
\pgfpathlineto{\pgfqpoint{4.533569in}{0.622038in}}%
\pgfpathlineto{\pgfqpoint{4.537606in}{0.621792in}}%
\pgfpathlineto{\pgfqpoint{4.541643in}{0.621698in}}%
\pgfpathlineto{\pgfqpoint{4.545681in}{0.621439in}}%
\pgfpathlineto{\pgfqpoint{4.549718in}{0.621170in}}%
\pgfpathlineto{\pgfqpoint{4.553755in}{0.620985in}}%
\pgfpathlineto{\pgfqpoint{4.557792in}{0.620753in}}%
\pgfpathlineto{\pgfqpoint{4.561829in}{0.620481in}}%
\pgfpathlineto{\pgfqpoint{4.565867in}{0.620264in}}%
\pgfpathlineto{\pgfqpoint{4.569904in}{0.620019in}}%
\pgfpathlineto{\pgfqpoint{4.573941in}{0.619657in}}%
\pgfpathlineto{\pgfqpoint{4.577978in}{0.619259in}}%
\pgfpathlineto{\pgfqpoint{4.582015in}{0.618892in}}%
\pgfpathlineto{\pgfqpoint{4.586053in}{0.618471in}}%
\pgfpathlineto{\pgfqpoint{4.590090in}{0.618130in}}%
\pgfpathlineto{\pgfqpoint{4.594127in}{0.617798in}}%
\pgfpathlineto{\pgfqpoint{4.598164in}{0.617500in}}%
\pgfpathlineto{\pgfqpoint{4.602202in}{0.617016in}}%
\pgfpathlineto{\pgfqpoint{4.606239in}{0.616611in}}%
\pgfpathlineto{\pgfqpoint{4.610276in}{0.616224in}}%
\pgfpathlineto{\pgfqpoint{4.614313in}{0.615925in}}%
\pgfpathlineto{\pgfqpoint{4.618350in}{0.615870in}}%
\pgfpathlineto{\pgfqpoint{4.622388in}{0.615471in}}%
\pgfpathlineto{\pgfqpoint{4.626425in}{0.615039in}}%
\pgfpathlineto{\pgfqpoint{4.630462in}{0.614695in}}%
\pgfpathlineto{\pgfqpoint{4.634499in}{0.614449in}}%
\pgfpathlineto{\pgfqpoint{4.638536in}{0.614245in}}%
\pgfpathlineto{\pgfqpoint{4.642574in}{0.614011in}}%
\pgfpathlineto{\pgfqpoint{4.646611in}{0.613820in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.613657in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.621466in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.621466in}}%
\pgfpathlineto{\pgfqpoint{4.646611in}{0.621628in}}%
\pgfpathlineto{\pgfqpoint{4.642574in}{0.621814in}}%
\pgfpathlineto{\pgfqpoint{4.638536in}{0.622018in}}%
\pgfpathlineto{\pgfqpoint{4.634499in}{0.622218in}}%
\pgfpathlineto{\pgfqpoint{4.630462in}{0.622531in}}%
\pgfpathlineto{\pgfqpoint{4.626425in}{0.622975in}}%
\pgfpathlineto{\pgfqpoint{4.622388in}{0.623371in}}%
\pgfpathlineto{\pgfqpoint{4.618350in}{0.623783in}}%
\pgfpathlineto{\pgfqpoint{4.614313in}{0.624601in}}%
\pgfpathlineto{\pgfqpoint{4.610276in}{0.625139in}}%
\pgfpathlineto{\pgfqpoint{4.606239in}{0.625435in}}%
\pgfpathlineto{\pgfqpoint{4.602202in}{0.625670in}}%
\pgfpathlineto{\pgfqpoint{4.598164in}{0.626104in}}%
\pgfpathlineto{\pgfqpoint{4.594127in}{0.626552in}}%
\pgfpathlineto{\pgfqpoint{4.590090in}{0.626915in}}%
\pgfpathlineto{\pgfqpoint{4.586053in}{0.627212in}}%
\pgfpathlineto{\pgfqpoint{4.582015in}{0.627733in}}%
\pgfpathlineto{\pgfqpoint{4.577978in}{0.628088in}}%
\pgfpathlineto{\pgfqpoint{4.573941in}{0.628452in}}%
\pgfpathlineto{\pgfqpoint{4.569904in}{0.628783in}}%
\pgfpathlineto{\pgfqpoint{4.565867in}{0.629201in}}%
\pgfpathlineto{\pgfqpoint{4.561829in}{0.629421in}}%
\pgfpathlineto{\pgfqpoint{4.557792in}{0.629556in}}%
\pgfpathlineto{\pgfqpoint{4.553755in}{0.629758in}}%
\pgfpathlineto{\pgfqpoint{4.549718in}{0.630019in}}%
\pgfpathlineto{\pgfqpoint{4.545681in}{0.630310in}}%
\pgfpathlineto{\pgfqpoint{4.541643in}{0.630527in}}%
\pgfpathlineto{\pgfqpoint{4.537606in}{0.630859in}}%
\pgfpathlineto{\pgfqpoint{4.533569in}{0.631021in}}%
\pgfpathlineto{\pgfqpoint{4.529532in}{0.631209in}}%
\pgfpathlineto{\pgfqpoint{4.525495in}{0.631265in}}%
\pgfpathlineto{\pgfqpoint{4.521457in}{0.631497in}}%
\pgfpathlineto{\pgfqpoint{4.517420in}{0.631680in}}%
\pgfpathlineto{\pgfqpoint{4.513383in}{0.631883in}}%
\pgfpathlineto{\pgfqpoint{4.509346in}{0.632143in}}%
\pgfpathlineto{\pgfqpoint{4.505309in}{0.632310in}}%
\pgfpathlineto{\pgfqpoint{4.501271in}{0.632480in}}%
\pgfpathlineto{\pgfqpoint{4.497234in}{0.632558in}}%
\pgfpathlineto{\pgfqpoint{4.493197in}{0.632791in}}%
\pgfpathlineto{\pgfqpoint{4.489160in}{0.632988in}}%
\pgfpathlineto{\pgfqpoint{4.485122in}{0.633125in}}%
\pgfpathlineto{\pgfqpoint{4.481085in}{0.633351in}}%
\pgfpathlineto{\pgfqpoint{4.477048in}{0.633776in}}%
\pgfpathlineto{\pgfqpoint{4.473011in}{0.634110in}}%
\pgfpathlineto{\pgfqpoint{4.468974in}{0.634489in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{0.634776in}}%
\pgfpathlineto{\pgfqpoint{4.460899in}{0.635161in}}%
\pgfpathlineto{\pgfqpoint{4.456862in}{0.635416in}}%
\pgfpathlineto{\pgfqpoint{4.452825in}{0.635743in}}%
\pgfpathlineto{\pgfqpoint{4.448788in}{0.636180in}}%
\pgfpathlineto{\pgfqpoint{4.444750in}{0.636668in}}%
\pgfpathlineto{\pgfqpoint{4.440713in}{0.637330in}}%
\pgfpathlineto{\pgfqpoint{4.436676in}{0.637953in}}%
\pgfpathlineto{\pgfqpoint{4.432639in}{0.638460in}}%
\pgfpathlineto{\pgfqpoint{4.428602in}{0.638823in}}%
\pgfpathlineto{\pgfqpoint{4.424564in}{0.639336in}}%
\pgfpathlineto{\pgfqpoint{4.420527in}{0.639756in}}%
\pgfpathlineto{\pgfqpoint{4.416490in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{4.412453in}{0.640313in}}%
\pgfpathlineto{\pgfqpoint{4.408415in}{0.640583in}}%
\pgfpathlineto{\pgfqpoint{4.404378in}{0.640839in}}%
\pgfpathlineto{\pgfqpoint{4.400341in}{0.641246in}}%
\pgfpathlineto{\pgfqpoint{4.396304in}{0.641773in}}%
\pgfpathlineto{\pgfqpoint{4.392267in}{0.642259in}}%
\pgfpathlineto{\pgfqpoint{4.388229in}{0.642690in}}%
\pgfpathlineto{\pgfqpoint{4.384192in}{0.643389in}}%
\pgfpathlineto{\pgfqpoint{4.380155in}{0.644342in}}%
\pgfpathlineto{\pgfqpoint{4.376118in}{0.644740in}}%
\pgfpathlineto{\pgfqpoint{4.372081in}{0.645157in}}%
\pgfpathlineto{\pgfqpoint{4.368043in}{0.645267in}}%
\pgfpathlineto{\pgfqpoint{4.364006in}{0.645407in}}%
\pgfpathlineto{\pgfqpoint{4.359969in}{0.645571in}}%
\pgfpathlineto{\pgfqpoint{4.355932in}{0.645768in}}%
\pgfpathlineto{\pgfqpoint{4.351895in}{0.646033in}}%
\pgfpathlineto{\pgfqpoint{4.347857in}{0.646393in}}%
\pgfpathlineto{\pgfqpoint{4.343820in}{0.646773in}}%
\pgfpathlineto{\pgfqpoint{4.339783in}{0.647220in}}%
\pgfpathlineto{\pgfqpoint{4.335746in}{0.647666in}}%
\pgfpathlineto{\pgfqpoint{4.331709in}{0.648303in}}%
\pgfpathlineto{\pgfqpoint{4.327671in}{0.648873in}}%
\pgfpathlineto{\pgfqpoint{4.323634in}{0.649372in}}%
\pgfpathlineto{\pgfqpoint{4.319597in}{0.650016in}}%
\pgfpathlineto{\pgfqpoint{4.315560in}{0.650578in}}%
\pgfpathlineto{\pgfqpoint{4.311522in}{0.651188in}}%
\pgfpathlineto{\pgfqpoint{4.307485in}{0.651763in}}%
\pgfpathlineto{\pgfqpoint{4.303448in}{0.652142in}}%
\pgfpathlineto{\pgfqpoint{4.299411in}{0.652780in}}%
\pgfpathlineto{\pgfqpoint{4.295374in}{0.653443in}}%
\pgfpathlineto{\pgfqpoint{4.291336in}{0.653496in}}%
\pgfpathlineto{\pgfqpoint{4.287299in}{0.653761in}}%
\pgfpathlineto{\pgfqpoint{4.283262in}{0.654038in}}%
\pgfpathlineto{\pgfqpoint{4.279225in}{0.654364in}}%
\pgfpathlineto{\pgfqpoint{4.275188in}{0.654674in}}%
\pgfpathlineto{\pgfqpoint{4.271150in}{0.654964in}}%
\pgfpathlineto{\pgfqpoint{4.267113in}{0.655217in}}%
\pgfpathlineto{\pgfqpoint{4.263076in}{0.655648in}}%
\pgfpathlineto{\pgfqpoint{4.259039in}{0.656035in}}%
\pgfpathlineto{\pgfqpoint{4.255002in}{0.656662in}}%
\pgfpathlineto{\pgfqpoint{4.250964in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{4.246927in}{0.657793in}}%
\pgfpathlineto{\pgfqpoint{4.242890in}{0.658311in}}%
\pgfpathlineto{\pgfqpoint{4.238853in}{0.658482in}}%
\pgfpathlineto{\pgfqpoint{4.234815in}{0.658719in}}%
\pgfpathlineto{\pgfqpoint{4.230778in}{0.659135in}}%
\pgfpathlineto{\pgfqpoint{4.226741in}{0.659428in}}%
\pgfpathlineto{\pgfqpoint{4.222704in}{0.659731in}}%
\pgfpathlineto{\pgfqpoint{4.218667in}{0.659832in}}%
\pgfpathlineto{\pgfqpoint{4.214629in}{0.659964in}}%
\pgfpathlineto{\pgfqpoint{4.210592in}{0.660252in}}%
\pgfpathlineto{\pgfqpoint{4.206555in}{0.660539in}}%
\pgfpathlineto{\pgfqpoint{4.202518in}{0.660862in}}%
\pgfpathlineto{\pgfqpoint{4.198481in}{0.661328in}}%
\pgfpathlineto{\pgfqpoint{4.194443in}{0.661669in}}%
\pgfpathlineto{\pgfqpoint{4.190406in}{0.662068in}}%
\pgfpathlineto{\pgfqpoint{4.186369in}{0.662383in}}%
\pgfpathlineto{\pgfqpoint{4.182332in}{0.662869in}}%
\pgfpathlineto{\pgfqpoint{4.178295in}{0.663100in}}%
\pgfpathlineto{\pgfqpoint{4.174257in}{0.663277in}}%
\pgfpathlineto{\pgfqpoint{4.170220in}{0.663685in}}%
\pgfpathlineto{\pgfqpoint{4.166183in}{0.663885in}}%
\pgfpathlineto{\pgfqpoint{4.162146in}{0.664088in}}%
\pgfpathlineto{\pgfqpoint{4.158109in}{0.664400in}}%
\pgfpathlineto{\pgfqpoint{4.154071in}{0.664587in}}%
\pgfpathlineto{\pgfqpoint{4.150034in}{0.664907in}}%
\pgfpathlineto{\pgfqpoint{4.145997in}{0.665302in}}%
\pgfpathlineto{\pgfqpoint{4.141960in}{0.665728in}}%
\pgfpathlineto{\pgfqpoint{4.137922in}{0.666330in}}%
\pgfpathlineto{\pgfqpoint{4.133885in}{0.667110in}}%
\pgfpathlineto{\pgfqpoint{4.129848in}{0.667690in}}%
\pgfpathlineto{\pgfqpoint{4.125811in}{0.668491in}}%
\pgfpathlineto{\pgfqpoint{4.121774in}{0.669076in}}%
\pgfpathlineto{\pgfqpoint{4.117736in}{0.669505in}}%
\pgfpathlineto{\pgfqpoint{4.113699in}{0.669943in}}%
\pgfpathlineto{\pgfqpoint{4.109662in}{0.670214in}}%
\pgfpathlineto{\pgfqpoint{4.105625in}{0.670468in}}%
\pgfpathlineto{\pgfqpoint{4.101588in}{0.670719in}}%
\pgfpathlineto{\pgfqpoint{4.097550in}{0.671232in}}%
\pgfpathlineto{\pgfqpoint{4.093513in}{0.671467in}}%
\pgfpathlineto{\pgfqpoint{4.089476in}{0.671577in}}%
\pgfpathlineto{\pgfqpoint{4.085439in}{0.671746in}}%
\pgfpathlineto{\pgfqpoint{4.081402in}{0.672053in}}%
\pgfpathlineto{\pgfqpoint{4.077364in}{0.672400in}}%
\pgfpathlineto{\pgfqpoint{4.073327in}{0.672732in}}%
\pgfpathlineto{\pgfqpoint{4.069290in}{0.673062in}}%
\pgfpathlineto{\pgfqpoint{4.065253in}{0.673789in}}%
\pgfpathlineto{\pgfqpoint{4.061215in}{0.674103in}}%
\pgfpathlineto{\pgfqpoint{4.057178in}{0.674694in}}%
\pgfpathlineto{\pgfqpoint{4.053141in}{0.675096in}}%
\pgfpathlineto{\pgfqpoint{4.049104in}{0.675917in}}%
\pgfpathlineto{\pgfqpoint{4.045067in}{0.676122in}}%
\pgfpathlineto{\pgfqpoint{4.041029in}{0.676344in}}%
\pgfpathlineto{\pgfqpoint{4.036992in}{0.676705in}}%
\pgfpathlineto{\pgfqpoint{4.032955in}{0.677115in}}%
\pgfpathlineto{\pgfqpoint{4.028918in}{0.677661in}}%
\pgfpathlineto{\pgfqpoint{4.024881in}{0.678437in}}%
\pgfpathlineto{\pgfqpoint{4.020843in}{0.679206in}}%
\pgfpathlineto{\pgfqpoint{4.016806in}{0.680087in}}%
\pgfpathlineto{\pgfqpoint{4.012769in}{0.680983in}}%
\pgfpathlineto{\pgfqpoint{4.008732in}{0.681743in}}%
\pgfpathlineto{\pgfqpoint{4.004695in}{0.682266in}}%
\pgfpathlineto{\pgfqpoint{4.000657in}{0.683544in}}%
\pgfpathlineto{\pgfqpoint{3.996620in}{0.684002in}}%
\pgfpathlineto{\pgfqpoint{3.992583in}{0.684369in}}%
\pgfpathlineto{\pgfqpoint{3.988546in}{0.684971in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{0.685530in}}%
\pgfpathlineto{\pgfqpoint{3.980471in}{0.686069in}}%
\pgfpathlineto{\pgfqpoint{3.976434in}{0.686355in}}%
\pgfpathlineto{\pgfqpoint{3.972397in}{0.686744in}}%
\pgfpathlineto{\pgfqpoint{3.968360in}{0.687224in}}%
\pgfpathlineto{\pgfqpoint{3.964322in}{0.687943in}}%
\pgfpathlineto{\pgfqpoint{3.960285in}{0.688717in}}%
\pgfpathlineto{\pgfqpoint{3.956248in}{0.689047in}}%
\pgfpathlineto{\pgfqpoint{3.952211in}{0.689555in}}%
\pgfpathlineto{\pgfqpoint{3.948174in}{0.690346in}}%
\pgfpathlineto{\pgfqpoint{3.944136in}{0.690706in}}%
\pgfpathlineto{\pgfqpoint{3.940099in}{0.691184in}}%
\pgfpathlineto{\pgfqpoint{3.936062in}{0.691533in}}%
\pgfpathlineto{\pgfqpoint{3.932025in}{0.691801in}}%
\pgfpathlineto{\pgfqpoint{3.927988in}{0.691858in}}%
\pgfpathlineto{\pgfqpoint{3.923950in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{3.919913in}{0.692304in}}%
\pgfpathlineto{\pgfqpoint{3.915876in}{0.692567in}}%
\pgfpathlineto{\pgfqpoint{3.911839in}{0.692416in}}%
\pgfpathlineto{\pgfqpoint{3.907802in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{3.903764in}{0.693635in}}%
\pgfpathlineto{\pgfqpoint{3.899727in}{0.694179in}}%
\pgfpathlineto{\pgfqpoint{3.895690in}{0.694683in}}%
\pgfpathlineto{\pgfqpoint{3.891653in}{0.695195in}}%
\pgfpathlineto{\pgfqpoint{3.887615in}{0.695648in}}%
\pgfpathlineto{\pgfqpoint{3.883578in}{0.696011in}}%
\pgfpathlineto{\pgfqpoint{3.879541in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{3.875504in}{0.696934in}}%
\pgfpathlineto{\pgfqpoint{3.871467in}{0.697503in}}%
\pgfpathlineto{\pgfqpoint{3.867429in}{0.698441in}}%
\pgfpathlineto{\pgfqpoint{3.863392in}{0.699102in}}%
\pgfpathlineto{\pgfqpoint{3.859355in}{0.699702in}}%
\pgfpathlineto{\pgfqpoint{3.855318in}{0.700041in}}%
\pgfpathlineto{\pgfqpoint{3.851281in}{0.700607in}}%
\pgfpathlineto{\pgfqpoint{3.847243in}{0.701289in}}%
\pgfpathlineto{\pgfqpoint{3.843206in}{0.701791in}}%
\pgfpathlineto{\pgfqpoint{3.839169in}{0.702446in}}%
\pgfpathlineto{\pgfqpoint{3.835132in}{0.703490in}}%
\pgfpathlineto{\pgfqpoint{3.831095in}{0.704104in}}%
\pgfpathlineto{\pgfqpoint{3.827057in}{0.704734in}}%
\pgfpathlineto{\pgfqpoint{3.823020in}{0.705789in}}%
\pgfpathlineto{\pgfqpoint{3.818983in}{0.706378in}}%
\pgfpathlineto{\pgfqpoint{3.814946in}{0.707249in}}%
\pgfpathlineto{\pgfqpoint{3.810909in}{0.707689in}}%
\pgfpathlineto{\pgfqpoint{3.806871in}{0.708596in}}%
\pgfpathlineto{\pgfqpoint{3.802834in}{0.709115in}}%
\pgfpathlineto{\pgfqpoint{3.798797in}{0.709632in}}%
\pgfpathlineto{\pgfqpoint{3.794760in}{0.710341in}}%
\pgfpathlineto{\pgfqpoint{3.790722in}{0.710976in}}%
\pgfpathlineto{\pgfqpoint{3.786685in}{0.712383in}}%
\pgfpathlineto{\pgfqpoint{3.782648in}{0.712922in}}%
\pgfpathlineto{\pgfqpoint{3.778611in}{0.713566in}}%
\pgfpathlineto{\pgfqpoint{3.774574in}{0.714077in}}%
\pgfpathlineto{\pgfqpoint{3.770536in}{0.714599in}}%
\pgfpathlineto{\pgfqpoint{3.766499in}{0.715247in}}%
\pgfpathlineto{\pgfqpoint{3.762462in}{0.715651in}}%
\pgfpathlineto{\pgfqpoint{3.758425in}{0.716070in}}%
\pgfpathlineto{\pgfqpoint{3.754388in}{0.716774in}}%
\pgfpathlineto{\pgfqpoint{3.750350in}{0.717126in}}%
\pgfpathlineto{\pgfqpoint{3.746313in}{0.717808in}}%
\pgfpathlineto{\pgfqpoint{3.742276in}{0.718699in}}%
\pgfpathlineto{\pgfqpoint{3.738239in}{0.719443in}}%
\pgfpathlineto{\pgfqpoint{3.734202in}{0.719821in}}%
\pgfpathlineto{\pgfqpoint{3.730164in}{0.720321in}}%
\pgfpathlineto{\pgfqpoint{3.726127in}{0.721179in}}%
\pgfpathlineto{\pgfqpoint{3.722090in}{0.721599in}}%
\pgfpathlineto{\pgfqpoint{3.718053in}{0.721952in}}%
\pgfpathlineto{\pgfqpoint{3.714015in}{0.722316in}}%
\pgfpathlineto{\pgfqpoint{3.709978in}{0.722683in}}%
\pgfpathlineto{\pgfqpoint{3.705941in}{0.722961in}}%
\pgfpathlineto{\pgfqpoint{3.701904in}{0.723327in}}%
\pgfpathlineto{\pgfqpoint{3.697867in}{0.723671in}}%
\pgfpathlineto{\pgfqpoint{3.693829in}{0.724222in}}%
\pgfpathlineto{\pgfqpoint{3.689792in}{0.724898in}}%
\pgfpathlineto{\pgfqpoint{3.685755in}{0.725556in}}%
\pgfpathlineto{\pgfqpoint{3.681718in}{0.726638in}}%
\pgfpathlineto{\pgfqpoint{3.677681in}{0.727570in}}%
\pgfpathlineto{\pgfqpoint{3.673643in}{0.728660in}}%
\pgfpathlineto{\pgfqpoint{3.669606in}{0.729449in}}%
\pgfpathlineto{\pgfqpoint{3.665569in}{0.730434in}}%
\pgfpathlineto{\pgfqpoint{3.661532in}{0.731241in}}%
\pgfpathlineto{\pgfqpoint{3.657495in}{0.732002in}}%
\pgfpathlineto{\pgfqpoint{3.653457in}{0.732461in}}%
\pgfpathlineto{\pgfqpoint{3.649420in}{0.733464in}}%
\pgfpathlineto{\pgfqpoint{3.645383in}{0.734386in}}%
\pgfpathlineto{\pgfqpoint{3.641346in}{0.735364in}}%
\pgfpathlineto{\pgfqpoint{3.637309in}{0.736570in}}%
\pgfpathlineto{\pgfqpoint{3.633271in}{0.737829in}}%
\pgfpathlineto{\pgfqpoint{3.629234in}{0.738581in}}%
\pgfpathlineto{\pgfqpoint{3.625197in}{0.739468in}}%
\pgfpathlineto{\pgfqpoint{3.621160in}{0.740036in}}%
\pgfpathlineto{\pgfqpoint{3.617122in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{3.613085in}{0.741436in}}%
\pgfpathlineto{\pgfqpoint{3.609048in}{0.741539in}}%
\pgfpathlineto{\pgfqpoint{3.605011in}{0.741537in}}%
\pgfpathlineto{\pgfqpoint{3.600974in}{0.741842in}}%
\pgfpathlineto{\pgfqpoint{3.596936in}{0.741692in}}%
\pgfpathlineto{\pgfqpoint{3.592899in}{0.740949in}}%
\pgfpathlineto{\pgfqpoint{3.588862in}{0.741838in}}%
\pgfpathlineto{\pgfqpoint{3.584825in}{0.742241in}}%
\pgfpathlineto{\pgfqpoint{3.580788in}{0.742928in}}%
\pgfpathlineto{\pgfqpoint{3.576750in}{0.743623in}}%
\pgfpathlineto{\pgfqpoint{3.572713in}{0.744901in}}%
\pgfpathlineto{\pgfqpoint{3.568676in}{0.745673in}}%
\pgfpathlineto{\pgfqpoint{3.564639in}{0.746305in}}%
\pgfpathlineto{\pgfqpoint{3.560602in}{0.747339in}}%
\pgfpathlineto{\pgfqpoint{3.556564in}{0.748493in}}%
\pgfpathlineto{\pgfqpoint{3.552527in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{3.548490in}{0.750359in}}%
\pgfpathlineto{\pgfqpoint{3.544453in}{0.751244in}}%
\pgfpathlineto{\pgfqpoint{3.540415in}{0.751700in}}%
\pgfpathlineto{\pgfqpoint{3.536378in}{0.752470in}}%
\pgfpathlineto{\pgfqpoint{3.532341in}{0.753069in}}%
\pgfpathlineto{\pgfqpoint{3.528304in}{0.753791in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{0.754365in}}%
\pgfpathlineto{\pgfqpoint{3.520229in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{3.516192in}{0.756183in}}%
\pgfpathlineto{\pgfqpoint{3.512155in}{0.757546in}}%
\pgfpathlineto{\pgfqpoint{3.508118in}{0.759273in}}%
\pgfpathlineto{\pgfqpoint{3.504081in}{0.760781in}}%
\pgfpathlineto{\pgfqpoint{3.500043in}{0.761605in}}%
\pgfpathlineto{\pgfqpoint{3.496006in}{0.762919in}}%
\pgfpathlineto{\pgfqpoint{3.491969in}{0.763423in}}%
\pgfpathlineto{\pgfqpoint{3.487932in}{0.763869in}}%
\pgfpathlineto{\pgfqpoint{3.483895in}{0.764402in}}%
\pgfpathlineto{\pgfqpoint{3.479857in}{0.765066in}}%
\pgfpathlineto{\pgfqpoint{3.475820in}{0.765682in}}%
\pgfpathlineto{\pgfqpoint{3.471783in}{0.766396in}}%
\pgfpathlineto{\pgfqpoint{3.467746in}{0.767254in}}%
\pgfpathlineto{\pgfqpoint{3.463709in}{0.767749in}}%
\pgfpathlineto{\pgfqpoint{3.459671in}{0.768340in}}%
\pgfpathlineto{\pgfqpoint{3.455634in}{0.768940in}}%
\pgfpathlineto{\pgfqpoint{3.451597in}{0.769955in}}%
\pgfpathlineto{\pgfqpoint{3.447560in}{0.771205in}}%
\pgfpathlineto{\pgfqpoint{3.443522in}{0.772665in}}%
\pgfpathlineto{\pgfqpoint{3.439485in}{0.773739in}}%
\pgfpathlineto{\pgfqpoint{3.435448in}{0.775356in}}%
\pgfpathlineto{\pgfqpoint{3.431411in}{0.776750in}}%
\pgfpathlineto{\pgfqpoint{3.427374in}{0.778198in}}%
\pgfpathlineto{\pgfqpoint{3.423336in}{0.779098in}}%
\pgfpathlineto{\pgfqpoint{3.419299in}{0.779876in}}%
\pgfpathlineto{\pgfqpoint{3.415262in}{0.780932in}}%
\pgfpathlineto{\pgfqpoint{3.411225in}{0.782098in}}%
\pgfpathlineto{\pgfqpoint{3.407188in}{0.782909in}}%
\pgfpathlineto{\pgfqpoint{3.403150in}{0.783902in}}%
\pgfpathlineto{\pgfqpoint{3.399113in}{0.784792in}}%
\pgfpathlineto{\pgfqpoint{3.395076in}{0.785922in}}%
\pgfpathlineto{\pgfqpoint{3.391039in}{0.787219in}}%
\pgfpathlineto{\pgfqpoint{3.387002in}{0.788613in}}%
\pgfpathlineto{\pgfqpoint{3.382964in}{0.789744in}}%
\pgfpathlineto{\pgfqpoint{3.378927in}{0.791443in}}%
\pgfpathlineto{\pgfqpoint{3.374890in}{0.792699in}}%
\pgfpathlineto{\pgfqpoint{3.370853in}{0.793596in}}%
\pgfpathlineto{\pgfqpoint{3.366815in}{0.794465in}}%
\pgfpathlineto{\pgfqpoint{3.362778in}{0.795923in}}%
\pgfpathlineto{\pgfqpoint{3.358741in}{0.797122in}}%
\pgfpathlineto{\pgfqpoint{3.354704in}{0.799079in}}%
\pgfpathlineto{\pgfqpoint{3.350667in}{0.800809in}}%
\pgfpathlineto{\pgfqpoint{3.346629in}{0.802506in}}%
\pgfpathlineto{\pgfqpoint{3.342592in}{0.805001in}}%
\pgfpathlineto{\pgfqpoint{3.338555in}{0.806317in}}%
\pgfpathlineto{\pgfqpoint{3.334518in}{0.807383in}}%
\pgfpathlineto{\pgfqpoint{3.330481in}{0.808438in}}%
\pgfpathlineto{\pgfqpoint{3.326443in}{0.809749in}}%
\pgfpathlineto{\pgfqpoint{3.322406in}{0.810573in}}%
\pgfpathlineto{\pgfqpoint{3.318369in}{0.812110in}}%
\pgfpathlineto{\pgfqpoint{3.314332in}{0.813128in}}%
\pgfpathlineto{\pgfqpoint{3.310295in}{0.814714in}}%
\pgfpathlineto{\pgfqpoint{3.306257in}{0.816315in}}%
\pgfpathlineto{\pgfqpoint{3.302220in}{0.819506in}}%
\pgfpathlineto{\pgfqpoint{3.298183in}{0.821401in}}%
\pgfpathlineto{\pgfqpoint{3.294146in}{0.824073in}}%
\pgfpathlineto{\pgfqpoint{3.290109in}{0.825692in}}%
\pgfpathlineto{\pgfqpoint{3.286071in}{0.828391in}}%
\pgfpathlineto{\pgfqpoint{3.282034in}{0.830690in}}%
\pgfpathlineto{\pgfqpoint{3.277997in}{0.832997in}}%
\pgfpathlineto{\pgfqpoint{3.273960in}{0.834909in}}%
\pgfpathlineto{\pgfqpoint{3.269922in}{0.836239in}}%
\pgfpathlineto{\pgfqpoint{3.265885in}{0.837426in}}%
\pgfpathlineto{\pgfqpoint{3.261848in}{0.839953in}}%
\pgfpathlineto{\pgfqpoint{3.257811in}{0.840976in}}%
\pgfpathlineto{\pgfqpoint{3.253774in}{0.842204in}}%
\pgfpathlineto{\pgfqpoint{3.249736in}{0.843922in}}%
\pgfpathlineto{\pgfqpoint{3.245699in}{0.845943in}}%
\pgfpathlineto{\pgfqpoint{3.241662in}{0.847164in}}%
\pgfpathlineto{\pgfqpoint{3.237625in}{0.849081in}}%
\pgfpathlineto{\pgfqpoint{3.233588in}{0.851237in}}%
\pgfpathlineto{\pgfqpoint{3.229550in}{0.852285in}}%
\pgfpathlineto{\pgfqpoint{3.225513in}{0.853564in}}%
\pgfpathlineto{\pgfqpoint{3.221476in}{0.854323in}}%
\pgfpathlineto{\pgfqpoint{3.217439in}{0.855013in}}%
\pgfpathlineto{\pgfqpoint{3.213402in}{0.855767in}}%
\pgfpathlineto{\pgfqpoint{3.209364in}{0.856725in}}%
\pgfpathlineto{\pgfqpoint{3.205327in}{0.857934in}}%
\pgfpathlineto{\pgfqpoint{3.201290in}{0.859409in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{0.861210in}}%
\pgfpathlineto{\pgfqpoint{3.193215in}{0.864525in}}%
\pgfpathlineto{\pgfqpoint{3.189178in}{0.868801in}}%
\pgfpathlineto{\pgfqpoint{3.185141in}{0.871506in}}%
\pgfpathlineto{\pgfqpoint{3.181104in}{0.874602in}}%
\pgfpathlineto{\pgfqpoint{3.177067in}{0.880153in}}%
\pgfpathlineto{\pgfqpoint{3.173029in}{0.881559in}}%
\pgfpathlineto{\pgfqpoint{3.168992in}{0.882926in}}%
\pgfpathlineto{\pgfqpoint{3.164955in}{0.884740in}}%
\pgfpathlineto{\pgfqpoint{3.160918in}{0.887014in}}%
\pgfpathlineto{\pgfqpoint{3.156881in}{0.889693in}}%
\pgfpathlineto{\pgfqpoint{3.152843in}{0.892934in}}%
\pgfpathlineto{\pgfqpoint{3.148806in}{0.895325in}}%
\pgfpathlineto{\pgfqpoint{3.144769in}{0.897315in}}%
\pgfpathlineto{\pgfqpoint{3.140732in}{0.899565in}}%
\pgfpathlineto{\pgfqpoint{3.136695in}{0.901375in}}%
\pgfpathlineto{\pgfqpoint{3.132657in}{0.903192in}}%
\pgfpathlineto{\pgfqpoint{3.128620in}{0.906935in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{0.909946in}}%
\pgfpathlineto{\pgfqpoint{3.120546in}{0.914440in}}%
\pgfpathlineto{\pgfqpoint{3.116509in}{0.918875in}}%
\pgfpathlineto{\pgfqpoint{3.112471in}{0.922200in}}%
\pgfpathlineto{\pgfqpoint{3.108434in}{0.924669in}}%
\pgfpathlineto{\pgfqpoint{3.104397in}{0.927605in}}%
\pgfpathlineto{\pgfqpoint{3.100360in}{0.929402in}}%
\pgfpathlineto{\pgfqpoint{3.096322in}{0.930938in}}%
\pgfpathlineto{\pgfqpoint{3.092285in}{0.932194in}}%
\pgfpathlineto{\pgfqpoint{3.088248in}{0.934055in}}%
\pgfpathlineto{\pgfqpoint{3.084211in}{0.937966in}}%
\pgfpathlineto{\pgfqpoint{3.080174in}{0.940829in}}%
\pgfpathlineto{\pgfqpoint{3.076136in}{0.944938in}}%
\pgfpathlineto{\pgfqpoint{3.072099in}{0.948482in}}%
\pgfpathlineto{\pgfqpoint{3.068062in}{0.953939in}}%
\pgfpathlineto{\pgfqpoint{3.064025in}{0.959838in}}%
\pgfpathlineto{\pgfqpoint{3.059988in}{0.964646in}}%
\pgfpathlineto{\pgfqpoint{3.055950in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{3.051913in}{0.975314in}}%
\pgfpathlineto{\pgfqpoint{3.047876in}{0.980578in}}%
\pgfpathlineto{\pgfqpoint{3.043839in}{0.983638in}}%
\pgfpathlineto{\pgfqpoint{3.039802in}{0.987127in}}%
\pgfpathlineto{\pgfqpoint{3.035764in}{0.993169in}}%
\pgfpathlineto{\pgfqpoint{3.031727in}{1.001158in}}%
\pgfpathlineto{\pgfqpoint{3.027690in}{1.005750in}}%
\pgfpathlineto{\pgfqpoint{3.023653in}{1.010782in}}%
\pgfpathlineto{\pgfqpoint{3.019615in}{1.025802in}}%
\pgfpathlineto{\pgfqpoint{3.015578in}{1.030337in}}%
\pgfpathlineto{\pgfqpoint{3.011541in}{1.036012in}}%
\pgfpathlineto{\pgfqpoint{3.007504in}{1.040288in}}%
\pgfpathlineto{\pgfqpoint{3.003467in}{1.046656in}}%
\pgfpathlineto{\pgfqpoint{2.999429in}{1.055356in}}%
\pgfpathlineto{\pgfqpoint{2.995392in}{1.057187in}}%
\pgfpathlineto{\pgfqpoint{2.991355in}{1.059178in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{1.063714in}}%
\pgfpathlineto{\pgfqpoint{2.983281in}{1.067833in}}%
\pgfpathlineto{\pgfqpoint{2.979243in}{1.073523in}}%
\pgfpathlineto{\pgfqpoint{2.975206in}{1.079707in}}%
\pgfpathlineto{\pgfqpoint{2.971169in}{1.097797in}}%
\pgfpathlineto{\pgfqpoint{2.967132in}{1.101547in}}%
\pgfpathlineto{\pgfqpoint{2.963095in}{1.104502in}}%
\pgfpathlineto{\pgfqpoint{2.959057in}{1.107437in}}%
\pgfpathlineto{\pgfqpoint{2.955020in}{1.112910in}}%
\pgfpathlineto{\pgfqpoint{2.950983in}{1.119018in}}%
\pgfpathlineto{\pgfqpoint{2.946946in}{1.126477in}}%
\pgfpathlineto{\pgfqpoint{2.942909in}{1.134555in}}%
\pgfpathlineto{\pgfqpoint{2.938871in}{1.153329in}}%
\pgfpathlineto{\pgfqpoint{2.934834in}{1.165014in}}%
\pgfpathlineto{\pgfqpoint{2.930797in}{1.179294in}}%
\pgfpathlineto{\pgfqpoint{2.926760in}{1.195034in}}%
\pgfpathlineto{\pgfqpoint{2.922722in}{1.216640in}}%
\pgfpathlineto{\pgfqpoint{2.918685in}{1.231350in}}%
\pgfpathlineto{\pgfqpoint{2.914648in}{1.244266in}}%
\pgfpathlineto{\pgfqpoint{2.910611in}{1.258496in}}%
\pgfpathlineto{\pgfqpoint{2.906574in}{1.272780in}}%
\pgfpathlineto{\pgfqpoint{2.902536in}{1.296975in}}%
\pgfpathlineto{\pgfqpoint{2.898499in}{1.318820in}}%
\pgfpathlineto{\pgfqpoint{2.894462in}{1.342163in}}%
\pgfpathlineto{\pgfqpoint{2.890425in}{1.360731in}}%
\pgfpathlineto{\pgfqpoint{2.886388in}{1.380285in}}%
\pgfpathlineto{\pgfqpoint{2.882350in}{1.402555in}}%
\pgfpathlineto{\pgfqpoint{2.878313in}{1.416414in}}%
\pgfpathlineto{\pgfqpoint{2.874276in}{1.429443in}}%
\pgfpathlineto{\pgfqpoint{2.870239in}{1.449112in}}%
\pgfpathlineto{\pgfqpoint{2.866202in}{1.459693in}}%
\pgfpathlineto{\pgfqpoint{2.862164in}{1.472823in}}%
\pgfpathlineto{\pgfqpoint{2.858127in}{1.481561in}}%
\pgfpathlineto{\pgfqpoint{2.854090in}{1.488669in}}%
\pgfpathlineto{\pgfqpoint{2.850053in}{1.495783in}}%
\pgfpathlineto{\pgfqpoint{2.846015in}{1.502953in}}%
\pgfpathlineto{\pgfqpoint{2.841978in}{1.512690in}}%
\pgfpathlineto{\pgfqpoint{2.837941in}{1.523796in}}%
\pgfpathlineto{\pgfqpoint{2.833904in}{1.539235in}}%
\pgfpathlineto{\pgfqpoint{2.829867in}{1.563315in}}%
\pgfpathlineto{\pgfqpoint{2.825829in}{1.587324in}}%
\pgfpathlineto{\pgfqpoint{2.821792in}{1.622155in}}%
\pgfpathlineto{\pgfqpoint{2.817755in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{2.813718in}{1.698777in}}%
\pgfpathlineto{\pgfqpoint{2.809681in}{1.742819in}}%
\pgfpathlineto{\pgfqpoint{2.805643in}{1.793687in}}%
\pgfpathlineto{\pgfqpoint{2.801606in}{1.828582in}}%
\pgfpathlineto{\pgfqpoint{2.797569in}{1.909794in}}%
\pgfpathlineto{\pgfqpoint{2.793532in}{1.937777in}}%
\pgfpathlineto{\pgfqpoint{2.789495in}{1.979417in}}%
\pgfpathlineto{\pgfqpoint{2.785457in}{2.023741in}}%
\pgfpathlineto{\pgfqpoint{2.781420in}{2.081456in}}%
\pgfpathlineto{\pgfqpoint{2.777383in}{2.150301in}}%
\pgfpathlineto{\pgfqpoint{2.773346in}{2.237617in}}%
\pgfpathlineto{\pgfqpoint{2.769309in}{2.295698in}}%
\pgfpathlineto{\pgfqpoint{2.765271in}{2.393235in}}%
\pgfpathlineto{\pgfqpoint{2.761234in}{2.459398in}}%
\pgfpathlineto{\pgfqpoint{2.757197in}{2.507750in}}%
\pgfpathlineto{\pgfqpoint{2.753160in}{2.570602in}}%
\pgfpathlineto{\pgfqpoint{2.749122in}{2.642283in}}%
\pgfpathlineto{\pgfqpoint{2.745085in}{2.752035in}}%
\pgfpathlineto{\pgfqpoint{2.741048in}{2.887942in}}%
\pgfpathlineto{\pgfqpoint{2.737011in}{3.006967in}}%
\pgfpathlineto{\pgfqpoint{2.732974in}{3.116499in}}%
\pgfpathlineto{\pgfqpoint{2.728936in}{3.242771in}}%
\pgfpathlineto{\pgfqpoint{2.724899in}{3.373341in}}%
\pgfpathlineto{\pgfqpoint{2.720862in}{3.419644in}}%
\pgfpathlineto{\pgfqpoint{2.716825in}{3.475973in}}%
\pgfpathlineto{\pgfqpoint{2.712788in}{3.555105in}}%
\pgfpathlineto{\pgfqpoint{2.708750in}{3.659486in}}%
\pgfpathlineto{\pgfqpoint{2.704713in}{3.765142in}}%
\pgfpathlineto{\pgfqpoint{2.700676in}{3.925511in}}%
\pgfpathlineto{\pgfqpoint{2.696639in}{4.087416in}}%
\pgfpathlineto{\pgfqpoint{2.692602in}{4.268023in}}%
\pgfpathlineto{\pgfqpoint{2.688564in}{4.442822in}}%
\pgfpathlineto{\pgfqpoint{2.684527in}{4.627178in}}%
\pgfpathlineto{\pgfqpoint{2.680490in}{4.779261in}}%
\pgfpathlineto{\pgfqpoint{2.676453in}{4.869139in}}%
\pgfpathlineto{\pgfqpoint{2.672415in}{5.002983in}}%
\pgfpathlineto{\pgfqpoint{2.668378in}{5.212125in}}%
\pgfpathlineto{\pgfqpoint{2.664341in}{5.545030in}}%
\pgfpathlineto{\pgfqpoint{2.660304in}{5.901989in}}%
\pgfpathlineto{\pgfqpoint{2.656267in}{6.357401in}}%
\pgfpathlineto{\pgfqpoint{2.652229in}{6.717373in}}%
\pgfpathlineto{\pgfqpoint{2.648192in}{7.314982in}}%
\pgfpathlineto{\pgfqpoint{2.644155in}{7.562988in}}%
\pgfpathlineto{\pgfqpoint{2.640118in}{7.684352in}}%
\pgfpathlineto{\pgfqpoint{2.636081in}{7.920956in}}%
\pgfpathlineto{\pgfqpoint{2.632043in}{8.063648in}}%
\pgfpathlineto{\pgfqpoint{2.632043in}{8.063648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632043in}{0.363648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632043in,y=0.266425in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650648in}{0.363648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.650648in,y=0.266425in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.641346in,y=0.248147in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576488in,y=0.941148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Std Dev in \(\displaystyle \mathcal{A}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.632043in}{0.363648in}}{\pgfqpoint{2.018605in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716372in}{1.528648in}}%
\pgfpathlineto{\pgfqpoint{2.720862in}{1.520997in}}%
\pgfpathlineto{\pgfqpoint{2.728936in}{1.501848in}}%
\pgfpathlineto{\pgfqpoint{2.732974in}{1.489779in}}%
\pgfpathlineto{\pgfqpoint{2.737011in}{1.454111in}}%
\pgfpathlineto{\pgfqpoint{2.745085in}{1.346492in}}%
\pgfpathlineto{\pgfqpoint{2.753160in}{1.216319in}}%
\pgfpathlineto{\pgfqpoint{2.757197in}{1.175716in}}%
\pgfpathlineto{\pgfqpoint{2.761234in}{1.149900in}}%
\pgfpathlineto{\pgfqpoint{2.765271in}{1.138488in}}%
\pgfpathlineto{\pgfqpoint{2.781420in}{1.123565in}}%
\pgfpathlineto{\pgfqpoint{2.789495in}{1.112194in}}%
\pgfpathlineto{\pgfqpoint{2.801606in}{1.071837in}}%
\pgfpathlineto{\pgfqpoint{2.805643in}{1.051933in}}%
\pgfpathlineto{\pgfqpoint{2.809681in}{1.025986in}}%
\pgfpathlineto{\pgfqpoint{2.825829in}{0.958933in}}%
\pgfpathlineto{\pgfqpoint{2.837941in}{0.939482in}}%
\pgfpathlineto{\pgfqpoint{2.846015in}{0.938605in}}%
\pgfpathlineto{\pgfqpoint{2.850053in}{0.937077in}}%
\pgfpathlineto{\pgfqpoint{2.858127in}{0.930086in}}%
\pgfpathlineto{\pgfqpoint{2.870239in}{0.916280in}}%
\pgfpathlineto{\pgfqpoint{2.874276in}{0.913769in}}%
\pgfpathlineto{\pgfqpoint{2.906574in}{0.904667in}}%
\pgfpathlineto{\pgfqpoint{2.922722in}{0.903165in}}%
\pgfpathlineto{\pgfqpoint{2.934834in}{0.891685in}}%
\pgfpathlineto{\pgfqpoint{2.946946in}{0.871073in}}%
\pgfpathlineto{\pgfqpoint{2.955020in}{0.860765in}}%
\pgfpathlineto{\pgfqpoint{2.959057in}{0.857706in}}%
\pgfpathlineto{\pgfqpoint{2.975206in}{0.851230in}}%
\pgfpathlineto{\pgfqpoint{2.983281in}{0.850359in}}%
\pgfpathlineto{\pgfqpoint{2.991355in}{0.846723in}}%
\pgfpathlineto{\pgfqpoint{3.011541in}{0.825006in}}%
\pgfpathlineto{\pgfqpoint{3.023653in}{0.820145in}}%
\pgfpathlineto{\pgfqpoint{3.027690in}{0.816680in}}%
\pgfpathlineto{\pgfqpoint{3.039802in}{0.801348in}}%
\pgfpathlineto{\pgfqpoint{3.047876in}{0.796450in}}%
\pgfpathlineto{\pgfqpoint{3.068062in}{0.792605in}}%
\pgfpathlineto{\pgfqpoint{3.080174in}{0.784867in}}%
\pgfpathlineto{\pgfqpoint{3.092285in}{0.779322in}}%
\pgfpathlineto{\pgfqpoint{3.100360in}{0.776370in}}%
\pgfpathlineto{\pgfqpoint{3.108434in}{0.770214in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{0.764063in}}%
\pgfpathlineto{\pgfqpoint{3.144769in}{0.759242in}}%
\pgfpathlineto{\pgfqpoint{3.156881in}{0.752644in}}%
\pgfpathlineto{\pgfqpoint{3.173029in}{0.745178in}}%
\pgfpathlineto{\pgfqpoint{3.189178in}{0.742568in}}%
\pgfpathlineto{\pgfqpoint{3.205327in}{0.736953in}}%
\pgfpathlineto{\pgfqpoint{3.213402in}{0.735764in}}%
\pgfpathlineto{\pgfqpoint{3.237625in}{0.729868in}}%
\pgfpathlineto{\pgfqpoint{3.265885in}{0.725149in}}%
\pgfpathlineto{\pgfqpoint{3.302220in}{0.707596in}}%
\pgfpathlineto{\pgfqpoint{3.314332in}{0.705710in}}%
\pgfpathlineto{\pgfqpoint{3.330481in}{0.703742in}}%
\pgfpathlineto{\pgfqpoint{3.346629in}{0.700017in}}%
\pgfpathlineto{\pgfqpoint{3.354704in}{0.697396in}}%
\pgfpathlineto{\pgfqpoint{3.378927in}{0.688287in}}%
\pgfpathlineto{\pgfqpoint{3.387002in}{0.686248in}}%
\pgfpathlineto{\pgfqpoint{3.447560in}{0.676007in}}%
\pgfpathlineto{\pgfqpoint{3.455634in}{0.675174in}}%
\pgfpathlineto{\pgfqpoint{3.475820in}{0.673537in}}%
\pgfpathlineto{\pgfqpoint{3.487932in}{0.669431in}}%
\pgfpathlineto{\pgfqpoint{3.504081in}{0.663988in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{0.660360in}}%
\pgfpathlineto{\pgfqpoint{3.536378in}{0.659219in}}%
\pgfpathlineto{\pgfqpoint{3.556564in}{0.658268in}}%
\pgfpathlineto{\pgfqpoint{3.572713in}{0.654617in}}%
\pgfpathlineto{\pgfqpoint{3.580788in}{0.652214in}}%
\pgfpathlineto{\pgfqpoint{3.600974in}{0.650058in}}%
\pgfpathlineto{\pgfqpoint{3.617122in}{0.649234in}}%
\pgfpathlineto{\pgfqpoint{3.629234in}{0.646328in}}%
\pgfpathlineto{\pgfqpoint{3.645383in}{0.642083in}}%
\pgfpathlineto{\pgfqpoint{3.669606in}{0.639696in}}%
\pgfpathlineto{\pgfqpoint{3.689792in}{0.638698in}}%
\pgfpathlineto{\pgfqpoint{3.722090in}{0.635212in}}%
\pgfpathlineto{\pgfqpoint{3.734202in}{0.632940in}}%
\pgfpathlineto{\pgfqpoint{3.746313in}{0.629361in}}%
\pgfpathlineto{\pgfqpoint{3.794760in}{0.624422in}}%
\pgfpathlineto{\pgfqpoint{3.851281in}{0.618189in}}%
\pgfpathlineto{\pgfqpoint{3.875504in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{3.899727in}{0.614075in}}%
\pgfpathlineto{\pgfqpoint{3.919913in}{0.611825in}}%
\pgfpathlineto{\pgfqpoint{3.944136in}{0.609944in}}%
\pgfpathlineto{\pgfqpoint{3.972397in}{0.606805in}}%
\pgfpathlineto{\pgfqpoint{4.028918in}{0.602732in}}%
\pgfpathlineto{\pgfqpoint{4.049104in}{0.601313in}}%
\pgfpathlineto{\pgfqpoint{4.077364in}{0.598115in}}%
\pgfpathlineto{\pgfqpoint{4.129848in}{0.594611in}}%
\pgfpathlineto{\pgfqpoint{4.194443in}{0.590001in}}%
\pgfpathlineto{\pgfqpoint{4.214629in}{0.588838in}}%
\pgfpathlineto{\pgfqpoint{4.275188in}{0.583549in}}%
\pgfpathlineto{\pgfqpoint{4.311522in}{0.581282in}}%
\pgfpathlineto{\pgfqpoint{4.339783in}{0.578815in}}%
\pgfpathlineto{\pgfqpoint{4.372081in}{0.578329in}}%
\pgfpathlineto{\pgfqpoint{4.396304in}{0.577428in}}%
\pgfpathlineto{\pgfqpoint{4.477048in}{0.572096in}}%
\pgfpathlineto{\pgfqpoint{4.509346in}{0.570657in}}%
\pgfpathlineto{\pgfqpoint{4.537606in}{0.569209in}}%
\pgfpathlineto{\pgfqpoint{4.565867in}{0.568023in}}%
\pgfpathlineto{\pgfqpoint{4.598164in}{0.566914in}}%
\pgfpathlineto{\pgfqpoint{4.618350in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{4.638536in}{0.564529in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.563771in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.563771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.632043in}{0.363648in}}{\pgfqpoint{2.018605in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672294in}{1.528648in}}%
\pgfpathlineto{\pgfqpoint{2.676453in}{1.398252in}}%
\pgfpathlineto{\pgfqpoint{2.684527in}{1.217478in}}%
\pgfpathlineto{\pgfqpoint{2.692602in}{1.110823in}}%
\pgfpathlineto{\pgfqpoint{2.700676in}{1.039571in}}%
\pgfpathlineto{\pgfqpoint{2.708750in}{0.989142in}}%
\pgfpathlineto{\pgfqpoint{2.716825in}{0.951648in}}%
\pgfpathlineto{\pgfqpoint{2.728936in}{0.906460in}}%
\pgfpathlineto{\pgfqpoint{2.741048in}{0.872961in}}%
\pgfpathlineto{\pgfqpoint{2.757197in}{0.836925in}}%
\pgfpathlineto{\pgfqpoint{2.773346in}{0.806885in}}%
\pgfpathlineto{\pgfqpoint{2.785457in}{0.789674in}}%
\pgfpathlineto{\pgfqpoint{2.809681in}{0.759903in}}%
\pgfpathlineto{\pgfqpoint{2.825829in}{0.743737in}}%
\pgfpathlineto{\pgfqpoint{2.850053in}{0.722676in}}%
\pgfpathlineto{\pgfqpoint{2.870239in}{0.708184in}}%
\pgfpathlineto{\pgfqpoint{2.898499in}{0.691040in}}%
\pgfpathlineto{\pgfqpoint{2.922722in}{0.678613in}}%
\pgfpathlineto{\pgfqpoint{2.979243in}{0.653322in}}%
\pgfpathlineto{\pgfqpoint{3.019615in}{0.638757in}}%
\pgfpathlineto{\pgfqpoint{3.055950in}{0.627617in}}%
\pgfpathlineto{\pgfqpoint{3.104397in}{0.614435in}}%
\pgfpathlineto{\pgfqpoint{3.140732in}{0.605863in}}%
\pgfpathlineto{\pgfqpoint{3.217439in}{0.590189in}}%
\pgfpathlineto{\pgfqpoint{3.273960in}{0.580600in}}%
\pgfpathlineto{\pgfqpoint{3.366815in}{0.567495in}}%
\pgfpathlineto{\pgfqpoint{3.467746in}{0.555674in}}%
\pgfpathlineto{\pgfqpoint{3.580788in}{0.544507in}}%
\pgfpathlineto{\pgfqpoint{3.709978in}{0.534168in}}%
\pgfpathlineto{\pgfqpoint{3.851281in}{0.524688in}}%
\pgfpathlineto{\pgfqpoint{4.032955in}{0.514618in}}%
\pgfpathlineto{\pgfqpoint{4.315560in}{0.502193in}}%
\pgfpathlineto{\pgfqpoint{4.602202in}{0.492480in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.491013in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.491013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.632043in}{0.363648in}}{\pgfqpoint{2.018605in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.675473in}{1.528648in}}%
\pgfpathlineto{\pgfqpoint{2.680490in}{1.365255in}}%
\pgfpathlineto{\pgfqpoint{2.688564in}{1.176045in}}%
\pgfpathlineto{\pgfqpoint{2.692602in}{1.117303in}}%
\pgfpathlineto{\pgfqpoint{2.696639in}{1.074954in}}%
\pgfpathlineto{\pgfqpoint{2.704713in}{1.020097in}}%
\pgfpathlineto{\pgfqpoint{2.716825in}{0.959661in}}%
\pgfpathlineto{\pgfqpoint{2.728936in}{0.911731in}}%
\pgfpathlineto{\pgfqpoint{2.741048in}{0.875170in}}%
\pgfpathlineto{\pgfqpoint{2.749122in}{0.857552in}}%
\pgfpathlineto{\pgfqpoint{2.789495in}{0.791036in}}%
\pgfpathlineto{\pgfqpoint{2.801606in}{0.775046in}}%
\pgfpathlineto{\pgfqpoint{2.825829in}{0.749336in}}%
\pgfpathlineto{\pgfqpoint{2.858127in}{0.720282in}}%
\pgfpathlineto{\pgfqpoint{2.890425in}{0.698232in}}%
\pgfpathlineto{\pgfqpoint{2.922722in}{0.679590in}}%
\pgfpathlineto{\pgfqpoint{2.983281in}{0.651335in}}%
\pgfpathlineto{\pgfqpoint{3.015578in}{0.639617in}}%
\pgfpathlineto{\pgfqpoint{3.055950in}{0.627340in}}%
\pgfpathlineto{\pgfqpoint{3.112471in}{0.612742in}}%
\pgfpathlineto{\pgfqpoint{3.189178in}{0.595742in}}%
\pgfpathlineto{\pgfqpoint{3.253774in}{0.584471in}}%
\pgfpathlineto{\pgfqpoint{3.362778in}{0.568365in}}%
\pgfpathlineto{\pgfqpoint{3.520229in}{0.550548in}}%
\pgfpathlineto{\pgfqpoint{3.689792in}{0.536042in}}%
\pgfpathlineto{\pgfqpoint{3.855318in}{0.524735in}}%
\pgfpathlineto{\pgfqpoint{4.045067in}{0.514158in}}%
\pgfpathlineto{\pgfqpoint{4.250964in}{0.505043in}}%
\pgfpathlineto{\pgfqpoint{4.529532in}{0.494908in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.491219in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.491219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.632043in}{0.363648in}}{\pgfqpoint{2.018605in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.810381in}{1.528648in}}%
\pgfpathlineto{\pgfqpoint{2.821792in}{1.447252in}}%
\pgfpathlineto{\pgfqpoint{2.833904in}{1.356533in}}%
\pgfpathlineto{\pgfqpoint{2.866202in}{1.238710in}}%
\pgfpathlineto{\pgfqpoint{2.874276in}{1.221200in}}%
\pgfpathlineto{\pgfqpoint{2.886388in}{1.190039in}}%
\pgfpathlineto{\pgfqpoint{2.910611in}{1.138197in}}%
\pgfpathlineto{\pgfqpoint{2.914648in}{1.132963in}}%
\pgfpathlineto{\pgfqpoint{2.922722in}{1.118985in}}%
\pgfpathlineto{\pgfqpoint{2.938871in}{1.080242in}}%
\pgfpathlineto{\pgfqpoint{2.942909in}{1.073917in}}%
\pgfpathlineto{\pgfqpoint{2.946946in}{1.069727in}}%
\pgfpathlineto{\pgfqpoint{2.959057in}{1.047495in}}%
\pgfpathlineto{\pgfqpoint{2.967132in}{1.030280in}}%
\pgfpathlineto{\pgfqpoint{2.995392in}{1.002499in}}%
\pgfpathlineto{\pgfqpoint{3.003467in}{0.992593in}}%
\pgfpathlineto{\pgfqpoint{3.011541in}{0.986160in}}%
\pgfpathlineto{\pgfqpoint{3.039802in}{0.967971in}}%
\pgfpathlineto{\pgfqpoint{3.064025in}{0.963036in}}%
\pgfpathlineto{\pgfqpoint{3.116509in}{0.930559in}}%
\pgfpathlineto{\pgfqpoint{3.128620in}{0.923975in}}%
\pgfpathlineto{\pgfqpoint{3.140732in}{0.917217in}}%
\pgfpathlineto{\pgfqpoint{3.164955in}{0.908146in}}%
\pgfpathlineto{\pgfqpoint{3.201290in}{0.882174in}}%
\pgfpathlineto{\pgfqpoint{3.221476in}{0.876493in}}%
\pgfpathlineto{\pgfqpoint{3.237625in}{0.870257in}}%
\pgfpathlineto{\pgfqpoint{3.265885in}{0.862819in}}%
\pgfpathlineto{\pgfqpoint{3.277997in}{0.856776in}}%
\pgfpathlineto{\pgfqpoint{3.294146in}{0.850913in}}%
\pgfpathlineto{\pgfqpoint{3.310295in}{0.847797in}}%
\pgfpathlineto{\pgfqpoint{3.326443in}{0.844145in}}%
\pgfpathlineto{\pgfqpoint{3.350667in}{0.835631in}}%
\pgfpathlineto{\pgfqpoint{3.362778in}{0.832417in}}%
\pgfpathlineto{\pgfqpoint{3.382964in}{0.826862in}}%
\pgfpathlineto{\pgfqpoint{3.423336in}{0.818041in}}%
\pgfpathlineto{\pgfqpoint{3.467746in}{0.808062in}}%
\pgfpathlineto{\pgfqpoint{3.512155in}{0.793501in}}%
\pgfpathlineto{\pgfqpoint{3.540415in}{0.787268in}}%
\pgfpathlineto{\pgfqpoint{3.552527in}{0.783314in}}%
\pgfpathlineto{\pgfqpoint{3.596936in}{0.776909in}}%
\pgfpathlineto{\pgfqpoint{3.714015in}{0.756155in}}%
\pgfpathlineto{\pgfqpoint{3.734202in}{0.754568in}}%
\pgfpathlineto{\pgfqpoint{3.754388in}{0.751967in}}%
\pgfpathlineto{\pgfqpoint{3.766499in}{0.750018in}}%
\pgfpathlineto{\pgfqpoint{3.794760in}{0.744447in}}%
\pgfpathlineto{\pgfqpoint{3.827057in}{0.742042in}}%
\pgfpathlineto{\pgfqpoint{3.851281in}{0.737649in}}%
\pgfpathlineto{\pgfqpoint{3.875504in}{0.734878in}}%
\pgfpathlineto{\pgfqpoint{3.899727in}{0.730297in}}%
\pgfpathlineto{\pgfqpoint{3.940099in}{0.722937in}}%
\pgfpathlineto{\pgfqpoint{4.380155in}{0.680751in}}%
\pgfpathlineto{\pgfqpoint{4.440713in}{0.676601in}}%
\pgfpathlineto{\pgfqpoint{4.485122in}{0.673467in}}%
\pgfpathlineto{\pgfqpoint{4.545681in}{0.669839in}}%
\pgfpathlineto{\pgfqpoint{4.582015in}{0.666607in}}%
\pgfpathlineto{\pgfqpoint{4.614313in}{0.665168in}}%
\pgfpathlineto{\pgfqpoint{4.642574in}{0.663012in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.662178in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.662178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.632043in}{0.363648in}}{\pgfqpoint{2.018605in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.677156in}{1.528648in}}%
\pgfpathlineto{\pgfqpoint{2.680490in}{1.377936in}}%
\pgfpathlineto{\pgfqpoint{2.688564in}{1.165439in}}%
\pgfpathlineto{\pgfqpoint{2.692602in}{1.103176in}}%
\pgfpathlineto{\pgfqpoint{2.696639in}{1.061010in}}%
\pgfpathlineto{\pgfqpoint{2.700676in}{1.033411in}}%
\pgfpathlineto{\pgfqpoint{2.708750in}{0.997167in}}%
\pgfpathlineto{\pgfqpoint{2.724899in}{0.941138in}}%
\pgfpathlineto{\pgfqpoint{2.732974in}{0.924394in}}%
\pgfpathlineto{\pgfqpoint{2.741048in}{0.910347in}}%
\pgfpathlineto{\pgfqpoint{2.753160in}{0.879107in}}%
\pgfpathlineto{\pgfqpoint{2.761234in}{0.860816in}}%
\pgfpathlineto{\pgfqpoint{2.785457in}{0.821039in}}%
\pgfpathlineto{\pgfqpoint{2.793532in}{0.810406in}}%
\pgfpathlineto{\pgfqpoint{2.809681in}{0.796219in}}%
\pgfpathlineto{\pgfqpoint{2.833904in}{0.767836in}}%
\pgfpathlineto{\pgfqpoint{2.858127in}{0.749567in}}%
\pgfpathlineto{\pgfqpoint{2.882350in}{0.734967in}}%
\pgfpathlineto{\pgfqpoint{2.922722in}{0.706730in}}%
\pgfpathlineto{\pgfqpoint{2.938871in}{0.699472in}}%
\pgfpathlineto{\pgfqpoint{2.967132in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{3.003467in}{0.671202in}}%
\pgfpathlineto{\pgfqpoint{3.015578in}{0.666939in}}%
\pgfpathlineto{\pgfqpoint{3.064025in}{0.653526in}}%
\pgfpathlineto{\pgfqpoint{3.092285in}{0.643796in}}%
\pgfpathlineto{\pgfqpoint{3.108434in}{0.639973in}}%
\pgfpathlineto{\pgfqpoint{3.148806in}{0.631576in}}%
\pgfpathlineto{\pgfqpoint{3.189178in}{0.621554in}}%
\pgfpathlineto{\pgfqpoint{3.237625in}{0.612929in}}%
\pgfpathlineto{\pgfqpoint{3.282034in}{0.605179in}}%
\pgfpathlineto{\pgfqpoint{3.306257in}{0.601170in}}%
\pgfpathlineto{\pgfqpoint{3.354704in}{0.593437in}}%
\pgfpathlineto{\pgfqpoint{3.532341in}{0.572443in}}%
\pgfpathlineto{\pgfqpoint{3.584825in}{0.567456in}}%
\pgfpathlineto{\pgfqpoint{3.625197in}{0.563559in}}%
\pgfpathlineto{\pgfqpoint{3.677681in}{0.559192in}}%
\pgfpathlineto{\pgfqpoint{3.709978in}{0.556418in}}%
\pgfpathlineto{\pgfqpoint{3.839169in}{0.547311in}}%
\pgfpathlineto{\pgfqpoint{3.887615in}{0.544045in}}%
\pgfpathlineto{\pgfqpoint{3.936062in}{0.541056in}}%
\pgfpathlineto{\pgfqpoint{3.988546in}{0.538212in}}%
\pgfpathlineto{\pgfqpoint{4.113699in}{0.531446in}}%
\pgfpathlineto{\pgfqpoint{4.162146in}{0.529045in}}%
\pgfpathlineto{\pgfqpoint{4.222704in}{0.525981in}}%
\pgfpathlineto{\pgfqpoint{4.323634in}{0.521667in}}%
\pgfpathlineto{\pgfqpoint{4.586053in}{0.512060in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.510090in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.510090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.632043in}{0.363648in}}{\pgfqpoint{2.018605in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.672375in}{1.528648in}}%
\pgfpathlineto{\pgfqpoint{2.676453in}{1.403764in}}%
\pgfpathlineto{\pgfqpoint{2.684527in}{1.226410in}}%
\pgfpathlineto{\pgfqpoint{2.692602in}{1.125788in}}%
\pgfpathlineto{\pgfqpoint{2.700676in}{1.067682in}}%
\pgfpathlineto{\pgfqpoint{2.704713in}{1.049497in}}%
\pgfpathlineto{\pgfqpoint{2.712788in}{1.024151in}}%
\pgfpathlineto{\pgfqpoint{2.720862in}{0.987358in}}%
\pgfpathlineto{\pgfqpoint{2.737011in}{0.907196in}}%
\pgfpathlineto{\pgfqpoint{2.749122in}{0.869275in}}%
\pgfpathlineto{\pgfqpoint{2.761234in}{0.839953in}}%
\pgfpathlineto{\pgfqpoint{2.773346in}{0.816587in}}%
\pgfpathlineto{\pgfqpoint{2.789495in}{0.790571in}}%
\pgfpathlineto{\pgfqpoint{2.805643in}{0.769438in}}%
\pgfpathlineto{\pgfqpoint{2.825829in}{0.747214in}}%
\pgfpathlineto{\pgfqpoint{2.846015in}{0.728894in}}%
\pgfpathlineto{\pgfqpoint{2.866202in}{0.713107in}}%
\pgfpathlineto{\pgfqpoint{2.890425in}{0.697085in}}%
\pgfpathlineto{\pgfqpoint{2.922722in}{0.678321in}}%
\pgfpathlineto{\pgfqpoint{2.955020in}{0.662835in}}%
\pgfpathlineto{\pgfqpoint{2.991355in}{0.648196in}}%
\pgfpathlineto{\pgfqpoint{3.031727in}{0.634294in}}%
\pgfpathlineto{\pgfqpoint{3.080174in}{0.620249in}}%
\pgfpathlineto{\pgfqpoint{3.128620in}{0.608148in}}%
\pgfpathlineto{\pgfqpoint{3.189178in}{0.595384in}}%
\pgfpathlineto{\pgfqpoint{3.257811in}{0.583160in}}%
\pgfpathlineto{\pgfqpoint{3.330481in}{0.572245in}}%
\pgfpathlineto{\pgfqpoint{3.435448in}{0.559140in}}%
\pgfpathlineto{\pgfqpoint{3.544453in}{0.547938in}}%
\pgfpathlineto{\pgfqpoint{3.677681in}{0.536661in}}%
\pgfpathlineto{\pgfqpoint{3.831095in}{0.525938in}}%
\pgfpathlineto{\pgfqpoint{3.996620in}{0.516406in}}%
\pgfpathlineto{\pgfqpoint{4.210592in}{0.506411in}}%
\pgfpathlineto{\pgfqpoint{4.456862in}{0.497081in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.490988in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.490988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.632043in}{0.363648in}}{\pgfqpoint{2.018605in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.822861in}{1.528648in}}%
\pgfpathlineto{\pgfqpoint{2.829867in}{1.480526in}}%
\pgfpathlineto{\pgfqpoint{2.833904in}{1.457963in}}%
\pgfpathlineto{\pgfqpoint{2.837941in}{1.442007in}}%
\pgfpathlineto{\pgfqpoint{2.850053in}{1.411712in}}%
\pgfpathlineto{\pgfqpoint{2.858127in}{1.396647in}}%
\pgfpathlineto{\pgfqpoint{2.870239in}{1.367803in}}%
\pgfpathlineto{\pgfqpoint{2.882350in}{1.326649in}}%
\pgfpathlineto{\pgfqpoint{2.894462in}{1.264739in}}%
\pgfpathlineto{\pgfqpoint{2.906574in}{1.200363in}}%
\pgfpathlineto{\pgfqpoint{2.922722in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{2.934834in}{1.109961in}}%
\pgfpathlineto{\pgfqpoint{2.946946in}{1.078327in}}%
\pgfpathlineto{\pgfqpoint{2.955020in}{1.064804in}}%
\pgfpathlineto{\pgfqpoint{2.959057in}{1.059344in}}%
\pgfpathlineto{\pgfqpoint{2.963095in}{1.056803in}}%
\pgfpathlineto{\pgfqpoint{2.971169in}{1.048634in}}%
\pgfpathlineto{\pgfqpoint{2.983281in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{2.995392in}{1.019555in}}%
\pgfpathlineto{\pgfqpoint{2.999429in}{1.017250in}}%
\pgfpathlineto{\pgfqpoint{3.007504in}{1.007947in}}%
\pgfpathlineto{\pgfqpoint{3.031727in}{0.978549in}}%
\pgfpathlineto{\pgfqpoint{3.039802in}{0.966441in}}%
\pgfpathlineto{\pgfqpoint{3.059988in}{0.948376in}}%
\pgfpathlineto{\pgfqpoint{3.080174in}{0.926073in}}%
\pgfpathlineto{\pgfqpoint{3.092285in}{0.917932in}}%
\pgfpathlineto{\pgfqpoint{3.108434in}{0.910367in}}%
\pgfpathlineto{\pgfqpoint{3.116509in}{0.903966in}}%
\pgfpathlineto{\pgfqpoint{3.132657in}{0.889977in}}%
\pgfpathlineto{\pgfqpoint{3.152843in}{0.879966in}}%
\pgfpathlineto{\pgfqpoint{3.164955in}{0.872004in}}%
\pgfpathlineto{\pgfqpoint{3.185141in}{0.860904in}}%
\pgfpathlineto{\pgfqpoint{3.201290in}{0.849560in}}%
\pgfpathlineto{\pgfqpoint{3.213402in}{0.845541in}}%
\pgfpathlineto{\pgfqpoint{3.225513in}{0.842669in}}%
\pgfpathlineto{\pgfqpoint{3.277997in}{0.822606in}}%
\pgfpathlineto{\pgfqpoint{3.290109in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{3.318369in}{0.802316in}}%
\pgfpathlineto{\pgfqpoint{3.378927in}{0.782502in}}%
\pgfpathlineto{\pgfqpoint{3.407188in}{0.774020in}}%
\pgfpathlineto{\pgfqpoint{3.443522in}{0.764938in}}%
\pgfpathlineto{\pgfqpoint{3.455634in}{0.761267in}}%
\pgfpathlineto{\pgfqpoint{3.504081in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{0.747361in}}%
\pgfpathlineto{\pgfqpoint{3.560602in}{0.740696in}}%
\pgfpathlineto{\pgfqpoint{3.584825in}{0.735943in}}%
\pgfpathlineto{\pgfqpoint{3.600974in}{0.734987in}}%
\pgfpathlineto{\pgfqpoint{3.617122in}{0.734245in}}%
\pgfpathlineto{\pgfqpoint{3.637309in}{0.730401in}}%
\pgfpathlineto{\pgfqpoint{3.657495in}{0.725919in}}%
\pgfpathlineto{\pgfqpoint{3.705941in}{0.717302in}}%
\pgfpathlineto{\pgfqpoint{3.738239in}{0.713954in}}%
\pgfpathlineto{\pgfqpoint{3.794760in}{0.704934in}}%
\pgfpathlineto{\pgfqpoint{3.899727in}{0.688915in}}%
\pgfpathlineto{\pgfqpoint{3.923950in}{0.686155in}}%
\pgfpathlineto{\pgfqpoint{3.944136in}{0.684713in}}%
\pgfpathlineto{\pgfqpoint{3.960285in}{0.682392in}}%
\pgfpathlineto{\pgfqpoint{3.980471in}{0.679582in}}%
\pgfpathlineto{\pgfqpoint{4.004695in}{0.676449in}}%
\pgfpathlineto{\pgfqpoint{4.061215in}{0.668571in}}%
\pgfpathlineto{\pgfqpoint{4.311522in}{0.646774in}}%
\pgfpathlineto{\pgfqpoint{4.355932in}{0.641244in}}%
\pgfpathlineto{\pgfqpoint{4.384192in}{0.638843in}}%
\pgfpathlineto{\pgfqpoint{4.404378in}{0.636468in}}%
\pgfpathlineto{\pgfqpoint{4.440713in}{0.632907in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{0.630583in}}%
\pgfpathlineto{\pgfqpoint{4.505309in}{0.627859in}}%
\pgfpathlineto{\pgfqpoint{4.614313in}{0.620263in}}%
\pgfpathlineto{\pgfqpoint{4.646611in}{0.617724in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.617561in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.617561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632043in}{0.363648in}}%
\pgfpathlineto{\pgfqpoint{2.632043in}{1.518648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650648in}{0.363648in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{1.518648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632043in}{0.363648in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{0.363648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632043in}{1.518648in}}%
\pgfpathlineto{\pgfqpoint{4.650648in}{1.518648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.193563in}{1.650191in}}%
\pgfpathlineto{\pgfqpoint{4.627733in}{1.650191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.655510in}{1.650191in}}{\pgfqpoint{4.655510in}{1.677969in}}%
\pgfpathlineto{\pgfqpoint{4.655510in}{2.051425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.655510in}{2.079203in}}{\pgfqpoint{4.627733in}{2.079203in}}%
\pgfpathlineto{\pgfqpoint{0.193563in}{2.079203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.165786in}{2.079203in}}{\pgfqpoint{0.165786in}{2.051425in}}%
\pgfpathlineto{\pgfqpoint{0.165786in}{1.677969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.165786in}{1.650191in}}{\pgfqpoint{0.193563in}{1.650191in}}%
\pgfpathlineto{\pgfqpoint{0.193563in}{1.650191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.221341in}{1.975036in}}%
\pgfpathlineto{\pgfqpoint{0.360230in}{1.975036in}}%
\pgfpathlineto{\pgfqpoint{0.499119in}{1.975036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610230in,y=1.926425in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.221341in}{1.781364in}}%
\pgfpathlineto{\pgfqpoint{0.360230in}{1.781364in}}%
\pgfpathlineto{\pgfqpoint{0.499119in}{1.781364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610230in,y=1.732752in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{VTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.106756in}{1.975036in}}%
\pgfpathlineto{\pgfqpoint{1.245645in}{1.975036in}}%
\pgfpathlineto{\pgfqpoint{1.384534in}{1.975036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495645in,y=1.926425in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{CTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.106756in}{1.781364in}}%
\pgfpathlineto{\pgfqpoint{1.245645in}{1.781364in}}%
\pgfpathlineto{\pgfqpoint{1.384534in}{1.781364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495645in,y=1.732752in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{UnSa}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.141707in}{1.975036in}}%
\pgfpathlineto{\pgfqpoint{2.280596in}{1.975036in}}%
\pgfpathlineto{\pgfqpoint{2.419485in}{1.975036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530596in,y=1.926425in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Local UnSa}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.141707in}{1.781364in}}%
\pgfpathlineto{\pgfqpoint{2.280596in}{1.781364in}}%
\pgfpathlineto{\pgfqpoint{2.419485in}{1.781364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530596in,y=1.732752in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{TruVar}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.650883in}{1.975036in}}%
\pgfpathlineto{\pgfqpoint{3.789772in}{1.975036in}}%
\pgfpathlineto{\pgfqpoint{3.928661in}{1.975036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.039772in,y=1.926425in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Random}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/gps_entropy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.543674in}{1.844938in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.543674in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.543674in}{1.844938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.844938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.294382in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{1.294382in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{1.838468in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{1.736821in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{1.674226in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{1.629781in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.494297in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.455498in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.421838in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.390402in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.359516in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.319359in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.273023in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.223513in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.176611in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.134717in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.104022in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.087018in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.074741in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.062538in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.052094in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.042759in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.034255in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.023405in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.017710in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.008997in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{0.998878in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{0.991108in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{0.984613in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{0.977407in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{0.972096in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.968589in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{0.963136in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{0.957484in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{0.951630in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{0.945007in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.940086in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{0.935259in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{0.931765in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{0.927024in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{0.924227in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{0.921135in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{0.917492in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{0.914752in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{0.912896in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{0.910266in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{0.906715in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{0.903064in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{0.899255in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{0.895624in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{0.891150in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{0.886691in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{0.881998in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{0.875921in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{0.870529in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{0.865983in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{0.862023in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{0.859699in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{0.858407in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{0.856383in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{0.854179in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{0.851672in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{0.848786in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{0.845116in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{0.842183in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{0.839077in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{0.836467in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{0.834191in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.833220in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{0.831436in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.829958in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.828859in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.826395in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.824841in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.823777in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.822489in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.820854in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.820434in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.818930in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.817319in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.815619in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.813873in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.812197in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.810231in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.807834in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.805524in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.800156in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.797687in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.795582in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.793842in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.792531in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.791101in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.789818in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.788268in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.786781in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.785292in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.783674in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.782321in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.781102in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.779871in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.778759in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.777718in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.776478in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.775207in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.774148in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.771535in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.770238in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.769175in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.768001in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.767234in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.766003in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.765147in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.764316in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.763251in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.762144in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.761519in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.760626in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.759812in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.758885in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.757832in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.756825in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.755709in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.754612in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.753767in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.753003in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.751994in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.751095in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.750132in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.749119in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.748128in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.747156in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.746418in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.745511in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.744671in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.743775in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.742738in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.741199in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.739692in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.738098in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.736492in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.734799in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.733416in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.731962in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.730632in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.729308in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.728292in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.727430in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.726730in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.725878in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.725265in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.724654in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.723848in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.723005in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.722419in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.721554in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.720773in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.720108in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.719276in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.717143in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.716164in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.715146in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.714351in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.713742in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.713149in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.712525in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.711882in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.711322in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.710655in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.709938in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.709234in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.708581in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.707748in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.707025in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.706391in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.705743in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.705050in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.704473in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.703893in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.703234in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.701963in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.701431in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.700827in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.700319in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.699697in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.699142in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.698516in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.697797in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.697175in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.696657in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.695932in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.695241in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.694730in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.694078in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.693297in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.692051in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.691422in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.690745in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.690118in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.689441in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.688909in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.688284in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.687681in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.687221in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.686667in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.686016in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.685422in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.684908in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.684318in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.683773in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.683238in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.682732in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.682095in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.681504in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.681092in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.680620in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.680090in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.679734in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.679298in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.678727in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.678102in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.677418in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.676789in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.676158in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.675482in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.675018in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.674551in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.674019in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.673554in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.673127in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.672488in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.671984in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.671256in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.670506in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.669732in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.669114in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.668425in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.667883in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.667246in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.666704in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.666101in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.665538in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.665013in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.664603in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.663782in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.663280in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.662751in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.662184in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.661652in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.661067in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.660469in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.659842in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.659244in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.658534in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.657798in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.657204in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.656590in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.655996in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.655497in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.655063in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.654532in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.654075in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.653534in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.652996in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.652469in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.652042in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.651629in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.651242in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.650940in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.650590in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.650258in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.649900in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.649562in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.649152in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.648782in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.648308in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.647888in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.647458in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.646996in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.646544in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.646162in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.645674in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.645200in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.644782in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.644379in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.643903in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.643122in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.642738in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.642240in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.641869in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.641450in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.641068in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.640631in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.640310in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.639908in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.639533in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.639161in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.638823in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.638460in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.638181in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.637847in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.637379in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.636812in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.636280in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.635759in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.635181in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.634763in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.634338in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.633854in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.633367in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.632952in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.632539in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.632140in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.631771in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.631223in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.630690in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.630143in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.629700in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.629227in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.628911in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.628609in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.628271in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.627934in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.627631in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.627308in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.626971in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.626653in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.626302in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.625964in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.625525in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.625028in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.624603in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.624161in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.623740in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.623383in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.622975in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.622480in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.621824in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.621187in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.620569in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.620129in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.619619in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.619285in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.618895in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.618547in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.618082in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.617724in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.617364in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.617027in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.616648in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.616299in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.615971in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.615636in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.615190in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.614754in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.614328in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.613928in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.613500in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.612871in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.612574in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.612271in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.611852in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.611428in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.610980in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.610528in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.609993in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.609607in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.609172in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.608809in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.608435in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.608162in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.607857in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.607597in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.607275in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.606955in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.606628in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.606366in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.606095in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.605858in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.605606in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.605363in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.605058in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.604783in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.604466in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.604199in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.603862in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.603551in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.603265in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.602686in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.602451in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.602224in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.601956in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.601683in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.601316in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.600959in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.600635in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.600317in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.600037in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.599798in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.599555in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.599264in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.598949in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.598680in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.598400in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.598121in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.597870in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.597602in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.597308in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.597028in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.596809in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.596423in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.595791in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.595474in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.595131in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.594924in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.594667in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.594400in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.594083in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.593774in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.593378in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.593001in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.592238in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.591845in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.591561in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.591281in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.590995in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.590787in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.590554in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.590293in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.590019in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.589802in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.589446in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.589093in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.588762in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.588472in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.588169in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.587870in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.587570in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.587288in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.587025in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.586729in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.586508in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.586290in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.585904in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.585368in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.584812in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.584255in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.583726in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.583190in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.582622in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.582107in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.581577in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.581036in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.580655in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.580343in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.579997in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.579685in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.579352in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.579035in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.578772in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.578521in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.578215in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.577829in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.577284in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.576707in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.576133in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.575592in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.575173in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.574882in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.574639in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.574303in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.573960in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.573558in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.573173in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.572774in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.572485in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.572223in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.571985in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.571985in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.571985in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.572223in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.572485in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.572774in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.573173in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.573558in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.573960in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.574303in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.574639in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.574882in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.575173in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.575592in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.576133in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.576707in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.577284in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.577829in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.578215in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.578521in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.578772in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.579035in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.579352in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.579685in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.579997in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.580343in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.580655in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.581036in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.581577in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.582107in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.582622in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.583190in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.583726in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.584255in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.584812in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.585368in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.585904in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.586290in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.586508in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.586729in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.587025in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.587288in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.587570in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.587870in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.588169in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.588472in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.588762in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.589093in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.589446in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.589802in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.590019in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.590293in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.590554in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.590787in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.590995in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.591281in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.591561in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.591845in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.592238in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.593001in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.593378in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.593774in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.594083in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.594400in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.594667in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.594924in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.595131in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.595474in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.595791in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.596423in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.596809in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.597028in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.597308in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.597602in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.597870in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.598121in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.598400in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.598680in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.598949in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.599264in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.599555in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.599798in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.600037in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.600317in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.600635in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.600959in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.601316in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.601683in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.601956in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.602224in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.602451in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.602686in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.603265in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.603551in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.603862in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.604199in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.604466in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.604783in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.605058in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.605363in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.605606in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.605858in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.606095in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.606366in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.606628in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.606955in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.607275in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.607597in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.607857in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.608162in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.608435in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.608809in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.609172in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.609607in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.609993in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.610528in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.610980in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.611428in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.611852in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.612271in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.612574in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.612871in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.613500in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.613928in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.614328in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.614754in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.615190in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.615636in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.615971in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.616299in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.616648in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.617027in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.617364in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.617724in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.618082in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.618547in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.618895in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.619285in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.619619in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.620129in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.620569in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.621187in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.621824in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.622480in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.622975in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.623383in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.623740in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.624161in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.624603in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.625028in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.625525in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.625964in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.626302in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.626653in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.626971in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.627308in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.627631in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.627934in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.628271in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.628609in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.628911in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.629227in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.629700in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.630143in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.630690in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.631223in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.631771in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.632140in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.632539in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.632952in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.633367in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.633854in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.634338in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.634763in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.635181in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.635759in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.636280in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.636812in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.637379in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.637847in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.638181in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.638460in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.638823in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.639161in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.639533in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.639908in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.640310in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.640631in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.641068in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.641450in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.641869in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.642240in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.642738in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.643122in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.643903in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.644379in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.644782in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.645200in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.645674in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.646162in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.646544in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.646996in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.647458in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.647888in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.648308in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.648782in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.649152in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.649562in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.649900in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.650258in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.650590in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.650940in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.651242in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.651629in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.652042in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.652469in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.652996in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.653534in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.654075in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.654532in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.655063in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.655497in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.655996in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.656590in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.657204in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.657798in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.658534in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.659244in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.659842in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.660469in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.661067in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.661652in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.662184in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.662751in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.663280in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.663782in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.664603in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.665013in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.665538in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.666101in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.666704in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.667246in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.667883in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.668425in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.669114in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.669732in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.670506in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.671256in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.671984in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.672488in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.673127in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.673554in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.674019in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.674551in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.675018in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.675482in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.676158in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.676789in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.677418in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.678102in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.678727in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.679298in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.679734in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.680090in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.680620in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.681092in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.681504in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.682095in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.682732in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.683238in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.683773in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.684318in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.684908in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.685422in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.686016in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.686667in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.687221in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.687681in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.688284in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.688909in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.689441in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.690118in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.690745in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.691422in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.692051in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.693297in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.694078in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.694730in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.695241in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.695932in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.696657in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.697175in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.697797in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.698516in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.699142in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.699697in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.700319in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.700827in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.701431in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.701963in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.703234in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.703893in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.704473in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.705050in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.705743in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.706391in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.707025in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.707748in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.708581in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.709234in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.709938in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.710655in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.711322in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.711882in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.712525in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.713149in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.713742in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.714351in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.715146in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.716164in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.717143in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.719276in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.720108in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.720773in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.721554in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.722419in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.723005in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.723848in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.724654in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.725265in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.725878in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.726730in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.727430in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.728292in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.729308in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.730632in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.731962in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.733416in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.734799in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.736492in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.738098in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.739692in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.741199in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.742738in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.743775in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.744671in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.745511in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.746418in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.747156in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.748128in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.749119in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.750132in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.751095in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.751994in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.753003in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.753767in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.754612in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.755709in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.756825in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.757832in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.758885in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.759812in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.760626in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.761519in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.762144in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.763251in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.764316in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.765147in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.766003in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.767234in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.768001in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.769175in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.770238in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.771535in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.774148in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.775207in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.776478in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.777718in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.778759in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.779871in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.781102in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.782321in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.783674in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.785292in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.786781in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.788268in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.789818in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.791101in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.792531in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.793842in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.795582in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.797687in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.800156in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.805524in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.807834in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.810231in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.812197in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.813873in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.815619in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.817319in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.818930in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.820434in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.820854in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.822489in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.823777in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.824841in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.826395in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.828859in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.829958in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{0.831436in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.833220in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{0.834191in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{0.836467in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{0.839077in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{0.842183in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{0.845116in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{0.848786in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{0.851672in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{0.854179in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{0.856383in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{0.858407in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{0.859699in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{0.862023in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{0.865983in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{0.870529in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{0.875921in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{0.881998in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{0.886691in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{0.891150in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{0.895624in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{0.899255in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{0.903064in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{0.906715in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{0.910266in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{0.912896in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{0.914752in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{0.917492in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{0.921135in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{0.924227in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{0.927024in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{0.931765in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{0.935259in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.940086in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{0.945007in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{0.951630in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{0.957484in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{0.963136in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.968589in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{0.972096in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{0.977407in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{0.984613in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{0.991108in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{0.998878in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.008997in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.017710in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.023405in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.034255in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.042759in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.052094in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.062538in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.074741in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.087018in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.104022in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.134717in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.176611in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.223513in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.273023in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.319359in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.359516in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.390402in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.421838in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.455498in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.494297in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{1.629781in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{1.674226in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{1.736821in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{1.838468in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{1.838468in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{1.697868in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{1.588744in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{1.515251in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.330152in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.244297in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.185554in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.153424in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.133192in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.122328in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.107335in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.100104in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.093810in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.087762in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.081936in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.076923in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.073413in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.069404in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.066090in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.063931in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.061089in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.058933in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.054781in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.051211in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.048373in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.043463in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.042337in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.040737in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.039976in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.037619in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.037450in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.035010in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.035222in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.033120in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.031411in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.029131in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.027532in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.025856in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.024292in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.023349in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.022332in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.021423in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.020000in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.015998in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.016826in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.016446in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.014844in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.014970in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.014006in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.014188in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.012404in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.012059in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.009981in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.007567in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.006439in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.005518in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.003087in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.003028in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.003316in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.002491in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.001361in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.001755in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.000982in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{0.999626in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{0.998418in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.995406in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{0.995372in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.994794in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.994485in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.992742in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.992882in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.992565in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.990995in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.990793in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.989963in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.989193in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.987989in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.986681in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.986165in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.984760in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.984423in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.982370in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.980832in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.979259in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.978506in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.976545in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.976725in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.975559in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.974659in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.974200in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.973404in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.973072in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.973159in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.971688in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.970171in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.970502in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.970489in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.969196in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.967674in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.966318in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.964937in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.964153in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.962712in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.961669in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.960348in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.958243in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.956365in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.954063in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.951818in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.949593in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.945508in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.944099in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.943544in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.941389in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.941309in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.941290in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.941222in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.940325in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.940267in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.940448in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.938827in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.938753in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.938873in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.938470in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.937253in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.937959in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.936895in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.935258in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.933681in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.932717in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.931166in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.931183in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.930642in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.929346in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.928621in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.927211in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.925422in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.923407in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.922020in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.921419in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.921127in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.919773in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.919986in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.919573in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.919045in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.918987in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.918627in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.918234in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.918120in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.917836in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.917942in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.917398in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.916710in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.917034in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.916856in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.915641in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.916040in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.915558in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.915419in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.915246in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.915154in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.915094in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.914836in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.914652in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.914128in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.913174in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.913102in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.912821in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.912830in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.912760in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.912402in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.912452in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.912170in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.911306in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.911411in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.911022in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.910780in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.908983in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.907574in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.905439in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.902924in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.902053in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.900192in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.898467in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.896951in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.895401in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.893718in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.893633in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.893091in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.893144in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.890713in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.888377in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.885725in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.882927in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.878940in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.878811in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.878550in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.878244in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.877541in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.878066in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.877887in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.877637in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.877446in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.877396in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.876792in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.876656in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.876586in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.875944in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.875728in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.874763in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.875158in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.874784in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.874384in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.874141in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.872847in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.872356in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.871405in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.870410in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.869481in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.868748in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.868804in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.868196in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.868227in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.867933in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.867833in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.867328in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.867292in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.866948in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.867075in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.866937in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.866918in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.866833in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.866436in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.866411in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.865988in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.865931in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.865761in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.865724in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.865444in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.865199in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.865228in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.864813in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.864647in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.864398in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.864424in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.863841in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.863766in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.863720in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.863524in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.863397in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.863460in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.863260in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.861892in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.861003in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.858447in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.857349in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.856860in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.856699in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.856548in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.856241in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.855848in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.855689in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.855588in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.855283in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.855205in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.855223in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.854536in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.854433in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.854298in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.854022in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.854023in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.853826in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.854019in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.853858in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.853737in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.853473in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.852104in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.850217in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.847109in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.843825in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.840698in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.838945in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.836890in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.836897in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.836824in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.836520in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.836182in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.835947in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.835874in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.835599in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.835388in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.835377in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.834886in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.834441in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.834497in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.834384in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.833909in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.834156in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.834031in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.833801in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.833553in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.833434in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.833318in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.832904in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.832889in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.832613in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.832378in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.832262in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.832325in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.831814in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.831626in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.831700in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.831402in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.831053in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.831038in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.830422in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.830514in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.830335in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.830202in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.830096in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.830127in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.829964in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.829775in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.829507in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.829396in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.829284in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.828800in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.826927in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.825223in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.823519in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.821652in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.820288in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.820186in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.820077in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.819752in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.819563in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.819635in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.819155in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.818915in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.818774in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.818559in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.818281in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.818123in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.818074in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.817771in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.817250in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.817154in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.816851in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.816760in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.814883in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.811458in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.808248in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.804923in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.801330in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.799347in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.799461in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.798400in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.798551in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.798624in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.798691in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.798133in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.798509in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.798271in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.798353in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.798018in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.797452in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.797754in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.797238in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.797371in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.795885in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.794264in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.792366in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.790378in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.788780in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.788550in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.788151in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.787947in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.787961in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.788225in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.787534in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.787631in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.787827in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.787858in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.787122in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.787617in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.786929in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.787130in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.786791in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.786436in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.784026in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.785595in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.784289in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.784963in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.785062in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.785561in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.785617in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.786080in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.785984in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.785657in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.785477in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.784970in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.784785in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.784522in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.784989in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.784926in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.784890in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.785151in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.784275in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.784596in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.784322in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.783685in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.783700in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.783898in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.783635in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.783653in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.783712in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.783476in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.783364in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.783617in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.783322in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.783066in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.783194in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.783051in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.782700in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.782483in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.782456in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.780694in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.779039in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.777737in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.776158in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.774862in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.774971in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.774717in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.774707in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.774557in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.774307in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.773887in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.773556in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.773550in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.773424in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.773277in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.773008in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.772654in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.772504in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.772492in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.772133in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.771535in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.771841in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.771586in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.770758in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.770843in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.770606in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.769684in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.769767in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.770183in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.769818in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.769648in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.769387in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.769831in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.769220in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.769374in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.769182in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.768956in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.768892in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.768614in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.768557in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.768525in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.768705in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.767677in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.766151in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.764861in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.763294in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.761376in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.761037in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.760797in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.760436in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.760289in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.760327in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.760317in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.759983in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.759902in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.759850in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.759317in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.759280in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.759354in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.759215in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.758806in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.759101in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.758830in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.758858in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.758779in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.758824in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.763504in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.763504in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.763491in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.763564in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.763777in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.763711in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.763899in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.763947in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.763968in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.764114in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.764483in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.764511in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.764700in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.764827in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.764832in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.764980in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.765031in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.765321in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.765539in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.765760in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.766386in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.768070in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.769679in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.771141in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.772284in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.773536in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.773387in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.773220in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.773517in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.773943in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.773938in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.773975in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.774230in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.774262in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.774686in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.774458in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.774614in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.774634in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.774734in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.774991in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.775231in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.775314in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.775963in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.776351in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.776827in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.777153in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.777122in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.777237in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.777514in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.777877in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.777901in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.777929in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.778048in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.778218in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.778576in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.778682in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.778886in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.779090in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.779214in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.779447in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.779323in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.779253in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.780868in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.782236in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.783931in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.785607in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.787295in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.787446in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.787604in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.787791in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.787868in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.788007in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.788025in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.788106in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.788282in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.788390in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.788548in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.788499in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.788618in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.788772in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.788805in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.789235in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.789253in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.789387in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.790163in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.789750in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.789779in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.789668in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.789538in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.789869in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.790169in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.790616in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.790612in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.790705in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.790755in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.790810in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.790577in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.790816in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.790044in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.789985in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.790828in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.790698in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.792369in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.792011in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.791930in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.792038in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.792529in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.792251in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.792547in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.792565in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.792668in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.792785in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.793026in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.792923in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.793170in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.793312in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.793451in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.793516in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.793922in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.795965in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.797459in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.799243in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.800709in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.802207in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.802685in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.802540in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.803041in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.802884in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.802995in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.803256in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.803239in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.803297in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.803411in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.803400in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.803569in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.804236in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.804097in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.804519in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.806357in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.809709in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.812987in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.816441in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.819431in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.821048in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.821324in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.821869in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.822003in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.822123in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.822333in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.822500in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.822556in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.822845in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.823089in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.823177in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.823394in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.823565in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.823812in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.823938in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.824066in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.824163in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.824208in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.825789in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.827523in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.829279in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.831111in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.832869in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.833310in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.833534in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.833779in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.833901in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.833996in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.834113in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.834117in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.834231in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.834391in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.834463in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.834824in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.834999in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.835194in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.835330in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.835471in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.835634in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.835953in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.836044in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.836106in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.836205in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.836352in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.836619in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.836806in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.836858in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.837115in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.837245in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.837579in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.837743in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.838011in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.838182in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.838043in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.838314in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.838398in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.838603in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.839029in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.839331in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.839312in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.839542in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.839669in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.839848in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.840127in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.840225in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.840546in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.840741in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.840917in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.841233in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.842814in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.844768in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.847956in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.851160in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.854521in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.856079in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.857520in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.857761in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.857866in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.857876in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.858019in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.857895in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.858248in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.858499in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.858816in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.859125in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.859054in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.859162in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.859250in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.859495in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.859657in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.859941in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.860071in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.860355in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.860609in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.860721in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.861107in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.861159in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.862403in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.863864in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.864941in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.866297in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.867377in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.867317in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.867414in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.867685in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.867796in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.868092in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.868430in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.868514in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.868668in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.868806in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.869119in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.869236in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.869530in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.869706in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.869859in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.869876in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.870100in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.870429in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.870565in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.870992in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.870995in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.871030in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.871132in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.871251in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.871498in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.871718in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.871927in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.872109in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.872231in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.872446in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.872863in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.872934in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.873214in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.873866in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.874930in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.875798in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.877072in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.878955in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.878495in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.878855in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.879108in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.879324in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.880149in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.880061in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.880512in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.880600in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.880791in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.881250in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.881393in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.881420in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.881847in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.882247in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.882438in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.882485in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.882412in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.882414in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.882663in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.884628in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.887104in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.889673in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.892430in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.895435in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.896750in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.897279in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.897453in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.897739in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.899477in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.900733in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.902313in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.904150in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.905778in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.908340in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.909849in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.911527in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.913081in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.914789in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.915133in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.915144in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.915807in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.916056in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.916141in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.916496in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.916299in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.916565in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.916942in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.917314in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.918166in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.918289in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.918532in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.918766in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.918739in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.919065in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.919023in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.919236in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.919777in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.919687in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.920406in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.920466in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.920652in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.921296in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.921478in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.921414in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.921854in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.922030in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.922310in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.922749in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.922701in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.923341in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.923806in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.924346in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.925101in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.925285in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.925984in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.926249in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.927634in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.929129in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.930771in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.932417in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.934887in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.934813in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.934823in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.935254in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.936619in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.937969in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.939275in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.940734in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.942166in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.942737in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.942859in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.943030in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.943345in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.944463in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.944345in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.944644in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.944801in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.945124in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.945868in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.946483in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.947821in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.947456in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.947837in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.949698in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.951523in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.953074in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.955384in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.957610in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.959502in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.961925in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.963851in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.965059in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.966762in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.967478in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.969293in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.970719in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.971925in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.973375in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.974368in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.975389in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.977066in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.977222in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.976704in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.977006in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.978119in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.978456in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.979203in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.980048in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.980080in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.980489in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.981103in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.982141in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.983664in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.985470in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.986761in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.987993in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.988839in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.989818in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.991326in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.991796in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.992840in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.994268in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.994402in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.995657in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.996164in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.996995in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.997571in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.997776in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.998985in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.000367in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.003085in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.002879in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.003645in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.004377in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.005211in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.005985in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.006760in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.007305in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.008055in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.009585in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.009508in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.011371in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.013718in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.014485in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.015560in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.017382in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.017399in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.018745in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.018133in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.019165in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.020119in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.021449in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.024175in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.023912in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.025362in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.026099in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.027101in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.027956in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.029108in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.031459in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.033134in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.034951in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.037104in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.038260in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.040444in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.041177in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.042384in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.043206in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.044330in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.045284in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.051625in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.055724in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.059648in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.062252in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.064927in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.066945in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.069707in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.072877in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.076073in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.080416in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.085208in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.090935in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.096294in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.102662in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.109721in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.117395in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.125960in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.135861in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.156349in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.187455in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.248388in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.333434in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{1.526444in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{1.605506in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{1.707471in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{1.838468in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{1.838468in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{1.701839in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{1.593164in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{1.524806in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.338656in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.253389in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.191652in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.163207in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.132880in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.124545in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.117094in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.109273in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.098777in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.093975in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.085579in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.083987in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.080074in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.080198in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.076946in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.076811in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.071776in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.068671in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.066234in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.063157in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.061143in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.060790in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.055712in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.054934in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.054644in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.052591in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.047602in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.048043in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.044287in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.042028in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.038200in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.039091in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.034654in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.034582in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.032747in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.031865in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.030195in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.030741in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.028611in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.027353in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.024468in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.021829in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.020764in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.019317in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.017433in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.015815in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.015247in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.014121in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.013830in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.013423in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.012339in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.010254in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.008935in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.007117in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.006180in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.002085in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.003977in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.003753in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.002869in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{0.999573in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.998618in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{0.996912in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.995534in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.993668in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.992493in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.991709in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.991134in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.990180in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.989429in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.988887in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.988584in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.987520in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.986253in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.984901in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.982131in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.980747in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.979282in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.977629in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.976245in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.975617in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.974478in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.972664in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.970835in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.970526in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.970632in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.970665in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.970453in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.970795in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.970584in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.969224in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.969012in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.969290in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.968917in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.968314in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.968416in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.967833in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.967274in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.967245in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.966552in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.966852in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.966550in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.966483in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.965771in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.965576in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.965188in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.964674in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.963886in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.963917in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.963309in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.963356in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.962669in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.962698in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.962245in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.961866in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.961257in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.961058in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.960512in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.959671in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.956857in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.954534in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.951607in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.948405in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.945540in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.944332in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.943200in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.942721in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.941416in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.941085in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.940578in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.940356in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.940327in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.939735in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.939616in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.939439in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.939103in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.938768in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.938697in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.938223in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.937927in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.937816in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.937256in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.937030in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.936808in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.936239in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.935840in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.935626in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.935187in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.935084in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.933514in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.932513in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.931164in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.929953in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.928984in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.927548in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.925890in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.924593in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.922846in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.921215in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.920527in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.920497in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.920175in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.919855in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.919694in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.918360in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.915537in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.914150in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.912723in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.912467in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.912080in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.911871in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.911533in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.911511in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.911423in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.911054in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.910434in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.909807in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.907476in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.906587in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.905531in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.904596in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.904543in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.904365in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.904047in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.903802in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.903348in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.902840in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.902486in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.902088in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.902015in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.901890in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.901467in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.901332in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.900711in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.900419in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.900352in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.900282in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.900016in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.899878in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.899667in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.898588in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.897112in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.895886in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.894532in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.893511in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.893148in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.893082in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.892883in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.892811in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.892529in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.892246in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.892157in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.891768in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.891589in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.891218in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.891050in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.890611in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.890384in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.890236in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.890211in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.889969in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.889731in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.888224in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.886740in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.885317in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.883688in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.882353in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.881893in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.881646in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.881434in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.881437in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.881140in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.881080in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.881007in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.880839in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.880613in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.880589in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.880391in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.880235in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.880016in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.879867in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.879646in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.879422in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.877617in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.875895in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.874096in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.872355in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.870674in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.870505in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.870349in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.868632in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.866958in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.865192in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.861567in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.861419in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.859817in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.858250in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.856785in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.855182in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.853490in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.853334in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.853262in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.853129in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.852916in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.852910in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.852717in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.852460in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.852223in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.852093in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.851758in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.851687in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.851483in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.851292in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.851147in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.851047in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.850905in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.850717in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.850498in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.850346in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.850114in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.849918in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.849908in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.849827in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.849609in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.849549in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.849447in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.849274in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.847568in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.845849in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.843954in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.842188in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.840397in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.840024in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.839704in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.838886in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.836488in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.834015in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.831723in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.829533in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.827874in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.827725in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.827528in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.827393in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.827108in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.826935in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.826841in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.826669in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.826684in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.826535in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.826395in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.826288in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.826105in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.825951in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.825824in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.825618in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.825475in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.825236in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.824947in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.824983in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.824618in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.824554in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.824375in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.824299in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.824039in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.823854in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.823621in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.823501in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.823273in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.823206in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.823025in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.822881in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.822566in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.822479in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.822349in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.820804in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.819255in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.817806in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.816273in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.814710in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.814596in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.814453in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.814325in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.814202in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.814122in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.814031in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.813940in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.813792in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.813508in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.813401in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.813172in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.812971in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.812743in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.812640in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.812472in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.812444in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.812285in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.812130in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.811962in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.811768in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.811633in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.811513in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.811340in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.811150in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.811006in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.810821in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.810669in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.810574in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.810505in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.810264in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.810143in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.810065in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.809915in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.809811in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.809733in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.809669in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.809531in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.809456in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.809319in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.809113in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.808913in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.808784in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.808708in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.808513in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.808452in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.808361in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.808245in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.808168in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.807966in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.807885in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.806443in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.804691in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.803061in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.801437in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.799687in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.799238in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.799122in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.798866in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.798613in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.798504in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.798357in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.798132in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.798094in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.797968in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.797883in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.797737in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.797642in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.797359in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.797197in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.797038in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.796821in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.796589in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.796541in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.796448in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.796358in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.796287in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.796134in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.795976in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.795903in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.795736in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.795618in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.795693in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.795582in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.795305in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.795164in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.794956in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.794967in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.794369in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.792253in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.790060in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.787187in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.784493in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.782216in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.781547in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.780743in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.780715in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.780439in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.780451in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.780484in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.780338in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.780207in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.780023in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.780003in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.780047in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.780047in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.780259in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.780316in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.780463in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.780516in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.780701in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.780854in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.780760in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.780887in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.781577in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.782445in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.784554in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.787480in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.790211in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.792334in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.794392in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.795118in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.795260in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.795281in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.795344in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.795559in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.795628in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.795693in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.795857in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.795872in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.795925in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.796080in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.796279in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.796310in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.796418in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.796499in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.796603in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.796763in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.796886in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.797087in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.797252in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.797381in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.797544in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.797744in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.797769in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.797891in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.797970in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.798094in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.798259in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.798463in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.798525in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.798726in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.798896in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.799159in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.799390in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.799744in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.801480in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.803065in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.804741in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.806445in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.807907in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.808167in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.808228in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.808405in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.808377in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.808570in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.808643in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.808739in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.808943in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.809102in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.809221in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.809440in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.809520in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.809575in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.809834in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.809863in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.810012in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.810116in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.810265in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.810320in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.810418in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.810512in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.810603in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.810895in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.811067in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.811253in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.811455in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.811601in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.811714in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.811833in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.812002in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.812144in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.812311in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.812467in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.812649in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.812655in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.812795in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.813003in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.813184in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.813438in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.813875in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.813960in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.814113in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.814220in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.814256in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.814333in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.814475in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.814613in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.814744in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.816310in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.817885in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.819369in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.820842in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.822381in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.822525in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.822693in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.822926in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.823156in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.823225in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.823483in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.823700in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.823739in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.823892in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.824085in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.824374in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.824477in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.824674in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.824925in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.825002in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.825240in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.825458in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.825499in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.825640in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.825899in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.825973in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.826148in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.826343in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.826624in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.826570in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.826708in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.826906in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.826930in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.827001in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.827180in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.827437in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.827591in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.827803in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.827973in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.829646in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.831849in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.834168in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.836520in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.838999in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.839849in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.840031in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.840475in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.842295in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.844117in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.845876in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.847759in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.849352in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.849455in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.849634in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.849820in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.849852in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.849937in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.850146in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.850166in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.850362in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.850631in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.850830in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.850924in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.851215in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.851272in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.851349in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.851563in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.851782in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.852010in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.852201in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.852420in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.852599in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.852814in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.852925in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.853062in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.853150in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.853318in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.853360in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.853637in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.855307in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.856867in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.858358in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.859860in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.861437in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.861663in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.863490in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.865246in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.867146in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.868769in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.870553in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.870688in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.872451in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.874236in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.876014in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.877720in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.879570in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.879706in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.879980in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.880126in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.880291in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.880562in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.880648in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.880778in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.881118in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.881022in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.881199in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.881266in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.881502in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.881579in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.881845in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.882098in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.882438in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.883836in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.885341in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.887025in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.888444in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.889777in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.890047in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.890224in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.890435in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.890571in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.890854in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.891057in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.891265in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.891601in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.892025in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.892169in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.892275in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.892589in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.892832in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.893031in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.893096in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.893346in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.893517in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.894711in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.895900in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.897231in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.898660in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.899974in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.900055in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.900076in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.900319in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.900366in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.900612in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.901075in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.901333in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.901556in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.901746in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.901964in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.902025in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.902334in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.902627in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.903043in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.903385in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.903885in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.904209in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.904506in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.904753in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.904726in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.905574in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.906589in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.907489in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.908533in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.909922in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.910437in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.910864in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.911275in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.911431in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.911614in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.911762in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.911907in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.912214in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.912652in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.912766in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.914223in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.915619in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.917057in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.918544in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.919839in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.920254in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.920175in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.920498in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.920954in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.921413in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.922972in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.924677in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.926287in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.927856in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.929044in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.930207in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.931327in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.932545in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.933781in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.935244in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.935729in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.935876in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.936204in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.936284in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.936464in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.936887in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.937159in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.937662in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.937832in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.938176in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.938392in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.938775in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.939200in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.939485in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.939640in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.940078in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.940350in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.940459in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.940891in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.941494in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.941698in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.942120in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.942753in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.943238in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.944639in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.945744in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.948777in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.951740in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.955211in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.957568in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.959898in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.960570in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.961224in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.961654in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.962017in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.962516in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.962830in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.963141in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.963372in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.963863in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.963999in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.964328in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.964713in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.965198in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.965600in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.966104in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.966636in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.966938in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.967114in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.967540in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.967271in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.967383in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.968024in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.968466in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.968568in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.968919in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.969812in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.970250in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.970234in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.971255in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.971345in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.970730in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.970852in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.970977in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.970626in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.971622in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.973237in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.974749in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.975908in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.977301in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.977811in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.979740in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.981250in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.983962in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.985309in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.987380in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.988199in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.988601in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.989332in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.990386in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.990851in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.992000in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.992885in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.993465in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.993924in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.996043in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{0.998159in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.000393in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.000939in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.002951in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.004148in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.004190in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.005860in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.006510in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.008134in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.009976in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.011748in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.013538in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.013705in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.013984in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.015267in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.015589in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.015866in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.019795in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.020893in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.022093in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.025396in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.026671in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.027512in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.028927in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.030979in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.030392in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.032201in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.032943in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.034926in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.036398in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.039263in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.040259in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.042827in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.045840in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.049084in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.049948in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.052849in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.054925in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.056788in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.059559in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.060914in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.061184in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.064520in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.067079in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.070651in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.074382in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.077063in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.077800in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.080371in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.080790in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.084065in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.089637in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.094367in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.101272in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.109857in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.117495in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.124592in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.133223in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.143242in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.164908in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.197698in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.256815in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.341043in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{1.530072in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{1.608661in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{1.838468in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{2.079216in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{2.079380in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{2.080185in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{2.081109in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{2.020419in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.990671in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.952070in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.914342in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.875183in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.851628in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.820495in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.791968in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.758045in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.705395in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.662241in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.627180in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.593609in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.577224in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.568211in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.546042in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.526274in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.508651in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.491366in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.480748in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.465993in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.451468in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.436490in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.425525in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.413383in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.389632in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.375309in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.360754in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.349959in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.341636in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.330737in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.322543in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.315490in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.308590in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.302771in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.297039in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.292321in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.287622in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.283284in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.274143in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.268970in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.265050in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.260920in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.256282in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.251727in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.247616in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.243334in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.240840in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.237684in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.234857in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.231707in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.228101in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.225439in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.221875in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.219099in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.216463in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.212990in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.210324in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.207493in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.205463in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.202700in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.200632in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.198156in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.195850in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{1.193926in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{1.192201in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{1.189821in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{1.187252in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{1.184960in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{1.181208in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{1.178955in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.177198in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{1.175444in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{1.172594in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{1.170484in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.168883in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{1.167385in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.165296in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{1.164836in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{1.164166in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{1.162147in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.160350in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{1.159320in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{1.156768in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{1.156120in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.154751in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{1.153587in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{1.152566in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{1.151079in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{1.148675in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.147874in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{1.146768in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{1.145754in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{1.144774in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.144221in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{1.143431in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.142223in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{1.141162in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{1.140781in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{1.140336in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{1.139238in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.138383in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{1.137905in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.136933in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{1.136082in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.134971in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{1.133686in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.130498in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{1.129674in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{1.129120in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{1.128326in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.127374in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{1.127388in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.126256in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{1.125158in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{1.124022in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{1.123012in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.121932in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{1.121687in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{1.121280in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{1.120381in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{1.119779in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{1.118690in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{1.117438in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.116273in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.115170in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{1.112697in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{1.112057in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{1.110905in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{1.109456in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{1.109104in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{1.108170in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{1.108033in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{1.106623in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{1.105933in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{1.105362in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{1.104570in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{1.103770in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{1.103126in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{1.102388in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.101382in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{1.100650in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{1.099772in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{1.099339in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{1.098527in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.098143in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{1.097527in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{1.096258in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{1.095577in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{1.094645in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.093933in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{1.092981in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{1.092092in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{1.090357in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{1.090097in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{1.088787in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{1.088765in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{1.088215in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{1.087829in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{1.087175in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{1.086759in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.086159in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{1.085069in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{1.084609in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{1.083825in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{1.083379in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{1.082553in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{1.082004in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{1.081191in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{1.080791in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{1.079756in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{1.079261in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{1.078449in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{1.077938in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{1.077574in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{1.076596in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{1.076150in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{1.075560in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{1.074968in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{1.074429in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{1.073934in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{1.073651in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{1.073009in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{1.072628in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{1.072223in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{1.071587in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{1.071207in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{1.070569in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{1.069826in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{1.068975in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{1.067872in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{1.067203in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{1.067042in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{1.066092in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{1.065627in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{1.064575in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{1.064052in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{1.063733in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{1.062799in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{1.061532in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{1.061688in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{1.060887in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{1.060429in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{1.059048in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{1.059210in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{1.057993in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{1.057225in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{1.057206in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{1.056966in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{1.056187in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{1.056060in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{1.055464in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{1.055039in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{1.054293in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{1.053758in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{1.052363in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{1.052297in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{1.051909in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{1.051423in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{1.050927in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{1.050706in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{1.050212in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{1.049560in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{1.049222in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{1.048510in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{1.048146in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{1.047764in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{1.047415in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{1.046878in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{1.046413in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{1.045989in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{1.045532in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{1.044747in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{1.044284in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{1.044020in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{1.043408in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{1.042815in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{1.042423in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{1.041791in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{1.041338in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{1.040536in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{1.039971in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{1.039512in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{1.038956in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{1.038313in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{1.037731in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{1.037461in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{1.036699in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{1.036116in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{1.035806in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{1.035359in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{1.034857in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.034380in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{1.034220in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{1.033827in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{1.033521in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{1.033073in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{1.033013in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{1.032534in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{1.032309in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{1.031734in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{1.031395in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{1.031120in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{1.030788in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{1.030380in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{1.029627in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{1.029335in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{1.028860in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{1.028456in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.027842in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{1.027598in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{1.026894in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{1.026480in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{1.026025in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{1.025591in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{1.025257in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{1.024721in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{1.024463in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{1.023956in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{1.023622in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{1.023283in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{1.022778in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{1.022490in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{1.021885in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{1.021573in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{1.020968in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.020536in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{1.020142in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{1.019760in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{1.019316in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{1.019017in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{1.018532in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{1.018146in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{1.017622in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{1.017141in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{1.016654in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{1.016131in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{1.015700in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{1.015329in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{1.014833in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{1.014409in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{1.013950in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{1.013520in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{1.013104in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{1.012518in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{1.012058in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{1.011599in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{1.011331in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{1.010896in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{1.010468in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{1.009981in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{1.009781in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{1.009359in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{1.009031in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{1.008672in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{1.008371in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{1.008047in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{1.007659in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{1.007357in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{1.007105in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{1.006513in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{1.006235in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{1.005679in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{1.005184in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{1.004892in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{1.004558in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{1.004246in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{1.003970in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{1.003431in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{1.003059in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{1.002758in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{1.002180in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{1.001692in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{1.001378in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{1.001091in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{1.000757in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{1.000397in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{1.000076in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.999897in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.999453in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.999171in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.998854in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.998562in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.998083in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.997911in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.997696in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.997402in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.997181in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.997006in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.996661in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.996253in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.995862in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.995491in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.995109in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.994581in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.994271in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.993938in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.993661in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.993276in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.992912in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.992532in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.992379in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.991921in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.991749in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.991561in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.991251in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.990826in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.990505in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.989969in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.989477in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.989274in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.988822in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.988668in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.988514in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.988196in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.987711in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.987390in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.987009in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.986634in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.986310in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.985937in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.985550in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.983015in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.981836in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.980635in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.979449in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.978285in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.977961in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.977558in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.977288in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.976939in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.976701in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.976340in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.975999in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.975674in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.975381in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.975088in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.974704in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.974363in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.974018in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.973888in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.973546in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.973224in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.973008in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.972787in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.972392in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.972190in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.971909in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.971457in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.971150in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.970738in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.970515in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.970296in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.969862in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.969651in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.969433in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.969169in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.968900in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.968422in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.968089in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.967727in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.967611in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.967294in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.967096in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.966754in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.966490in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.966100in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.965818in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.965588in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.965276in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.965110in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.964771in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.964666in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.964274in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.963851in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.963648in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.963464in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.962957in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.962730in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.962466in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.962298in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.962030in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.961885in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.961719in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.961573in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.961305in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.961129in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.960865in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.960609in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.960525in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.960218in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.960077in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.959740in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.959403in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.959134in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.958793in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.958488in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.958281in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.957943in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.957670in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.957411in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.957125in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.956715in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.956426in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.956152in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.955878in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.955568in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.955059in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.954781in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.954462in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.954145in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.953963in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.953647in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.953453in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.953263in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.953103in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.952856in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.952658in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.952284in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.952003in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.951785in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.951472in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.950880in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.950559in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.950191in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.949877in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.985163in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.985163in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.985492in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.985762in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.986017in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.986241in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.986559in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.986761in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.987096in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.987455in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.987618in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.987816in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.988043in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.988275in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.988462in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.988713in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.989017in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.989367in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.989664in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.989911in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.990202in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.990846in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.991130in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.991442in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.991745in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.992011in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.992450in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.992696in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.993022in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.993189in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.993452in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.993745in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.994062in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.994368in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.994633in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.994893in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.995182in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.995372in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.995701in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.995934in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.996144in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.996438in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.996626in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.996810in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.996997in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.997138in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.997309in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.997528in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.997751in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.998056in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.998260in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.998570in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.998991in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.999268in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.999517in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.999913in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{1.000152in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{1.000469in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{1.000625in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{1.000881in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{1.001185in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{1.001538in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{1.001907in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{1.002163in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{1.002435in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{1.002709in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{1.003035in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{1.003292in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{1.003684in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{1.003923in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{1.004200in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{1.004563in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{1.004827in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{1.005066in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{1.005180in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{1.005507in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{1.005920in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{1.006105in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{1.006398in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{1.006607in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{1.006933in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{1.007306in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{1.007567in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{1.007919in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{1.008160in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{1.008502in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{1.008733in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{1.009216in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{1.009556in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{1.009925in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{1.010149in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{1.010520in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{1.010870in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{1.011167in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{1.011729in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{1.012086in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{1.012441in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{1.012786in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{1.013107in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{1.013303in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{1.014553in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{1.015711in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{1.016988in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{1.018218in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{1.018293in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{1.018622in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{1.018936in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{1.019408in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.019830in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{1.020129in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{1.020522in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{1.020858in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{1.021110in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{1.021410in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{1.021910in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{1.022036in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{1.022445in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{1.022744in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{1.023118in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{1.023555in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{1.023993in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{1.024289in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{1.024519in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{1.024880in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{1.025079in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{1.025374in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{1.025681in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{1.026011in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{1.026308in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{1.026672in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{1.027106in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{1.027456in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{1.027723in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{1.028066in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{1.028449in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{1.028742in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{1.029092in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{1.029359in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{1.029770in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{1.030128in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{1.030400in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{1.030706in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{1.031086in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{1.031301in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{1.031505in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{1.031942in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{1.032390in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{1.032699in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{1.033104in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{1.033369in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{1.033603in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{1.033959in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{1.034373in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{1.034815in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{1.035208in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{1.035406in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{1.035750in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{1.036077in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{1.036238in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{1.036633in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{1.037039in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{1.037392in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{1.037888in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{1.038280in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{1.038651in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{1.039244in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{1.039572in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{1.040112in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{1.040448in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{1.040753in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{1.041037in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{1.041256in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{1.041564in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{1.042038in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{1.042352in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{1.042955in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{1.043406in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{1.043816in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{1.044117in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{1.044595in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{1.044877in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{1.045108in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{1.045453in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{1.045889in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{1.046173in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{1.046547in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{1.046885in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{1.047352in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{1.047713in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{1.048222in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{1.048736in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{1.049171in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{1.049541in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{1.050053in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{1.050522in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{1.050982in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{1.051328in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{1.051776in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{1.052205in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{1.052653in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.053195in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{1.053645in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{1.054193in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{1.054764in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{1.055135in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{1.055639in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{1.055927in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{1.056404in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{1.056888in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{1.057118in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{1.057692in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{1.058058in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{1.058405in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{1.058650in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{1.059051in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{1.059582in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{1.059893in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.060552in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{1.061078in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{1.061652in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{1.061930in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{1.062348in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{1.062640in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{1.062907in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{1.063205in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{1.063555in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{1.064051in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{1.064547in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{1.064765in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{1.065101in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{1.065291in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{1.065778in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{1.065990in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{1.066346in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{1.066623in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.067133in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{1.067569in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{1.067985in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{1.068345in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{1.068979in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{1.069477in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{1.069753in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{1.070430in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{1.070979in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{1.071584in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{1.072265in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{1.072818in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{1.073407in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{1.073846in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{1.074573in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{1.074871in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{1.075436in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{1.076051in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{1.076466in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{1.077072in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{1.077765in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{1.078144in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{1.078473in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{1.079012in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{1.079335in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{1.079668in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{1.080099in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{1.080669in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{1.081174in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{1.081605in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{1.082214in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{1.082599in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{1.083067in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{1.083304in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{1.083781in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{1.084209in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{1.084931in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{1.085928in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{1.086755in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{1.087370in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{1.088253in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{1.088495in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{1.089008in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{1.089424in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{1.089858in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{1.090859in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{1.091669in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{1.092212in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{1.093293in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{1.093412in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{1.094128in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{1.094404in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{1.095532in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{1.096139in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{1.096676in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{1.097597in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{1.098208in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{1.098369in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{1.099160in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{1.099283in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{1.100385in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{1.101253in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{1.101643in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{1.102363in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{1.103212in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{1.103714in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{1.104314in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{1.104583in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{1.104881in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{1.105160in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{1.105706in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{1.105906in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{1.106836in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{1.107197in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{1.107976in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{1.108103in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{1.108604in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{1.109387in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{1.109839in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{1.110176in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{1.111166in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{1.111608in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{1.112426in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{1.112684in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{1.114066in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{1.114577in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{1.115028in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{1.115603in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{1.116614in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{1.118229in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.118809in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{1.119352in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{1.119874in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{1.120254in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{1.120547in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{1.120904in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{1.121697in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{1.121887in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{1.123155in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{1.123732in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{1.124627in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.125897in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{1.127072in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{1.127892in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{1.129031in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{1.129710in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.130591in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{1.131203in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{1.131560in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{1.132212in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{1.132603in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.133562in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{1.134394in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{1.134898in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{1.135795in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{1.136593in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{1.137270in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{1.138260in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{1.139270in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{1.139610in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{1.140749in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{1.141184in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{1.142635in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{1.142910in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{1.143735in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{1.145085in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.145875in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.146838in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.148298in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{1.149620in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{1.150865in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{1.152165in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{1.152937in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{1.153675in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{1.154021in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.154863in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{1.155616in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{1.156584in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{1.157411in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.158753in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{1.159832in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.160502in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{1.161204in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{1.161836in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{1.162424in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.163914in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{1.164771in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{1.166308in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.167500in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{1.168816in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.169638in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{1.170398in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.171229in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{1.172184in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{1.172616in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{1.173400in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{1.174445in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.175019in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{1.175213in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.175754in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{1.176463in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{1.177771in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{1.179190in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.180455in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{1.182936in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{1.184193in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{1.184734in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{1.186248in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.187354in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{1.188420in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{1.190252in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{1.191260in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.192947in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{1.194548in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{1.195509in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{1.196820in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.198158in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{1.199640in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.201334in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{1.203274in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{1.205764in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{1.207917in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.209667in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{1.211576in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{1.213185in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.215052in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{1.217240in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{1.219199in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{1.221027in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{1.222864in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{1.225277in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.228069in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.230363in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.232596in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.235396in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.237666in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.240679in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.243274in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.246467in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.249189in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.251653in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.255466in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.258682in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.261673in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.264203in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.267955in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.271235in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.273458in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.277693in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.281027in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.284799in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.288720in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.293266in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.297985in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.302099in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.306795in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.311015in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.315160in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.319942in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.325491in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.330353in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.334871in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.341851in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.349439in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.356095in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.362491in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.371925in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.381618in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.392632in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.403708in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.417215in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.429325in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.441539in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.454196in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.466196in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.479922in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.497389in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.509703in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.529167in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.550226in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.569863in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.588492in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.605747in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.630422in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.648320in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.675955in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.710742in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.758112in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.813123in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.880761in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.916023in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.935342in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.950723in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.996030in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{2.034292in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{2.070172in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{2.111340in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{2.115811in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{2.113724in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{2.112110in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{2.113764in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{1.883686in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{1.778901in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{1.697446in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{1.632861in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.483990in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.385701in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.304033in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.240599in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.195650in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.170258in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.154075in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.144099in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.138194in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.134795in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.130964in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.126955in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.124270in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.121784in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.118206in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.116248in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.114687in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.112264in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.110011in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.107992in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.106565in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.104473in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.102696in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.101144in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.099777in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.098214in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.096375in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.094798in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.093387in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.090432in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.089530in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.088478in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.086869in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.085913in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.084927in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.083718in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.082443in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.081159in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.080228in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.079086in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.078040in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.077068in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.075989in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.075604in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.074790in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.073147in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.072544in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.071596in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.070651in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.069906in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.069301in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.068257in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.067865in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.066767in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.065657in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.065256in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.064514in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.063799in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.062920in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.062476in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.061794in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.061209in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.060468in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.059440in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.058540in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{1.058195in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{1.057256in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{1.056791in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{1.056279in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{1.055390in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.054996in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{1.054130in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{1.053634in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.053023in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{1.052562in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{1.051558in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{1.051021in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.050647in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{1.050149in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.049472in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{1.049221in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{1.048426in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{1.048014in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.047489in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{1.046736in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{1.046294in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{1.045847in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.045287in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{1.044827in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{1.044067in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{1.043600in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{1.043116in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.042675in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{1.042153in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{1.041236in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{1.040896in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.040328in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{1.039886in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.039266in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{1.038931in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{1.037950in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{1.037335in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.036767in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.036287in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{1.035671in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.035517in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{1.035138in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{1.034672in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.034295in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{1.034018in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{1.033364in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{1.033040in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.032776in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{1.032471in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.031540in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{1.031237in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{1.030931in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{1.030506in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.029980in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{1.029634in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{1.029162in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{1.028586in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{1.028283in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{1.027940in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{1.027180in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.027134in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.026804in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.026321in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{1.025994in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{1.025772in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{1.025374in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{1.025192in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{1.024548in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{1.024222in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{1.023803in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{1.022917in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{1.022576in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{1.022381in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{1.022239in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{1.021923in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{1.021731in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{1.021406in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.021039in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{1.020774in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{1.020184in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{1.019996in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{1.019543in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.019180in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{1.018980in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{1.017931in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{1.017993in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{1.017674in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.017603in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{1.017213in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{1.017121in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{1.016802in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{1.016555in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{1.016068in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{1.015711in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{1.015412in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{1.015096in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{1.014399in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{1.014121in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.013670in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{1.013311in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{1.013116in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{1.012921in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{1.012805in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{1.012596in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{1.012345in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{1.012185in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{1.011907in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{1.011256in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{1.011256in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{1.010820in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{1.010484in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{1.009969in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{1.009717in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{1.009644in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{1.009183in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{1.008673in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{1.008633in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{1.008489in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{1.008076in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{1.007696in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{1.007342in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{1.007159in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{1.007087in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{1.006426in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{1.006440in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{1.005943in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{1.005837in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{1.005457in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{1.005537in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{1.005079in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{1.004827in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{1.004756in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{1.004482in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{1.003994in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{1.003722in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{1.003787in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{1.003468in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{1.003104in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{1.003019in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{1.002651in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{1.002031in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{1.001911in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{1.001607in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{1.001348in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{1.000641in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{1.001001in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{1.000559in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{1.000494in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{1.000262in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{1.000059in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.999854in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.999734in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.999471in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.999247in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.999162in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.998893in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.998722in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.998467in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.998062in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.997943in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.997510in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.997411in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.996810in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.996880in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.996717in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.996448in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.996211in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.996252in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.995839in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.995672in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.994581in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.994991in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.994497in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.994444in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.994217in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.994325in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.994062in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.993894in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.993718in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.993437in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.993174in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.993066in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.992920in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.992707in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.992534in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.992307in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.992065in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.991814in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.991678in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.991418in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.991178in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.991047in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.990898in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.990601in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.990413in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.990272in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.990032in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.989835in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.989626in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.989451in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.989274in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.989068in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.988895in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.988647in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.988359in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.988235in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.987980in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.987787in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.987546in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.987437in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.987260in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.987040in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.986878in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.986713in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.986514in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.986319in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.986144in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.985888in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.985769in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.985519in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.985349in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.985111in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.984950in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.984745in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.984558in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.984330in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.984178in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.983912in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.983760in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.983632in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.983419in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.983256in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.983115in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.982932in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.982728in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.982605in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.982384in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.982234in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.981959in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.981840in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.981583in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.981438in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.981253in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.981110in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.980927in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.980784in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.980564in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.980381in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.980189in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.980008in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.979818in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.979670in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.979398in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.979253in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.979112in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.978871in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.978665in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.978553in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.978396in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.978205in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.978070in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.977883in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.977718in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.977546in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.977425in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.977222in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.977094in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.976793in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.976745in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.976536in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.976362in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.976197in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.976098in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.975891in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.975688in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.975557in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.975443in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.975216in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.975088in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.974968in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.974775in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.974657in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.974481in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.974319in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.974167in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.973979in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.973771in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.973664in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.973471in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.973271in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.973148in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.973020in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.972815in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.972669in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.972465in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.972288in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.972137in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.971972in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.971776in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.971705in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.971528in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.971356in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.971237in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.971139in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.970960in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.970838in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.970699in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.970515in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.970358in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.970211in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.970054in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.969895in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.969713in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.969622in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.969465in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.969286in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.969159in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.969041in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.968873in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.968719in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.968586in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.968437in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.968315in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.968161in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.968022in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.967861in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.967732in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.967630in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.967470in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.967315in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.967184in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.967071in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.966885in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.966777in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.966594in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.966488in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.966350in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.966213in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.966040in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.965916in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.965763in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.965579in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.965374in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.965308in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.965168in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.965033in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.964954in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.964801in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.964666in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.964516in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.964390in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.964181in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.964085in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.963914in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.963806in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.963616in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.963503in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.963359in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.963215in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.963067in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.962936in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.962772in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.962693in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.962480in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.962357in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.962266in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.962119in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.961949in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.961875in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.961786in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.961616in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.961450in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.961385in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.961230in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.961093in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.960991in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.960878in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.960715in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.960563in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.960465in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.960321in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.960209in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.960100in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.959961in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.959832in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.959689in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.959545in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.959396in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.959279in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.959168in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.959042in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.958975in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.958843in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.958733in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.958580in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.958459in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.958337in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.958209in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.958055in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.957928in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.957797in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.957676in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.957563in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.957434in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.957320in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.957190in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.957060in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.956954in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.956829in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.956730in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.956538in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.956433in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.956286in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.956142in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.955981in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.955881in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.955699in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.955595in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.955514in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.955394in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.955291in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.955098in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.954997in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.954857in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.954766in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.954602in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.954486in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.977813in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.977813in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.977922in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.978027in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.978195in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.978305in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.978440in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.978554in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.978689in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.978788in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.978899in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.979002in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.979090in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.979217in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.979321in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.979483in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.979609in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.979735in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.979900in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.979992in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.980104in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.980220in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.980466in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.980582in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.980706in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.980960in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.981108in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.981223in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.981346in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.981485in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.981617in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.981744in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.981871in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.982005in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.982098in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.982213in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.982349in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.982468in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.982591in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.982721in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.982861in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.983003in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.983124in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.983268in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.983371in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.983481in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.983606in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.983737in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.983868in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.984011in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.984142in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.984265in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.984403in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.984548in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.984667in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.984810in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.984925in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.985047in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.985172in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.985289in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.985442in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.985537in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.985695in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.985853in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.985958in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.986109in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.986252in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.986367in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.986529in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.986658in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.986809in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.986933in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.987058in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.987225in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.987350in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.987525in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.987670in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.987803in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.987936in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.988104in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.988180in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.988315in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.988456in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.988573in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.988729in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.988878in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.989032in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.989194in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.989324in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.989483in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.989614in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.989733in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.989897in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.990017in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.990177in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.990305in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.990479in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.990604in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.990744in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.990867in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.991015in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.991169in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.991296in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.991444in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.991562in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.991739in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.991889in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.992028in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.992177in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.992325in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.992450in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.992598in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.992754in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.992881in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.993069in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.993196in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.993354in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.993519in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.993671in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.993861in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.994018in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.994135in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.994246in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.994412in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.994540in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.994692in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.994856in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.994978in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.995145in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.995283in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.995434in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.995621in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.995817in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.995944in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.996134in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.996294in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.996434in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.996606in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.996759in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.996886in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.997078in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.997273in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.997399in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.997594in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.997758in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.997876in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.998075in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.998235in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.998370in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.998542in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.998675in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.998854in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.999033in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.999201in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.999364in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.999490in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.999656in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.999809in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.999948in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{1.000231in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{1.000355in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{1.000541in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{1.000714in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{1.000879in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{1.001045in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{1.001217in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{1.001361in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{1.001502in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{1.001684in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{1.001835in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{1.002016in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{1.002196in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{1.002348in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{1.002576in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{1.002781in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{1.002926in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{1.003115in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{1.003281in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{1.003460in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{1.003662in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{1.003868in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{1.004062in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{1.004219in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{1.004400in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{1.004545in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{1.004717in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{1.004895in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{1.005091in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{1.005324in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{1.005490in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{1.005655in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{1.005820in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{1.006011in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{1.006210in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{1.006375in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{1.006548in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{1.006727in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{1.006868in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{1.007068in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{1.007277in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{1.007443in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.007652in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{1.007840in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{1.008228in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{1.008439in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{1.008620in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{1.008818in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{1.009016in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{1.009260in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{1.009408in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{1.009606in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{1.009821in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{1.009998in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{1.010169in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{1.010387in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{1.010517in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{1.010754in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.010917in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{1.011090in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{1.011327in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{1.011496in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{1.011774in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{1.011981in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{1.012145in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{1.012380in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{1.012549in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{1.012758in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{1.012972in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{1.013125in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{1.013369in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{1.013580in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{1.013751in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{1.013985in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{1.014210in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{1.014357in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.014593in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{1.014789in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{1.014974in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{1.015202in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{1.015437in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{1.015685in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{1.015857in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{1.016032in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{1.016218in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{1.016413in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{1.016675in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{1.016886in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{1.017051in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{1.017323in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{1.017487in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{1.017717in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{1.017600in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{1.017864in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{1.018158in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{1.018323in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{1.019085in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{1.019055in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{1.019388in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{1.019525in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{1.019669in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{1.019970in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{1.020064in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{1.020289in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{1.020659in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{1.020789in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{1.021186in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{1.021375in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{1.021769in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{1.021962in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{1.022152in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{1.022386in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{1.022559in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{1.022701in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{1.022933in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{1.023199in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{1.023391in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{1.023753in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{1.023772in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{1.023995in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{1.024298in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{1.024426in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{1.024894in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{1.024971in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{1.025304in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{1.025541in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{1.026048in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{1.026366in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{1.026506in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{1.026752in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{1.026934in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{1.027147in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{1.027467in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{1.027756in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{1.028033in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{1.028253in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{1.028597in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{1.028764in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{1.028958in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{1.029171in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{1.029489in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{1.029894in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{1.029953in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{1.030358in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{1.030466in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{1.030849in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{1.031275in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{1.031470in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{1.031666in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{1.032001in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{1.032202in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{1.032577in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{1.032845in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{1.033013in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{1.033491in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{1.033763in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{1.034049in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{1.034421in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{1.034656in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{1.035139in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{1.035416in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{1.035629in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{1.035933in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{1.036086in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{1.036297in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{1.036538in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{1.036727in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{1.037161in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.037601in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{1.037966in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{1.038403in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{1.038658in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{1.039000in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{1.039283in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{1.039642in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{1.040028in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{1.040367in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{1.040679in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{1.040707in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.040934in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{1.041253in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{1.041513in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{1.042364in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{1.042461in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.042895in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{1.043301in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{1.043536in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{1.043926in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{1.044166in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.044670in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{1.045059in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{1.045320in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{1.045369in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{1.045689in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{1.046099in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{1.046427in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{1.047217in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{1.047526in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{1.047909in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{1.048398in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{1.048599in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{1.048966in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{1.049289in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{1.049502in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.050000in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.050398in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.050620in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{1.051236in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{1.051443in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{1.051862in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{1.052402in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{1.053263in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.053574in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{1.053987in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{1.054448in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{1.054994in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.055548in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{1.055802in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.056173in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{1.056614in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{1.057134in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{1.057415in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.057703in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{1.058255in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{1.058839in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.059072in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{1.059515in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.059830in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{1.060014in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.060602in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{1.061070in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{1.061560in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{1.062287in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{1.062647in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.062891in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{1.063445in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.064094in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{1.064630in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{1.065407in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{1.065654in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.066164in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{1.066662in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{1.067241in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{1.067918in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{1.068295in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{1.069326in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{1.069705in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{1.070474in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.070961in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{1.071520in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{1.072304in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.073058in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{1.073536in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.074161in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{1.074828in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{1.075450in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.076557in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{1.077081in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{1.077972in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.078430in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{1.079262in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{1.079716in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{1.080252in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{1.081102in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{1.081708in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.082577in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.083182in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.083826in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.084588in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.085317in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.086061in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.086655in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.087164in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.087883in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.088531in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.089445in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.090431in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.091023in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.091945in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.092726in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.093346in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.093998in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.095034in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.095880in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.097225in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.098117in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.098869in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.099795in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.100398in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.101305in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.102468in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.103876in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.105065in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.106111in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.106915in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.107921in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.109013in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.110722in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.111788in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.112822in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.114492in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.115740in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.117402in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.118404in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.120256in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.121405in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.123145in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.124630in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.126615in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.128100in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.129537in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.131718in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.133450in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.135756in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.137857in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.139843in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.142789in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.145172in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.148189in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.151441in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.154494in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.158404in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.162344in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.168438in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.179191in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.195626in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.218270in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.263775in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.323587in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.403556in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.509901in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{1.692497in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{1.766943in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{1.853028in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{1.962567in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{1.838468in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{1.699393in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{1.519970in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.336114in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.250584in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.189493in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.156454in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.133401in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.123474in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.114544in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.105747in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.097707in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.092634in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.084195in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.076411in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.070906in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.065326in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.057483in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.052184in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.047885in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.044398in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.040789in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.038876in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.037267in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.035569in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.034149in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.032589in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.031467in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.030089in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.028721in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.027557in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.026455in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.025095in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.023777in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.021991in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.020639in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.019271in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.018171in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.016978in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.016036in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.014779in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.013979in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.012543in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.011657in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.010689in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.009827in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.008650in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.007771in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.006799in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.006001in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.005038in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.004064in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.003041in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.001787in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.000143in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{0.998815in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{0.997693in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{0.996553in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{0.995119in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{0.993652in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{0.992559in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{0.991045in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{0.989802in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{0.988747in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{0.987874in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.987283in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{0.986686in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.986017in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.985263in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.984497in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.983734in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.983104in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.982455in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.981703in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.981074in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.980535in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.979375in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.978713in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.978044in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.977277in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.976547in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.975920in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.975272in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.974630in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.973672in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.972780in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.971861in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.970554in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.969736in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.969094in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.968672in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.966908in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.966054in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.965268in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.964531in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.964033in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.963356in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.962779in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.962256in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.962023in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.961412in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.959875in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.958347in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.957416in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.956476in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.955641in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.954965in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.954511in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.954023in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.953543in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.952107in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.950998in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.949823in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.948624in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.947547in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.946594in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.946004in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.945045in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.944254in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.943587in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.943006in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.942281in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.941516in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.940630in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.939683in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.938757in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.937943in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.937405in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.937066in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.936903in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.936244in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.934770in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.933981in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.933089in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.932473in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.931469in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.930935in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.930294in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.929626in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.929056in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.928534in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.928053in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.927300in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.926596in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.925705in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.924916in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.924737in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.924166in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.923664in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.923139in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.922542in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.922217in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.921781in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.921034in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.920526in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.920045in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.919497in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.918814in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.918453in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.917846in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.917194in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.916574in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.916085in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.915829in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.914507in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.913875in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.913267in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.912644in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.912096in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.911803in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.911522in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.911212in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.910921in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.910651in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.910312in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.909821in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.909312in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.908628in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.908032in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.907090in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.906352in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.905775in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.905040in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.904219in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.903935in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.903334in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.902992in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.902641in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.902216in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.901977in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.901759in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.901501in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.901287in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.900541in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.900155in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.899547in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.899068in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.898493in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.897548in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.896957in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.896172in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.895392in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.894578in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.894005in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.893416in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.892495in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.891894in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.891502in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.890847in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.890509in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.889962in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.889468in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.889056in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.888261in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.887927in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.886975in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.886280in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.885895in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.885074in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.884208in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.883755in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.883293in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.883004in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.882747in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.882516in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.882203in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.881928in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.881693in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.881472in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.881021in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.879890in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.879069in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.877923in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.876732in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.875180in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.874209in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.873385in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.872855in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.872165in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.870860in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.869950in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.869086in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.868384in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.867777in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.867172in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.865564in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.864882in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.864345in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.863893in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.863191in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.862601in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.862020in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.861168in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.860770in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.860454in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.860161in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.859790in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.859256in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.858880in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.858498in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.857289in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.856651in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.856140in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.855039in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.854346in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.853955in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.853548in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.853107in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.852850in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.852653in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.852428in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.852269in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.851933in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.851544in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.851151in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.850086in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.849593in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.849279in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.849375in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.848185in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.847186in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.846245in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.844430in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.843617in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.843018in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.842029in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.841172in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.840572in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.839874in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.838922in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.838111in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.837217in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.836771in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.836234in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.835659in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.834665in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.834137in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.833729in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.833373in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.833042in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.832887in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.832738in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.832017in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.831753in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.831057in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.830292in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.829557in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.829169in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.828941in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.828298in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.827991in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.827956in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.827298in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.826880in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.826164in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.825431in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.825037in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.824693in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.824583in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.824449in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.823618in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.823061in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.822516in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.821999in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.821504in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.821319in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.821188in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.821054in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.820900in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.820654in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.820278in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.819340in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.818809in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.817980in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.816492in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.815662in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.815035in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.814493in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.814108in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.813954in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.813827in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.813650in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.813528in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.813135in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.812986in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.812828in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.812668in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.812533in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.812388in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.812224in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.812059in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.811898in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.811714in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.811540in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.811369in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.811191in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.811026in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.810890in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.810723in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.810615in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.810926in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.810386in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.809837in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.809349in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.808855in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.808699in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.807857in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.807247in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.806612in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.805982in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.805263in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.804898in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.804976in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.804271in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.803433in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.802822in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.802238in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.802053in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.801882in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.801734in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.801086in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.800349in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.799341in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.798522in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.797715in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.797130in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.796928in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.796853in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.796689in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.795948in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.795054in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.794511in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.793927in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.793252in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.792771in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.792663in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.791492in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.790916in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.790416in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.789954in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.789256in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.788710in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.787673in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.786814in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.786290in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.785774in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.785264in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.784936in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.784761in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.784609in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.784463in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.784297in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.784144in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.784047in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.783775in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.783654in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.783504in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.783228in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.783014in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.782824in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.782654in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.782499in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.782390in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.782297in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.782154in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.782005in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.781345in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.780572in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.780089in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.779771in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.779420in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.779136in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.779004in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.778878in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.778747in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.778611in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.778510in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.778349in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.778223in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.778046in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.777896in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.777770in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.777641in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.777511in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.777396in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.777382in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.777022in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.776586in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.776151in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.775761in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.775569in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.775348in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.775187in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.775758in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.775211in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.774641in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.774106in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.773586in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.773498in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.773364in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.773272in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.773123in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.772988in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.772859in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.772726in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.771974in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.772256in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.772153in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.772075in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.771991in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.772087in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.771995in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.771882in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.771774in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.771688in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.771541in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.771405in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.771268in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.771169in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.771001in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.770873in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.770741in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.770661in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.770105in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.769097in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.768653in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.768133in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.767018in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.766728in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.766024in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.765699in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.769561in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.769561in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.769870in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.770193in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.770481in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.770961in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.771572in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.772270in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.772676in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.772520in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.772412in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.772612in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.772726in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.772864in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.772980in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.773146in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.773279in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.773423in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.773520in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.773641in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.773741in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.773823in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.773942in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.773830in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.773933in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.774039in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.774128in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.774586in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.774434in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.774559in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.774710in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.774850in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.774969in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.775129in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.775216in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.775322in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.775858in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.776380in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.776945in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.777515in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.779227in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.779361in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.779580in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.779806in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.780282in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.780711in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.781116in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.781490in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.782146in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.782272in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.782417in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.782565in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.782685in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.782822in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.782954in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.783086in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.783217in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.783409in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.783534in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.783659in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.783815in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.783931in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.784263in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.784533in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.784848in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.785338in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.785596in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.785941in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.786278in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.786770in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.786895in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.787014in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.787113in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.787295in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.787467in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.787650in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.787797in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.787901in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.788059in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.788209in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.788338in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.788492in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.788667in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.788782in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.788924in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.789062in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.789200in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.789314in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.789637in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.790138in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.790631in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.791153in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.792052in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.792426in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.792958in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.793698in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.795009in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.795600in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.796063in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.796160in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.797030in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.797537in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.798237in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.799054in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.799672in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.799885in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.799851in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.799984in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.800178in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.800388in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.800971in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.801799in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.802630in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.803366in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.804195in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.804368in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.804582in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.804784in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.804998in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.805608in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.806189in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.807032in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.807969in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.809620in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.810017in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.811005in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.811588in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.812201in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.812784in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.813145in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.813246in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.813778in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.814320in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.814843in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.815369in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.816750in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.816959in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.817111in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.817256in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.817396in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.817521in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.817664in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.817798in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.817954in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.818134in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.818297in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.818476in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.818629in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.818776in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.818947in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.819120in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.819264in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.819467in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.819569in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.819752in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.819874in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.820102in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.820249in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.820599in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.821151in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.821811in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.822644in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.822856in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.823671in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.824461in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.824631in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.824956in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.825400in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.825544in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.825660in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.825804in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.825946in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.826448in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.826955in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.827447in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.827921in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.828059in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.828225in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.828418in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.828743in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.829125in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.829820in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.830553in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.831820in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.832498in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.833713in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.834020in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.833999in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.834195in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.834588in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.835371in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.836126in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.836909in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.838067in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.838371in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.838508in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.838659in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.839013in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.839381in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.839764in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.840328in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.840808in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.841346in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.841931in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.843001in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.843982in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.844732in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.845753in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.847057in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.848359in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.849145in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.849695in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.850294in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.851258in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.851658in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.852588in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.853485in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.856047in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.856466in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.857027in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.857037in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.857425in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.857804in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.858268in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.858543in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.858773in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.859013in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.859184in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.859539in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.859975in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.860369in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.861056in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.861340in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.861858in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.862484in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.862567in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.862961in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.863350in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.863572in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.863922in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.864335in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.864714in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.865038in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.865994in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.866510in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.867165in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.868334in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.868856in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.869519in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.870198in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.871024in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.871705in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.873340in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.874990in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.876292in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.877256in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.877867in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.878495in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.879031in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.879916in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.880818in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.882121in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.883444in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.884590in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.885385in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.885735in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.885953in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.886183in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.886435in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.886694in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.886915in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.887099in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.887342in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.887564in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.887812in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.888239in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.888703in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.889580in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.890570in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.892095in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.892946in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.893494in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.893831in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.894051in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.894473in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.894954in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.895468in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.896454in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.897077in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.897959in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.898497in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.898660in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.899566in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.900162in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.900862in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.901642in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.902408in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.902950in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.903193in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.903673in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.904176in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.904596in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.904945in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.904856in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.905121in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.905357in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.905570in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.905854in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.906187in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.906581in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.906963in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.907407in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.908053in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.908780in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.909556in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.910765in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.911482in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.912139in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.912767in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.913304in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.913730in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.914269in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.914907in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.915184in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.915474in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.915816in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.916115in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.916401in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.917048in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.917603in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.918231in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.918775in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.918654in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.918920in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.919417in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.920005in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.920642in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.921317in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.922272in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.922884in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.923388in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.923910in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.924402in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.924622in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.925028in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.925488in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.926013in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.926575in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.927521in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.928087in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.929120in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.929993in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.930831in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.931531in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.932205in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.933111in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.933610in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.934253in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.934826in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.935468in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.936136in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.936464in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.936975in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.937880in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.939128in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.939811in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.940947in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.941236in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.941732in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.942555in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.943528in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.944497in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.945519in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.946415in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.946673in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.947354in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.947979in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.948902in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.949862in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.951240in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.952228in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.954185in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.955578in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.956778in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.958020in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.958602in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.959079in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.959522in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.960047in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.960669in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.961516in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.962453in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.963392in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.963705in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.963674in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.964038in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.964548in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.964992in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.966036in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.966611in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.967452in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.968403in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.969156in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.970006in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.970856in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.971846in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.972833in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.973691in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.975313in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.976164in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.976620in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.977356in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.977892in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.978545in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.979198in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.979752in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.980289in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.980753in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.981373in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.981951in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.982603in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.983189in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.983822in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.984464in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.985102in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.985856in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.986568in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.987128in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{0.987821in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.988635in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{0.989265in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{0.990107in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{0.991249in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{0.992420in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{0.993920in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{0.995851in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{0.997032in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{0.998482in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.000169in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.001458in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.002780in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.004980in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.007132in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.008098in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.009508in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.010358in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.011244in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.012210in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.013426in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.014293in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.015370in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.016225in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.017574in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.018468in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.019640in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.020926in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.022246in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.023547in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.024990in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.026191in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.027380in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.028749in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.029943in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.031198in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.032368in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.034844in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.036401in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.038078in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.039750in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.041459in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.043163in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.046530in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.050102in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.055480in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.061055in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.066696in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.072611in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.080598in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.085994in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.092831in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.100551in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.107580in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.114940in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.123677in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.134448in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.157148in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.190837in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.250836in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.336831in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{1.530594in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{1.612212in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{1.708483in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{1.838468in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{1.966466in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{1.912262in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{1.862714in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{1.830971in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.760284in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.690977in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.638698in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.587607in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.547812in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.516771in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.492976in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.474872in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.452764in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.439314in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.412688in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.390451in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.368961in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.350363in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.338336in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.327658in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.319156in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.308847in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.301449in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.295687in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.290251in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.278737in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.265646in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.251330in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.238136in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.227088in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.218691in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.212087in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.205200in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.201240in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.194873in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.188088in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.179247in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.172362in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.166204in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.161693in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.156286in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.152655in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.147723in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.142112in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.136660in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.129933in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.124511in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.120242in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.114738in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.111866in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.108613in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.103933in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.100347in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.096989in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.094350in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.091916in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.088423in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.085741in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.082017in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.076369in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.073231in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.071636in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.067512in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.063666in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.061633in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.058884in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.056555in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.052019in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.049814in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{1.047309in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{1.043514in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{1.041265in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{1.038745in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{1.034923in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.033416in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{1.031178in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{1.028822in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.026790in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{1.025799in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{1.023482in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{1.022142in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.020740in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{1.018995in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.017507in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{1.015302in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{1.013220in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{1.011055in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.009298in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{1.008065in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{1.006542in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{1.004589in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.002613in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{1.001162in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.999545in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.997649in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.996020in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.994451in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.993270in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.991776in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.990441in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.989030in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.987964in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.986218in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.983809in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.982355in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.979906in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.978264in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.977471in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.976498in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.974792in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.974434in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.973467in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.971250in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.970555in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.968901in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.967407in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.965331in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.964052in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.962684in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.961801in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.960595in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.959129in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.958571in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.956880in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.955706in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.953968in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.953095in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.951317in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.950922in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.949617in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.947936in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.946286in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.945820in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.944535in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.943377in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.942791in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.940867in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.940327in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.939508in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.937597in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.936987in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.935504in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.934708in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.933810in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.932598in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.930884in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.930571in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.928962in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.927877in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.927311in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.926271in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.926305in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.925366in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.924025in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.923286in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.922023in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.920582in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.920704in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.918035in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.916678in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.916852in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.916605in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.914964in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.914573in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.914840in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.913674in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.912580in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.910782in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.910632in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.910032in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.908250in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.908112in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.906721in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.906744in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.905990in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.904137in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.903928in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.902352in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.900762in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.900388in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.899437in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.898981in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.898373in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.897575in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.897031in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.895825in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.894251in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.894098in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.893253in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.892225in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.890900in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.891296in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.889909in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.889791in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.888423in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.888437in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.888053in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.887644in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.886683in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.886691in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.885389in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.884990in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.884179in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.883614in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.882782in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.882728in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.881645in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.881277in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.880554in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.880146in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.879159in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.878542in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.877507in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.876267in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.875634in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.875205in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.873839in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.873726in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.873145in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.872541in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.870903in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.871167in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.870506in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.869663in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.868689in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.868668in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.866752in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.866543in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.866195in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.865672in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.864422in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.864451in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.863739in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.863402in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.862489in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.851927in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.849211in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.847286in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.844852in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.842231in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.841971in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.841165in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.838137in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.839463in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.838721in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.837663in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.837316in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.837540in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.836968in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.836351in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.835472in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.835403in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.834468in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.834227in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.833186in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.829881in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.830062in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.830052in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.828830in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.828303in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.829183in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.828740in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.828007in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.827281in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.827497in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.827163in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.825847in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.825278in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.824574in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.824957in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.824380in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.823749in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.823951in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.823408in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.821757in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.821661in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.821216in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.821066in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.820111in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.820647in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.820375in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.819843in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.819175in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.817640in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.818326in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.817769in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.817159in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.817088in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.816256in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.815433in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.815276in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.814847in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.814303in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.813591in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.813017in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.812542in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.811737in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.810434in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.810690in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.809455in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.808792in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.808997in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.809226in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.807961in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.808083in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.807018in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.806584in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.806999in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.806637in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.805908in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.804760in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.805099in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.804948in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.799321in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.800043in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.801295in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.801749in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.802179in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.800876in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.801212in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.800396in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.800185in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.798886in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.798972in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.798916in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.798541in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.798064in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.798606in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.797997in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.797640in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.797093in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.797161in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.797077in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.796369in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.796061in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.795000in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.794016in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.794198in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.793646in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.792926in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.792103in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.791966in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.791385in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.790999in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.790162in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.789663in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.789742in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.789656in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.789363in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.788863in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.787990in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.787822in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.787537in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.786647in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.786741in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.786020in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.786416in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.785861in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.785410in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.785420in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.784948in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.784632in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.783199in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.783889in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.781934in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.782367in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.781618in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.780342in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.780564in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.780204in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.780207in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.780260in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.779915in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.779776in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.779404in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.779151in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.778382in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.777947in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.777170in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.776562in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.775995in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.774987in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.775243in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.774732in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.774696in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.774628in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.774054in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.773691in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.773802in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.773612in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.773391in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.773070in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.771810in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.771378in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.770968in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.770105in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.769203in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.770370in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.770148in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.769397in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.769339in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.769045in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.769158in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.766203in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.766968in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.767496in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.767280in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.766135in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.766863in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.766682in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.765941in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.765754in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.765725in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.765703in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.765579in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.765059in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.764891in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.763696in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.763477in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.761731in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.761798in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.761594in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.761528in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.761525in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.761808in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.761640in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.761468in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.761101in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.760282in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.760209in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.759616in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.759155in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.758988in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.758431in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.757006in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.757428in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.756287in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.755990in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.755517in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.754938in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.755440in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.754954in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.754448in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.754218in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.754493in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.753500in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.753575in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.752655in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.752690in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.752371in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.752386in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.751158in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.751262in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.750481in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.750021in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.749649in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.749669in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.748529in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.749246in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.749550in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.748591in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.747284in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.748187in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.747733in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.747780in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.747695in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.747519in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.747116in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.747200in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.746501in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.746367in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.746574in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.746014in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.745249in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.745299in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.745228in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.744925in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.744084in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.744262in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.743743in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.743521in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.743152in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.742707in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.742359in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.742755in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.742057in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.742140in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.742197in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.741864in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.741265in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.740554in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.740426in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.740238in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.740173in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.855702in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.855702in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.856026in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.856215in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.857549in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.857504in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.857678in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.858105in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.858393in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.857993in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.859257in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.859424in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.859867in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.860321in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.859986in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.860602in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.860644in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.861210in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.861463in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.862422in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.862454in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.862281in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.862677in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.863052in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.863249in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.863709in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.863757in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.862994in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.863603in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.863677in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.863917in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.865627in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.864962in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.865888in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.865416in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.865616in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.866272in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.866124in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.866633in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.867265in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.867912in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.868317in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.868844in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.868834in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.869093in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.869537in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.869929in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.869902in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.870420in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.870729in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.871189in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.871523in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.871492in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.871625in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.872094in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.872610in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.872869in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.873162in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.873943in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.874000in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.875336in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.875163in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.875286in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.875633in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.876129in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.877028in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.877177in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.877453in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.877544in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.877858in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.877944in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.878108in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.878269in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.878867in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.879921in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.880067in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.881004in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.880943in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.881532in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.881468in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.881482in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.881855in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.881909in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.882525in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.882861in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.883073in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.883251in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.883507in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.883486in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.884407in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.885756in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.884988in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.885956in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.886079in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.886465in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.886445in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.886168in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.887016in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.887505in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.887987in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.888794in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.889534in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.889395in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.889379in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.889573in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.889727in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.890276in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.890796in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.890538in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.890976in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.891460in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.891735in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.892565in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.892866in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.893352in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.893953in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.894382in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.894746in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.895125in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.895805in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.896080in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.896690in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.896288in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.896561in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.897125in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.896982in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.898342in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.898331in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.898816in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.900124in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.899869in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.900956in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.901011in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.901519in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.901363in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.901961in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.902096in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.902158in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.903121in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.903118in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.903902in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.903965in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.904672in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.905315in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.905394in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.905388in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.905775in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.906194in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.906845in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.907240in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.907537in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.908023in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.908491in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.908870in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.908883in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.909294in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.909849in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.910841in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.911357in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.911462in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.911950in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.911937in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.912880in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.913065in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.913065in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.913433in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.913167in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.913469in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.914394in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.914441in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.914595in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.915262in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.915291in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.915789in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.916263in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.917952in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.917569in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.917241in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.916513in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.915787in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.915324in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.908534in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.909374in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.910268in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.910060in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.909870in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.910444in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.911101in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.911605in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.911713in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.911813in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.912040in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.912640in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.913871in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.914281in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.914868in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.915609in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.916227in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.916574in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.917585in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.917988in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.918327in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.918750in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.919347in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.920159in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.920948in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.920551in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.921169in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.921512in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.921999in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.923496in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.923582in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.924118in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.924232in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.924379in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.924933in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.924934in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.925743in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.926378in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.927539in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.927811in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.927722in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.928434in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.928571in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.928912in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.929908in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.930402in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.930927in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.930888in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.931624in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.932655in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.932884in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.933131in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.933035in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.933111in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.933788in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.934519in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.935721in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.937890in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.937323in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.937714in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.938382in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.938962in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.939861in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.940134in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.940616in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.941306in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.941086in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.942102in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.942508in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.943113in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.945145in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.944851in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.945352in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.945926in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.946722in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.948898in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.953949in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.956262in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.950043in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.950404in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.951127in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.951669in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.952371in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.952760in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.953156in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.954008in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.955292in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.955497in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.956165in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.956972in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.957453in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.958010in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.959003in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.959301in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.960007in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.960352in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.961307in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.961690in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.962424in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.963400in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.964181in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.964944in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.965761in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.966630in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.967423in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.967795in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.968714in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.969046in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.969500in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.970154in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.970787in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.971363in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.972344in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.972986in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.973523in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.974335in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.974837in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.975536in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.976318in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.976500in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.977052in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.977432in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.978353in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.978777in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.979631in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.980485in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.981635in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.982670in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.983184in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.984382in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.985363in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.985729in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.985867in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.986644in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.987630in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.988515in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.989720in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.990748in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.991189in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.992091in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.992259in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.993201in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.994696in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.994961in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.996357in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.996724in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.997821in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.999275in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.999655in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{1.000517in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{1.001385in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{1.001976in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{1.002265in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{1.003016in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{1.003995in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{1.005502in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.007619in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{1.007926in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{1.009515in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{1.010372in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{1.010844in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.011788in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{1.012166in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{1.013000in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{1.014490in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{1.014412in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.015418in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{1.016638in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{1.017121in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{1.018311in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{1.019963in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{1.020107in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{1.020730in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{1.022209in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{1.023315in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{1.024605in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{1.025124in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{1.026708in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{1.027784in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{1.028044in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{1.029338in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.030758in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.031774in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.033639in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{1.034421in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{1.035665in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{1.036877in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{1.038230in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{1.038636in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{1.040128in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.040789in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{1.042059in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{1.043450in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{1.045630in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.046410in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{1.047309in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{1.050194in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{1.052073in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{1.053199in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.054480in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{1.055385in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{1.057361in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.057629in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{1.058964in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.060697in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{1.061685in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.063449in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{1.065913in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{1.067178in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{1.069238in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{1.071498in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.072935in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{1.074097in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.076108in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{1.077502in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{1.078792in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{1.080036in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.081563in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{1.083692in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{1.084411in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{1.086327in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{1.088486in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.089935in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{1.091305in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{1.093638in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{1.094883in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.096808in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{1.098640in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{1.100427in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{1.102389in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.104028in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{1.106309in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.107975in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{1.109855in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{1.111401in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.115121in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{1.117524in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{1.119385in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.121559in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{1.123558in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{1.125127in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{1.127897in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{1.130347in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{1.132515in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.136758in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.139553in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.140732in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.144081in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.146231in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.150429in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.152511in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.154091in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.158677in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.161279in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.163135in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.167301in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.169744in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.172231in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.175155in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.178133in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.181160in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.183662in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.187467in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.189584in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.192938in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.198091in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.201483in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.206298in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.211017in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.216673in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.222165in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.227115in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.232435in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.238240in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.241759in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.248468in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.253529in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.261374in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.269195in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.277405in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.284587in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.295116in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.303376in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.310961in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.320939in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.331073in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.343973in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.357312in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.371018in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.383908in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.398208in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.411084in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.418808in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.426031in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.437298in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.449144in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.465391in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.481412in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.503484in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.526547in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.547248in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.573151in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.595432in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.610070in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.634348in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.667367in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.720239in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.773869in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.841696in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.897371in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{1.991638in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{2.028562in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{2.047785in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{2.089142in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793674in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793674in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602370in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602370in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411065in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.411065in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804543in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793674in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310648in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}3850}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793674in}{0.832382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310648in, y=0.784157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}3800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793674in}{1.140382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310648in, y=1.092157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}3750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255092in,y=0.909382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Entropy of \(\displaystyle \boldsymbol{f}_{\!\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835416in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.134717in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.104022in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.074741in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.052094in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.023405in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.017710in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{0.984613in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{0.972096in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.968589in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{0.931765in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{0.927024in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{0.906715in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{0.891150in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{0.881998in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{0.870529in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{0.862023in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{0.858407in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{0.851672in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{0.834191in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{0.831436in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.810231in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.793842in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.766003in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.753003in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.738098in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.729308in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.725265in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.719276in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.714351in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.690118in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.683773in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.659244in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.654532in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.641450in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.631223in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.627934in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.622975in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.615636in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.608162in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.581577in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.579352in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.573173in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.570297in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.568569in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.568569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815188in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.246342in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.186505in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.154887in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.134527in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.115791in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.095052in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.078669in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.067898in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.057215in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.046395in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.042533in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.036741in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.024216in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.021956in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.019138in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.010642in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.006336in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.987991in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.978403in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.971285in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.963364in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.960084in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.945968in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.938815in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.933210in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.932116in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.923702in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.919845in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.916592in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.913078in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.912784in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.895728in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.894947in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.890404in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.880737in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.874714in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.870981in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.868208in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.864095in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.858984in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.855959in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.855496in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.852369in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.842733in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.839061in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.831297in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.830834in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.822248in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.820391in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.818904in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.817157in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.801933in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.799789in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.791033in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.789835in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.789223in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.788147in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.787474in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.787263in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.786460in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.785673in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.784875in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.777058in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.776596in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.774864in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.770888in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.771121in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.765682in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.763881in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.762660in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.761581in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.761164in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.761164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.815584in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.255102in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.194675in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.164058in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.142773in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.124569in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.109565in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.100024in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.084026in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.080432in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.080284in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.077373in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.076937in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.066657in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.061164in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.057636in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.052720in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.048775in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.048563in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.039229in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.039177in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.035526in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.034754in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.032033in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.030860in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.027433in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.024932in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.021961in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.018055in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.015841in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.012938in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.003973in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.002910in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.000256in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.999505in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.993796in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.985105in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.977720in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.972950in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.970576in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.969631in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.968441in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.966983in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.964694in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.963364in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.959785in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.944485in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.942737in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.940734in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.932529in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.920497in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.918452in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.912745in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.909864in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.905552in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.904648in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.900893in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.899967in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.898624in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.893514in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.888334in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.881995in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.880071in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.879496in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.870681in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.870353in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.858304in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.853347in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.851734in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.847664in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.840436in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.838942in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.827924in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.822365in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.814727in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.807896in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.799314in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.795693in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.794381in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.787333in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.782331in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.780737in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.777033in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.768688in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.767564in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.767564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967070in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.294545in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.277093in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.264322in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.257149in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.247955in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.221564in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{1.207532in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.185108in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{1.179838in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{1.168650in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{1.165805in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{1.161762in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{1.159322in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.151236in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{1.144765in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.132286in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{1.126908in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{1.116627in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.109915in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{1.105242in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{1.100983in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{1.093706in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{1.089779in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{1.084562in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{1.078532in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{1.071205in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{1.066887in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{1.046643in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{1.043746in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{1.039209in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{1.011019in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{1.001922in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.995794in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.989258in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.981109in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.967520in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.967520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822597in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.206960in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.182942in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.166633in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.156269in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.150269in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.136229in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.126272in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.118051in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.106601in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.087236in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.064790in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{1.055993in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{1.048339in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.044474in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{1.039691in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{1.036895in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{1.029464in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{1.026401in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{1.020625in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{1.015201in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{1.007940in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{1.006657in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{1.005384in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.981391in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.966149in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.966149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.815404in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.250710in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.190165in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.156801in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.133925in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.114742in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.092732in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.071759in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.048994in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.041976in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.033716in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.007049in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.000136in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{0.993239in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.984418in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.971285in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.963402in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.960870in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.957016in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.955064in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.945471in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.940656in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.935032in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.927849in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.924576in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.913343in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.910698in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.903558in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.900843in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.887327in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.885552in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.881830in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.875675in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.872038in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.868325in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.863103in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.858048in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.856145in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.853557in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.849887in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.838790in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.835697in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.834331in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.831470in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.829559in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.826890in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.820418in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.817179in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.812614in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.789862in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.787450in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.786269in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.782955in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.781410in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.778216in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.774121in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.769852in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.767630in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.767630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904923in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.284605in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.264826in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.201726in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.187419in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.156414in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.145700in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.139075in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.077488in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{1.067442in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.060768in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.046274in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.029577in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{1.019091in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.995866in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.969653in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.962827in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.960424in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.955029in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.931986in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.923388in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.917039in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.913317in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.909675in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.906266in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.893949in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.893008in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.891288in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.887666in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.885254in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.882286in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.880707in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.880936in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.856741in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.859414in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.856783in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.855021in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.847375in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.844571in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.841029in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.831984in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.829477in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.828269in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.827500in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.823790in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.821772in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.819931in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.817873in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.813223in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.807400in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.806455in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.805344in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.805224in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.803381in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.800982in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.797938in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.797938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{1.294382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815413in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.294382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{1.294382in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.294382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.294382in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.294382in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.492063in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.384792in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.319092in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.278141in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.083631in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.046306in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.007019in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{0.966121in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{0.941943in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{0.919773in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{0.896924in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.882892in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.870285in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{0.862788in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.855562in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.847359in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.844065in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.839540in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.835635in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.831324in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.828158in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{0.823098in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.819823in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.814701in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.813348in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.811788in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.807139in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.804466in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.804358in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.802221in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.798241in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.796145in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.795901in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.790267in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.788536in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.787294in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.784747in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.778743in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.770997in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.767614in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.766942in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.765857in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.766714in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.765183in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.763991in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.764283in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.759543in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.757188in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.758404in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.757548in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.756037in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.755440in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.755612in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.752757in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.749958in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.749769in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.748796in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.746988in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.747607in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.746618in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.745201in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.744006in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.741734in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.739786in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.737877in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.735408in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.733198in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.732690in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.729323in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.729269in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.731422in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.731628in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.730026in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.730863in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.730098in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.729687in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.726055in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.726871in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.726662in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.723803in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.723799in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.723893in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.724414in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.721773in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.722189in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.720238in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.719024in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.717866in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.716639in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.718176in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.718753in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.717261in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.716634in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.715696in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.712539in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.715105in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.715131in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.713108in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.713084in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.711369in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.708906in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.707582in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.708831in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.706559in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.708519in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.704768in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.699901in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.701063in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.698607in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.698135in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.698579in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.700689in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.700387in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.692866in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.696293in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.695936in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.695652in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.694747in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.697318in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.696784in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.695253in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.694951in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.691838in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.688710in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.689576in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.688208in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.687503in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.689634in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.690282in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.688785in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.690265in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.690699in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.689411in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.690271in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.692393in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.691751in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.689489in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.688692in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.688575in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.686242in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.684305in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.686112in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.688071in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.687952in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.688209in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.687603in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.686205in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.683821in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.682610in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.680469in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.678515in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.678677in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.678820in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.678834in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.681059in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.678743in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.679196in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.679044in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.678831in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.677021in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.676970in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.676469in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.675846in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.675658in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.676265in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.674260in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.674805in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.673256in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.673722in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.674755in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.673061in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.674457in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.673500in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.672376in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.671725in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.671304in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.672320in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.671990in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.673619in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.673096in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.672827in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.671659in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.673175in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.669760in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.668259in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.668577in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.668586in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.669633in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.670515in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.671350in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.673182in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.672567in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.671395in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.670342in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.668959in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.668315in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.667526in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.667106in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.667871in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.666315in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.665201in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.665222in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.665883in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.665396in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.665392in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.664784in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.663570in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.661867in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.660945in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.657416in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.658616in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.656809in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.656507in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.656036in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.656793in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.656582in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.657684in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.658067in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.657752in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.658275in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.657983in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.655292in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.655888in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.653393in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.653097in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.652376in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.652620in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.653066in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.652748in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.649764in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.651135in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.651551in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.651174in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.650785in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.650322in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.649070in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.650971in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.649017in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.650208in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.649534in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.647106in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.646869in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.646009in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.643791in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.642812in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.645997in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.645010in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.645105in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.646987in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.649371in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.647023in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.647651in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.646661in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.646642in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.645248in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.644637in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.643533in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.645514in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.645002in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.643658in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.645468in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.646148in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.644434in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.644398in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.643730in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.644432in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.642247in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.642764in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.642836in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.640104in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.635504in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.636295in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.635610in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.637133in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.635779in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.635777in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.635005in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.634836in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.632603in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.633285in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.633679in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.634018in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.634336in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.634265in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.633532in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.633956in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.634021in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.633831in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.633973in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.634437in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.634302in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.634147in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.633531in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.632922in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.632232in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.633245in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.633667in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.634782in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.636116in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.635778in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.636192in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.636466in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.636121in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.635786in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.634114in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.633581in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.633677in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.630749in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.629543in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.629332in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.627678in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.628974in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.628958in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.630163in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.631312in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.629410in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.631238in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.628502in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.628572in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.628020in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.626737in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.624890in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.626181in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.624949in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.624246in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.624424in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.623577in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.623450in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.624684in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.622534in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.620100in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.620647in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.620491in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.619228in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.619681in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.621501in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.621006in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.620596in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.620293in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.621096in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.621045in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.621821in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.618442in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.620137in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.618514in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.615366in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.618265in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.618370in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.617619in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.618579in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.619572in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.617843in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.615886in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.614321in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.613958in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.614035in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.615347in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.616053in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.615644in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.616785in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.615620in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.615813in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.615036in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.615904in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.616246in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.617779in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.616957in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.616247in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.617317in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.615786in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.613429in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.614217in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.613926in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.613187in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.612579in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.612443in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.613800in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.612755in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.613220in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.613764in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.613456in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.614142in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.613748in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.614190in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.614741in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.612273in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.611921in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.611851in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.608937in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.611273in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.612073in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.611125in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.612830in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.613255in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.613309in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.612308in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.612243in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.610187in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.609594in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.609293in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.609670in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.608683in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.609507in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.608318in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.608649in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.607195in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.606817in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.607297in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.607176in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.606643in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.606210in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.605815in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.606052in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.606148in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.606424in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.606565in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.605506in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.605661in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.607110in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.606732in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.607248in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.606614in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.605792in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.606278in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.607258in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.607362in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.608126in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.607507in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.606820in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.605548in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.604936in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.603325in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.604726in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.604924in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.605881in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.606050in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.607082in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.606924in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.605768in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.605889in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.604246in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.601696in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.602101in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.600003in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.599894in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.598305in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.598860in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.598778in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.599265in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.597854in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.598779in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.599429in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.597109in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.600095in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.599274in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.598398in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.598860in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.599674in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.598940in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.597808in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.597108in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.597161in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.596076in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.596041in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.594950in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.596427in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.594728in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.597006in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.596357in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.597529in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.596895in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.598606in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.598325in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.596563in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.597117in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.597646in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.594829in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.596523in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.595260in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.596328in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.597612in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.596833in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.596431in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.595976in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.596067in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.596002in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.596749in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.599542in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.599542in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.598112in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.598953in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.599448in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.599639in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.600545in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.599172in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.598619in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.598678in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.598042in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.598870in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.599216in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.599251in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.599746in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.600378in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.601261in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.600778in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.600608in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.600338in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.598997in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.598631in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.599106in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.598970in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.598665in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.600313in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.600507in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.600977in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.600570in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.602268in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.600404in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.601569in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.601884in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.601339in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.602228in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.601398in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.602369in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.601767in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.601503in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.602324in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.601871in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.601651in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.602008in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.603027in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.603806in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.605551in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.606302in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.606546in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.607219in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.608294in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.608732in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.609156in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.609464in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.607942in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.607781in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.607177in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.606671in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.607620in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.609342in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.609815in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.611298in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.611017in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.609076in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.609422in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.608834in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.609464in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.609449in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.609031in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.608466in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.608623in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.609251in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.609470in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.608903in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.608703in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.608107in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.608948in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.609431in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.608559in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.608586in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.609818in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.609388in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.609196in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.610485in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.610601in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.611391in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.611576in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.612970in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.612640in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.612878in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.614409in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.613982in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.614440in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.614892in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.614364in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.615105in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.615094in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.613399in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.615792in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.613942in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.614653in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.614737in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.615822in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.615705in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.616311in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.615965in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.615831in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.615810in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.615258in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.614679in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.615612in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.614878in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.615557in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.614292in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.614831in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.615725in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.616281in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.618139in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.620322in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.619534in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.619513in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.619209in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.619089in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.618217in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.618654in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.618327in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.617560in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.618754in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.619026in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.618582in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.617921in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.618234in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.618942in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.619457in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.619356in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.621255in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.621565in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.622439in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.621346in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.620473in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.619851in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.618989in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.619703in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.620969in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.622076in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.624162in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.623782in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.624380in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.624205in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.624484in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.623894in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.623473in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.623721in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.623070in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.622850in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.623736in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.625389in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.625756in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.626301in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.627302in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.628129in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.628426in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.627808in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.629292in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.628562in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.629345in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.629665in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.632058in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.630442in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.632576in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.633497in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.633204in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.634487in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.633267in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.632392in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.631935in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.631253in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.632978in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.633325in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.632775in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.634336in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.634839in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.635793in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.636422in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.637565in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.638213in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.637503in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.638482in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.638513in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.637981in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.636999in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.636822in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.636856in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.636858in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.636270in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.636168in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.636499in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.637056in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.637932in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.637331in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.636385in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.637643in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.638400in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.637206in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.638351in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.637363in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.636273in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.636113in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.637967in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.637656in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.638263in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.639680in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.638229in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.639208in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.637794in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.639888in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.642513in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.641361in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.644051in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.644895in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.644890in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.645456in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.646330in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.647877in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.646873in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.648521in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.648434in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.648672in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.647773in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.647488in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.647276in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.647489in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.646656in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.648429in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.650113in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.649691in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.649734in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.650401in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.648914in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.647515in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.647949in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.647947in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.647303in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.647273in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.649137in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.650632in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.651915in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.652078in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.652295in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.652690in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.652868in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.652848in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.652651in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.652243in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.653512in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.653915in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.655558in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.655356in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.654214in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.655247in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.654128in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.656244in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.656678in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.658313in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.659844in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.661337in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.660093in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.660274in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.660006in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.659214in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.658672in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.659215in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.657433in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.658389in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.658921in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.660140in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.661849in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.663695in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.664610in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.666260in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.667462in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.667758in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.668321in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.668495in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.668449in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.667812in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.668805in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.669889in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.669940in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.671039in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.671979in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.671421in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.671638in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.673053in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.673448in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.674720in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.675404in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.675344in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.672661in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.671864in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.671230in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.670845in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.672112in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.673536in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.674198in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.675159in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.675603in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.675015in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.675532in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.674619in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.675329in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.675889in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.676949in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.675925in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.675618in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.675481in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.678742in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.676692in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.677970in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.677607in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.678198in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.678082in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.677637in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.678827in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.679874in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.679649in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.679515in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.680194in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.682067in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.682439in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.682058in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.684094in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.683662in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.681371in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.682039in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.682578in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.681278in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.682089in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.684187in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.685687in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.686840in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.689413in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.689990in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.691327in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.689845in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.689921in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.689813in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.689477in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.688964in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.691351in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.692200in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.693304in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.694582in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.694412in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.694180in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.692983in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.693152in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.691972in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.692463in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.692614in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.692809in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.690690in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.692504in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.691519in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.692282in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.695278in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.698774in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.697915in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.698960in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.700230in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.700137in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.699338in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.697120in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.697017in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.698212in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.698266in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.701325in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.702418in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.700768in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.700417in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.703560in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.704000in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.707033in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.710104in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.709802in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.712883in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.710969in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.711897in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.712209in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.713659in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.715647in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.715794in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.718031in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.717770in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.717050in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.718192in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.717575in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.720388in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.718599in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.720494in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.721138in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.721287in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.720080in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.720506in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.721704in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.722452in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.724255in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.724946in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.727184in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.726162in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.726656in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.727907in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.729257in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.729022in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.730159in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.731452in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.732075in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.732671in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.732882in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.733949in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.733305in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.733815in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.733132in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.735739in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.736032in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.736934in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.740340in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.743413in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.745188in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.746827in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.748491in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.749499in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.751512in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.751374in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.752419in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.753592in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.755985in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.757433in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.757615in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.758056in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.760916in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.760257in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.762297in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.765696in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.765969in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.767747in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.767386in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.768781in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.769348in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.767995in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.770122in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.774533in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{0.778551in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.780511in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{0.784643in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.786558in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.789859in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.790755in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.794790in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.797687in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.802208in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.800036in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.804437in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.807786in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.807472in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.810703in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.814628in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.815777in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.818908in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.822999in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{0.826213in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.829395in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.833863in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.838395in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.842563in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.847436in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.850844in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.857643in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{0.864018in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.874681in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.885281in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{0.900306in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{0.922194in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{0.946096in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{0.970134in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.009352in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.049139in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.086476in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.133659in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.281848in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.324716in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.387843in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.494255in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.494793in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.357451in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.274925in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.215764in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.055889in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{0.995237in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{0.966053in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{0.943814in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{0.933831in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{0.925551in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{0.920524in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{0.914567in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.912540in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.905361in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{0.898784in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.892564in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.888044in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.882246in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.879085in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.874693in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.871924in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.866914in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{0.860488in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.856691in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.853155in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.849870in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.846868in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.847291in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.849078in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.847612in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.847588in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.845073in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.842498in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.836074in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.834378in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.832828in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.831177in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{0.829587in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.827325in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{0.826542in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.824876in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.825489in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.825489in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.828130in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.825061in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.824586in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.821070in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.814695in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.811943in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.811061in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.809959in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.809250in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.809567in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.808898in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.806156in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.803334in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.802957in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.801847in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.801407in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.802811in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.802731in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.800735in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.796866in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.794469in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.794434in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.794492in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.794810in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.796374in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.795073in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.795307in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.792474in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.787880in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.787253in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.785300in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.788524in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.787208in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.790122in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.789097in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.787022in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.784910in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.783171in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.782135in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.780596in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.780777in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.781978in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.783993in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.784821in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.785899in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.784178in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.785829in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.786078in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.785425in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.785693in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.785711in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.786202in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.785543in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.782454in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.780100in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.781297in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.777564in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.777307in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.775869in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.777790in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.776669in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.776853in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.775087in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.775018in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.773833in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.772946in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.773936in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.772842in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.770795in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.766030in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.768492in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.766824in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.764625in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.763785in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.765763in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.762948in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.762728in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.762994in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.763940in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.764319in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.764908in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.764341in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.764420in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.762225in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.761095in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.756892in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.750730in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.746935in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.743912in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.742009in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.741504in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.739949in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.738743in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.738948in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.736818in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.734240in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.734974in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.735469in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.730927in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.729284in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.731037in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.730189in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.731040in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.732762in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.730749in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.732153in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.731155in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.730611in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.731139in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.731740in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.731922in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.731360in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.731008in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.731268in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.731930in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.730976in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.731700in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.732827in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.733227in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.733287in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.734305in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.734160in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.732313in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.733476in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.732914in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.732942in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.732986in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.732844in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.733285in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.732386in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.730732in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.731097in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.730034in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.729029in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.728631in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.727106in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.725592in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.723954in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.724646in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.724782in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.726957in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.727484in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.726110in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.725992in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.723996in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.722751in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.722569in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.723748in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.723832in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.724651in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.724656in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.723953in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.724519in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.718643in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.720520in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.719026in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.719308in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.719309in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.721802in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.721380in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.718720in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.718192in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.717069in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.716996in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.719264in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.719131in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.720487in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.719062in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.720408in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.715856in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.719532in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.718080in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.718477in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.718078in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.718418in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.718943in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.717782in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.718074in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.719185in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.719848in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.719306in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.720650in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.720775in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.721112in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.720209in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.719557in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.717925in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.717396in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.716810in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.716191in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.716171in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.716315in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.716174in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.712125in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.713784in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.714554in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.714652in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.713533in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.714841in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.713981in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.714534in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.714047in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.712459in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.712962in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.713922in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.713749in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.713014in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.713167in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.713543in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.713965in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.714337in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.712944in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.713784in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.713525in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.712548in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.710716in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.711935in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.711833in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.713826in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.714505in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.714893in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.710881in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.711031in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.710273in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.709315in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.708552in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.710913in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.711208in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.710239in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.708924in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.706282in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.706062in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.707142in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.705715in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.704402in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.705780in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.706744in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.705856in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.705283in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.706670in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.706972in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.707383in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.705663in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.706929in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.702434in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.703259in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.703804in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.700384in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.700464in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.703671in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.703552in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.700935in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.703078in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.703190in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.701321in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.701807in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.701139in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.700882in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.700782in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.700579in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.699413in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.696954in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.698928in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.697838in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.698173in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.696970in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.697975in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.697461in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.699403in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.697532in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.699977in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.700782in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.701159in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.699547in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.700298in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.700072in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.700070in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.699468in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.697763in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.699000in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.696944in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.696646in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.695894in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.697166in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.695781in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.691974in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.691628in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.688436in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.688477in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.690134in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.691314in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.690248in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.692176in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.691822in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.691462in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.691876in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.692821in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.692625in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.692482in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.691543in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.691435in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.690483in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.689710in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.690757in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.691510in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.691044in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.690266in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.690570in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.690970in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.691030in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.688651in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.689752in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.690452in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.689084in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.689787in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.690313in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.690380in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.688944in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.685799in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.684994in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.685390in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.684187in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.684207in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.685912in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.686634in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.686660in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.686190in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.685283in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.685404in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.684565in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.684646in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.684185in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.685898in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.686025in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.686196in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.684903in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.685069in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.684861in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.685626in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.686036in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.684221in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.685653in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.684361in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.684326in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.683226in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.683661in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.684115in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.683311in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.682885in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.682938in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.684150in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.682609in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.684860in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.684282in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.682516in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.681840in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.681780in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.682044in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.683197in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.684186in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.685724in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.685929in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.684976in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.684280in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.684216in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.683304in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.683250in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.680840in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.679069in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.679484in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.679831in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.679899in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.679764in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.680757in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.681213in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.680454in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.680335in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.680527in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.681059in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.681267in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.680262in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.680538in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.681345in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.680276in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.679995in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.678935in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.677716in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.677463in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.677017in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.675826in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.676773in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.677389in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.676418in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.677130in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.676879in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.675132in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.673970in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.671950in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.673109in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.672807in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.674538in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.675173in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.674693in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.670677in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.669967in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.666998in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.664920in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.662837in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.663339in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.663303in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.663101in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.663454in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.664497in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.665323in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.665892in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.666014in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.665974in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.666085in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.665881in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.664521in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.664665in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.664047in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.664387in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.663070in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.662939in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.662792in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.662407in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.662584in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.663804in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.663370in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.662957in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.662270in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.662032in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.661497in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.661143in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.660220in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.660959in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.660621in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.659785in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.660292in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.660743in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.659962in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.658978in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.658930in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.658996in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.657919in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.656971in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.657680in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.658551in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.661050in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.661050in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.660852in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.662063in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.661657in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.660992in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.661375in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.661925in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.662137in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.661966in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.661883in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.662662in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.662913in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.662739in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.663632in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.663643in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.663599in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.664648in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.664723in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.665079in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.665517in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.665244in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.665564in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.664502in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.664549in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.665757in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.666232in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.666023in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.667954in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.667281in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.667332in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.667008in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.668170in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.667899in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.669312in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.668574in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.668470in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.665829in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.666664in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.664871in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.664792in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.665550in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.664814in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.666492in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.669816in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.671507in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.674104in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.677111in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.676814in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.677006in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.676073in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.675145in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.676837in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.677190in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.677591in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.678921in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.679655in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.680728in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.679254in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.678755in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.678405in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.678774in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.679964in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.680729in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.681565in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.681735in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.682013in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.682229in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.682876in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.681903in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.682326in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.683294in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.682817in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.681421in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.682505in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.682915in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.683094in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.682982in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.681140in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.682042in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.683013in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.684174in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.683868in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.685645in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.686311in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.685945in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.686986in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.688380in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.687806in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.687463in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.686997in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.684857in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.683831in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.685286in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.685033in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.686230in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.687062in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.686428in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.685957in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.686059in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.685443in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.685763in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.686847in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.686467in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.686795in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.686654in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.687216in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.687079in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.688473in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.687830in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.687097in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.688081in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.687608in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.687882in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.687780in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.687282in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.687327in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.686991in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.687886in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.687407in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.688522in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.689105in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.689386in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.688508in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.688752in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.687175in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.686659in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.687483in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.687236in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.688583in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.691689in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.690860in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.692267in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.692562in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.691654in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.691541in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.692204in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.691793in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.693003in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.692190in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.694418in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.693047in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.692871in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.693714in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.693199in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.692303in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.693854in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.693337in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.694499in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.694889in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.695566in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.696044in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.694733in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.692908in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.693855in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.694126in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.693135in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.692963in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.691474in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.692410in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.692846in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.693220in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.696544in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.698100in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.698917in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.698878in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.699655in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.700499in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.699989in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.701929in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.703321in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.702008in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.702073in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.701882in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.702278in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.701713in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.702550in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.701945in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.702080in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.701944in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.701436in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.701510in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.700393in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.701004in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.700854in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.702503in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.703069in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.702867in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.702396in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.703625in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.703272in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.703262in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.705591in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.704282in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.704747in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.705969in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.705641in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.703074in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.704787in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.704705in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.704969in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.706429in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.709121in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.709003in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.708429in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.708467in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.708742in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.707153in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.707230in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.707666in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.708152in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.706607in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.709076in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.708894in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.709918in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.711940in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.710726in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.711583in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.712834in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.712951in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.712570in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.711343in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.711691in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.711506in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.713736in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.715578in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.716788in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.715643in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.715673in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.713909in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.713824in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.713234in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.714281in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.715639in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.715479in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.716772in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.715887in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.715058in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.715821in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.716872in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.714830in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.715709in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.716297in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.715928in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.716182in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.716276in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.715984in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.718105in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.717220in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.715975in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.715911in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.715898in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.715348in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.716981in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.717548in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.718124in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.718625in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.718449in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.719052in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.720007in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.720510in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.721814in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.722665in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.722280in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.723326in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.722721in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.721211in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.720940in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.720656in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.720689in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.720340in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.720509in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.720862in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.720041in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.721072in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.720830in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.721264in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.723670in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.722140in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.722316in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.722533in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.721551in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.721159in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.719538in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.720656in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.720296in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.721240in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.722481in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.723127in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.724356in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.720999in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.721846in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.721708in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.722779in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.724717in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.726686in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.727445in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.727446in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.726248in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.725833in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.724998in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.725095in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.726603in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.728799in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.730181in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.731626in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.728459in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.727893in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.726823in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.727486in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.727523in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.729252in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.730413in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.730393in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.730609in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.732602in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.734576in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.734779in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.736055in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.735066in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.736200in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.735028in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.735213in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.735098in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.735098in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.735814in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.735578in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.736414in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.735300in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.735301in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.734799in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.734977in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.734218in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.734682in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.734275in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.734790in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.734489in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.734077in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.734585in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.732835in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.733726in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.733868in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.734159in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.733664in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.735624in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.735441in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.734299in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.734906in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.734163in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.736457in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.736905in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.738202in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.737695in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.737771in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.740169in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.741483in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.740768in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.743748in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.743747in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.744265in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.746352in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.751082in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.754393in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.759940in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.762499in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.767465in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.767653in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.768040in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.767337in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.766942in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.765819in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.765379in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.765073in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.767443in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.768181in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.768312in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.769169in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.769407in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.770373in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.773044in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.774431in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.775654in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.775874in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.774823in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.774823in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.776948in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.777741in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.779045in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.780626in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.781280in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.780796in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.780780in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.783356in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.783561in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.785421in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.786478in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.786782in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.788087in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.787970in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.787894in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.788414in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.787578in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.786987in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.788258in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.788818in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.786923in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.786107in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.785210in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.786197in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.784811in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.784802in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.787350in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.788722in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.792950in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.792641in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.792008in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.791177in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.789754in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.791685in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.790359in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.794734in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.796467in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.797854in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.798853in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.798362in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.796400in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.796552in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.797510in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.798914in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.801629in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.803882in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.804774in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.804945in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.805441in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.804021in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.804793in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.804739in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.806905in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.809696in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.811439in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.812329in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.811246in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.812343in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.813908in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.813919in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.819747in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.822664in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.828023in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.829030in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.831552in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.828408in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.828854in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.828326in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{0.830295in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.832698in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{0.834245in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.835287in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.837015in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.836144in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.838757in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.841457in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.845417in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.846536in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.850410in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.851393in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.851632in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.851755in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.852964in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.853682in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.857445in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.859767in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{0.867020in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.870700in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.874716in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.882517in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.884753in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.890576in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.895026in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{0.901823in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.908700in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.914186in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{0.918816in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{0.923918in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{0.927481in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{0.935460in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{0.949106in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{0.968831in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.000342in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.059112in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.218519in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.277268in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.360151in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.496823in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.494926in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.357582in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.272937in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.216242in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.056459in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.000091in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{0.970282in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{0.949636in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{0.937637in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{0.930968in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{0.924235in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{0.917631in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.913734in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.908061in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{0.905235in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.902272in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.902574in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.900822in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.899349in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.897233in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.892795in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.890077in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{0.884880in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.878157in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.870918in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.866024in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.858853in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.858258in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.856359in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.856185in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.853018in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.851374in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.847989in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.846866in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.842954in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.842774in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.842020in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.841237in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{0.837924in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.836712in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{0.836283in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.835797in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.835441in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.837694in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.839005in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.839087in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.839775in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.837067in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.833464in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.828899in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.825959in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.822269in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.820031in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.818974in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.817023in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.817373in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.817832in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.818333in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.820058in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.820575in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.818556in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.819382in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.820362in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.816788in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.817365in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.818719in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.817002in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.812663in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.811692in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.808270in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.805018in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.803865in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.804372in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.803283in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.804243in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.801836in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.801863in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.800488in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.799190in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.795202in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.795689in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.794955in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.791651in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.793062in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.794507in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.794867in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.796287in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.796580in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.797684in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.795591in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.796236in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.792052in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.791608in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.791088in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.789259in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.790160in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.790789in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.789391in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.787247in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.782289in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.779002in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.775319in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.772842in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.770629in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.771500in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.771712in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.770047in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.768610in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.767645in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.765895in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.763158in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.763989in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.762359in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.762173in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.760644in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.761847in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.761570in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.761374in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.760738in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.762671in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.762174in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.762338in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.762108in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.759458in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.760871in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.760418in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.760071in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.758818in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.759468in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.759461in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.760410in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.756030in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.758135in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.759858in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.756469in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.755679in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.756429in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.753765in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.751529in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.750615in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.749546in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.749519in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.749827in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.749500in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.750558in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.751249in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.750810in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.747703in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.748982in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.746839in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.742674in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.743541in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.740502in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.740616in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.739805in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.739397in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.740688in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.742981in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.742486in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.742610in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.743744in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.746310in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.744361in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.743509in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.743102in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.743748in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.742450in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.740003in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.741376in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.742493in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.742347in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.741511in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.742916in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.742096in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.741475in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.742368in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.742077in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.741668in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.742692in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.744174in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.743071in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.742231in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.744217in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.740965in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.741438in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.741097in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.739956in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.738595in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.739263in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.739055in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.736941in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.735968in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.736239in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.737068in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.737667in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.739218in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.740002in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.738535in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.739650in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.740343in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.740736in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.742704in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.742271in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.742363in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.740422in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.740046in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.739114in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.739730in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.740015in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.739595in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.740774in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.740008in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.737330in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.736782in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.736092in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.733495in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.734913in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.737371in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.737872in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.738147in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.737502in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.735662in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.734977in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.728024in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.730502in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.729944in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.731182in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.730477in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.734510in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.735580in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.734563in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.732629in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.731538in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.729809in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.729479in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.729485in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.731392in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.731514in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.731212in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.730102in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.729907in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.729143in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.725511in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.726706in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.727831in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.727438in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.727633in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.729497in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.728842in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.728684in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.727304in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.726623in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.726036in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.724512in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.723542in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.724145in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.723389in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.723979in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.724379in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.721101in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.720106in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.717699in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.714491in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.711786in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.710038in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.706801in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.709141in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.707910in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.707382in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.709163in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.711204in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.711034in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.710689in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.712568in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.711261in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.710264in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.709396in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.710735in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.710664in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.711099in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.708158in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.709913in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.707311in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.709306in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.707017in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.709298in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.707323in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.709016in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.708826in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.710409in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.709866in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.710625in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.707442in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.707211in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.706297in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.706031in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.706730in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.707180in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.707187in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.706013in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.706540in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.705306in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.703726in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.703657in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.699086in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.700311in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.698128in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.698193in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.697277in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.698896in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.698141in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.699057in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.697238in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.697900in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.700616in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.700723in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.702609in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.704193in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.704876in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.705261in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.704527in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.705599in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.704093in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.705828in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.705792in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.704170in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.703926in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.703571in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.701168in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.701344in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.700139in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.700604in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.700158in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.695883in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.694066in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.693152in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.692241in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.693580in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.694185in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.690781in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.690193in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.692649in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.691331in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.691471in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.689956in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.690980in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.686901in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.686028in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.687901in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.689554in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.689556in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.692582in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.693300in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.693454in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.691906in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.693323in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.692028in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.690981in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.688032in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.689244in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.685424in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.686402in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.687642in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.687144in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.686274in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.685022in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.686206in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.687019in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.688179in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.688281in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.684954in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.686987in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.686601in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.688051in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.686653in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.687311in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.686771in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.686342in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.685411in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.686035in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.683954in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.684033in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.683577in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.682986in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.681938in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.682227in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.681492in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.682459in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.682360in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.683432in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.681946in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.681921in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.681829in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.683002in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.680305in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.681943in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.679992in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.680382in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.684083in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.682995in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.684019in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.684373in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.682001in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.679421in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.678487in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.678536in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.676756in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.677290in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.675851in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.677773in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.676686in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.677906in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.679147in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.680044in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.679107in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.679246in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.678999in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.677799in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.678512in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.676407in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.673819in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.674206in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.672776in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.672969in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.672293in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.675117in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.673872in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.675772in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.676467in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.675460in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.673869in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.675942in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.673337in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.673852in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.674670in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.673867in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.671725in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.672360in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.672297in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.668601in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.670983in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.672263in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.672602in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.672279in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.673382in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.672303in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.671282in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.671473in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.671687in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.673413in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.675998in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.675931in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.676889in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.676466in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.675426in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.675006in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.675151in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.674977in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.676270in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.677772in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.677707in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.677111in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.677860in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.674954in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.675030in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.672603in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.671633in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.671332in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.672445in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.673697in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.674526in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.674718in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.673107in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.673911in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.672880in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.673665in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.673317in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.674452in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.674282in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.673911in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.671753in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.671457in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.672428in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.671574in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.671943in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.671917in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.673511in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.672970in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.668922in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.678708in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.678708in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.676723in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.675813in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.676516in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.675643in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.674757in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.675235in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.676476in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.676600in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.677460in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.677764in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.676474in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.676500in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.675974in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.676651in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.676179in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.676992in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.677204in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.677719in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.677889in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.675868in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.676618in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.674798in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.675545in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.676500in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.678372in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.679494in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.681239in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.681053in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.681136in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.679430in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.680009in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.678943in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.679094in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.677637in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.679272in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.679399in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.678918in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.678310in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.677535in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.676195in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.675512in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.675458in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.675951in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.675312in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.675974in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.675623in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.675711in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.674418in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.673669in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.674604in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.675320in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.676182in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.677466in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.677525in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.676687in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.676134in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.677311in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.677612in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.678137in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.678902in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.678009in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.677354in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.677516in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.677015in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.677228in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.676030in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.677920in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.677549in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.680241in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.681731in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.681357in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.681767in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.683320in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.682759in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.682685in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.681931in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.681351in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.680492in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.681130in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.681229in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.681668in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.680511in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.681173in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.682222in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.681782in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.683933in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.684191in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.686652in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.687623in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.687670in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.686721in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.686871in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.683926in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.685198in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.684785in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.684475in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.686744in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.685456in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.687099in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.688364in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.686811in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.685998in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.685999in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.685475in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.686290in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.686768in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.686904in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.687515in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.688490in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.689350in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.688446in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.689048in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.690471in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.691198in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.690818in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.689420in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.690577in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.692098in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.691061in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.693106in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.691765in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.689756in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.688705in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.690748in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.692367in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.690732in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.691112in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.690723in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.690440in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.692836in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.693478in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.695072in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.695733in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.695642in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.695295in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.695459in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.696466in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.696865in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.694328in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.692920in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.692130in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.690625in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.691053in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.693717in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.694131in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.694607in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.693734in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.694196in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.695189in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.696656in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.695201in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.695525in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.694207in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.695180in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.697571in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.697620in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.700903in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.702175in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.701596in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.703154in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.703219in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.702809in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.703895in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.705122in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.706547in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.707336in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.708160in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.707051in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.707229in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.707287in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.706388in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.707454in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.707551in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.707746in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.706700in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.705438in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.705061in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.703247in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.701744in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.701430in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.700935in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.700783in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.701694in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.702658in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.701329in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.703293in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.705772in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.706666in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.707951in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.707768in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.708267in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.709443in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.709228in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.710948in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.708900in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.709848in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.710470in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.710193in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.711267in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.713528in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.713216in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.712894in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.713168in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.711647in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.711732in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.711313in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.711863in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.710342in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.710615in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.711489in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.711952in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.712681in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.712493in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.712511in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.714096in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.713721in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.713054in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.713429in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.715456in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.713882in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.713439in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.714204in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.711795in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.709813in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.710595in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.711255in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.712517in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.714406in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.714092in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.718011in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.721254in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.722516in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.724574in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.726480in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.726444in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.726576in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.726342in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.726537in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.727705in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.728549in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.728583in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.730155in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.730159in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.730970in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.731341in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.731443in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.730528in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.730850in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.731465in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.729969in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.730801in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.731286in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.733306in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.732839in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.733917in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.732966in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.732603in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.732509in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.732283in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.732670in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.734013in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.735104in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.737121in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.737779in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.735715in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.733215in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.732639in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.731723in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.731453in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.737962in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.737712in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.738342in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.739275in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.739511in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.739656in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.739719in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.739272in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.737533in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.738370in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.738306in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.738993in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.739639in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.742941in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.743481in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.742804in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.741503in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.741830in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.740860in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.742641in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.744685in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.745566in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.746448in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.743374in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.743665in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.742059in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.741338in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.740602in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.742479in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.741185in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.740778in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.738922in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.739358in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.738623in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.739265in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.740376in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.740708in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.741103in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.740577in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.743184in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.742893in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.743170in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.745377in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.745707in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.744468in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.745260in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.745097in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.743530in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.743841in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.743504in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.744016in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.744533in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.745123in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.744290in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.743982in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.743864in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.744594in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.744566in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.744793in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.745353in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.746527in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.748111in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.747667in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.747467in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.745630in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.746645in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.743944in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.742504in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.742919in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.744027in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.743139in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.744459in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.746148in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.745224in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.746138in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.748308in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.750753in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.751413in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.753753in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.753464in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.752135in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.751047in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.751718in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.751619in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.752414in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.753699in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.754374in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.757285in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.758156in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.758912in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.760542in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.761584in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.760012in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.762300in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.761662in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.761762in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.761845in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.761963in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.763199in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.762734in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.765197in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.764650in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.764323in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.763792in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.764929in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.763350in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.764710in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.763503in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.763459in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.762970in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.764350in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.765317in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.765022in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.767089in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.769274in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.769575in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.770899in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.772852in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.773857in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.773956in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.773183in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.776324in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.778017in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.780180in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.786068in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.789751in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.791169in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.792710in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.792286in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.792552in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.792306in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.793698in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.795064in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.797166in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.798919in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.799875in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.800530in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.798018in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.797108in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.797482in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.795538in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.796075in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.796959in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.798849in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.800109in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.801265in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.802119in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.804036in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.805424in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.806100in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.805392in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.806028in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.804980in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.807545in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.809876in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.814040in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.815379in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.819993in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.820820in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.820687in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.819922in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.822245in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.821673in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.822670in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.822589in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.821920in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.820370in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.819852in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.820389in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.821934in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.821892in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.822775in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.825552in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.828569in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.831226in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.836052in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.839304in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.841135in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.841511in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.840568in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.839992in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.840295in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.838612in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{0.838294in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.839281in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{0.842308in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.843304in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.844446in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.845950in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.847762in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.848137in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.853719in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.855691in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.859157in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.859198in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.860068in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.863458in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.869725in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.874520in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.882789in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{0.887528in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.893713in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.897622in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.899197in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.901311in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.902678in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.903955in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.906692in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{0.908265in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.911750in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.917350in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{0.921144in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{0.925484in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{0.932772in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{0.940821in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{0.953488in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{0.972171in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.059972in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.219014in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.276150in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.360136in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.496885in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.757508in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.655741in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.587993in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.532259in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.465123in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.368329in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.293737in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.270040in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.244845in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{1.230042in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{1.215592in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{1.207793in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{1.201695in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{1.190410in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{1.177565in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{1.162430in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{1.147751in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{1.130268in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{1.113360in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{1.096587in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{1.083263in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{1.071302in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{1.061611in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{1.052908in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{1.046080in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{1.037967in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{1.033391in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{1.026839in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{1.022438in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{1.020769in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{1.018463in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{1.014507in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{1.011628in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{1.009091in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{1.006373in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{1.004116in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{1.000934in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{0.998903in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.997784in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{0.996072in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.993592in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.990858in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.989115in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.985871in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.984125in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.983972in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.981697in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.979497in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.977411in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.976926in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.975269in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.974101in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.972540in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.971548in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.971082in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.969571in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.969073in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.968852in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.967415in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.966877in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.965400in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.965167in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.963645in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.963136in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.960582in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.960097in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.958796in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.958448in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.957878in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.957967in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.957378in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.956575in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.956663in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.956116in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.955246in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.955736in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.955630in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.953947in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.952247in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.952169in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.950439in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.947641in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.946726in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.946235in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.945052in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.945592in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.943722in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.944028in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.942447in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.940401in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.938844in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.938662in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.938817in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.937711in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.937432in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.938407in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.937220in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.937621in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.936558in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.936444in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.935882in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.936180in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.934685in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.934849in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.934635in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.934504in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.932722in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.933019in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.929786in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.930290in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.929123in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.930522in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.929564in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.928551in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.928233in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.927476in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.925337in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.924381in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.925489in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.925490in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.924490in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.923712in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.924308in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.922696in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.921882in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.923033in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.921359in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.920349in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.918770in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.919498in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.917907in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.918443in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.917634in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.918006in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.918268in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.917765in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.917555in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.918428in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.917044in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.916798in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.915240in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.914395in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.913028in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.913246in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.913936in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.913960in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.912782in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.913411in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.912189in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.912037in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.912192in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.911169in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.909960in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.910074in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.909306in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.908612in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.908597in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.908237in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.906142in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.906167in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.906067in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.906350in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.905555in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.907137in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.906166in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.905648in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.905976in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.905803in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.905714in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.904993in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.904085in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.903574in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.902887in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.903238in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.904141in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.902938in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.902140in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.901455in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.900144in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.900307in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.900223in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.900202in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.899103in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.899383in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.896765in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.897889in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.896948in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.896925in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.898392in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.898292in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.898317in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.897836in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.898605in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.896609in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.897992in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.896153in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.896168in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.895042in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.894004in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.893260in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.892260in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.893072in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.893342in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.893473in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.893720in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.892912in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.893927in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.893328in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.892265in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.892406in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.892097in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.891131in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.890872in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.891135in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.889984in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.891096in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.890506in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.890077in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.889787in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.888419in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.887426in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.886834in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.885229in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.886051in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.885969in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.885299in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.885255in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.886477in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.885468in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.885575in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.885786in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.885801in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.885293in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.884656in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.884404in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.883930in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.883949in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.884553in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.884749in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.884436in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.884349in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.883742in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.882186in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.881984in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.882103in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.881152in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.880568in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.881009in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.881564in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.881696in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.880868in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.880878in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.880300in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.880428in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.880810in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.880144in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.879888in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.879737in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.879375in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.879954in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.879113in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.879864in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.879033in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.878886in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.877639in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.877296in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.877700in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.877817in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.877835in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.878553in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.878373in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.877928in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.876435in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.876503in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.875916in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.876272in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.875417in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.876060in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.875837in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.876882in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.876848in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.877584in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.876750in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.877635in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.876807in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.876436in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.874179in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.873867in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.873366in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.872369in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.872294in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.871800in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.871027in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.870952in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.870945in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.870506in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.870169in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.870680in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.870292in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.870790in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.871141in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.871183in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.870683in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.870172in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.870441in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.869252in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.868417in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.868589in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.868173in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.868327in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.867877in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.868278in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.869270in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.868538in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.868328in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.868914in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.868580in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.869058in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.868083in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.868201in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.866921in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.866104in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.866025in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.864344in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.863963in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.864503in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.864523in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.865143in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.864347in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.863940in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.863039in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.863571in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.863453in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.863380in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.863433in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.863547in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.863652in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.864110in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.863693in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.863923in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.864220in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.863301in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.863693in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.862823in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.862121in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.862283in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.862077in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.861395in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.861359in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.860519in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.860681in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.859643in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.860441in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.860338in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.860163in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.859348in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.859872in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.859448in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.859090in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.858779in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.859089in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.859166in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.859507in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.859850in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.860234in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.860110in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.860338in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.860179in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.858481in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.858660in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.858787in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.858268in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.858530in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.858710in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.858266in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.857821in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.856805in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.856941in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.856986in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.856631in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.856713in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.856624in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.855403in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.856207in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.856209in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.856496in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.856296in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.855708in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.855688in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.855862in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.855611in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.855110in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.855163in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.854341in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.854451in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.853693in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.853908in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.852923in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.852792in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.852411in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.852555in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.852287in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.852355in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.851838in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.851663in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.851222in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.852234in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.851940in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.851694in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.852694in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.851882in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.850730in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.849811in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.850244in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.848539in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.849343in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.848197in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.849630in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.849149in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.849247in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.849221in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.849734in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.849252in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.849731in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.849739in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.849398in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.848544in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.848751in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.848298in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.848498in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.847705in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.847915in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.848227in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.848282in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.847523in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.846481in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.846603in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.846676in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.846358in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.846261in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.845821in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.845655in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.845413in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.845885in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.846238in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.845062in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.845939in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.845387in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.845383in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.845503in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.845759in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.845252in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.846460in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.846137in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.845930in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.846571in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.845861in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.846062in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.845082in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.844410in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.844075in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.844683in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.843928in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.844664in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.844822in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.845110in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.844141in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.843986in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.843566in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.843227in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.843209in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.843324in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.842915in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.843796in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.844043in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.844357in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.844249in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.843618in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.843738in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.844847in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.844522in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.843929in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.843788in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.843695in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.842001in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.841504in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.841644in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.841171in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.841029in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.841885in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.843120in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.843906in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.843101in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.859571in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.859571in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.859276in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.858497in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.858105in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.857629in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.857717in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.857040in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.857340in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.858855in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.859236in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.859378in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.859362in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.860269in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.859640in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.859998in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.860798in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.859735in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.860199in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.859571in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.859242in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.859034in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.858401in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.858994in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.860055in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.860243in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.860392in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.860619in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.860842in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.859159in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.859414in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.859625in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.858739in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.858619in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.860236in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.860196in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.860662in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.861187in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.861316in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.861262in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.860926in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.860528in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.860605in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.860679in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.860130in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.860541in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.861223in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.860272in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.860178in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.860290in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.861080in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.860632in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.861523in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.861102in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.862645in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.861475in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.862325in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.863260in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.863109in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.862984in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.863655in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.863518in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.864010in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.863444in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.863390in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.863953in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.863861in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.864354in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.865358in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.864855in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.864335in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.865169in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.864927in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.864546in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.864657in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.864093in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.864218in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.864842in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.864462in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.864856in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.865894in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.866249in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.866710in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.867193in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.867364in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.867353in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.867663in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.867825in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.867488in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.867315in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.867437in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.867913in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.867358in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.868253in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.867929in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.868083in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.868403in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.869089in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.868680in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.869093in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.869712in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.870188in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.870158in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.870282in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.870821in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.871407in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.870426in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.870514in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.871708in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.870988in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.870952in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.871306in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.870796in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.870532in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.871623in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.871887in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.872417in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.871894in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.872022in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.873230in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.873085in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.873177in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.874203in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.873987in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.873630in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.875032in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.875301in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.875534in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.874840in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.874981in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.875118in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.874727in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.874347in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.875209in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.874811in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.874654in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.874242in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.875552in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.874669in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.875384in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.874572in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.874552in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.874261in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.875182in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.875334in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.875653in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.876438in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.876068in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.876743in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.877169in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.877309in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.877438in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.878302in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.878145in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.878154in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.878399in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.878593in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.878252in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.878569in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.878550in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.877028in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.877433in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.877634in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.878232in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.878310in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.879688in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.879598in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.878915in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.878606in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.878780in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.878537in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.879405in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.880029in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.878954in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.880581in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.880849in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.881258in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.881938in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.882687in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.882539in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.882838in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.883192in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.882073in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.881575in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.882841in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.882000in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.882820in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.883374in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.883232in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.883137in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.882975in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.883419in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.883760in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.883868in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.884892in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.885732in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.885381in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.884963in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.884817in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.885086in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.883419in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.884713in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.884533in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.884802in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.884605in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.885409in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.885327in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.886168in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.886622in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.887609in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.887851in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.888561in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.890644in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.890335in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.892044in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.890164in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.890773in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.890258in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.890962in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.890517in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.891280in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.890280in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.889199in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.889989in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.890651in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.891351in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.891417in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.891919in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.892002in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.891678in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.891727in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.891472in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.892478in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.892417in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.893365in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.893876in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.893610in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.894429in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.893773in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.894296in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.893956in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.894704in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.894736in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.894419in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.894926in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.895192in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.895898in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.896141in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.895338in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.896012in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.896700in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.895955in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.896154in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.896804in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.897294in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.898020in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.898356in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.899257in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.898970in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.899765in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.899013in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.898906in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.899084in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.899598in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.899909in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.900614in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.900771in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.900612in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.900554in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.900993in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.901062in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.901026in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.901059in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.899766in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.901234in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.901182in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.902077in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.903563in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.904281in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.904607in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.905774in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.904485in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.904343in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.906158in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.906721in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.907058in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.907767in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.907500in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.907761in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.908769in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.910014in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.909214in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.908715in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.908144in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.907066in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.908141in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.910124in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.910107in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.910433in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.911889in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.911874in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.913502in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.913540in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.914382in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.914074in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.914265in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.913514in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.913986in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.912398in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.913282in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.914524in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.914107in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.914989in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.915666in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.915606in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.916548in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.916219in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.917524in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.919046in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.918620in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.917983in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.919451in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.918998in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.919653in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.920038in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.920212in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.921071in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.921967in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.921639in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.922776in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.921902in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.921897in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.921893in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.921707in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.922098in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.922980in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.922944in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.923721in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.924010in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.924326in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.925135in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.925847in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.926431in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.927264in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.927394in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.928396in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.929053in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.929539in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.928946in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.929241in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.928963in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.929243in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.930362in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.931183in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.932092in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.933686in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.934073in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.934454in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.934115in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.934130in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.933526in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.934256in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.934460in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.936206in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.936662in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.936973in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.937661in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.938598in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.938900in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.939900in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.940585in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.939879in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.941755in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.942356in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.942260in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.942970in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.943022in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.943306in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.945116in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.945063in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.946058in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.946523in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.946476in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.948020in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.947603in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.948355in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.949894in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.950457in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.950769in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.951362in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.951628in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.952624in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.953396in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.953788in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.953065in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.954690in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.954379in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.954331in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.954648in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.954549in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.954509in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.957089in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.958977in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.959341in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.961186in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.961053in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.960800in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.961077in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.962482in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.963216in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.964886in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.966887in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.967737in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.969128in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.970610in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.971420in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.971411in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.972843in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.972741in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.973609in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.972751in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.974726in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.974158in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.974547in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.974568in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.976617in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.977833in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.978412in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.979780in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.981361in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.982456in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.982288in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.983412in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.984323in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.984886in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.985464in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.986509in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.987848in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.988547in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.989450in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.991399in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.992635in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.994183in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.995236in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.998211in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.998732in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{1.000509in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{1.003819in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{1.005677in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{1.007077in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{1.008806in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{1.011853in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{1.014242in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{1.016639in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{1.018819in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{1.019502in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{1.023425in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{1.025908in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{1.027869in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{1.031652in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{1.035157in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{1.037761in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{1.040980in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{1.042606in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{1.046236in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{1.050779in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{1.056196in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{1.062878in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{1.070975in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{1.078927in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{1.088193in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{1.097178in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{1.110899in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{1.126978in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{1.145214in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{1.161997in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{1.180954in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{1.193519in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{1.206087in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{1.214957in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{1.222101in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{1.233237in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{1.246997in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.263183in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.286004in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.313373in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.381346in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.477532in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.593935in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.646075in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.757919in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.762809in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.586804in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.450649in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.357134in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.294327in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.148670in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.059796in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.027437in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.015110in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{1.000539in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{0.996520in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{0.993196in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.990320in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.989072in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{0.987969in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.985915in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.983589in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.983949in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.983173in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.982000in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.980404in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.979964in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{0.978057in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.977480in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.977468in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.977762in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.977807in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.976963in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.975669in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.976434in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.974473in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.973619in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.973120in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.973597in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.973371in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.973354in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.973081in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.973517in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{0.971612in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.970813in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{0.969495in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.967983in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.968540in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.969336in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.968450in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.969780in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.969418in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.970096in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.970250in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.970616in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.970176in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.970573in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.970535in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.970610in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.970032in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.970685in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.971588in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.971607in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.970805in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.970910in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.970458in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.970285in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.970267in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.972045in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.970778in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.970801in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.969418in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.969982in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.968449in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.969635in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.969652in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.969366in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.970041in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.970808in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.971391in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.971944in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.972512in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.970800in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.971071in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.971606in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.971323in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.971186in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.970973in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.970333in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.971230in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.970674in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.971518in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.973097in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.973136in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.973047in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.973425in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.974051in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.972797in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.971892in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.970329in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.969154in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.969767in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.968412in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.968703in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.969586in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.970634in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.969193in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.970306in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.970823in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.971284in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.970900in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.971246in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.972206in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.972071in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.971607in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.972163in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.971882in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.971549in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.970581in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.971660in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.971090in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.970941in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.969400in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.969758in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.970511in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.970656in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.971342in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.972433in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.971362in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.971328in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.971497in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.971229in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.970750in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.969523in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.969262in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.968794in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.968956in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.968875in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.968677in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.969550in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.969477in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.969131in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.969426in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.969795in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.969460in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.968067in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.969039in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.969069in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.968163in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.968053in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.968148in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.969362in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.968880in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.968212in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.970525in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.969955in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.969208in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.970268in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.968405in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.968430in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.967383in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.967770in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.967865in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.968887in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.967876in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.969756in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.969979in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.968810in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.969291in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.969429in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.969823in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.969911in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.969787in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.968468in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.968214in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.968544in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.967902in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.968241in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.969920in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.969178in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.969413in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.969579in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.969588in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.968314in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.968607in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.969231in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.969405in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.969661in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.970132in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.971105in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.970645in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.971388in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.970171in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.970702in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.970319in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.969850in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.970323in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.969992in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.970933in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.971522in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.971623in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.970400in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.969791in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.968776in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.969985in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.969552in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.969557in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.969207in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.970429in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.970743in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.970167in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.970937in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.969728in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.969231in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.969507in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.969669in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.969732in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.970105in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.971500in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.971259in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.970934in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.970518in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.970653in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.971315in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.969799in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.970484in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.971250in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.971236in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.971266in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.971429in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.970752in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.970259in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.969524in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.969623in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.970015in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.971140in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.970637in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.969971in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.970568in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.969786in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.970275in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.969708in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.968700in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.969070in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.968577in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.967901in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.967578in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.968581in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.968563in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.968539in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.969217in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.969901in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.968741in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.969196in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.969761in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.969040in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.969513in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.970199in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.969438in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.969540in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.969791in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.969928in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.968965in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.968764in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.968637in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.969391in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.968981in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.968915in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.969990in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.970713in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.970343in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.970440in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.970220in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.970390in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.969989in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.970246in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.970942in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.971404in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.972087in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.970705in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.970694in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.971330in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.970519in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.970581in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.971314in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.971017in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.971314in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.970420in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.970870in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.970805in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.970596in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.970152in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.971402in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.971432in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.972179in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.972300in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.973109in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.973253in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.973593in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.973118in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.973192in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.972421in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.972047in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.972247in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.970709in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.971962in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.971347in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.972102in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.972763in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.973241in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.972956in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.973091in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.973126in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.973030in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.972113in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.972341in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.972757in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.971690in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.972850in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.973043in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.973944in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.973223in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.973752in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.972826in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.973479in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.972419in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.972542in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.971375in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.972713in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.972277in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.973013in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.972916in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.972596in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.972231in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.972267in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.972996in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.972144in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.972613in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.973060in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.971268in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.971035in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.971429in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.970966in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.970653in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.971766in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.971982in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.972346in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.972568in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.973018in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.971956in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.971926in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.971299in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.971260in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.971299in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.971904in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.971608in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.971884in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.972209in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.971543in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.970818in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.970477in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.970521in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.970545in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.970191in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.968991in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.969184in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.968584in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.967587in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.967820in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.968705in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.968678in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.969275in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.970578in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.969942in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.969602in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.969226in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.969817in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.968833in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.968509in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.968657in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.967655in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.968227in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.969022in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.969149in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.969298in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.969265in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.969472in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.967835in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.967303in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.968394in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.967781in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.967695in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.968697in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.970122in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.969808in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.971397in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.971113in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.971678in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.970792in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.970357in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.970024in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.970115in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.969714in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.970261in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.970277in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.968374in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.969033in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.969855in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.970783in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.969944in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.971040in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.969722in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.971358in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.970918in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.971630in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.971101in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.972753in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.971319in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.970643in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.971343in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.970318in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.971414in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.972600in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.971866in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.971486in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.971361in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.971391in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.971334in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.971018in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.970625in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.971914in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.971889in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.971850in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.971173in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.971389in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.970648in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.969921in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.970179in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.970529in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.970913in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.969999in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.970465in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.970447in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.970528in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.970588in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.972048in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.971129in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.971020in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.971846in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.971326in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.970407in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.970982in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.971273in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.970972in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.971913in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.972059in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.972597in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.971789in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.972311in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.971725in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.971431in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.970783in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.970214in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.969697in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.969513in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.969955in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.969362in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.968461in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.968757in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.970129in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.969150in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.970132in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.970929in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.970046in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.969924in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.971189in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.970217in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.970952in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.971069in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.971456in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.970995in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.971784in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.970571in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.969132in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.969319in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.969309in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.967574in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.969058in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.969133in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.968537in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.968987in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.968478in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.969781in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.970122in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.969765in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.970511in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.974369in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.974369in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.974684in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.974701in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.974624in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.974079in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.974820in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.973769in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.973215in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.973905in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.973962in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.973891in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.974051in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.974854in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.975729in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.975170in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.976066in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.976135in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.976123in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.976028in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.975805in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.975974in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.975265in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.975465in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.976136in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.975721in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.974515in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.974366in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.974304in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.973884in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.973838in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.974241in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.975164in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.974844in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.975525in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.976125in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.976047in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.976204in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.976906in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.976818in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.976804in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.977050in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.976805in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.976258in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.975919in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.976363in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.975808in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.975591in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.975281in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.976835in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.976512in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.976492in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.977030in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.976167in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.975281in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.975356in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.975069in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.974013in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.974689in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.974625in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.975046in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.973867in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.974812in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.975531in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.976307in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.975327in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.977059in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.976459in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.975559in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.975702in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.975160in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.975385in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.977165in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.976948in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.976872in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.976705in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.976593in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.976222in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.975920in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.976103in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.976606in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.977024in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.975898in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.975822in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.975774in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.975074in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.976003in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.975997in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.974632in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.974576in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.974593in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.973934in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.974502in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.975694in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.974933in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.974014in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.974302in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.975281in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.975463in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.974760in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.975605in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.976358in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.976111in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.974787in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.974640in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.974195in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.973757in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.973275in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.973161in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.973923in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.973884in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.973998in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.974600in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.974716in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.974184in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.974059in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.973831in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.973496in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.973184in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.973219in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.974131in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.974632in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.975586in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.975273in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.975814in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.975373in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.974579in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.974572in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.973681in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.972310in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.973510in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.974015in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.974911in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.975157in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.976367in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.974976in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.975569in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.976313in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.977521in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.978028in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.977930in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.977389in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.976716in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.976867in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.977558in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.977574in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.977466in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.977520in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.977782in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.977358in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.976381in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.976932in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.976480in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.976437in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.976191in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.977290in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.977812in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.977863in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.977551in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.977475in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.977749in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.976749in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.976558in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.978658in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.978445in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.978979in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.978072in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.978071in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.978140in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.977705in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.977558in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.977827in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.978602in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.978612in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.978462in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.978830in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.976828in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.977216in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.977179in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.976509in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.977370in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.978095in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.978224in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.978316in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.977879in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.977047in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.978179in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.977847in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.977976in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.976584in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.976597in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.976379in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.976089in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.977209in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.977891in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.978235in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.978838in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.978636in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.978876in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.979040in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.978538in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.977193in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.977691in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.976016in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.976222in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.975379in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.975754in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.975591in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.976971in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.976549in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.976363in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.977029in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.976507in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.976779in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.975833in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.976700in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.976299in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.977215in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.976336in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.975951in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.977038in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.976629in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.975507in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.976288in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.975866in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.975682in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.975481in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.975840in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.975866in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.975007in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.974367in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.974361in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.974653in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.974580in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.975293in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.975545in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.975240in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.975206in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.975954in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.975647in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.975968in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.975315in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.975148in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.975210in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.975357in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.974784in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.974925in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.973719in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.974329in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.973463in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.974533in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.974299in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.974769in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.975145in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.974910in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.974758in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.976222in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.976764in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.976636in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.976573in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.976428in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.975843in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.975730in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.975446in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.976002in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.975820in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.977406in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.975386in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.976772in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.977142in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.975822in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.975543in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.976437in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.977213in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.975990in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.977033in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.978002in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.977576in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.976912in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.976022in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.975254in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.976203in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.976911in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.977141in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.976212in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.975963in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.976263in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.977003in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.975369in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.975698in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.975262in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.975621in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.975884in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.975811in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.976692in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.975758in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.975960in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.976596in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.975502in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.975631in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.976494in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.975839in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.975746in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.976102in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.976205in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.975964in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.976605in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.975454in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.975514in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.975380in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.974779in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.975232in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.975367in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.974971in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.975008in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.974697in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.974517in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.974716in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.975295in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.974938in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.975351in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.975014in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.976229in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.975487in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.974689in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.975230in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.975500in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.974541in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.974263in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.975535in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.975450in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.975096in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.975657in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.974869in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.974954in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.974861in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.975051in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.975101in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.975389in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.974403in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.973950in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.974660in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.974835in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.975212in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.975363in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.974158in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.974789in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.974133in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.975027in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.973530in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.975032in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.975408in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.974650in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.974679in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.974567in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.973934in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.974678in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.974098in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.973802in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.974115in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.974963in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.974304in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.974846in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.976312in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.975220in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.975829in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.975778in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.975466in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.977288in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.976608in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.976384in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.976303in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.975312in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.975155in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.975087in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.974621in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.975675in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.976432in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.977439in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.976105in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.977590in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.977479in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.977219in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.977495in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.977059in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.976506in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.975668in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.975989in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.975837in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.975140in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.974865in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.974164in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.973753in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.974263in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.975403in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.975126in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.978902in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.978999in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.979142in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.978832in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.978761in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.978373in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.977654in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.977280in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.977864in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.976228in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.976270in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.977181in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.976057in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.977575in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.976411in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.977587in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.976895in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.977059in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.976477in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.976441in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.975350in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.974945in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.974430in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.973653in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.974374in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.975103in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.975793in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.976361in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.976634in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.976685in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.976271in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.976941in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.976702in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.976572in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.976450in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.977436in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.976171in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.976300in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.976202in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.976698in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.975432in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.975518in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.975995in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.976226in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.975661in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.975578in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.975364in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.974018in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.974519in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.974102in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.973594in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.975570in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{0.975849in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.975752in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{0.976942in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.978435in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.979514in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.978900in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.978855in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.978354in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.977130in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.978240in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.979872in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.980760in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.982993in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.983311in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.983057in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.982072in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.982160in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.982833in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{0.985171in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.985161in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.986756in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.987151in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.987391in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.989406in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.989869in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.991400in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{0.992369in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.994972in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.996056in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{1.000195in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{1.002757in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{1.005318in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.011863in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.020644in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.032208in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.064348in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.154276in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.301668in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.366621in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.472423in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.629065in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.716978in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.669228in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.631720in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.609326in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.565251in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.527899in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.495675in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.477323in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.458922in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{1.443987in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{1.429680in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{1.414897in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{1.401659in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{1.389800in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{1.375315in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{1.364887in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{1.354410in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{1.343676in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{1.336437in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{1.330338in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{1.323855in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{1.320401in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{1.315177in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{1.309423in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{1.306027in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{1.298251in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{1.289323in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{1.282780in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{1.279986in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{1.275508in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{1.272211in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{1.269925in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{1.267154in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{1.263568in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{1.259721in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{1.259563in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{1.254883in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{1.247461in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{1.243299in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{1.237303in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{1.235958in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{1.234641in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{1.232900in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{1.231958in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{1.228802in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{1.225401in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{1.223517in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{1.220995in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{1.219279in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{1.217568in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.216828in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{1.215724in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{1.214899in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{1.213940in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{1.213732in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{1.212641in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{1.211661in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{1.210302in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{1.209563in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{1.203500in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{1.200787in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{1.199317in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{1.197811in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{1.195909in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{1.194357in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{1.192950in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{1.191661in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{1.191018in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{1.190039in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{1.189636in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{1.188702in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{1.188554in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{1.188176in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{1.187080in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{1.186294in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{1.186512in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{1.183908in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{1.183015in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{1.181287in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{1.180643in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{1.178870in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{1.179353in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{1.179142in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{1.178528in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{1.179262in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{1.177191in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{1.176422in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{1.176935in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{1.176519in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{1.175511in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{1.174413in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{1.171542in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{1.171174in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{1.169295in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{1.168887in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{1.167497in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{1.166039in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{1.165078in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{1.165779in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{1.167341in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{1.166306in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{1.166485in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{1.166692in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{1.165228in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{1.164864in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{1.163995in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{1.162383in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{1.163178in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{1.163466in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{1.162375in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{1.162429in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{1.160999in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{1.161705in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{1.159184in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{1.159234in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{1.158557in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{1.157661in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{1.156755in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{1.157034in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{1.155308in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{1.155076in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{1.154511in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{1.154075in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{1.153313in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{1.153674in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{1.153151in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{1.153066in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{1.152764in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{1.151498in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{1.150931in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{1.150533in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{1.150119in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{1.149453in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{1.148169in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{1.149524in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{1.149380in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{1.147987in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{1.148352in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{1.148599in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{1.148578in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{1.148084in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{1.148937in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{1.148033in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{1.146620in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{1.147240in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{1.146265in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{1.144711in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{1.144492in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{1.145221in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{1.143933in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{1.144219in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{1.145053in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{1.145087in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{1.144565in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{1.144071in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{1.144315in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{1.143687in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{1.142921in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{1.142274in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{1.142436in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{1.141934in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{1.142093in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{1.142614in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{1.143388in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{1.142117in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{1.141607in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{1.141377in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{1.140675in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{1.140847in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{1.140142in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{1.141010in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{1.140106in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{1.139773in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.139218in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{1.139037in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{1.139176in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{1.139737in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{1.138438in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{1.137665in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{1.136706in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{1.135862in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{1.136212in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{1.136687in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{1.136102in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{1.135312in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{1.134992in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{1.134172in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{1.133741in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{1.133317in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{1.133181in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{1.131627in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{1.131730in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{1.130947in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{1.131328in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{1.130839in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{1.131398in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{1.130333in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{1.130331in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{1.129351in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{1.129192in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{1.128928in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{1.129523in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{1.128990in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{1.128575in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{1.128074in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{1.128073in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{1.127524in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{1.126546in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{1.126995in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{1.126268in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{1.124731in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{1.124915in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{1.124664in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{1.123945in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{1.123056in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{1.123873in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{1.122721in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{1.123721in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{1.122931in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{1.124356in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{1.123719in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{1.123230in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{1.124520in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{1.124336in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{1.123281in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{1.123373in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{1.123597in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{1.123037in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{1.122074in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{1.122702in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{1.121842in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{1.121244in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{1.120980in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{1.121496in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{1.120556in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{1.120549in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{1.122054in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{1.121936in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{1.121541in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{1.122028in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{1.121757in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{1.120366in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{1.120758in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{1.120958in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{1.119535in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{1.118911in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{1.119876in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{1.118295in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{1.117070in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{1.117456in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{1.117517in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{1.116841in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{1.117829in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{1.117858in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{1.118484in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{1.117532in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{1.116267in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{1.117194in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{1.116439in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{1.115569in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{1.116941in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{1.117163in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{1.115854in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{1.116440in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{1.115802in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{1.114520in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{1.115027in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{1.116316in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{1.115259in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{1.115673in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{1.116355in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{1.115752in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{1.115070in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{1.116111in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{1.116772in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{1.115103in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{1.115786in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{1.114675in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{1.111826in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{1.111421in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{1.111902in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{1.111744in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{1.110665in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{1.112668in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{1.112308in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{1.111768in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{1.110255in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{1.110544in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.111193in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{1.110176in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{1.109640in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{1.110110in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{1.108846in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{1.107357in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{1.107848in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{1.107655in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{1.106982in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{1.108545in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{1.107827in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{1.106015in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{1.105822in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{1.104926in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{1.105314in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{1.105480in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{1.104678in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{1.104743in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{1.104631in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{1.104666in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{1.104144in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{1.103700in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{1.105566in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{1.104875in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{1.104766in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{1.103797in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{1.103919in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{1.103871in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{1.103078in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{1.103297in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{1.103408in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{1.103162in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{1.102817in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{1.102922in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{1.102192in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{1.100853in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{1.100888in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{1.100506in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{1.099838in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{1.100201in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{1.100617in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{1.100948in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{1.100685in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{1.100172in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{1.100035in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{1.099339in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{1.098718in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{1.099296in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{1.098989in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{1.097898in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{1.099034in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{1.098873in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{1.097728in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{1.097842in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{1.097047in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{1.096020in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{1.095682in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{1.096607in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{1.095709in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{1.096472in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{1.095886in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{1.096041in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{1.095543in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{1.095656in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{1.096512in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{1.095548in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{1.095976in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{1.094809in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{1.095039in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{1.094337in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{1.094624in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{1.095632in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{1.094414in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{1.095477in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{1.094565in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{1.095186in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{1.095164in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{1.095337in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{1.094951in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{1.095163in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{1.093978in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{1.093161in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{1.093891in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{1.093385in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{1.094218in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{1.093432in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{1.093366in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{1.093357in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{1.093427in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{1.092862in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{1.093483in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{1.093993in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{1.093052in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{1.094301in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{1.094258in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{1.092682in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{1.093429in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{1.092724in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{1.092579in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{1.092004in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{1.091521in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{1.092182in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{1.092717in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{1.091905in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{1.091488in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{1.092446in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{1.091993in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{1.089697in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{1.090635in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{1.090445in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{1.089423in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{1.087738in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{1.088425in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{1.088688in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{1.088670in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{1.087434in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{1.088518in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{1.088957in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{1.088177in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{1.088036in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{1.087444in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{1.087729in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{1.086617in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{1.085791in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{1.084784in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{1.085356in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{1.085263in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{1.084619in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{1.084399in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{1.084242in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{1.083477in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{1.083531in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{1.084096in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{1.083802in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{1.083053in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{1.083404in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{1.082955in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{1.082611in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{1.082794in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{1.082704in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{1.082962in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{1.082043in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{1.081799in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{1.080782in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{1.081119in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{1.079986in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{1.079706in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{1.080233in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{1.080690in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{1.081123in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{1.081821in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{1.081112in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{1.081536in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{1.081849in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{1.079630in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{1.079671in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{1.080537in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{1.081025in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{1.081251in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{1.081970in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{1.080795in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{1.080975in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{1.079533in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{1.079651in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{1.078831in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{1.078861in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{1.078448in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{1.077711in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{1.076781in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{1.077219in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{1.076719in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{1.077708in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{1.077677in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{1.078905in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{1.078183in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{1.077783in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{1.076998in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{1.078339in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{1.077917in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{1.077571in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{1.077908in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{1.078284in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{1.077287in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{1.076754in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{1.076620in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{1.077232in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{1.077369in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{1.077813in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{1.077014in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{1.075620in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{1.075156in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{1.075355in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{1.074364in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{1.074215in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{1.073218in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{1.074270in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{1.074133in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{1.073377in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{1.073389in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{1.074276in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{1.073800in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{1.073620in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{1.074006in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{1.074538in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{1.073758in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.073314in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.137754in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.137754in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{1.137514in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{1.137357in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{1.136956in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{1.136944in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{1.136362in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{1.136743in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{1.136599in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{1.137238in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{1.137125in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{1.137473in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{1.138100in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{1.138092in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{1.137653in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{1.137785in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{1.137322in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{1.138828in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{1.139243in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{1.139339in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{1.139945in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{1.140586in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{1.139597in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{1.140104in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{1.139956in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{1.139349in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{1.139125in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{1.139859in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{1.140508in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{1.140549in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{1.140406in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{1.140840in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{1.141388in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{1.140862in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{1.140697in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{1.141084in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{1.140171in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{1.139961in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{1.140276in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{1.140748in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{1.140494in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{1.141877in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{1.141492in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{1.142179in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{1.142513in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{1.143006in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{1.144050in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{1.145136in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{1.144561in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{1.144988in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{1.143626in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{1.143681in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{1.143607in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{1.143232in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{1.144601in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{1.145358in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{1.144770in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{1.144159in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{1.143661in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{1.143283in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{1.143674in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{1.144038in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{1.144288in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{1.144156in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{1.144723in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{1.145025in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{1.145490in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{1.145205in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{1.145646in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{1.145815in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{1.146987in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{1.147427in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{1.147279in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{1.147343in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{1.146876in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{1.146845in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{1.145635in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{1.147374in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{1.148023in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{1.147598in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{1.147339in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{1.148300in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{1.148362in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{1.148596in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{1.149511in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{1.150632in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{1.152082in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{1.151652in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{1.151461in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{1.152012in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{1.151673in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{1.151509in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{1.151401in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{1.152165in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{1.152500in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{1.152494in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{1.153341in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{1.154175in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{1.154516in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{1.155143in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{1.156175in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{1.156033in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{1.156542in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{1.155820in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{1.155999in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{1.155837in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{1.156792in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{1.156248in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{1.157312in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{1.157802in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{1.157280in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{1.158636in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{1.157803in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{1.157735in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{1.158166in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{1.157811in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{1.157796in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{1.158062in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{1.157402in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{1.158060in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{1.158600in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{1.157860in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{1.157717in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{1.159074in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{1.158490in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{1.158964in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{1.159318in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{1.159477in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{1.159814in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{1.160152in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{1.160101in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{1.159897in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{1.160263in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{1.159268in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{1.159769in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{1.158824in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{1.160008in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{1.159708in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{1.158972in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{1.160641in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{1.159817in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{1.160924in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{1.160020in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{1.161417in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{1.160077in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{1.160925in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{1.161636in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{1.161729in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{1.161723in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{1.162221in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{1.161842in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{1.161738in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{1.162083in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{1.162857in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{1.163121in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{1.163483in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{1.163894in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{1.164267in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{1.163520in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{1.163860in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{1.164433in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{1.164659in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{1.164728in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{1.165101in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{1.165462in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{1.166197in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{1.165954in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{1.166181in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{1.165781in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{1.165811in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{1.165691in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{1.166107in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{1.166570in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{1.168341in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{1.168963in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{1.168262in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{1.169141in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{1.168596in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{1.167997in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{1.167818in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{1.169408in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{1.169959in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{1.169061in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{1.170426in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{1.170575in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{1.170128in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{1.171277in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{1.170591in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{1.169705in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{1.169933in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{1.169885in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{1.170304in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{1.171213in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{1.170871in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{1.171625in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{1.172251in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{1.173216in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{1.173533in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{1.174181in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{1.173524in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{1.173747in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{1.174391in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{1.174347in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{1.175515in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{1.175543in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{1.176365in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.175758in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{1.177100in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{1.176957in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{1.177396in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{1.178508in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{1.178112in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{1.178996in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{1.178559in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{1.178169in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{1.178615in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{1.179133in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{1.179991in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{1.181287in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{1.181047in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{1.181800in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{1.181265in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{1.181430in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{1.181862in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{1.182066in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{1.181608in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{1.181993in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{1.181292in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{1.181164in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{1.181599in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{1.181535in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{1.181574in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{1.182212in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{1.182372in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{1.181322in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{1.182406in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{1.182317in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{1.181973in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{1.183110in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{1.184026in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{1.183695in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{1.183800in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{1.183481in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{1.183712in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{1.183242in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{1.183458in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{1.183734in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{1.184438in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{1.184663in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{1.185260in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{1.186217in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{1.187238in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{1.186551in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{1.187106in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{1.187898in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{1.188224in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{1.187535in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{1.188576in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{1.188292in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{1.188044in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{1.186962in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{1.187653in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{1.188160in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{1.187920in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{1.189054in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{1.189657in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{1.189281in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{1.189579in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{1.190622in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{1.189903in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{1.190926in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{1.191348in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{1.190058in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{1.191442in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{1.190930in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{1.189967in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{1.190293in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{1.189489in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{1.190434in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{1.190689in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{1.190919in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{1.190648in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{1.192423in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{1.192586in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{1.193421in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{1.193310in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{1.194159in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{1.194046in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{1.194084in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{1.195404in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{1.195497in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{1.195940in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{1.195921in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{1.196129in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{1.195843in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{1.196885in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{1.197426in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{1.197937in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{1.198645in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{1.198687in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{1.198064in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{1.198508in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{1.197922in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{1.199005in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{1.199289in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{1.200507in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{1.200840in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{1.201771in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{1.202243in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{1.202466in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{1.202524in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{1.202755in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{1.203176in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{1.203416in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{1.203676in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{1.204153in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{1.204845in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{1.206275in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{1.205834in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{1.206068in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.204879in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{1.205799in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{1.206784in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{1.207726in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{1.208240in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{1.208283in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{1.207448in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{1.207625in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{1.208394in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{1.209245in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{1.209163in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{1.209075in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{1.209078in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{1.208901in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{1.210052in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{1.209806in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{1.210940in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{1.210948in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{1.211580in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{1.213080in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{1.212746in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{1.213637in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{1.212646in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{1.212508in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{1.211682in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{1.212077in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{1.212135in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{1.214012in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{1.214512in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{1.214797in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{1.216675in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{1.217536in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{1.217106in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{1.217375in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{1.217789in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{1.218210in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{1.217719in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{1.217679in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{1.217101in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{1.217256in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{1.218910in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{1.217618in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{1.218412in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{1.219793in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{1.219979in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{1.220285in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{1.221192in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{1.221467in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{1.222411in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{1.222861in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{1.223504in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{1.224124in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{1.225912in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{1.226218in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{1.225989in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{1.225811in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{1.226871in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{1.226917in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{1.227196in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{1.228759in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{1.230474in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{1.230096in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{1.231819in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{1.231710in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{1.232888in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{1.232035in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{1.231871in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{1.233890in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{1.234963in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{1.237127in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{1.237876in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{1.237905in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{1.237570in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{1.238014in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{1.239097in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{1.239733in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{1.239558in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{1.240649in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{1.243615in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{1.244717in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{1.247085in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{1.248220in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{1.247270in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{1.249579in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{1.250358in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{1.252452in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{1.252918in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{1.252385in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{1.252594in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{1.252181in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{1.253256in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{1.253284in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{1.255589in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{1.256992in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{1.258177in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{1.258812in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{1.259795in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{1.260219in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{1.261135in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{1.261513in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{1.260981in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{1.262251in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{1.263449in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{1.265283in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{1.267765in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{1.269548in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{1.271608in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{1.271967in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{1.273930in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{1.275208in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{1.277315in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{1.281516in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{1.283233in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{1.287795in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{1.290138in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{1.290956in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{1.292943in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{1.293891in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{1.294705in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.298219in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{1.299517in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{1.300443in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{1.301986in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{1.304983in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{1.307824in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{1.309667in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{1.309970in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{1.310551in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{1.313385in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{1.313528in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{1.314629in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{1.316617in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{1.320906in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{1.325269in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{1.329077in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{1.337354in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{1.348837in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{1.352832in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{1.358226in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{1.360725in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{1.362300in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{1.365608in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{1.369324in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{1.373990in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{1.380980in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{1.386232in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{1.391115in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{1.397997in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{1.402067in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{1.404341in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{1.407633in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{1.412513in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{1.419235in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{1.426374in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{1.437795in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{1.451995in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{1.475051in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{1.489272in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{1.503522in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{1.517471in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{1.537568in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.554770in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.571521in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.586109in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.606540in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.646436in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.688754in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.714381in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.741409in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.759417in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421935in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.421935in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230630in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.230630in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039326in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.039326in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.432804in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421935in}{0.668757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938909in, y=0.620532in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2475}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421935in}{0.909382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938909in, y=0.861157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2450}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421935in}{1.150007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938909in, y=1.101782in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2425}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435756in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.279994in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.131512in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.047723in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{0.968127in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{0.898615in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.872483in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.856602in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.849101in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.841052in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.816805in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.805969in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.806072in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.803329in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.799138in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.799177in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.796794in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.789645in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.788576in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.772765in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.768868in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.767468in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.767748in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.765869in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.765126in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.759743in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.759232in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.757047in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.754371in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.751775in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.750085in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.748495in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.749560in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.741600in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.734615in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.734215in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.731228in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.731767in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.730569in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.728107in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.727960in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.725855in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.725028in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.725799in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.723359in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.723222in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.720364in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.718359in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.719732in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.719624in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.717930in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.718511in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.715366in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.716450in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.716320in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.714451in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.714366in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.709739in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.709161in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.707436in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.703467in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.701084in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.699276in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.699674in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.701505in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.701402in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.697096in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.697074in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.695934in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.698328in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.698690in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.696863in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.690496in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.690356in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.689096in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.691221in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.691925in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.691197in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.693167in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.690446in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.689963in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.687603in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.686891in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.688996in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.687809in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.684148in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.680302in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.680103in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.682360in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.680627in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.680449in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.678607in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.675724in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.674969in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.673304in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.674575in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.673409in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.673687in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.670185in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.669908in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.673643in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.669868in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.668880in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.666507in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.666859in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.664915in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.659378in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.657448in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.656734in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.658004in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.657627in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.659013in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.659660in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.657568in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.657101in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.655035in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.650969in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.651830in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.650656in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.650724in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.647618in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.647573in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.645532in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.645057in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.646972in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.646310in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.649886in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.648379in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.648387in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.645405in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.646501in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.646951in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.647334in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.645853in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.645381in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.643852in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.643865in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.641393in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.639009in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.636702in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.638171in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.637004in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.637728in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.635285in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.634976in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.636343in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.635966in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.635050in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.635890in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.637146in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.637167in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.634258in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.631159in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.631328in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.630113in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.631277in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.632289in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.630574in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.629231in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.629397in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.627277in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.627763in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.626769in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.625790in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.625993in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.622928in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.622113in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.621039in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.622802in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.621302in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.621107in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.619741in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.616983in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.617177in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.619058in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.620568in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.616134in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.617187in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.616681in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.618083in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.618054in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.615784in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.614000in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.614987in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.613287in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.612336in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.613583in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.613597in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.613874in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.610967in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.610884in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.608840in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.608007in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.608497in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.607384in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.607734in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.607599in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.608031in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.607556in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.609572in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.608318in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.605952in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.607828in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.600365in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.600414in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.599669in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.600717in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.598737in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.597370in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.598837in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.599933in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.596969in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.598035in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.598145in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.598145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432682in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.276097in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.217141in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.057500in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{0.997790in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{0.967442in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{0.946460in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{0.934645in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{0.926516in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.913363in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.883500in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.880801in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.876123in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.873320in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.851776in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.849916in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.849523in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.850355in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.848999in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.835261in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.834922in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.826601in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.826948in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.829841in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.827045in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.826305in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.812931in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.811151in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.810248in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.810948in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.810168in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.804036in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.802308in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.796691in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.795605in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.797368in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.796581in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.791307in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.788806in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.789139in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.789193in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.791065in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.789986in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.786816in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.782704in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.787359in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.786218in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.787144in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.784466in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.782761in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.782429in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.779044in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.778332in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.779535in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.773885in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.774905in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.772613in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.769537in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.769433in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.766049in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.766972in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.763900in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.764845in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.758416in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.752562in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.743137in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.741848in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.739756in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.740215in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.736006in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.736836in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.733916in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.732870in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.733540in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.732244in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.734193in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.732206in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.733156in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.731987in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.733162in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.732597in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.734264in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.734220in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.732756in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.732836in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.729819in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.728759in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.725738in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.727972in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.728868in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.726398in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.723832in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.725699in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.725602in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.721680in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.721650in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.720367in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.720154in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.723079in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.718267in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.720212in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.720398in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.719455in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.719726in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.719381in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.721696in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.720686in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.718701in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.717398in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.716861in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.714553in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.714754in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.716031in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.715161in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.714445in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.714729in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.713922in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.715112in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.713415in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.711975in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.715841in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.713229in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.709948in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.711701in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.712021in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.709736in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.710432in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.708100in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.707151in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.708018in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.707395in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.705505in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.706966in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.706543in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.706218in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.707706in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.708025in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.704431in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.702586in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.701769in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.704656in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.704760in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.702841in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.704390in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.702791in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.701241in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.699728in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.699283in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.698204in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.699743in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.699449in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.700545in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.699738in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.701363in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.701855in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.700630in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.700977in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.701394in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.699846in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.692424in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.690641in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.690804in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.692139in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.691691in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.693151in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.693304in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.694433in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.692168in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.691006in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.692612in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.691656in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.692494in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.690313in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.691324in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.686313in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.685433in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.687693in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.686963in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.685986in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.686988in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.686338in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.686366in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.685064in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.685481in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.683952in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.684373in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.683533in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.682937in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.686867in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.685633in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.682354in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.680519in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.682064in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.680878in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.682176in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.681707in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.680865in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.677764in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.678392in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.676362in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.674127in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.675902in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.672390in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.668407in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.663826in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.664047in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.663986in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.667233in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.667663in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.666444in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.663671in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.664074in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.664443in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.661087in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.661050in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.659994in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.659801in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.659801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.432634in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.274543in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.217628in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.058215in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.000737in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{0.971226in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{0.951562in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{0.939229in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{0.919387in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.915542in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.909905in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.904482in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.900330in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.895209in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.891895in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.880473in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.872719in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.867874in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.861155in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.857779in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.857671in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.849847in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.845358in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.842271in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.837996in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.837204in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.840455in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.834758in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.830063in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.821403in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.818881in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.819352in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.821582in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.820527in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.821304in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.818355in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.819769in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.818497in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.814021in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.812866in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.806282in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.804423in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.805200in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.804337in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.805171in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.800227in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.797655in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.795957in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.793863in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.794300in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.795994in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.795987in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.798780in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.791697in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.791223in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.791750in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.788499in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.776668in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.771906in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.772784in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.761807in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.762537in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.763042in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.762044in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.763800in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.762983in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.763379in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.761802in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.761017in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.760037in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.761036in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.759165in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.759074in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.760721in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.757296in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.757292in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.750980in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.750273in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.752357in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.752282in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.749558in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.749868in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.743949in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.744845in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.742480in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.741158in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.741596in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.744566in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.744120in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.746988in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.742284in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.743179in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.743386in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.744636in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.744962in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.742304in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.741570in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.739586in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.739881in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.737617in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.737431in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.738455in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.737995in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.741240in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.739569in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.744359in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.742554in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.739987in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.740759in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.741475in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.738484in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.736223in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.738305in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.738388in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.736345in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.730978in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.730834in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.735112in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.736680in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.735842in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.732776in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.730881in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.732240in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.732565in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.731471in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.731606in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.728337in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.729648in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.729081in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.730470in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.727293in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.725040in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.725430in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.721311in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.719476in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.712939in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.712222in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.709659in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.710198in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.708597in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.712704in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.712286in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.714012in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.711659in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.710932in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.709400in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.709961in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.708680in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.710580in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.709318in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.710374in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.710237in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.711788in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.711541in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.712077in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.709354in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.707815in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.709064in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.705838in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.705162in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.702429in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.701802in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.699729in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.700426in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.699486in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.700244in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.699117in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.699822in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.702892in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.706406in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.705690in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.707308in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.705236in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.702532in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.701101in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.702282in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.699148in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.696752in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.693224in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.694552in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.694693in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.693223in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.693919in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.692603in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.692556in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.688540in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.691238in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.695082in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.694960in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.693682in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.693835in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.693357in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.691552in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.691361in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.689130in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.688421in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.689128in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.688694in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.688967in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.690023in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.689024in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.689314in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.688036in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.688985in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.683484in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.685121in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.684510in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.683643in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.684873in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.682390in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.683481in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.682154in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.685477in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.685341in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.685513in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.681677in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.680134in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.680379in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.678964in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.679199in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.680987in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.679934in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.679069in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.675878in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.674760in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.676066in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.675694in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.677181in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.676003in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.676777in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.674993in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.675696in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.674271in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.673808in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.671602in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.674678in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.673616in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.677903in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.677349in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.676322in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.679421in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.679550in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.677224in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.676701in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.673589in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.673065in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.674531in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.674455in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.676122in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.675463in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.675685in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.674177in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.674217in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.674847in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.673815in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.673815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450192in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.303555in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.254014in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{1.224414in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{1.214947in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{1.208326in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{1.185542in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{1.154874in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{1.090221in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{1.070269in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{1.047082in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{1.038099in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{1.029265in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{1.023080in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{1.017500in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{1.007771in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{1.003962in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.994845in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.992317in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.989954in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.985797in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.981775in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.977518in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.973264in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.969207in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.966018in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.966347in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.965064in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.964479in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.963329in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.963120in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.954604in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.952926in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.953323in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.948745in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.946671in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.944920in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.942546in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.942199in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.940538in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.940311in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.938383in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.925580in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.925940in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.925365in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.921105in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.921453in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.918893in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.916304in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.913807in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.913393in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.910943in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.911062in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.909490in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.908182in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.907934in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.905645in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.904021in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.900069in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.901467in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.900544in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.898926in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.897791in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.898140in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.892909in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.893162in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.892127in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.891481in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.892257in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.888262in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.888788in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.886863in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.886126in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.884887in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.884756in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.885146in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.882849in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.883670in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.883497in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.883725in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.880859in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.877689in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.877532in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.875549in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.875444in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.873476in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.870230in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.871110in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.870997in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.869645in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.867931in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.866952in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.867774in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.867009in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.867712in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.866872in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.867484in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.867740in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.866145in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.865853in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.864921in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.864679in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.863599in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.864102in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.863067in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.863342in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.860170in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.860134in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.859355in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.859802in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.858069in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.856698in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.857330in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.854464in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.853247in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.853091in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.853129in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.851671in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.852114in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.851078in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.852208in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.852243in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.851646in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.850428in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.849342in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.850809in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.851336in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.851336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437705in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.297998in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.151473in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.062072in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.029822in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.008861in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{1.002929in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.993188in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.988658in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.986729in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.986678in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.983580in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.979814in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.979331in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.977173in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.975125in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.976113in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.975976in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.973283in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.971719in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.971899in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.973333in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.973002in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.973406in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.973428in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.974512in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.973806in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.972178in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.971051in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.972298in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.973241in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.975049in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.973606in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.974323in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.973728in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.973710in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.974547in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.973977in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.976525in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.974701in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.972728in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.970976in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.972749in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.972167in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.973817in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.973284in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.974783in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.974010in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.973382in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.972456in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.974325in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.973458in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.972985in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.972054in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.971495in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.971824in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.972055in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.971093in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.972307in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.971579in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.972335in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.971316in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.971741in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.972477in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.971693in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.973369in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.973407in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.972912in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.974157in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.972837in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.972623in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.973190in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.974039in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.972380in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.974630in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.973254in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.973876in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.972671in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.974004in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.973326in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.974418in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.973130in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.973666in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.971922in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.971217in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.970520in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.971455in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.971732in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.973076in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.972390in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.972611in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.971709in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.971994in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.973254in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.973309in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.974651in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.973502in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.973931in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.973187in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.976234in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.973544in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.975039in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.975485in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.974938in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.975563in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.974425in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.974453in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.975714in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.975175in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.974750in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.974007in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.974956in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.972749in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.973456in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.969948in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.972406in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.971667in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.971735in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.970613in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.972298in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.973754in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.972653in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.972985in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.971438in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.972288in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.973518in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.973216in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.973500in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.974888in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.973373in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.974263in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.973247in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.971894in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.972577in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.974340in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.972999in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.974824in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.973818in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.971321in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.972216in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.972324in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.973325in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.973096in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.973925in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.972430in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.971174in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.971279in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.972412in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.972440in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.972440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563351in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{1.304279in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{1.276960in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{1.274084in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{1.270964in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{1.266613in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{1.259861in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{1.251627in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{1.249048in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{1.236624in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{1.227233in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{1.225108in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{1.223044in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{1.222662in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{1.218438in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{1.215561in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{1.215054in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{1.213049in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{1.211391in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{1.211317in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{1.206455in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{1.203528in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{1.201896in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{1.202123in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{1.202284in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{1.197525in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{1.197632in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{1.193996in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{1.192289in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{1.184266in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{1.183540in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{1.181019in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{1.177807in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{1.179362in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{1.176040in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{1.176276in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{1.174061in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{1.174191in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{1.173445in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{1.172498in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{1.172356in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{1.169967in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{1.165316in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{1.164696in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{1.163878in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{1.162528in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{1.158544in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{1.156987in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{1.156578in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{1.156308in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{1.155677in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{1.156180in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{1.154570in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{1.154098in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{1.152085in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{1.151367in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{1.150457in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{1.148669in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{1.148095in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{1.148626in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{1.147981in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{1.145018in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{1.144582in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{1.143270in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{1.140797in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{1.138347in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{1.137314in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{1.136663in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{1.135538in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{1.135712in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{1.135631in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{1.133480in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{1.133286in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{1.133074in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{1.131082in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{1.131178in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{1.128879in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{1.127541in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{1.127320in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{1.126190in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{1.125659in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{1.124015in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{1.124084in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{1.122420in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{1.122310in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{1.120463in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{1.119180in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{1.116573in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{1.116301in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{1.112641in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{1.113235in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{1.112540in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{1.111676in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{1.113553in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{1.111023in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{1.110369in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{1.108528in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{1.108355in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{1.107432in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{1.105659in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{1.105308in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{1.105081in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.105534in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.105534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.294382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443674in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.294382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{1.294382in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.294382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854367in}{1.640771in}}%
\pgfpathlineto{\pgfqpoint{0.993256in}{1.640771in}}%
\pgfpathlineto{\pgfqpoint{1.132145in}{1.640771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243256in,y=1.592160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854367in}{1.447098in}}%
\pgfpathlineto{\pgfqpoint{0.993256in}{1.447098in}}%
\pgfpathlineto{\pgfqpoint{1.132145in}{1.447098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243256in,y=1.398487in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{VTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.739782in}{1.640771in}}%
\pgfpathlineto{\pgfqpoint{1.878671in}{1.640771in}}%
\pgfpathlineto{\pgfqpoint{2.017560in}{1.640771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128671in,y=1.592160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{CTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739782in}{1.447098in}}%
\pgfpathlineto{\pgfqpoint{1.878671in}{1.447098in}}%
\pgfpathlineto{\pgfqpoint{2.017560in}{1.447098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128671in,y=1.398487in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{UnSa}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774733in}{1.640771in}}%
\pgfpathlineto{\pgfqpoint{2.913622in}{1.640771in}}%
\pgfpathlineto{\pgfqpoint{3.052511in}{1.640771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.163622in,y=1.592160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Local UnSa}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.774733in}{1.447098in}}%
\pgfpathlineto{\pgfqpoint{2.913622in}{1.447098in}}%
\pgfpathlineto{\pgfqpoint{3.052511in}{1.447098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.163622in,y=1.398487in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{TruVar}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283909in}{1.640771in}}%
\pgfpathlineto{\pgfqpoint{4.422798in}{1.640771in}}%
\pgfpathlineto{\pgfqpoint{4.561687in}{1.640771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.672798in,y=1.592160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Random}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/nns.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.013426in}{4.194937in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.013426in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.013426in}{4.194937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.194937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{1.715196in}}%
\pgfpathlineto{\pgfqpoint{3.492980in}{1.715196in}}%
\pgfpathlineto{\pgfqpoint{3.492980in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.715196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.715196in}}{\pgfqpoint{2.883721in}{1.504186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{1.215294in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.192089in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{1.233678in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{1.310435in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{1.486723in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{1.548488in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{1.780942in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{2.073892in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{2.103407in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{2.322416in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{2.318720in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{2.329826in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{2.374015in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{2.378363in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{2.469542in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{2.527950in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{2.692155in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{2.712051in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{2.824426in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.809762in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{2.866269in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{2.866374in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{2.871034in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{3.017793in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{3.039347in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{3.023553in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{3.034643in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{3.043169in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{3.029587in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{3.033041in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{3.050353in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{3.080528in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{3.063666in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{3.068128in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{3.087515in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{3.071589in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{3.063339in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{3.071497in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{3.076719in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{3.080497in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{3.073336in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{3.095352in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{3.084648in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{3.086408in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{3.100145in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{3.081954in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{3.085268in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{3.079553in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{3.082632in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{3.089915in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{3.082906in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{3.094324in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{3.087058in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{3.091141in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{3.105187in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{3.098323in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{3.084087in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{3.100549in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{3.099721in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{3.095097in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{3.094902in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{3.100848in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{3.104345in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{3.092806in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{3.098890in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{3.100164in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{3.093322in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{3.103865in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{3.096805in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{3.086231in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{3.098396in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{3.081060in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{3.082940in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{3.094721in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{3.101558in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{3.102709in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{3.109557in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{3.081194in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{3.083233in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{3.115559in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{3.103902in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{3.102278in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{3.094154in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{3.107511in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{3.100533in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{3.094758in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{3.102780in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{3.109120in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{3.083734in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{3.089114in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{3.091301in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{3.098378in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{3.088175in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{3.107310in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{3.109187in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{3.113701in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{3.108125in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{3.110087in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.100739in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.117249in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.117249in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{3.125289in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{3.123207in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{3.125314in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{3.125784in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{3.122404in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{3.116066in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{3.116780in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{3.108896in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{3.104613in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{3.103928in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{3.131512in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{3.122082in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{3.109078in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{3.118263in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{3.118968in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{3.106852in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{3.119349in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{3.123791in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{3.129520in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{3.124047in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{3.109281in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{3.097167in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{3.120966in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{3.112448in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{3.113599in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{3.114372in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{3.102295in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{3.100132in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{3.117975in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{3.109518in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{3.112288in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{3.123828in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{3.110514in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{3.116611in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{3.116606in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{3.113032in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{3.106177in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{3.114856in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{3.113905in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{3.113786in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{3.109143in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{3.115032in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{3.114609in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{3.108427in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{3.125730in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{3.120484in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{3.107034in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{3.111522in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{3.121239in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{3.097478in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{3.104621in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{3.098965in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{3.108109in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{3.106033in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{3.103282in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{3.113800in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{3.109341in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{3.100992in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{3.108079in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{3.099365in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{3.107165in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{3.098408in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{3.102417in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{3.094805in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{3.106369in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{3.105000in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{3.106190in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{3.110652in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{3.107538in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{3.100513in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{3.086690in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{3.078822in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{3.077775in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{3.072958in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{3.075961in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{3.081597in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{3.067972in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{3.069569in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{3.051586in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{3.053712in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.992554in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{3.012259in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{2.955615in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{2.958933in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{2.905597in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{2.822887in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{2.749495in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{2.746969in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{2.675514in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{2.665188in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{2.678071in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{2.529121in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{2.487874in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{2.148419in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{1.913443in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{1.919407in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{1.546991in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{1.378307in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.215294in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.215294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.715196in}}{\pgfqpoint{2.883721in}{1.504186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{1.202714in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.108838in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{1.134437in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{1.246676in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{1.369745in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{1.545917in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{1.649965in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{1.767509in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{1.813585in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{1.838135in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{1.894337in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{2.136670in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{2.353028in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{2.433371in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{2.496250in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{2.506622in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{2.590589in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{2.595850in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{2.603587in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.586447in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{2.553293in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{2.543856in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{2.612368in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{2.628003in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{2.741675in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{2.770313in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{2.733413in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{2.743555in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{2.729399in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{2.731883in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{2.772377in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{2.814615in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{2.814873in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{2.822436in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{2.838811in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{2.837429in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{2.839638in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{2.967186in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{2.960547in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{3.005386in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{2.979160in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{2.973459in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{2.966488in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{2.960444in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{2.954274in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{2.972272in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{3.037482in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{3.055486in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{3.042396in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{3.036119in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{3.036159in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{3.067053in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{3.082337in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{3.094072in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{3.092456in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{3.072512in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{3.068795in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{3.058852in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{3.065493in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{3.054757in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{3.053118in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{3.057349in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{3.056635in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{3.113118in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{3.104544in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{3.105660in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{3.093827in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{3.097054in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{3.106560in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{3.104527in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{3.106924in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{3.099586in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{3.105572in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{3.118821in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{3.105908in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{3.103372in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{3.103606in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{3.116222in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{3.103271in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{3.103771in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{3.121513in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{3.110834in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{3.110685in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{3.115673in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{3.120349in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{3.129382in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{3.135440in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{3.132814in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{3.126920in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{3.130715in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{3.131915in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{3.126794in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{3.125507in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{3.137156in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{3.132260in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{3.135466in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{3.130686in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{3.131232in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{3.136933in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.142710in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.153723in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.153723in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{3.148582in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{3.145387in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{3.144315in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{3.147219in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{3.145573in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{3.149167in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{3.143429in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{3.141333in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{3.148343in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{3.146713in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{3.143229in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{3.147040in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{3.147649in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{3.142790in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{3.136861in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{3.141133in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{3.136416in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{3.137885in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{3.144593in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{3.140096in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{3.135743in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{3.136136in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{3.128535in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{3.127960in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{3.141080in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{3.133915in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{3.138793in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{3.128590in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{3.120829in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{3.130069in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{3.123975in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{3.125176in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{3.121339in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{3.120926in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{3.123650in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{3.123553in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{3.132771in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{3.120918in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{3.122226in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{3.117561in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{3.118348in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{3.128638in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{3.115062in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{3.115228in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{3.121215in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{3.125128in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{3.127151in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{3.118264in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{3.105648in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{3.087615in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{3.086442in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{3.094318in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{3.099019in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{3.084675in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{3.071036in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{3.055878in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{3.064669in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{3.070351in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{3.070659in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{3.074257in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{3.073910in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{3.071844in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{3.079357in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{3.034652in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{3.034435in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{3.035883in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{3.016271in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{3.005234in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{3.007109in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{2.977777in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{2.941040in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{2.937054in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{2.942711in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{2.926975in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{2.962049in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{2.932057in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{2.823335in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{2.809049in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{2.768790in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{2.774719in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.806665in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{2.825513in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{2.797667in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{2.781496in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{2.721110in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{2.709648in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{2.677909in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{2.604194in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{2.467148in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{2.324539in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{2.221023in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{2.203925in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{2.084217in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{2.024654in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{1.852935in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{1.629205in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{1.474484in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{1.354625in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.202714in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.202714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.715196in}}{\pgfqpoint{2.883721in}{1.504186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{1.215294in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.192089in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{1.493596in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{1.980138in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{2.115427in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{2.317009in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{2.445782in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{2.503646in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{2.504225in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{2.495005in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{2.513950in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{2.571642in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{2.591747in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{2.604486in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{2.603938in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{2.634030in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{2.629584in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{2.810422in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{2.951531in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.955407in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{2.965870in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{2.968133in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{3.000905in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{3.011963in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{3.041051in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{3.041152in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{3.070805in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{3.063682in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{3.073526in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{3.073715in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{3.029481in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{3.038203in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{3.038255in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{3.028177in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{3.032158in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{3.061512in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{3.032662in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{3.082202in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{3.085627in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{3.046069in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{3.045967in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{3.047624in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{3.047475in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{3.074129in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{3.081451in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{3.097311in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{3.097311in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{3.090484in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{3.089490in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{3.099499in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{3.100189in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{3.096840in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{3.097390in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{3.099127in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{3.103673in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{3.106531in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{3.106531in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{3.106531in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{3.106715in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{3.106715in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{3.107610in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{3.104636in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{3.094516in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{3.094516in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{3.094516in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{3.095609in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{3.113798in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{3.112452in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{3.115305in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{3.118607in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{3.124414in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{3.131132in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{3.134129in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{3.127907in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{3.127907in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{3.126183in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{3.125564in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{3.123230in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{3.124729in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{3.132937in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{3.134818in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{3.136743in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{3.141997in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{3.143699in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{3.142857in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{3.140071in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{3.139746in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{3.135840in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{3.138621in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{3.138733in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{3.138733in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{3.141707in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{3.140707in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{3.139352in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{3.147353in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{3.142357in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{3.141032in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{3.144181in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{3.138099in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.139885in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.150482in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.150482in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{3.151055in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{3.153060in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{3.150548in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{3.151245in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{3.155144in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{3.148993in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{3.150469in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{3.152299in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{3.150421in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{3.150421in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{3.150937in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{3.147249in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{3.149586in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{3.151834in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{3.151914in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{3.153979in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{3.156372in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{3.153626in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{3.151198in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{3.147462in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{3.146512in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{3.139355in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{3.140449in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{3.137712in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{3.138305in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{3.141030in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{3.141030in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{3.145725in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{3.144678in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{3.140883in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{3.142646in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{3.137862in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{3.135863in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{3.137751in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{3.126423in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{3.124685in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{3.124685in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{3.124685in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{3.127505in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{3.131404in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{3.129873in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{3.129873in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{3.129653in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{3.129653in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{3.129653in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{3.126041in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{3.120479in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{3.119385in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{3.118722in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{3.121034in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{3.118893in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{3.115964in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{3.116991in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{3.120272in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{3.120272in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{3.114298in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{3.105446in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{3.102986in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{3.103242in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{3.104495in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{3.104797in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{3.112953in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{3.116782in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{3.100008in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{3.111998in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{3.089190in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{3.084680in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{3.083902in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{3.082337in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{3.089442in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{3.111925in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{3.111710in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{3.100123in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{3.105131in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{3.089497in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{3.088789in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{3.078251in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{3.065856in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{3.041210in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{3.043473in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{3.031697in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{3.027485in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{2.986232in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{2.989561in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{2.991584in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{2.959405in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{2.960475in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{2.946931in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{2.926197in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{2.878354in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{2.855650in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{2.863413in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{2.863587in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{2.820363in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{2.682265in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{2.557940in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{2.475688in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{1.810234in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.215294in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.215294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.715196in}}{\pgfqpoint{2.883721in}{1.504186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{1.215294in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.192089in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{1.192089in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{1.197688in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{1.408080in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{1.431367in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{1.431367in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{1.431367in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{1.499921in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{1.499921in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{1.499921in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{1.782899in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{1.814040in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{1.907316in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{1.894823in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{1.985325in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{1.992882in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{2.074514in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{2.137940in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.171186in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{2.183593in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{2.335339in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{2.335339in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{2.338117in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{2.338117in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{2.335847in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{2.335847in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{2.335847in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{2.354266in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{2.355101in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{2.355101in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{2.384858in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{2.401848in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{2.401848in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{2.379154in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{2.382576in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{2.384523in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{2.414673in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{2.434058in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{2.477803in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{2.477803in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{2.477803in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{2.477803in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{2.477803in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{2.477803in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{2.477803in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{2.477803in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{2.477803in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{2.474008in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{2.474008in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{2.474008in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{2.474008in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{2.474008in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{2.474008in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{2.476417in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{2.478759in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{2.478759in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{2.478759in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{2.478759in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{2.464915in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{2.464915in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{2.466968in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{2.466968in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{2.466968in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{2.466968in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{2.460598in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{2.431354in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{2.397753in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{2.397753in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{2.397753in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{2.397753in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{2.397753in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{2.397753in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{2.402926in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{2.402926in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{2.402926in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{2.402926in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{2.456206in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{2.456206in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{2.456206in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{2.456206in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{2.456206in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{2.456206in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{2.456206in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{2.456206in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{2.456206in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{2.456206in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{2.456206in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{2.456206in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{2.465579in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{2.465579in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{2.465579in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{2.465579in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{2.465579in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{2.473439in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{2.473439in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{2.479549in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{2.479549in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{2.479549in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{2.479549in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{2.575964in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{2.881035in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{2.881035in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{2.797919in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{2.797919in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{2.797919in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{2.797919in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{2.789877in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{2.789877in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{2.788032in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{2.788032in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{2.788032in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{2.788032in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{2.788032in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{2.773548in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{2.773548in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{2.773548in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{2.773548in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{2.773548in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{2.773548in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{2.773548in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{2.773548in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{2.773548in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{2.773548in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{2.773548in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{2.773548in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{2.717249in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{2.717249in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{2.717249in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{2.717249in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{2.710292in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{2.710292in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{2.710292in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{2.710292in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{2.710292in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{2.710292in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{2.740982in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{2.782096in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{2.789878in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{2.789878in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{2.789878in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{2.789878in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{2.785865in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{2.785865in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{2.805582in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{2.805582in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{2.805582in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{2.805582in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{2.801051in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{2.796585in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{2.796585in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{2.796585in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{2.796585in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{2.796585in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{2.796585in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{2.803708in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{2.803708in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{2.803708in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{2.803708in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{2.803708in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{2.803708in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{2.803708in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{2.803708in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{2.803708in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{2.754857in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{2.724506in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{2.693195in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{2.692312in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{2.684412in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{2.707005in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{2.707005in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{2.677494in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{2.648217in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{2.648217in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{2.647838in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{2.615310in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{2.615310in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{2.615310in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{2.614657in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{2.614657in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{2.606113in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{2.606113in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{2.528996in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.526442in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{2.488118in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{2.419726in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{2.354174in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{2.330595in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{2.147394in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{2.106021in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{2.071253in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{1.841514in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{1.841514in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{1.841514in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{1.781888in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{1.781888in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{1.781888in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{1.679422in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{1.370627in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{1.215294in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.215294in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.215294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.715196in}}{\pgfqpoint{2.883721in}{1.504186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{1.148712in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.042748in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{1.060199in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{1.059729in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{1.118289in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{1.137605in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{1.261746in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{1.430915in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{1.613434in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{1.648108in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{1.742423in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{1.828569in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{1.968736in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{2.161389in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{2.248411in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{2.390285in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{2.471215in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{2.466433in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{2.618074in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.631588in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{2.659585in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{2.674610in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{2.620531in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{2.635714in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{2.646443in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{2.642648in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{2.609228in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{2.651942in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{2.662553in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{2.654619in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{2.667398in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{2.659736in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{2.697143in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{2.688952in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{2.717349in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{2.746736in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{2.758887in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{2.755174in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{2.758211in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{2.784344in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{2.904196in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{2.900417in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{2.907097in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{2.954637in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{2.959639in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{2.946873in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{2.946142in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{2.954884in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{2.971503in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{2.974146in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{2.947663in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{2.956537in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{2.961858in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{2.951507in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{2.958931in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{2.949059in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{2.986033in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{2.977726in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{2.970847in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{2.978043in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{2.980490in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{2.985848in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{2.978615in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{2.966019in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{2.959539in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{2.947464in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{2.946767in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{2.957318in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{2.940557in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{2.954852in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{2.972555in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{2.978139in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{2.962304in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{2.977229in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{2.963149in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{2.961087in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{2.986960in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{2.990201in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{2.991388in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{2.995194in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{2.987905in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{3.011705in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{3.010948in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{3.010937in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{3.006972in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{3.018823in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{3.028076in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{2.992174in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{3.000043in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{3.029437in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{3.022123in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{3.022583in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{3.026588in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{3.023999in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{3.027950in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{3.028390in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{3.021969in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{3.008187in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{3.005756in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{3.014348in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.014678in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.080792in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.080792in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{3.080313in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{3.069092in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{3.072726in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{3.079970in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{3.086489in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{3.085716in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{3.084006in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{3.083438in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{3.085017in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{3.084264in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{3.082207in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{3.074400in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{3.066500in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{3.076290in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{3.068155in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{3.052106in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{3.057441in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{3.056218in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{3.057887in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{3.050147in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{3.052562in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{3.046259in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{3.044616in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{3.040174in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{3.036934in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{3.040533in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{3.052736in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{3.038952in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{3.059104in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{3.054580in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{3.037509in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{3.016625in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{3.018464in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{3.013245in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{3.019422in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{3.026756in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{3.028767in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{3.038006in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{3.046138in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{3.040580in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{3.042622in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{3.040518in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{3.046578in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{3.056872in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{3.029149in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{3.039090in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{3.031553in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{3.043441in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{3.036632in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{3.026097in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{3.047327in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{3.044714in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{3.028177in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{3.017509in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{3.020013in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{3.035956in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{3.029636in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{3.006415in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{2.994090in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{2.998803in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{2.975919in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{2.957977in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{2.958588in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{2.964580in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{2.950448in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{2.937379in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{2.901887in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{2.881369in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{2.876941in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{2.857776in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{2.870868in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{2.885928in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{2.841707in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{2.880261in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{2.884553in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{2.885173in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{2.869221in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{2.902078in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{2.879498in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.851290in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{2.825582in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{2.722886in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{2.732257in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{2.663576in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{2.583866in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{2.474778in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{2.332628in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{2.200667in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{2.100003in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{2.049560in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{1.973846in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{1.816710in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{1.537858in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{1.303744in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{1.198115in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{1.170549in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{1.171292in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.148712in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.148712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.715196in}}{\pgfqpoint{2.883721in}{1.504186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{1.206793in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.102199in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{1.126953in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{1.228550in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{1.304741in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{1.285950in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{1.321246in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{1.390907in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{1.483373in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{1.523580in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{1.547735in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{1.547735in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{1.646508in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{1.743304in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{1.763867in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{1.967735in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{2.015570in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{2.118487in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{2.115471in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.115471in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{2.122729in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{2.226886in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{2.208796in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{2.218768in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{2.275725in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{2.283896in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{2.286064in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{2.300536in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{2.258637in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{2.255606in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{2.261079in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{2.354241in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{2.363126in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{2.432448in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{2.427599in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{2.716884in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{2.717700in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{2.681418in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{2.677951in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{2.807426in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{2.753537in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{2.769964in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{2.790223in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{2.782442in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{2.783522in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{2.799077in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{2.790695in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{2.788836in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{2.816600in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{2.812622in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{2.826803in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{2.895741in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{2.843650in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{2.843650in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{2.848701in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{2.848380in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{2.855620in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{2.877255in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{2.872357in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{2.874976in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{2.914578in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{2.912289in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{3.033741in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{3.033538in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{3.023945in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{3.047920in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{3.020092in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{3.023086in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{3.018823in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{3.031893in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{3.024878in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{3.053592in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{3.058324in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{3.058324in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{3.054463in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{3.035561in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{3.066969in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{3.090865in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{3.089553in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{3.086590in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{3.100631in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{3.101989in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{3.100884in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{3.096885in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{3.100111in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{3.098427in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{3.094448in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{3.090229in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{3.082335in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{3.093679in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{3.087584in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{3.090241in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{3.083170in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{3.096835in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{3.095204in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{3.094895in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{3.091402in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{3.091402in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{3.093690in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{3.095541in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.107003in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.133629in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.133629in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{3.119931in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{3.123130in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{3.121824in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{3.121824in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{3.127766in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{3.128355in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{3.128072in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{3.118824in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{3.128376in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{3.125193in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{3.126735in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{3.114717in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{3.118954in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{3.124170in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{3.121089in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{3.118506in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{3.112747in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{3.117733in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{3.121121in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{3.118436in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{3.119447in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{3.122774in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{3.116071in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{3.100431in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{3.091852in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{3.095864in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{3.100539in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{3.100539in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{3.093590in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{3.081869in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{3.091477in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{3.081184in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{3.085009in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{3.083510in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{3.088030in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{3.065280in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{3.074557in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{3.075252in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{3.063268in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{3.053791in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{3.018813in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{3.015142in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{3.021925in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{3.024690in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{3.013959in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{3.012290in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{3.009254in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{3.009254in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{3.003439in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{2.994652in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{2.975586in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{2.981492in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{2.971966in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{2.975498in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{2.988232in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{2.964700in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{2.963534in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{2.965188in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{2.941866in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{2.933583in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{2.979884in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{2.907183in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{2.914050in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{2.941115in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{2.939685in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{2.815633in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{2.824712in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{2.727801in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{2.712425in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{2.617788in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{2.613377in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{2.610346in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{2.634042in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{2.622905in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{2.616536in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{2.612128in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{2.556765in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{2.532591in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{2.516749in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{2.495107in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.477206in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{2.477206in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{2.480030in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{2.474221in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{2.421867in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{2.216892in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{2.193425in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{2.137915in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{2.046194in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{2.046194in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{2.017334in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{1.951960in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{1.864266in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{1.798694in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{1.695612in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{1.768923in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{1.424589in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{1.333445in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.206793in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.206793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.715196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.666971in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.016033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.967808in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.316870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.268645in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.617708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.569482in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.918545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.870319in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{3.219382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.171157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=2.467289in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.715196in}}{\pgfqpoint{2.883721in}{1.504186in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697973in}{1.705196in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{1.730966in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{1.964681in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{2.280883in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{2.316264in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{2.500244in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{2.491954in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{2.502670in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{2.560492in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{2.563929in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{2.646214in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{2.716774in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{2.825544in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{2.833833in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{2.918343in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.901158in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{2.959991in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{2.958980in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{2.970302in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{3.042883in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{3.060472in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{3.049757in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{3.053800in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{3.060472in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{3.054205in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{3.059865in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{3.075433in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{3.094033in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{3.087159in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{3.087159in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{3.096257in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{3.088979in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{3.079072in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{3.086957in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{3.087563in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{3.093831in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{3.086350in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{3.101716in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{3.092820in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{3.097874in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{3.106972in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{3.092618in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{3.095651in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{3.093831in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{3.090798in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{3.097268in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{3.090192in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{3.107781in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{3.099290in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{3.099087in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{3.112835in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{3.112027in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{3.096257in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{3.107579in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{3.107377in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{3.102120in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{3.104344in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{3.107377in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{3.109601in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{3.099492in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{3.105961in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{3.107579in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{3.108388in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{3.101918in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{3.113846in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{3.104546in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{3.097874in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{3.108185in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{3.090596in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{3.092618in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{3.104546in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{3.107579in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{3.107579in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{3.115262in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{3.089181in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{3.096257in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{3.115059in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{3.122540in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{3.113846in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{3.110814in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{3.100503in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{3.113240in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{3.109398in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{3.101918in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{3.112431in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{3.120316in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{3.093831in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{3.096864in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{3.100098in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{3.107579in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{3.102120in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{3.114857in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{3.117485in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{3.119507in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{3.115666in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{3.117688in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.108994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.715196in}}{\pgfqpoint{2.883721in}{1.504186in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725815in}{1.705196in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{1.837310in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{1.925863in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{2.008755in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{2.029579in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{2.109438in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{2.301909in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{2.478611in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{2.555640in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{2.602949in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{2.613866in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{2.686043in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{2.696758in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{2.714550in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.696556in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{2.664006in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{2.656323in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{2.710708in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{2.725669in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{2.836866in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{2.866181in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{2.830194in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{2.843133in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{2.833227in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{2.836461in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{2.875077in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{2.910862in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{2.910053in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{2.919353in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{2.937347in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{2.935932in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{2.937145in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{3.023272in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{3.016196in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{3.039648in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{3.026709in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{3.022059in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{3.018419in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{3.012556in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{3.005076in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{3.021654in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{3.061078in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{3.077253in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{3.068357in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{3.061281in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{3.061887in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{3.086350in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{3.100301in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{3.110612in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{3.108792in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{3.096864in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{3.092011in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{3.086957in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{3.097066in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{3.086553in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{3.085340in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{3.089787in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{3.088777in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{3.122944in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{3.114048in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{3.114655in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{3.107377in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{3.109196in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{3.115868in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{3.114251in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{3.118496in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{3.110207in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{3.117081in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{3.128807in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{3.119912in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{3.129414in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{3.115666in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{3.116070in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{3.126179in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{3.119507in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{3.121933in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{3.133053in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{3.124359in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{3.123551in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{3.128403in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{3.128605in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{3.136086in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{3.141544in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{3.139927in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{3.135075in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{3.138714in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{3.140129in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{3.134064in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{3.134468in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{3.143162in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{3.138916in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{3.141342in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{3.137501in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{3.138310in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{3.142757in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.148216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.715196in}}{\pgfqpoint{2.883721in}{1.504186in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640764in}{1.705196in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{2.227913in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{2.336684in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{2.499637in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{2.633073in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{2.683617in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{2.683819in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{2.675328in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{2.696152in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{2.748919in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{2.769339in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{2.782481in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{2.781672in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{2.812807in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{2.809572in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{2.898327in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{2.989508in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.993552in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{3.004672in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{3.004672in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{3.033380in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{3.045107in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{3.064920in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{3.065324in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{3.087968in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{3.081903in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{3.092618in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{3.092820in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{3.059461in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{3.060270in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{3.061078in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{3.056428in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{3.060674in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{3.086755in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{3.066335in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{3.099492in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{3.099290in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{3.075433in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{3.075231in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{3.075433in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{3.075231in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{3.089787in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{3.097874in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{3.108792in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{3.108792in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{3.103738in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{3.102727in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{3.109196in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{3.110612in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{3.107781in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{3.108388in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{3.109803in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{3.114857in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{3.118092in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{3.118092in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{3.118092in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{3.118294in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{3.118294in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{3.119507in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{3.116070in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{3.109601in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{3.109601in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{3.109601in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{3.111016in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{3.125775in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{3.124157in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{3.126583in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{3.130627in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{3.132649in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{3.137905in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{3.139927in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{3.134468in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{3.134468in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{3.132244in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{3.131638in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{3.131840in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{3.132042in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{3.139725in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{3.141140in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{3.143970in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{3.147812in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{3.150036in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{3.148418in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{3.145992in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{3.145790in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{3.143364in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{3.141544in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{3.144779in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{3.144577in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{3.144577in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{3.147003in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{3.145588in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{3.144173in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{3.151249in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{3.146801in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{3.145790in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{3.148621in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{3.144577in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.145184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.715196in}}{\pgfqpoint{2.883721in}{1.504186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.872673in}{1.705196in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{1.927076in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{1.960030in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{2.027355in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{2.013809in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{2.157960in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{2.173528in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{2.247120in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{2.313029in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.348814in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{2.356295in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{2.470726in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{2.470726in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{2.476387in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{2.476387in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{2.475578in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{2.475578in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{2.475578in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{2.501052in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{2.501659in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{2.501659in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{2.531176in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{2.554427in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{2.554427in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{2.531783in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{2.537444in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{2.538859in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{2.569590in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{2.594457in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{2.640756in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{2.640756in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{2.640756in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{2.640756in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{2.640756in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{2.640756in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{2.640756in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{2.640756in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{2.640756in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{2.635297in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{2.635297in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{2.635297in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{2.635297in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{2.635297in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{2.635297in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{2.638734in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{2.642171in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{2.642171in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{2.642171in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{2.642171in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{2.625390in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{2.625390in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{2.628423in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{2.628423in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{2.628423in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{2.628423in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{2.621347in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{2.586168in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{2.554022in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{2.554022in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{2.554022in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{2.554022in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{2.554022in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{2.554022in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{2.560087in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{2.560087in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{2.560087in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{2.560087in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{2.614877in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{2.614877in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{2.614877in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{2.614877in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{2.614877in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{2.614877in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{2.614877in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{2.614877in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{2.614877in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{2.614877in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{2.614877in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{2.614877in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{2.626805in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{2.626805in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{2.626805in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{2.626805in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{2.626805in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{2.631658in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{2.631658in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{2.638734in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{2.638734in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{2.638734in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{2.638734in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{2.728500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.715196in}}{\pgfqpoint{2.883721in}{1.504186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.796102in}{1.705196in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{1.793640in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{1.848834in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{1.921213in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{2.014618in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{2.150682in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{2.318083in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{2.416139in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{2.526931in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{2.601736in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{2.594660in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{2.721828in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.741439in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{2.769541in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{2.788344in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{2.744876in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{2.760443in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{2.765498in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{2.761454in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{2.725467in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{2.768935in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{2.766711in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{2.756198in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{2.772170in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{2.770552in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{2.804720in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{2.795420in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{2.827364in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{2.848592in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{2.861733in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{2.856881in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{2.858094in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{2.880131in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{2.951499in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{2.947254in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{2.956756in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{2.992137in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{2.997798in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{2.983443in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{2.981826in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{2.991530in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{3.008109in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{3.010737in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{2.986880in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{2.996584in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{3.002650in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{2.991530in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{2.999011in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{2.989104in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{3.021452in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{3.012152in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{3.005682in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{3.010332in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{3.010535in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{3.015993in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{3.008311in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{2.997393in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{2.993148in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{2.983443in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{2.980006in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{2.987891in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{2.978591in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{2.996180in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{3.013567in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{3.018622in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{3.000628in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{3.014982in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{3.001841in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{2.999011in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{3.013567in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{3.017409in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{3.018824in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{3.023878in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{3.019026in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{3.034796in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{3.033583in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{3.034189in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{3.029539in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{3.043489in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{3.052183in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{3.029337in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{3.037222in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{3.055822in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{3.053194in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{3.053800in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{3.055013in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{3.054002in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{3.056833in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{3.057439in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{3.050970in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{3.040457in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{3.037424in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{3.047331in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.047735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.715196in}}{\pgfqpoint{2.883721in}{1.504186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.807127in}{1.705196in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{1.717667in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{1.770457in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{1.796965in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{1.796965in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{1.892212in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{1.968365in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{1.990379in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{2.194801in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{2.244896in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{2.299259in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{2.296338in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.296338in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{2.308918in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{2.371817in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{2.370694in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{2.387767in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{2.443926in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{2.450216in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{2.454484in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{2.467289in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{2.434492in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{2.434492in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{2.439434in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{2.533333in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{2.545463in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{2.628580in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{2.621616in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{2.828285in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{2.829408in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{2.797734in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{2.792567in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{2.893655in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{2.843560in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{2.855915in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{2.877705in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{2.872988in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{2.874111in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{2.893655in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{2.883097in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{2.880401in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{2.899046in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{2.894104in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{2.910727in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{2.949590in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{2.926452in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{2.926452in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{2.930496in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{2.931169in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{2.940155in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{2.949590in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{2.943749in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{2.946894in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{2.984184in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{2.987779in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{3.054497in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{3.044612in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{3.067975in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{3.051801in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{3.054047in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{3.050004in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{3.061685in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{3.053373in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{3.073591in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{3.079432in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{3.079432in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{3.075163in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{3.063707in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{3.083700in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{3.103468in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{3.106164in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{3.103019in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{3.109533in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{3.111555in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{3.109309in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{3.104816in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{3.109309in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{3.109758in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{3.109309in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{3.104591in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{3.098526in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{3.110207in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{3.106388in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{3.109309in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{3.100997in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{3.112454in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{3.111780in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{3.111330in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{3.106613in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{3.106613in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{3.108410in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{3.107736in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.120316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{1.715196in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{3.219382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492980in}{1.715196in}}%
\pgfpathlineto{\pgfqpoint{3.492980in}{3.219382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{1.715196in}}%
\pgfpathlineto{\pgfqpoint{3.492980in}{1.715196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{3.492980in}{3.219382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051120in,y=3.302715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MNIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{1.715196in}}%
\pgfpathlineto{\pgfqpoint{6.809259in}{1.715196in}}%
\pgfpathlineto{\pgfqpoint{6.809259in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{1.715196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.925538in}{1.715196in}}{\pgfqpoint{2.883721in}{1.504186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{1.750160in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{1.705803in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{1.766055in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{1.861642in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{1.964042in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{2.098075in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{2.230841in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{2.354076in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{2.443212in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{2.499981in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{2.553613in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{2.595807in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{2.630523in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{2.658998in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{2.684752in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.693242in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{2.704634in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{2.724072in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{2.748810in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{2.760896in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{2.772665in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{2.786566in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{2.795615in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{2.809634in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{2.822853in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{2.829044in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{2.834659in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{2.837240in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{2.839296in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{2.846316in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.851388in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{2.855885in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{2.868377in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{2.871371in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{2.870865in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{2.869823in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{2.874284in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{2.881693in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{2.884344in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.886982in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{2.891548in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{2.899512in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{2.904998in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{2.909144in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{2.912606in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{2.916661in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{2.914682in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{2.913883in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.919570in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{2.922474in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{2.927918in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{2.933644in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{2.931150in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{2.930848in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{2.936236in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{2.934905in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{2.934441in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.935079in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{2.938095in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{2.938330in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{2.940616in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{2.945083in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{2.947347in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{2.944248in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{2.948131in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{2.950400in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.950151in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{2.953620in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{2.955513in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{2.958389in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{2.958021in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{2.961258in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{2.962199in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{2.955723in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{2.963522in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.961913in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{2.964830in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{2.965481in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{2.964309in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{2.967491in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{2.970194in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{2.969812in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{2.971690in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{2.967645in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.969305in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{2.972043in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{2.971992in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{2.970502in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{2.971707in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{2.973348in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{2.975616in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{2.973941in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{2.975499in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.972910in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{2.974978in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{2.975480in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{2.974609in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{2.973038in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{2.975058in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{2.975743in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{2.975168in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{2.984262in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{2.984262in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{2.984439in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{2.984121in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{2.981628in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{2.982816in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{2.983449in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{2.982447in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.981256in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{2.983680in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{2.982732in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{2.982572in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{2.980954in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{2.980153in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{2.981421in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{2.981120in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.978342in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{2.977746in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{2.980971in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{2.979088in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{2.979960in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{2.977649in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{2.974814in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{2.975648in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{2.974293in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.972197in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{2.974599in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{2.966603in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{2.971159in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{2.969843in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{2.966812in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{2.967197in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{2.963806in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{2.961688in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.959390in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{2.959893in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{2.957901in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{2.953259in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{2.955426in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{2.953929in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{2.949371in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{2.946643in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{2.946126in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.943124in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{2.943298in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{2.943723in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{2.939083in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{2.939283in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{2.942053in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{2.936247in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{2.932917in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.930054in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{2.925713in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{2.925917in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{2.926947in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{2.924232in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{2.921678in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{2.918053in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{2.913260in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{2.907435in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.903227in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{2.899848in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{2.897736in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{2.891357in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{2.888046in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{2.888258in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{2.889005in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{2.887236in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{2.879923in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.875395in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{2.870188in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{2.863671in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{2.862717in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{2.860536in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{2.853867in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{2.848024in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{2.836424in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{2.826626in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{2.819631in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{2.805704in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{2.794660in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{2.782177in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{2.760537in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{2.741116in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.729445in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{2.718379in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{2.691237in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{2.661299in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{2.627074in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{2.587540in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{2.542397in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{2.492620in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{2.410529in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{2.289082in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{2.161875in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{2.026408in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{1.916468in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{1.817012in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{1.750160in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{1.750160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.925538in}{1.715196in}}{\pgfqpoint{2.883721in}{1.504186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{1.830448in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{1.739834in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{1.816180in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{1.940438in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{2.071101in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{2.229118in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{2.353227in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{2.440261in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{2.501830in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{2.551368in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{2.583795in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{2.606657in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{2.648100in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{2.693472in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{2.723152in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.716859in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{2.720349in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{2.735646in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{2.754055in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{2.773675in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{2.786901in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{2.809726in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{2.818695in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{2.826780in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{2.836792in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{2.845717in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{2.850593in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{2.849269in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{2.854052in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{2.858285in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.868416in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{2.874874in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{2.871836in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{2.873811in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{2.874911in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{2.881010in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{2.884195in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{2.886755in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{2.891034in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.893351in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{2.899294in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{2.900282in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{2.907545in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{2.917189in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{2.915964in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{2.919384in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{2.919217in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{2.922372in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.925255in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{2.928198in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{2.926869in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{2.929959in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{2.929875in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{2.936728in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{2.938645in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{2.938460in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{2.943271in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.947530in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{2.948199in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{2.948673in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{2.946681in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{2.951822in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{2.952616in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{2.950230in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{2.955749in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{2.957593in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.957577in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{2.956618in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{2.957817in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{2.960457in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{2.960400in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{2.967095in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{2.964374in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{2.964811in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{2.968819in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.970523in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{2.967949in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{2.969611in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{2.973240in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{2.972819in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{2.973236in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{2.968935in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{2.970763in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{2.974814in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.973864in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{2.974806in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{2.975236in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{2.974167in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{2.978529in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{2.978058in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{2.978936in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{2.979014in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.982855in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{2.985565in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{2.985533in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{2.982927in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{2.982685in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{2.984380in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{2.982473in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{2.979495in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{2.995980in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{2.995980in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{2.998267in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{2.998615in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{2.997303in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{2.996308in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{2.997462in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{2.998935in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.995628in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{2.992399in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{2.991196in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{2.992779in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{2.992152in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{2.992433in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{2.987770in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{2.988205in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{2.987883in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.988825in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{2.986371in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{2.984405in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{2.978712in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{2.981180in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{2.980845in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{2.981928in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{2.979541in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{2.978946in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.980132in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{2.980332in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{2.976067in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{2.973496in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{2.976792in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{2.971453in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{2.971396in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{2.968019in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{2.966210in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.968260in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{2.968996in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{2.965575in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{2.964325in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{2.963443in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{2.963485in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{2.961858in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{2.962874in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{2.960339in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.959504in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{2.955491in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{2.952028in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{2.952595in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{2.946991in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{2.942562in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{2.943983in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{2.944065in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{2.941984in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.940414in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{2.941040in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{2.938179in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{2.936507in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{2.933159in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{2.935695in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{2.931801in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{2.924774in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{2.924258in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.918919in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{2.919733in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{2.914986in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{2.914538in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{2.912458in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{2.905020in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{2.903863in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{2.903582in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{2.902800in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.897225in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{2.892314in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{2.893539in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{2.893809in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{2.896245in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{2.893600in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{2.890492in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{2.880197in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{2.872489in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{2.865663in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{2.844867in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{2.824249in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{2.805512in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{2.792333in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{2.779051in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.774268in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{2.777000in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{2.747265in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{2.698624in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{2.664858in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{2.647860in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{2.620119in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{2.567372in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{2.498077in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{2.406865in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{2.307603in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{2.173808in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{2.035222in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{1.915801in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{1.830448in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{1.830448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.925538in}{1.715196in}}{\pgfqpoint{2.883721in}{1.504186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{1.672431in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{1.640885in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{1.666292in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{1.733209in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{1.836427in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{1.988425in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{2.113394in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{2.201257in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{2.291364in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{2.383095in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{2.461372in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{2.498900in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{2.526943in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{2.550062in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{2.572545in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.602606in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{2.629563in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{2.648948in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{2.659459in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{2.669919in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{2.678377in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{2.698329in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{2.717597in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{2.731324in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{2.749382in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{2.756663in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{2.775730in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{2.792545in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{2.799188in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{2.807229in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.814894in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{2.824413in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{2.832949in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{2.838690in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{2.841075in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{2.841709in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{2.846091in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{2.851552in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{2.854146in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.858646in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{2.859909in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{2.867742in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{2.875553in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{2.883173in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{2.885141in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{2.888527in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{2.894340in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{2.902546in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.901247in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{2.908416in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{2.916056in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{2.916617in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{2.919291in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{2.915338in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{2.915347in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{2.914384in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{2.915896in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.915804in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{2.916134in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{2.920266in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{2.919268in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{2.924430in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{2.927982in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{2.930319in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{2.933139in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{2.936213in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.935898in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{2.938280in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{2.942753in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{2.941878in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{2.946771in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{2.952505in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{2.951898in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{2.950771in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{2.948795in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.947253in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{2.948532in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{2.951790in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{2.954390in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{2.955397in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{2.955297in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{2.949541in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{2.952555in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{2.953785in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.955635in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{2.955965in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{2.952172in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{2.952926in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{2.953268in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{2.952276in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{2.955847in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{2.955420in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{2.958641in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.960580in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{2.961505in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{2.962492in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{2.959847in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{2.961931in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{2.961389in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{2.964502in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{2.963846in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{2.973271in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{2.973271in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{2.973368in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{2.969712in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{2.969671in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{2.968245in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{2.971117in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{2.970097in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.969519in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{2.969953in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{2.967157in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{2.966479in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{2.961277in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{2.962039in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{2.962381in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{2.962132in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{2.966362in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.965689in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{2.963779in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{2.960997in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{2.958747in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{2.964773in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{2.965175in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{2.963926in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{2.961511in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{2.957750in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.956522in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{2.957988in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{2.959522in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{2.960401in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{2.960797in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{2.955751in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{2.951869in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{2.953000in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{2.949200in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.947822in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{2.948759in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{2.945065in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{2.942370in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{2.939943in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{2.938230in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{2.936123in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{2.937130in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{2.933741in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.932066in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{2.931222in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{2.929224in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{2.929514in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{2.928520in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{2.930835in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{2.928244in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{2.928053in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{2.919649in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.914784in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{2.914989in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{2.909407in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{2.904189in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{2.902561in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{2.899515in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{2.893347in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{2.886366in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.878665in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{2.873890in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{2.871470in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{2.862762in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{2.861139in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{2.859513in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{2.854224in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{2.846213in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.839437in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{2.835068in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{2.827315in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{2.818916in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{2.804645in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{2.787612in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{2.780854in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{2.762560in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{2.731377in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{2.714226in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{2.705386in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{2.694286in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{2.682485in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{2.660504in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.635316in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{2.608218in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{2.588082in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{2.566828in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{2.537712in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{2.501786in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{2.430145in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{2.338616in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{2.246466in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{2.155331in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{2.030605in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{1.879258in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{1.779161in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{1.705938in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{1.672431in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{1.672431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.925538in}{1.715196in}}{\pgfqpoint{2.883721in}{1.504186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{1.589212in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{1.562154in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{1.575247in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{1.618687in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{1.678840in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{1.746970in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{1.832466in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{1.901966in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{1.968444in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{2.014533in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{2.066249in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{2.128360in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{2.183967in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{2.228190in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{2.272479in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.313397in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{2.332674in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{2.350382in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{2.374709in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{2.409277in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{2.424495in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{2.440471in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{2.455394in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{2.484531in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{2.505058in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{2.525212in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{2.536044in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{2.553555in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{2.575177in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{2.582990in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.580199in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{2.584416in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{2.585800in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{2.597060in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{2.613270in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{2.622864in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{2.626198in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{2.636064in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{2.642595in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.649395in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{2.662594in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{2.661138in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{2.663014in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{2.668765in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{2.667571in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{2.689479in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{2.690560in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{2.689751in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.693173in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{2.695805in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{2.697595in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{2.702398in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{2.705588in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{2.713402in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{2.724114in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{2.728543in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{2.726581in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.734891in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{2.740741in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{2.750728in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{2.761715in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{2.764380in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{2.770174in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{2.775277in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{2.779080in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{2.784038in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.781883in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{2.781813in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{2.784339in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{2.788236in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{2.791622in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{2.792071in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{2.793734in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{2.796155in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{2.796670in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.796003in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{2.795957in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{2.794614in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{2.794835in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{2.793999in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{2.792053in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{2.793851in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{2.794719in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{2.795102in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.793181in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{2.793637in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{2.794277in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{2.795598in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{2.803008in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{2.805102in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{2.812830in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{2.816449in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{2.809482in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.811142in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{2.819118in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{2.822905in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{2.826829in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{2.828325in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{2.820659in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{2.821571in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{2.820842in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{2.852291in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{2.852291in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{2.853067in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{2.853978in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{2.858346in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{2.856833in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{2.858501in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{2.855520in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.843941in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{2.844849in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{2.852172in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{2.851278in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{2.847724in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{2.846811in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{2.840683in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{2.838243in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{2.836627in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.835579in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{2.834410in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{2.831785in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{2.829644in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{2.826178in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{2.827240in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{2.828660in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{2.828881in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{2.829042in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.831252in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{2.832090in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{2.831853in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{2.828257in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{2.826159in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{2.824352in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{2.823226in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{2.822610in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{2.825136in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.821306in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{2.822158in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{2.815836in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{2.812118in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{2.808948in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{2.807220in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{2.807630in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{2.800566in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{2.786486in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.784815in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{2.777331in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{2.779130in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{2.773781in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{2.765691in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{2.758463in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{2.756389in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{2.755927in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.750572in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{2.745721in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{2.744912in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{2.740728in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{2.712246in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{2.710300in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{2.706274in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{2.702885in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{2.702182in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.696578in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{2.692848in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{2.686593in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{2.678410in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{2.671214in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{2.661254in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{2.644372in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{2.637582in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{2.636709in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.632654in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{2.631366in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{2.624889in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{2.609659in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{2.591822in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{2.580091in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{2.560384in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{2.546315in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{2.522053in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{2.503884in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{2.496545in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{2.483935in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{2.462849in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{2.444306in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{2.425162in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.406082in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{2.365022in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{2.316052in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{2.278296in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{2.221841in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{2.164369in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{2.115306in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{2.069639in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{2.002997in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{1.910796in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{1.827071in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{1.752303in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{1.682345in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{1.616731in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{1.589212in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{1.589212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.925538in}{1.715196in}}{\pgfqpoint{2.883721in}{1.504186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{1.589212in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{1.562154in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{1.580704in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{1.616447in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{1.675419in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{1.735524in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{1.795703in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{1.846703in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{1.901481in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{1.988883in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{2.052478in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{2.106927in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{2.172462in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{2.202896in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{2.244333in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.289049in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{2.308071in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{2.326580in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{2.364969in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{2.385970in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{2.414925in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{2.429417in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{2.430020in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{2.442942in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{2.446683in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{2.456825in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{2.470536in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{2.478262in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{2.486224in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{2.509301in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.527577in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{2.533335in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{2.553129in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{2.553683in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{2.567677in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{2.578132in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{2.584849in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{2.596919in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{2.608431in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.605658in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{2.606691in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{2.615494in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{2.616702in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{2.621848in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{2.624430in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{2.633228in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{2.634601in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{2.636571in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.636872in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{2.641448in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{2.645479in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{2.649099in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{2.652791in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{2.666738in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{2.669062in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{2.670047in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{2.672185in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.672837in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{2.679001in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{2.680020in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{2.686092in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{2.690984in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{2.703469in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{2.711820in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{2.715320in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{2.725023in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.730026in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{2.733692in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{2.737313in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{2.738695in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{2.739944in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{2.741331in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{2.743330in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{2.745721in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{2.747065in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.745384in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{2.745432in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{2.754513in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{2.756654in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{2.759414in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{2.755885in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{2.759634in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{2.760506in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{2.758117in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.756835in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{2.754204in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{2.757344in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{2.759361in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{2.760115in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{2.761769in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{2.763377in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{2.773594in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{2.764627in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.767122in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{2.768069in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{2.768069in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{2.767203in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{2.770479in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{2.774578in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{2.773414in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{2.774613in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{2.817294in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{2.817294in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{2.813228in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{2.813569in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{2.809395in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{2.805902in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{2.806540in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{2.806540in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.805983in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{2.801709in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{2.807784in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{2.793934in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{2.793286in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{2.792683in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{2.793437in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{2.790189in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{2.787313in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.788443in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{2.790920in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{2.792292in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{2.791660in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{2.790897in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{2.789624in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{2.784747in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{2.774274in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.773570in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{2.773393in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{2.775490in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{2.776376in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{2.773110in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{2.773746in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{2.772739in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{2.770360in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{2.769468in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.764109in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{2.758583in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{2.750987in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{2.749223in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{2.745541in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{2.742984in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{2.737347in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{2.735145in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{2.730900in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.724278in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{2.724930in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{2.719547in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{2.717524in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{2.714583in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{2.698446in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{2.695370in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{2.693725in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{2.690987in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.684282in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{2.683079in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{2.681288in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{2.682661in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{2.677169in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{2.675990in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{2.672111in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{2.668807in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{2.663320in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.662097in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{2.664589in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{2.657298in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{2.641540in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{2.636225in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{2.619604in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{2.605771in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{2.602564in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{2.587010in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.576974in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{2.560654in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{2.545374in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{2.539798in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{2.534738in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{2.520623in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{2.506697in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{2.504422in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{2.489516in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{2.490871in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{2.479039in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{2.455348in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{2.431976in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{2.392147in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{2.370795in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.348452in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{2.301413in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{2.270649in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{2.242419in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{2.188371in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{2.149561in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{2.068754in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{1.991448in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{1.935669in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{1.878367in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{1.818211in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{1.739931in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{1.669543in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{1.620299in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{1.589212in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{1.589212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.925538in}{1.715196in}}{\pgfqpoint{2.883721in}{1.504186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{1.601967in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{1.553159in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{1.570728in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{1.591402in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{1.626567in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{1.654934in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{1.698527in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{1.724729in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{1.769480in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{1.816568in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{1.842799in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{1.863033in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{1.916776in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{1.933318in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{1.946090in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{1.971007in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{2.013463in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{2.085356in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{2.133220in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{2.174001in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{2.215944in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{2.227970in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{2.255330in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{2.288195in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{2.311421in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{2.336777in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{2.362077in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{2.387959in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{2.411727in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{2.429485in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.440605in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{2.459120in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{2.489886in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{2.491615in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{2.510102in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{2.525575in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{2.528392in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{2.534521in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{2.542207in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.559336in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{2.565322in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{2.576633in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{2.589593in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{2.596954in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{2.603506in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{2.609442in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{2.622330in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{2.630037in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.638537in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{2.652005in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{2.657377in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{2.661314in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{2.673863in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{2.690268in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{2.695342in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{2.714242in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{2.723708in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.734744in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{2.736463in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{2.743570in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{2.745873in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{2.751941in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{2.757897in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{2.765494in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{2.775092in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{2.771748in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.778823in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{2.787916in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{2.795895in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{2.795048in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{2.802878in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{2.798974in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{2.803830in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{2.807542in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{2.811486in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.817791in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{2.826829in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{2.827225in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{2.828183in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{2.829395in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{2.829488in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{2.834375in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{2.834223in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{2.839732in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.841153in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{2.844152in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{2.844098in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{2.847714in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{2.846273in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{2.848990in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{2.853244in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{2.856884in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{2.856632in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.856360in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{2.855223in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{2.859389in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{2.860521in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{2.859776in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{2.862794in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{2.865153in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{2.861619in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{2.891236in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{2.891236in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{2.893719in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{2.892318in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{2.887815in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{2.888573in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{2.888202in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{2.882590in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.882206in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{2.882685in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{2.884689in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{2.882313in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{2.878294in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{2.875746in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{2.875057in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{2.873408in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{2.873355in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.871841in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{2.869501in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{2.865234in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{2.866586in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{2.861695in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{2.862541in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{2.862249in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{2.860950in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{2.862850in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.855342in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{2.851870in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{2.849797in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{2.846740in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{2.841820in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{2.843180in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{2.837472in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{2.836625in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{2.829562in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.821357in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{2.819407in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{2.824336in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{2.818141in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{2.814455in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{2.806122in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{2.805421in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{2.808476in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{2.797533in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.795492in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{2.784717in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{2.774629in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{2.752916in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{2.745955in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{2.739046in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{2.729032in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{2.724696in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{2.718034in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.709692in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{2.706910in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{2.697320in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{2.689148in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{2.683803in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{2.676065in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{2.671393in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{2.661790in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{2.652794in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.649756in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{2.635297in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{2.627189in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{2.626549in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{2.621845in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{2.613251in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{2.600903in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{2.601128in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{2.576238in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.559405in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{2.546458in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{2.524355in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{2.499989in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{2.470216in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{2.446630in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{2.421596in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{2.393680in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{2.366377in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{2.350115in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{2.336570in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{2.295783in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{2.238792in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{2.197909in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{2.133673in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.091143in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{2.060405in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{2.037829in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{2.003980in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{1.951678in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{1.923779in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{1.898867in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{1.853448in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{1.802683in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{1.768717in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{1.704761in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{1.665440in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{1.630660in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{1.610721in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{1.601967in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{1.601967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.925538in}{1.715196in}}{\pgfqpoint{2.883721in}{1.504186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{1.624785in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{1.593517in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{1.624559in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{1.646416in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{1.692066in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{1.741519in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{1.779135in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{1.821243in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{1.871328in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{1.936725in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{1.982596in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{2.019035in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{2.058944in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{2.095396in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.127894in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{2.150469in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{2.181931in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{2.216462in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{2.261146in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{2.322645in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{2.338962in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{2.362519in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{2.381511in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{2.391555in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{2.404894in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{2.424471in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{2.441217in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{2.451534in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{2.453050in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.456952in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{2.484936in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{2.506784in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{2.517869in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{2.534106in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{2.555207in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{2.568854in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{2.583196in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{2.613858in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.623266in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{2.630687in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{2.636683in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{2.638080in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{2.645351in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{2.656012in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{2.663248in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{2.674936in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{2.675959in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.680430in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{2.684096in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{2.689230in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{2.687847in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{2.690967in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{2.696167in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{2.704467in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{2.704028in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{2.709035in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.709303in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{2.711210in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{2.717418in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{2.728610in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{2.741860in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{2.746991in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{2.749190in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{2.758738in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{2.757757in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.758260in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{2.762075in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{2.773716in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{2.774491in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{2.777819in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{2.781164in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{2.787078in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{2.786936in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{2.797436in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.796432in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{2.803078in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{2.808739in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{2.815607in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{2.825448in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{2.829672in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{2.834142in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{2.842610in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{2.850603in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.854393in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{2.854559in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{2.858724in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{2.865577in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{2.870353in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{2.871734in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{2.873075in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{2.871999in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{2.870670in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.874625in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{2.876298in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{2.878862in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{2.879292in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{2.879699in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{2.875939in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{2.876590in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{2.875535in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{2.897626in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{2.897626in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{2.899580in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{2.900231in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{2.904744in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{2.905151in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{2.904829in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{2.902128in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.900793in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{2.899483in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{2.900411in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{2.900838in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{2.896915in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{2.894535in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{2.893295in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{2.887362in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{2.881750in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.882668in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{2.878185in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{2.868880in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{2.860802in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{2.854743in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{2.849941in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{2.844741in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{2.839575in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{2.835459in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.829319in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{2.829068in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{2.828286in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{2.828896in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{2.825033in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{2.823114in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{2.822681in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{2.824960in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{2.815542in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.812589in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{2.811587in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{2.815119in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{2.805864in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{2.802799in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{2.796648in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{2.786584in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{2.780477in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{2.771643in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.771294in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{2.773067in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{2.770553in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{2.773122in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{2.765628in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{2.760298in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{2.755897in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{2.757523in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{2.751376in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.746017in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{2.739207in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{2.738725in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{2.718825in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{2.711020in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{2.702126in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{2.694355in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{2.692744in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{2.688210in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.679837in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{2.674203in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{2.650715in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{2.635725in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{2.623801in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{2.602785in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{2.585178in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{2.576708in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{2.558696in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.543810in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{2.538686in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{2.539451in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{2.527205in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{2.513115in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{2.491328in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{2.481351in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{2.468080in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{2.450972in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{2.435420in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{2.407363in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{2.367330in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{2.336052in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{2.302895in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{2.271934in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.244871in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{2.214193in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{2.161898in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{2.125845in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{2.085570in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{2.045703in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{1.989261in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{1.935558in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{1.893431in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{1.833275in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{1.764649in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{1.706511in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{1.659175in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{1.624785in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{1.624785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925538in}{1.715196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.689427in, y=1.666971in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925538in}{2.091242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.689427in, y=2.043017in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925538in}{2.467289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.689427in, y=2.419064in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925538in}{2.843335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.689427in, y=2.795110in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925538in}{3.219382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619982in, y=3.171157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.925538in}{1.715196in}}{\pgfqpoint{2.883721in}{1.504186in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{1.727981in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{1.791533in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{1.889055in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{1.995225in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{2.129975in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{2.259962in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{2.467916in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{2.521189in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{2.570576in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{2.611440in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{2.645911in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{2.675117in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{2.701566in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.711343in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{2.722875in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{2.742304in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{2.765494in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{2.777778in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{2.789185in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{2.803098in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{2.811121in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{2.823029in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{2.835438in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{2.841455in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{2.847597in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{2.849979in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{2.851483in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{2.858252in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.863391in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{2.867904in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{2.877806in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{2.880188in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{2.879561in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{2.878935in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{2.882820in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{2.889715in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{2.892096in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.895105in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{2.899492in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{2.906386in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{2.911525in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{2.915411in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{2.918419in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{2.921804in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{2.920300in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{2.919798in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.924812in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{2.927695in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{2.932082in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{2.937848in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{2.935216in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{2.934965in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{2.939979in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{2.939102in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{2.938601in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.939102in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{2.942110in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{2.942486in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{2.944993in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{2.949506in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{2.951386in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{2.948754in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{2.953016in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{2.955147in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.954771in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{2.957654in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{2.959659in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{2.962793in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{2.962417in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{2.965551in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{2.966679in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{2.961163in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{2.969060in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.967055in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{2.969562in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{2.970565in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{2.969562in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{2.972570in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{2.975077in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{2.974450in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{2.976331in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{2.972695in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.973824in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{2.976581in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{2.976707in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{2.975328in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{2.976331in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{2.977960in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{2.979715in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{2.978336in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{2.979590in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.977083in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{2.978712in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{2.979464in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{2.978712in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{2.977333in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{2.979590in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{2.980091in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{2.979715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.925538in}{1.715196in}}{\pgfqpoint{2.883721in}{1.504186in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{1.785141in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{1.865991in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{1.987830in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{2.122454in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{2.268360in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{2.380046in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{2.469169in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{2.534601in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{2.585744in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{2.615827in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{2.635758in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{2.673362in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{2.720368in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{2.750076in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.745563in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{2.749700in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{2.763990in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{2.779784in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{2.798962in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{2.815884in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{2.837695in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{2.845592in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{2.853489in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{2.863642in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{2.869659in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{2.873419in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{2.871539in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{2.873795in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{2.875299in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.882820in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{2.888837in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{2.887709in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{2.888837in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{2.889965in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{2.896734in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{2.899366in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{2.900871in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{2.905383in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.906135in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{2.911776in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{2.912528in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{2.919673in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{2.926442in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{2.924561in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{2.927946in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{2.928698in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{2.931706in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.932835in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{2.935091in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{2.935467in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{2.936971in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{2.936219in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{2.941860in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{2.945620in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{2.945244in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{2.949381in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.953517in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{2.954269in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{2.955773in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{2.954269in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{2.957654in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{2.958030in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{2.957278in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{2.960662in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{2.963294in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.962918in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{2.961414in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{2.962918in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{2.965927in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{2.965927in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{2.971943in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{2.968935in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{2.970439in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{2.974576in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.975328in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{2.973448in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{2.974576in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{2.977584in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{2.976832in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{2.977208in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{2.973824in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{2.977584in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{2.980592in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.981345in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{2.981345in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{2.981721in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{2.980968in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{2.985481in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{2.985105in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{2.985857in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{2.985105in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{2.986233in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.989241in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{2.992250in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{2.991498in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{2.989618in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{2.989994in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{2.991498in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{2.990370in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{2.987737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.925538in}{1.715196in}}{\pgfqpoint{2.883721in}{1.504186in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962228in}{1.705196in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{1.756185in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{1.857843in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{2.009515in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{2.134362in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{2.223861in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{2.314990in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{2.406620in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{2.481579in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{2.518306in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{2.546885in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{2.569072in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{2.590381in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.618961in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{2.645034in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{2.665716in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{2.676872in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{2.687652in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{2.696301in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{2.714853in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{2.733405in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{2.746942in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{2.765118in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{2.772137in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{2.790188in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{2.805731in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{2.813252in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{2.821149in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.827165in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{2.835313in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{2.843586in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{2.849101in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{2.851107in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{2.852235in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{2.856246in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{2.861511in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{2.864018in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.868656in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{2.870160in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{2.877054in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{2.884450in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{2.891344in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{2.893851in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{2.896358in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{2.901873in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{2.908768in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.908015in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{2.914032in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{2.922055in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{2.922431in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{2.925063in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{2.921929in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{2.922431in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{2.921804in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{2.923559in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.923935in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{2.924938in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{2.928698in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{2.927695in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{2.931330in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{2.933963in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{2.936344in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{2.939102in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{2.942486in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.941860in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{2.943740in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{2.947876in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{2.946874in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{2.951261in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{2.956651in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{2.956149in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{2.955147in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{2.953392in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.951888in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{2.953141in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{2.956651in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{2.959158in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{2.960286in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{2.960035in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{2.954144in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{2.956776in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{2.958782in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.960662in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{2.961163in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{2.957152in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{2.957654in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{2.957654in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{2.956776in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{2.961163in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{2.961289in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{2.964297in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.965049in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{2.965801in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{2.966804in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{2.964046in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{2.965801in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{2.965551in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{2.968935in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{2.968559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.925538in}{1.715196in}}{\pgfqpoint{2.883721in}{1.504186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.007451in}{1.705196in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{1.715572in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{1.787021in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{1.871631in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{1.952481in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{2.019041in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{2.064919in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{2.115309in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{2.175101in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{2.231132in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{2.272121in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{2.318751in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.359740in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{2.378918in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{2.397344in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{2.418779in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{2.446606in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{2.460520in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{2.472178in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{2.488724in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{2.515423in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{2.532721in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{2.552651in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{2.563933in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{2.581607in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{2.600033in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{2.607178in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.606426in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{2.610563in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{2.611691in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{2.620716in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{2.637262in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{2.647039in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{2.652304in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{2.661329in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{2.667722in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.672986in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{2.682388in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{2.682011in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{2.684644in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{2.689532in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{2.689908in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{2.715104in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{2.717736in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{2.717736in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.721872in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{2.724505in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{2.726761in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{2.729393in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{2.732026in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{2.739547in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{2.748948in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{2.753836in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{2.751956in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.759853in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{2.763614in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{2.775647in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{2.784672in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{2.785800in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{2.789561in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{2.793697in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{2.797458in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{2.803098in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.801594in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{2.803475in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{2.803475in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{2.805731in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{2.807987in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{2.809115in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{2.810995in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{2.814004in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{2.814380in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.813628in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{2.812500in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{2.811748in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{2.811748in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{2.810619in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{2.809115in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{2.811748in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{2.813252in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{2.814756in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.814380in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{2.815132in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{2.816260in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{2.818140in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{2.824909in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{2.826413in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{2.832054in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{2.834310in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{2.827165in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.827541in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{2.837319in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{2.840703in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{2.841831in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{2.843335in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{2.837319in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{2.837319in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{2.836567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.925538in}{1.715196in}}{\pgfqpoint{2.883721in}{1.504186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.010945in}{1.705196in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{1.707675in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{1.776868in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{1.837035in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{1.891186in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{1.946465in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{2.028819in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{2.101020in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{2.147649in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{2.207441in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{2.236772in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{2.272873in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.318751in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{2.339433in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{2.359364in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{2.398472in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{2.420659in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{2.446982in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{2.460144in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{2.459768in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{2.473682in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{2.476690in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{2.488724in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{2.502637in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{2.509030in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{2.515799in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{2.534977in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.552275in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{2.560172in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{2.577847in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{2.579727in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{2.593641in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{2.607178in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{2.613195in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{2.627109in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{2.636510in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.633878in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{2.635006in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{2.642151in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{2.644407in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{2.648919in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{2.650800in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{2.657945in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{2.657945in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{2.659825in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.660577in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{2.666218in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{2.669602in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{2.672234in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{2.675619in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{2.690661in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{2.693293in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{2.694797in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{2.698558in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.698558in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{2.704950in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{2.707583in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{2.711719in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{2.716984in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{2.724505in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{2.730521in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{2.733154in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{2.741803in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.747068in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{2.751580in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{2.753836in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{2.755717in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{2.756845in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{2.757221in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{2.759853in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{2.760605in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{2.760229in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.759477in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{2.759853in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{2.769630in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{2.770758in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{2.774519in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{2.773391in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{2.775647in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{2.776399in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{2.774519in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.772639in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{2.770758in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{2.773767in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{2.776399in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{2.776399in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{2.777527in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{2.778655in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{2.790689in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{2.783168in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.786552in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{2.787305in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{2.787305in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{2.786552in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{2.789937in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{2.794073in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{2.793321in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{2.795954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.925538in}{1.715196in}}{\pgfqpoint{2.883721in}{1.504186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.054481in}{1.705196in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{1.733622in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{1.763706in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{1.811464in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{1.857718in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{1.883289in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{1.907356in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{1.960378in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{1.985573in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{2.003248in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.031075in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{2.073568in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{2.141633in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{2.186006in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{2.234892in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{2.276257in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{2.289043in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{2.310854in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{2.340937in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{2.366508in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{2.391704in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{2.416147in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{2.443974in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{2.468041in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{2.487971in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.500005in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{2.517679in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{2.545507in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{2.546259in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{2.561677in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{2.573710in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{2.577471in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{2.580855in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{2.588752in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.604546in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{2.609058in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{2.619212in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{2.630493in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{2.636510in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{2.643655in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{2.649295in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{2.659825in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{2.668474in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.674115in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{2.685020in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{2.691037in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{2.695173in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{2.706455in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{2.718112in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{2.724129in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{2.744435in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{2.754212in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.765118in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{2.766998in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{2.776023in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{2.775647in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{2.779031in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{2.786176in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{2.791817in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{2.799714in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{2.795578in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.800090in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{2.808739in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{2.816260in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{2.816260in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{2.823029in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{2.820397in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{2.825285in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{2.828670in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{2.831678in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.836567in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{2.844840in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{2.844088in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{2.845216in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{2.845968in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{2.845592in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{2.850480in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{2.849728in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{2.854617in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.856497in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{2.858753in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{2.858753in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{2.861386in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{2.861010in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{2.863642in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{2.867778in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{2.870787in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{2.869659in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.869283in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{2.868907in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{2.873795in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{2.874547in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{2.873795in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{2.877556in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{2.879436in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{2.876428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.925538in}{1.715196in}}{\pgfqpoint{2.883721in}{1.504186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.028017in}{1.705196in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{1.728358in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{1.787397in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{1.836283in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{1.878400in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{1.930295in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{1.991214in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{2.034083in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{2.072440in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{2.110421in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{2.154794in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.186382in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{2.211201in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{2.242413in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{2.276257in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{2.314238in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{2.365004in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{2.387191in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{2.406745in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{2.424796in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{2.436453in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{2.448111in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{2.468793in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{2.484211in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{2.495492in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{2.495868in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.500381in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{2.521816in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{2.541746in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{2.551523in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{2.568445in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{2.589504in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{2.602290in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{2.616955in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{2.644031in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.651552in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{2.659449in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{2.664713in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{2.666218in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{2.673738in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{2.683516in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{2.691037in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{2.706831in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{2.707583in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.713223in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{2.717736in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{2.723377in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{2.721872in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{2.725633in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{2.730898in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{2.738795in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{2.737290in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{2.741051in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.740299in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{2.741427in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{2.748948in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{2.757597in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{2.769254in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{2.774895in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{2.777527in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{2.786928in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{2.784672in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.785424in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{2.788809in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{2.799338in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{2.798586in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{2.800466in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{2.803098in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{2.807987in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{2.807611in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{2.813252in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.812876in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{2.819268in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{2.824157in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{2.830174in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{2.837695in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{2.842207in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{2.847472in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{2.855745in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{2.864394in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.868531in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{2.868155in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{2.873043in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{2.879436in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{2.882444in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{2.884325in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{2.886957in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{2.886205in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{2.885077in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.887709in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{2.889213in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{2.891845in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{2.892221in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{2.892221in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{2.888085in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{2.888085in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{2.886581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{1.715196in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{3.219382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.809259in}{1.715196in}}%
\pgfpathlineto{\pgfqpoint{6.809259in}{3.219382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{1.715196in}}%
\pgfpathlineto{\pgfqpoint{6.809259in}{1.715196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{6.809259in}{3.219382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.367399in,y=3.302715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CIFAR-100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.492980in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.492980in}{1.527173in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.527173in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{2.883721in}{1.002791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.534410in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.534410in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{0.535078in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{0.536729in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{0.539355in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{0.544220in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{0.551675in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{0.558514in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{0.565524in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{0.573327in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.581842in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{0.588341in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{0.596695in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{0.601628in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{0.610647in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{0.616773in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{0.624441in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{0.631346in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{0.639728in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.647751in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{0.656101in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{0.662079in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{0.670883in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.680911in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{0.689819in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{0.697458in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{0.705772in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{0.713575in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.722284in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{0.729388in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{0.746687in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{0.753718in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{0.760433in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{0.768168in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{0.778196in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{0.786833in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.795775in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{0.805803in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{0.814824in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{0.823424in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{0.833452in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{0.843480in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{0.849927in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{0.856108in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{0.866136in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.874677in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{0.882500in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{0.891338in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{0.898631in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{0.907374in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{0.922505in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{0.932532in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{0.939863in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.947618in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{0.957646in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{0.966935in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{0.973952in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{0.983512in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{0.993032in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{0.999891in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{1.005415in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{1.010809in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{1.019320in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{1.029348in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{1.038103in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{1.046811in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{1.054284in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{1.060209in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{1.068976in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{1.077801in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{1.086583in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{1.095324in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{1.105352in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{1.115380in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{1.124869in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{1.142970in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{1.150613in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{1.160641in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{1.168164in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{1.176293in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{1.185233in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{1.194034in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{1.204062in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{1.212965in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{1.220806in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{1.230834in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{1.239706in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{1.249734in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{1.259179in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{1.267964in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{1.277992in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{1.288020in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{1.298047in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{1.308075in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{1.318103in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{1.327513in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{1.335944in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{1.345972in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{1.391491in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{1.391491in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{1.381463in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{1.373850in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{1.365209in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{1.355182in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{1.345154in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{1.335126in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{1.325098in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{1.315070in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{1.305804in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{1.297199in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{1.287171in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{1.277993in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{1.267965in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{1.259762in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{1.250615in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{1.240587in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{1.231337in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{1.222227in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{1.214312in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{1.205790in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{1.195762in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{1.187360in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{1.177957in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{1.169360in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{1.160800in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{1.150772in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{1.140744in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{1.131434in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{1.122166in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{1.112941in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{1.103658in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{1.095544in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{1.086973in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{1.077631in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{1.068335in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{1.058307in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{1.048768in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{1.042129in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{1.035619in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{1.028439in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{1.019909in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{1.011419in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{1.004396in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{0.995635in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.985607in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{0.979323in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{0.970609in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{0.960581in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{0.950553in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{0.943623in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{0.934315in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{0.925564in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{0.916351in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.908130in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{0.898620in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{0.888592in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{0.882740in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{0.875148in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{0.865120in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{0.855093in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{0.845642in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{0.836613in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.826585in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{0.817476in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{0.808064in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{0.798036in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{0.789726in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{0.782402in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{0.775394in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{0.765367in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{0.756593in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.747652in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{0.738311in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{0.722338in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{0.713933in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.704791in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{0.694763in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{0.685516in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{0.679461in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.669761in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{0.661739in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{0.652071in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{0.644937in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{0.636560in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{0.628647in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{0.619616in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{0.612515in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{0.602819in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.595279in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{0.585744in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{0.577502in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{0.570473in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{0.563273in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{0.554684in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{0.547515in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{0.542119in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{0.537752in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.534410in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.534410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{2.883721in}{1.002791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.531067in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.527725in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{0.531821in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{0.536342in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{0.542843in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{0.548562in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{0.552977in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{0.558313in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{0.561819in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{0.569794in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.573102in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{0.580720in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{0.583786in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{0.587072in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{0.589898in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{0.593367in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{0.595424in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{0.598626in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{0.601733in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.605035in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{0.608553in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{0.612286in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{0.615826in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.618946in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{0.626779in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{0.633791in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{0.639905in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{0.644878in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.652037in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{0.654211in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{0.658087in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{0.664345in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{0.666603in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{0.668315in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{0.673256in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{0.675469in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{0.676341in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.680352in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{0.684127in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{0.690383in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{0.695586in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{0.702239in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{0.705797in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{0.709070in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{0.714789in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{0.717427in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.723651in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{0.728516in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{0.733097in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{0.738311in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{0.741852in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{0.747057in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{0.753187in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{0.755460in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{0.758366in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.765334in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{0.768205in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{0.771919in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{0.776505in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{0.780892in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{0.785543in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{0.793019in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{0.794770in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{0.799916in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.803677in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{0.806068in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{0.812802in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{0.815007in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{0.820182in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{0.822388in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{0.827555in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{0.830427in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{0.831493in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.837656in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{0.846700in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{0.851430in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{0.853093in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{0.859400in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{0.861496in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{0.866668in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{0.871143in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.876761in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{0.879322in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{0.883248in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.888729in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{0.894618in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{0.897214in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{0.901251in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{0.905908in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{0.909892in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.913817in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{0.916907in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{0.920819in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{0.925922in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{0.931724in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{0.934903in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{0.941089in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{0.944248in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{0.948182in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.956889in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.986365in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.986365in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{0.977021in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{0.972933in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{0.970075in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{0.964227in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{0.961389in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{0.957164in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{0.952239in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{0.948128in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.945202in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{0.943110in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{0.939072in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{0.933701in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{0.927710in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{0.926294in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.920150in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{0.907496in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.904040in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{0.897624in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{0.892072in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{0.889222in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{0.885301in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{0.879574in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{0.877226in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{0.871928in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{0.868922in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.864927in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{0.859057in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{0.856111in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{0.852967in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{0.848106in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{0.844295in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{0.839443in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{0.837636in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{0.832337in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.830717in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{0.826456in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{0.819568in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{0.817308in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{0.810744in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{0.807373in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{0.801732in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{0.796290in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{0.791982in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.788837in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{0.783770in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{0.780661in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{0.776917in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{0.771013in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{0.764185in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{0.759703in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{0.752884in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{0.747437in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.742274in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{0.734458in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{0.733085in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{0.726771in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{0.722022in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{0.717557in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{0.710171in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{0.705347in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{0.697564in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.693316in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{0.689304in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{0.688171in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{0.686373in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{0.679280in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{0.676981in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{0.675228in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{0.669452in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{0.667312in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.665475in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{0.658595in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{0.653540in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{0.649626in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{0.642599in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.636392in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{0.631490in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{0.627008in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{0.622719in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.620221in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{0.615499in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{0.610585in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{0.607769in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{0.603810in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{0.601263in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{0.596066in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{0.593335in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{0.590385in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.583964in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{0.579249in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{0.571179in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{0.566663in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{0.561971in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{0.556358in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{0.550043in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{0.542506in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{0.536999in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.531067in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.531067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{2.883721in}{1.002791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.534410in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.534410in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{0.539898in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{0.549926in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{0.551663in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{0.558265in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{0.562720in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{0.566813in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{0.571932in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{0.576454in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.581756in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{0.587503in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{0.590622in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{0.593909in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{0.597628in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{0.599257in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{0.603117in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{0.605073in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{0.609834in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.615910in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{0.619063in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{0.621532in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{0.625045in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.628204in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{0.632297in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{0.634261in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{0.640037in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{0.641926in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.645212in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{0.646659in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{0.649458in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{0.655174in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{0.657005in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{0.661132in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{0.662712in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{0.666084in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{0.670462in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.673097in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{0.675442in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{0.679114in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{0.681851in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{0.688171in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{0.688766in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{0.689873in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{0.692416in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{0.695312in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.695312in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{0.698672in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{0.699656in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{0.703013in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{0.704237in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{0.706055in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{0.707558in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{0.711044in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{0.715220in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.717268in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{0.717268in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{0.717268in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{0.718048in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{0.718048in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{0.719046in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{0.720868in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{0.721696in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{0.721696in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.721696in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{0.724739in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{0.726816in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{0.730324in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{0.733187in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{0.738121in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{0.741458in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{0.743841in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.745567in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{0.745567in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{0.746872in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{0.750737in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{0.754241in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{0.757757in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{0.763354in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{0.766797in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{0.769990in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.772873in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{0.775173in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{0.776774in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.780257in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{0.782319in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{0.783083in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{0.783502in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{0.785632in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{0.787443in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.787443in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{0.791217in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{0.792067in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{0.795417in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{0.799390in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{0.803905in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{0.805163in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{0.806335in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{0.810305in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.812498in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.835935in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.835935in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{0.832111in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{0.828059in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{0.827225in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{0.826477in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{0.822970in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{0.818921in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{0.816254in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{0.815098in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.812856in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{0.812856in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{0.810655in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{0.808774in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{0.807187in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{0.805946in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.803997in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{0.801464in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{0.799053in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.795336in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{0.792203in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{0.789379in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{0.784799in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{0.780369in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{0.777868in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{0.775355in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{0.771198in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{0.768492in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.768492in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{0.768212in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{0.764578in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{0.761899in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{0.760426in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{0.758810in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{0.755657in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{0.751142in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{0.747202in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.744229in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{0.744229in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{0.744229in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{0.743051in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{0.740863in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{0.739855in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{0.739855in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{0.738629in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{0.738629in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.738629in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{0.732820in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{0.728283in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{0.727780in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{0.725588in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{0.722800in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{0.718135in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{0.717114in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.714456in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{0.714456in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{0.711336in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{0.707862in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{0.706964in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{0.705553in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{0.699839in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{0.696560in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{0.692209in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.690543in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{0.687162in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{0.683517in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{0.678867in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{0.676435in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{0.672540in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{0.670360in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{0.664043in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{0.660825in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.658261in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{0.653524in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{0.651402in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{0.645144in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{0.643097in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.639168in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{0.636311in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{0.631802in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{0.628254in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.623384in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{0.617427in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{0.614166in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{0.612111in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{0.607948in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{0.605566in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{0.601263in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{0.593630in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.589349in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{0.582617in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{0.577111in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{0.572202in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{0.568273in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{0.562700in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{0.555263in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{0.552989in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{0.542961in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.534410in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.534410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{2.883721in}{1.002791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.534410in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.534410in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{0.538789in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{0.548817in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{0.553668in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{0.560482in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{0.565362in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{0.570014in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{0.573613in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{0.579401in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.582435in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{0.584549in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{0.587503in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{0.592090in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{0.600449in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{0.604605in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{0.606886in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{0.612241in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{0.614633in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.619601in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{0.622784in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{0.624350in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{0.627176in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.628672in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{0.631048in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{0.631048in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{0.633791in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{0.635267in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.638426in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{0.641927in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{0.645000in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{0.649458in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{0.654906in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{0.656378in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{0.659640in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{0.664773in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{0.668412in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.672602in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{0.676778in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{0.678016in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{0.680477in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{0.684608in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{0.686977in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{0.689868in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{0.693886in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{0.696550in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.699553in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{0.699553in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{0.703233in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{0.704298in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{0.707905in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{0.710142in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{0.712938in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{0.715648in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{0.717570in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.721431in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{0.724190in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{0.726946in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{0.729312in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{0.733074in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{0.733074in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{0.737709in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{0.740351in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{0.745168in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.747420in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{0.750920in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{0.752456in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{0.756285in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{0.761286in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{0.764460in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{0.765847in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{0.767475in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{0.770260in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.772955in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{0.776814in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{0.779203in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{0.780395in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{0.781843in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{0.784871in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{0.786980in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{0.791259in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{0.793598in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.797997in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{0.801168in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{0.802135in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.804495in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{0.808813in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{0.809688in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{0.809688in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{0.810881in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{0.814121in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.815644in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{0.816498in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{0.818821in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{0.821949in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{0.826060in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{0.827616in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{0.829667in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{0.830552in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{0.833036in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.836009in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.864569in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.864569in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{0.861525in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{0.859998in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{0.858877in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{0.856917in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{0.854462in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{0.852556in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{0.849668in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{0.845974in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.844822in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{0.842334in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{0.839557in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{0.837614in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.831904in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{0.830253in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{0.829214in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.826368in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{0.822746in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{0.821074in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{0.817330in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{0.813422in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{0.810434in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{0.807870in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{0.807057in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{0.803429in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.799266in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{0.795944in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{0.792712in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{0.790329in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{0.782856in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{0.779835in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{0.777648in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{0.775172in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.772656in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{0.770896in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{0.765685in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{0.764316in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{0.760929in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{0.760929in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{0.758674in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{0.755024in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{0.751762in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.748505in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{0.744344in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{0.742255in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{0.740953in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{0.739739in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{0.735959in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{0.731544in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{0.730602in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{0.726260in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.726260in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{0.721241in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{0.717888in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{0.711878in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{0.708753in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{0.705105in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{0.699208in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{0.695653in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{0.692879in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.689032in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{0.683195in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{0.678812in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{0.673916in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{0.671162in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{0.668623in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{0.664043in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{0.660478in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{0.657534in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.655019in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{0.650156in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{0.649626in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{0.646352in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{0.646352in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.644717in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{0.644207in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{0.639012in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{0.636566in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.631727in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{0.626667in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{0.623042in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{0.616364in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{0.612628in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{0.606756in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{0.599070in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{0.593630in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{0.588561in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.586663in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{0.583681in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{0.579441in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{0.575017in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{0.569642in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{0.564494in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{0.557269in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{0.542064in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.534410in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.534410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{2.883721in}{1.002791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.534410in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.534410in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{0.534410in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{0.535078in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{0.537752in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{0.538209in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{0.539289in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{0.541095in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{0.542324in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{0.542324in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.542324in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{0.546757in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{0.547046in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{0.548098in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{0.549666in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{0.552037in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{0.552505in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{0.553255in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{0.556085in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.557978in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{0.560192in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{0.562127in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{0.562127in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.563310in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{0.563310in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{0.564777in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{0.564777in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{0.564777in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.565545in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{0.566754in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{0.566754in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{0.567551in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{0.568231in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{0.568231in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{0.568936in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{0.569539in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{0.570660in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.571299in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{0.572566in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{0.574157in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{0.574157in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{0.574157in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{0.574157in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{0.574157in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{0.574157in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{0.574157in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.574157in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{0.574157in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{0.574747in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{0.574747in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{0.574747in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{0.574747in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{0.574747in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{0.574747in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{0.575255in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.575693in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{0.575693in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{0.575693in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{0.575693in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{0.576568in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{0.576568in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{0.577156in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{0.577156in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{0.577156in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.577156in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{0.577960in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{0.579162in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{0.580278in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{0.580278in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{0.580278in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{0.580278in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{0.580278in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{0.580278in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.581012in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{0.581012in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{0.581012in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{0.581012in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{0.582902in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{0.582902in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{0.582902in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{0.582902in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{0.582902in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.582902in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{0.582902in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{0.582902in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.582902in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{0.582902in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{0.582902in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{0.582902in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{0.583862in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{0.583862in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.583862in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{0.583862in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{0.583862in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{0.586098in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{0.586098in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{0.586799in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{0.586799in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{0.586799in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{0.586799in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.588900in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.612288in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.612288in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{0.610378in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{0.610378in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{0.610378in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{0.610378in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{0.609073in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{0.609073in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{0.607298in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{0.607298in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.607298in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{0.607298in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{0.607298in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{0.606253in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{0.606253in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{0.606253in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.606253in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{0.606253in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{0.606253in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.606253in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{0.606253in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{0.606253in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{0.606253in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{0.606253in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{0.606253in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{0.604132in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{0.604132in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{0.604132in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.604132in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{0.602860in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{0.602860in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{0.602860in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{0.602860in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{0.602860in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{0.602860in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{0.601970in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{0.601167in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.599965in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{0.599965in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{0.599965in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{0.599965in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{0.598548in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{0.598548in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{0.597417in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{0.597417in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{0.597417in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.597417in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{0.595849in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{0.594352in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{0.594352in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{0.594352in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{0.594352in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{0.594352in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{0.594352in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{0.592936in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.592936in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{0.592936in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{0.592936in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{0.592936in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{0.592936in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{0.592936in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{0.592936in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{0.592936in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{0.590516in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.589777in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{0.588411in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{0.587527in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{0.586124in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{0.584823in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{0.584823in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{0.583498in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{0.582289in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{0.582289in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.581492in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{0.580255in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{0.580255in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{0.580255in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{0.577711in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.577711in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{0.574882in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{0.574882in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{0.572806in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.571010in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{0.566885in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{0.563698in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{0.562443in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{0.560906in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{0.557259in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{0.554817in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{0.552147in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.546552in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{0.546552in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{0.546552in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{0.545775in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{0.543570in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{0.542644in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{0.541095in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{0.537752in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{0.534410in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.534410in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.534410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{2.883721in}{1.002791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.527725in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.525050in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{0.526176in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{0.528181in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{0.530630in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{0.533140in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{0.535399in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{0.539355in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{0.542949in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{0.544438in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.547112in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{0.550720in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{0.553454in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{0.558736in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{0.562127in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{0.566926in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{0.573892in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{0.574339in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{0.578956in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.580864in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{0.586121in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{0.589123in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.591600in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{0.593409in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{0.594577in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{0.599617in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{0.603118in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.607833in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{0.609263in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{0.613361in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{0.616440in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{0.621536in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{0.624886in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{0.629222in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{0.634150in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{0.635873in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.637654in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{0.640908in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{0.644388in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{0.649517in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{0.650158in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{0.652761in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{0.656885in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{0.658514in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{0.659989in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.664473in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{0.668020in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{0.672321in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{0.674345in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{0.677224in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{0.679516in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{0.683135in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{0.688076in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{0.689084in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.691788in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{0.696602in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{0.699303in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{0.703237in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{0.705358in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{0.707618in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{0.708815in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{0.711472in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{0.714320in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.718447in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{0.721306in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{0.724252in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{0.727381in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{0.733375in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{0.737324in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{0.740824in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{0.743195in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{0.745963in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.748132in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{0.749027in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{0.750344in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{0.753861in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{0.756941in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{0.758577in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{0.760780in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{0.766313in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{0.769990in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.771446in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{0.773432in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{0.774804in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.779091in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{0.783068in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{0.790836in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{0.792267in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{0.794965in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{0.798478in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.800257in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{0.803917in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{0.809137in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{0.810062in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{0.812403in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{0.816171in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{0.817974in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{0.820663in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{0.822563in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.823703in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.848797in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.848797in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{0.845820in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{0.842492in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{0.840284in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{0.836030in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{0.834360in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{0.833279in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{0.828471in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.826114in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{0.823882in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{0.821378in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{0.820065in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{0.817485in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{0.809209in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.805163in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{0.799422in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{0.796783in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.794758in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{0.792203in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{0.789863in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{0.783362in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{0.779548in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{0.777174in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{0.774237in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{0.771048in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.769938in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{0.768095in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{0.764847in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{0.763207in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{0.758685in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{0.754611in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{0.750578in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{0.747689in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{0.744619in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.741461in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{0.737565in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{0.734397in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{0.731038in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{0.730229in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{0.728478in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{0.726588in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{0.722500in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{0.719184in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.715975in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{0.712663in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{0.711665in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{0.708583in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{0.704180in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{0.702461in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{0.699323in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{0.697335in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{0.691609in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.687134in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{0.681590in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{0.679054in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{0.676672in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{0.672773in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{0.669360in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{0.667995in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{0.665102in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{0.660559in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.655791in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{0.653561in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{0.651273in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{0.648178in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{0.644491in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{0.641825in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{0.636893in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{0.633955in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{0.630031in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.627450in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{0.624142in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{0.621627in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{0.614633in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{0.611790in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.609588in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{0.606049in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{0.603034in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{0.598070in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.594251in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{0.590143in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{0.586738in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{0.585178in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{0.580111in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{0.574882in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{0.572256in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{0.565506in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{0.562222in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.557808in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{0.554466in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{0.551943in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{0.547515in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{0.543449in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{0.539691in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{0.536184in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{0.532616in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{0.530610in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.527725in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.527725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{2.883721in}{1.002791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.530601in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.527077in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{0.527525in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{0.529772in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{0.531977in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{0.533822in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{0.537670in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{0.539898in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{0.541527in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{0.542896in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.544032in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{0.545190in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{0.546450in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{0.549452in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{0.555116in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{0.558236in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{0.563704in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{0.568268in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{0.571391in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.571391in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{0.572980in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{0.576455in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{0.580233in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.581418in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{0.584868in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{0.586562in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{0.587097in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{0.588320in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.590999in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{0.593891in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{0.596964in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{0.598684in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{0.599760in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{0.603275in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{0.603756in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{0.608542in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{0.608975in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.610882in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{0.611573in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{0.619160in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{0.626018in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{0.630605in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{0.634169in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{0.637058in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{0.639703in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.640312in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{0.644409in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{0.647517in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{0.649470in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{0.654202in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{0.658912in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{0.658912in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{0.660627in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.662296in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{0.663714in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{0.667706in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{0.668157in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{0.669091in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{0.672434in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{0.676592in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{0.681955in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{0.682854in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.686020in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{0.688995in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{0.690710in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{0.694982in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{0.697396in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{0.700868in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{0.704609in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{0.710302in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{0.712171in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.712171in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{0.716389in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{0.722625in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{0.727169in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{0.731368in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{0.734813in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{0.735251in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{0.739654in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{0.743842in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.745479in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{0.747382in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{0.752736in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.756530in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{0.760038in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{0.761474in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{0.764701in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{0.770066in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{0.774560in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.777268in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{0.779928in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{0.782639in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{0.785108in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{0.787776in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{0.794240in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{0.795418in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{0.797823in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{0.803107in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.805809in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.826802in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.826802in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{0.822819in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{0.816960in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{0.814909in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{0.813858in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{0.809180in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{0.805163in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{0.800947in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{0.796972in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.792947in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{0.791198in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{0.786779in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{0.781001in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{0.777543in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{0.776751in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.773574in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{0.768454in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{0.764894in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.762340in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{0.759520in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{0.757023in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{0.754741in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{0.752951in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{0.749710in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{0.744996in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{0.740626in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{0.735720in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.733253in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{0.733253in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{0.730665in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{0.725215in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{0.722271in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{0.719058in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{0.717015in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{0.712373in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{0.709631in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.705921in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{0.704631in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{0.703301in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{0.699750in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{0.697223in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{0.690358in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{0.688581in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{0.685887in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.685076in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{0.682289in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{0.679547in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{0.679547in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{0.675343in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{0.671161in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{0.668658in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{0.662852in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{0.659610in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.658035in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{0.656416in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{0.653201in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{0.652376in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{0.650808in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{0.647686in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{0.641132in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{0.636847in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{0.631064in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.629526in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{0.626976in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{0.625181in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{0.621053in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{0.619306in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{0.616136in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{0.614983in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{0.614475in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{0.610862in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.607069in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{0.605291in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{0.604286in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{0.602593in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{0.602058in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.598823in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{0.595551in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{0.590416in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{0.587205in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.584337in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{0.584337in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{0.580775in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{0.578653in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{0.575208in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{0.571643in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{0.566165in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{0.562481in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{0.559284in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.558214in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{0.557121in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{0.554034in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{0.551206in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{0.548978in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{0.543912in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{0.541299in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{0.536819in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{0.532381in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.530601in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.530601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186003in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.186003in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762748in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762748in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339492in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.339492in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916236in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.916236in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492980in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.492980in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051120in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442592in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.025777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.977552in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.527173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.478947in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.025777in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \# Samples from \(\displaystyle \mathcal{P}_{\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{2.883721in}{1.002791in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.534410in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{0.536415in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{0.543435in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{0.549452in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{0.557474in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{0.564494in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{0.571513in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{0.579535in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.588561in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{0.595580in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{0.604605in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{0.610622in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{0.619647in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{0.626667in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{0.634689in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{0.641708in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{0.650734in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.658756in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{0.667781in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{0.673798in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{0.682823in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.692851in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{0.701876in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{0.709898in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{0.717921in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{0.725943in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.734968in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{0.742990in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{0.751013in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{0.761041in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{0.768060in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{0.775080in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{0.783102in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{0.793130in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{0.802155in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.811180in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{0.821208in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{0.830233in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{0.839258in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{0.849286in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{0.859314in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{0.866334in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{0.872350in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.891403in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{0.899426in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{0.908451in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{0.916473in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{0.925498in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{0.931515in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{0.941543in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{0.951571in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{0.959593in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.966613in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{0.976641in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{0.985666in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{0.992685in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{1.001710in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{1.010735in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{1.017755in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{1.023772in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{1.029788in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{1.038814in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{1.048841in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{1.057867in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{1.066892in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{1.074914in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{1.081934in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{1.090959in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{1.099984in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{1.109009in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{1.118034in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{1.128062in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{1.138090in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{1.156140in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{1.165165in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{1.173188in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{1.183215in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{1.191238in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{1.199260in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{1.208285in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{1.217310in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{1.227338in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{1.236363in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{1.244386in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{1.254414in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{1.263439in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{1.273467in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{1.282492in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{1.291517in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{1.301545in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{1.311573in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{1.321601in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{1.331628in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{1.341656in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{1.350681in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{1.358704in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{1.368732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{2.883721in}{1.002791in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.529396in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{0.534410in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{0.546443in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{0.552460in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{0.557474in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{0.562488in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{0.566499in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{0.574521in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.578533in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{0.585552in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{0.588561in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{0.591569in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{0.595580in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{0.598588in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{0.601597in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{0.604605in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{0.608616in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.612628in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{0.615636in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{0.619647in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{0.623658in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.627669in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{0.634689in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{0.641708in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{0.646722in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{0.651736in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.658756in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{0.660761in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{0.663770in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{0.669787in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{0.671792in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{0.673798in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{0.679815in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{0.681820in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{0.682823in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.686834in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{0.690845in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{0.697865in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{0.702879in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{0.709898in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{0.713909in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{0.717921in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{0.723937in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{0.725943in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.732962in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{0.737976in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{0.742990in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{0.749007in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{0.753018in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{0.765052in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{0.768060in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{0.771068in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.777085in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{0.780094in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{0.784105in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{0.789119in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{0.794133in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{0.798144in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{0.805163in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{0.807169in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{0.813186in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.817197in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{0.819202in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{0.825219in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{0.827225in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{0.832239in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{0.835247in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{0.840261in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{0.843269in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{0.845275in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.851292in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{0.855303in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{0.859314in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{0.864328in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{0.866334in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{0.872350in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{0.875359in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{0.879370in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{0.884384in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.890401in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{0.893409in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{0.898423in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.904440in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{0.910456in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{0.912462in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{0.917476in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{0.922490in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{0.926501in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.929509in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{0.932518in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{0.936529in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{0.941543in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{0.946557in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{0.949565in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{0.955582in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{0.958590in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{0.962601in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.971627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{2.883721in}{1.002791in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.534410in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{0.541429in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{0.551457in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{0.553463in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{0.560482in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{0.565496in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{0.569508in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{0.574521in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{0.579535in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.585552in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{0.590566in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{0.594577in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{0.597586in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{0.601597in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{0.603602in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{0.607614in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{0.609619in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{0.613630in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.619647in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{0.623658in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{0.626667in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{0.630678in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.633686in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{0.637697in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{0.639703in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{0.645720in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.651736in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{0.653742in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{0.656750in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{0.662767in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{0.664773in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{0.668784in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{0.670789in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{0.674801in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{0.678812in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.681820in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{0.683826in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{0.687837in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{0.690845in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{0.696862in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{0.697865in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{0.698868in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{0.701876in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{0.704884in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.704884in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{0.707893in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{0.708895in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{0.712907in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{0.714912in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{0.716918in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{0.717921in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{0.721932in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{0.725943in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.727948in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{0.727948in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{0.727948in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{0.728951in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{0.728951in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{0.731960in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{0.732962in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{0.732962in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.732962in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{0.735971in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{0.738979in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{0.742990in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{0.745999in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{0.748004in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{0.750010in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{0.753018in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{0.756027in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.757029in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{0.757029in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{0.763046in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{0.766055in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{0.769063in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{0.774077in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{0.778088in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{0.781096in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.784105in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{0.787113in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{0.789119in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.792127in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{0.794133in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{0.795135in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{0.796138in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{0.798144in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{0.800149in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.800149in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{0.803158in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{0.804161in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{0.807169in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{0.811180in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{0.815191in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{0.816194in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{0.817197in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{0.821208in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.824216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{2.883721in}{1.002791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.534410in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{0.540427in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{0.550455in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{0.555468in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{0.562488in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{0.567502in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{0.572516in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{0.576527in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{0.581541in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.584549in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{0.586555in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{0.590566in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{0.595580in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{0.603602in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{0.608616in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{0.611625in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{0.617641in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{0.620650in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.625664in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{0.629675in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{0.631681in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{0.635692in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.636695in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{0.638700in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{0.638700in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{0.641708in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{0.642711in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.646722in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{0.649731in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{0.652739in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{0.656750in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{0.661764in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{0.663770in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{0.666778in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{0.671792in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{0.675803in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.680817in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{0.684828in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{0.686834in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{0.689842in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{0.694856in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{0.697865in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{0.700873in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{0.705887in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{0.708895in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.712907in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{0.712907in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{0.716918in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{0.717921in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{0.721932in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{0.724940in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{0.726946in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{0.728951in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{0.730957in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.734968in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{0.737976in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{0.740985in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{0.743993in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{0.747001in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{0.747001in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{0.751013in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{0.753018in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{0.758032in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.760038in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{0.763046in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{0.765052in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{0.768060in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{0.772071in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{0.776082in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{0.778088in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{0.780094in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{0.783102in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.786110in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{0.790121in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{0.793130in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{0.794133in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{0.796138in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{0.799147in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{0.802155in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{0.808172in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.812183in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{0.815191in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{0.816194in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.818200in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{0.823214in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{0.824216in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{0.824216in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{0.825219in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{0.828228in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.830233in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{0.831236in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{0.834244in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{0.837253in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{0.840261in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{0.842267in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{0.844272in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{0.845275in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{0.847281in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.850289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{2.883721in}{1.002791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.534410in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{0.534410in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{0.536415in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{0.540427in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{0.541429in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{0.543435in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{0.544438in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{0.544438in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.544438in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{0.549452in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{0.550455in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{0.551457in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{0.553463in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{0.556471in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{0.557474in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{0.558477in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{0.561485in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.564494in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{0.566499in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{0.568505in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{0.568505in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.570510in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{0.570510in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{0.572516in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{0.572516in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{0.572516in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.573519in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{0.574521in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{0.574521in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{0.576527in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{0.576527in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{0.577530in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{0.578533in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{0.579535in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.580538in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{0.581541in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{0.583547in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{0.583547in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{0.583547in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{0.583547in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{0.583547in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{0.583547in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{0.583547in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.583547in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{0.583547in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{0.584549in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{0.584549in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{0.584549in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{0.584549in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{0.584549in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{0.584549in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{0.585552in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.586555in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{0.586555in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{0.586555in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{0.586555in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{0.587558in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{0.587558in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{0.588561in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{0.588561in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{0.588561in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.588561in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{0.589563in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{0.590566in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{0.591569in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{0.591569in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{0.591569in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{0.591569in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{0.591569in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{0.591569in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.592572in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{0.592572in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{0.592572in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{0.592572in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{0.594577in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{0.594577in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{0.594577in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{0.594577in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{0.594577in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.594577in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{0.594577in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{0.594577in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.594577in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{0.594577in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{0.594577in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{0.594577in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{0.595580in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{0.595580in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.595580in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{0.595580in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{0.595580in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{0.597586in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{0.597586in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{0.598588in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{0.598588in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{0.598588in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{0.598588in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.600594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{2.883721in}{1.002791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.526388in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{0.528393in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{0.530399in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{0.533407in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{0.536415in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{0.543435in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{0.547446in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{0.549452in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.552460in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{0.556471in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{0.559480in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{0.565496in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{0.568505in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{0.573519in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{0.579535in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{0.580538in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{0.584549in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.587558in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{0.590566in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{0.594577in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{0.597586in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.600594in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{0.602600in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{0.604605in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{0.610622in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{0.613630in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.617641in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{0.619647in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{0.623658in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{0.626667in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{0.631681in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{0.634689in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{0.638700in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{0.642711in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{0.644717in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.646722in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{0.650734in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{0.654745in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{0.658756in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{0.659759in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{0.662767in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{0.666778in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{0.668784in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{0.670789in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.675803in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{0.679815in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{0.684828in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{0.686834in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{0.689842in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{0.691848in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{0.699870in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{0.700873in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.703881in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{0.707893in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{0.710901in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{0.714912in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{0.716918in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{0.718923in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{0.719926in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{0.722935in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{0.725943in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{0.732962in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{0.735971in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{0.738979in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{0.743993in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{0.748004in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{0.752015in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{0.754021in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{0.757029in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{0.760038in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{0.761041in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{0.764049in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{0.767057in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{0.769063in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{0.772071in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{0.778088in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{0.781096in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.783102in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{0.785108in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{0.787113in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.792127in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{0.796138in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{0.804161in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{0.808172in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{0.811180in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.813186in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{0.816194in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{0.821208in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{0.822211in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{0.824216in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{0.828228in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{0.830233in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{0.833241in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{0.835247in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.836250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{2.883721in}{1.002791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.528839in}}%
\pgfpathlineto{\pgfqpoint{0.638097in}{0.529953in}}%
\pgfpathlineto{\pgfqpoint{0.666934in}{0.533296in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{0.536638in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{0.538867in}}%
\pgfpathlineto{\pgfqpoint{0.753445in}{0.543324in}}%
\pgfpathlineto{\pgfqpoint{0.782283in}{0.545552in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{0.547780in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{0.550009in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.551123in}}%
\pgfpathlineto{\pgfqpoint{0.897631in}{0.552237in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{0.554466in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{0.557808in}}%
\pgfpathlineto{\pgfqpoint{0.984143in}{0.563379in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{0.566722in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{0.571179in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{0.574521in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{0.577864in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.577864in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{0.580093in}}%
\pgfpathlineto{\pgfqpoint{1.186003in}{0.583435in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{0.587892in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.590120in}}%
\pgfpathlineto{\pgfqpoint{1.272515in}{0.593463in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{0.594577in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{0.595692in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{0.596806in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.599034in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{0.602377in}}%
\pgfpathlineto{\pgfqpoint{1.445538in}{0.605719in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{0.606834in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{0.607948in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{0.611290in}}%
\pgfpathlineto{\pgfqpoint{1.560887in}{0.612405in}}%
\pgfpathlineto{\pgfqpoint{1.589724in}{0.616862in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{0.617976in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.620204in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{0.621318in}}%
\pgfpathlineto{\pgfqpoint{1.705073in}{0.628004in}}%
\pgfpathlineto{\pgfqpoint{1.733910in}{0.633575in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{0.639146in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{0.642488in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{0.644717in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{0.645831in}}%
\pgfpathlineto{\pgfqpoint{1.878097in}{0.648059in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.649174in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{0.650288in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{0.653631in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{0.658087in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{0.660316in}}%
\pgfpathlineto{\pgfqpoint{2.051120in}{0.664773in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{0.669229in}}%
\pgfpathlineto{\pgfqpoint{2.108794in}{0.669229in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{0.671458in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.673686in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{0.674801in}}%
\pgfpathlineto{\pgfqpoint{2.224143in}{0.678143in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{0.679257in}}%
\pgfpathlineto{\pgfqpoint{2.281817in}{0.681486in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{0.684828in}}%
\pgfpathlineto{\pgfqpoint{2.339492in}{0.688171in}}%
\pgfpathlineto{\pgfqpoint{2.368329in}{0.692628in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{0.693742in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.695971in}}%
\pgfpathlineto{\pgfqpoint{2.454841in}{0.699313in}}%
\pgfpathlineto{\pgfqpoint{2.483678in}{0.701542in}}%
\pgfpathlineto{\pgfqpoint{2.512515in}{0.705998in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{0.708227in}}%
\pgfpathlineto{\pgfqpoint{2.570190in}{0.711570in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{0.714912in}}%
\pgfpathlineto{\pgfqpoint{2.627864in}{0.720483in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{0.722712in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.722712in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{0.726054in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{0.731625in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{0.736082in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{0.740539in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{0.743882in}}%
\pgfpathlineto{\pgfqpoint{2.858562in}{0.744996in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{0.748339in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{0.751681in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.753910in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{0.756138in}}%
\pgfpathlineto{\pgfqpoint{3.002748in}{0.760595in}}%
\pgfpathlineto{\pgfqpoint{3.031585in}{0.765052in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{0.768394in}}%
\pgfpathlineto{\pgfqpoint{3.089259in}{0.769509in}}%
\pgfpathlineto{\pgfqpoint{3.118097in}{0.772851in}}%
\pgfpathlineto{\pgfqpoint{3.146934in}{0.778422in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{0.782879in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.785108in}}%
\pgfpathlineto{\pgfqpoint{3.233445in}{0.788450in}}%
\pgfpathlineto{\pgfqpoint{3.262283in}{0.791793in}}%
\pgfpathlineto{\pgfqpoint{3.291120in}{0.795135in}}%
\pgfpathlineto{\pgfqpoint{3.319957in}{0.798478in}}%
\pgfpathlineto{\pgfqpoint{3.348794in}{0.804049in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{0.805163in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{0.807392in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{0.812963in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.816305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.527173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492980in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.492980in}{1.527173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.492980in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{1.527173in}}%
\pgfpathlineto{\pgfqpoint{3.492980in}{1.527173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{6.809259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{6.809259in}{1.527173in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{1.527173in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.925538in}{0.524382in}}{\pgfqpoint{2.883721in}{1.002791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{0.530841in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{0.529689in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{0.537116in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{0.544514in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{0.554831in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{0.565252in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{0.572186in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{0.588356in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{0.597188in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{0.609487in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{0.619154in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{0.629038in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{0.637954in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{0.647319in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{0.655940in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{0.664156in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{0.674205in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{0.684295in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{0.692563in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{0.701863in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.711468in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{0.720356in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{0.729414in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{0.736838in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{0.754195in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{0.763220in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{0.771588in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{0.781218in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{0.800775in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{0.808139in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{0.816759in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{0.826112in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{0.836133in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{0.844328in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{0.854597in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{0.864576in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.873574in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{0.882667in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{0.891352in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{0.901253in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{0.909853in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{0.919519in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{0.927531in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{0.937167in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{0.947238in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.957756in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{0.967446in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{0.975857in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{0.984910in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{0.996027in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{1.004421in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{1.013393in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{1.022969in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{1.033060in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{1.043525in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{1.053645in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{1.062798in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{1.072893in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{1.079526in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{1.088232in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{1.098835in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{1.109041in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{1.117212in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{1.126160in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{1.136262in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{1.145641in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{1.155232in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{1.164378in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{1.173995in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{1.184240in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{1.194392in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{1.205440in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{1.215476in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{1.223852in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{1.233823in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{1.243487in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{1.252749in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{1.261618in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{1.271678in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{1.281374in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{1.289556in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{1.299641in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{1.307232in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{1.327782in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{1.336861in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{1.346647in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{1.355112in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{1.365992in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{1.375018in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{1.383950in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{1.392842in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{1.403589in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{1.411528in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{1.421974in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.431126in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{1.441068in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{1.449756in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{1.467675in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{1.467675in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{1.458446in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.448333in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{1.438899in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{1.428488in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{1.420248in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{1.409335in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{1.399910in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{1.390924in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{1.381365in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{1.369917in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{1.360867in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{1.351266in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{1.341225in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{1.331330in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{1.320325in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{1.312006in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{1.302035in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{1.283679in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{1.273683in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{1.265572in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{1.255847in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{1.246525in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{1.236173in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{1.227836in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{1.218083in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{1.206802in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{1.197166in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{1.186954in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{1.177183in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{1.167477in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{1.157681in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{1.148207in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{1.137986in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{1.128751in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{1.120074in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{1.109423in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{1.098900in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{1.090358in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{1.083219in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{1.072590in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{1.063693in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{1.053757in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{1.042963in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{1.033132in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{1.023587in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{1.014376in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{1.005656in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{0.994443in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{0.976342in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.967046in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{0.956171in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{0.945651in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{0.935767in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{0.927600in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{0.917879in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{0.908963in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{0.899209in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{0.890245in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.880887in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{0.871701in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{0.861357in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{0.851302in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{0.843052in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{0.833284in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{0.823785in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{0.815157in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{0.807279in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.795317in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{0.786857in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{0.777100in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{0.768354in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{0.758794in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{0.740452in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{0.733168in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{0.724043in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.715014in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{0.705499in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{0.687635in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{0.677535in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{0.667395in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{0.659032in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{0.650270in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{0.640917in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{0.631783in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{0.622146in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{0.612292in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{0.599989in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{0.590771in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{0.583193in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{0.573916in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{0.566811in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{0.556640in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{0.546501in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{0.538924in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{0.530841in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{0.530841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.925538in}{0.524382in}}{\pgfqpoint{2.883721in}{1.002791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{0.534311in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{0.531701in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{0.539988in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{0.548551in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{0.557513in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{0.566184in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{0.574636in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{0.583433in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{0.590713in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{0.599478in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{0.611053in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{0.619313in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{0.626997in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{0.635301in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{0.643744in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{0.651462in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{0.659365in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{0.669073in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{0.679456in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{0.687999in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{0.696666in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.705299in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{0.712319in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{0.720900in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{0.728210in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{0.735268in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{0.745154in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{0.753504in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{0.761823in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{0.770455in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.778415in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{0.786612in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{0.793398in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{0.802107in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{0.810567in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{0.820951in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{0.827971in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{0.835670in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{0.844539in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{0.860225in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{0.868333in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{0.878575in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{0.886724in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{0.895365in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{0.903594in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{0.922676in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.932969in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{0.942763in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{0.951279in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{0.959793in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{0.970355in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{0.979305in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{0.986767in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{0.994968in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{1.003712in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{1.012876in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{1.022327in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{1.029835in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{1.037847in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{1.044980in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{1.052900in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{1.061660in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{1.071535in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{1.080146in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{1.088885in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{1.097919in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{1.105709in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{1.115924in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{1.123661in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{1.131178in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{1.141257in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{1.150142in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{1.159368in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{1.168360in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{1.174621in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{1.184101in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{1.194009in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{1.201830in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{1.209667in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{1.220268in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{1.229889in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{1.238532in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{1.247931in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{1.256823in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{1.265208in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{1.272726in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{1.280741in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{1.288784in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{1.296903in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{1.305649in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{1.315007in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{1.324290in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{1.332516in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{1.342098in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{1.350190in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{1.358375in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.366124in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{1.374429in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{1.383914in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{1.420937in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{1.420937in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{1.411168in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.402627in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{1.394331in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{1.385267in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{1.376914in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{1.366841in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{1.358221in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{1.349855in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{1.339959in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{1.330655in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{1.321927in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{1.313123in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{1.303489in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{1.295364in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{1.286099in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{1.277342in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{1.267488in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{1.258481in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{1.248448in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{1.237790in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{1.230785in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{1.222160in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{1.213216in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{1.203442in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{1.196867in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{1.188211in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{1.178584in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{1.169419in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{1.159442in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{1.151316in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{1.143409in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{1.133568in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{1.125313in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{1.115495in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{1.106184in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{1.097948in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{1.088168in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{1.078076in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{1.070352in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{1.062644in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{1.044871in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{1.035068in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{1.025380in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{1.016876in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{1.008631in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{1.000450in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{0.992152in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{0.981053in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{0.972720in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{0.963587in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.954930in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{0.943964in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{0.933389in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{0.923335in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{0.915119in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{0.906111in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{0.897814in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{0.887599in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{0.878058in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.869951in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{0.860451in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{0.850468in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{0.842925in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{0.835103in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{0.825030in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{0.817446in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{0.808104in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{0.800851in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.791399in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{0.771890in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{0.762962in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{0.754064in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{0.743893in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{0.736912in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{0.730184in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{0.721116in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.713294in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{0.705080in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{0.696499in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{0.686992in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{0.676517in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{0.666971in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{0.658829in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{0.650503in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{0.641698in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{0.633155in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{0.624394in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{0.615807in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{0.604919in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{0.594832in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{0.587271in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{0.578418in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{0.569622in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{0.561446in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{0.551957in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{0.542871in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{0.534311in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{0.534311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.925538in}{0.524382in}}{\pgfqpoint{2.883721in}{1.002791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{0.530318in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{0.529143in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{0.535454in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{0.542546in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{0.549190in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{0.554811in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{0.562042in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{0.568702in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{0.574451in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{0.580836in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{0.587571in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{0.592719in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{0.598853in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{0.605619in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{0.612309in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{0.617604in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{0.623263in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{0.629792in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{0.637341in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{0.643907in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{0.649639in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.655581in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{0.662440in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{0.669009in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{0.674434in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{0.680607in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{0.686701in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{0.693157in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{0.701174in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{0.707548in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.715298in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{0.722657in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{0.728675in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{0.734706in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{0.739985in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{0.746709in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{0.753863in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{0.760472in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{0.766836in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.773312in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{0.779573in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{0.787784in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{0.794147in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{0.801540in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{0.808196in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{0.814918in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{0.822145in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{0.831123in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.837116in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{0.843864in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{0.851354in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{0.859098in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{0.866010in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{0.870971in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{0.878462in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{0.884598in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{0.890777in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.897083in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{0.903604in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{0.910960in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{0.916364in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{0.921279in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{0.928896in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{0.935910in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{0.941380in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{0.948186in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.953741in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{0.960263in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{0.966765in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{0.973537in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{0.979342in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{0.984840in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{0.991325in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{0.998469in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{1.004723in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{1.010843in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{1.016112in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{1.022300in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{1.028935in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{1.034715in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{1.039714in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{1.046589in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{1.053168in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{1.059265in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{1.064621in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{1.070837in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{1.077560in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{1.083370in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{1.090170in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{1.097158in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{1.103489in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{1.108832in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{1.115267in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{1.122288in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{1.128486in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{1.135496in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{1.142315in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{1.148625in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.154787in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{1.161153in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{1.166578in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{1.184744in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{1.184744in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{1.179205in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.172735in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{1.165928in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{1.159536in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{1.152584in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{1.145153in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{1.138516in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{1.131097in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{1.124696in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{1.118807in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{1.112302in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{1.105118in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{1.098414in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{1.091922in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{1.085008in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{1.078522in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{1.072914in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{1.066977in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{1.060052in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{1.053156in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{1.047725in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{1.042007in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{1.035405in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{1.029292in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{1.024132in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{1.017817in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{1.011370in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{1.003805in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{0.997322in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{0.991722in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{0.986028in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{0.979564in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{0.973096in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.966515in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{0.960571in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{0.953605in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{0.947844in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{0.940685in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{0.933193in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{0.928081in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{0.922120in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{0.914902in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.908453in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{0.901791in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{0.895668in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{0.889370in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{0.881886in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{0.876552in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{0.869023in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{0.861124in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{0.853505in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.846615in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{0.840173in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{0.831368in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{0.823888in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{0.816838in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{0.810257in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{0.802675in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{0.795935in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{0.787701in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.781126in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{0.774365in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{0.767893in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{0.761132in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{0.753980in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{0.747199in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{0.742049in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{0.735512in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{0.728962in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.721211in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{0.713184in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{0.706188in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{0.698294in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{0.691780in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{0.685707in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{0.679847in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{0.674441in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{0.668174in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.660861in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{0.654502in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{0.648601in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{0.641797in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{0.634104in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{0.627664in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{0.622359in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{0.617091in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{0.610276in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{0.603138in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{0.596703in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{0.590887in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{0.584520in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{0.577667in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{0.571650in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{0.564539in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{0.557329in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{0.551719in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{0.544457in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{0.537243in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{0.530318in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{0.530318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.925538in}{0.524382in}}{\pgfqpoint{2.883721in}{1.002791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{0.528891in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{0.527495in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{0.531326in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{0.535819in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{0.540014in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{0.543517in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{0.547486in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{0.551365in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{0.555173in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{0.560356in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{0.563487in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{0.566458in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{0.570699in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{0.576070in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{0.579450in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{0.583800in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{0.586124in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{0.590739in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{0.594955in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{0.599846in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{0.602718in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.606992in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{0.609810in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{0.613892in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{0.616341in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{0.620562in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{0.624185in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{0.627033in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{0.631770in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{0.635850in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.641636in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{0.646075in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{0.650675in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{0.655384in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{0.658747in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{0.663639in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{0.668473in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{0.670881in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{0.674809in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.679031in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{0.683765in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{0.687546in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{0.691278in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{0.694320in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{0.697905in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{0.702725in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{0.707091in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{0.711355in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.714893in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{0.719288in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{0.721856in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{0.726090in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{0.728117in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{0.731625in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{0.735966in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{0.742436in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{0.746018in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.750194in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{0.754181in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{0.758414in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{0.762981in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{0.766873in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{0.770580in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{0.774366in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{0.779629in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{0.784739in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.788031in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{0.791430in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{0.793788in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{0.796786in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{0.800904in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{0.805564in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{0.809087in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{0.812188in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{0.815377in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{0.819276in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{0.825052in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{0.828763in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{0.831995in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{0.835602in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{0.839549in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{0.844080in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{0.847011in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{0.851481in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{0.855731in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{0.859836in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{0.863012in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{0.867029in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{0.871827in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{0.874014in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{0.878263in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{0.881249in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{0.884072in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{0.887720in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{0.893565in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{0.897989in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{0.901040in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{0.905721in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{0.910406in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{0.915316in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{0.919189in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{0.943038in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{0.943038in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{0.939290in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{0.933772in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{0.928829in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{0.924285in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{0.921320in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{0.916919in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{0.911934in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{0.907960in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{0.904766in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{0.901736in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{0.896759in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{0.893330in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{0.887699in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{0.883293in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{0.880052in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{0.875331in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{0.871559in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{0.867204in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{0.864119in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{0.859825in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{0.856151in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{0.852538in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{0.848550in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{0.845041in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{0.839987in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{0.835863in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{0.832634in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{0.828516in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{0.824819in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{0.819852in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{0.814744in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{0.810923in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{0.808066in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.804245in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{0.801120in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{0.796202in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{0.790234in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{0.786800in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{0.782083in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{0.776749in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{0.773294in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{0.768702in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.764667in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{0.760820in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{0.757183in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{0.751619in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{0.747536in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{0.743423in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{0.740637in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{0.736447in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{0.733400in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.728970in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{0.725289in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{0.721129in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{0.716269in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{0.710660in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{0.707025in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{0.703649in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{0.699760in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{0.695920in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.691027in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{0.685221in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{0.681528in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{0.679123in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{0.673527in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{0.668392in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{0.664535in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{0.658413in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{0.654590in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.650606in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{0.645160in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{0.635927in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{0.632357in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{0.628760in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{0.624156in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{0.621391in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{0.617450in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.615054in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{0.610905in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{0.607760in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{0.602623in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{0.598816in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{0.593404in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{0.590513in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{0.586039in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{0.582199in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{0.577141in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{0.572959in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{0.569110in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{0.565422in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{0.559775in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{0.555561in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{0.551418in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{0.546963in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{0.543246in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{0.538215in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{0.533482in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{0.528891in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{0.528891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.925538in}{0.524382in}}{\pgfqpoint{2.883721in}{1.002791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{0.528891in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{0.527495in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{0.531034in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{0.535269in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{0.538849in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{0.541496in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{0.545823in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{0.550033in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{0.553129in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{0.556662in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{0.559589in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{0.561657in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{0.565606in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{0.567612in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{0.570657in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{0.574274in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{0.575986in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{0.578357in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{0.581671in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{0.583677in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{0.585525in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.587539in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{0.588512in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{0.590458in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{0.592512in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{0.594517in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{0.595851in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{0.596391in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{0.597815in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{0.599926in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.601601in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{0.603351in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{0.604461in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{0.605144in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{0.606069in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{0.608668in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{0.610799in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{0.612646in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.613374in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{0.614312in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{0.615391in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{0.617415in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{0.618184in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{0.619278in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{0.620329in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{0.622180in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{0.623057in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.624338in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{0.625937in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{0.627239in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{0.627912in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{0.628861in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{0.630985in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{0.631157in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{0.631957in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{0.632803in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.634344in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{0.635082in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{0.635647in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{0.636953in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{0.638612in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{0.639308in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{0.640736in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{0.641803in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{0.642895in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.643678in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{0.644654in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{0.645265in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{0.646191in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{0.646543in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{0.647155in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{0.648619in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{0.649195in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{0.650292in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{0.651218in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{0.651896in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{0.653781in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{0.654708in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{0.654960in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{0.655413in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{0.656503in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{0.657035in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{0.657235in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{0.657587in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{0.657792in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{0.658138in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{0.658772in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{0.659287in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{0.659474in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{0.660127in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{0.661008in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{0.661905in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{0.662414in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{0.662612in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{0.663246in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{0.663451in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{0.664223in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{0.664588in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{0.664773in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{0.665322in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{0.671443in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{0.671443in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{0.670789in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{0.670573in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{0.670136in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{0.669303in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{0.669107in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{0.668538in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{0.668335in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{0.667640in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{0.666933in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{0.665408in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{0.664857in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{0.664642in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{0.664356in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{0.663385in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{0.662929in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{0.662733in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{0.662282in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{0.662081in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{0.661811in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{0.660895in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{0.660145in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{0.658918in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{0.657192in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{0.656266in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{0.655588in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{0.654278in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{0.653650in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{0.652307in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{0.651715in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{0.651265in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{0.650586in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{0.650395in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.649365in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{0.648544in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{0.647631in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{0.646693in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{0.645312in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{0.644805in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{0.643255in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{0.642155in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{0.641516in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.640649in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{0.639382in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{0.638223in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{0.637017in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{0.636788in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{0.635302in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{0.633845in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{0.632913in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{0.631809in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.630198in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{0.628672in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{0.627543in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{0.625383in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{0.624429in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{0.623115in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{0.622280in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{0.620293in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{0.619366in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.617898in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{0.617422in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{0.615659in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{0.613779in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{0.612810in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{0.611564in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{0.610084in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{0.609563in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{0.608667in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.606807in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{0.604873in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{0.602170in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{0.600785in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{0.600123in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{0.599050in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{0.597044in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{0.594686in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{0.592219in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.591186in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{0.589591in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{0.587828in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{0.585823in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{0.583120in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{0.581481in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{0.579582in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{0.575979in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{0.573810in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{0.571002in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{0.567330in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{0.564585in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{0.560693in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{0.557808in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{0.554486in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{0.549470in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{0.545775in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{0.542806in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{0.538364in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{0.533774in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{0.528891in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{0.528891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.925538in}{0.524382in}}{\pgfqpoint{2.883721in}{1.002791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{0.524936in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{0.527875in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{0.529730in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{0.531067in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{0.532350in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{0.534142in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{0.535491in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{0.537608in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{0.539933in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{0.540956in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{0.542020in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{0.545352in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{0.546233in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{0.547112in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{0.547949in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{0.549820in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{0.552230in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{0.553606in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{0.555480in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{0.558337in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.560341in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{0.561482in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{0.564133in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{0.565558in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{0.568456in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{0.570365in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{0.572463in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{0.575220in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{0.576697in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.578251in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{0.579842in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{0.582421in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{0.583101in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{0.584719in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{0.587808in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{0.590028in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{0.591794in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.595238in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{0.597507in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{0.599159in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{0.601299in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{0.604008in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{0.606287in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{0.608339in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{0.611204in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{0.613990in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.615671in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{0.617801in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{0.618954in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{0.620169in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{0.622459in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{0.624632in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{0.627286in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{0.630842in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{0.633847in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.634794in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{0.635831in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{0.637163in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{0.639140in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{0.642194in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{0.644068in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{0.646709in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{0.649369in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{0.650153in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.652058in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{0.654031in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{0.655781in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{0.657832in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{0.659983in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{0.662310in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{0.663602in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{0.665375in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{0.666861in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{0.670032in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{0.672731in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{0.674635in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{0.676930in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{0.679116in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{0.680615in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{0.684531in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{0.686126in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{0.687937in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{0.690911in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{0.693076in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{0.695991in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{0.697902in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{0.700960in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{0.702587in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{0.705120in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{0.706968in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{0.707859in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{0.710000in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{0.711754in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{0.713311in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{0.715951in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{0.718110in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{0.719615in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{0.722180in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{0.740937in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{0.740937in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{0.738688in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{0.737386in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{0.735133in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{0.732558in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{0.730906in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{0.729050in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{0.725976in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{0.725263in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{0.720018in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{0.718436in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{0.715075in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{0.713377in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{0.710675in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{0.707225in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{0.704183in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{0.701982in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{0.700769in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{0.696262in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{0.694953in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{0.692727in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{0.691011in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{0.688102in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{0.685185in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{0.681938in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{0.680215in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{0.677977in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{0.676060in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{0.673974in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{0.672114in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{0.669753in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{0.667893in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.665855in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{0.663348in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{0.662527in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{0.659973in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{0.657399in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{0.654460in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{0.651497in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{0.649864in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{0.648388in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.647419in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{0.646361in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{0.643750in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{0.640086in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{0.637124in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{0.634484in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{0.632362in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{0.630769in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{0.628713in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.626431in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{0.624502in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{0.621672in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{0.618922in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{0.616561in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{0.611120in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{0.609250in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{0.608093in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.606351in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{0.603377in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{0.601533in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{0.598539in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{0.596752in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{0.595611in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{0.593619in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{0.592695in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{0.589658in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.588040in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{0.585984in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{0.584252in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{0.580992in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{0.577876in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{0.575774in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{0.573055in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{0.571674in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{0.568708in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.567443in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{0.564232in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{0.561072in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{0.558936in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{0.557504in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{0.555101in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{0.552559in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{0.551390in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{0.550264in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{0.548738in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{0.545251in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{0.544309in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{0.543326in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{0.540839in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{0.538543in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{0.537084in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{0.534063in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{0.532538in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{0.531067in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{0.528911in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{0.525833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.925538in}{0.524382in}}{\pgfqpoint{2.883721in}{1.002791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{0.526742in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{0.525632in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{0.526577in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{0.528470in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{0.531287in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{0.533711in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{0.536127in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{0.537841in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{0.539859in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{0.541648in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{0.544162in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{0.546252in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{0.547655in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{0.548996in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{0.550922in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{0.552382in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{0.554618in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{0.556455in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{0.558857in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{0.560698in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{0.562938in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.564863in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{0.567119in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{0.569960in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{0.571329in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{0.573238in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{0.575859in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{0.577925in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{0.578676in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{0.579767in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.580925in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{0.582875in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{0.584265in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{0.585596in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{0.587355in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{0.589898in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{0.591994in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{0.593804in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{0.596485in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.598543in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{0.599835in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{0.601395in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{0.602213in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{0.604204in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{0.605913in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{0.607508in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{0.609750in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.612216in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{0.614092in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{0.615582in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{0.617288in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{0.618594in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{0.620662in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{0.622304in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{0.626506in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{0.627806in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.629906in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{0.631899in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{0.633167in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{0.635287in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{0.638217in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{0.640102in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{0.641736in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{0.644311in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{0.646004in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.647670in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{0.649990in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{0.651872in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{0.653433in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{0.655604in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{0.656461in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{0.657704in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{0.659986in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{0.662993in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{0.663976in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{0.666365in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{0.669218in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{0.672664in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{0.674958in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{0.676547in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{0.679460in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{0.680631in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{0.682517in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{0.684778in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{0.686377in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{0.687954in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{0.690799in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{0.693707in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{0.696678in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{0.699529in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{0.700681in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{0.701689in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{0.703092in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{0.706102in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{0.708338in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{0.709838in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{0.711127in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{0.713220in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{0.715170in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{0.717481in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{0.731998in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{0.731998in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{0.729496in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{0.727434in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{0.725115in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{0.723597in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{0.721887in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{0.719711in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{0.716304in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{0.714899in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{0.713901in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{0.712245in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{0.709481in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{0.706836in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{0.704529in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{0.702561in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{0.700929in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{0.698918in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{0.694241in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{0.693004in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{0.689901in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{0.687880in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{0.685762in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{0.682790in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{0.680830in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{0.678806in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{0.677783in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{0.675175in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{0.671841in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{0.670677in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{0.669930in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{0.667689in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{0.666041in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{0.664313in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.661820in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{0.660277in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{0.658360in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{0.655720in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{0.653744in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{0.652019in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{0.649333in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{0.647843in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{0.645902in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.643884in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{0.641572in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{0.640064in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{0.636645in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{0.635078in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{0.632734in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{0.631232in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{0.629328in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{0.628010in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.625875in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{0.624128in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{0.623126in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{0.620153in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{0.618139in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{0.616639in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{0.613431in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{0.611782in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.610267in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{0.607511in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{0.604978in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{0.602777in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{0.600059in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{0.597387in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{0.595135in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{0.593659in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{0.591438in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.589778in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{0.587727in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{0.586010in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{0.585157in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{0.582811in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{0.579816in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{0.577714in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{0.575874in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{0.572698in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.570542in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{0.568055in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{0.565883in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{0.564113in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{0.562103in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{0.560330in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{0.558154in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{0.556004in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{0.553518in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{0.552051in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{0.550646in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{0.548324in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{0.545623in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{0.544204in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{0.541809in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{0.539512in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{0.536713in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{0.534324in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{0.530723in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{0.527802in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{0.526742in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{0.526742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925538in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.925538in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502283in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.502283in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079027in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.079027in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.655771in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.655771in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.232515in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.232515in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.809259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.809259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.367399in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Batches of Size \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925538in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758871in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925538in}{0.925498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619982in, y=0.877273in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925538in}{1.326615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619982in, y=1.278389in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.925538in}{0.524382in}}{\pgfqpoint{2.883721in}{1.002791in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{0.530265in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{0.538020in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{0.545507in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{0.555736in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{0.566031in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{0.573051in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{0.582143in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{0.589563in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{0.598588in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{0.610889in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{0.620650in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{0.630410in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{0.639435in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{0.648795in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{0.657486in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{0.665775in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{0.675870in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{0.685965in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{0.694522in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{0.703681in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.713241in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{0.722199in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{0.731291in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{0.738645in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{0.746199in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{0.756495in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{0.765787in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{0.774344in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{0.784038in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.792127in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{0.804027in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{0.811648in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{0.820272in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{0.829698in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{0.839592in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{0.847815in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{0.857977in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{0.868139in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.877231in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{0.886456in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{0.895281in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{0.905108in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{0.913866in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{0.923559in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{0.931649in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{0.941409in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{0.951704in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.962401in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{0.971894in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{0.980451in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{0.989677in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{1.000841in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{1.009398in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{1.018490in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{1.028050in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{1.038011in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{1.048641in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{1.058669in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{1.067694in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{1.078056in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{1.084942in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{1.093566in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{1.104129in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{1.114558in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{1.122981in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{1.132073in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{1.142235in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{1.151661in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{1.161355in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{1.170781in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{1.180474in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{1.200597in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{1.211762in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{1.221656in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{1.230012in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{1.240174in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{1.249667in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{1.259160in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{1.267650in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{1.277678in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{1.287372in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{1.295795in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{1.305823in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{1.313779in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{1.324609in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{1.334503in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{1.344063in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{1.353757in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{1.362514in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{1.373679in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{1.382971in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{1.391930in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{1.401088in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{1.411919in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{1.420008in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{1.430437in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.439729in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{1.449757in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{1.458715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.925538in}{0.524382in}}{\pgfqpoint{2.883721in}{1.002791in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{0.533006in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{0.541429in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{0.550254in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{0.559480in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{0.567903in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{0.576527in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{0.585352in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{0.592772in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{0.602199in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{0.613430in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{0.621853in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{0.630076in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{0.638500in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{0.647124in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{0.655146in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{0.663168in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{0.672795in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{0.683224in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{0.692249in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{0.700873in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.709297in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{0.716717in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{0.725542in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{0.732561in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{0.739581in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{0.749609in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{0.758233in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{0.766857in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{0.776082in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.784907in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{0.793732in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{0.800751in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{0.809776in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{0.817799in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{0.828027in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{0.835448in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{0.843069in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{0.852495in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.861721in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{0.869141in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{0.877966in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{0.896417in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{0.905242in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{0.913465in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{0.933320in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.943950in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{0.953175in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{0.962000in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{0.970423in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{0.981253in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{0.989877in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{0.997699in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{1.005922in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{1.014546in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{1.023972in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{1.033599in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{1.041421in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{1.050245in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{1.057666in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{1.065488in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{1.074914in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{1.084741in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{1.093165in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{1.102190in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{1.111616in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{1.119639in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{1.129666in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{1.137488in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{1.145310in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{1.155338in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{1.164363in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{1.173789in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{1.182614in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{1.189032in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{1.198658in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{1.208085in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{1.216308in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{1.223728in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{1.234358in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{1.244185in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{1.253010in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{1.262636in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{1.271461in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{1.280286in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{1.288107in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{1.296932in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{1.305355in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{1.313779in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{1.322804in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{1.332431in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{1.341255in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{1.349679in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{1.359506in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{1.367729in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{1.376353in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{1.392799in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{1.402425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.925538in}{0.524382in}}{\pgfqpoint{2.883721in}{1.002791in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{0.529730in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{0.536349in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{0.543502in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{0.550455in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{0.556070in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{0.563290in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{0.570176in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{0.576059in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{0.582678in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{0.589229in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{0.594711in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{0.600995in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{0.607948in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{0.614700in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{0.619981in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{0.625463in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{0.631948in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{0.639569in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{0.646254in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{0.652071in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.658221in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{0.665307in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{0.671725in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{0.677140in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{0.683157in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{0.689241in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{0.695725in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{0.703681in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{0.710366in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.718255in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{0.725809in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{0.732093in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{0.738377in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{0.743592in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{0.750344in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{0.757497in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{0.764183in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{0.770600in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.777219in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{0.783637in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{0.791860in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{0.798411in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{0.805899in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{0.812517in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{0.819403in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{0.826757in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{0.835648in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.841865in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{0.848684in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{0.856239in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{0.864061in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{0.871281in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{0.876428in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{0.883916in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{0.890133in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{0.896284in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.902768in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{0.909253in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{0.916540in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{0.922222in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{0.927236in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{0.934791in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{0.941877in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{0.947493in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{0.954379in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.960128in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{0.966679in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{0.973164in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{0.979783in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{0.985532in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{0.991081in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{0.997565in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{1.004919in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{1.011270in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{1.017488in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{1.022702in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{1.028853in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{1.035471in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{1.041220in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{1.046435in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{1.053321in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{1.060073in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{1.066089in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{1.071571in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{1.077922in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{1.084741in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{1.090892in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{1.097644in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{1.104730in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{1.116764in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{1.123182in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{1.130402in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{1.136820in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{1.144040in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{1.150926in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{1.157277in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{1.163761in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{1.170179in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{1.175661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.925538in}{0.524382in}}{\pgfqpoint{2.883721in}{1.002791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{0.528193in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{0.532404in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{0.537017in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{0.541630in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{0.545240in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{0.549452in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{0.553463in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{0.557474in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{0.562889in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{0.566299in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{0.569708in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{0.573920in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{0.582744in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{0.587157in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{0.589764in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{0.594778in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{0.598789in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{0.603803in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{0.606811in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.611023in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{0.613630in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{0.617641in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{0.620249in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{0.624661in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{0.628271in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{0.631480in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{0.636093in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{0.640505in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.646121in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{0.650332in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{0.654544in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{0.659959in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{0.663569in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{0.668583in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{0.673798in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{0.676204in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{0.680015in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.685029in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{0.689842in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{0.693653in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{0.697464in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{0.704283in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{0.709497in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{0.714110in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{0.718322in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.721932in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{0.726344in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{0.729152in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{0.733364in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{0.735770in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{0.739581in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{0.743793in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{0.749809in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{0.753419in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.757431in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{0.761442in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{0.765854in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{0.769865in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{0.774478in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{0.778690in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{0.782300in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{0.787915in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{0.792929in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.796138in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{0.799748in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{0.802356in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{0.805765in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{0.810378in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{0.815191in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{0.818801in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{0.822411in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{0.825620in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{0.829631in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{0.835047in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{0.838657in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{0.842267in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{0.845877in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{0.849687in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{0.854100in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{0.857108in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{0.861520in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{0.865531in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{0.869944in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{0.873153in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{0.877364in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{0.882579in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{0.885387in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{0.889999in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{0.893008in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{0.896016in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{0.899827in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{0.905242in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{0.909654in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{0.912663in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{0.917275in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{0.922089in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{0.927303in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{0.931114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.925538in}{0.524382in}}{\pgfqpoint{2.883721in}{1.002791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{0.528193in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{0.532404in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{0.536817in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{0.540828in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{0.543636in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{0.547647in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{0.552260in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{0.555468in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{0.558677in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{0.562087in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{0.564494in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{0.568304in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{0.570711in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{0.573318in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{0.576928in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{0.578733in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{0.580739in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{0.583747in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{0.585753in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{0.587558in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.589363in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{0.590366in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{0.592572in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{0.594778in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{0.596783in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{0.597987in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{0.598588in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{0.599992in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{0.602399in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.604204in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{0.606009in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{0.607012in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{0.607614in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{0.608817in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{0.610020in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{0.611224in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{0.613229in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{0.615034in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.615636in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{0.616839in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{0.617842in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{0.619848in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{0.620650in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{0.621853in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{0.622856in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{0.624862in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{0.625864in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.627268in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{0.628873in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{0.630076in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{0.630878in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{0.632082in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{0.633887in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{0.634087in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{0.635090in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{0.636093in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.637497in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{0.638299in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{0.638901in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{0.640104in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{0.641708in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{0.642310in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{0.643714in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{0.644717in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{0.645720in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.646522in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{0.647525in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{0.647926in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{0.648728in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{0.649129in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{0.649731in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{0.651135in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{0.651736in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{0.652940in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{0.653742in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{0.654544in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{0.656349in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{0.657151in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{0.657553in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{0.658154in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{0.659157in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{0.659558in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{0.659759in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{0.660160in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{0.660360in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{0.660761in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{0.661564in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{0.661965in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{0.662165in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{0.662767in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{0.663970in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{0.664773in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{0.665374in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{0.665575in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{0.666177in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{0.666377in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{0.667179in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{0.667580in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{0.667781in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{0.668383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.925538in}{0.524382in}}{\pgfqpoint{2.883721in}{1.002791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{0.525385in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{0.528393in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{0.530399in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{0.531803in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{0.533207in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{0.535613in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{0.537017in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{0.539223in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{0.541630in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{0.542633in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{0.543636in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{0.547045in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{0.548248in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{0.549251in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{0.550254in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{0.552460in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{0.554867in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{0.556271in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{0.558276in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{0.561285in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.563892in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{0.565095in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{0.567903in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{0.569307in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{0.572115in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{0.574120in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{0.576728in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{0.579736in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{0.581340in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.583145in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{0.584750in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{0.587558in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{0.588360in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{0.590165in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{0.591368in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{0.593173in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{0.595781in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{0.597586in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.600795in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{0.602800in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{0.604204in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{0.606210in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{0.609017in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{0.611424in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{0.613630in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{0.616438in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{0.619246in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.621051in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{0.623257in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{0.624862in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{0.626265in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{0.628472in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{0.630878in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{0.633686in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{0.637296in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{0.640104in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.641107in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{0.642110in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{0.643513in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{0.645319in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{0.648327in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{0.650734in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{0.655948in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{0.656750in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.658956in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{0.660962in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{0.662767in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{0.664973in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{0.666979in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{0.669185in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{0.670789in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{0.672795in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{0.674399in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{0.677608in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{0.680416in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{0.682823in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{0.684828in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{0.687035in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{0.688439in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{0.690043in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{0.692650in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{0.694054in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{0.696060in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{0.699068in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{0.701876in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{0.704684in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{0.706489in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{0.709698in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{0.711302in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{0.714110in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{0.716116in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{0.716918in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{0.719525in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{0.721330in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{0.722935in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{0.725542in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{0.727748in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{0.729152in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{0.731559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.925538in}{0.524382in}}{\pgfqpoint{2.883721in}{1.002791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{0.526187in}}%
\pgfpathlineto{\pgfqpoint{3.954376in}{0.527190in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{0.529596in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{0.532805in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{0.535212in}}%
\pgfpathlineto{\pgfqpoint{4.069724in}{0.537819in}}%
\pgfpathlineto{\pgfqpoint{4.098562in}{0.539825in}}%
\pgfpathlineto{\pgfqpoint{4.127399in}{0.542031in}}%
\pgfpathlineto{\pgfqpoint{4.156236in}{0.543636in}}%
\pgfpathlineto{\pgfqpoint{4.185073in}{0.546243in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{0.548449in}}%
\pgfpathlineto{\pgfqpoint{4.242748in}{0.549853in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{0.551257in}}%
\pgfpathlineto{\pgfqpoint{4.300422in}{0.553463in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{0.555268in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{0.557474in}}%
\pgfpathlineto{\pgfqpoint{4.386934in}{0.559279in}}%
\pgfpathlineto{\pgfqpoint{4.415771in}{0.561485in}}%
\pgfpathlineto{\pgfqpoint{4.444608in}{0.563290in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{0.565496in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.567703in}}%
\pgfpathlineto{\pgfqpoint{4.531120in}{0.569909in}}%
\pgfpathlineto{\pgfqpoint{4.559957in}{0.572917in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{0.574521in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{0.576527in}}%
\pgfpathlineto{\pgfqpoint{4.646469in}{0.579335in}}%
\pgfpathlineto{\pgfqpoint{4.675306in}{0.581541in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{0.582343in}}%
\pgfpathlineto{\pgfqpoint{4.732980in}{0.583747in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.585352in}}%
\pgfpathlineto{\pgfqpoint{4.790655in}{0.587157in}}%
\pgfpathlineto{\pgfqpoint{4.819492in}{0.588962in}}%
\pgfpathlineto{\pgfqpoint{4.848329in}{0.590366in}}%
\pgfpathlineto{\pgfqpoint{4.877166in}{0.592371in}}%
\pgfpathlineto{\pgfqpoint{4.906003in}{0.594978in}}%
\pgfpathlineto{\pgfqpoint{4.934841in}{0.597385in}}%
\pgfpathlineto{\pgfqpoint{4.963678in}{0.599391in}}%
\pgfpathlineto{\pgfqpoint{4.992515in}{0.601998in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.604405in}}%
\pgfpathlineto{\pgfqpoint{5.050190in}{0.605809in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{0.607413in}}%
\pgfpathlineto{\pgfqpoint{5.107864in}{0.608416in}}%
\pgfpathlineto{\pgfqpoint{5.136701in}{0.610421in}}%
\pgfpathlineto{\pgfqpoint{5.165538in}{0.612026in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{0.613831in}}%
\pgfpathlineto{\pgfqpoint{5.223213in}{0.616438in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{0.617441in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.619045in}}%
\pgfpathlineto{\pgfqpoint{5.309724in}{0.621051in}}%
\pgfpathlineto{\pgfqpoint{5.338562in}{0.622455in}}%
\pgfpathlineto{\pgfqpoint{5.367399in}{0.624260in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{0.625664in}}%
\pgfpathlineto{\pgfqpoint{5.425073in}{0.627870in}}%
\pgfpathlineto{\pgfqpoint{5.453910in}{0.629474in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{0.633285in}}%
\pgfpathlineto{\pgfqpoint{5.511585in}{0.634689in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.636895in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{0.638901in}}%
\pgfpathlineto{\pgfqpoint{5.598097in}{0.640505in}}%
\pgfpathlineto{\pgfqpoint{5.626934in}{0.642310in}}%
\pgfpathlineto{\pgfqpoint{5.655771in}{0.645118in}}%
\pgfpathlineto{\pgfqpoint{5.684608in}{0.646923in}}%
\pgfpathlineto{\pgfqpoint{5.713445in}{0.648728in}}%
\pgfpathlineto{\pgfqpoint{5.742283in}{0.651335in}}%
\pgfpathlineto{\pgfqpoint{5.771120in}{0.653140in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.654745in}}%
\pgfpathlineto{\pgfqpoint{5.828794in}{0.657151in}}%
\pgfpathlineto{\pgfqpoint{5.857631in}{0.658956in}}%
\pgfpathlineto{\pgfqpoint{5.886469in}{0.660561in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{0.662767in}}%
\pgfpathlineto{\pgfqpoint{5.944143in}{0.663569in}}%
\pgfpathlineto{\pgfqpoint{5.972980in}{0.664773in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{0.667580in}}%
\pgfpathlineto{\pgfqpoint{6.030655in}{0.670388in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{0.671391in}}%
\pgfpathlineto{\pgfqpoint{6.088329in}{0.673597in}}%
\pgfpathlineto{\pgfqpoint{6.117166in}{0.676004in}}%
\pgfpathlineto{\pgfqpoint{6.146003in}{0.679213in}}%
\pgfpathlineto{\pgfqpoint{6.174841in}{0.681419in}}%
\pgfpathlineto{\pgfqpoint{6.203678in}{0.683224in}}%
\pgfpathlineto{\pgfqpoint{6.232515in}{0.686232in}}%
\pgfpathlineto{\pgfqpoint{6.261352in}{0.687436in}}%
\pgfpathlineto{\pgfqpoint{6.290190in}{0.689241in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{0.691848in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{0.693653in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{0.697664in}}%
\pgfpathlineto{\pgfqpoint{6.434376in}{0.700271in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{0.703079in}}%
\pgfpathlineto{\pgfqpoint{6.492050in}{0.705887in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{0.707291in}}%
\pgfpathlineto{\pgfqpoint{6.549724in}{0.708294in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{0.709698in}}%
\pgfpathlineto{\pgfqpoint{6.607399in}{0.712907in}}%
\pgfpathlineto{\pgfqpoint{6.636236in}{0.715113in}}%
\pgfpathlineto{\pgfqpoint{6.665073in}{0.716717in}}%
\pgfpathlineto{\pgfqpoint{6.693910in}{0.718121in}}%
\pgfpathlineto{\pgfqpoint{6.722748in}{0.720327in}}%
\pgfpathlineto{\pgfqpoint{6.751585in}{0.722333in}}%
\pgfpathlineto{\pgfqpoint{6.780422in}{0.724740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{1.527173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.809259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{6.809259in}{1.527173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{6.809259in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925538in}{1.527173in}}%
\pgfpathlineto{\pgfqpoint{6.809259in}{1.527173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124140in}{3.665925in}}%
\pgfpathlineto{\pgfqpoint{6.094378in}{3.665925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.122156in}{3.665925in}}{\pgfqpoint{6.122156in}{3.693703in}}%
\pgfpathlineto{\pgfqpoint{6.122156in}{4.067160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.122156in}{4.094937in}}{\pgfqpoint{6.094378in}{4.094937in}}%
\pgfpathlineto{\pgfqpoint{1.124140in}{4.094937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.096363in}{4.094937in}}{\pgfqpoint{1.096363in}{4.067160in}}%
\pgfpathlineto{\pgfqpoint{1.096363in}{3.693703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.096363in}{3.665925in}}{\pgfqpoint{1.124140in}{3.665925in}}%
\pgfpathlineto{\pgfqpoint{1.124140in}{3.665925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151918in}{3.990771in}}%
\pgfpathlineto{\pgfqpoint{1.290807in}{3.990771in}}%
\pgfpathlineto{\pgfqpoint{1.429696in}{3.990771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.540807in,y=3.942160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151918in}{3.797098in}}%
\pgfpathlineto{\pgfqpoint{1.290807in}{3.797098in}}%
\pgfpathlineto{\pgfqpoint{1.429696in}{3.797098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.540807in,y=3.748487in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{VTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037333in}{3.990771in}}%
\pgfpathlineto{\pgfqpoint{2.176222in}{3.990771in}}%
\pgfpathlineto{\pgfqpoint{2.315111in}{3.990771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426222in,y=3.942160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{CTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.037333in}{3.797098in}}%
\pgfpathlineto{\pgfqpoint{2.176222in}{3.797098in}}%
\pgfpathlineto{\pgfqpoint{2.315111in}{3.797098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426222in,y=3.748487in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{CosineSimilarity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.894348in}{3.990771in}}%
\pgfpathlineto{\pgfqpoint{4.033236in}{3.990771in}}%
\pgfpathlineto{\pgfqpoint{4.172125in}{3.990771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283236in,y=3.942160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{ID}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.894348in}{3.797098in}}%
\pgfpathlineto{\pgfqpoint{4.033236in}{3.797098in}}%
\pgfpathlineto{\pgfqpoint{4.172125in}{3.797098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283236in,y=3.748487in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{BADGE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.117529in}{3.990771in}}%
\pgfpathlineto{\pgfqpoint{5.256418in}{3.990771in}}%
\pgfpathlineto{\pgfqpoint{5.395307in}{3.990771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.506418in,y=3.942160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Random}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/nns_a_sub_s.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.080073in}{3.374938in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.080073in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.080073in}{3.374938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.374938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665037in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665037in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665037in}{0.766700in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{0.667834in}}%
\pgfpathlineto{\pgfqpoint{0.696741in}{0.812725in}}%
\pgfpathlineto{\pgfqpoint{0.728446in}{1.011579in}}%
\pgfpathlineto{\pgfqpoint{0.760150in}{1.178735in}}%
\pgfpathlineto{\pgfqpoint{0.791855in}{1.327882in}}%
\pgfpathlineto{\pgfqpoint{0.823559in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{0.855264in}{1.615193in}}%
\pgfpathlineto{\pgfqpoint{0.886968in}{1.761235in}}%
\pgfpathlineto{\pgfqpoint{0.918673in}{1.863597in}}%
\pgfpathlineto{\pgfqpoint{0.950378in}{1.939298in}}%
\pgfpathlineto{\pgfqpoint{0.982082in}{1.992066in}}%
\pgfpathlineto{\pgfqpoint{1.013787in}{2.026567in}}%
\pgfpathlineto{\pgfqpoint{1.045491in}{2.045938in}}%
\pgfpathlineto{\pgfqpoint{1.077196in}{2.068178in}}%
\pgfpathlineto{\pgfqpoint{1.108900in}{2.097707in}}%
\pgfpathlineto{\pgfqpoint{1.140605in}{2.109835in}}%
\pgfpathlineto{\pgfqpoint{1.172309in}{2.122354in}}%
\pgfpathlineto{\pgfqpoint{1.204014in}{2.144057in}}%
\pgfpathlineto{\pgfqpoint{1.235718in}{2.154200in}}%
\pgfpathlineto{\pgfqpoint{1.267423in}{2.165396in}}%
\pgfpathlineto{\pgfqpoint{1.299128in}{2.172795in}}%
\pgfpathlineto{\pgfqpoint{1.330832in}{2.166778in}}%
\pgfpathlineto{\pgfqpoint{1.362537in}{2.167656in}}%
\pgfpathlineto{\pgfqpoint{1.394241in}{2.184082in}}%
\pgfpathlineto{\pgfqpoint{1.425946in}{2.194948in}}%
\pgfpathlineto{\pgfqpoint{1.457650in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{1.489355in}{2.227751in}}%
\pgfpathlineto{\pgfqpoint{1.521059in}{2.245902in}}%
\pgfpathlineto{\pgfqpoint{1.552764in}{2.247764in}}%
\pgfpathlineto{\pgfqpoint{1.584468in}{2.256446in}}%
\pgfpathlineto{\pgfqpoint{1.616173in}{2.271492in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{2.272223in}}%
\pgfpathlineto{\pgfqpoint{1.679582in}{2.276999in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{2.293103in}}%
\pgfpathlineto{\pgfqpoint{1.742991in}{2.306636in}}%
\pgfpathlineto{\pgfqpoint{1.774696in}{2.310345in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{2.301210in}}%
\pgfpathlineto{\pgfqpoint{1.838105in}{2.307335in}}%
\pgfpathlineto{\pgfqpoint{1.869809in}{2.310475in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{2.320745in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{2.323583in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{2.316228in}}%
\pgfpathlineto{\pgfqpoint{1.996628in}{2.317867in}}%
\pgfpathlineto{\pgfqpoint{2.028332in}{2.320298in}}%
\pgfpathlineto{\pgfqpoint{2.060037in}{2.327932in}}%
\pgfpathlineto{\pgfqpoint{2.091741in}{2.335923in}}%
\pgfpathlineto{\pgfqpoint{2.123446in}{2.341902in}}%
\pgfpathlineto{\pgfqpoint{2.155150in}{2.357177in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{2.362840in}}%
\pgfpathlineto{\pgfqpoint{2.218559in}{2.368430in}}%
\pgfpathlineto{\pgfqpoint{2.250264in}{2.370189in}}%
\pgfpathlineto{\pgfqpoint{2.281968in}{2.373504in}}%
\pgfpathlineto{\pgfqpoint{2.313673in}{2.374229in}}%
\pgfpathlineto{\pgfqpoint{2.345378in}{2.375926in}}%
\pgfpathlineto{\pgfqpoint{2.377082in}{2.376932in}}%
\pgfpathlineto{\pgfqpoint{2.408787in}{2.377938in}}%
\pgfpathlineto{\pgfqpoint{2.440491in}{2.378739in}}%
\pgfpathlineto{\pgfqpoint{2.472196in}{2.378870in}}%
\pgfpathlineto{\pgfqpoint{2.503900in}{2.383964in}}%
\pgfpathlineto{\pgfqpoint{2.535605in}{2.386323in}}%
\pgfpathlineto{\pgfqpoint{2.567309in}{2.392863in}}%
\pgfpathlineto{\pgfqpoint{2.599014in}{2.396854in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{2.398755in}}%
\pgfpathlineto{\pgfqpoint{2.662423in}{2.401835in}}%
\pgfpathlineto{\pgfqpoint{2.694128in}{2.394372in}}%
\pgfpathlineto{\pgfqpoint{2.725832in}{2.397604in}}%
\pgfpathlineto{\pgfqpoint{2.757537in}{2.403920in}}%
\pgfpathlineto{\pgfqpoint{2.789241in}{2.409641in}}%
\pgfpathlineto{\pgfqpoint{2.820946in}{2.405595in}}%
\pgfpathlineto{\pgfqpoint{2.852650in}{2.398989in}}%
\pgfpathlineto{\pgfqpoint{2.884355in}{2.405605in}}%
\pgfpathlineto{\pgfqpoint{2.916059in}{2.409731in}}%
\pgfpathlineto{\pgfqpoint{2.947764in}{2.412431in}}%
\pgfpathlineto{\pgfqpoint{2.979468in}{2.410306in}}%
\pgfpathlineto{\pgfqpoint{3.011173in}{2.416839in}}%
\pgfpathlineto{\pgfqpoint{3.042878in}{2.420464in}}%
\pgfpathlineto{\pgfqpoint{3.074582in}{2.421808in}}%
\pgfpathlineto{\pgfqpoint{3.106287in}{2.422432in}}%
\pgfpathlineto{\pgfqpoint{3.137991in}{2.422371in}}%
\pgfpathlineto{\pgfqpoint{3.169696in}{2.423368in}}%
\pgfpathlineto{\pgfqpoint{3.201400in}{2.425553in}}%
\pgfpathlineto{\pgfqpoint{3.233105in}{2.425384in}}%
\pgfpathlineto{\pgfqpoint{3.264809in}{2.425370in}}%
\pgfpathlineto{\pgfqpoint{3.296514in}{2.422683in}}%
\pgfpathlineto{\pgfqpoint{3.328218in}{2.421969in}}%
\pgfpathlineto{\pgfqpoint{3.359923in}{2.426530in}}%
\pgfpathlineto{\pgfqpoint{3.391628in}{2.429292in}}%
\pgfpathlineto{\pgfqpoint{3.423332in}{2.430649in}}%
\pgfpathlineto{\pgfqpoint{3.455037in}{2.436973in}}%
\pgfpathlineto{\pgfqpoint{3.486741in}{2.431227in}}%
\pgfpathlineto{\pgfqpoint{3.518446in}{2.430084in}}%
\pgfpathlineto{\pgfqpoint{3.550150in}{2.434727in}}%
\pgfpathlineto{\pgfqpoint{3.581855in}{2.437633in}}%
\pgfpathlineto{\pgfqpoint{3.613559in}{2.446645in}}%
\pgfpathlineto{\pgfqpoint{3.645264in}{2.442689in}}%
\pgfpathlineto{\pgfqpoint{3.676968in}{2.439953in}}%
\pgfpathlineto{\pgfqpoint{3.708673in}{2.445698in}}%
\pgfpathlineto{\pgfqpoint{3.740378in}{2.444438in}}%
\pgfpathlineto{\pgfqpoint{3.772082in}{2.444697in}}%
\pgfpathlineto{\pgfqpoint{3.803787in}{2.443507in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{2.445647in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{2.471212in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{2.471212in}}%
\pgfpathlineto{\pgfqpoint{3.803787in}{2.473352in}}%
\pgfpathlineto{\pgfqpoint{3.772082in}{2.472162in}}%
\pgfpathlineto{\pgfqpoint{3.740378in}{2.471266in}}%
\pgfpathlineto{\pgfqpoint{3.708673in}{2.472316in}}%
\pgfpathlineto{\pgfqpoint{3.676968in}{2.469976in}}%
\pgfpathlineto{\pgfqpoint{3.645264in}{2.471860in}}%
\pgfpathlineto{\pgfqpoint{3.613559in}{2.474834in}}%
\pgfpathlineto{\pgfqpoint{3.581855in}{2.467676in}}%
\pgfpathlineto{\pgfqpoint{3.550150in}{2.464807in}}%
\pgfpathlineto{\pgfqpoint{3.518446in}{2.461364in}}%
\pgfpathlineto{\pgfqpoint{3.486741in}{2.465997in}}%
\pgfpathlineto{\pgfqpoint{3.455037in}{2.467181in}}%
\pgfpathlineto{\pgfqpoint{3.423332in}{2.463110in}}%
\pgfpathlineto{\pgfqpoint{3.391628in}{2.461002in}}%
\pgfpathlineto{\pgfqpoint{3.359923in}{2.459144in}}%
\pgfpathlineto{\pgfqpoint{3.328218in}{2.454465in}}%
\pgfpathlineto{\pgfqpoint{3.296514in}{2.454906in}}%
\pgfpathlineto{\pgfqpoint{3.264809in}{2.457993in}}%
\pgfpathlineto{\pgfqpoint{3.233105in}{2.456825in}}%
\pgfpathlineto{\pgfqpoint{3.201400in}{2.457811in}}%
\pgfpathlineto{\pgfqpoint{3.169696in}{2.458841in}}%
\pgfpathlineto{\pgfqpoint{3.137991in}{2.458683in}}%
\pgfpathlineto{\pgfqpoint{3.106287in}{2.459777in}}%
\pgfpathlineto{\pgfqpoint{3.074582in}{2.459246in}}%
\pgfpathlineto{\pgfqpoint{3.042878in}{2.454815in}}%
\pgfpathlineto{\pgfqpoint{3.011173in}{2.449200in}}%
\pgfpathlineto{\pgfqpoint{2.979468in}{2.443028in}}%
\pgfpathlineto{\pgfqpoint{2.947764in}{2.444368in}}%
\pgfpathlineto{\pgfqpoint{2.916059in}{2.442447in}}%
\pgfpathlineto{\pgfqpoint{2.884355in}{2.440799in}}%
\pgfpathlineto{\pgfqpoint{2.852650in}{2.438175in}}%
\pgfpathlineto{\pgfqpoint{2.820946in}{2.438499in}}%
\pgfpathlineto{\pgfqpoint{2.789241in}{2.442538in}}%
\pgfpathlineto{\pgfqpoint{2.757537in}{2.441329in}}%
\pgfpathlineto{\pgfqpoint{2.725832in}{2.434939in}}%
\pgfpathlineto{\pgfqpoint{2.694128in}{2.433552in}}%
\pgfpathlineto{\pgfqpoint{2.662423in}{2.442259in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{2.443029in}}%
\pgfpathlineto{\pgfqpoint{2.599014in}{2.440310in}}%
\pgfpathlineto{\pgfqpoint{2.567309in}{2.437370in}}%
\pgfpathlineto{\pgfqpoint{2.535605in}{2.433515in}}%
\pgfpathlineto{\pgfqpoint{2.503900in}{2.430100in}}%
\pgfpathlineto{\pgfqpoint{2.472196in}{2.425954in}}%
\pgfpathlineto{\pgfqpoint{2.440491in}{2.421465in}}%
\pgfpathlineto{\pgfqpoint{2.408787in}{2.418801in}}%
\pgfpathlineto{\pgfqpoint{2.377082in}{2.417496in}}%
\pgfpathlineto{\pgfqpoint{2.345378in}{2.415038in}}%
\pgfpathlineto{\pgfqpoint{2.313673in}{2.412115in}}%
\pgfpathlineto{\pgfqpoint{2.281968in}{2.413995in}}%
\pgfpathlineto{\pgfqpoint{2.250264in}{2.409225in}}%
\pgfpathlineto{\pgfqpoint{2.218559in}{2.412139in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{2.407334in}}%
\pgfpathlineto{\pgfqpoint{2.155150in}{2.402602in}}%
\pgfpathlineto{\pgfqpoint{2.123446in}{2.392467in}}%
\pgfpathlineto{\pgfqpoint{2.091741in}{2.386896in}}%
\pgfpathlineto{\pgfqpoint{2.060037in}{2.383336in}}%
\pgfpathlineto{\pgfqpoint{2.028332in}{2.374801in}}%
\pgfpathlineto{\pgfqpoint{1.996628in}{2.370302in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{2.366166in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{2.372671in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{2.370889in}}%
\pgfpathlineto{\pgfqpoint{1.869809in}{2.363834in}}%
\pgfpathlineto{\pgfqpoint{1.838105in}{2.365819in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{2.356929in}}%
\pgfpathlineto{\pgfqpoint{1.774696in}{2.361654in}}%
\pgfpathlineto{\pgfqpoint{1.742991in}{2.359588in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{2.350021in}}%
\pgfpathlineto{\pgfqpoint{1.679582in}{2.345334in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{2.335096in}}%
\pgfpathlineto{\pgfqpoint{1.616173in}{2.336982in}}%
\pgfpathlineto{\pgfqpoint{1.584468in}{2.323153in}}%
\pgfpathlineto{\pgfqpoint{1.552764in}{2.320285in}}%
\pgfpathlineto{\pgfqpoint{1.521059in}{2.323302in}}%
\pgfpathlineto{\pgfqpoint{1.489355in}{2.309113in}}%
\pgfpathlineto{\pgfqpoint{1.457650in}{2.288289in}}%
\pgfpathlineto{\pgfqpoint{1.425946in}{2.279546in}}%
\pgfpathlineto{\pgfqpoint{1.394241in}{2.268467in}}%
\pgfpathlineto{\pgfqpoint{1.362537in}{2.257173in}}%
\pgfpathlineto{\pgfqpoint{1.330832in}{2.252276in}}%
\pgfpathlineto{\pgfqpoint{1.299128in}{2.252034in}}%
\pgfpathlineto{\pgfqpoint{1.267423in}{2.245573in}}%
\pgfpathlineto{\pgfqpoint{1.235718in}{2.238289in}}%
\pgfpathlineto{\pgfqpoint{1.204014in}{2.232262in}}%
\pgfpathlineto{\pgfqpoint{1.172309in}{2.212385in}}%
\pgfpathlineto{\pgfqpoint{1.140605in}{2.201804in}}%
\pgfpathlineto{\pgfqpoint{1.108900in}{2.189676in}}%
\pgfpathlineto{\pgfqpoint{1.077196in}{2.163766in}}%
\pgfpathlineto{\pgfqpoint{1.045491in}{2.149046in}}%
\pgfpathlineto{\pgfqpoint{1.013787in}{2.139542in}}%
\pgfpathlineto{\pgfqpoint{0.982082in}{2.086262in}}%
\pgfpathlineto{\pgfqpoint{0.950378in}{2.030461in}}%
\pgfpathlineto{\pgfqpoint{0.918673in}{1.961787in}}%
\pgfpathlineto{\pgfqpoint{0.886968in}{1.874729in}}%
\pgfpathlineto{\pgfqpoint{0.855264in}{1.763206in}}%
\pgfpathlineto{\pgfqpoint{0.823559in}{1.644472in}}%
\pgfpathlineto{\pgfqpoint{0.791855in}{1.486877in}}%
\pgfpathlineto{\pgfqpoint{0.760150in}{1.340344in}}%
\pgfpathlineto{\pgfqpoint{0.728446in}{1.144830in}}%
\pgfpathlineto{\pgfqpoint{0.696741in}{0.918644in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{0.766700in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{0.766700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665037in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665037in}{0.726869in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{0.648760in}}%
\pgfpathlineto{\pgfqpoint{0.696741in}{0.773132in}}%
\pgfpathlineto{\pgfqpoint{0.728446in}{0.918073in}}%
\pgfpathlineto{\pgfqpoint{0.760150in}{1.168791in}}%
\pgfpathlineto{\pgfqpoint{0.791855in}{1.331541in}}%
\pgfpathlineto{\pgfqpoint{0.823559in}{1.524831in}}%
\pgfpathlineto{\pgfqpoint{0.855264in}{1.701223in}}%
\pgfpathlineto{\pgfqpoint{0.886968in}{1.827607in}}%
\pgfpathlineto{\pgfqpoint{0.918673in}{1.924590in}}%
\pgfpathlineto{\pgfqpoint{0.950378in}{2.001119in}}%
\pgfpathlineto{\pgfqpoint{0.982082in}{2.049328in}}%
\pgfpathlineto{\pgfqpoint{1.013787in}{2.080130in}}%
\pgfpathlineto{\pgfqpoint{1.045491in}{2.113457in}}%
\pgfpathlineto{\pgfqpoint{1.077196in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{1.108900in}{2.135640in}}%
\pgfpathlineto{\pgfqpoint{1.140605in}{2.141687in}}%
\pgfpathlineto{\pgfqpoint{1.172309in}{2.155696in}}%
\pgfpathlineto{\pgfqpoint{1.204014in}{2.181570in}}%
\pgfpathlineto{\pgfqpoint{1.235718in}{2.208578in}}%
\pgfpathlineto{\pgfqpoint{1.267423in}{2.211180in}}%
\pgfpathlineto{\pgfqpoint{1.299128in}{2.214115in}}%
\pgfpathlineto{\pgfqpoint{1.330832in}{2.223619in}}%
\pgfpathlineto{\pgfqpoint{1.362537in}{2.243309in}}%
\pgfpathlineto{\pgfqpoint{1.394241in}{2.256398in}}%
\pgfpathlineto{\pgfqpoint{1.425946in}{2.259317in}}%
\pgfpathlineto{\pgfqpoint{1.457650in}{2.261471in}}%
\pgfpathlineto{\pgfqpoint{1.489355in}{2.279506in}}%
\pgfpathlineto{\pgfqpoint{1.521059in}{2.287990in}}%
\pgfpathlineto{\pgfqpoint{1.552764in}{2.301342in}}%
\pgfpathlineto{\pgfqpoint{1.584468in}{2.304929in}}%
\pgfpathlineto{\pgfqpoint{1.616173in}{2.306896in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{2.315937in}}%
\pgfpathlineto{\pgfqpoint{1.679582in}{2.318944in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{2.329225in}}%
\pgfpathlineto{\pgfqpoint{1.742991in}{2.330316in}}%
\pgfpathlineto{\pgfqpoint{1.774696in}{2.333774in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{2.336202in}}%
\pgfpathlineto{\pgfqpoint{1.838105in}{2.331328in}}%
\pgfpathlineto{\pgfqpoint{1.869809in}{2.338555in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{2.341877in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{2.346098in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{2.350117in}}%
\pgfpathlineto{\pgfqpoint{1.996628in}{2.357884in}}%
\pgfpathlineto{\pgfqpoint{2.028332in}{2.359261in}}%
\pgfpathlineto{\pgfqpoint{2.060037in}{2.358814in}}%
\pgfpathlineto{\pgfqpoint{2.091741in}{2.361382in}}%
\pgfpathlineto{\pgfqpoint{2.123446in}{2.375588in}}%
\pgfpathlineto{\pgfqpoint{2.155150in}{2.387337in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{2.385613in}}%
\pgfpathlineto{\pgfqpoint{2.218559in}{2.387923in}}%
\pgfpathlineto{\pgfqpoint{2.250264in}{2.392346in}}%
\pgfpathlineto{\pgfqpoint{2.281968in}{2.386340in}}%
\pgfpathlineto{\pgfqpoint{2.313673in}{2.390387in}}%
\pgfpathlineto{\pgfqpoint{2.345378in}{2.388503in}}%
\pgfpathlineto{\pgfqpoint{2.377082in}{2.390337in}}%
\pgfpathlineto{\pgfqpoint{2.408787in}{2.389686in}}%
\pgfpathlineto{\pgfqpoint{2.440491in}{2.399107in}}%
\pgfpathlineto{\pgfqpoint{2.472196in}{2.393125in}}%
\pgfpathlineto{\pgfqpoint{2.503900in}{2.402224in}}%
\pgfpathlineto{\pgfqpoint{2.535605in}{2.403911in}}%
\pgfpathlineto{\pgfqpoint{2.567309in}{2.397497in}}%
\pgfpathlineto{\pgfqpoint{2.599014in}{2.399616in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{2.401012in}}%
\pgfpathlineto{\pgfqpoint{2.662423in}{2.400630in}}%
\pgfpathlineto{\pgfqpoint{2.694128in}{2.400301in}}%
\pgfpathlineto{\pgfqpoint{2.725832in}{2.402252in}}%
\pgfpathlineto{\pgfqpoint{2.757537in}{2.402770in}}%
\pgfpathlineto{\pgfqpoint{2.789241in}{2.415472in}}%
\pgfpathlineto{\pgfqpoint{2.820946in}{2.411456in}}%
\pgfpathlineto{\pgfqpoint{2.852650in}{2.409771in}}%
\pgfpathlineto{\pgfqpoint{2.884355in}{2.412807in}}%
\pgfpathlineto{\pgfqpoint{2.916059in}{2.421225in}}%
\pgfpathlineto{\pgfqpoint{2.947764in}{2.427386in}}%
\pgfpathlineto{\pgfqpoint{2.979468in}{2.428911in}}%
\pgfpathlineto{\pgfqpoint{3.011173in}{2.433557in}}%
\pgfpathlineto{\pgfqpoint{3.042878in}{2.434511in}}%
\pgfpathlineto{\pgfqpoint{3.074582in}{2.434700in}}%
\pgfpathlineto{\pgfqpoint{3.106287in}{2.434497in}}%
\pgfpathlineto{\pgfqpoint{3.137991in}{2.434928in}}%
\pgfpathlineto{\pgfqpoint{3.169696in}{2.434109in}}%
\pgfpathlineto{\pgfqpoint{3.201400in}{2.435883in}}%
\pgfpathlineto{\pgfqpoint{3.233105in}{2.428899in}}%
\pgfpathlineto{\pgfqpoint{3.264809in}{2.435074in}}%
\pgfpathlineto{\pgfqpoint{3.296514in}{2.438950in}}%
\pgfpathlineto{\pgfqpoint{3.328218in}{2.440772in}}%
\pgfpathlineto{\pgfqpoint{3.359923in}{2.441774in}}%
\pgfpathlineto{\pgfqpoint{3.391628in}{2.444758in}}%
\pgfpathlineto{\pgfqpoint{3.423332in}{2.449677in}}%
\pgfpathlineto{\pgfqpoint{3.455037in}{2.454413in}}%
\pgfpathlineto{\pgfqpoint{3.486741in}{2.453800in}}%
\pgfpathlineto{\pgfqpoint{3.518446in}{2.449958in}}%
\pgfpathlineto{\pgfqpoint{3.550150in}{2.446263in}}%
\pgfpathlineto{\pgfqpoint{3.581855in}{2.454339in}}%
\pgfpathlineto{\pgfqpoint{3.613559in}{2.453982in}}%
\pgfpathlineto{\pgfqpoint{3.645264in}{2.457261in}}%
\pgfpathlineto{\pgfqpoint{3.676968in}{2.459723in}}%
\pgfpathlineto{\pgfqpoint{3.708673in}{2.460974in}}%
\pgfpathlineto{\pgfqpoint{3.740378in}{2.461950in}}%
\pgfpathlineto{\pgfqpoint{3.772082in}{2.463683in}}%
\pgfpathlineto{\pgfqpoint{3.803787in}{2.470557in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{2.460335in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{2.496949in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{2.496949in}}%
\pgfpathlineto{\pgfqpoint{3.803787in}{2.505207in}}%
\pgfpathlineto{\pgfqpoint{3.772082in}{2.500531in}}%
\pgfpathlineto{\pgfqpoint{3.740378in}{2.498799in}}%
\pgfpathlineto{\pgfqpoint{3.708673in}{2.496310in}}%
\pgfpathlineto{\pgfqpoint{3.676968in}{2.495251in}}%
\pgfpathlineto{\pgfqpoint{3.645264in}{2.494247in}}%
\pgfpathlineto{\pgfqpoint{3.613559in}{2.491752in}}%
\pgfpathlineto{\pgfqpoint{3.581855in}{2.491395in}}%
\pgfpathlineto{\pgfqpoint{3.550150in}{2.480990in}}%
\pgfpathlineto{\pgfqpoint{3.518446in}{2.485380in}}%
\pgfpathlineto{\pgfqpoint{3.486741in}{2.488469in}}%
\pgfpathlineto{\pgfqpoint{3.455037in}{2.489011in}}%
\pgfpathlineto{\pgfqpoint{3.423332in}{2.484507in}}%
\pgfpathlineto{\pgfqpoint{3.391628in}{2.479031in}}%
\pgfpathlineto{\pgfqpoint{3.359923in}{2.473930in}}%
\pgfpathlineto{\pgfqpoint{3.328218in}{2.472622in}}%
\pgfpathlineto{\pgfqpoint{3.296514in}{2.470979in}}%
\pgfpathlineto{\pgfqpoint{3.264809in}{2.467925in}}%
\pgfpathlineto{\pgfqpoint{3.233105in}{2.461395in}}%
\pgfpathlineto{\pgfqpoint{3.201400in}{2.467116in}}%
\pgfpathlineto{\pgfqpoint{3.169696in}{2.463115in}}%
\pgfpathlineto{\pgfqpoint{3.137991in}{2.469226in}}%
\pgfpathlineto{\pgfqpoint{3.106287in}{2.468502in}}%
\pgfpathlineto{\pgfqpoint{3.074582in}{2.465989in}}%
\pgfpathlineto{\pgfqpoint{3.042878in}{2.466177in}}%
\pgfpathlineto{\pgfqpoint{3.011173in}{2.467132in}}%
\pgfpathlineto{\pgfqpoint{2.979468in}{2.467158in}}%
\pgfpathlineto{\pgfqpoint{2.947764in}{2.465218in}}%
\pgfpathlineto{\pgfqpoint{2.916059in}{2.458673in}}%
\pgfpathlineto{\pgfqpoint{2.884355in}{2.442837in}}%
\pgfpathlineto{\pgfqpoint{2.852650in}{2.443563in}}%
\pgfpathlineto{\pgfqpoint{2.820946in}{2.441878in}}%
\pgfpathlineto{\pgfqpoint{2.789241in}{2.444792in}}%
\pgfpathlineto{\pgfqpoint{2.757537in}{2.435549in}}%
\pgfpathlineto{\pgfqpoint{2.725832in}{2.430291in}}%
\pgfpathlineto{\pgfqpoint{2.694128in}{2.427623in}}%
\pgfpathlineto{\pgfqpoint{2.662423in}{2.428449in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{2.431532in}}%
\pgfpathlineto{\pgfqpoint{2.599014in}{2.430618in}}%
\pgfpathlineto{\pgfqpoint{2.567309in}{2.430427in}}%
\pgfpathlineto{\pgfqpoint{2.535605in}{2.436718in}}%
\pgfpathlineto{\pgfqpoint{2.503900in}{2.439559in}}%
\pgfpathlineto{\pgfqpoint{2.472196in}{2.431334in}}%
\pgfpathlineto{\pgfqpoint{2.440491in}{2.432282in}}%
\pgfpathlineto{\pgfqpoint{2.408787in}{2.425533in}}%
\pgfpathlineto{\pgfqpoint{2.377082in}{2.419107in}}%
\pgfpathlineto{\pgfqpoint{2.345378in}{2.418631in}}%
\pgfpathlineto{\pgfqpoint{2.313673in}{2.420212in}}%
\pgfpathlineto{\pgfqpoint{2.281968in}{2.415019in}}%
\pgfpathlineto{\pgfqpoint{2.250264in}{2.421718in}}%
\pgfpathlineto{\pgfqpoint{2.218559in}{2.419210in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{2.419211in}}%
\pgfpathlineto{\pgfqpoint{2.155150in}{2.424417in}}%
\pgfpathlineto{\pgfqpoint{2.123446in}{2.416531in}}%
\pgfpathlineto{\pgfqpoint{2.091741in}{2.397242in}}%
\pgfpathlineto{\pgfqpoint{2.060037in}{2.398655in}}%
\pgfpathlineto{\pgfqpoint{2.028332in}{2.392433in}}%
\pgfpathlineto{\pgfqpoint{1.996628in}{2.385724in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{2.375012in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{2.373256in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{2.371702in}}%
\pgfpathlineto{\pgfqpoint{1.869809in}{2.369249in}}%
\pgfpathlineto{\pgfqpoint{1.838105in}{2.364926in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{2.365827in}}%
\pgfpathlineto{\pgfqpoint{1.774696in}{2.368255in}}%
\pgfpathlineto{\pgfqpoint{1.742991in}{2.361318in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{2.361254in}}%
\pgfpathlineto{\pgfqpoint{1.679582in}{2.355365in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{2.357217in}}%
\pgfpathlineto{\pgfqpoint{1.616173in}{2.347778in}}%
\pgfpathlineto{\pgfqpoint{1.584468in}{2.342815in}}%
\pgfpathlineto{\pgfqpoint{1.552764in}{2.337162in}}%
\pgfpathlineto{\pgfqpoint{1.521059in}{2.328569in}}%
\pgfpathlineto{\pgfqpoint{1.489355in}{2.322038in}}%
\pgfpathlineto{\pgfqpoint{1.457650in}{2.308888in}}%
\pgfpathlineto{\pgfqpoint{1.425946in}{2.305266in}}%
\pgfpathlineto{\pgfqpoint{1.394241in}{2.305876in}}%
\pgfpathlineto{\pgfqpoint{1.362537in}{2.303950in}}%
\pgfpathlineto{\pgfqpoint{1.330832in}{2.275130in}}%
\pgfpathlineto{\pgfqpoint{1.299128in}{2.269619in}}%
\pgfpathlineto{\pgfqpoint{1.267423in}{2.270244in}}%
\pgfpathlineto{\pgfqpoint{1.235718in}{2.262451in}}%
\pgfpathlineto{\pgfqpoint{1.204014in}{2.244414in}}%
\pgfpathlineto{\pgfqpoint{1.172309in}{2.226398in}}%
\pgfpathlineto{\pgfqpoint{1.140605in}{2.204602in}}%
\pgfpathlineto{\pgfqpoint{1.108900in}{2.202564in}}%
\pgfpathlineto{\pgfqpoint{1.077196in}{2.198218in}}%
\pgfpathlineto{\pgfqpoint{1.045491in}{2.188942in}}%
\pgfpathlineto{\pgfqpoint{1.013787in}{2.156434in}}%
\pgfpathlineto{\pgfqpoint{0.982082in}{2.126021in}}%
\pgfpathlineto{\pgfqpoint{0.950378in}{2.082985in}}%
\pgfpathlineto{\pgfqpoint{0.918673in}{2.028999in}}%
\pgfpathlineto{\pgfqpoint{0.886968in}{1.948112in}}%
\pgfpathlineto{\pgfqpoint{0.855264in}{1.831946in}}%
\pgfpathlineto{\pgfqpoint{0.823559in}{1.681473in}}%
\pgfpathlineto{\pgfqpoint{0.791855in}{1.495923in}}%
\pgfpathlineto{\pgfqpoint{0.760150in}{1.332963in}}%
\pgfpathlineto{\pgfqpoint{0.728446in}{1.080101in}}%
\pgfpathlineto{\pgfqpoint{0.696741in}{0.891247in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{0.726869in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{0.726869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665037in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665037in}{0.351407in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{0.317490in}}%
\pgfpathlineto{\pgfqpoint{0.696741in}{0.325585in}}%
\pgfpathlineto{\pgfqpoint{0.728446in}{0.373308in}}%
\pgfpathlineto{\pgfqpoint{0.760150in}{0.402298in}}%
\pgfpathlineto{\pgfqpoint{0.791855in}{0.399271in}}%
\pgfpathlineto{\pgfqpoint{0.823559in}{0.440066in}}%
\pgfpathlineto{\pgfqpoint{0.855264in}{0.475147in}}%
\pgfpathlineto{\pgfqpoint{0.886968in}{0.487134in}}%
\pgfpathlineto{\pgfqpoint{0.918673in}{0.522756in}}%
\pgfpathlineto{\pgfqpoint{0.950378in}{0.587278in}}%
\pgfpathlineto{\pgfqpoint{0.982082in}{0.592125in}}%
\pgfpathlineto{\pgfqpoint{1.013787in}{0.657695in}}%
\pgfpathlineto{\pgfqpoint{1.045491in}{0.652060in}}%
\pgfpathlineto{\pgfqpoint{1.077196in}{0.681998in}}%
\pgfpathlineto{\pgfqpoint{1.108900in}{0.664171in}}%
\pgfpathlineto{\pgfqpoint{1.140605in}{0.713566in}}%
\pgfpathlineto{\pgfqpoint{1.172309in}{0.712493in}}%
\pgfpathlineto{\pgfqpoint{1.204014in}{0.755696in}}%
\pgfpathlineto{\pgfqpoint{1.235718in}{0.782289in}}%
\pgfpathlineto{\pgfqpoint{1.267423in}{0.792598in}}%
\pgfpathlineto{\pgfqpoint{1.299128in}{0.864459in}}%
\pgfpathlineto{\pgfqpoint{1.330832in}{0.886630in}}%
\pgfpathlineto{\pgfqpoint{1.362537in}{0.913547in}}%
\pgfpathlineto{\pgfqpoint{1.394241in}{0.982022in}}%
\pgfpathlineto{\pgfqpoint{1.425946in}{1.003633in}}%
\pgfpathlineto{\pgfqpoint{1.457650in}{0.981874in}}%
\pgfpathlineto{\pgfqpoint{1.489355in}{1.025650in}}%
\pgfpathlineto{\pgfqpoint{1.521059in}{1.045342in}}%
\pgfpathlineto{\pgfqpoint{1.552764in}{1.073777in}}%
\pgfpathlineto{\pgfqpoint{1.584468in}{1.099244in}}%
\pgfpathlineto{\pgfqpoint{1.616173in}{1.116256in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{1.137676in}}%
\pgfpathlineto{\pgfqpoint{1.679582in}{1.163507in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{1.164217in}}%
\pgfpathlineto{\pgfqpoint{1.742991in}{1.188581in}}%
\pgfpathlineto{\pgfqpoint{1.774696in}{1.208237in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{1.213284in}}%
\pgfpathlineto{\pgfqpoint{1.838105in}{1.259238in}}%
\pgfpathlineto{\pgfqpoint{1.869809in}{1.253729in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.248304in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{1.259219in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{1.267229in}}%
\pgfpathlineto{\pgfqpoint{1.996628in}{1.297159in}}%
\pgfpathlineto{\pgfqpoint{2.028332in}{1.331585in}}%
\pgfpathlineto{\pgfqpoint{2.060037in}{1.312703in}}%
\pgfpathlineto{\pgfqpoint{2.091741in}{1.348705in}}%
\pgfpathlineto{\pgfqpoint{2.123446in}{1.365557in}}%
\pgfpathlineto{\pgfqpoint{2.155150in}{1.357737in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{1.382850in}}%
\pgfpathlineto{\pgfqpoint{2.218559in}{1.374717in}}%
\pgfpathlineto{\pgfqpoint{2.250264in}{1.376340in}}%
\pgfpathlineto{\pgfqpoint{2.281968in}{1.412904in}}%
\pgfpathlineto{\pgfqpoint{2.313673in}{1.425853in}}%
\pgfpathlineto{\pgfqpoint{2.345378in}{1.402532in}}%
\pgfpathlineto{\pgfqpoint{2.377082in}{1.446207in}}%
\pgfpathlineto{\pgfqpoint{2.408787in}{1.424151in}}%
\pgfpathlineto{\pgfqpoint{2.440491in}{1.459692in}}%
\pgfpathlineto{\pgfqpoint{2.472196in}{1.499078in}}%
\pgfpathlineto{\pgfqpoint{2.503900in}{1.399239in}}%
\pgfpathlineto{\pgfqpoint{2.535605in}{1.489567in}}%
\pgfpathlineto{\pgfqpoint{2.567309in}{1.501045in}}%
\pgfpathlineto{\pgfqpoint{2.599014in}{1.477082in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{1.516193in}}%
\pgfpathlineto{\pgfqpoint{2.662423in}{1.510695in}}%
\pgfpathlineto{\pgfqpoint{2.694128in}{1.529663in}}%
\pgfpathlineto{\pgfqpoint{2.725832in}{1.514285in}}%
\pgfpathlineto{\pgfqpoint{2.757537in}{1.552332in}}%
\pgfpathlineto{\pgfqpoint{2.789241in}{1.535647in}}%
\pgfpathlineto{\pgfqpoint{2.820946in}{1.591078in}}%
\pgfpathlineto{\pgfqpoint{2.852650in}{1.605195in}}%
\pgfpathlineto{\pgfqpoint{2.884355in}{1.600187in}}%
\pgfpathlineto{\pgfqpoint{2.916059in}{1.642544in}}%
\pgfpathlineto{\pgfqpoint{2.947764in}{1.643957in}}%
\pgfpathlineto{\pgfqpoint{2.979468in}{1.596353in}}%
\pgfpathlineto{\pgfqpoint{3.011173in}{1.643292in}}%
\pgfpathlineto{\pgfqpoint{3.042878in}{1.657207in}}%
\pgfpathlineto{\pgfqpoint{3.074582in}{1.663159in}}%
\pgfpathlineto{\pgfqpoint{3.106287in}{1.673118in}}%
\pgfpathlineto{\pgfqpoint{3.137991in}{1.632774in}}%
\pgfpathlineto{\pgfqpoint{3.169696in}{1.675196in}}%
\pgfpathlineto{\pgfqpoint{3.201400in}{1.663895in}}%
\pgfpathlineto{\pgfqpoint{3.233105in}{1.663862in}}%
\pgfpathlineto{\pgfqpoint{3.264809in}{1.720571in}}%
\pgfpathlineto{\pgfqpoint{3.296514in}{1.684559in}}%
\pgfpathlineto{\pgfqpoint{3.328218in}{1.684995in}}%
\pgfpathlineto{\pgfqpoint{3.359923in}{1.696684in}}%
\pgfpathlineto{\pgfqpoint{3.391628in}{1.738065in}}%
\pgfpathlineto{\pgfqpoint{3.423332in}{1.750886in}}%
\pgfpathlineto{\pgfqpoint{3.455037in}{1.721433in}}%
\pgfpathlineto{\pgfqpoint{3.486741in}{1.735265in}}%
\pgfpathlineto{\pgfqpoint{3.518446in}{1.732179in}}%
\pgfpathlineto{\pgfqpoint{3.550150in}{1.720263in}}%
\pgfpathlineto{\pgfqpoint{3.581855in}{1.723917in}}%
\pgfpathlineto{\pgfqpoint{3.613559in}{1.735404in}}%
\pgfpathlineto{\pgfqpoint{3.645264in}{1.743153in}}%
\pgfpathlineto{\pgfqpoint{3.676968in}{1.763007in}}%
\pgfpathlineto{\pgfqpoint{3.708673in}{1.775892in}}%
\pgfpathlineto{\pgfqpoint{3.740378in}{1.745888in}}%
\pgfpathlineto{\pgfqpoint{3.772082in}{1.750629in}}%
\pgfpathlineto{\pgfqpoint{3.803787in}{1.755589in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{1.763007in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{1.812640in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{1.812640in}}%
\pgfpathlineto{\pgfqpoint{3.803787in}{1.826475in}}%
\pgfpathlineto{\pgfqpoint{3.772082in}{1.805768in}}%
\pgfpathlineto{\pgfqpoint{3.740378in}{1.805376in}}%
\pgfpathlineto{\pgfqpoint{3.708673in}{1.842105in}}%
\pgfpathlineto{\pgfqpoint{3.676968in}{1.795957in}}%
\pgfpathlineto{\pgfqpoint{3.645264in}{1.814528in}}%
\pgfpathlineto{\pgfqpoint{3.613559in}{1.790194in}}%
\pgfpathlineto{\pgfqpoint{3.581855in}{1.806814in}}%
\pgfpathlineto{\pgfqpoint{3.550150in}{1.784801in}}%
\pgfpathlineto{\pgfqpoint{3.518446in}{1.811385in}}%
\pgfpathlineto{\pgfqpoint{3.486741in}{1.809582in}}%
\pgfpathlineto{\pgfqpoint{3.455037in}{1.763097in}}%
\pgfpathlineto{\pgfqpoint{3.423332in}{1.800378in}}%
\pgfpathlineto{\pgfqpoint{3.391628in}{1.810633in}}%
\pgfpathlineto{\pgfqpoint{3.359923in}{1.736514in}}%
\pgfpathlineto{\pgfqpoint{3.328218in}{1.736652in}}%
\pgfpathlineto{\pgfqpoint{3.296514in}{1.740938in}}%
\pgfpathlineto{\pgfqpoint{3.264809in}{1.776793in}}%
\pgfpathlineto{\pgfqpoint{3.233105in}{1.741102in}}%
\pgfpathlineto{\pgfqpoint{3.201400in}{1.720536in}}%
\pgfpathlineto{\pgfqpoint{3.169696in}{1.759284in}}%
\pgfpathlineto{\pgfqpoint{3.137991in}{1.728557in}}%
\pgfpathlineto{\pgfqpoint{3.106287in}{1.726712in}}%
\pgfpathlineto{\pgfqpoint{3.074582in}{1.722554in}}%
\pgfpathlineto{\pgfqpoint{3.042878in}{1.714391in}}%
\pgfpathlineto{\pgfqpoint{3.011173in}{1.705205in}}%
\pgfpathlineto{\pgfqpoint{2.979468in}{1.659745in}}%
\pgfpathlineto{\pgfqpoint{2.947764in}{1.704540in}}%
\pgfpathlineto{\pgfqpoint{2.916059in}{1.722637in}}%
\pgfpathlineto{\pgfqpoint{2.884355in}{1.662326in}}%
\pgfpathlineto{\pgfqpoint{2.852650in}{1.663735in}}%
\pgfpathlineto{\pgfqpoint{2.820946in}{1.665020in}}%
\pgfpathlineto{\pgfqpoint{2.789241in}{1.608800in}}%
\pgfpathlineto{\pgfqpoint{2.757537in}{1.634465in}}%
\pgfpathlineto{\pgfqpoint{2.725832in}{1.614762in}}%
\pgfpathlineto{\pgfqpoint{2.694128in}{1.604518in}}%
\pgfpathlineto{\pgfqpoint{2.662423in}{1.591402in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{1.593604in}}%
\pgfpathlineto{\pgfqpoint{2.599014in}{1.562132in}}%
\pgfpathlineto{\pgfqpoint{2.567309in}{1.595919in}}%
\pgfpathlineto{\pgfqpoint{2.535605in}{1.576597in}}%
\pgfpathlineto{\pgfqpoint{2.503900in}{1.515492in}}%
\pgfpathlineto{\pgfqpoint{2.472196in}{1.573503in}}%
\pgfpathlineto{\pgfqpoint{2.440491in}{1.525622in}}%
\pgfpathlineto{\pgfqpoint{2.408787in}{1.495713in}}%
\pgfpathlineto{\pgfqpoint{2.377082in}{1.540390in}}%
\pgfpathlineto{\pgfqpoint{2.345378in}{1.478831in}}%
\pgfpathlineto{\pgfqpoint{2.313673in}{1.490161in}}%
\pgfpathlineto{\pgfqpoint{2.281968in}{1.504393in}}%
\pgfpathlineto{\pgfqpoint{2.250264in}{1.445990in}}%
\pgfpathlineto{\pgfqpoint{2.218559in}{1.477130in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{1.447180in}}%
\pgfpathlineto{\pgfqpoint{2.155150in}{1.441494in}}%
\pgfpathlineto{\pgfqpoint{2.123446in}{1.452923in}}%
\pgfpathlineto{\pgfqpoint{2.091741in}{1.424859in}}%
\pgfpathlineto{\pgfqpoint{2.060037in}{1.395411in}}%
\pgfpathlineto{\pgfqpoint{2.028332in}{1.421446in}}%
\pgfpathlineto{\pgfqpoint{1.996628in}{1.412238in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{1.366451in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{1.338529in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.334043in}}%
\pgfpathlineto{\pgfqpoint{1.869809in}{1.331185in}}%
\pgfpathlineto{\pgfqpoint{1.838105in}{1.315409in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{1.293346in}}%
\pgfpathlineto{\pgfqpoint{1.774696in}{1.297110in}}%
\pgfpathlineto{\pgfqpoint{1.742991in}{1.275699in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{1.248730in}}%
\pgfpathlineto{\pgfqpoint{1.679582in}{1.250724in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{1.217521in}}%
\pgfpathlineto{\pgfqpoint{1.616173in}{1.218408in}}%
\pgfpathlineto{\pgfqpoint{1.584468in}{1.191787in}}%
\pgfpathlineto{\pgfqpoint{1.552764in}{1.160787in}}%
\pgfpathlineto{\pgfqpoint{1.521059in}{1.119922in}}%
\pgfpathlineto{\pgfqpoint{1.489355in}{1.110097in}}%
\pgfpathlineto{\pgfqpoint{1.457650in}{1.101257in}}%
\pgfpathlineto{\pgfqpoint{1.425946in}{1.116714in}}%
\pgfpathlineto{\pgfqpoint{1.394241in}{1.071592in}}%
\pgfpathlineto{\pgfqpoint{1.362537in}{1.001467in}}%
\pgfpathlineto{\pgfqpoint{1.330832in}{0.996301in}}%
\pgfpathlineto{\pgfqpoint{1.299128in}{0.972272in}}%
\pgfpathlineto{\pgfqpoint{1.267423in}{0.896550in}}%
\pgfpathlineto{\pgfqpoint{1.235718in}{0.904292in}}%
\pgfpathlineto{\pgfqpoint{1.204014in}{0.870568in}}%
\pgfpathlineto{\pgfqpoint{1.172309in}{0.814955in}}%
\pgfpathlineto{\pgfqpoint{1.140605in}{0.822864in}}%
\pgfpathlineto{\pgfqpoint{1.108900in}{0.761892in}}%
\pgfpathlineto{\pgfqpoint{1.077196in}{0.787700in}}%
\pgfpathlineto{\pgfqpoint{1.045491in}{0.754754in}}%
\pgfpathlineto{\pgfqpoint{1.013787in}{0.738852in}}%
\pgfpathlineto{\pgfqpoint{0.982082in}{0.672239in}}%
\pgfpathlineto{\pgfqpoint{0.950378in}{0.662970in}}%
\pgfpathlineto{\pgfqpoint{0.918673in}{0.597875in}}%
\pgfpathlineto{\pgfqpoint{0.886968in}{0.560346in}}%
\pgfpathlineto{\pgfqpoint{0.855264in}{0.550517in}}%
\pgfpathlineto{\pgfqpoint{0.823559in}{0.504748in}}%
\pgfpathlineto{\pgfqpoint{0.791855in}{0.464693in}}%
\pgfpathlineto{\pgfqpoint{0.760150in}{0.460382in}}%
\pgfpathlineto{\pgfqpoint{0.728446in}{0.421356in}}%
\pgfpathlineto{\pgfqpoint{0.696741in}{0.365129in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{0.351407in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{0.351407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665037in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665037in}{0.388648in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{0.328631in}}%
\pgfpathlineto{\pgfqpoint{0.696741in}{0.355415in}}%
\pgfpathlineto{\pgfqpoint{0.728446in}{0.395318in}}%
\pgfpathlineto{\pgfqpoint{0.760150in}{0.440530in}}%
\pgfpathlineto{\pgfqpoint{0.791855in}{0.549106in}}%
\pgfpathlineto{\pgfqpoint{0.823559in}{0.628346in}}%
\pgfpathlineto{\pgfqpoint{0.855264in}{0.735748in}}%
\pgfpathlineto{\pgfqpoint{0.886968in}{0.855583in}}%
\pgfpathlineto{\pgfqpoint{0.918673in}{0.964338in}}%
\pgfpathlineto{\pgfqpoint{0.950378in}{1.009633in}}%
\pgfpathlineto{\pgfqpoint{0.982082in}{1.066474in}}%
\pgfpathlineto{\pgfqpoint{1.013787in}{1.135017in}}%
\pgfpathlineto{\pgfqpoint{1.045491in}{1.203795in}}%
\pgfpathlineto{\pgfqpoint{1.077196in}{1.301153in}}%
\pgfpathlineto{\pgfqpoint{1.108900in}{1.321001in}}%
\pgfpathlineto{\pgfqpoint{1.140605in}{1.428872in}}%
\pgfpathlineto{\pgfqpoint{1.172309in}{1.523274in}}%
\pgfpathlineto{\pgfqpoint{1.204014in}{1.591949in}}%
\pgfpathlineto{\pgfqpoint{1.235718in}{1.626366in}}%
\pgfpathlineto{\pgfqpoint{1.267423in}{1.685551in}}%
\pgfpathlineto{\pgfqpoint{1.299128in}{1.716480in}}%
\pgfpathlineto{\pgfqpoint{1.330832in}{1.743898in}}%
\pgfpathlineto{\pgfqpoint{1.362537in}{1.781689in}}%
\pgfpathlineto{\pgfqpoint{1.394241in}{1.820951in}}%
\pgfpathlineto{\pgfqpoint{1.425946in}{1.879571in}}%
\pgfpathlineto{\pgfqpoint{1.457650in}{1.888007in}}%
\pgfpathlineto{\pgfqpoint{1.489355in}{1.913862in}}%
\pgfpathlineto{\pgfqpoint{1.521059in}{1.928137in}}%
\pgfpathlineto{\pgfqpoint{1.552764in}{1.948015in}}%
\pgfpathlineto{\pgfqpoint{1.584468in}{1.970416in}}%
\pgfpathlineto{\pgfqpoint{1.616173in}{1.989918in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{2.008893in}}%
\pgfpathlineto{\pgfqpoint{1.679582in}{2.026420in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{2.031063in}}%
\pgfpathlineto{\pgfqpoint{1.742991in}{2.042881in}}%
\pgfpathlineto{\pgfqpoint{1.774696in}{2.055375in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{2.061200in}}%
\pgfpathlineto{\pgfqpoint{1.838105in}{2.074777in}}%
\pgfpathlineto{\pgfqpoint{1.869809in}{2.086196in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{2.109444in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{2.118407in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{2.121673in}}%
\pgfpathlineto{\pgfqpoint{1.996628in}{2.126072in}}%
\pgfpathlineto{\pgfqpoint{2.028332in}{2.129556in}}%
\pgfpathlineto{\pgfqpoint{2.060037in}{2.131305in}}%
\pgfpathlineto{\pgfqpoint{2.091741in}{2.135547in}}%
\pgfpathlineto{\pgfqpoint{2.123446in}{2.133096in}}%
\pgfpathlineto{\pgfqpoint{2.155150in}{2.136668in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{2.140103in}}%
\pgfpathlineto{\pgfqpoint{2.218559in}{2.143324in}}%
\pgfpathlineto{\pgfqpoint{2.250264in}{2.145179in}}%
\pgfpathlineto{\pgfqpoint{2.281968in}{2.146668in}}%
\pgfpathlineto{\pgfqpoint{2.313673in}{2.149480in}}%
\pgfpathlineto{\pgfqpoint{2.345378in}{2.156875in}}%
\pgfpathlineto{\pgfqpoint{2.377082in}{2.159434in}}%
\pgfpathlineto{\pgfqpoint{2.408787in}{2.162249in}}%
\pgfpathlineto{\pgfqpoint{2.440491in}{2.167906in}}%
\pgfpathlineto{\pgfqpoint{2.472196in}{2.169578in}}%
\pgfpathlineto{\pgfqpoint{2.503900in}{2.172928in}}%
\pgfpathlineto{\pgfqpoint{2.535605in}{2.173921in}}%
\pgfpathlineto{\pgfqpoint{2.567309in}{2.178949in}}%
\pgfpathlineto{\pgfqpoint{2.599014in}{2.170509in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{2.177302in}}%
\pgfpathlineto{\pgfqpoint{2.662423in}{2.179090in}}%
\pgfpathlineto{\pgfqpoint{2.694128in}{2.178293in}}%
\pgfpathlineto{\pgfqpoint{2.725832in}{2.181336in}}%
\pgfpathlineto{\pgfqpoint{2.757537in}{2.190457in}}%
\pgfpathlineto{\pgfqpoint{2.789241in}{2.197747in}}%
\pgfpathlineto{\pgfqpoint{2.820946in}{2.195922in}}%
\pgfpathlineto{\pgfqpoint{2.852650in}{2.194915in}}%
\pgfpathlineto{\pgfqpoint{2.884355in}{2.198332in}}%
\pgfpathlineto{\pgfqpoint{2.916059in}{2.208612in}}%
\pgfpathlineto{\pgfqpoint{2.947764in}{2.214842in}}%
\pgfpathlineto{\pgfqpoint{2.979468in}{2.217247in}}%
\pgfpathlineto{\pgfqpoint{3.011173in}{2.223180in}}%
\pgfpathlineto{\pgfqpoint{3.042878in}{2.224406in}}%
\pgfpathlineto{\pgfqpoint{3.074582in}{2.220559in}}%
\pgfpathlineto{\pgfqpoint{3.106287in}{2.221320in}}%
\pgfpathlineto{\pgfqpoint{3.137991in}{2.223005in}}%
\pgfpathlineto{\pgfqpoint{3.169696in}{2.226690in}}%
\pgfpathlineto{\pgfqpoint{3.201400in}{2.228340in}}%
\pgfpathlineto{\pgfqpoint{3.233105in}{2.227173in}}%
\pgfpathlineto{\pgfqpoint{3.264809in}{2.231147in}}%
\pgfpathlineto{\pgfqpoint{3.296514in}{2.237243in}}%
\pgfpathlineto{\pgfqpoint{3.328218in}{2.237811in}}%
\pgfpathlineto{\pgfqpoint{3.359923in}{2.240637in}}%
\pgfpathlineto{\pgfqpoint{3.391628in}{2.240468in}}%
\pgfpathlineto{\pgfqpoint{3.423332in}{2.243351in}}%
\pgfpathlineto{\pgfqpoint{3.455037in}{2.245965in}}%
\pgfpathlineto{\pgfqpoint{3.486741in}{2.249281in}}%
\pgfpathlineto{\pgfqpoint{3.518446in}{2.248597in}}%
\pgfpathlineto{\pgfqpoint{3.550150in}{2.253243in}}%
\pgfpathlineto{\pgfqpoint{3.581855in}{2.261475in}}%
\pgfpathlineto{\pgfqpoint{3.613559in}{2.267059in}}%
\pgfpathlineto{\pgfqpoint{3.645264in}{2.268139in}}%
\pgfpathlineto{\pgfqpoint{3.676968in}{2.269372in}}%
\pgfpathlineto{\pgfqpoint{3.708673in}{2.274188in}}%
\pgfpathlineto{\pgfqpoint{3.740378in}{2.274038in}}%
\pgfpathlineto{\pgfqpoint{3.772082in}{2.280756in}}%
\pgfpathlineto{\pgfqpoint{3.803787in}{2.282758in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{2.280177in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{2.317901in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{2.317901in}}%
\pgfpathlineto{\pgfqpoint{3.803787in}{2.317631in}}%
\pgfpathlineto{\pgfqpoint{3.772082in}{2.317323in}}%
\pgfpathlineto{\pgfqpoint{3.740378in}{2.313646in}}%
\pgfpathlineto{\pgfqpoint{3.708673in}{2.313496in}}%
\pgfpathlineto{\pgfqpoint{3.676968in}{2.310227in}}%
\pgfpathlineto{\pgfqpoint{3.645264in}{2.311460in}}%
\pgfpathlineto{\pgfqpoint{3.613559in}{2.306765in}}%
\pgfpathlineto{\pgfqpoint{3.581855in}{2.299644in}}%
\pgfpathlineto{\pgfqpoint{3.550150in}{2.291706in}}%
\pgfpathlineto{\pgfqpoint{3.518446in}{2.285956in}}%
\pgfpathlineto{\pgfqpoint{3.486741in}{2.286427in}}%
\pgfpathlineto{\pgfqpoint{3.455037in}{2.283969in}}%
\pgfpathlineto{\pgfqpoint{3.423332in}{2.283118in}}%
\pgfpathlineto{\pgfqpoint{3.391628in}{2.280226in}}%
\pgfpathlineto{\pgfqpoint{3.359923in}{2.280057in}}%
\pgfpathlineto{\pgfqpoint{3.328218in}{2.274797in}}%
\pgfpathlineto{\pgfqpoint{3.296514in}{2.277676in}}%
\pgfpathlineto{\pgfqpoint{3.264809in}{2.275687in}}%
\pgfpathlineto{\pgfqpoint{3.233105in}{2.271575in}}%
\pgfpathlineto{\pgfqpoint{3.201400in}{2.268099in}}%
\pgfpathlineto{\pgfqpoint{3.169696in}{2.266284in}}%
\pgfpathlineto{\pgfqpoint{3.137991in}{2.265348in}}%
\pgfpathlineto{\pgfqpoint{3.106287in}{2.261258in}}%
\pgfpathlineto{\pgfqpoint{3.074582in}{2.258555in}}%
\pgfpathlineto{\pgfqpoint{3.042878in}{2.262793in}}%
\pgfpathlineto{\pgfqpoint{3.011173in}{2.262863in}}%
\pgfpathlineto{\pgfqpoint{2.979468in}{2.254937in}}%
\pgfpathlineto{\pgfqpoint{2.947764in}{2.252721in}}%
\pgfpathlineto{\pgfqpoint{2.916059in}{2.249712in}}%
\pgfpathlineto{\pgfqpoint{2.884355in}{2.242667in}}%
\pgfpathlineto{\pgfqpoint{2.852650in}{2.243774in}}%
\pgfpathlineto{\pgfqpoint{2.820946in}{2.242767in}}%
\pgfpathlineto{\pgfqpoint{2.789241in}{2.239787in}}%
\pgfpathlineto{\pgfqpoint{2.757537in}{2.235527in}}%
\pgfpathlineto{\pgfqpoint{2.725832in}{2.222703in}}%
\pgfpathlineto{\pgfqpoint{2.694128in}{2.217661in}}%
\pgfpathlineto{\pgfqpoint{2.662423in}{2.219174in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{2.219807in}}%
\pgfpathlineto{\pgfqpoint{2.599014in}{2.217360in}}%
\pgfpathlineto{\pgfqpoint{2.567309in}{2.222780in}}%
\pgfpathlineto{\pgfqpoint{2.535605in}{2.222033in}}%
\pgfpathlineto{\pgfqpoint{2.503900in}{2.221871in}}%
\pgfpathlineto{\pgfqpoint{2.472196in}{2.218291in}}%
\pgfpathlineto{\pgfqpoint{2.440491in}{2.211877in}}%
\pgfpathlineto{\pgfqpoint{2.408787in}{2.208295in}}%
\pgfpathlineto{\pgfqpoint{2.377082in}{2.207645in}}%
\pgfpathlineto{\pgfqpoint{2.345378in}{2.204429in}}%
\pgfpathlineto{\pgfqpoint{2.313673in}{2.195654in}}%
\pgfpathlineto{\pgfqpoint{2.281968in}{2.188071in}}%
\pgfpathlineto{\pgfqpoint{2.250264in}{2.187250in}}%
\pgfpathlineto{\pgfqpoint{2.218559in}{2.185639in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{2.180776in}}%
\pgfpathlineto{\pgfqpoint{2.155150in}{2.176126in}}%
\pgfpathlineto{\pgfqpoint{2.123446in}{2.171613in}}%
\pgfpathlineto{\pgfqpoint{2.091741in}{2.172627in}}%
\pgfpathlineto{\pgfqpoint{2.060037in}{2.171094in}}%
\pgfpathlineto{\pgfqpoint{2.028332in}{2.164758in}}%
\pgfpathlineto{\pgfqpoint{1.996628in}{2.159002in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{2.157626in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{2.153962in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{2.144445in}}%
\pgfpathlineto{\pgfqpoint{1.869809in}{2.119183in}}%
\pgfpathlineto{\pgfqpoint{1.838105in}{2.108657in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{2.104909in}}%
\pgfpathlineto{\pgfqpoint{1.774696in}{2.101494in}}%
\pgfpathlineto{\pgfqpoint{1.742991in}{2.093198in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{2.086536in}}%
\pgfpathlineto{\pgfqpoint{1.679582in}{2.079629in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{2.065971in}}%
\pgfpathlineto{\pgfqpoint{1.616173in}{2.057226in}}%
\pgfpathlineto{\pgfqpoint{1.584468in}{2.033993in}}%
\pgfpathlineto{\pgfqpoint{1.552764in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{1.521059in}{2.003507in}}%
\pgfpathlineto{\pgfqpoint{1.489355in}{1.984287in}}%
\pgfpathlineto{\pgfqpoint{1.457650in}{1.954701in}}%
\pgfpathlineto{\pgfqpoint{1.425946in}{1.944658in}}%
\pgfpathlineto{\pgfqpoint{1.394241in}{1.886623in}}%
\pgfpathlineto{\pgfqpoint{1.362537in}{1.849655in}}%
\pgfpathlineto{\pgfqpoint{1.330832in}{1.814681in}}%
\pgfpathlineto{\pgfqpoint{1.299128in}{1.798209in}}%
\pgfpathlineto{\pgfqpoint{1.267423in}{1.767923in}}%
\pgfpathlineto{\pgfqpoint{1.235718in}{1.718538in}}%
\pgfpathlineto{\pgfqpoint{1.204014in}{1.674415in}}%
\pgfpathlineto{\pgfqpoint{1.172309in}{1.620660in}}%
\pgfpathlineto{\pgfqpoint{1.140605in}{1.542967in}}%
\pgfpathlineto{\pgfqpoint{1.108900in}{1.457953in}}%
\pgfpathlineto{\pgfqpoint{1.077196in}{1.438531in}}%
\pgfpathlineto{\pgfqpoint{1.045491in}{1.336074in}}%
\pgfpathlineto{\pgfqpoint{1.013787in}{1.272027in}}%
\pgfpathlineto{\pgfqpoint{0.982082in}{1.165010in}}%
\pgfpathlineto{\pgfqpoint{0.950378in}{1.102886in}}%
\pgfpathlineto{\pgfqpoint{0.918673in}{1.065021in}}%
\pgfpathlineto{\pgfqpoint{0.886968in}{0.987821in}}%
\pgfpathlineto{\pgfqpoint{0.855264in}{0.850091in}}%
\pgfpathlineto{\pgfqpoint{0.823559in}{0.731113in}}%
\pgfpathlineto{\pgfqpoint{0.791855in}{0.642878in}}%
\pgfpathlineto{\pgfqpoint{0.760150in}{0.526229in}}%
\pgfpathlineto{\pgfqpoint{0.728446in}{0.445546in}}%
\pgfpathlineto{\pgfqpoint{0.696741in}{0.404599in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{0.388648in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{0.388648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665037in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665037in}{0.413968in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{0.342581in}}%
\pgfpathlineto{\pgfqpoint{0.696741in}{0.322850in}}%
\pgfpathlineto{\pgfqpoint{0.728446in}{0.346093in}}%
\pgfpathlineto{\pgfqpoint{0.760150in}{0.375091in}}%
\pgfpathlineto{\pgfqpoint{0.791855in}{0.405709in}}%
\pgfpathlineto{\pgfqpoint{0.823559in}{0.470999in}}%
\pgfpathlineto{\pgfqpoint{0.855264in}{0.509929in}}%
\pgfpathlineto{\pgfqpoint{0.886968in}{0.619697in}}%
\pgfpathlineto{\pgfqpoint{0.918673in}{0.669989in}}%
\pgfpathlineto{\pgfqpoint{0.950378in}{0.777508in}}%
\pgfpathlineto{\pgfqpoint{0.982082in}{0.841409in}}%
\pgfpathlineto{\pgfqpoint{1.013787in}{0.883201in}}%
\pgfpathlineto{\pgfqpoint{1.045491in}{0.940781in}}%
\pgfpathlineto{\pgfqpoint{1.077196in}{0.954978in}}%
\pgfpathlineto{\pgfqpoint{1.108900in}{0.996149in}}%
\pgfpathlineto{\pgfqpoint{1.140605in}{1.043197in}}%
\pgfpathlineto{\pgfqpoint{1.172309in}{1.145914in}}%
\pgfpathlineto{\pgfqpoint{1.204014in}{1.195531in}}%
\pgfpathlineto{\pgfqpoint{1.235718in}{1.251403in}}%
\pgfpathlineto{\pgfqpoint{1.267423in}{1.273605in}}%
\pgfpathlineto{\pgfqpoint{1.299128in}{1.313549in}}%
\pgfpathlineto{\pgfqpoint{1.330832in}{1.355452in}}%
\pgfpathlineto{\pgfqpoint{1.362537in}{1.411702in}}%
\pgfpathlineto{\pgfqpoint{1.394241in}{1.470558in}}%
\pgfpathlineto{\pgfqpoint{1.425946in}{1.541710in}}%
\pgfpathlineto{\pgfqpoint{1.457650in}{1.585251in}}%
\pgfpathlineto{\pgfqpoint{1.489355in}{1.631781in}}%
\pgfpathlineto{\pgfqpoint{1.521059in}{1.684404in}}%
\pgfpathlineto{\pgfqpoint{1.552764in}{1.719488in}}%
\pgfpathlineto{\pgfqpoint{1.584468in}{1.728789in}}%
\pgfpathlineto{\pgfqpoint{1.616173in}{1.745389in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{1.763459in}}%
\pgfpathlineto{\pgfqpoint{1.679582in}{1.776955in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{1.788084in}}%
\pgfpathlineto{\pgfqpoint{1.742991in}{1.801491in}}%
\pgfpathlineto{\pgfqpoint{1.774696in}{1.803465in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{1.810807in}}%
\pgfpathlineto{\pgfqpoint{1.838105in}{1.836648in}}%
\pgfpathlineto{\pgfqpoint{1.869809in}{1.855262in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.894318in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{1.915633in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{1.917809in}}%
\pgfpathlineto{\pgfqpoint{1.996628in}{1.951015in}}%
\pgfpathlineto{\pgfqpoint{2.028332in}{1.987560in}}%
\pgfpathlineto{\pgfqpoint{2.060037in}{2.000346in}}%
\pgfpathlineto{\pgfqpoint{2.091741in}{2.001305in}}%
\pgfpathlineto{\pgfqpoint{2.123446in}{2.024940in}}%
\pgfpathlineto{\pgfqpoint{2.155150in}{2.037889in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{2.059395in}}%
\pgfpathlineto{\pgfqpoint{2.218559in}{2.066842in}}%
\pgfpathlineto{\pgfqpoint{2.250264in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{2.281968in}{2.073391in}}%
\pgfpathlineto{\pgfqpoint{2.313673in}{2.085057in}}%
\pgfpathlineto{\pgfqpoint{2.345378in}{2.088999in}}%
\pgfpathlineto{\pgfqpoint{2.377082in}{2.100459in}}%
\pgfpathlineto{\pgfqpoint{2.408787in}{2.108557in}}%
\pgfpathlineto{\pgfqpoint{2.440491in}{2.123685in}}%
\pgfpathlineto{\pgfqpoint{2.472196in}{2.128436in}}%
\pgfpathlineto{\pgfqpoint{2.503900in}{2.126784in}}%
\pgfpathlineto{\pgfqpoint{2.535605in}{2.133249in}}%
\pgfpathlineto{\pgfqpoint{2.567309in}{2.133301in}}%
\pgfpathlineto{\pgfqpoint{2.599014in}{2.148342in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{2.153482in}}%
\pgfpathlineto{\pgfqpoint{2.662423in}{2.164810in}}%
\pgfpathlineto{\pgfqpoint{2.694128in}{2.179893in}}%
\pgfpathlineto{\pgfqpoint{2.725832in}{2.204442in}}%
\pgfpathlineto{\pgfqpoint{2.757537in}{2.210953in}}%
\pgfpathlineto{\pgfqpoint{2.789241in}{2.216684in}}%
\pgfpathlineto{\pgfqpoint{2.820946in}{2.221646in}}%
\pgfpathlineto{\pgfqpoint{2.852650in}{2.224464in}}%
\pgfpathlineto{\pgfqpoint{2.884355in}{2.223902in}}%
\pgfpathlineto{\pgfqpoint{2.916059in}{2.225866in}}%
\pgfpathlineto{\pgfqpoint{2.947764in}{2.224696in}}%
\pgfpathlineto{\pgfqpoint{2.979468in}{2.230715in}}%
\pgfpathlineto{\pgfqpoint{3.011173in}{2.235187in}}%
\pgfpathlineto{\pgfqpoint{3.042878in}{2.237002in}}%
\pgfpathlineto{\pgfqpoint{3.074582in}{2.237210in}}%
\pgfpathlineto{\pgfqpoint{3.106287in}{2.242585in}}%
\pgfpathlineto{\pgfqpoint{3.137991in}{2.247269in}}%
\pgfpathlineto{\pgfqpoint{3.169696in}{2.245229in}}%
\pgfpathlineto{\pgfqpoint{3.201400in}{2.245898in}}%
\pgfpathlineto{\pgfqpoint{3.233105in}{2.261903in}}%
\pgfpathlineto{\pgfqpoint{3.264809in}{2.254616in}}%
\pgfpathlineto{\pgfqpoint{3.296514in}{2.262876in}}%
\pgfpathlineto{\pgfqpoint{3.328218in}{2.255627in}}%
\pgfpathlineto{\pgfqpoint{3.359923in}{2.254595in}}%
\pgfpathlineto{\pgfqpoint{3.391628in}{2.254486in}}%
\pgfpathlineto{\pgfqpoint{3.423332in}{2.258978in}}%
\pgfpathlineto{\pgfqpoint{3.455037in}{2.259071in}}%
\pgfpathlineto{\pgfqpoint{3.486741in}{2.257769in}}%
\pgfpathlineto{\pgfqpoint{3.518446in}{2.258941in}}%
\pgfpathlineto{\pgfqpoint{3.550150in}{2.259261in}}%
\pgfpathlineto{\pgfqpoint{3.581855in}{2.263074in}}%
\pgfpathlineto{\pgfqpoint{3.613559in}{2.278591in}}%
\pgfpathlineto{\pgfqpoint{3.645264in}{2.281269in}}%
\pgfpathlineto{\pgfqpoint{3.676968in}{2.279267in}}%
\pgfpathlineto{\pgfqpoint{3.708673in}{2.295798in}}%
\pgfpathlineto{\pgfqpoint{3.740378in}{2.295828in}}%
\pgfpathlineto{\pgfqpoint{3.772082in}{2.297677in}}%
\pgfpathlineto{\pgfqpoint{3.803787in}{2.305307in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{2.303873in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{2.346181in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{2.346181in}}%
\pgfpathlineto{\pgfqpoint{3.803787in}{2.347057in}}%
\pgfpathlineto{\pgfqpoint{3.772082in}{2.337362in}}%
\pgfpathlineto{\pgfqpoint{3.740378in}{2.336901in}}%
\pgfpathlineto{\pgfqpoint{3.708673in}{2.338085in}}%
\pgfpathlineto{\pgfqpoint{3.676968in}{2.324586in}}%
\pgfpathlineto{\pgfqpoint{3.645264in}{2.326050in}}%
\pgfpathlineto{\pgfqpoint{3.613559in}{2.325263in}}%
\pgfpathlineto{\pgfqpoint{3.581855in}{2.317679in}}%
\pgfpathlineto{\pgfqpoint{3.550150in}{2.319183in}}%
\pgfpathlineto{\pgfqpoint{3.518446in}{2.319503in}}%
\pgfpathlineto{\pgfqpoint{3.486741in}{2.319520in}}%
\pgfpathlineto{\pgfqpoint{3.455037in}{2.320528in}}%
\pgfpathlineto{\pgfqpoint{3.423332in}{2.319466in}}%
\pgfpathlineto{\pgfqpoint{3.391628in}{2.314718in}}%
\pgfpathlineto{\pgfqpoint{3.359923in}{2.312299in}}%
\pgfpathlineto{\pgfqpoint{3.328218in}{2.313577in}}%
\pgfpathlineto{\pgfqpoint{3.296514in}{2.320188in}}%
\pgfpathlineto{\pgfqpoint{3.264809in}{2.315743in}}%
\pgfpathlineto{\pgfqpoint{3.233105in}{2.317696in}}%
\pgfpathlineto{\pgfqpoint{3.201400in}{2.309446in}}%
\pgfpathlineto{\pgfqpoint{3.169696in}{2.303184in}}%
\pgfpathlineto{\pgfqpoint{3.137991in}{2.306920in}}%
\pgfpathlineto{\pgfqpoint{3.106287in}{2.296589in}}%
\pgfpathlineto{\pgfqpoint{3.074582in}{2.293879in}}%
\pgfpathlineto{\pgfqpoint{3.042878in}{2.295242in}}%
\pgfpathlineto{\pgfqpoint{3.011173in}{2.291282in}}%
\pgfpathlineto{\pgfqpoint{2.979468in}{2.287669in}}%
\pgfpathlineto{\pgfqpoint{2.947764in}{2.283293in}}%
\pgfpathlineto{\pgfqpoint{2.916059in}{2.284433in}}%
\pgfpathlineto{\pgfqpoint{2.884355in}{2.285242in}}%
\pgfpathlineto{\pgfqpoint{2.852650in}{2.286990in}}%
\pgfpathlineto{\pgfqpoint{2.820946in}{2.281722in}}%
\pgfpathlineto{\pgfqpoint{2.789241in}{2.278600in}}%
\pgfpathlineto{\pgfqpoint{2.757537in}{2.268161in}}%
\pgfpathlineto{\pgfqpoint{2.725832in}{2.265432in}}%
\pgfpathlineto{\pgfqpoint{2.694128in}{2.246091in}}%
\pgfpathlineto{\pgfqpoint{2.662423in}{2.232299in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{2.229767in}}%
\pgfpathlineto{\pgfqpoint{2.599014in}{2.222202in}}%
\pgfpathlineto{\pgfqpoint{2.567309in}{2.209523in}}%
\pgfpathlineto{\pgfqpoint{2.535605in}{2.210730in}}%
\pgfpathlineto{\pgfqpoint{2.503900in}{2.204490in}}%
\pgfpathlineto{\pgfqpoint{2.472196in}{2.206303in}}%
\pgfpathlineto{\pgfqpoint{2.440491in}{2.201814in}}%
\pgfpathlineto{\pgfqpoint{2.408787in}{2.190377in}}%
\pgfpathlineto{\pgfqpoint{2.377082in}{2.185770in}}%
\pgfpathlineto{\pgfqpoint{2.345378in}{2.185680in}}%
\pgfpathlineto{\pgfqpoint{2.313673in}{2.180382in}}%
\pgfpathlineto{\pgfqpoint{2.281968in}{2.167793in}}%
\pgfpathlineto{\pgfqpoint{2.250264in}{2.166407in}}%
\pgfpathlineto{\pgfqpoint{2.218559in}{2.153552in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{2.141364in}}%
\pgfpathlineto{\pgfqpoint{2.155150in}{2.120135in}}%
\pgfpathlineto{\pgfqpoint{2.123446in}{2.107674in}}%
\pgfpathlineto{\pgfqpoint{2.091741in}{2.073558in}}%
\pgfpathlineto{\pgfqpoint{2.060037in}{2.073363in}}%
\pgfpathlineto{\pgfqpoint{2.028332in}{2.053808in}}%
\pgfpathlineto{\pgfqpoint{1.996628in}{2.029139in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{2.002285in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{2.000996in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.987661in}}%
\pgfpathlineto{\pgfqpoint{1.869809in}{1.959727in}}%
\pgfpathlineto{\pgfqpoint{1.838105in}{1.941380in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{1.917557in}}%
\pgfpathlineto{\pgfqpoint{1.774696in}{1.904109in}}%
\pgfpathlineto{\pgfqpoint{1.742991in}{1.903773in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{1.882530in}}%
\pgfpathlineto{\pgfqpoint{1.679582in}{1.861319in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{1.837855in}}%
\pgfpathlineto{\pgfqpoint{1.616173in}{1.807415in}}%
\pgfpathlineto{\pgfqpoint{1.584468in}{1.795140in}}%
\pgfpathlineto{\pgfqpoint{1.552764in}{1.789426in}}%
\pgfpathlineto{\pgfqpoint{1.521059in}{1.760985in}}%
\pgfpathlineto{\pgfqpoint{1.489355in}{1.718898in}}%
\pgfpathlineto{\pgfqpoint{1.457650in}{1.676492in}}%
\pgfpathlineto{\pgfqpoint{1.425946in}{1.643804in}}%
\pgfpathlineto{\pgfqpoint{1.394241in}{1.553256in}}%
\pgfpathlineto{\pgfqpoint{1.362537in}{1.503542in}}%
\pgfpathlineto{\pgfqpoint{1.330832in}{1.465082in}}%
\pgfpathlineto{\pgfqpoint{1.299128in}{1.429600in}}%
\pgfpathlineto{\pgfqpoint{1.267423in}{1.416413in}}%
\pgfpathlineto{\pgfqpoint{1.235718in}{1.403966in}}%
\pgfpathlineto{\pgfqpoint{1.204014in}{1.361663in}}%
\pgfpathlineto{\pgfqpoint{1.172309in}{1.329275in}}%
\pgfpathlineto{\pgfqpoint{1.140605in}{1.266827in}}%
\pgfpathlineto{\pgfqpoint{1.108900in}{1.226095in}}%
\pgfpathlineto{\pgfqpoint{1.077196in}{1.191036in}}%
\pgfpathlineto{\pgfqpoint{1.045491in}{1.176358in}}%
\pgfpathlineto{\pgfqpoint{1.013787in}{1.125368in}}%
\pgfpathlineto{\pgfqpoint{0.982082in}{1.070140in}}%
\pgfpathlineto{\pgfqpoint{0.950378in}{0.986201in}}%
\pgfpathlineto{\pgfqpoint{0.918673in}{0.869650in}}%
\pgfpathlineto{\pgfqpoint{0.886968in}{0.814837in}}%
\pgfpathlineto{\pgfqpoint{0.855264in}{0.684365in}}%
\pgfpathlineto{\pgfqpoint{0.823559in}{0.618190in}}%
\pgfpathlineto{\pgfqpoint{0.791855in}{0.509075in}}%
\pgfpathlineto{\pgfqpoint{0.760150in}{0.451913in}}%
\pgfpathlineto{\pgfqpoint{0.728446in}{0.420851in}}%
\pgfpathlineto{\pgfqpoint{0.696741in}{0.390964in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{0.413968in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{0.413968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665037in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665037in}{0.352743in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{0.291771in}}%
\pgfpathlineto{\pgfqpoint{0.696741in}{0.314447in}}%
\pgfpathlineto{\pgfqpoint{0.728446in}{0.329055in}}%
\pgfpathlineto{\pgfqpoint{0.760150in}{0.381207in}}%
\pgfpathlineto{\pgfqpoint{0.791855in}{0.405599in}}%
\pgfpathlineto{\pgfqpoint{0.823559in}{0.470175in}}%
\pgfpathlineto{\pgfqpoint{0.855264in}{0.537857in}}%
\pgfpathlineto{\pgfqpoint{0.886968in}{0.613625in}}%
\pgfpathlineto{\pgfqpoint{0.918673in}{0.672238in}}%
\pgfpathlineto{\pgfqpoint{0.950378in}{0.715859in}}%
\pgfpathlineto{\pgfqpoint{0.982082in}{0.762804in}}%
\pgfpathlineto{\pgfqpoint{1.013787in}{0.806876in}}%
\pgfpathlineto{\pgfqpoint{1.045491in}{0.898391in}}%
\pgfpathlineto{\pgfqpoint{1.077196in}{0.941644in}}%
\pgfpathlineto{\pgfqpoint{1.108900in}{1.010212in}}%
\pgfpathlineto{\pgfqpoint{1.140605in}{1.069614in}}%
\pgfpathlineto{\pgfqpoint{1.172309in}{1.106647in}}%
\pgfpathlineto{\pgfqpoint{1.204014in}{1.190975in}}%
\pgfpathlineto{\pgfqpoint{1.235718in}{1.223222in}}%
\pgfpathlineto{\pgfqpoint{1.267423in}{1.256733in}}%
\pgfpathlineto{\pgfqpoint{1.299128in}{1.313201in}}%
\pgfpathlineto{\pgfqpoint{1.330832in}{1.380916in}}%
\pgfpathlineto{\pgfqpoint{1.362537in}{1.431266in}}%
\pgfpathlineto{\pgfqpoint{1.394241in}{1.460441in}}%
\pgfpathlineto{\pgfqpoint{1.425946in}{1.490362in}}%
\pgfpathlineto{\pgfqpoint{1.457650in}{1.525706in}}%
\pgfpathlineto{\pgfqpoint{1.489355in}{1.567668in}}%
\pgfpathlineto{\pgfqpoint{1.521059in}{1.587815in}}%
\pgfpathlineto{\pgfqpoint{1.552764in}{1.607514in}}%
\pgfpathlineto{\pgfqpoint{1.584468in}{1.629919in}}%
\pgfpathlineto{\pgfqpoint{1.616173in}{1.633191in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{1.660934in}}%
\pgfpathlineto{\pgfqpoint{1.679582in}{1.669432in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{1.694701in}}%
\pgfpathlineto{\pgfqpoint{1.742991in}{1.698999in}}%
\pgfpathlineto{\pgfqpoint{1.774696in}{1.726284in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{1.736953in}}%
\pgfpathlineto{\pgfqpoint{1.838105in}{1.759916in}}%
\pgfpathlineto{\pgfqpoint{1.869809in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.789145in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{1.785092in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{1.792131in}}%
\pgfpathlineto{\pgfqpoint{1.996628in}{1.813065in}}%
\pgfpathlineto{\pgfqpoint{2.028332in}{1.817644in}}%
\pgfpathlineto{\pgfqpoint{2.060037in}{1.831301in}}%
\pgfpathlineto{\pgfqpoint{2.091741in}{1.869843in}}%
\pgfpathlineto{\pgfqpoint{2.123446in}{1.882180in}}%
\pgfpathlineto{\pgfqpoint{2.155150in}{1.887492in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{1.890706in}}%
\pgfpathlineto{\pgfqpoint{2.218559in}{1.896895in}}%
\pgfpathlineto{\pgfqpoint{2.250264in}{1.898832in}}%
\pgfpathlineto{\pgfqpoint{2.281968in}{1.908878in}}%
\pgfpathlineto{\pgfqpoint{2.313673in}{1.921757in}}%
\pgfpathlineto{\pgfqpoint{2.345378in}{1.938393in}}%
\pgfpathlineto{\pgfqpoint{2.377082in}{1.951873in}}%
\pgfpathlineto{\pgfqpoint{2.408787in}{1.950968in}}%
\pgfpathlineto{\pgfqpoint{2.440491in}{1.972407in}}%
\pgfpathlineto{\pgfqpoint{2.472196in}{1.991178in}}%
\pgfpathlineto{\pgfqpoint{2.503900in}{1.997053in}}%
\pgfpathlineto{\pgfqpoint{2.535605in}{2.015219in}}%
\pgfpathlineto{\pgfqpoint{2.567309in}{2.021447in}}%
\pgfpathlineto{\pgfqpoint{2.599014in}{2.049200in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{2.053718in}}%
\pgfpathlineto{\pgfqpoint{2.662423in}{2.053120in}}%
\pgfpathlineto{\pgfqpoint{2.694128in}{2.059578in}}%
\pgfpathlineto{\pgfqpoint{2.725832in}{2.067652in}}%
\pgfpathlineto{\pgfqpoint{2.757537in}{2.076444in}}%
\pgfpathlineto{\pgfqpoint{2.789241in}{2.073901in}}%
\pgfpathlineto{\pgfqpoint{2.820946in}{2.079215in}}%
\pgfpathlineto{\pgfqpoint{2.852650in}{2.080981in}}%
\pgfpathlineto{\pgfqpoint{2.884355in}{2.067955in}}%
\pgfpathlineto{\pgfqpoint{2.916059in}{2.084048in}}%
\pgfpathlineto{\pgfqpoint{2.947764in}{2.101313in}}%
\pgfpathlineto{\pgfqpoint{2.979468in}{2.108376in}}%
\pgfpathlineto{\pgfqpoint{3.011173in}{2.126287in}}%
\pgfpathlineto{\pgfqpoint{3.042878in}{2.127621in}}%
\pgfpathlineto{\pgfqpoint{3.074582in}{2.129606in}}%
\pgfpathlineto{\pgfqpoint{3.106287in}{2.127429in}}%
\pgfpathlineto{\pgfqpoint{3.137991in}{2.138920in}}%
\pgfpathlineto{\pgfqpoint{3.169696in}{2.150421in}}%
\pgfpathlineto{\pgfqpoint{3.201400in}{2.158405in}}%
\pgfpathlineto{\pgfqpoint{3.233105in}{2.169353in}}%
\pgfpathlineto{\pgfqpoint{3.264809in}{2.171611in}}%
\pgfpathlineto{\pgfqpoint{3.296514in}{2.190010in}}%
\pgfpathlineto{\pgfqpoint{3.328218in}{2.199538in}}%
\pgfpathlineto{\pgfqpoint{3.359923in}{2.218108in}}%
\pgfpathlineto{\pgfqpoint{3.391628in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{3.423332in}{2.228281in}}%
\pgfpathlineto{\pgfqpoint{3.455037in}{2.230805in}}%
\pgfpathlineto{\pgfqpoint{3.486741in}{2.236931in}}%
\pgfpathlineto{\pgfqpoint{3.518446in}{2.243121in}}%
\pgfpathlineto{\pgfqpoint{3.550150in}{2.246984in}}%
\pgfpathlineto{\pgfqpoint{3.581855in}{2.247862in}}%
\pgfpathlineto{\pgfqpoint{3.613559in}{2.253958in}}%
\pgfpathlineto{\pgfqpoint{3.645264in}{2.255571in}}%
\pgfpathlineto{\pgfqpoint{3.676968in}{2.262252in}}%
\pgfpathlineto{\pgfqpoint{3.708673in}{2.265121in}}%
\pgfpathlineto{\pgfqpoint{3.740378in}{2.275767in}}%
\pgfpathlineto{\pgfqpoint{3.772082in}{2.273008in}}%
\pgfpathlineto{\pgfqpoint{3.803787in}{2.275508in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{2.277602in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{2.328562in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{2.328562in}}%
\pgfpathlineto{\pgfqpoint{3.803787in}{2.326036in}}%
\pgfpathlineto{\pgfqpoint{3.772082in}{2.327381in}}%
\pgfpathlineto{\pgfqpoint{3.740378in}{2.326932in}}%
\pgfpathlineto{\pgfqpoint{3.708673in}{2.316787in}}%
\pgfpathlineto{\pgfqpoint{3.676968in}{2.313882in}}%
\pgfpathlineto{\pgfqpoint{3.645264in}{2.303238in}}%
\pgfpathlineto{\pgfqpoint{3.613559in}{2.300231in}}%
\pgfpathlineto{\pgfqpoint{3.581855in}{2.290157in}}%
\pgfpathlineto{\pgfqpoint{3.550150in}{2.293345in}}%
\pgfpathlineto{\pgfqpoint{3.518446in}{2.292588in}}%
\pgfpathlineto{\pgfqpoint{3.486741in}{2.288383in}}%
\pgfpathlineto{\pgfqpoint{3.455037in}{2.291044in}}%
\pgfpathlineto{\pgfqpoint{3.423332in}{2.290102in}}%
\pgfpathlineto{\pgfqpoint{3.391628in}{2.281933in}}%
\pgfpathlineto{\pgfqpoint{3.359923in}{2.280641in}}%
\pgfpathlineto{\pgfqpoint{3.328218in}{2.270336in}}%
\pgfpathlineto{\pgfqpoint{3.296514in}{2.260229in}}%
\pgfpathlineto{\pgfqpoint{3.264809in}{2.237048in}}%
\pgfpathlineto{\pgfqpoint{3.233105in}{2.235841in}}%
\pgfpathlineto{\pgfqpoint{3.201400in}{2.222534in}}%
\pgfpathlineto{\pgfqpoint{3.169696in}{2.215503in}}%
\pgfpathlineto{\pgfqpoint{3.137991in}{2.201594in}}%
\pgfpathlineto{\pgfqpoint{3.106287in}{2.189984in}}%
\pgfpathlineto{\pgfqpoint{3.074582in}{2.185498in}}%
\pgfpathlineto{\pgfqpoint{3.042878in}{2.187483in}}%
\pgfpathlineto{\pgfqpoint{3.011173in}{2.184196in}}%
\pgfpathlineto{\pgfqpoint{2.979468in}{2.172077in}}%
\pgfpathlineto{\pgfqpoint{2.947764in}{2.167591in}}%
\pgfpathlineto{\pgfqpoint{2.916059in}{2.154826in}}%
\pgfpathlineto{\pgfqpoint{2.884355in}{2.151284in}}%
\pgfpathlineto{\pgfqpoint{2.852650in}{2.161358in}}%
\pgfpathlineto{\pgfqpoint{2.820946in}{2.160814in}}%
\pgfpathlineto{\pgfqpoint{2.789241in}{2.151113in}}%
\pgfpathlineto{\pgfqpoint{2.757537in}{2.155500in}}%
\pgfpathlineto{\pgfqpoint{2.725832in}{2.142347in}}%
\pgfpathlineto{\pgfqpoint{2.694128in}{2.127321in}}%
\pgfpathlineto{\pgfqpoint{2.662423in}{2.122229in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{2.123941in}}%
\pgfpathlineto{\pgfqpoint{2.599014in}{2.120374in}}%
\pgfpathlineto{\pgfqpoint{2.567309in}{2.089222in}}%
\pgfpathlineto{\pgfqpoint{2.535605in}{2.086210in}}%
\pgfpathlineto{\pgfqpoint{2.503900in}{2.077811in}}%
\pgfpathlineto{\pgfqpoint{2.472196in}{2.073291in}}%
\pgfpathlineto{\pgfqpoint{2.440491in}{2.053947in}}%
\pgfpathlineto{\pgfqpoint{2.408787in}{2.038426in}}%
\pgfpathlineto{\pgfqpoint{2.377082in}{2.039831in}}%
\pgfpathlineto{\pgfqpoint{2.345378in}{2.026746in}}%
\pgfpathlineto{\pgfqpoint{2.313673in}{2.006422in}}%
\pgfpathlineto{\pgfqpoint{2.281968in}{1.982341in}}%
\pgfpathlineto{\pgfqpoint{2.250264in}{1.961202in}}%
\pgfpathlineto{\pgfqpoint{2.218559in}{1.958519in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{1.948538in}}%
\pgfpathlineto{\pgfqpoint{2.155150in}{1.943667in}}%
\pgfpathlineto{\pgfqpoint{2.123446in}{1.942049in}}%
\pgfpathlineto{\pgfqpoint{2.091741in}{1.934751in}}%
\pgfpathlineto{\pgfqpoint{2.060037in}{1.907458in}}%
\pgfpathlineto{\pgfqpoint{2.028332in}{1.899170in}}%
\pgfpathlineto{\pgfqpoint{1.996628in}{1.900284in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{1.877328in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{1.884366in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.886089in}}%
\pgfpathlineto{\pgfqpoint{1.869809in}{1.878705in}}%
\pgfpathlineto{\pgfqpoint{1.838105in}{1.863343in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{1.844726in}}%
\pgfpathlineto{\pgfqpoint{1.774696in}{1.831140in}}%
\pgfpathlineto{\pgfqpoint{1.742991in}{1.807605in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{1.795733in}}%
\pgfpathlineto{\pgfqpoint{1.679582in}{1.772492in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{1.745185in}}%
\pgfpathlineto{\pgfqpoint{1.616173in}{1.714023in}}%
\pgfpathlineto{\pgfqpoint{1.584468in}{1.699969in}}%
\pgfpathlineto{\pgfqpoint{1.552764in}{1.670400in}}%
\pgfpathlineto{\pgfqpoint{1.521059in}{1.643899in}}%
\pgfpathlineto{\pgfqpoint{1.489355in}{1.614380in}}%
\pgfpathlineto{\pgfqpoint{1.457650in}{1.587042in}}%
\pgfpathlineto{\pgfqpoint{1.425946in}{1.558862in}}%
\pgfpathlineto{\pgfqpoint{1.394241in}{1.535653in}}%
\pgfpathlineto{\pgfqpoint{1.362537in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{1.330832in}{1.478888in}}%
\pgfpathlineto{\pgfqpoint{1.299128in}{1.435723in}}%
\pgfpathlineto{\pgfqpoint{1.267423in}{1.374381in}}%
\pgfpathlineto{\pgfqpoint{1.235718in}{1.348987in}}%
\pgfpathlineto{\pgfqpoint{1.204014in}{1.305004in}}%
\pgfpathlineto{\pgfqpoint{1.172309in}{1.236871in}}%
\pgfpathlineto{\pgfqpoint{1.140605in}{1.198830in}}%
\pgfpathlineto{\pgfqpoint{1.108900in}{1.156591in}}%
\pgfpathlineto{\pgfqpoint{1.077196in}{1.083095in}}%
\pgfpathlineto{\pgfqpoint{1.045491in}{1.040877in}}%
\pgfpathlineto{\pgfqpoint{1.013787in}{0.910633in}}%
\pgfpathlineto{\pgfqpoint{0.982082in}{0.856530in}}%
\pgfpathlineto{\pgfqpoint{0.950378in}{0.811075in}}%
\pgfpathlineto{\pgfqpoint{0.918673in}{0.775001in}}%
\pgfpathlineto{\pgfqpoint{0.886968in}{0.683463in}}%
\pgfpathlineto{\pgfqpoint{0.855264in}{0.613702in}}%
\pgfpathlineto{\pgfqpoint{0.823559in}{0.540474in}}%
\pgfpathlineto{\pgfqpoint{0.791855in}{0.496480in}}%
\pgfpathlineto{\pgfqpoint{0.760150in}{0.459657in}}%
\pgfpathlineto{\pgfqpoint{0.728446in}{0.405549in}}%
\pgfpathlineto{\pgfqpoint{0.696741in}{0.382042in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{0.352743in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{0.352743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665037in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665037in}{0.377516in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{0.307423in}}%
\pgfpathlineto{\pgfqpoint{0.696741in}{0.337465in}}%
\pgfpathlineto{\pgfqpoint{0.728446in}{0.377636in}}%
\pgfpathlineto{\pgfqpoint{0.760150in}{0.438704in}}%
\pgfpathlineto{\pgfqpoint{0.791855in}{0.532638in}}%
\pgfpathlineto{\pgfqpoint{0.823559in}{0.604988in}}%
\pgfpathlineto{\pgfqpoint{0.855264in}{0.697282in}}%
\pgfpathlineto{\pgfqpoint{0.886968in}{0.802837in}}%
\pgfpathlineto{\pgfqpoint{0.918673in}{0.895526in}}%
\pgfpathlineto{\pgfqpoint{0.950378in}{0.980550in}}%
\pgfpathlineto{\pgfqpoint{0.982082in}{1.028289in}}%
\pgfpathlineto{\pgfqpoint{1.013787in}{1.093066in}}%
\pgfpathlineto{\pgfqpoint{1.045491in}{1.167084in}}%
\pgfpathlineto{\pgfqpoint{1.077196in}{1.222179in}}%
\pgfpathlineto{\pgfqpoint{1.108900in}{1.280349in}}%
\pgfpathlineto{\pgfqpoint{1.140605in}{1.333070in}}%
\pgfpathlineto{\pgfqpoint{1.172309in}{1.369197in}}%
\pgfpathlineto{\pgfqpoint{1.204014in}{1.398687in}}%
\pgfpathlineto{\pgfqpoint{1.235718in}{1.432864in}}%
\pgfpathlineto{\pgfqpoint{1.267423in}{1.484239in}}%
\pgfpathlineto{\pgfqpoint{1.299128in}{1.543027in}}%
\pgfpathlineto{\pgfqpoint{1.330832in}{1.575313in}}%
\pgfpathlineto{\pgfqpoint{1.362537in}{1.606028in}}%
\pgfpathlineto{\pgfqpoint{1.394241in}{1.619712in}}%
\pgfpathlineto{\pgfqpoint{1.425946in}{1.626501in}}%
\pgfpathlineto{\pgfqpoint{1.457650in}{1.649502in}}%
\pgfpathlineto{\pgfqpoint{1.489355in}{1.651630in}}%
\pgfpathlineto{\pgfqpoint{1.521059in}{1.668383in}}%
\pgfpathlineto{\pgfqpoint{1.552764in}{1.666626in}}%
\pgfpathlineto{\pgfqpoint{1.584468in}{1.665481in}}%
\pgfpathlineto{\pgfqpoint{1.616173in}{1.683831in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{1.716240in}}%
\pgfpathlineto{\pgfqpoint{1.679582in}{1.755787in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{1.796325in}}%
\pgfpathlineto{\pgfqpoint{1.742991in}{1.816436in}}%
\pgfpathlineto{\pgfqpoint{1.774696in}{1.827867in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{1.835124in}}%
\pgfpathlineto{\pgfqpoint{1.838105in}{1.854870in}}%
\pgfpathlineto{\pgfqpoint{1.869809in}{1.862637in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.873153in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{1.895166in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{1.913106in}}%
\pgfpathlineto{\pgfqpoint{1.996628in}{1.956518in}}%
\pgfpathlineto{\pgfqpoint{2.028332in}{1.978580in}}%
\pgfpathlineto{\pgfqpoint{2.060037in}{1.993044in}}%
\pgfpathlineto{\pgfqpoint{2.091741in}{2.011681in}}%
\pgfpathlineto{\pgfqpoint{2.123446in}{2.023178in}}%
\pgfpathlineto{\pgfqpoint{2.155150in}{2.040253in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{2.051095in}}%
\pgfpathlineto{\pgfqpoint{2.218559in}{2.056650in}}%
\pgfpathlineto{\pgfqpoint{2.250264in}{2.069781in}}%
\pgfpathlineto{\pgfqpoint{2.281968in}{2.097664in}}%
\pgfpathlineto{\pgfqpoint{2.313673in}{2.105118in}}%
\pgfpathlineto{\pgfqpoint{2.345378in}{2.115263in}}%
\pgfpathlineto{\pgfqpoint{2.377082in}{2.116214in}}%
\pgfpathlineto{\pgfqpoint{2.408787in}{2.119993in}}%
\pgfpathlineto{\pgfqpoint{2.440491in}{2.138152in}}%
\pgfpathlineto{\pgfqpoint{2.472196in}{2.160005in}}%
\pgfpathlineto{\pgfqpoint{2.503900in}{2.159637in}}%
\pgfpathlineto{\pgfqpoint{2.535605in}{2.182933in}}%
\pgfpathlineto{\pgfqpoint{2.567309in}{2.196280in}}%
\pgfpathlineto{\pgfqpoint{2.599014in}{2.209185in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{2.215540in}}%
\pgfpathlineto{\pgfqpoint{2.662423in}{2.225421in}}%
\pgfpathlineto{\pgfqpoint{2.694128in}{2.230730in}}%
\pgfpathlineto{\pgfqpoint{2.725832in}{2.232376in}}%
\pgfpathlineto{\pgfqpoint{2.757537in}{2.235050in}}%
\pgfpathlineto{\pgfqpoint{2.789241in}{2.235567in}}%
\pgfpathlineto{\pgfqpoint{2.820946in}{2.229388in}}%
\pgfpathlineto{\pgfqpoint{2.852650in}{2.238338in}}%
\pgfpathlineto{\pgfqpoint{2.884355in}{2.230452in}}%
\pgfpathlineto{\pgfqpoint{2.916059in}{2.233470in}}%
\pgfpathlineto{\pgfqpoint{2.947764in}{2.236714in}}%
\pgfpathlineto{\pgfqpoint{2.979468in}{2.243391in}}%
\pgfpathlineto{\pgfqpoint{3.011173in}{2.247743in}}%
\pgfpathlineto{\pgfqpoint{3.042878in}{2.248187in}}%
\pgfpathlineto{\pgfqpoint{3.074582in}{2.248956in}}%
\pgfpathlineto{\pgfqpoint{3.106287in}{2.255146in}}%
\pgfpathlineto{\pgfqpoint{3.137991in}{2.256438in}}%
\pgfpathlineto{\pgfqpoint{3.169696in}{2.253221in}}%
\pgfpathlineto{\pgfqpoint{3.201400in}{2.252658in}}%
\pgfpathlineto{\pgfqpoint{3.233105in}{2.260621in}}%
\pgfpathlineto{\pgfqpoint{3.264809in}{2.263373in}}%
\pgfpathlineto{\pgfqpoint{3.296514in}{2.264780in}}%
\pgfpathlineto{\pgfqpoint{3.328218in}{2.267217in}}%
\pgfpathlineto{\pgfqpoint{3.359923in}{2.276745in}}%
\pgfpathlineto{\pgfqpoint{3.391628in}{2.277388in}}%
\pgfpathlineto{\pgfqpoint{3.423332in}{2.280484in}}%
\pgfpathlineto{\pgfqpoint{3.455037in}{2.287274in}}%
\pgfpathlineto{\pgfqpoint{3.486741in}{2.297990in}}%
\pgfpathlineto{\pgfqpoint{3.518446in}{2.302016in}}%
\pgfpathlineto{\pgfqpoint{3.550150in}{2.303279in}}%
\pgfpathlineto{\pgfqpoint{3.581855in}{2.308317in}}%
\pgfpathlineto{\pgfqpoint{3.613559in}{2.303387in}}%
\pgfpathlineto{\pgfqpoint{3.645264in}{2.306126in}}%
\pgfpathlineto{\pgfqpoint{3.676968in}{2.304926in}}%
\pgfpathlineto{\pgfqpoint{3.708673in}{2.308412in}}%
\pgfpathlineto{\pgfqpoint{3.740378in}{2.304593in}}%
\pgfpathlineto{\pgfqpoint{3.772082in}{2.300582in}}%
\pgfpathlineto{\pgfqpoint{3.803787in}{2.299394in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{2.297743in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{2.350001in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{2.350001in}}%
\pgfpathlineto{\pgfqpoint{3.803787in}{2.349505in}}%
\pgfpathlineto{\pgfqpoint{3.772082in}{2.343697in}}%
\pgfpathlineto{\pgfqpoint{3.740378in}{2.340841in}}%
\pgfpathlineto{\pgfqpoint{3.708673in}{2.340487in}}%
\pgfpathlineto{\pgfqpoint{3.676968in}{2.341663in}}%
\pgfpathlineto{\pgfqpoint{3.645264in}{2.342773in}}%
\pgfpathlineto{\pgfqpoint{3.613559in}{2.344357in}}%
\pgfpathlineto{\pgfqpoint{3.581855in}{2.348667in}}%
\pgfpathlineto{\pgfqpoint{3.550150in}{2.344465in}}%
\pgfpathlineto{\pgfqpoint{3.518446in}{2.346883in}}%
\pgfpathlineto{\pgfqpoint{3.486741in}{2.343979in}}%
\pgfpathlineto{\pgfqpoint{3.455037in}{2.338525in}}%
\pgfpathlineto{\pgfqpoint{3.423332in}{2.336075in}}%
\pgfpathlineto{\pgfqpoint{3.391628in}{2.334551in}}%
\pgfpathlineto{\pgfqpoint{3.359923in}{2.330574in}}%
\pgfpathlineto{\pgfqpoint{3.328218in}{2.323932in}}%
\pgfpathlineto{\pgfqpoint{3.296514in}{2.320593in}}%
\pgfpathlineto{\pgfqpoint{3.264809in}{2.318536in}}%
\pgfpathlineto{\pgfqpoint{3.233105in}{2.314358in}}%
\pgfpathlineto{\pgfqpoint{3.201400in}{2.308461in}}%
\pgfpathlineto{\pgfqpoint{3.169696in}{2.307898in}}%
\pgfpathlineto{\pgfqpoint{3.137991in}{2.306991in}}%
\pgfpathlineto{\pgfqpoint{3.106287in}{2.305973in}}%
\pgfpathlineto{\pgfqpoint{3.074582in}{2.301767in}}%
\pgfpathlineto{\pgfqpoint{3.042878in}{2.299072in}}%
\pgfpathlineto{\pgfqpoint{3.011173in}{2.296051in}}%
\pgfpathlineto{\pgfqpoint{2.979468in}{2.291162in}}%
\pgfpathlineto{\pgfqpoint{2.947764in}{2.290910in}}%
\pgfpathlineto{\pgfqpoint{2.916059in}{2.286069in}}%
\pgfpathlineto{\pgfqpoint{2.884355in}{2.279847in}}%
\pgfpathlineto{\pgfqpoint{2.852650in}{2.286976in}}%
\pgfpathlineto{\pgfqpoint{2.820946in}{2.276290in}}%
\pgfpathlineto{\pgfqpoint{2.789241in}{2.278196in}}%
\pgfpathlineto{\pgfqpoint{2.757537in}{2.272939in}}%
\pgfpathlineto{\pgfqpoint{2.725832in}{2.273303in}}%
\pgfpathlineto{\pgfqpoint{2.694128in}{2.272639in}}%
\pgfpathlineto{\pgfqpoint{2.662423in}{2.267553in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{2.260109in}}%
\pgfpathlineto{\pgfqpoint{2.599014in}{2.246829in}}%
\pgfpathlineto{\pgfqpoint{2.567309in}{2.233169in}}%
\pgfpathlineto{\pgfqpoint{2.535605in}{2.229191in}}%
\pgfpathlineto{\pgfqpoint{2.503900in}{2.222457in}}%
\pgfpathlineto{\pgfqpoint{2.472196in}{2.223244in}}%
\pgfpathlineto{\pgfqpoint{2.440491in}{2.211602in}}%
\pgfpathlineto{\pgfqpoint{2.408787in}{2.199731in}}%
\pgfpathlineto{\pgfqpoint{2.377082in}{2.194270in}}%
\pgfpathlineto{\pgfqpoint{2.345378in}{2.192911in}}%
\pgfpathlineto{\pgfqpoint{2.313673in}{2.181111in}}%
\pgfpathlineto{\pgfqpoint{2.281968in}{2.168930in}}%
\pgfpathlineto{\pgfqpoint{2.250264in}{2.152923in}}%
\pgfpathlineto{\pgfqpoint{2.218559in}{2.148729in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{2.141579in}}%
\pgfpathlineto{\pgfqpoint{2.155150in}{2.138560in}}%
\pgfpathlineto{\pgfqpoint{2.123446in}{2.126761in}}%
\pgfpathlineto{\pgfqpoint{2.091741in}{2.118623in}}%
\pgfpathlineto{\pgfqpoint{2.060037in}{2.097990in}}%
\pgfpathlineto{\pgfqpoint{2.028332in}{2.081269in}}%
\pgfpathlineto{\pgfqpoint{1.996628in}{2.060596in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{2.030088in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{2.015688in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.999586in}}%
\pgfpathlineto{\pgfqpoint{1.869809in}{1.987002in}}%
\pgfpathlineto{\pgfqpoint{1.838105in}{1.975133in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{1.956765in}}%
\pgfpathlineto{\pgfqpoint{1.774696in}{1.950162in}}%
\pgfpathlineto{\pgfqpoint{1.742991in}{1.943113in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{1.932039in}}%
\pgfpathlineto{\pgfqpoint{1.679582in}{1.902122in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{1.867749in}}%
\pgfpathlineto{\pgfqpoint{1.616173in}{1.837788in}}%
\pgfpathlineto{\pgfqpoint{1.584468in}{1.815712in}}%
\pgfpathlineto{\pgfqpoint{1.552764in}{1.812258in}}%
\pgfpathlineto{\pgfqpoint{1.521059in}{1.810501in}}%
\pgfpathlineto{\pgfqpoint{1.489355in}{1.798379in}}%
\pgfpathlineto{\pgfqpoint{1.457650in}{1.785492in}}%
\pgfpathlineto{\pgfqpoint{1.425946in}{1.768068in}}%
\pgfpathlineto{\pgfqpoint{1.394241in}{1.760997in}}%
\pgfpathlineto{\pgfqpoint{1.362537in}{1.744650in}}%
\pgfpathlineto{\pgfqpoint{1.330832in}{1.724546in}}%
\pgfpathlineto{\pgfqpoint{1.299128in}{1.700237in}}%
\pgfpathlineto{\pgfqpoint{1.267423in}{1.666625in}}%
\pgfpathlineto{\pgfqpoint{1.235718in}{1.640615in}}%
\pgfpathlineto{\pgfqpoint{1.204014in}{1.613577in}}%
\pgfpathlineto{\pgfqpoint{1.172309in}{1.583007in}}%
\pgfpathlineto{\pgfqpoint{1.140605in}{1.541749in}}%
\pgfpathlineto{\pgfqpoint{1.108900in}{1.453560in}}%
\pgfpathlineto{\pgfqpoint{1.077196in}{1.382369in}}%
\pgfpathlineto{\pgfqpoint{1.045491in}{1.313880in}}%
\pgfpathlineto{\pgfqpoint{1.013787in}{1.207718in}}%
\pgfpathlineto{\pgfqpoint{0.982082in}{1.140825in}}%
\pgfpathlineto{\pgfqpoint{0.950378in}{1.058049in}}%
\pgfpathlineto{\pgfqpoint{0.918673in}{0.975598in}}%
\pgfpathlineto{\pgfqpoint{0.886968in}{0.903122in}}%
\pgfpathlineto{\pgfqpoint{0.855264in}{0.822722in}}%
\pgfpathlineto{\pgfqpoint{0.823559in}{0.711735in}}%
\pgfpathlineto{\pgfqpoint{0.791855in}{0.620076in}}%
\pgfpathlineto{\pgfqpoint{0.760150in}{0.544225in}}%
\pgfpathlineto{\pgfqpoint{0.728446in}{0.467848in}}%
\pgfpathlineto{\pgfqpoint{0.696741in}{0.422549in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{0.377516in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{0.377516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665037in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665037in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299128in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299128in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933218in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.933218in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567309in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567309in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201400in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.201400in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835491in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.835491in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250264in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Batches of Size \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665037in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428925in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665037in}{0.813132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428925in, y=0.764907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665037in}{1.101882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428925in, y=1.053657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665037in}{1.390632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428925in, y=1.342407in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665037in}{1.679382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428925in, y=1.631157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665037in}{1.968132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428925in, y=1.919907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665037in}{2.256882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428925in, y=2.208657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665037in}{2.545632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428925in, y=2.497407in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665037in}{2.834382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359480in, y=2.786157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303925in,y=1.679382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665037in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665037in}{2.342929in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{2.342929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665037in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665037in}{0.717267in}}%
\pgfpathlineto{\pgfqpoint{0.696741in}{0.865684in}}%
\pgfpathlineto{\pgfqpoint{0.728446in}{1.078204in}}%
\pgfpathlineto{\pgfqpoint{0.760150in}{1.259539in}}%
\pgfpathlineto{\pgfqpoint{0.791855in}{1.407379in}}%
\pgfpathlineto{\pgfqpoint{0.823559in}{1.554642in}}%
\pgfpathlineto{\pgfqpoint{0.855264in}{1.689199in}}%
\pgfpathlineto{\pgfqpoint{0.886968in}{1.817982in}}%
\pgfpathlineto{\pgfqpoint{0.918673in}{1.912692in}}%
\pgfpathlineto{\pgfqpoint{0.950378in}{1.984879in}}%
\pgfpathlineto{\pgfqpoint{0.982082in}{2.039164in}}%
\pgfpathlineto{\pgfqpoint{1.013787in}{2.083054in}}%
\pgfpathlineto{\pgfqpoint{1.045491in}{2.097492in}}%
\pgfpathlineto{\pgfqpoint{1.077196in}{2.115972in}}%
\pgfpathlineto{\pgfqpoint{1.108900in}{2.143692in}}%
\pgfpathlineto{\pgfqpoint{1.140605in}{2.155819in}}%
\pgfpathlineto{\pgfqpoint{1.172309in}{2.167369in}}%
\pgfpathlineto{\pgfqpoint{1.204014in}{2.188159in}}%
\pgfpathlineto{\pgfqpoint{1.235718in}{2.196244in}}%
\pgfpathlineto{\pgfqpoint{1.267423in}{2.205484in}}%
\pgfpathlineto{\pgfqpoint{1.299128in}{2.212414in}}%
\pgfpathlineto{\pgfqpoint{1.330832in}{2.209527in}}%
\pgfpathlineto{\pgfqpoint{1.362537in}{2.212414in}}%
\pgfpathlineto{\pgfqpoint{1.394241in}{2.226274in}}%
\pgfpathlineto{\pgfqpoint{1.425946in}{2.237247in}}%
\pgfpathlineto{\pgfqpoint{1.457650in}{2.246487in}}%
\pgfpathlineto{\pgfqpoint{1.489355in}{2.268432in}}%
\pgfpathlineto{\pgfqpoint{1.521059in}{2.284602in}}%
\pgfpathlineto{\pgfqpoint{1.552764in}{2.284024in}}%
\pgfpathlineto{\pgfqpoint{1.584468in}{2.289799in}}%
\pgfpathlineto{\pgfqpoint{1.616173in}{2.304237in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{2.303659in}}%
\pgfpathlineto{\pgfqpoint{1.679582in}{2.311167in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{2.321562in}}%
\pgfpathlineto{\pgfqpoint{1.742991in}{2.333112in}}%
\pgfpathlineto{\pgfqpoint{1.774696in}{2.335999in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{2.329069in}}%
\pgfpathlineto{\pgfqpoint{1.838105in}{2.336577in}}%
\pgfpathlineto{\pgfqpoint{1.869809in}{2.337154in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{2.345817in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{2.348127in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{2.341197in}}%
\pgfpathlineto{\pgfqpoint{1.996628in}{2.344084in}}%
\pgfpathlineto{\pgfqpoint{2.028332in}{2.347549in}}%
\pgfpathlineto{\pgfqpoint{2.060037in}{2.355634in}}%
\pgfpathlineto{\pgfqpoint{2.091741in}{2.361409in}}%
\pgfpathlineto{\pgfqpoint{2.123446in}{2.367184in}}%
\pgfpathlineto{\pgfqpoint{2.155150in}{2.379889in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{2.385087in}}%
\pgfpathlineto{\pgfqpoint{2.218559in}{2.390284in}}%
\pgfpathlineto{\pgfqpoint{2.250264in}{2.389707in}}%
\pgfpathlineto{\pgfqpoint{2.281968in}{2.393749in}}%
\pgfpathlineto{\pgfqpoint{2.313673in}{2.393172in}}%
\pgfpathlineto{\pgfqpoint{2.345378in}{2.395482in}}%
\pgfpathlineto{\pgfqpoint{2.377082in}{2.397214in}}%
\pgfpathlineto{\pgfqpoint{2.408787in}{2.398369in}}%
\pgfpathlineto{\pgfqpoint{2.440491in}{2.400102in}}%
\pgfpathlineto{\pgfqpoint{2.472196in}{2.402412in}}%
\pgfpathlineto{\pgfqpoint{2.503900in}{2.407032in}}%
\pgfpathlineto{\pgfqpoint{2.535605in}{2.409919in}}%
\pgfpathlineto{\pgfqpoint{2.567309in}{2.415117in}}%
\pgfpathlineto{\pgfqpoint{2.599014in}{2.418582in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{2.420892in}}%
\pgfpathlineto{\pgfqpoint{2.662423in}{2.422047in}}%
\pgfpathlineto{\pgfqpoint{2.694128in}{2.413962in}}%
\pgfpathlineto{\pgfqpoint{2.725832in}{2.416272in}}%
\pgfpathlineto{\pgfqpoint{2.757537in}{2.422624in}}%
\pgfpathlineto{\pgfqpoint{2.789241in}{2.426089in}}%
\pgfpathlineto{\pgfqpoint{2.820946in}{2.422047in}}%
\pgfpathlineto{\pgfqpoint{2.852650in}{2.418582in}}%
\pgfpathlineto{\pgfqpoint{2.884355in}{2.423202in}}%
\pgfpathlineto{\pgfqpoint{2.916059in}{2.426089in}}%
\pgfpathlineto{\pgfqpoint{2.947764in}{2.428399in}}%
\pgfpathlineto{\pgfqpoint{2.979468in}{2.426667in}}%
\pgfpathlineto{\pgfqpoint{3.011173in}{2.433019in}}%
\pgfpathlineto{\pgfqpoint{3.042878in}{2.437639in}}%
\pgfpathlineto{\pgfqpoint{3.074582in}{2.440527in}}%
\pgfpathlineto{\pgfqpoint{3.106287in}{2.441104in}}%
\pgfpathlineto{\pgfqpoint{3.137991in}{2.440527in}}%
\pgfpathlineto{\pgfqpoint{3.169696in}{2.441104in}}%
\pgfpathlineto{\pgfqpoint{3.201400in}{2.441682in}}%
\pgfpathlineto{\pgfqpoint{3.233105in}{2.441104in}}%
\pgfpathlineto{\pgfqpoint{3.264809in}{2.441682in}}%
\pgfpathlineto{\pgfqpoint{3.296514in}{2.438794in}}%
\pgfpathlineto{\pgfqpoint{3.328218in}{2.438217in}}%
\pgfpathlineto{\pgfqpoint{3.359923in}{2.442837in}}%
\pgfpathlineto{\pgfqpoint{3.391628in}{2.445147in}}%
\pgfpathlineto{\pgfqpoint{3.423332in}{2.446879in}}%
\pgfpathlineto{\pgfqpoint{3.455037in}{2.452077in}}%
\pgfpathlineto{\pgfqpoint{3.486741in}{2.448612in}}%
\pgfpathlineto{\pgfqpoint{3.518446in}{2.445724in}}%
\pgfpathlineto{\pgfqpoint{3.550150in}{2.449767in}}%
\pgfpathlineto{\pgfqpoint{3.581855in}{2.452654in}}%
\pgfpathlineto{\pgfqpoint{3.613559in}{2.460739in}}%
\pgfpathlineto{\pgfqpoint{3.645264in}{2.457274in}}%
\pgfpathlineto{\pgfqpoint{3.676968in}{2.454964in}}%
\pgfpathlineto{\pgfqpoint{3.708673in}{2.459007in}}%
\pgfpathlineto{\pgfqpoint{3.740378in}{2.457852in}}%
\pgfpathlineto{\pgfqpoint{3.772082in}{2.458429in}}%
\pgfpathlineto{\pgfqpoint{3.803787in}{2.458429in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{2.458429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665037in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665037in}{0.687814in}}%
\pgfpathlineto{\pgfqpoint{0.696741in}{0.832189in}}%
\pgfpathlineto{\pgfqpoint{0.728446in}{0.999087in}}%
\pgfpathlineto{\pgfqpoint{0.760150in}{1.250877in}}%
\pgfpathlineto{\pgfqpoint{0.791855in}{1.413732in}}%
\pgfpathlineto{\pgfqpoint{0.823559in}{1.603152in}}%
\pgfpathlineto{\pgfqpoint{0.855264in}{1.766584in}}%
\pgfpathlineto{\pgfqpoint{0.886968in}{1.887859in}}%
\pgfpathlineto{\pgfqpoint{0.918673in}{1.976794in}}%
\pgfpathlineto{\pgfqpoint{0.950378in}{2.042052in}}%
\pgfpathlineto{\pgfqpoint{0.982082in}{2.087674in}}%
\pgfpathlineto{\pgfqpoint{1.013787in}{2.118282in}}%
\pgfpathlineto{\pgfqpoint{1.045491in}{2.151199in}}%
\pgfpathlineto{\pgfqpoint{1.077196in}{2.162172in}}%
\pgfpathlineto{\pgfqpoint{1.108900in}{2.169102in}}%
\pgfpathlineto{\pgfqpoint{1.140605in}{2.173144in}}%
\pgfpathlineto{\pgfqpoint{1.172309in}{2.191047in}}%
\pgfpathlineto{\pgfqpoint{1.204014in}{2.212992in}}%
\pgfpathlineto{\pgfqpoint{1.235718in}{2.235514in}}%
\pgfpathlineto{\pgfqpoint{1.267423in}{2.240712in}}%
\pgfpathlineto{\pgfqpoint{1.299128in}{2.241867in}}%
\pgfpathlineto{\pgfqpoint{1.330832in}{2.249374in}}%
\pgfpathlineto{\pgfqpoint{1.362537in}{2.273629in}}%
\pgfpathlineto{\pgfqpoint{1.394241in}{2.281137in}}%
\pgfpathlineto{\pgfqpoint{1.425946in}{2.282292in}}%
\pgfpathlineto{\pgfqpoint{1.457650in}{2.285179in}}%
\pgfpathlineto{\pgfqpoint{1.489355in}{2.300772in}}%
\pgfpathlineto{\pgfqpoint{1.521059in}{2.308279in}}%
\pgfpathlineto{\pgfqpoint{1.552764in}{2.319252in}}%
\pgfpathlineto{\pgfqpoint{1.584468in}{2.323872in}}%
\pgfpathlineto{\pgfqpoint{1.616173in}{2.327337in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{2.336577in}}%
\pgfpathlineto{\pgfqpoint{1.679582in}{2.337154in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{2.345239in}}%
\pgfpathlineto{\pgfqpoint{1.742991in}{2.345817in}}%
\pgfpathlineto{\pgfqpoint{1.774696in}{2.351014in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{2.351014in}}%
\pgfpathlineto{\pgfqpoint{1.838105in}{2.348127in}}%
\pgfpathlineto{\pgfqpoint{1.869809in}{2.353902in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{2.356789in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{2.359677in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{2.362564in}}%
\pgfpathlineto{\pgfqpoint{1.996628in}{2.371804in}}%
\pgfpathlineto{\pgfqpoint{2.028332in}{2.375847in}}%
\pgfpathlineto{\pgfqpoint{2.060037in}{2.378734in}}%
\pgfpathlineto{\pgfqpoint{2.091741in}{2.379312in}}%
\pgfpathlineto{\pgfqpoint{2.123446in}{2.396059in}}%
\pgfpathlineto{\pgfqpoint{2.155150in}{2.405877in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{2.402412in}}%
\pgfpathlineto{\pgfqpoint{2.218559in}{2.403567in}}%
\pgfpathlineto{\pgfqpoint{2.250264in}{2.407032in}}%
\pgfpathlineto{\pgfqpoint{2.281968in}{2.400679in}}%
\pgfpathlineto{\pgfqpoint{2.313673in}{2.405299in}}%
\pgfpathlineto{\pgfqpoint{2.345378in}{2.403567in}}%
\pgfpathlineto{\pgfqpoint{2.377082in}{2.404722in}}%
\pgfpathlineto{\pgfqpoint{2.408787in}{2.407609in}}%
\pgfpathlineto{\pgfqpoint{2.440491in}{2.415694in}}%
\pgfpathlineto{\pgfqpoint{2.472196in}{2.412229in}}%
\pgfpathlineto{\pgfqpoint{2.503900in}{2.420892in}}%
\pgfpathlineto{\pgfqpoint{2.535605in}{2.420314in}}%
\pgfpathlineto{\pgfqpoint{2.567309in}{2.413962in}}%
\pgfpathlineto{\pgfqpoint{2.599014in}{2.415117in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{2.416272in}}%
\pgfpathlineto{\pgfqpoint{2.662423in}{2.414539in}}%
\pgfpathlineto{\pgfqpoint{2.694128in}{2.413962in}}%
\pgfpathlineto{\pgfqpoint{2.725832in}{2.416272in}}%
\pgfpathlineto{\pgfqpoint{2.757537in}{2.419159in}}%
\pgfpathlineto{\pgfqpoint{2.789241in}{2.430132in}}%
\pgfpathlineto{\pgfqpoint{2.820946in}{2.426667in}}%
\pgfpathlineto{\pgfqpoint{2.852650in}{2.426667in}}%
\pgfpathlineto{\pgfqpoint{2.884355in}{2.427822in}}%
\pgfpathlineto{\pgfqpoint{2.916059in}{2.439949in}}%
\pgfpathlineto{\pgfqpoint{2.947764in}{2.446302in}}%
\pgfpathlineto{\pgfqpoint{2.979468in}{2.448034in}}%
\pgfpathlineto{\pgfqpoint{3.011173in}{2.450344in}}%
\pgfpathlineto{\pgfqpoint{3.042878in}{2.450344in}}%
\pgfpathlineto{\pgfqpoint{3.074582in}{2.450344in}}%
\pgfpathlineto{\pgfqpoint{3.106287in}{2.451499in}}%
\pgfpathlineto{\pgfqpoint{3.137991in}{2.452077in}}%
\pgfpathlineto{\pgfqpoint{3.169696in}{2.448612in}}%
\pgfpathlineto{\pgfqpoint{3.201400in}{2.451499in}}%
\pgfpathlineto{\pgfqpoint{3.233105in}{2.445147in}}%
\pgfpathlineto{\pgfqpoint{3.264809in}{2.451499in}}%
\pgfpathlineto{\pgfqpoint{3.296514in}{2.454964in}}%
\pgfpathlineto{\pgfqpoint{3.328218in}{2.456697in}}%
\pgfpathlineto{\pgfqpoint{3.359923in}{2.457852in}}%
\pgfpathlineto{\pgfqpoint{3.391628in}{2.461894in}}%
\pgfpathlineto{\pgfqpoint{3.423332in}{2.467092in}}%
\pgfpathlineto{\pgfqpoint{3.455037in}{2.471712in}}%
\pgfpathlineto{\pgfqpoint{3.486741in}{2.471134in}}%
\pgfpathlineto{\pgfqpoint{3.518446in}{2.467669in}}%
\pgfpathlineto{\pgfqpoint{3.550150in}{2.463627in}}%
\pgfpathlineto{\pgfqpoint{3.581855in}{2.472867in}}%
\pgfpathlineto{\pgfqpoint{3.613559in}{2.472867in}}%
\pgfpathlineto{\pgfqpoint{3.645264in}{2.475754in}}%
\pgfpathlineto{\pgfqpoint{3.676968in}{2.477487in}}%
\pgfpathlineto{\pgfqpoint{3.708673in}{2.478642in}}%
\pgfpathlineto{\pgfqpoint{3.740378in}{2.480374in}}%
\pgfpathlineto{\pgfqpoint{3.772082in}{2.482107in}}%
\pgfpathlineto{\pgfqpoint{3.803787in}{2.487882in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{2.478642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665037in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.859769in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.886968in}{0.523740in}}%
\pgfpathlineto{\pgfqpoint{0.918673in}{0.560315in}}%
\pgfpathlineto{\pgfqpoint{0.950378in}{0.625124in}}%
\pgfpathlineto{\pgfqpoint{0.982082in}{0.632182in}}%
\pgfpathlineto{\pgfqpoint{1.013787in}{0.698274in}}%
\pgfpathlineto{\pgfqpoint{1.045491in}{0.703407in}}%
\pgfpathlineto{\pgfqpoint{1.077196in}{0.734849in}}%
\pgfpathlineto{\pgfqpoint{1.108900in}{0.713032in}}%
\pgfpathlineto{\pgfqpoint{1.140605in}{0.768215in}}%
\pgfpathlineto{\pgfqpoint{1.172309in}{0.763724in}}%
\pgfpathlineto{\pgfqpoint{1.204014in}{0.813132in}}%
\pgfpathlineto{\pgfqpoint{1.235718in}{0.843290in}}%
\pgfpathlineto{\pgfqpoint{1.267423in}{0.844574in}}%
\pgfpathlineto{\pgfqpoint{1.299128in}{0.918365in}}%
\pgfpathlineto{\pgfqpoint{1.330832in}{0.941465in}}%
\pgfpathlineto{\pgfqpoint{1.362537in}{0.957507in}}%
\pgfpathlineto{\pgfqpoint{1.394241in}{1.026807in}}%
\pgfpathlineto{\pgfqpoint{1.425946in}{1.060174in}}%
\pgfpathlineto{\pgfqpoint{1.457650in}{1.041565in}}%
\pgfpathlineto{\pgfqpoint{1.489355in}{1.067874in}}%
\pgfpathlineto{\pgfqpoint{1.521059in}{1.082632in}}%
\pgfpathlineto{\pgfqpoint{1.552764in}{1.117282in}}%
\pgfpathlineto{\pgfqpoint{1.584468in}{1.145515in}}%
\pgfpathlineto{\pgfqpoint{1.616173in}{1.167332in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{1.177599in}}%
\pgfpathlineto{\pgfqpoint{1.679582in}{1.207115in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{1.206474in}}%
\pgfpathlineto{\pgfqpoint{1.742991in}{1.232140in}}%
\pgfpathlineto{\pgfqpoint{1.774696in}{1.252674in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{1.253315in}}%
\pgfpathlineto{\pgfqpoint{1.838105in}{1.287324in}}%
\pgfpathlineto{\pgfqpoint{1.869809in}{1.292457in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.291174in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{1.298874in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{1.316840in}}%
\pgfpathlineto{\pgfqpoint{1.996628in}{1.354699in}}%
\pgfpathlineto{\pgfqpoint{2.028332in}{1.376515in}}%
\pgfpathlineto{\pgfqpoint{2.060037in}{1.354057in}}%
\pgfpathlineto{\pgfqpoint{2.091741in}{1.386782in}}%
\pgfpathlineto{\pgfqpoint{2.123446in}{1.409240in}}%
\pgfpathlineto{\pgfqpoint{2.155150in}{1.399615in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{1.415015in}}%
\pgfpathlineto{\pgfqpoint{2.218559in}{1.425924in}}%
\pgfpathlineto{\pgfqpoint{2.250264in}{1.411165in}}%
\pgfpathlineto{\pgfqpoint{2.281968in}{1.458649in}}%
\pgfpathlineto{\pgfqpoint{2.313673in}{1.458007in}}%
\pgfpathlineto{\pgfqpoint{2.345378in}{1.440682in}}%
\pgfpathlineto{\pgfqpoint{2.377082in}{1.493299in}}%
\pgfpathlineto{\pgfqpoint{2.408787in}{1.459932in}}%
\pgfpathlineto{\pgfqpoint{2.440491in}{1.492657in}}%
\pgfpathlineto{\pgfqpoint{2.472196in}{1.536290in}}%
\pgfpathlineto{\pgfqpoint{2.503900in}{1.457365in}}%
\pgfpathlineto{\pgfqpoint{2.535605in}{1.533082in}}%
\pgfpathlineto{\pgfqpoint{2.567309in}{1.548482in}}%
\pgfpathlineto{\pgfqpoint{2.599014in}{1.519607in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{1.554899in}}%
\pgfpathlineto{\pgfqpoint{2.662423in}{1.551049in}}%
\pgfpathlineto{\pgfqpoint{2.694128in}{1.567090in}}%
\pgfpathlineto{\pgfqpoint{2.725832in}{1.564524in}}%
\pgfpathlineto{\pgfqpoint{2.757537in}{1.593399in}}%
\pgfpathlineto{\pgfqpoint{2.789241in}{1.572224in}}%
\pgfpathlineto{\pgfqpoint{2.820946in}{1.628049in}}%
\pgfpathlineto{\pgfqpoint{2.852650in}{1.634465in}}%
\pgfpathlineto{\pgfqpoint{2.884355in}{1.631257in}}%
\pgfpathlineto{\pgfqpoint{2.916059in}{1.682590in}}%
\pgfpathlineto{\pgfqpoint{2.947764in}{1.674249in}}%
\pgfpathlineto{\pgfqpoint{2.979468in}{1.628049in}}%
\pgfpathlineto{\pgfqpoint{3.011173in}{1.674249in}}%
\pgfpathlineto{\pgfqpoint{3.042878in}{1.685799in}}%
\pgfpathlineto{\pgfqpoint{3.074582in}{1.692857in}}%
\pgfpathlineto{\pgfqpoint{3.106287in}{1.699915in}}%
\pgfpathlineto{\pgfqpoint{3.137991in}{1.680665in}}%
\pgfpathlineto{\pgfqpoint{3.169696in}{1.717240in}}%
\pgfpathlineto{\pgfqpoint{3.201400in}{1.692215in}}%
\pgfpathlineto{\pgfqpoint{3.233105in}{1.702482in}}%
\pgfpathlineto{\pgfqpoint{3.264809in}{1.748682in}}%
\pgfpathlineto{\pgfqpoint{3.296514in}{1.712749in}}%
\pgfpathlineto{\pgfqpoint{3.328218in}{1.710824in}}%
\pgfpathlineto{\pgfqpoint{3.359923in}{1.716599in}}%
\pgfpathlineto{\pgfqpoint{3.391628in}{1.774349in}}%
\pgfpathlineto{\pgfqpoint{3.423332in}{1.775632in}}%
\pgfpathlineto{\pgfqpoint{3.455037in}{1.742265in}}%
\pgfpathlineto{\pgfqpoint{3.486741in}{1.772424in}}%
\pgfpathlineto{\pgfqpoint{3.518446in}{1.771782in}}%
\pgfpathlineto{\pgfqpoint{3.550150in}{1.752532in}}%
\pgfpathlineto{\pgfqpoint{3.581855in}{1.765365in}}%
\pgfpathlineto{\pgfqpoint{3.613559in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{3.645264in}{1.778840in}}%
\pgfpathlineto{\pgfqpoint{3.676968in}{1.779482in}}%
\pgfpathlineto{\pgfqpoint{3.708673in}{1.808999in}}%
\pgfpathlineto{\pgfqpoint{3.740378in}{1.775632in}}%
\pgfpathlineto{\pgfqpoint{3.772082in}{1.778199in}}%
\pgfpathlineto{\pgfqpoint{3.803787in}{1.791032in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{1.787824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665037in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.768879in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.791855in}{0.595992in}}%
\pgfpathlineto{\pgfqpoint{0.823559in}{0.679729in}}%
\pgfpathlineto{\pgfqpoint{0.855264in}{0.792919in}}%
\pgfpathlineto{\pgfqpoint{0.886968in}{0.921702in}}%
\pgfpathlineto{\pgfqpoint{0.918673in}{1.014679in}}%
\pgfpathlineto{\pgfqpoint{0.950378in}{1.056259in}}%
\pgfpathlineto{\pgfqpoint{0.982082in}{1.115742in}}%
\pgfpathlineto{\pgfqpoint{1.013787in}{1.203522in}}%
\pgfpathlineto{\pgfqpoint{1.045491in}{1.269934in}}%
\pgfpathlineto{\pgfqpoint{1.077196in}{1.369842in}}%
\pgfpathlineto{\pgfqpoint{1.108900in}{1.389477in}}%
\pgfpathlineto{\pgfqpoint{1.140605in}{1.485919in}}%
\pgfpathlineto{\pgfqpoint{1.172309in}{1.571967in}}%
\pgfpathlineto{\pgfqpoint{1.204014in}{1.633182in}}%
\pgfpathlineto{\pgfqpoint{1.235718in}{1.672452in}}%
\pgfpathlineto{\pgfqpoint{1.267423in}{1.726737in}}%
\pgfpathlineto{\pgfqpoint{1.299128in}{1.757344in}}%
\pgfpathlineto{\pgfqpoint{1.330832in}{1.779289in}}%
\pgfpathlineto{\pgfqpoint{1.362537in}{1.815672in}}%
\pgfpathlineto{\pgfqpoint{1.394241in}{1.853787in}}%
\pgfpathlineto{\pgfqpoint{1.425946in}{1.912114in}}%
\pgfpathlineto{\pgfqpoint{1.457650in}{1.921354in}}%
\pgfpathlineto{\pgfqpoint{1.489355in}{1.949074in}}%
\pgfpathlineto{\pgfqpoint{1.521059in}{1.965822in}}%
\pgfpathlineto{\pgfqpoint{1.552764in}{1.987767in}}%
\pgfpathlineto{\pgfqpoint{1.584468in}{2.002204in}}%
\pgfpathlineto{\pgfqpoint{1.616173in}{2.023572in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{2.037432in}}%
\pgfpathlineto{\pgfqpoint{1.679582in}{2.053024in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{2.058799in}}%
\pgfpathlineto{\pgfqpoint{1.742991in}{2.068039in}}%
\pgfpathlineto{\pgfqpoint{1.774696in}{2.078434in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{2.083054in}}%
\pgfpathlineto{\pgfqpoint{1.838105in}{2.091717in}}%
\pgfpathlineto{\pgfqpoint{1.869809in}{2.102689in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{2.126944in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{2.136184in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{2.139649in}}%
\pgfpathlineto{\pgfqpoint{1.996628in}{2.142537in}}%
\pgfpathlineto{\pgfqpoint{2.028332in}{2.147157in}}%
\pgfpathlineto{\pgfqpoint{2.060037in}{2.151199in}}%
\pgfpathlineto{\pgfqpoint{2.091741in}{2.154087in}}%
\pgfpathlineto{\pgfqpoint{2.123446in}{2.152354in}}%
\pgfpathlineto{\pgfqpoint{2.155150in}{2.156397in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{2.160439in}}%
\pgfpathlineto{\pgfqpoint{2.218559in}{2.164482in}}%
\pgfpathlineto{\pgfqpoint{2.250264in}{2.166214in}}%
\pgfpathlineto{\pgfqpoint{2.281968in}{2.167369in}}%
\pgfpathlineto{\pgfqpoint{2.313673in}{2.172567in}}%
\pgfpathlineto{\pgfqpoint{2.345378in}{2.180652in}}%
\pgfpathlineto{\pgfqpoint{2.377082in}{2.183539in}}%
\pgfpathlineto{\pgfqpoint{2.408787in}{2.185272in}}%
\pgfpathlineto{\pgfqpoint{2.440491in}{2.189892in}}%
\pgfpathlineto{\pgfqpoint{2.472196in}{2.193934in}}%
\pgfpathlineto{\pgfqpoint{2.503900in}{2.197399in}}%
\pgfpathlineto{\pgfqpoint{2.535605in}{2.197977in}}%
\pgfpathlineto{\pgfqpoint{2.567309in}{2.200864in}}%
\pgfpathlineto{\pgfqpoint{2.599014in}{2.193934in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{2.198554in}}%
\pgfpathlineto{\pgfqpoint{2.662423in}{2.199132in}}%
\pgfpathlineto{\pgfqpoint{2.694128in}{2.197977in}}%
\pgfpathlineto{\pgfqpoint{2.725832in}{2.202019in}}%
\pgfpathlineto{\pgfqpoint{2.757537in}{2.212992in}}%
\pgfpathlineto{\pgfqpoint{2.789241in}{2.218767in}}%
\pgfpathlineto{\pgfqpoint{2.820946in}{2.219344in}}%
\pgfpathlineto{\pgfqpoint{2.852650in}{2.219344in}}%
\pgfpathlineto{\pgfqpoint{2.884355in}{2.220499in}}%
\pgfpathlineto{\pgfqpoint{2.916059in}{2.229162in}}%
\pgfpathlineto{\pgfqpoint{2.947764in}{2.233782in}}%
\pgfpathlineto{\pgfqpoint{2.979468in}{2.236092in}}%
\pgfpathlineto{\pgfqpoint{3.011173in}{2.243022in}}%
\pgfpathlineto{\pgfqpoint{3.042878in}{2.243599in}}%
\pgfpathlineto{\pgfqpoint{3.074582in}{2.239557in}}%
\pgfpathlineto{\pgfqpoint{3.106287in}{2.241289in}}%
\pgfpathlineto{\pgfqpoint{3.137991in}{2.244177in}}%
\pgfpathlineto{\pgfqpoint{3.169696in}{2.246487in}}%
\pgfpathlineto{\pgfqpoint{3.201400in}{2.248219in}}%
\pgfpathlineto{\pgfqpoint{3.233105in}{2.249374in}}%
\pgfpathlineto{\pgfqpoint{3.264809in}{2.253417in}}%
\pgfpathlineto{\pgfqpoint{3.296514in}{2.257459in}}%
\pgfpathlineto{\pgfqpoint{3.328218in}{2.256304in}}%
\pgfpathlineto{\pgfqpoint{3.359923in}{2.260347in}}%
\pgfpathlineto{\pgfqpoint{3.391628in}{2.260347in}}%
\pgfpathlineto{\pgfqpoint{3.423332in}{2.263234in}}%
\pgfpathlineto{\pgfqpoint{3.455037in}{2.264967in}}%
\pgfpathlineto{\pgfqpoint{3.486741in}{2.267854in}}%
\pgfpathlineto{\pgfqpoint{3.518446in}{2.267277in}}%
\pgfpathlineto{\pgfqpoint{3.550150in}{2.272474in}}%
\pgfpathlineto{\pgfqpoint{3.581855in}{2.280559in}}%
\pgfpathlineto{\pgfqpoint{3.613559in}{2.286912in}}%
\pgfpathlineto{\pgfqpoint{3.645264in}{2.289799in}}%
\pgfpathlineto{\pgfqpoint{3.676968in}{2.289799in}}%
\pgfpathlineto{\pgfqpoint{3.708673in}{2.293842in}}%
\pgfpathlineto{\pgfqpoint{3.740378in}{2.293842in}}%
\pgfpathlineto{\pgfqpoint{3.772082in}{2.299039in}}%
\pgfpathlineto{\pgfqpoint{3.803787in}{2.300194in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{2.299039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665037in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.812575in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.823559in}{0.544594in}}%
\pgfpathlineto{\pgfqpoint{0.855264in}{0.597147in}}%
\pgfpathlineto{\pgfqpoint{0.886968in}{0.717267in}}%
\pgfpathlineto{\pgfqpoint{0.918673in}{0.769819in}}%
\pgfpathlineto{\pgfqpoint{0.950378in}{0.881854in}}%
\pgfpathlineto{\pgfqpoint{0.982082in}{0.955774in}}%
\pgfpathlineto{\pgfqpoint{1.013787in}{1.004284in}}%
\pgfpathlineto{\pgfqpoint{1.045491in}{1.058569in}}%
\pgfpathlineto{\pgfqpoint{1.077196in}{1.073007in}}%
\pgfpathlineto{\pgfqpoint{1.108900in}{1.111122in}}%
\pgfpathlineto{\pgfqpoint{1.140605in}{1.155012in}}%
\pgfpathlineto{\pgfqpoint{1.172309in}{1.237594in}}%
\pgfpathlineto{\pgfqpoint{1.204014in}{1.278597in}}%
\pgfpathlineto{\pgfqpoint{1.235718in}{1.327684in}}%
\pgfpathlineto{\pgfqpoint{1.267423in}{1.345009in}}%
\pgfpathlineto{\pgfqpoint{1.299128in}{1.371574in}}%
\pgfpathlineto{\pgfqpoint{1.330832in}{1.410267in}}%
\pgfpathlineto{\pgfqpoint{1.362537in}{1.457622in}}%
\pgfpathlineto{\pgfqpoint{1.394241in}{1.511907in}}%
\pgfpathlineto{\pgfqpoint{1.425946in}{1.592757in}}%
\pgfpathlineto{\pgfqpoint{1.457650in}{1.630872in}}%
\pgfpathlineto{\pgfqpoint{1.489355in}{1.675339in}}%
\pgfpathlineto{\pgfqpoint{1.521059in}{1.722694in}}%
\pgfpathlineto{\pgfqpoint{1.552764in}{1.754457in}}%
\pgfpathlineto{\pgfqpoint{1.584468in}{1.761964in}}%
\pgfpathlineto{\pgfqpoint{1.616173in}{1.776402in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{1.800657in}}%
\pgfpathlineto{\pgfqpoint{1.679582in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{1.835307in}}%
\pgfpathlineto{\pgfqpoint{1.742991in}{1.852632in}}%
\pgfpathlineto{\pgfqpoint{1.774696in}{1.853787in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{1.864182in}}%
\pgfpathlineto{\pgfqpoint{1.838105in}{1.889014in}}%
\pgfpathlineto{\pgfqpoint{1.869809in}{1.907494in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.940989in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{1.958314in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{1.960047in}}%
\pgfpathlineto{\pgfqpoint{1.996628in}{1.990077in}}%
\pgfpathlineto{\pgfqpoint{2.028332in}{2.020684in}}%
\pgfpathlineto{\pgfqpoint{2.060037in}{2.036854in}}%
\pgfpathlineto{\pgfqpoint{2.091741in}{2.037432in}}%
\pgfpathlineto{\pgfqpoint{2.123446in}{2.066307in}}%
\pgfpathlineto{\pgfqpoint{2.155150in}{2.079012in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{2.100379in}}%
\pgfpathlineto{\pgfqpoint{2.218559in}{2.110197in}}%
\pgfpathlineto{\pgfqpoint{2.250264in}{2.118282in}}%
\pgfpathlineto{\pgfqpoint{2.281968in}{2.120592in}}%
\pgfpathlineto{\pgfqpoint{2.313673in}{2.132719in}}%
\pgfpathlineto{\pgfqpoint{2.345378in}{2.137339in}}%
\pgfpathlineto{\pgfqpoint{2.377082in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.408787in}{2.149467in}}%
\pgfpathlineto{\pgfqpoint{2.440491in}{2.162749in}}%
\pgfpathlineto{\pgfqpoint{2.472196in}{2.167369in}}%
\pgfpathlineto{\pgfqpoint{2.503900in}{2.165637in}}%
\pgfpathlineto{\pgfqpoint{2.535605in}{2.171989in}}%
\pgfpathlineto{\pgfqpoint{2.567309in}{2.171412in}}%
\pgfpathlineto{\pgfqpoint{2.599014in}{2.185272in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{2.191624in}}%
\pgfpathlineto{\pgfqpoint{2.662423in}{2.198554in}}%
\pgfpathlineto{\pgfqpoint{2.694128in}{2.212992in}}%
\pgfpathlineto{\pgfqpoint{2.725832in}{2.234937in}}%
\pgfpathlineto{\pgfqpoint{2.757537in}{2.239557in}}%
\pgfpathlineto{\pgfqpoint{2.789241in}{2.247642in}}%
\pgfpathlineto{\pgfqpoint{2.820946in}{2.251684in}}%
\pgfpathlineto{\pgfqpoint{2.852650in}{2.255727in}}%
\pgfpathlineto{\pgfqpoint{2.884355in}{2.254572in}}%
\pgfpathlineto{\pgfqpoint{2.916059in}{2.255149in}}%
\pgfpathlineto{\pgfqpoint{2.947764in}{2.253994in}}%
\pgfpathlineto{\pgfqpoint{2.979468in}{2.259192in}}%
\pgfpathlineto{\pgfqpoint{3.011173in}{2.263234in}}%
\pgfpathlineto{\pgfqpoint{3.042878in}{2.266122in}}%
\pgfpathlineto{\pgfqpoint{3.074582in}{2.265544in}}%
\pgfpathlineto{\pgfqpoint{3.106287in}{2.269587in}}%
\pgfpathlineto{\pgfqpoint{3.137991in}{2.277094in}}%
\pgfpathlineto{\pgfqpoint{3.169696in}{2.274207in}}%
\pgfpathlineto{\pgfqpoint{3.201400in}{2.277672in}}%
\pgfpathlineto{\pgfqpoint{3.233105in}{2.289799in}}%
\pgfpathlineto{\pgfqpoint{3.264809in}{2.285179in}}%
\pgfpathlineto{\pgfqpoint{3.296514in}{2.291532in}}%
\pgfpathlineto{\pgfqpoint{3.328218in}{2.284602in}}%
\pgfpathlineto{\pgfqpoint{3.359923in}{2.283447in}}%
\pgfpathlineto{\pgfqpoint{3.391628in}{2.284602in}}%
\pgfpathlineto{\pgfqpoint{3.423332in}{2.289222in}}%
\pgfpathlineto{\pgfqpoint{3.455037in}{2.289799in}}%
\pgfpathlineto{\pgfqpoint{3.486741in}{2.288644in}}%
\pgfpathlineto{\pgfqpoint{3.518446in}{2.289222in}}%
\pgfpathlineto{\pgfqpoint{3.550150in}{2.289222in}}%
\pgfpathlineto{\pgfqpoint{3.581855in}{2.290377in}}%
\pgfpathlineto{\pgfqpoint{3.613559in}{2.301927in}}%
\pgfpathlineto{\pgfqpoint{3.645264in}{2.303659in}}%
\pgfpathlineto{\pgfqpoint{3.676968in}{2.301927in}}%
\pgfpathlineto{\pgfqpoint{3.708673in}{2.316942in}}%
\pgfpathlineto{\pgfqpoint{3.740378in}{2.316364in}}%
\pgfpathlineto{\pgfqpoint{3.772082in}{2.317519in}}%
\pgfpathlineto{\pgfqpoint{3.803787in}{2.326182in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{2.325027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665037in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.827635in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.855264in}{0.575779in}}%
\pgfpathlineto{\pgfqpoint{0.886968in}{0.648544in}}%
\pgfpathlineto{\pgfqpoint{0.918673in}{0.723619in}}%
\pgfpathlineto{\pgfqpoint{0.950378in}{0.763467in}}%
\pgfpathlineto{\pgfqpoint{0.982082in}{0.809667in}}%
\pgfpathlineto{\pgfqpoint{1.013787in}{0.858754in}}%
\pgfpathlineto{\pgfqpoint{1.045491in}{0.969634in}}%
\pgfpathlineto{\pgfqpoint{1.077196in}{1.012369in}}%
\pgfpathlineto{\pgfqpoint{1.108900in}{1.083402in}}%
\pgfpathlineto{\pgfqpoint{1.140605in}{1.134222in}}%
\pgfpathlineto{\pgfqpoint{1.172309in}{1.171759in}}%
\pgfpathlineto{\pgfqpoint{1.204014in}{1.247989in}}%
\pgfpathlineto{\pgfqpoint{1.235718in}{1.286104in}}%
\pgfpathlineto{\pgfqpoint{1.267423in}{1.315557in}}%
\pgfpathlineto{\pgfqpoint{1.299128in}{1.374462in}}%
\pgfpathlineto{\pgfqpoint{1.330832in}{1.429902in}}%
\pgfpathlineto{\pgfqpoint{1.362537in}{1.477257in}}%
\pgfpathlineto{\pgfqpoint{1.394241in}{1.498047in}}%
\pgfpathlineto{\pgfqpoint{1.425946in}{1.524612in}}%
\pgfpathlineto{\pgfqpoint{1.457650in}{1.556374in}}%
\pgfpathlineto{\pgfqpoint{1.489355in}{1.591024in}}%
\pgfpathlineto{\pgfqpoint{1.521059in}{1.615857in}}%
\pgfpathlineto{\pgfqpoint{1.552764in}{1.638957in}}%
\pgfpathlineto{\pgfqpoint{1.584468in}{1.664944in}}%
\pgfpathlineto{\pgfqpoint{1.616173in}{1.673607in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{1.703059in}}%
\pgfpathlineto{\pgfqpoint{1.679582in}{1.720962in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{1.745217in}}%
\pgfpathlineto{\pgfqpoint{1.742991in}{1.753302in}}%
\pgfpathlineto{\pgfqpoint{1.774696in}{1.778712in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{1.790839in}}%
\pgfpathlineto{\pgfqpoint{1.838105in}{1.811629in}}%
\pgfpathlineto{\pgfqpoint{1.869809in}{1.830109in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.837617in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{1.834729in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{1.834729in}}%
\pgfpathlineto{\pgfqpoint{1.996628in}{1.856674in}}%
\pgfpathlineto{\pgfqpoint{2.028332in}{1.858407in}}%
\pgfpathlineto{\pgfqpoint{2.060037in}{1.869379in}}%
\pgfpathlineto{\pgfqpoint{2.091741in}{1.902297in}}%
\pgfpathlineto{\pgfqpoint{2.123446in}{1.912114in}}%
\pgfpathlineto{\pgfqpoint{2.155150in}{1.915579in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{1.919622in}}%
\pgfpathlineto{\pgfqpoint{2.218559in}{1.927707in}}%
\pgfpathlineto{\pgfqpoint{2.250264in}{1.930017in}}%
\pgfpathlineto{\pgfqpoint{2.281968in}{1.945609in}}%
\pgfpathlineto{\pgfqpoint{2.313673in}{1.964089in}}%
\pgfpathlineto{\pgfqpoint{2.345378in}{1.982569in}}%
\pgfpathlineto{\pgfqpoint{2.377082in}{1.995852in}}%
\pgfpathlineto{\pgfqpoint{2.408787in}{1.994697in}}%
\pgfpathlineto{\pgfqpoint{2.440491in}{2.013177in}}%
\pgfpathlineto{\pgfqpoint{2.472196in}{2.032234in}}%
\pgfpathlineto{\pgfqpoint{2.503900in}{2.037432in}}%
\pgfpathlineto{\pgfqpoint{2.535605in}{2.050714in}}%
\pgfpathlineto{\pgfqpoint{2.567309in}{2.055334in}}%
\pgfpathlineto{\pgfqpoint{2.599014in}{2.084787in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{2.088829in}}%
\pgfpathlineto{\pgfqpoint{2.662423in}{2.087674in}}%
\pgfpathlineto{\pgfqpoint{2.694128in}{2.093449in}}%
\pgfpathlineto{\pgfqpoint{2.725832in}{2.104999in}}%
\pgfpathlineto{\pgfqpoint{2.757537in}{2.115972in}}%
\pgfpathlineto{\pgfqpoint{2.789241in}{2.112507in}}%
\pgfpathlineto{\pgfqpoint{2.820946in}{2.120014in}}%
\pgfpathlineto{\pgfqpoint{2.852650in}{2.121169in}}%
\pgfpathlineto{\pgfqpoint{2.884355in}{2.109619in}}%
\pgfpathlineto{\pgfqpoint{2.916059in}{2.119437in}}%
\pgfpathlineto{\pgfqpoint{2.947764in}{2.134452in}}%
\pgfpathlineto{\pgfqpoint{2.979468in}{2.140227in}}%
\pgfpathlineto{\pgfqpoint{3.011173in}{2.155242in}}%
\pgfpathlineto{\pgfqpoint{3.042878in}{2.157552in}}%
\pgfpathlineto{\pgfqpoint{3.074582in}{2.157552in}}%
\pgfpathlineto{\pgfqpoint{3.106287in}{2.158707in}}%
\pgfpathlineto{\pgfqpoint{3.137991in}{2.170257in}}%
\pgfpathlineto{\pgfqpoint{3.169696in}{2.182962in}}%
\pgfpathlineto{\pgfqpoint{3.201400in}{2.190469in}}%
\pgfpathlineto{\pgfqpoint{3.233105in}{2.202597in}}%
\pgfpathlineto{\pgfqpoint{3.264809in}{2.204329in}}%
\pgfpathlineto{\pgfqpoint{3.296514in}{2.225119in}}%
\pgfpathlineto{\pgfqpoint{3.328218in}{2.234937in}}%
\pgfpathlineto{\pgfqpoint{3.359923in}{2.249374in}}%
\pgfpathlineto{\pgfqpoint{3.391628in}{2.253417in}}%
\pgfpathlineto{\pgfqpoint{3.423332in}{2.259192in}}%
\pgfpathlineto{\pgfqpoint{3.455037in}{2.260924in}}%
\pgfpathlineto{\pgfqpoint{3.486741in}{2.262657in}}%
\pgfpathlineto{\pgfqpoint{3.518446in}{2.267854in}}%
\pgfpathlineto{\pgfqpoint{3.550150in}{2.270164in}}%
\pgfpathlineto{\pgfqpoint{3.581855in}{2.269009in}}%
\pgfpathlineto{\pgfqpoint{3.613559in}{2.277094in}}%
\pgfpathlineto{\pgfqpoint{3.645264in}{2.279404in}}%
\pgfpathlineto{\pgfqpoint{3.676968in}{2.288067in}}%
\pgfpathlineto{\pgfqpoint{3.708673in}{2.290954in}}%
\pgfpathlineto{\pgfqpoint{3.740378in}{2.301349in}}%
\pgfpathlineto{\pgfqpoint{3.772082in}{2.300194in}}%
\pgfpathlineto{\pgfqpoint{3.803787in}{2.300772in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{2.303082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665037in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.768709in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.791855in}{0.576357in}}%
\pgfpathlineto{\pgfqpoint{0.823559in}{0.658362in}}%
\pgfpathlineto{\pgfqpoint{0.855264in}{0.760002in}}%
\pgfpathlineto{\pgfqpoint{0.886968in}{0.852979in}}%
\pgfpathlineto{\pgfqpoint{0.918673in}{0.935562in}}%
\pgfpathlineto{\pgfqpoint{0.950378in}{1.019299in}}%
\pgfpathlineto{\pgfqpoint{0.982082in}{1.084557in}}%
\pgfpathlineto{\pgfqpoint{1.013787in}{1.150392in}}%
\pgfpathlineto{\pgfqpoint{1.045491in}{1.240482in}}%
\pgfpathlineto{\pgfqpoint{1.077196in}{1.302274in}}%
\pgfpathlineto{\pgfqpoint{1.108900in}{1.366954in}}%
\pgfpathlineto{\pgfqpoint{1.140605in}{1.437409in}}%
\pgfpathlineto{\pgfqpoint{1.172309in}{1.476102in}}%
\pgfpathlineto{\pgfqpoint{1.204014in}{1.506132in}}%
\pgfpathlineto{\pgfqpoint{1.235718in}{1.536739in}}%
\pgfpathlineto{\pgfqpoint{1.267423in}{1.575432in}}%
\pgfpathlineto{\pgfqpoint{1.299128in}{1.621632in}}%
\pgfpathlineto{\pgfqpoint{1.330832in}{1.649929in}}%
\pgfpathlineto{\pgfqpoint{1.362537in}{1.675339in}}%
\pgfpathlineto{\pgfqpoint{1.394241in}{1.690354in}}%
\pgfpathlineto{\pgfqpoint{1.425946in}{1.697284in}}%
\pgfpathlineto{\pgfqpoint{1.457650in}{1.717497in}}%
\pgfpathlineto{\pgfqpoint{1.489355in}{1.725004in}}%
\pgfpathlineto{\pgfqpoint{1.521059in}{1.739442in}}%
\pgfpathlineto{\pgfqpoint{1.552764in}{1.739442in}}%
\pgfpathlineto{\pgfqpoint{1.584468in}{1.740597in}}%
\pgfpathlineto{\pgfqpoint{1.616173in}{1.760809in}}%
\pgfpathlineto{\pgfqpoint{1.647878in}{1.791994in}}%
\pgfpathlineto{\pgfqpoint{1.679582in}{1.828954in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{1.864182in}}%
\pgfpathlineto{\pgfqpoint{1.742991in}{1.879774in}}%
\pgfpathlineto{\pgfqpoint{1.774696in}{1.889014in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{1.895944in}}%
\pgfpathlineto{\pgfqpoint{1.838105in}{1.915002in}}%
\pgfpathlineto{\pgfqpoint{1.869809in}{1.924819in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.936369in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{1.955427in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{1.971597in}}%
\pgfpathlineto{\pgfqpoint{1.996628in}{2.008557in}}%
\pgfpathlineto{\pgfqpoint{2.028332in}{2.029924in}}%
\pgfpathlineto{\pgfqpoint{2.060037in}{2.045517in}}%
\pgfpathlineto{\pgfqpoint{2.091741in}{2.065152in}}%
\pgfpathlineto{\pgfqpoint{2.123446in}{2.074969in}}%
\pgfpathlineto{\pgfqpoint{2.155150in}{2.089407in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{2.096337in}}%
\pgfpathlineto{\pgfqpoint{2.218559in}{2.102689in}}%
\pgfpathlineto{\pgfqpoint{2.250264in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{2.281968in}{2.133297in}}%
\pgfpathlineto{\pgfqpoint{2.313673in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.345378in}{2.154087in}}%
\pgfpathlineto{\pgfqpoint{2.377082in}{2.155242in}}%
\pgfpathlineto{\pgfqpoint{2.408787in}{2.159862in}}%
\pgfpathlineto{\pgfqpoint{2.440491in}{2.174877in}}%
\pgfpathlineto{\pgfqpoint{2.472196in}{2.191624in}}%
\pgfpathlineto{\pgfqpoint{2.503900in}{2.191047in}}%
\pgfpathlineto{\pgfqpoint{2.535605in}{2.206062in}}%
\pgfpathlineto{\pgfqpoint{2.567309in}{2.214724in}}%
\pgfpathlineto{\pgfqpoint{2.599014in}{2.228007in}}%
\pgfpathlineto{\pgfqpoint{2.630718in}{2.237824in}}%
\pgfpathlineto{\pgfqpoint{2.662423in}{2.246487in}}%
\pgfpathlineto{\pgfqpoint{2.694128in}{2.251684in}}%
\pgfpathlineto{\pgfqpoint{2.725832in}{2.252839in}}%
\pgfpathlineto{\pgfqpoint{2.757537in}{2.253994in}}%
\pgfpathlineto{\pgfqpoint{2.789241in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{2.820946in}{2.252839in}}%
\pgfpathlineto{\pgfqpoint{2.852650in}{2.262657in}}%
\pgfpathlineto{\pgfqpoint{2.884355in}{2.255149in}}%
\pgfpathlineto{\pgfqpoint{2.916059in}{2.259769in}}%
\pgfpathlineto{\pgfqpoint{2.947764in}{2.263812in}}%
\pgfpathlineto{\pgfqpoint{2.979468in}{2.267277in}}%
\pgfpathlineto{\pgfqpoint{3.011173in}{2.271897in}}%
\pgfpathlineto{\pgfqpoint{3.042878in}{2.273629in}}%
\pgfpathlineto{\pgfqpoint{3.074582in}{2.275362in}}%
\pgfpathlineto{\pgfqpoint{3.106287in}{2.280559in}}%
\pgfpathlineto{\pgfqpoint{3.137991in}{2.281714in}}%
\pgfpathlineto{\pgfqpoint{3.169696in}{2.280559in}}%
\pgfpathlineto{\pgfqpoint{3.201400in}{2.280559in}}%
\pgfpathlineto{\pgfqpoint{3.233105in}{2.287489in}}%
\pgfpathlineto{\pgfqpoint{3.264809in}{2.290954in}}%
\pgfpathlineto{\pgfqpoint{3.296514in}{2.292687in}}%
\pgfpathlineto{\pgfqpoint{3.328218in}{2.295574in}}%
\pgfpathlineto{\pgfqpoint{3.359923in}{2.303659in}}%
\pgfpathlineto{\pgfqpoint{3.391628in}{2.305969in}}%
\pgfpathlineto{\pgfqpoint{3.423332in}{2.308279in}}%
\pgfpathlineto{\pgfqpoint{3.455037in}{2.312899in}}%
\pgfpathlineto{\pgfqpoint{3.486741in}{2.320984in}}%
\pgfpathlineto{\pgfqpoint{3.518446in}{2.324449in}}%
\pgfpathlineto{\pgfqpoint{3.550150in}{2.323872in}}%
\pgfpathlineto{\pgfqpoint{3.581855in}{2.328492in}}%
\pgfpathlineto{\pgfqpoint{3.613559in}{2.323872in}}%
\pgfpathlineto{\pgfqpoint{3.645264in}{2.324449in}}%
\pgfpathlineto{\pgfqpoint{3.676968in}{2.323294in}}%
\pgfpathlineto{\pgfqpoint{3.708673in}{2.324449in}}%
\pgfpathlineto{\pgfqpoint{3.740378in}{2.322717in}}%
\pgfpathlineto{\pgfqpoint{3.772082in}{2.322139in}}%
\pgfpathlineto{\pgfqpoint{3.803787in}{2.324449in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{2.323872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665037in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835491in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665037in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665037in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469582in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{4.469582in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{4.469582in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469582in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469582in}{0.548897in}}%
\pgfpathlineto{\pgfqpoint{4.469582in}{0.543757in}}%
\pgfpathlineto{\pgfqpoint{4.501287in}{0.563536in}}%
\pgfpathlineto{\pgfqpoint{4.532991in}{0.581831in}}%
\pgfpathlineto{\pgfqpoint{4.564696in}{0.602450in}}%
\pgfpathlineto{\pgfqpoint{4.596400in}{0.623199in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.641900in}}%
\pgfpathlineto{\pgfqpoint{4.659809in}{0.662298in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{0.681280in}}%
\pgfpathlineto{\pgfqpoint{4.723218in}{0.697255in}}%
\pgfpathlineto{\pgfqpoint{4.754923in}{0.718404in}}%
\pgfpathlineto{\pgfqpoint{4.786628in}{0.738050in}}%
\pgfpathlineto{\pgfqpoint{4.818332in}{0.754837in}}%
\pgfpathlineto{\pgfqpoint{4.850037in}{0.769951in}}%
\pgfpathlineto{\pgfqpoint{4.881741in}{0.794683in}}%
\pgfpathlineto{\pgfqpoint{4.913446in}{0.810583in}}%
\pgfpathlineto{\pgfqpoint{4.945150in}{0.830536in}}%
\pgfpathlineto{\pgfqpoint{4.976855in}{0.848298in}}%
\pgfpathlineto{\pgfqpoint{5.008559in}{0.867484in}}%
\pgfpathlineto{\pgfqpoint{5.040264in}{0.884555in}}%
\pgfpathlineto{\pgfqpoint{5.071968in}{0.903514in}}%
\pgfpathlineto{\pgfqpoint{5.103673in}{0.923784in}}%
\pgfpathlineto{\pgfqpoint{5.135378in}{0.945504in}}%
\pgfpathlineto{\pgfqpoint{5.167082in}{0.965955in}}%
\pgfpathlineto{\pgfqpoint{5.198787in}{0.985183in}}%
\pgfpathlineto{\pgfqpoint{5.230491in}{1.004228in}}%
\pgfpathlineto{\pgfqpoint{5.262196in}{1.019924in}}%
\pgfpathlineto{\pgfqpoint{5.293900in}{1.036879in}}%
\pgfpathlineto{\pgfqpoint{5.325605in}{1.059966in}}%
\pgfpathlineto{\pgfqpoint{5.357309in}{1.082561in}}%
\pgfpathlineto{\pgfqpoint{5.389014in}{1.098879in}}%
\pgfpathlineto{\pgfqpoint{5.420718in}{1.117064in}}%
\pgfpathlineto{\pgfqpoint{5.452423in}{1.130522in}}%
\pgfpathlineto{\pgfqpoint{5.484128in}{1.145200in}}%
\pgfpathlineto{\pgfqpoint{5.515832in}{1.165838in}}%
\pgfpathlineto{\pgfqpoint{5.547537in}{1.186613in}}%
\pgfpathlineto{\pgfqpoint{5.579241in}{1.207095in}}%
\pgfpathlineto{\pgfqpoint{5.610946in}{1.226887in}}%
\pgfpathlineto{\pgfqpoint{5.642650in}{1.247662in}}%
\pgfpathlineto{\pgfqpoint{5.674355in}{1.267516in}}%
\pgfpathlineto{\pgfqpoint{5.706059in}{1.285808in}}%
\pgfpathlineto{\pgfqpoint{5.737764in}{1.305268in}}%
\pgfpathlineto{\pgfqpoint{5.769468in}{1.324909in}}%
\pgfpathlineto{\pgfqpoint{5.801173in}{1.345030in}}%
\pgfpathlineto{\pgfqpoint{5.832878in}{1.361243in}}%
\pgfpathlineto{\pgfqpoint{5.864582in}{1.383002in}}%
\pgfpathlineto{\pgfqpoint{5.896287in}{1.402153in}}%
\pgfpathlineto{\pgfqpoint{5.927991in}{1.421000in}}%
\pgfpathlineto{\pgfqpoint{5.959696in}{1.438905in}}%
\pgfpathlineto{\pgfqpoint{5.991400in}{1.458396in}}%
\pgfpathlineto{\pgfqpoint{6.023105in}{1.483207in}}%
\pgfpathlineto{\pgfqpoint{6.054809in}{1.501608in}}%
\pgfpathlineto{\pgfqpoint{6.086514in}{1.521811in}}%
\pgfpathlineto{\pgfqpoint{6.118218in}{1.539641in}}%
\pgfpathlineto{\pgfqpoint{6.149923in}{1.556572in}}%
\pgfpathlineto{\pgfqpoint{6.181628in}{1.576246in}}%
\pgfpathlineto{\pgfqpoint{6.213332in}{1.595777in}}%
\pgfpathlineto{\pgfqpoint{6.245037in}{1.613493in}}%
\pgfpathlineto{\pgfqpoint{6.276741in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{6.308446in}{1.657355in}}%
\pgfpathlineto{\pgfqpoint{6.340150in}{1.682048in}}%
\pgfpathlineto{\pgfqpoint{6.371855in}{1.701768in}}%
\pgfpathlineto{\pgfqpoint{6.403559in}{1.720093in}}%
\pgfpathlineto{\pgfqpoint{6.435264in}{1.740217in}}%
\pgfpathlineto{\pgfqpoint{6.466968in}{1.757064in}}%
\pgfpathlineto{\pgfqpoint{6.498673in}{1.772861in}}%
\pgfpathlineto{\pgfqpoint{6.530378in}{1.789749in}}%
\pgfpathlineto{\pgfqpoint{6.562082in}{1.810461in}}%
\pgfpathlineto{\pgfqpoint{6.593787in}{1.829925in}}%
\pgfpathlineto{\pgfqpoint{6.625491in}{1.849437in}}%
\pgfpathlineto{\pgfqpoint{6.657196in}{1.871317in}}%
\pgfpathlineto{\pgfqpoint{6.688900in}{1.886886in}}%
\pgfpathlineto{\pgfqpoint{6.720605in}{1.908366in}}%
\pgfpathlineto{\pgfqpoint{6.752309in}{1.928647in}}%
\pgfpathlineto{\pgfqpoint{6.784014in}{1.946455in}}%
\pgfpathlineto{\pgfqpoint{6.815718in}{1.967942in}}%
\pgfpathlineto{\pgfqpoint{6.847423in}{1.984849in}}%
\pgfpathlineto{\pgfqpoint{6.879128in}{2.001131in}}%
\pgfpathlineto{\pgfqpoint{6.910832in}{2.020626in}}%
\pgfpathlineto{\pgfqpoint{6.942537in}{2.035698in}}%
\pgfpathlineto{\pgfqpoint{6.974241in}{2.055426in}}%
\pgfpathlineto{\pgfqpoint{7.005946in}{2.075418in}}%
\pgfpathlineto{\pgfqpoint{7.037650in}{2.095550in}}%
\pgfpathlineto{\pgfqpoint{7.069355in}{2.110664in}}%
\pgfpathlineto{\pgfqpoint{7.101059in}{2.128958in}}%
\pgfpathlineto{\pgfqpoint{7.132764in}{2.147203in}}%
\pgfpathlineto{\pgfqpoint{7.164468in}{2.167863in}}%
\pgfpathlineto{\pgfqpoint{7.196173in}{2.192264in}}%
\pgfpathlineto{\pgfqpoint{7.227878in}{2.210877in}}%
\pgfpathlineto{\pgfqpoint{7.259582in}{2.228963in}}%
\pgfpathlineto{\pgfqpoint{7.291287in}{2.250957in}}%
\pgfpathlineto{\pgfqpoint{7.322991in}{2.272255in}}%
\pgfpathlineto{\pgfqpoint{7.354696in}{2.291364in}}%
\pgfpathlineto{\pgfqpoint{7.386400in}{2.311221in}}%
\pgfpathlineto{\pgfqpoint{7.418105in}{2.330623in}}%
\pgfpathlineto{\pgfqpoint{7.449809in}{2.351179in}}%
\pgfpathlineto{\pgfqpoint{7.481514in}{2.372834in}}%
\pgfpathlineto{\pgfqpoint{7.513218in}{2.392088in}}%
\pgfpathlineto{\pgfqpoint{7.544923in}{2.409895in}}%
\pgfpathlineto{\pgfqpoint{7.576628in}{2.426243in}}%
\pgfpathlineto{\pgfqpoint{7.608332in}{2.443595in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{2.457496in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{2.538288in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{2.538288in}}%
\pgfpathlineto{\pgfqpoint{7.608332in}{2.521389in}}%
\pgfpathlineto{\pgfqpoint{7.576628in}{2.503320in}}%
\pgfpathlineto{\pgfqpoint{7.544923in}{2.487329in}}%
\pgfpathlineto{\pgfqpoint{7.513218in}{2.468176in}}%
\pgfpathlineto{\pgfqpoint{7.481514in}{2.448160in}}%
\pgfpathlineto{\pgfqpoint{7.449809in}{2.425155in}}%
\pgfpathlineto{\pgfqpoint{7.418105in}{2.406441in}}%
\pgfpathlineto{\pgfqpoint{7.386400in}{2.384263in}}%
\pgfpathlineto{\pgfqpoint{7.354696in}{2.364080in}}%
\pgfpathlineto{\pgfqpoint{7.322991in}{2.346229in}}%
\pgfpathlineto{\pgfqpoint{7.291287in}{2.322097in}}%
\pgfpathlineto{\pgfqpoint{7.259582in}{2.297891in}}%
\pgfpathlineto{\pgfqpoint{7.227878in}{2.279787in}}%
\pgfpathlineto{\pgfqpoint{7.196173in}{2.259900in}}%
\pgfpathlineto{\pgfqpoint{7.164468in}{2.235791in}}%
\pgfpathlineto{\pgfqpoint{7.132764in}{2.216411in}}%
\pgfpathlineto{\pgfqpoint{7.101059in}{2.196156in}}%
\pgfpathlineto{\pgfqpoint{7.069355in}{2.175180in}}%
\pgfpathlineto{\pgfqpoint{7.037650in}{2.158724in}}%
\pgfpathlineto{\pgfqpoint{7.005946in}{2.138046in}}%
\pgfpathlineto{\pgfqpoint{6.974241in}{2.116458in}}%
\pgfpathlineto{\pgfqpoint{6.942537in}{2.096145in}}%
\pgfpathlineto{\pgfqpoint{6.910832in}{2.079648in}}%
\pgfpathlineto{\pgfqpoint{6.879128in}{2.060643in}}%
\pgfpathlineto{\pgfqpoint{6.847423in}{2.043815in}}%
\pgfpathlineto{\pgfqpoint{6.815718in}{2.025302in}}%
\pgfpathlineto{\pgfqpoint{6.784014in}{2.005209in}}%
\pgfpathlineto{\pgfqpoint{6.752309in}{1.986827in}}%
\pgfpathlineto{\pgfqpoint{6.720605in}{1.967068in}}%
\pgfpathlineto{\pgfqpoint{6.688900in}{1.943888in}}%
\pgfpathlineto{\pgfqpoint{6.657196in}{1.927887in}}%
\pgfpathlineto{\pgfqpoint{6.625491in}{1.903567in}}%
\pgfpathlineto{\pgfqpoint{6.593787in}{1.881499in}}%
\pgfpathlineto{\pgfqpoint{6.562082in}{1.861693in}}%
\pgfpathlineto{\pgfqpoint{6.530378in}{1.840055in}}%
\pgfpathlineto{\pgfqpoint{6.498673in}{1.821523in}}%
\pgfpathlineto{\pgfqpoint{6.466968in}{1.804210in}}%
\pgfpathlineto{\pgfqpoint{6.435264in}{1.787946in}}%
\pgfpathlineto{\pgfqpoint{6.403559in}{1.764951in}}%
\pgfpathlineto{\pgfqpoint{6.371855in}{1.746316in}}%
\pgfpathlineto{\pgfqpoint{6.340150in}{1.725226in}}%
\pgfpathlineto{\pgfqpoint{6.308446in}{1.701409in}}%
\pgfpathlineto{\pgfqpoint{6.276741in}{1.677657in}}%
\pgfpathlineto{\pgfqpoint{6.245037in}{1.657491in}}%
\pgfpathlineto{\pgfqpoint{6.213332in}{1.639787in}}%
\pgfpathlineto{\pgfqpoint{6.181628in}{1.614657in}}%
\pgfpathlineto{\pgfqpoint{6.149923in}{1.595831in}}%
\pgfpathlineto{\pgfqpoint{6.118218in}{1.578883in}}%
\pgfpathlineto{\pgfqpoint{6.086514in}{1.560523in}}%
\pgfpathlineto{\pgfqpoint{6.054809in}{1.539916in}}%
\pgfpathlineto{\pgfqpoint{6.023105in}{1.520587in}}%
\pgfpathlineto{\pgfqpoint{5.991400in}{1.493808in}}%
\pgfpathlineto{\pgfqpoint{5.959696in}{1.474798in}}%
\pgfpathlineto{\pgfqpoint{5.927991in}{1.454974in}}%
\pgfpathlineto{\pgfqpoint{5.896287in}{1.436860in}}%
\pgfpathlineto{\pgfqpoint{5.864582in}{1.415972in}}%
\pgfpathlineto{\pgfqpoint{5.832878in}{1.394611in}}%
\pgfpathlineto{\pgfqpoint{5.801173in}{1.376944in}}%
\pgfpathlineto{\pgfqpoint{5.769468in}{1.357795in}}%
\pgfpathlineto{\pgfqpoint{5.737764in}{1.338166in}}%
\pgfpathlineto{\pgfqpoint{5.706059in}{1.318356in}}%
\pgfpathlineto{\pgfqpoint{5.674355in}{1.298918in}}%
\pgfpathlineto{\pgfqpoint{5.642650in}{1.277962in}}%
\pgfpathlineto{\pgfqpoint{5.610946in}{1.257927in}}%
\pgfpathlineto{\pgfqpoint{5.579241in}{1.239219in}}%
\pgfpathlineto{\pgfqpoint{5.547537in}{1.218121in}}%
\pgfpathlineto{\pgfqpoint{5.515832in}{1.197316in}}%
\pgfpathlineto{\pgfqpoint{5.484128in}{1.177914in}}%
\pgfpathlineto{\pgfqpoint{5.452423in}{1.163332in}}%
\pgfpathlineto{\pgfqpoint{5.420718in}{1.149070in}}%
\pgfpathlineto{\pgfqpoint{5.389014in}{1.127985in}}%
\pgfpathlineto{\pgfqpoint{5.357309in}{1.110423in}}%
\pgfpathlineto{\pgfqpoint{5.325605in}{1.087588in}}%
\pgfpathlineto{\pgfqpoint{5.293900in}{1.063705in}}%
\pgfpathlineto{\pgfqpoint{5.262196in}{1.046010in}}%
\pgfpathlineto{\pgfqpoint{5.230491in}{1.026285in}}%
\pgfpathlineto{\pgfqpoint{5.198787in}{1.004520in}}%
\pgfpathlineto{\pgfqpoint{5.167082in}{0.987559in}}%
\pgfpathlineto{\pgfqpoint{5.135378in}{0.967970in}}%
\pgfpathlineto{\pgfqpoint{5.103673in}{0.946570in}}%
\pgfpathlineto{\pgfqpoint{5.071968in}{0.927570in}}%
\pgfpathlineto{\pgfqpoint{5.040264in}{0.907259in}}%
\pgfpathlineto{\pgfqpoint{5.008559in}{0.888139in}}%
\pgfpathlineto{\pgfqpoint{4.976855in}{0.868825in}}%
\pgfpathlineto{\pgfqpoint{4.945150in}{0.848088in}}%
\pgfpathlineto{\pgfqpoint{4.913446in}{0.828771in}}%
\pgfpathlineto{\pgfqpoint{4.881741in}{0.811561in}}%
\pgfpathlineto{\pgfqpoint{4.850037in}{0.786243in}}%
\pgfpathlineto{\pgfqpoint{4.818332in}{0.767477in}}%
\pgfpathlineto{\pgfqpoint{4.786628in}{0.750384in}}%
\pgfpathlineto{\pgfqpoint{4.754923in}{0.729220in}}%
\pgfpathlineto{\pgfqpoint{4.723218in}{0.707249in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{0.690884in}}%
\pgfpathlineto{\pgfqpoint{4.659809in}{0.672136in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.653264in}}%
\pgfpathlineto{\pgfqpoint{4.596400in}{0.632695in}}%
\pgfpathlineto{\pgfqpoint{4.564696in}{0.611863in}}%
\pgfpathlineto{\pgfqpoint{4.532991in}{0.590902in}}%
\pgfpathlineto{\pgfqpoint{4.501287in}{0.569927in}}%
\pgfpathlineto{\pgfqpoint{4.469582in}{0.548897in}}%
\pgfpathlineto{\pgfqpoint{4.469582in}{0.548897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469582in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469582in}{0.545583in}}%
\pgfpathlineto{\pgfqpoint{4.469582in}{0.542450in}}%
\pgfpathlineto{\pgfqpoint{4.501287in}{0.558374in}}%
\pgfpathlineto{\pgfqpoint{4.532991in}{0.574887in}}%
\pgfpathlineto{\pgfqpoint{4.564696in}{0.593284in}}%
\pgfpathlineto{\pgfqpoint{4.596400in}{0.612994in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.628917in}}%
\pgfpathlineto{\pgfqpoint{4.659809in}{0.645866in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{0.663891in}}%
\pgfpathlineto{\pgfqpoint{4.723218in}{0.678985in}}%
\pgfpathlineto{\pgfqpoint{4.754923in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{4.786628in}{0.714497in}}%
\pgfpathlineto{\pgfqpoint{4.818332in}{0.731374in}}%
\pgfpathlineto{\pgfqpoint{4.850037in}{0.744028in}}%
\pgfpathlineto{\pgfqpoint{4.881741in}{0.762728in}}%
\pgfpathlineto{\pgfqpoint{4.913446in}{0.777911in}}%
\pgfpathlineto{\pgfqpoint{4.945150in}{0.792725in}}%
\pgfpathlineto{\pgfqpoint{4.976855in}{0.807687in}}%
\pgfpathlineto{\pgfqpoint{5.008559in}{0.825272in}}%
\pgfpathlineto{\pgfqpoint{5.040264in}{0.841548in}}%
\pgfpathlineto{\pgfqpoint{5.071968in}{0.859158in}}%
\pgfpathlineto{\pgfqpoint{5.103673in}{0.879784in}}%
\pgfpathlineto{\pgfqpoint{5.135378in}{0.898141in}}%
\pgfpathlineto{\pgfqpoint{5.167082in}{0.917792in}}%
\pgfpathlineto{\pgfqpoint{5.198787in}{0.932195in}}%
\pgfpathlineto{\pgfqpoint{5.230491in}{0.944473in}}%
\pgfpathlineto{\pgfqpoint{5.262196in}{0.962169in}}%
\pgfpathlineto{\pgfqpoint{5.293900in}{0.977142in}}%
\pgfpathlineto{\pgfqpoint{5.325605in}{0.996074in}}%
\pgfpathlineto{\pgfqpoint{5.357309in}{1.013616in}}%
\pgfpathlineto{\pgfqpoint{5.389014in}{1.027616in}}%
\pgfpathlineto{\pgfqpoint{5.420718in}{1.046559in}}%
\pgfpathlineto{\pgfqpoint{5.452423in}{1.062720in}}%
\pgfpathlineto{\pgfqpoint{5.484128in}{1.078331in}}%
\pgfpathlineto{\pgfqpoint{5.515832in}{1.096271in}}%
\pgfpathlineto{\pgfqpoint{5.547537in}{1.114227in}}%
\pgfpathlineto{\pgfqpoint{5.579241in}{1.133103in}}%
\pgfpathlineto{\pgfqpoint{5.610946in}{1.152273in}}%
\pgfpathlineto{\pgfqpoint{5.642650in}{1.173032in}}%
\pgfpathlineto{\pgfqpoint{5.674355in}{1.190074in}}%
\pgfpathlineto{\pgfqpoint{5.706059in}{1.203837in}}%
\pgfpathlineto{\pgfqpoint{5.737764in}{1.222502in}}%
\pgfpathlineto{\pgfqpoint{5.769468in}{1.237902in}}%
\pgfpathlineto{\pgfqpoint{5.801173in}{1.254265in}}%
\pgfpathlineto{\pgfqpoint{5.832878in}{1.270471in}}%
\pgfpathlineto{\pgfqpoint{5.864582in}{1.288156in}}%
\pgfpathlineto{\pgfqpoint{5.896287in}{1.307307in}}%
\pgfpathlineto{\pgfqpoint{5.927991in}{1.324603in}}%
\pgfpathlineto{\pgfqpoint{5.959696in}{1.340680in}}%
\pgfpathlineto{\pgfqpoint{5.991400in}{1.355919in}}%
\pgfpathlineto{\pgfqpoint{6.023105in}{1.377246in}}%
\pgfpathlineto{\pgfqpoint{6.054809in}{1.394482in}}%
\pgfpathlineto{\pgfqpoint{6.086514in}{1.414051in}}%
\pgfpathlineto{\pgfqpoint{6.118218in}{1.432008in}}%
\pgfpathlineto{\pgfqpoint{6.149923in}{1.445023in}}%
\pgfpathlineto{\pgfqpoint{6.181628in}{1.462724in}}%
\pgfpathlineto{\pgfqpoint{6.213332in}{1.480101in}}%
\pgfpathlineto{\pgfqpoint{6.245037in}{1.495775in}}%
\pgfpathlineto{\pgfqpoint{6.276741in}{1.512862in}}%
\pgfpathlineto{\pgfqpoint{6.308446in}{1.533157in}}%
\pgfpathlineto{\pgfqpoint{6.340150in}{1.554743in}}%
\pgfpathlineto{\pgfqpoint{6.371855in}{1.569431in}}%
\pgfpathlineto{\pgfqpoint{6.403559in}{1.588368in}}%
\pgfpathlineto{\pgfqpoint{6.435264in}{1.606113in}}%
\pgfpathlineto{\pgfqpoint{6.466968in}{1.623780in}}%
\pgfpathlineto{\pgfqpoint{6.498673in}{1.638231in}}%
\pgfpathlineto{\pgfqpoint{6.530378in}{1.653528in}}%
\pgfpathlineto{\pgfqpoint{6.562082in}{1.673260in}}%
\pgfpathlineto{\pgfqpoint{6.593787in}{1.693766in}}%
\pgfpathlineto{\pgfqpoint{6.625491in}{1.713388in}}%
\pgfpathlineto{\pgfqpoint{6.657196in}{1.730758in}}%
\pgfpathlineto{\pgfqpoint{6.688900in}{1.747888in}}%
\pgfpathlineto{\pgfqpoint{6.720605in}{1.767442in}}%
\pgfpathlineto{\pgfqpoint{6.752309in}{1.785965in}}%
\pgfpathlineto{\pgfqpoint{6.784014in}{1.805183in}}%
\pgfpathlineto{\pgfqpoint{6.815718in}{1.824344in}}%
\pgfpathlineto{\pgfqpoint{6.847423in}{1.840400in}}%
\pgfpathlineto{\pgfqpoint{6.879128in}{1.855407in}}%
\pgfpathlineto{\pgfqpoint{6.910832in}{1.873525in}}%
\pgfpathlineto{\pgfqpoint{6.942537in}{1.889354in}}%
\pgfpathlineto{\pgfqpoint{6.974241in}{1.908567in}}%
\pgfpathlineto{\pgfqpoint{7.005946in}{1.928028in}}%
\pgfpathlineto{\pgfqpoint{7.037650in}{1.944215in}}%
\pgfpathlineto{\pgfqpoint{7.069355in}{1.958117in}}%
\pgfpathlineto{\pgfqpoint{7.101059in}{1.975383in}}%
\pgfpathlineto{\pgfqpoint{7.132764in}{1.991920in}}%
\pgfpathlineto{\pgfqpoint{7.164468in}{2.011150in}}%
\pgfpathlineto{\pgfqpoint{7.196173in}{2.032197in}}%
\pgfpathlineto{\pgfqpoint{7.227878in}{2.049509in}}%
\pgfpathlineto{\pgfqpoint{7.259582in}{2.067703in}}%
\pgfpathlineto{\pgfqpoint{7.291287in}{2.088009in}}%
\pgfpathlineto{\pgfqpoint{7.322991in}{2.106317in}}%
\pgfpathlineto{\pgfqpoint{7.354696in}{2.124462in}}%
\pgfpathlineto{\pgfqpoint{7.386400in}{2.140822in}}%
\pgfpathlineto{\pgfqpoint{7.418105in}{2.156635in}}%
\pgfpathlineto{\pgfqpoint{7.449809in}{2.176008in}}%
\pgfpathlineto{\pgfqpoint{7.481514in}{2.191485in}}%
\pgfpathlineto{\pgfqpoint{7.513218in}{2.211303in}}%
\pgfpathlineto{\pgfqpoint{7.544923in}{2.228553in}}%
\pgfpathlineto{\pgfqpoint{7.576628in}{2.246261in}}%
\pgfpathlineto{\pgfqpoint{7.608332in}{2.262093in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{2.277807in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{2.324507in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{2.324507in}}%
\pgfpathlineto{\pgfqpoint{7.608332in}{2.308651in}}%
\pgfpathlineto{\pgfqpoint{7.576628in}{2.292143in}}%
\pgfpathlineto{\pgfqpoint{7.544923in}{2.273660in}}%
\pgfpathlineto{\pgfqpoint{7.513218in}{2.254721in}}%
\pgfpathlineto{\pgfqpoint{7.481514in}{2.234498in}}%
\pgfpathlineto{\pgfqpoint{7.449809in}{2.217636in}}%
\pgfpathlineto{\pgfqpoint{7.418105in}{2.199279in}}%
\pgfpathlineto{\pgfqpoint{7.386400in}{2.181982in}}%
\pgfpathlineto{\pgfqpoint{7.354696in}{2.163692in}}%
\pgfpathlineto{\pgfqpoint{7.322991in}{2.146417in}}%
\pgfpathlineto{\pgfqpoint{7.291287in}{2.126225in}}%
\pgfpathlineto{\pgfqpoint{7.259582in}{2.104951in}}%
\pgfpathlineto{\pgfqpoint{7.227878in}{2.087725in}}%
\pgfpathlineto{\pgfqpoint{7.196173in}{2.071157in}}%
\pgfpathlineto{\pgfqpoint{7.164468in}{2.051394in}}%
\pgfpathlineto{\pgfqpoint{7.132764in}{2.032894in}}%
\pgfpathlineto{\pgfqpoint{7.101059in}{2.014011in}}%
\pgfpathlineto{\pgfqpoint{7.069355in}{1.995857in}}%
\pgfpathlineto{\pgfqpoint{7.037650in}{1.980499in}}%
\pgfpathlineto{\pgfqpoint{7.005946in}{1.964346in}}%
\pgfpathlineto{\pgfqpoint{6.974241in}{1.943767in}}%
\pgfpathlineto{\pgfqpoint{6.942537in}{1.924480in}}%
\pgfpathlineto{\pgfqpoint{6.910832in}{1.907969in}}%
\pgfpathlineto{\pgfqpoint{6.879128in}{1.889896in}}%
\pgfpathlineto{\pgfqpoint{6.847423in}{1.874874in}}%
\pgfpathlineto{\pgfqpoint{6.815718in}{1.860899in}}%
\pgfpathlineto{\pgfqpoint{6.784014in}{1.843101in}}%
\pgfpathlineto{\pgfqpoint{6.752309in}{1.825358in}}%
\pgfpathlineto{\pgfqpoint{6.720605in}{1.806922in}}%
\pgfpathlineto{\pgfqpoint{6.688900in}{1.786436in}}%
\pgfpathlineto{\pgfqpoint{6.657196in}{1.769686in}}%
\pgfpathlineto{\pgfqpoint{6.625491in}{1.750866in}}%
\pgfpathlineto{\pgfqpoint{6.593787in}{1.730448in}}%
\pgfpathlineto{\pgfqpoint{6.562082in}{1.710913in}}%
\pgfpathlineto{\pgfqpoint{6.530378in}{1.690606in}}%
\pgfpathlineto{\pgfqpoint{6.498673in}{1.673563in}}%
\pgfpathlineto{\pgfqpoint{6.466968in}{1.657214in}}%
\pgfpathlineto{\pgfqpoint{6.435264in}{1.639461in}}%
\pgfpathlineto{\pgfqpoint{6.403559in}{1.620246in}}%
\pgfpathlineto{\pgfqpoint{6.371855in}{1.600683in}}%
\pgfpathlineto{\pgfqpoint{6.340150in}{1.584571in}}%
\pgfpathlineto{\pgfqpoint{6.308446in}{1.563807in}}%
\pgfpathlineto{\pgfqpoint{6.276741in}{1.544062in}}%
\pgfpathlineto{\pgfqpoint{6.245037in}{1.528809in}}%
\pgfpathlineto{\pgfqpoint{6.213332in}{1.512143in}}%
\pgfpathlineto{\pgfqpoint{6.181628in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{6.149923in}{1.474071in}}%
\pgfpathlineto{\pgfqpoint{6.118218in}{1.459366in}}%
\pgfpathlineto{\pgfqpoint{6.086514in}{1.442673in}}%
\pgfpathlineto{\pgfqpoint{6.054809in}{1.422972in}}%
\pgfpathlineto{\pgfqpoint{6.023105in}{1.404018in}}%
\pgfpathlineto{\pgfqpoint{5.991400in}{1.382225in}}%
\pgfpathlineto{\pgfqpoint{5.959696in}{1.367434in}}%
\pgfpathlineto{\pgfqpoint{5.927991in}{1.349631in}}%
\pgfpathlineto{\pgfqpoint{5.896287in}{1.332277in}}%
\pgfpathlineto{\pgfqpoint{5.864582in}{1.312158in}}%
\pgfpathlineto{\pgfqpoint{5.832878in}{1.294423in}}%
\pgfpathlineto{\pgfqpoint{5.801173in}{1.278289in}}%
\pgfpathlineto{\pgfqpoint{5.769468in}{1.263082in}}%
\pgfpathlineto{\pgfqpoint{5.737764in}{1.246912in}}%
\pgfpathlineto{\pgfqpoint{5.706059in}{1.228617in}}%
\pgfpathlineto{\pgfqpoint{5.674355in}{1.211580in}}%
\pgfpathlineto{\pgfqpoint{5.642650in}{1.193972in}}%
\pgfpathlineto{\pgfqpoint{5.610946in}{1.173150in}}%
\pgfpathlineto{\pgfqpoint{5.579241in}{1.155361in}}%
\pgfpathlineto{\pgfqpoint{5.547537in}{1.134967in}}%
\pgfpathlineto{\pgfqpoint{5.515832in}{1.116733in}}%
\pgfpathlineto{\pgfqpoint{5.484128in}{1.099252in}}%
\pgfpathlineto{\pgfqpoint{5.452423in}{1.083294in}}%
\pgfpathlineto{\pgfqpoint{5.420718in}{1.067885in}}%
\pgfpathlineto{\pgfqpoint{5.389014in}{1.049098in}}%
\pgfpathlineto{\pgfqpoint{5.357309in}{1.033068in}}%
\pgfpathlineto{\pgfqpoint{5.325605in}{1.014420in}}%
\pgfpathlineto{\pgfqpoint{5.293900in}{0.994082in}}%
\pgfpathlineto{\pgfqpoint{5.262196in}{0.977485in}}%
\pgfpathlineto{\pgfqpoint{5.230491in}{0.958221in}}%
\pgfpathlineto{\pgfqpoint{5.198787in}{0.945089in}}%
\pgfpathlineto{\pgfqpoint{5.167082in}{0.931002in}}%
\pgfpathlineto{\pgfqpoint{5.135378in}{0.910613in}}%
\pgfpathlineto{\pgfqpoint{5.103673in}{0.892010in}}%
\pgfpathlineto{\pgfqpoint{5.071968in}{0.872596in}}%
\pgfpathlineto{\pgfqpoint{5.040264in}{0.854016in}}%
\pgfpathlineto{\pgfqpoint{5.008559in}{0.836412in}}%
\pgfpathlineto{\pgfqpoint{4.976855in}{0.818577in}}%
\pgfpathlineto{\pgfqpoint{4.945150in}{0.800429in}}%
\pgfpathlineto{\pgfqpoint{4.913446in}{0.785983in}}%
\pgfpathlineto{\pgfqpoint{4.881741in}{0.769596in}}%
\pgfpathlineto{\pgfqpoint{4.850037in}{0.750566in}}%
\pgfpathlineto{\pgfqpoint{4.818332in}{0.736270in}}%
\pgfpathlineto{\pgfqpoint{4.786628in}{0.721577in}}%
\pgfpathlineto{\pgfqpoint{4.754923in}{0.704562in}}%
\pgfpathlineto{\pgfqpoint{4.723218in}{0.685479in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{0.671313in}}%
\pgfpathlineto{\pgfqpoint{4.659809in}{0.653918in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.636217in}}%
\pgfpathlineto{\pgfqpoint{4.596400in}{0.618260in}}%
\pgfpathlineto{\pgfqpoint{4.564696in}{0.599470in}}%
\pgfpathlineto{\pgfqpoint{4.532991in}{0.581677in}}%
\pgfpathlineto{\pgfqpoint{4.501287in}{0.563540in}}%
\pgfpathlineto{\pgfqpoint{4.469582in}{0.545583in}}%
\pgfpathlineto{\pgfqpoint{4.469582in}{0.545583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469582in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469582in}{0.529555in}}%
\pgfpathlineto{\pgfqpoint{4.469582in}{0.526053in}}%
\pgfpathlineto{\pgfqpoint{4.501287in}{0.527876in}}%
\pgfpathlineto{\pgfqpoint{4.532991in}{0.532332in}}%
\pgfpathlineto{\pgfqpoint{4.564696in}{0.535266in}}%
\pgfpathlineto{\pgfqpoint{4.596400in}{0.539395in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.544814in}}%
\pgfpathlineto{\pgfqpoint{4.659809in}{0.547632in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{0.550111in}}%
\pgfpathlineto{\pgfqpoint{4.723218in}{0.554720in}}%
\pgfpathlineto{\pgfqpoint{4.754923in}{0.560135in}}%
\pgfpathlineto{\pgfqpoint{4.786628in}{0.563853in}}%
\pgfpathlineto{\pgfqpoint{4.818332in}{0.570158in}}%
\pgfpathlineto{\pgfqpoint{4.850037in}{0.572897in}}%
\pgfpathlineto{\pgfqpoint{4.881741in}{0.575511in}}%
\pgfpathlineto{\pgfqpoint{4.913446in}{0.579368in}}%
\pgfpathlineto{\pgfqpoint{4.945150in}{0.583306in}}%
\pgfpathlineto{\pgfqpoint{4.976855in}{0.586451in}}%
\pgfpathlineto{\pgfqpoint{5.008559in}{0.590562in}}%
\pgfpathlineto{\pgfqpoint{5.040264in}{0.594531in}}%
\pgfpathlineto{\pgfqpoint{5.071968in}{0.597970in}}%
\pgfpathlineto{\pgfqpoint{5.103673in}{0.603635in}}%
\pgfpathlineto{\pgfqpoint{5.135378in}{0.607569in}}%
\pgfpathlineto{\pgfqpoint{5.167082in}{0.613367in}}%
\pgfpathlineto{\pgfqpoint{5.198787in}{0.615977in}}%
\pgfpathlineto{\pgfqpoint{5.230491in}{0.619190in}}%
\pgfpathlineto{\pgfqpoint{5.262196in}{0.621956in}}%
\pgfpathlineto{\pgfqpoint{5.293900in}{0.625041in}}%
\pgfpathlineto{\pgfqpoint{5.325605in}{0.630709in}}%
\pgfpathlineto{\pgfqpoint{5.357309in}{0.633401in}}%
\pgfpathlineto{\pgfqpoint{5.389014in}{0.635698in}}%
\pgfpathlineto{\pgfqpoint{5.420718in}{0.638928in}}%
\pgfpathlineto{\pgfqpoint{5.452423in}{0.642322in}}%
\pgfpathlineto{\pgfqpoint{5.484128in}{0.645034in}}%
\pgfpathlineto{\pgfqpoint{5.515832in}{0.648524in}}%
\pgfpathlineto{\pgfqpoint{5.547537in}{0.653357in}}%
\pgfpathlineto{\pgfqpoint{5.579241in}{0.659421in}}%
\pgfpathlineto{\pgfqpoint{5.610946in}{0.664455in}}%
\pgfpathlineto{\pgfqpoint{5.642650in}{0.667328in}}%
\pgfpathlineto{\pgfqpoint{5.674355in}{0.671203in}}%
\pgfpathlineto{\pgfqpoint{5.706059in}{0.675869in}}%
\pgfpathlineto{\pgfqpoint{5.737764in}{0.678382in}}%
\pgfpathlineto{\pgfqpoint{5.769468in}{0.684640in}}%
\pgfpathlineto{\pgfqpoint{5.801173in}{0.688585in}}%
\pgfpathlineto{\pgfqpoint{5.832878in}{0.692541in}}%
\pgfpathlineto{\pgfqpoint{5.864582in}{0.695099in}}%
\pgfpathlineto{\pgfqpoint{5.896287in}{0.700252in}}%
\pgfpathlineto{\pgfqpoint{5.927991in}{0.703329in}}%
\pgfpathlineto{\pgfqpoint{5.959696in}{0.706631in}}%
\pgfpathlineto{\pgfqpoint{5.991400in}{0.710171in}}%
\pgfpathlineto{\pgfqpoint{6.023105in}{0.718158in}}%
\pgfpathlineto{\pgfqpoint{6.054809in}{0.723968in}}%
\pgfpathlineto{\pgfqpoint{6.086514in}{0.726295in}}%
\pgfpathlineto{\pgfqpoint{6.118218in}{0.731792in}}%
\pgfpathlineto{\pgfqpoint{6.149923in}{0.734513in}}%
\pgfpathlineto{\pgfqpoint{6.181628in}{0.739236in}}%
\pgfpathlineto{\pgfqpoint{6.213332in}{0.742561in}}%
\pgfpathlineto{\pgfqpoint{6.245037in}{0.744176in}}%
\pgfpathlineto{\pgfqpoint{6.276741in}{0.749490in}}%
\pgfpathlineto{\pgfqpoint{6.308446in}{0.751550in}}%
\pgfpathlineto{\pgfqpoint{6.340150in}{0.756047in}}%
\pgfpathlineto{\pgfqpoint{6.371855in}{0.761174in}}%
\pgfpathlineto{\pgfqpoint{6.403559in}{0.766660in}}%
\pgfpathlineto{\pgfqpoint{6.435264in}{0.770169in}}%
\pgfpathlineto{\pgfqpoint{6.466968in}{0.775671in}}%
\pgfpathlineto{\pgfqpoint{6.498673in}{0.778990in}}%
\pgfpathlineto{\pgfqpoint{6.530378in}{0.782984in}}%
\pgfpathlineto{\pgfqpoint{6.562082in}{0.786884in}}%
\pgfpathlineto{\pgfqpoint{6.593787in}{0.790799in}}%
\pgfpathlineto{\pgfqpoint{6.625491in}{0.797426in}}%
\pgfpathlineto{\pgfqpoint{6.657196in}{0.803423in}}%
\pgfpathlineto{\pgfqpoint{6.688900in}{0.806776in}}%
\pgfpathlineto{\pgfqpoint{6.720605in}{0.813485in}}%
\pgfpathlineto{\pgfqpoint{6.752309in}{0.818554in}}%
\pgfpathlineto{\pgfqpoint{6.784014in}{0.821595in}}%
\pgfpathlineto{\pgfqpoint{6.815718in}{0.826265in}}%
\pgfpathlineto{\pgfqpoint{6.847423in}{0.830476in}}%
\pgfpathlineto{\pgfqpoint{6.879128in}{0.836373in}}%
\pgfpathlineto{\pgfqpoint{6.910832in}{0.839006in}}%
\pgfpathlineto{\pgfqpoint{6.942537in}{0.843766in}}%
\pgfpathlineto{\pgfqpoint{6.974241in}{0.848046in}}%
\pgfpathlineto{\pgfqpoint{7.005946in}{0.851479in}}%
\pgfpathlineto{\pgfqpoint{7.037650in}{0.856375in}}%
\pgfpathlineto{\pgfqpoint{7.069355in}{0.861088in}}%
\pgfpathlineto{\pgfqpoint{7.101059in}{0.863692in}}%
\pgfpathlineto{\pgfqpoint{7.132764in}{0.866001in}}%
\pgfpathlineto{\pgfqpoint{7.164468in}{0.868622in}}%
\pgfpathlineto{\pgfqpoint{7.196173in}{0.873996in}}%
\pgfpathlineto{\pgfqpoint{7.227878in}{0.878999in}}%
\pgfpathlineto{\pgfqpoint{7.259582in}{0.881401in}}%
\pgfpathlineto{\pgfqpoint{7.291287in}{0.886148in}}%
\pgfpathlineto{\pgfqpoint{7.322991in}{0.889623in}}%
\pgfpathlineto{\pgfqpoint{7.354696in}{0.892521in}}%
\pgfpathlineto{\pgfqpoint{7.386400in}{0.895310in}}%
\pgfpathlineto{\pgfqpoint{7.418105in}{0.899986in}}%
\pgfpathlineto{\pgfqpoint{7.449809in}{0.905284in}}%
\pgfpathlineto{\pgfqpoint{7.481514in}{0.910249in}}%
\pgfpathlineto{\pgfqpoint{7.513218in}{0.912994in}}%
\pgfpathlineto{\pgfqpoint{7.544923in}{0.916179in}}%
\pgfpathlineto{\pgfqpoint{7.576628in}{0.922107in}}%
\pgfpathlineto{\pgfqpoint{7.608332in}{0.924478in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{0.929387in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{0.950976in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{0.950976in}}%
\pgfpathlineto{\pgfqpoint{7.608332in}{0.946475in}}%
\pgfpathlineto{\pgfqpoint{7.576628in}{0.943713in}}%
\pgfpathlineto{\pgfqpoint{7.544923in}{0.938518in}}%
\pgfpathlineto{\pgfqpoint{7.513218in}{0.934003in}}%
\pgfpathlineto{\pgfqpoint{7.481514in}{0.930760in}}%
\pgfpathlineto{\pgfqpoint{7.449809in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{7.418105in}{0.921345in}}%
\pgfpathlineto{\pgfqpoint{7.386400in}{0.916609in}}%
\pgfpathlineto{\pgfqpoint{7.354696in}{0.915121in}}%
\pgfpathlineto{\pgfqpoint{7.322991in}{0.911174in}}%
\pgfpathlineto{\pgfqpoint{7.291287in}{0.907805in}}%
\pgfpathlineto{\pgfqpoint{7.259582in}{0.903996in}}%
\pgfpathlineto{\pgfqpoint{7.227878in}{0.901264in}}%
\pgfpathlineto{\pgfqpoint{7.196173in}{0.896001in}}%
\pgfpathlineto{\pgfqpoint{7.164468in}{0.891108in}}%
\pgfpathlineto{\pgfqpoint{7.132764in}{0.888596in}}%
\pgfpathlineto{\pgfqpoint{7.101059in}{0.885772in}}%
\pgfpathlineto{\pgfqpoint{7.069355in}{0.883242in}}%
\pgfpathlineto{\pgfqpoint{7.037650in}{0.878545in}}%
\pgfpathlineto{\pgfqpoint{7.005946in}{0.873174in}}%
\pgfpathlineto{\pgfqpoint{6.974241in}{0.868051in}}%
\pgfpathlineto{\pgfqpoint{6.942537in}{0.863776in}}%
\pgfpathlineto{\pgfqpoint{6.910832in}{0.859980in}}%
\pgfpathlineto{\pgfqpoint{6.879128in}{0.856624in}}%
\pgfpathlineto{\pgfqpoint{6.847423in}{0.852255in}}%
\pgfpathlineto{\pgfqpoint{6.815718in}{0.847055in}}%
\pgfpathlineto{\pgfqpoint{6.784014in}{0.844024in}}%
\pgfpathlineto{\pgfqpoint{6.752309in}{0.841076in}}%
\pgfpathlineto{\pgfqpoint{6.720605in}{0.837590in}}%
\pgfpathlineto{\pgfqpoint{6.688900in}{0.831465in}}%
\pgfpathlineto{\pgfqpoint{6.657196in}{0.827974in}}%
\pgfpathlineto{\pgfqpoint{6.625491in}{0.821993in}}%
\pgfpathlineto{\pgfqpoint{6.593787in}{0.815787in}}%
\pgfpathlineto{\pgfqpoint{6.562082in}{0.812003in}}%
\pgfpathlineto{\pgfqpoint{6.530378in}{0.808202in}}%
\pgfpathlineto{\pgfqpoint{6.498673in}{0.802785in}}%
\pgfpathlineto{\pgfqpoint{6.466968in}{0.798404in}}%
\pgfpathlineto{\pgfqpoint{6.435264in}{0.793639in}}%
\pgfpathlineto{\pgfqpoint{6.403559in}{0.791159in}}%
\pgfpathlineto{\pgfqpoint{6.371855in}{0.785523in}}%
\pgfpathlineto{\pgfqpoint{6.340150in}{0.779528in}}%
\pgfpathlineto{\pgfqpoint{6.308446in}{0.774614in}}%
\pgfpathlineto{\pgfqpoint{6.276741in}{0.770685in}}%
\pgfpathlineto{\pgfqpoint{6.245037in}{0.766588in}}%
\pgfpathlineto{\pgfqpoint{6.213332in}{0.763925in}}%
\pgfpathlineto{\pgfqpoint{6.181628in}{0.760406in}}%
\pgfpathlineto{\pgfqpoint{6.149923in}{0.755717in}}%
\pgfpathlineto{\pgfqpoint{6.118218in}{0.752450in}}%
\pgfpathlineto{\pgfqpoint{6.086514in}{0.745969in}}%
\pgfpathlineto{\pgfqpoint{6.054809in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{6.023105in}{0.737850in}}%
\pgfpathlineto{\pgfqpoint{5.991400in}{0.729582in}}%
\pgfpathlineto{\pgfqpoint{5.959696in}{0.723710in}}%
\pgfpathlineto{\pgfqpoint{5.927991in}{0.719312in}}%
\pgfpathlineto{\pgfqpoint{5.896287in}{0.715545in}}%
\pgfpathlineto{\pgfqpoint{5.864582in}{0.711287in}}%
\pgfpathlineto{\pgfqpoint{5.832878in}{0.708712in}}%
\pgfpathlineto{\pgfqpoint{5.801173in}{0.705824in}}%
\pgfpathlineto{\pgfqpoint{5.769468in}{0.701213in}}%
\pgfpathlineto{\pgfqpoint{5.737764in}{0.694638in}}%
\pgfpathlineto{\pgfqpoint{5.706059in}{0.691162in}}%
\pgfpathlineto{\pgfqpoint{5.674355in}{0.687272in}}%
\pgfpathlineto{\pgfqpoint{5.642650in}{0.682591in}}%
\pgfpathlineto{\pgfqpoint{5.610946in}{0.679476in}}%
\pgfpathlineto{\pgfqpoint{5.579241in}{0.673388in}}%
\pgfpathlineto{\pgfqpoint{5.547537in}{0.667474in}}%
\pgfpathlineto{\pgfqpoint{5.515832in}{0.663751in}}%
\pgfpathlineto{\pgfqpoint{5.484128in}{0.659541in}}%
\pgfpathlineto{\pgfqpoint{5.452423in}{0.655409in}}%
\pgfpathlineto{\pgfqpoint{5.420718in}{0.651103in}}%
\pgfpathlineto{\pgfqpoint{5.389014in}{0.648344in}}%
\pgfpathlineto{\pgfqpoint{5.357309in}{0.646362in}}%
\pgfpathlineto{\pgfqpoint{5.325605in}{0.643922in}}%
\pgfpathlineto{\pgfqpoint{5.293900in}{0.638467in}}%
\pgfpathlineto{\pgfqpoint{5.262196in}{0.635564in}}%
\pgfpathlineto{\pgfqpoint{5.230491in}{0.631485in}}%
\pgfpathlineto{\pgfqpoint{5.198787in}{0.629565in}}%
\pgfpathlineto{\pgfqpoint{5.167082in}{0.626186in}}%
\pgfpathlineto{\pgfqpoint{5.135378in}{0.619151in}}%
\pgfpathlineto{\pgfqpoint{5.103673in}{0.617095in}}%
\pgfpathlineto{\pgfqpoint{5.071968in}{0.611639in}}%
\pgfpathlineto{\pgfqpoint{5.040264in}{0.608233in}}%
\pgfpathlineto{\pgfqpoint{5.008559in}{0.604502in}}%
\pgfpathlineto{\pgfqpoint{4.976855in}{0.600913in}}%
\pgfpathlineto{\pgfqpoint{4.945150in}{0.597214in}}%
\pgfpathlineto{\pgfqpoint{4.913446in}{0.593452in}}%
\pgfpathlineto{\pgfqpoint{4.881741in}{0.590464in}}%
\pgfpathlineto{\pgfqpoint{4.850037in}{0.586234in}}%
\pgfpathlineto{\pgfqpoint{4.818332in}{0.581272in}}%
\pgfpathlineto{\pgfqpoint{4.786628in}{0.576456in}}%
\pgfpathlineto{\pgfqpoint{4.754923in}{0.572474in}}%
\pgfpathlineto{\pgfqpoint{4.723218in}{0.566766in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{0.561109in}}%
\pgfpathlineto{\pgfqpoint{4.659809in}{0.558454in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.554427in}}%
\pgfpathlineto{\pgfqpoint{4.596400in}{0.546158in}}%
\pgfpathlineto{\pgfqpoint{4.564696in}{0.540876in}}%
\pgfpathlineto{\pgfqpoint{4.532991in}{0.538677in}}%
\pgfpathlineto{\pgfqpoint{4.501287in}{0.532865in}}%
\pgfpathlineto{\pgfqpoint{4.469582in}{0.529555in}}%
\pgfpathlineto{\pgfqpoint{4.469582in}{0.529555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469582in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469582in}{0.528232in}}%
\pgfpathlineto{\pgfqpoint{4.469582in}{0.526692in}}%
\pgfpathlineto{\pgfqpoint{4.501287in}{0.529913in}}%
\pgfpathlineto{\pgfqpoint{4.532991in}{0.531733in}}%
\pgfpathlineto{\pgfqpoint{4.564696in}{0.536542in}}%
\pgfpathlineto{\pgfqpoint{4.596400in}{0.540510in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.542862in}}%
\pgfpathlineto{\pgfqpoint{4.659809in}{0.547739in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{0.553385in}}%
\pgfpathlineto{\pgfqpoint{4.723218in}{0.558334in}}%
\pgfpathlineto{\pgfqpoint{4.754923in}{0.561325in}}%
\pgfpathlineto{\pgfqpoint{4.786628in}{0.566475in}}%
\pgfpathlineto{\pgfqpoint{4.818332in}{0.570907in}}%
\pgfpathlineto{\pgfqpoint{4.850037in}{0.576059in}}%
\pgfpathlineto{\pgfqpoint{4.881741in}{0.582194in}}%
\pgfpathlineto{\pgfqpoint{4.913446in}{0.582945in}}%
\pgfpathlineto{\pgfqpoint{4.945150in}{0.586962in}}%
\pgfpathlineto{\pgfqpoint{4.976855in}{0.592723in}}%
\pgfpathlineto{\pgfqpoint{5.008559in}{0.598159in}}%
\pgfpathlineto{\pgfqpoint{5.040264in}{0.601547in}}%
\pgfpathlineto{\pgfqpoint{5.071968in}{0.605179in}}%
\pgfpathlineto{\pgfqpoint{5.103673in}{0.608587in}}%
\pgfpathlineto{\pgfqpoint{5.135378in}{0.612328in}}%
\pgfpathlineto{\pgfqpoint{5.167082in}{0.616380in}}%
\pgfpathlineto{\pgfqpoint{5.198787in}{0.623275in}}%
\pgfpathlineto{\pgfqpoint{5.230491in}{0.632812in}}%
\pgfpathlineto{\pgfqpoint{5.262196in}{0.636118in}}%
\pgfpathlineto{\pgfqpoint{5.293900in}{0.638524in}}%
\pgfpathlineto{\pgfqpoint{5.325605in}{0.640328in}}%
\pgfpathlineto{\pgfqpoint{5.357309in}{0.643355in}}%
\pgfpathlineto{\pgfqpoint{5.389014in}{0.648532in}}%
\pgfpathlineto{\pgfqpoint{5.420718in}{0.652396in}}%
\pgfpathlineto{\pgfqpoint{5.452423in}{0.655724in}}%
\pgfpathlineto{\pgfqpoint{5.484128in}{0.658643in}}%
\pgfpathlineto{\pgfqpoint{5.515832in}{0.661769in}}%
\pgfpathlineto{\pgfqpoint{5.547537in}{0.667202in}}%
\pgfpathlineto{\pgfqpoint{5.579241in}{0.671689in}}%
\pgfpathlineto{\pgfqpoint{5.610946in}{0.676523in}}%
\pgfpathlineto{\pgfqpoint{5.642650in}{0.678974in}}%
\pgfpathlineto{\pgfqpoint{5.674355in}{0.684045in}}%
\pgfpathlineto{\pgfqpoint{5.706059in}{0.689041in}}%
\pgfpathlineto{\pgfqpoint{5.737764in}{0.693135in}}%
\pgfpathlineto{\pgfqpoint{5.769468in}{0.696289in}}%
\pgfpathlineto{\pgfqpoint{5.801173in}{0.703087in}}%
\pgfpathlineto{\pgfqpoint{5.832878in}{0.705371in}}%
\pgfpathlineto{\pgfqpoint{5.864582in}{0.709101in}}%
\pgfpathlineto{\pgfqpoint{5.896287in}{0.713471in}}%
\pgfpathlineto{\pgfqpoint{5.927991in}{0.715973in}}%
\pgfpathlineto{\pgfqpoint{5.959696in}{0.720370in}}%
\pgfpathlineto{\pgfqpoint{5.991400in}{0.724739in}}%
\pgfpathlineto{\pgfqpoint{6.023105in}{0.728649in}}%
\pgfpathlineto{\pgfqpoint{6.054809in}{0.731765in}}%
\pgfpathlineto{\pgfqpoint{6.086514in}{0.737988in}}%
\pgfpathlineto{\pgfqpoint{6.118218in}{0.743164in}}%
\pgfpathlineto{\pgfqpoint{6.149923in}{0.747414in}}%
\pgfpathlineto{\pgfqpoint{6.181628in}{0.751019in}}%
\pgfpathlineto{\pgfqpoint{6.213332in}{0.754228in}}%
\pgfpathlineto{\pgfqpoint{6.245037in}{0.759650in}}%
\pgfpathlineto{\pgfqpoint{6.276741in}{0.764409in}}%
\pgfpathlineto{\pgfqpoint{6.308446in}{0.768662in}}%
\pgfpathlineto{\pgfqpoint{6.340150in}{0.771179in}}%
\pgfpathlineto{\pgfqpoint{6.371855in}{0.774776in}}%
\pgfpathlineto{\pgfqpoint{6.403559in}{0.778361in}}%
\pgfpathlineto{\pgfqpoint{6.435264in}{0.781855in}}%
\pgfpathlineto{\pgfqpoint{6.466968in}{0.786161in}}%
\pgfpathlineto{\pgfqpoint{6.498673in}{0.787847in}}%
\pgfpathlineto{\pgfqpoint{6.530378in}{0.792489in}}%
\pgfpathlineto{\pgfqpoint{6.562082in}{0.794808in}}%
\pgfpathlineto{\pgfqpoint{6.593787in}{0.799890in}}%
\pgfpathlineto{\pgfqpoint{6.625491in}{0.803852in}}%
\pgfpathlineto{\pgfqpoint{6.657196in}{0.807399in}}%
\pgfpathlineto{\pgfqpoint{6.688900in}{0.811923in}}%
\pgfpathlineto{\pgfqpoint{6.720605in}{0.815190in}}%
\pgfpathlineto{\pgfqpoint{6.752309in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{6.784014in}{0.825543in}}%
\pgfpathlineto{\pgfqpoint{6.815718in}{0.828997in}}%
\pgfpathlineto{\pgfqpoint{6.847423in}{0.832891in}}%
\pgfpathlineto{\pgfqpoint{6.879128in}{0.836091in}}%
\pgfpathlineto{\pgfqpoint{6.910832in}{0.839882in}}%
\pgfpathlineto{\pgfqpoint{6.942537in}{0.843721in}}%
\pgfpathlineto{\pgfqpoint{6.974241in}{0.847135in}}%
\pgfpathlineto{\pgfqpoint{7.005946in}{0.850845in}}%
\pgfpathlineto{\pgfqpoint{7.037650in}{0.853748in}}%
\pgfpathlineto{\pgfqpoint{7.069355in}{0.856853in}}%
\pgfpathlineto{\pgfqpoint{7.101059in}{0.861988in}}%
\pgfpathlineto{\pgfqpoint{7.132764in}{0.866987in}}%
\pgfpathlineto{\pgfqpoint{7.164468in}{0.870811in}}%
\pgfpathlineto{\pgfqpoint{7.196173in}{0.873624in}}%
\pgfpathlineto{\pgfqpoint{7.227878in}{0.878683in}}%
\pgfpathlineto{\pgfqpoint{7.259582in}{0.881223in}}%
\pgfpathlineto{\pgfqpoint{7.291287in}{0.884769in}}%
\pgfpathlineto{\pgfqpoint{7.322991in}{0.888235in}}%
\pgfpathlineto{\pgfqpoint{7.354696in}{0.893450in}}%
\pgfpathlineto{\pgfqpoint{7.386400in}{0.899161in}}%
\pgfpathlineto{\pgfqpoint{7.418105in}{0.902588in}}%
\pgfpathlineto{\pgfqpoint{7.449809in}{0.906686in}}%
\pgfpathlineto{\pgfqpoint{7.481514in}{0.909800in}}%
\pgfpathlineto{\pgfqpoint{7.513218in}{0.917311in}}%
\pgfpathlineto{\pgfqpoint{7.544923in}{0.922308in}}%
\pgfpathlineto{\pgfqpoint{7.576628in}{0.928837in}}%
\pgfpathlineto{\pgfqpoint{7.608332in}{0.933200in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{0.937217in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{0.950847in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{0.950847in}}%
\pgfpathlineto{\pgfqpoint{7.608332in}{0.947164in}}%
\pgfpathlineto{\pgfqpoint{7.576628in}{0.943056in}}%
\pgfpathlineto{\pgfqpoint{7.544923in}{0.936496in}}%
\pgfpathlineto{\pgfqpoint{7.513218in}{0.931483in}}%
\pgfpathlineto{\pgfqpoint{7.481514in}{0.925134in}}%
\pgfpathlineto{\pgfqpoint{7.449809in}{0.922088in}}%
\pgfpathlineto{\pgfqpoint{7.418105in}{0.916946in}}%
\pgfpathlineto{\pgfqpoint{7.386400in}{0.913443in}}%
\pgfpathlineto{\pgfqpoint{7.354696in}{0.907604in}}%
\pgfpathlineto{\pgfqpoint{7.322991in}{0.902809in}}%
\pgfpathlineto{\pgfqpoint{7.291287in}{0.899345in}}%
\pgfpathlineto{\pgfqpoint{7.259582in}{0.894421in}}%
\pgfpathlineto{\pgfqpoint{7.227878in}{0.891571in}}%
\pgfpathlineto{\pgfqpoint{7.196173in}{0.886620in}}%
\pgfpathlineto{\pgfqpoint{7.164468in}{0.884813in}}%
\pgfpathlineto{\pgfqpoint{7.132764in}{0.881707in}}%
\pgfpathlineto{\pgfqpoint{7.101059in}{0.876696in}}%
\pgfpathlineto{\pgfqpoint{7.069355in}{0.871821in}}%
\pgfpathlineto{\pgfqpoint{7.037650in}{0.869536in}}%
\pgfpathlineto{\pgfqpoint{7.005946in}{0.866279in}}%
\pgfpathlineto{\pgfqpoint{6.974241in}{0.863059in}}%
\pgfpathlineto{\pgfqpoint{6.942537in}{0.859543in}}%
\pgfpathlineto{\pgfqpoint{6.910832in}{0.854912in}}%
\pgfpathlineto{\pgfqpoint{6.879128in}{0.850233in}}%
\pgfpathlineto{\pgfqpoint{6.847423in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{6.815718in}{0.842697in}}%
\pgfpathlineto{\pgfqpoint{6.784014in}{0.838451in}}%
\pgfpathlineto{\pgfqpoint{6.752309in}{0.833232in}}%
\pgfpathlineto{\pgfqpoint{6.720605in}{0.828013in}}%
\pgfpathlineto{\pgfqpoint{6.688900in}{0.825121in}}%
\pgfpathlineto{\pgfqpoint{6.657196in}{0.821175in}}%
\pgfpathlineto{\pgfqpoint{6.625491in}{0.818562in}}%
\pgfpathlineto{\pgfqpoint{6.593787in}{0.814823in}}%
\pgfpathlineto{\pgfqpoint{6.562082in}{0.809896in}}%
\pgfpathlineto{\pgfqpoint{6.530378in}{0.807595in}}%
\pgfpathlineto{\pgfqpoint{6.498673in}{0.802997in}}%
\pgfpathlineto{\pgfqpoint{6.466968in}{0.801603in}}%
\pgfpathlineto{\pgfqpoint{6.435264in}{0.798209in}}%
\pgfpathlineto{\pgfqpoint{6.403559in}{0.794773in}}%
\pgfpathlineto{\pgfqpoint{6.371855in}{0.790658in}}%
\pgfpathlineto{\pgfqpoint{6.340150in}{0.786555in}}%
\pgfpathlineto{\pgfqpoint{6.308446in}{0.784452in}}%
\pgfpathlineto{\pgfqpoint{6.276741in}{0.779465in}}%
\pgfpathlineto{\pgfqpoint{6.245037in}{0.774984in}}%
\pgfpathlineto{\pgfqpoint{6.213332in}{0.771936in}}%
\pgfpathlineto{\pgfqpoint{6.181628in}{0.768215in}}%
\pgfpathlineto{\pgfqpoint{6.149923in}{0.764890in}}%
\pgfpathlineto{\pgfqpoint{6.118218in}{0.759129in}}%
\pgfpathlineto{\pgfqpoint{6.086514in}{0.753526in}}%
\pgfpathlineto{\pgfqpoint{6.054809in}{0.748199in}}%
\pgfpathlineto{\pgfqpoint{6.023105in}{0.745155in}}%
\pgfpathlineto{\pgfqpoint{5.991400in}{0.741365in}}%
\pgfpathlineto{\pgfqpoint{5.959696in}{0.738034in}}%
\pgfpathlineto{\pgfqpoint{5.927991in}{0.733191in}}%
\pgfpathlineto{\pgfqpoint{5.896287in}{0.730303in}}%
\pgfpathlineto{\pgfqpoint{5.864582in}{0.725433in}}%
\pgfpathlineto{\pgfqpoint{5.832878in}{0.722233in}}%
\pgfpathlineto{\pgfqpoint{5.801173in}{0.719126in}}%
\pgfpathlineto{\pgfqpoint{5.769468in}{0.712835in}}%
\pgfpathlineto{\pgfqpoint{5.737764in}{0.709059in}}%
\pgfpathlineto{\pgfqpoint{5.706059in}{0.705453in}}%
\pgfpathlineto{\pgfqpoint{5.674355in}{0.699668in}}%
\pgfpathlineto{\pgfqpoint{5.642650in}{0.693960in}}%
\pgfpathlineto{\pgfqpoint{5.610946in}{0.690251in}}%
\pgfpathlineto{\pgfqpoint{5.579241in}{0.685075in}}%
\pgfpathlineto{\pgfqpoint{5.547537in}{0.681092in}}%
\pgfpathlineto{\pgfqpoint{5.515832in}{0.675745in}}%
\pgfpathlineto{\pgfqpoint{5.484128in}{0.671941in}}%
\pgfpathlineto{\pgfqpoint{5.452423in}{0.668700in}}%
\pgfpathlineto{\pgfqpoint{5.420718in}{0.665098in}}%
\pgfpathlineto{\pgfqpoint{5.389014in}{0.659722in}}%
\pgfpathlineto{\pgfqpoint{5.357309in}{0.653349in}}%
\pgfpathlineto{\pgfqpoint{5.325605in}{0.650216in}}%
\pgfpathlineto{\pgfqpoint{5.293900in}{0.647400in}}%
\pgfpathlineto{\pgfqpoint{5.262196in}{0.643645in}}%
\pgfpathlineto{\pgfqpoint{5.230491in}{0.640022in}}%
\pgfpathlineto{\pgfqpoint{5.198787in}{0.631849in}}%
\pgfpathlineto{\pgfqpoint{5.167082in}{0.623344in}}%
\pgfpathlineto{\pgfqpoint{5.135378in}{0.618926in}}%
\pgfpathlineto{\pgfqpoint{5.103673in}{0.615737in}}%
\pgfpathlineto{\pgfqpoint{5.071968in}{0.611445in}}%
\pgfpathlineto{\pgfqpoint{5.040264in}{0.607377in}}%
\pgfpathlineto{\pgfqpoint{5.008559in}{0.603835in}}%
\pgfpathlineto{\pgfqpoint{4.976855in}{0.598491in}}%
\pgfpathlineto{\pgfqpoint{4.945150in}{0.592702in}}%
\pgfpathlineto{\pgfqpoint{4.913446in}{0.589019in}}%
\pgfpathlineto{\pgfqpoint{4.881741in}{0.587460in}}%
\pgfpathlineto{\pgfqpoint{4.850037in}{0.580505in}}%
\pgfpathlineto{\pgfqpoint{4.818332in}{0.575647in}}%
\pgfpathlineto{\pgfqpoint{4.786628in}{0.569299in}}%
\pgfpathlineto{\pgfqpoint{4.754923in}{0.565209in}}%
\pgfpathlineto{\pgfqpoint{4.723218in}{0.562810in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{0.557749in}}%
\pgfpathlineto{\pgfqpoint{4.659809in}{0.552615in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{4.596400in}{0.545214in}}%
\pgfpathlineto{\pgfqpoint{4.564696in}{0.539172in}}%
\pgfpathlineto{\pgfqpoint{4.532991in}{0.533971in}}%
\pgfpathlineto{\pgfqpoint{4.501287in}{0.531171in}}%
\pgfpathlineto{\pgfqpoint{4.469582in}{0.528232in}}%
\pgfpathlineto{\pgfqpoint{4.469582in}{0.528232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469582in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469582in}{0.529058in}}%
\pgfpathlineto{\pgfqpoint{4.469582in}{0.526636in}}%
\pgfpathlineto{\pgfqpoint{4.501287in}{0.530130in}}%
\pgfpathlineto{\pgfqpoint{4.532991in}{0.532169in}}%
\pgfpathlineto{\pgfqpoint{4.564696in}{0.534135in}}%
\pgfpathlineto{\pgfqpoint{4.596400in}{0.537934in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.542149in}}%
\pgfpathlineto{\pgfqpoint{4.659809in}{0.545239in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{0.550978in}}%
\pgfpathlineto{\pgfqpoint{4.723218in}{0.553940in}}%
\pgfpathlineto{\pgfqpoint{4.754923in}{0.559896in}}%
\pgfpathlineto{\pgfqpoint{4.786628in}{0.564093in}}%
\pgfpathlineto{\pgfqpoint{4.818332in}{0.567148in}}%
\pgfpathlineto{\pgfqpoint{4.850037in}{0.570845in}}%
\pgfpathlineto{\pgfqpoint{4.881741in}{0.571637in}}%
\pgfpathlineto{\pgfqpoint{4.913446in}{0.573935in}}%
\pgfpathlineto{\pgfqpoint{4.945150in}{0.578931in}}%
\pgfpathlineto{\pgfqpoint{4.976855in}{0.581640in}}%
\pgfpathlineto{\pgfqpoint{5.008559in}{0.585929in}}%
\pgfpathlineto{\pgfqpoint{5.040264in}{0.590275in}}%
\pgfpathlineto{\pgfqpoint{5.071968in}{0.593402in}}%
\pgfpathlineto{\pgfqpoint{5.103673in}{0.596588in}}%
\pgfpathlineto{\pgfqpoint{5.135378in}{0.603649in}}%
\pgfpathlineto{\pgfqpoint{5.167082in}{0.608285in}}%
\pgfpathlineto{\pgfqpoint{5.198787in}{0.614186in}}%
\pgfpathlineto{\pgfqpoint{5.230491in}{0.617644in}}%
\pgfpathlineto{\pgfqpoint{5.262196in}{0.620579in}}%
\pgfpathlineto{\pgfqpoint{5.293900in}{0.626454in}}%
\pgfpathlineto{\pgfqpoint{5.325605in}{0.631611in}}%
\pgfpathlineto{\pgfqpoint{5.357309in}{0.636086in}}%
\pgfpathlineto{\pgfqpoint{5.389014in}{0.638090in}}%
\pgfpathlineto{\pgfqpoint{5.420718in}{0.641642in}}%
\pgfpathlineto{\pgfqpoint{5.452423in}{0.647069in}}%
\pgfpathlineto{\pgfqpoint{5.484128in}{0.653476in}}%
\pgfpathlineto{\pgfqpoint{5.515832in}{0.655906in}}%
\pgfpathlineto{\pgfqpoint{5.547537in}{0.661346in}}%
\pgfpathlineto{\pgfqpoint{5.579241in}{0.664293in}}%
\pgfpathlineto{\pgfqpoint{5.610946in}{0.667559in}}%
\pgfpathlineto{\pgfqpoint{5.642650in}{0.673739in}}%
\pgfpathlineto{\pgfqpoint{5.674355in}{0.676163in}}%
\pgfpathlineto{\pgfqpoint{5.706059in}{0.680217in}}%
\pgfpathlineto{\pgfqpoint{5.737764in}{0.683053in}}%
\pgfpathlineto{\pgfqpoint{5.769468in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{5.801173in}{0.689858in}}%
\pgfpathlineto{\pgfqpoint{5.832878in}{0.692892in}}%
\pgfpathlineto{\pgfqpoint{5.864582in}{0.696276in}}%
\pgfpathlineto{\pgfqpoint{5.896287in}{0.699860in}}%
\pgfpathlineto{\pgfqpoint{5.927991in}{0.702604in}}%
\pgfpathlineto{\pgfqpoint{5.959696in}{0.706969in}}%
\pgfpathlineto{\pgfqpoint{5.991400in}{0.712561in}}%
\pgfpathlineto{\pgfqpoint{6.023105in}{0.717388in}}%
\pgfpathlineto{\pgfqpoint{6.054809in}{0.720243in}}%
\pgfpathlineto{\pgfqpoint{6.086514in}{0.723226in}}%
\pgfpathlineto{\pgfqpoint{6.118218in}{0.726528in}}%
\pgfpathlineto{\pgfqpoint{6.149923in}{0.730790in}}%
\pgfpathlineto{\pgfqpoint{6.181628in}{0.736416in}}%
\pgfpathlineto{\pgfqpoint{6.213332in}{0.738729in}}%
\pgfpathlineto{\pgfqpoint{6.245037in}{0.743560in}}%
\pgfpathlineto{\pgfqpoint{6.276741in}{0.748630in}}%
\pgfpathlineto{\pgfqpoint{6.308446in}{0.754499in}}%
\pgfpathlineto{\pgfqpoint{6.340150in}{0.756785in}}%
\pgfpathlineto{\pgfqpoint{6.371855in}{0.761199in}}%
\pgfpathlineto{\pgfqpoint{6.403559in}{0.766917in}}%
\pgfpathlineto{\pgfqpoint{6.435264in}{0.770348in}}%
\pgfpathlineto{\pgfqpoint{6.466968in}{0.772934in}}%
\pgfpathlineto{\pgfqpoint{6.498673in}{0.776060in}}%
\pgfpathlineto{\pgfqpoint{6.530378in}{0.779155in}}%
\pgfpathlineto{\pgfqpoint{6.562082in}{0.783219in}}%
\pgfpathlineto{\pgfqpoint{6.593787in}{0.787365in}}%
\pgfpathlineto{\pgfqpoint{6.625491in}{0.792025in}}%
\pgfpathlineto{\pgfqpoint{6.657196in}{0.793434in}}%
\pgfpathlineto{\pgfqpoint{6.688900in}{0.795606in}}%
\pgfpathlineto{\pgfqpoint{6.720605in}{0.798167in}}%
\pgfpathlineto{\pgfqpoint{6.752309in}{0.801637in}}%
\pgfpathlineto{\pgfqpoint{6.784014in}{0.805503in}}%
\pgfpathlineto{\pgfqpoint{6.815718in}{0.810691in}}%
\pgfpathlineto{\pgfqpoint{6.847423in}{0.815439in}}%
\pgfpathlineto{\pgfqpoint{6.879128in}{0.817898in}}%
\pgfpathlineto{\pgfqpoint{6.910832in}{0.821477in}}%
\pgfpathlineto{\pgfqpoint{6.942537in}{0.826154in}}%
\pgfpathlineto{\pgfqpoint{6.974241in}{0.829966in}}%
\pgfpathlineto{\pgfqpoint{7.005946in}{0.832206in}}%
\pgfpathlineto{\pgfqpoint{7.037650in}{0.837515in}}%
\pgfpathlineto{\pgfqpoint{7.069355in}{0.842329in}}%
\pgfpathlineto{\pgfqpoint{7.101059in}{0.847363in}}%
\pgfpathlineto{\pgfqpoint{7.132764in}{0.850942in}}%
\pgfpathlineto{\pgfqpoint{7.164468in}{0.855284in}}%
\pgfpathlineto{\pgfqpoint{7.196173in}{0.861041in}}%
\pgfpathlineto{\pgfqpoint{7.227878in}{0.863398in}}%
\pgfpathlineto{\pgfqpoint{7.259582in}{0.867948in}}%
\pgfpathlineto{\pgfqpoint{7.291287in}{0.870167in}}%
\pgfpathlineto{\pgfqpoint{7.322991in}{0.873019in}}%
\pgfpathlineto{\pgfqpoint{7.354696in}{0.876097in}}%
\pgfpathlineto{\pgfqpoint{7.386400in}{0.880332in}}%
\pgfpathlineto{\pgfqpoint{7.418105in}{0.886379in}}%
\pgfpathlineto{\pgfqpoint{7.449809in}{0.888271in}}%
\pgfpathlineto{\pgfqpoint{7.481514in}{0.892906in}}%
\pgfpathlineto{\pgfqpoint{7.513218in}{0.897319in}}%
\pgfpathlineto{\pgfqpoint{7.544923in}{0.901504in}}%
\pgfpathlineto{\pgfqpoint{7.576628in}{0.906485in}}%
\pgfpathlineto{\pgfqpoint{7.608332in}{0.911388in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{0.915908in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{0.939816in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{0.939816in}}%
\pgfpathlineto{\pgfqpoint{7.608332in}{0.936636in}}%
\pgfpathlineto{\pgfqpoint{7.576628in}{0.930759in}}%
\pgfpathlineto{\pgfqpoint{7.544923in}{0.925730in}}%
\pgfpathlineto{\pgfqpoint{7.513218in}{0.922215in}}%
\pgfpathlineto{\pgfqpoint{7.481514in}{0.918158in}}%
\pgfpathlineto{\pgfqpoint{7.449809in}{0.912783in}}%
\pgfpathlineto{\pgfqpoint{7.418105in}{0.910055in}}%
\pgfpathlineto{\pgfqpoint{7.386400in}{0.904552in}}%
\pgfpathlineto{\pgfqpoint{7.354696in}{0.900317in}}%
\pgfpathlineto{\pgfqpoint{7.322991in}{0.897235in}}%
\pgfpathlineto{\pgfqpoint{7.291287in}{0.893927in}}%
\pgfpathlineto{\pgfqpoint{7.259582in}{0.890756in}}%
\pgfpathlineto{\pgfqpoint{7.227878in}{0.886066in}}%
\pgfpathlineto{\pgfqpoint{7.196173in}{0.883802in}}%
\pgfpathlineto{\pgfqpoint{7.164468in}{0.878780in}}%
\pgfpathlineto{\pgfqpoint{7.132764in}{0.873112in}}%
\pgfpathlineto{\pgfqpoint{7.101059in}{0.868991in}}%
\pgfpathlineto{\pgfqpoint{7.069355in}{0.863245in}}%
\pgfpathlineto{\pgfqpoint{7.037650in}{0.858819in}}%
\pgfpathlineto{\pgfqpoint{7.005946in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{6.974241in}{0.851738in}}%
\pgfpathlineto{\pgfqpoint{6.942537in}{0.848620in}}%
\pgfpathlineto{\pgfqpoint{6.910832in}{0.843287in}}%
\pgfpathlineto{\pgfqpoint{6.879128in}{0.840706in}}%
\pgfpathlineto{\pgfqpoint{6.847423in}{0.838545in}}%
\pgfpathlineto{\pgfqpoint{6.815718in}{0.834052in}}%
\pgfpathlineto{\pgfqpoint{6.784014in}{0.828460in}}%
\pgfpathlineto{\pgfqpoint{6.752309in}{0.825397in}}%
\pgfpathlineto{\pgfqpoint{6.720605in}{0.822707in}}%
\pgfpathlineto{\pgfqpoint{6.688900in}{0.819108in}}%
\pgfpathlineto{\pgfqpoint{6.657196in}{0.817430in}}%
\pgfpathlineto{\pgfqpoint{6.625491in}{0.814989in}}%
\pgfpathlineto{\pgfqpoint{6.593787in}{0.810409in}}%
\pgfpathlineto{\pgfqpoint{6.562082in}{0.806084in}}%
\pgfpathlineto{\pgfqpoint{6.530378in}{0.802449in}}%
\pgfpathlineto{\pgfqpoint{6.498673in}{0.798613in}}%
\pgfpathlineto{\pgfqpoint{6.466968in}{0.794810in}}%
\pgfpathlineto{\pgfqpoint{6.435264in}{0.792776in}}%
\pgfpathlineto{\pgfqpoint{6.403559in}{0.788507in}}%
\pgfpathlineto{\pgfqpoint{6.371855in}{0.782675in}}%
\pgfpathlineto{\pgfqpoint{6.340150in}{0.778619in}}%
\pgfpathlineto{\pgfqpoint{6.308446in}{0.776284in}}%
\pgfpathlineto{\pgfqpoint{6.276741in}{0.770604in}}%
\pgfpathlineto{\pgfqpoint{6.245037in}{0.765664in}}%
\pgfpathlineto{\pgfqpoint{6.213332in}{0.760485in}}%
\pgfpathlineto{\pgfqpoint{6.181628in}{0.758178in}}%
\pgfpathlineto{\pgfqpoint{6.149923in}{0.751484in}}%
\pgfpathlineto{\pgfqpoint{6.118218in}{0.745736in}}%
\pgfpathlineto{\pgfqpoint{6.086514in}{0.741338in}}%
\pgfpathlineto{\pgfqpoint{6.054809in}{0.738931in}}%
\pgfpathlineto{\pgfqpoint{6.023105in}{0.736396in}}%
\pgfpathlineto{\pgfqpoint{5.991400in}{0.731213in}}%
\pgfpathlineto{\pgfqpoint{5.959696in}{0.725255in}}%
\pgfpathlineto{\pgfqpoint{5.927991in}{0.721150in}}%
\pgfpathlineto{\pgfqpoint{5.896287in}{0.717733in}}%
\pgfpathlineto{\pgfqpoint{5.864582in}{0.714388in}}%
\pgfpathlineto{\pgfqpoint{5.832878in}{0.710072in}}%
\pgfpathlineto{\pgfqpoint{5.801173in}{0.707716in}}%
\pgfpathlineto{\pgfqpoint{5.769468in}{0.703431in}}%
\pgfpathlineto{\pgfqpoint{5.737764in}{0.699891in}}%
\pgfpathlineto{\pgfqpoint{5.706059in}{0.695797in}}%
\pgfpathlineto{\pgfqpoint{5.674355in}{0.689071in}}%
\pgfpathlineto{\pgfqpoint{5.642650in}{0.685335in}}%
\pgfpathlineto{\pgfqpoint{5.610946in}{0.679965in}}%
\pgfpathlineto{\pgfqpoint{5.579241in}{0.676301in}}%
\pgfpathlineto{\pgfqpoint{5.547537in}{0.673857in}}%
\pgfpathlineto{\pgfqpoint{5.515832in}{0.670058in}}%
\pgfpathlineto{\pgfqpoint{5.484128in}{0.667868in}}%
\pgfpathlineto{\pgfqpoint{5.452423in}{0.660415in}}%
\pgfpathlineto{\pgfqpoint{5.420718in}{0.654292in}}%
\pgfpathlineto{\pgfqpoint{5.389014in}{0.650913in}}%
\pgfpathlineto{\pgfqpoint{5.357309in}{0.648298in}}%
\pgfpathlineto{\pgfqpoint{5.325605in}{0.644303in}}%
\pgfpathlineto{\pgfqpoint{5.293900in}{0.638680in}}%
\pgfpathlineto{\pgfqpoint{5.262196in}{0.633005in}}%
\pgfpathlineto{\pgfqpoint{5.230491in}{0.629780in}}%
\pgfpathlineto{\pgfqpoint{5.198787in}{0.625538in}}%
\pgfpathlineto{\pgfqpoint{5.167082in}{0.620659in}}%
\pgfpathlineto{\pgfqpoint{5.135378in}{0.616055in}}%
\pgfpathlineto{\pgfqpoint{5.103673in}{0.610796in}}%
\pgfpathlineto{\pgfqpoint{5.071968in}{0.607821in}}%
\pgfpathlineto{\pgfqpoint{5.040264in}{0.602479in}}%
\pgfpathlineto{\pgfqpoint{5.008559in}{0.598355in}}%
\pgfpathlineto{\pgfqpoint{4.976855in}{0.594174in}}%
\pgfpathlineto{\pgfqpoint{4.945150in}{0.589953in}}%
\pgfpathlineto{\pgfqpoint{4.913446in}{0.585709in}}%
\pgfpathlineto{\pgfqpoint{4.881741in}{0.583387in}}%
\pgfpathlineto{\pgfqpoint{4.850037in}{0.581869in}}%
\pgfpathlineto{\pgfqpoint{4.818332in}{0.579406in}}%
\pgfpathlineto{\pgfqpoint{4.786628in}{0.573221in}}%
\pgfpathlineto{\pgfqpoint{4.754923in}{0.568178in}}%
\pgfpathlineto{\pgfqpoint{4.723218in}{0.561814in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{0.557846in}}%
\pgfpathlineto{\pgfqpoint{4.659809in}{0.552035in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.548964in}}%
\pgfpathlineto{\pgfqpoint{4.596400in}{0.543169in}}%
\pgfpathlineto{\pgfqpoint{4.564696in}{0.538499in}}%
\pgfpathlineto{\pgfqpoint{4.532991in}{0.535844in}}%
\pgfpathlineto{\pgfqpoint{4.501287in}{0.533263in}}%
\pgfpathlineto{\pgfqpoint{4.469582in}{0.529058in}}%
\pgfpathlineto{\pgfqpoint{4.469582in}{0.529058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469582in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469582in}{0.528719in}}%
\pgfpathlineto{\pgfqpoint{4.469582in}{0.526205in}}%
\pgfpathlineto{\pgfqpoint{4.501287in}{0.529515in}}%
\pgfpathlineto{\pgfqpoint{4.532991in}{0.533365in}}%
\pgfpathlineto{\pgfqpoint{4.564696in}{0.535099in}}%
\pgfpathlineto{\pgfqpoint{4.596400in}{0.537559in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.545072in}}%
\pgfpathlineto{\pgfqpoint{4.659809in}{0.547707in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{0.552615in}}%
\pgfpathlineto{\pgfqpoint{4.723218in}{0.556465in}}%
\pgfpathlineto{\pgfqpoint{4.754923in}{0.559289in}}%
\pgfpathlineto{\pgfqpoint{4.786628in}{0.562112in}}%
\pgfpathlineto{\pgfqpoint{4.818332in}{0.564761in}}%
\pgfpathlineto{\pgfqpoint{4.850037in}{0.569299in}}%
\pgfpathlineto{\pgfqpoint{4.881741in}{0.575569in}}%
\pgfpathlineto{\pgfqpoint{4.913446in}{0.580228in}}%
\pgfpathlineto{\pgfqpoint{4.945150in}{0.585509in}}%
\pgfpathlineto{\pgfqpoint{4.976855in}{0.588549in}}%
\pgfpathlineto{\pgfqpoint{5.008559in}{0.593769in}}%
\pgfpathlineto{\pgfqpoint{5.040264in}{0.596249in}}%
\pgfpathlineto{\pgfqpoint{5.071968in}{0.598218in}}%
\pgfpathlineto{\pgfqpoint{5.103673in}{0.603347in}}%
\pgfpathlineto{\pgfqpoint{5.135378in}{0.607234in}}%
\pgfpathlineto{\pgfqpoint{5.167082in}{0.611332in}}%
\pgfpathlineto{\pgfqpoint{5.198787in}{0.613745in}}%
\pgfpathlineto{\pgfqpoint{5.230491in}{0.616677in}}%
\pgfpathlineto{\pgfqpoint{5.262196in}{0.619703in}}%
\pgfpathlineto{\pgfqpoint{5.293900in}{0.622721in}}%
\pgfpathlineto{\pgfqpoint{5.325605in}{0.624600in}}%
\pgfpathlineto{\pgfqpoint{5.357309in}{0.629118in}}%
\pgfpathlineto{\pgfqpoint{5.389014in}{0.635228in}}%
\pgfpathlineto{\pgfqpoint{5.420718in}{0.638561in}}%
\pgfpathlineto{\pgfqpoint{5.452423in}{0.642449in}}%
\pgfpathlineto{\pgfqpoint{5.484128in}{0.647172in}}%
\pgfpathlineto{\pgfqpoint{5.515832in}{0.649945in}}%
\pgfpathlineto{\pgfqpoint{5.547537in}{0.654505in}}%
\pgfpathlineto{\pgfqpoint{5.579241in}{0.658795in}}%
\pgfpathlineto{\pgfqpoint{5.610946in}{0.662205in}}%
\pgfpathlineto{\pgfqpoint{5.642650in}{0.665781in}}%
\pgfpathlineto{\pgfqpoint{5.674355in}{0.669990in}}%
\pgfpathlineto{\pgfqpoint{5.706059in}{0.672230in}}%
\pgfpathlineto{\pgfqpoint{5.737764in}{0.674903in}}%
\pgfpathlineto{\pgfqpoint{5.769468in}{0.678952in}}%
\pgfpathlineto{\pgfqpoint{5.801173in}{0.684233in}}%
\pgfpathlineto{\pgfqpoint{5.832878in}{0.689085in}}%
\pgfpathlineto{\pgfqpoint{5.864582in}{0.691920in}}%
\pgfpathlineto{\pgfqpoint{5.896287in}{0.695756in}}%
\pgfpathlineto{\pgfqpoint{5.927991in}{0.699489in}}%
\pgfpathlineto{\pgfqpoint{5.959696in}{0.701145in}}%
\pgfpathlineto{\pgfqpoint{5.991400in}{0.705432in}}%
\pgfpathlineto{\pgfqpoint{6.023105in}{0.707648in}}%
\pgfpathlineto{\pgfqpoint{6.054809in}{0.710592in}}%
\pgfpathlineto{\pgfqpoint{6.086514in}{0.714859in}}%
\pgfpathlineto{\pgfqpoint{6.118218in}{0.719260in}}%
\pgfpathlineto{\pgfqpoint{6.149923in}{0.722819in}}%
\pgfpathlineto{\pgfqpoint{6.181628in}{0.725515in}}%
\pgfpathlineto{\pgfqpoint{6.213332in}{0.727149in}}%
\pgfpathlineto{\pgfqpoint{6.245037in}{0.730806in}}%
\pgfpathlineto{\pgfqpoint{6.276741in}{0.732771in}}%
\pgfpathlineto{\pgfqpoint{6.308446in}{0.736337in}}%
\pgfpathlineto{\pgfqpoint{6.340150in}{0.741451in}}%
\pgfpathlineto{\pgfqpoint{6.371855in}{0.745278in}}%
\pgfpathlineto{\pgfqpoint{6.403559in}{0.750449in}}%
\pgfpathlineto{\pgfqpoint{6.435264in}{0.757570in}}%
\pgfpathlineto{\pgfqpoint{6.466968in}{0.759304in}}%
\pgfpathlineto{\pgfqpoint{6.498673in}{0.762257in}}%
\pgfpathlineto{\pgfqpoint{6.530378in}{0.764688in}}%
\pgfpathlineto{\pgfqpoint{6.562082in}{0.768619in}}%
\pgfpathlineto{\pgfqpoint{6.593787in}{0.774474in}}%
\pgfpathlineto{\pgfqpoint{6.625491in}{0.776444in}}%
\pgfpathlineto{\pgfqpoint{6.657196in}{0.780594in}}%
\pgfpathlineto{\pgfqpoint{6.688900in}{0.786326in}}%
\pgfpathlineto{\pgfqpoint{6.720605in}{0.792392in}}%
\pgfpathlineto{\pgfqpoint{6.752309in}{0.795093in}}%
\pgfpathlineto{\pgfqpoint{6.784014in}{0.799154in}}%
\pgfpathlineto{\pgfqpoint{6.815718in}{0.803176in}}%
\pgfpathlineto{\pgfqpoint{6.847423in}{0.807546in}}%
\pgfpathlineto{\pgfqpoint{6.879128in}{0.809808in}}%
\pgfpathlineto{\pgfqpoint{6.910832in}{0.811588in}}%
\pgfpathlineto{\pgfqpoint{6.942537in}{0.815159in}}%
\pgfpathlineto{\pgfqpoint{6.974241in}{0.821387in}}%
\pgfpathlineto{\pgfqpoint{7.005946in}{0.826414in}}%
\pgfpathlineto{\pgfqpoint{7.037650in}{0.830329in}}%
\pgfpathlineto{\pgfqpoint{7.069355in}{0.833939in}}%
\pgfpathlineto{\pgfqpoint{7.101059in}{0.839347in}}%
\pgfpathlineto{\pgfqpoint{7.132764in}{0.843911in}}%
\pgfpathlineto{\pgfqpoint{7.164468in}{0.849251in}}%
\pgfpathlineto{\pgfqpoint{7.196173in}{0.851791in}}%
\pgfpathlineto{\pgfqpoint{7.227878in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{7.259582in}{0.862839in}}%
\pgfpathlineto{\pgfqpoint{7.291287in}{0.868127in}}%
\pgfpathlineto{\pgfqpoint{7.322991in}{0.870603in}}%
\pgfpathlineto{\pgfqpoint{7.354696in}{0.874789in}}%
\pgfpathlineto{\pgfqpoint{7.386400in}{0.878827in}}%
\pgfpathlineto{\pgfqpoint{7.418105in}{0.882848in}}%
\pgfpathlineto{\pgfqpoint{7.449809in}{0.886311in}}%
\pgfpathlineto{\pgfqpoint{7.481514in}{0.889853in}}%
\pgfpathlineto{\pgfqpoint{7.513218in}{0.892778in}}%
\pgfpathlineto{\pgfqpoint{7.544923in}{0.896445in}}%
\pgfpathlineto{\pgfqpoint{7.576628in}{0.901778in}}%
\pgfpathlineto{\pgfqpoint{7.608332in}{0.904794in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{0.908576in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{0.923278in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{0.923278in}}%
\pgfpathlineto{\pgfqpoint{7.608332in}{0.919360in}}%
\pgfpathlineto{\pgfqpoint{7.576628in}{0.915446in}}%
\pgfpathlineto{\pgfqpoint{7.544923in}{0.909229in}}%
\pgfpathlineto{\pgfqpoint{7.513218in}{0.905196in}}%
\pgfpathlineto{\pgfqpoint{7.481514in}{0.901960in}}%
\pgfpathlineto{\pgfqpoint{7.449809in}{0.897803in}}%
\pgfpathlineto{\pgfqpoint{7.418105in}{0.895106in}}%
\pgfpathlineto{\pgfqpoint{7.386400in}{0.890656in}}%
\pgfpathlineto{\pgfqpoint{7.354696in}{0.886225in}}%
\pgfpathlineto{\pgfqpoint{7.322991in}{0.882710in}}%
\pgfpathlineto{\pgfqpoint{7.291287in}{0.880567in}}%
\pgfpathlineto{\pgfqpoint{7.259582in}{0.876615in}}%
\pgfpathlineto{\pgfqpoint{7.227878in}{0.871855in}}%
\pgfpathlineto{\pgfqpoint{7.196173in}{0.866103in}}%
\pgfpathlineto{\pgfqpoint{7.164468in}{0.863253in}}%
\pgfpathlineto{\pgfqpoint{7.132764in}{0.859353in}}%
\pgfpathlineto{\pgfqpoint{7.101059in}{0.856217in}}%
\pgfpathlineto{\pgfqpoint{7.069355in}{0.849305in}}%
\pgfpathlineto{\pgfqpoint{7.037650in}{0.845215in}}%
\pgfpathlineto{\pgfqpoint{7.005946in}{0.840660in}}%
\pgfpathlineto{\pgfqpoint{6.974241in}{0.835677in}}%
\pgfpathlineto{\pgfqpoint{6.942537in}{0.830355in}}%
\pgfpathlineto{\pgfqpoint{6.910832in}{0.826996in}}%
\pgfpathlineto{\pgfqpoint{6.879128in}{0.824926in}}%
\pgfpathlineto{\pgfqpoint{6.847423in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{6.815718in}{0.817698in}}%
\pgfpathlineto{\pgfqpoint{6.784014in}{0.813250in}}%
\pgfpathlineto{\pgfqpoint{6.752309in}{0.808841in}}%
\pgfpathlineto{\pgfqpoint{6.720605in}{0.805381in}}%
\pgfpathlineto{\pgfqpoint{6.688900in}{0.799898in}}%
\pgfpathlineto{\pgfqpoint{6.657196in}{0.794080in}}%
\pgfpathlineto{\pgfqpoint{6.625491in}{0.788990in}}%
\pgfpathlineto{\pgfqpoint{6.593787in}{0.787110in}}%
\pgfpathlineto{\pgfqpoint{6.562082in}{0.783725in}}%
\pgfpathlineto{\pgfqpoint{6.530378in}{0.777646in}}%
\pgfpathlineto{\pgfqpoint{6.498673in}{0.775457in}}%
\pgfpathlineto{\pgfqpoint{6.466968in}{0.773020in}}%
\pgfpathlineto{\pgfqpoint{6.435264in}{0.770134in}}%
\pgfpathlineto{\pgfqpoint{6.403559in}{0.763395in}}%
\pgfpathlineto{\pgfqpoint{6.371855in}{0.759326in}}%
\pgfpathlineto{\pgfqpoint{6.340150in}{0.755453in}}%
\pgfpathlineto{\pgfqpoint{6.308446in}{0.750556in}}%
\pgfpathlineto{\pgfqpoint{6.276741in}{0.746423in}}%
\pgfpathlineto{\pgfqpoint{6.245037in}{0.742997in}}%
\pgfpathlineto{\pgfqpoint{6.213332in}{0.739725in}}%
\pgfpathlineto{\pgfqpoint{6.181628in}{0.739048in}}%
\pgfpathlineto{\pgfqpoint{6.149923in}{0.736355in}}%
\pgfpathlineto{\pgfqpoint{6.118218in}{0.729904in}}%
\pgfpathlineto{\pgfqpoint{6.086514in}{0.725835in}}%
\pgfpathlineto{\pgfqpoint{6.054809in}{0.720862in}}%
\pgfpathlineto{\pgfqpoint{6.023105in}{0.718416in}}%
\pgfpathlineto{\pgfqpoint{5.991400in}{0.715242in}}%
\pgfpathlineto{\pgfqpoint{5.959696in}{0.710289in}}%
\pgfpathlineto{\pgfqpoint{5.927991in}{0.708094in}}%
\pgfpathlineto{\pgfqpoint{5.896287in}{0.704128in}}%
\pgfpathlineto{\pgfqpoint{5.864582in}{0.701034in}}%
\pgfpathlineto{\pgfqpoint{5.832878in}{0.697709in}}%
\pgfpathlineto{\pgfqpoint{5.801173in}{0.691781in}}%
\pgfpathlineto{\pgfqpoint{5.769468in}{0.687052in}}%
\pgfpathlineto{\pgfqpoint{5.737764in}{0.683401in}}%
\pgfpathlineto{\pgfqpoint{5.706059in}{0.680684in}}%
\pgfpathlineto{\pgfqpoint{5.674355in}{0.678303in}}%
\pgfpathlineto{\pgfqpoint{5.642650in}{0.674043in}}%
\pgfpathlineto{\pgfqpoint{5.610946in}{0.671459in}}%
\pgfpathlineto{\pgfqpoint{5.579241in}{0.667939in}}%
\pgfpathlineto{\pgfqpoint{5.547537in}{0.663759in}}%
\pgfpathlineto{\pgfqpoint{5.515832in}{0.659849in}}%
\pgfpathlineto{\pgfqpoint{5.484128in}{0.657232in}}%
\pgfpathlineto{\pgfqpoint{5.452423in}{0.651175in}}%
\pgfpathlineto{\pgfqpoint{5.420718in}{0.647363in}}%
\pgfpathlineto{\pgfqpoint{5.389014in}{0.642996in}}%
\pgfpathlineto{\pgfqpoint{5.357309in}{0.637556in}}%
\pgfpathlineto{\pgfqpoint{5.325605in}{0.632834in}}%
\pgfpathlineto{\pgfqpoint{5.293900in}{0.630093in}}%
\pgfpathlineto{\pgfqpoint{5.262196in}{0.627721in}}%
\pgfpathlineto{\pgfqpoint{5.230491in}{0.623047in}}%
\pgfpathlineto{\pgfqpoint{5.198787in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{5.167082in}{0.616842in}}%
\pgfpathlineto{\pgfqpoint{5.135378in}{0.612469in}}%
\pgfpathlineto{\pgfqpoint{5.103673in}{0.609427in}}%
\pgfpathlineto{\pgfqpoint{5.071968in}{0.603776in}}%
\pgfpathlineto{\pgfqpoint{5.040264in}{0.601895in}}%
\pgfpathlineto{\pgfqpoint{5.008559in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{4.976855in}{0.591885in}}%
\pgfpathlineto{\pgfqpoint{4.945150in}{0.588765in}}%
\pgfpathlineto{\pgfqpoint{4.913446in}{0.584035in}}%
\pgfpathlineto{\pgfqpoint{4.881741in}{0.580225in}}%
\pgfpathlineto{\pgfqpoint{4.850037in}{0.574945in}}%
\pgfpathlineto{\pgfqpoint{4.818332in}{0.570242in}}%
\pgfpathlineto{\pgfqpoint{4.786628in}{0.566732in}}%
\pgfpathlineto{\pgfqpoint{4.754923in}{0.564165in}}%
\pgfpathlineto{\pgfqpoint{4.723218in}{0.560829in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{0.556209in}}%
\pgfpathlineto{\pgfqpoint{4.659809in}{0.551877in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.549122in}}%
\pgfpathlineto{\pgfqpoint{4.596400in}{0.542005in}}%
\pgfpathlineto{\pgfqpoint{4.564696in}{0.538305in}}%
\pgfpathlineto{\pgfqpoint{4.532991in}{0.536189in}}%
\pgfpathlineto{\pgfqpoint{4.501287in}{0.532339in}}%
\pgfpathlineto{\pgfqpoint{4.469582in}{0.528719in}}%
\pgfpathlineto{\pgfqpoint{4.469582in}{0.528719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469582in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469582in}{0.529065in}}%
\pgfpathlineto{\pgfqpoint{4.469582in}{0.525859in}}%
\pgfpathlineto{\pgfqpoint{4.501287in}{0.530880in}}%
\pgfpathlineto{\pgfqpoint{4.532991in}{0.535339in}}%
\pgfpathlineto{\pgfqpoint{4.564696in}{0.539604in}}%
\pgfpathlineto{\pgfqpoint{4.596400in}{0.544259in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.548168in}}%
\pgfpathlineto{\pgfqpoint{4.659809in}{0.551332in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{0.555586in}}%
\pgfpathlineto{\pgfqpoint{4.723218in}{0.560070in}}%
\pgfpathlineto{\pgfqpoint{4.754923in}{0.563700in}}%
\pgfpathlineto{\pgfqpoint{4.786628in}{0.566146in}}%
\pgfpathlineto{\pgfqpoint{4.818332in}{0.569264in}}%
\pgfpathlineto{\pgfqpoint{4.850037in}{0.572057in}}%
\pgfpathlineto{\pgfqpoint{4.881741in}{0.575294in}}%
\pgfpathlineto{\pgfqpoint{4.913446in}{0.580049in}}%
\pgfpathlineto{\pgfqpoint{4.945150in}{0.584551in}}%
\pgfpathlineto{\pgfqpoint{4.976855in}{0.587130in}}%
\pgfpathlineto{\pgfqpoint{5.008559in}{0.591468in}}%
\pgfpathlineto{\pgfqpoint{5.040264in}{0.594689in}}%
\pgfpathlineto{\pgfqpoint{5.071968in}{0.599404in}}%
\pgfpathlineto{\pgfqpoint{5.103673in}{0.602614in}}%
\pgfpathlineto{\pgfqpoint{5.135378in}{0.605462in}}%
\pgfpathlineto{\pgfqpoint{5.167082in}{0.609809in}}%
\pgfpathlineto{\pgfqpoint{5.198787in}{0.615446in}}%
\pgfpathlineto{\pgfqpoint{5.230491in}{0.617275in}}%
\pgfpathlineto{\pgfqpoint{5.262196in}{0.620582in}}%
\pgfpathlineto{\pgfqpoint{5.293900in}{0.624655in}}%
\pgfpathlineto{\pgfqpoint{5.325605in}{0.629448in}}%
\pgfpathlineto{\pgfqpoint{5.357309in}{0.632333in}}%
\pgfpathlineto{\pgfqpoint{5.389014in}{0.635115in}}%
\pgfpathlineto{\pgfqpoint{5.420718in}{0.640857in}}%
\pgfpathlineto{\pgfqpoint{5.452423in}{0.645417in}}%
\pgfpathlineto{\pgfqpoint{5.484128in}{0.652477in}}%
\pgfpathlineto{\pgfqpoint{5.515832in}{0.656052in}}%
\pgfpathlineto{\pgfqpoint{5.547537in}{0.662542in}}%
\pgfpathlineto{\pgfqpoint{5.579241in}{0.665090in}}%
\pgfpathlineto{\pgfqpoint{5.610946in}{0.667752in}}%
\pgfpathlineto{\pgfqpoint{5.642650in}{0.672083in}}%
\pgfpathlineto{\pgfqpoint{5.674355in}{0.675571in}}%
\pgfpathlineto{\pgfqpoint{5.706059in}{0.678765in}}%
\pgfpathlineto{\pgfqpoint{5.737764in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{5.769468in}{0.684769in}}%
\pgfpathlineto{\pgfqpoint{5.801173in}{0.688709in}}%
\pgfpathlineto{\pgfqpoint{5.832878in}{0.691071in}}%
\pgfpathlineto{\pgfqpoint{5.864582in}{0.693012in}}%
\pgfpathlineto{\pgfqpoint{5.896287in}{0.695490in}}%
\pgfpathlineto{\pgfqpoint{5.927991in}{0.700573in}}%
\pgfpathlineto{\pgfqpoint{5.959696in}{0.704133in}}%
\pgfpathlineto{\pgfqpoint{5.991400in}{0.708580in}}%
\pgfpathlineto{\pgfqpoint{6.023105in}{0.711976in}}%
\pgfpathlineto{\pgfqpoint{6.054809in}{0.716688in}}%
\pgfpathlineto{\pgfqpoint{6.086514in}{0.720793in}}%
\pgfpathlineto{\pgfqpoint{6.118218in}{0.725553in}}%
\pgfpathlineto{\pgfqpoint{6.149923in}{0.730297in}}%
\pgfpathlineto{\pgfqpoint{6.181628in}{0.733801in}}%
\pgfpathlineto{\pgfqpoint{6.213332in}{0.739813in}}%
\pgfpathlineto{\pgfqpoint{6.245037in}{0.745804in}}%
\pgfpathlineto{\pgfqpoint{6.276741in}{0.749873in}}%
\pgfpathlineto{\pgfqpoint{6.308446in}{0.753185in}}%
\pgfpathlineto{\pgfqpoint{6.340150in}{0.757408in}}%
\pgfpathlineto{\pgfqpoint{6.371855in}{0.760885in}}%
\pgfpathlineto{\pgfqpoint{6.403559in}{0.765367in}}%
\pgfpathlineto{\pgfqpoint{6.435264in}{0.768308in}}%
\pgfpathlineto{\pgfqpoint{6.466968in}{0.771574in}}%
\pgfpathlineto{\pgfqpoint{6.498673in}{0.777835in}}%
\pgfpathlineto{\pgfqpoint{6.530378in}{0.779828in}}%
\pgfpathlineto{\pgfqpoint{6.562082in}{0.783836in}}%
\pgfpathlineto{\pgfqpoint{6.593787in}{0.786367in}}%
\pgfpathlineto{\pgfqpoint{6.625491in}{0.789224in}}%
\pgfpathlineto{\pgfqpoint{6.657196in}{0.794260in}}%
\pgfpathlineto{\pgfqpoint{6.688900in}{0.797064in}}%
\pgfpathlineto{\pgfqpoint{6.720605in}{0.800771in}}%
\pgfpathlineto{\pgfqpoint{6.752309in}{0.803309in}}%
\pgfpathlineto{\pgfqpoint{6.784014in}{0.806291in}}%
\pgfpathlineto{\pgfqpoint{6.815718in}{0.810974in}}%
\pgfpathlineto{\pgfqpoint{6.847423in}{0.814231in}}%
\pgfpathlineto{\pgfqpoint{6.879128in}{0.817311in}}%
\pgfpathlineto{\pgfqpoint{6.910832in}{0.820307in}}%
\pgfpathlineto{\pgfqpoint{6.942537in}{0.823368in}}%
\pgfpathlineto{\pgfqpoint{6.974241in}{0.825403in}}%
\pgfpathlineto{\pgfqpoint{7.005946in}{0.829072in}}%
\pgfpathlineto{\pgfqpoint{7.037650in}{0.836217in}}%
\pgfpathlineto{\pgfqpoint{7.069355in}{0.839560in}}%
\pgfpathlineto{\pgfqpoint{7.101059in}{0.842249in}}%
\pgfpathlineto{\pgfqpoint{7.132764in}{0.845552in}}%
\pgfpathlineto{\pgfqpoint{7.164468in}{0.849947in}}%
\pgfpathlineto{\pgfqpoint{7.196173in}{0.852243in}}%
\pgfpathlineto{\pgfqpoint{7.227878in}{0.855780in}}%
\pgfpathlineto{\pgfqpoint{7.259582in}{0.858799in}}%
\pgfpathlineto{\pgfqpoint{7.291287in}{0.863125in}}%
\pgfpathlineto{\pgfqpoint{7.322991in}{0.866947in}}%
\pgfpathlineto{\pgfqpoint{7.354696in}{0.870380in}}%
\pgfpathlineto{\pgfqpoint{7.386400in}{0.876234in}}%
\pgfpathlineto{\pgfqpoint{7.418105in}{0.881548in}}%
\pgfpathlineto{\pgfqpoint{7.449809in}{0.887513in}}%
\pgfpathlineto{\pgfqpoint{7.481514in}{0.892096in}}%
\pgfpathlineto{\pgfqpoint{7.513218in}{0.896242in}}%
\pgfpathlineto{\pgfqpoint{7.544923in}{0.900558in}}%
\pgfpathlineto{\pgfqpoint{7.576628in}{0.902759in}}%
\pgfpathlineto{\pgfqpoint{7.608332in}{0.907223in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{0.911610in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{0.929483in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{0.929483in}}%
\pgfpathlineto{\pgfqpoint{7.608332in}{0.925401in}}%
\pgfpathlineto{\pgfqpoint{7.576628in}{0.922164in}}%
\pgfpathlineto{\pgfqpoint{7.544923in}{0.918976in}}%
\pgfpathlineto{\pgfqpoint{7.513218in}{0.914822in}}%
\pgfpathlineto{\pgfqpoint{7.481514in}{0.911268in}}%
\pgfpathlineto{\pgfqpoint{7.449809in}{0.906610in}}%
\pgfpathlineto{\pgfqpoint{7.418105in}{0.902565in}}%
\pgfpathlineto{\pgfqpoint{7.386400in}{0.898640in}}%
\pgfpathlineto{\pgfqpoint{7.354696in}{0.894484in}}%
\pgfpathlineto{\pgfqpoint{7.322991in}{0.890217in}}%
\pgfpathlineto{\pgfqpoint{7.291287in}{0.886339in}}%
\pgfpathlineto{\pgfqpoint{7.259582in}{0.882195in}}%
\pgfpathlineto{\pgfqpoint{7.227878in}{0.879824in}}%
\pgfpathlineto{\pgfqpoint{7.196173in}{0.876431in}}%
\pgfpathlineto{\pgfqpoint{7.164468in}{0.873336in}}%
\pgfpathlineto{\pgfqpoint{7.132764in}{0.867722in}}%
\pgfpathlineto{\pgfqpoint{7.101059in}{0.864095in}}%
\pgfpathlineto{\pgfqpoint{7.069355in}{0.862164in}}%
\pgfpathlineto{\pgfqpoint{7.037650in}{0.858577in}}%
\pgfpathlineto{\pgfqpoint{7.005946in}{0.851092in}}%
\pgfpathlineto{\pgfqpoint{6.974241in}{0.847061in}}%
\pgfpathlineto{\pgfqpoint{6.942537in}{0.845245in}}%
\pgfpathlineto{\pgfqpoint{6.910832in}{0.842147in}}%
\pgfpathlineto{\pgfqpoint{6.879128in}{0.838983in}}%
\pgfpathlineto{\pgfqpoint{6.847423in}{0.835903in}}%
\pgfpathlineto{\pgfqpoint{6.815718in}{0.830689in}}%
\pgfpathlineto{\pgfqpoint{6.784014in}{0.825363in}}%
\pgfpathlineto{\pgfqpoint{6.752309in}{0.822185in}}%
\pgfpathlineto{\pgfqpoint{6.720605in}{0.817023in}}%
\pgfpathlineto{\pgfqpoint{6.688900in}{0.813029in}}%
\pgfpathlineto{\pgfqpoint{6.657196in}{0.810444in}}%
\pgfpathlineto{\pgfqpoint{6.625491in}{0.804700in}}%
\pgfpathlineto{\pgfqpoint{6.593787in}{0.802166in}}%
\pgfpathlineto{\pgfqpoint{6.562082in}{0.798538in}}%
\pgfpathlineto{\pgfqpoint{6.530378in}{0.795616in}}%
\pgfpathlineto{\pgfqpoint{6.498673in}{0.793759in}}%
\pgfpathlineto{\pgfqpoint{6.466968in}{0.786159in}}%
\pgfpathlineto{\pgfqpoint{6.435264in}{0.782496in}}%
\pgfpathlineto{\pgfqpoint{6.403559in}{0.778507in}}%
\pgfpathlineto{\pgfqpoint{6.371855in}{0.772979in}}%
\pgfpathlineto{\pgfqpoint{6.340150in}{0.769526in}}%
\pgfpathlineto{\pgfqpoint{6.308446in}{0.765279in}}%
\pgfpathlineto{\pgfqpoint{6.276741in}{0.761661in}}%
\pgfpathlineto{\pgfqpoint{6.245037in}{0.758030in}}%
\pgfpathlineto{\pgfqpoint{6.213332in}{0.751701in}}%
\pgfpathlineto{\pgfqpoint{6.181628in}{0.746163in}}%
\pgfpathlineto{\pgfqpoint{6.149923in}{0.742737in}}%
\pgfpathlineto{\pgfqpoint{6.118218in}{0.737471in}}%
\pgfpathlineto{\pgfqpoint{6.086514in}{0.731450in}}%
\pgfpathlineto{\pgfqpoint{6.054809in}{0.727086in}}%
\pgfpathlineto{\pgfqpoint{6.023105in}{0.723328in}}%
\pgfpathlineto{\pgfqpoint{5.991400in}{0.719024in}}%
\pgfpathlineto{\pgfqpoint{5.959696in}{0.715771in}}%
\pgfpathlineto{\pgfqpoint{5.927991in}{0.711631in}}%
\pgfpathlineto{\pgfqpoint{5.896287in}{0.707474in}}%
\pgfpathlineto{\pgfqpoint{5.864582in}{0.705332in}}%
\pgfpathlineto{\pgfqpoint{5.832878in}{0.702653in}}%
\pgfpathlineto{\pgfqpoint{5.801173in}{0.699625in}}%
\pgfpathlineto{\pgfqpoint{5.769468in}{0.695865in}}%
\pgfpathlineto{\pgfqpoint{5.737764in}{0.692592in}}%
\pgfpathlineto{\pgfqpoint{5.706059in}{0.689548in}}%
\pgfpathlineto{\pgfqpoint{5.674355in}{0.686583in}}%
\pgfpathlineto{\pgfqpoint{5.642650in}{0.683141in}}%
\pgfpathlineto{\pgfqpoint{5.610946in}{0.679002in}}%
\pgfpathlineto{\pgfqpoint{5.579241in}{0.677044in}}%
\pgfpathlineto{\pgfqpoint{5.547537in}{0.674972in}}%
\pgfpathlineto{\pgfqpoint{5.515832in}{0.670682in}}%
\pgfpathlineto{\pgfqpoint{5.484128in}{0.666557in}}%
\pgfpathlineto{\pgfqpoint{5.452423in}{0.659756in}}%
\pgfpathlineto{\pgfqpoint{5.420718in}{0.655076in}}%
\pgfpathlineto{\pgfqpoint{5.389014in}{0.650039in}}%
\pgfpathlineto{\pgfqpoint{5.357309in}{0.647431in}}%
\pgfpathlineto{\pgfqpoint{5.325605in}{0.643386in}}%
\pgfpathlineto{\pgfqpoint{5.293900in}{0.639709in}}%
\pgfpathlineto{\pgfqpoint{5.262196in}{0.633772in}}%
\pgfpathlineto{\pgfqpoint{5.230491in}{0.630149in}}%
\pgfpathlineto{\pgfqpoint{5.198787in}{0.628127in}}%
\pgfpathlineto{\pgfqpoint{5.167082in}{0.622215in}}%
\pgfpathlineto{\pgfqpoint{5.135378in}{0.618091in}}%
\pgfpathlineto{\pgfqpoint{5.103673in}{0.615550in}}%
\pgfpathlineto{\pgfqpoint{5.071968in}{0.613370in}}%
\pgfpathlineto{\pgfqpoint{5.040264in}{0.608075in}}%
\pgfpathlineto{\pgfqpoint{5.008559in}{0.605136in}}%
\pgfpathlineto{\pgfqpoint{4.976855in}{0.599464in}}%
\pgfpathlineto{\pgfqpoint{4.945150in}{0.595883in}}%
\pgfpathlineto{\pgfqpoint{4.913446in}{0.591145in}}%
\pgfpathlineto{\pgfqpoint{4.881741in}{0.585889in}}%
\pgfpathlineto{\pgfqpoint{4.850037in}{0.582197in}}%
\pgfpathlineto{\pgfqpoint{4.818332in}{0.578830in}}%
\pgfpathlineto{\pgfqpoint{4.786628in}{0.573478in}}%
\pgfpathlineto{\pgfqpoint{4.754923in}{0.570534in}}%
\pgfpathlineto{\pgfqpoint{4.723218in}{0.565694in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{0.561708in}}%
\pgfpathlineto{\pgfqpoint{4.659809in}{0.558262in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.553726in}}%
\pgfpathlineto{\pgfqpoint{4.596400in}{0.549935in}}%
\pgfpathlineto{\pgfqpoint{4.564696in}{0.545349in}}%
\pgfpathlineto{\pgfqpoint{4.532991in}{0.540375in}}%
\pgfpathlineto{\pgfqpoint{4.501287in}{0.534823in}}%
\pgfpathlineto{\pgfqpoint{4.469582in}{0.529065in}}%
\pgfpathlineto{\pgfqpoint{4.469582in}{0.529065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469582in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.469582in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103673in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.103673in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.737764in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.737764in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371855in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.371855in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.005946in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.005946in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.640037in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.640037in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.054809in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Batches of Size \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469582in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.302915in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469582in}{0.909382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.164026in, y=0.861157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469582in}{1.294382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.164026in, y=1.246157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469582in}{1.679382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.164026in, y=1.631157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469582in}{2.064382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.164026in, y=2.016157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469582in}{2.449382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.164026in, y=2.401157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469582in}{2.834382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.164026in, y=2.786157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108470in,y=1.679382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \# Samples from Support of \(\displaystyle \mathcal{P}_{\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469582in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469582in}{0.546327in}}%
\pgfpathlineto{\pgfqpoint{4.501287in}{0.566732in}}%
\pgfpathlineto{\pgfqpoint{4.532991in}{0.586367in}}%
\pgfpathlineto{\pgfqpoint{4.564696in}{0.607157in}}%
\pgfpathlineto{\pgfqpoint{4.596400in}{0.627947in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.647582in}}%
\pgfpathlineto{\pgfqpoint{4.659809in}{0.667217in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{0.686082in}}%
\pgfpathlineto{\pgfqpoint{4.723218in}{0.702252in}}%
\pgfpathlineto{\pgfqpoint{4.754923in}{0.723812in}}%
\pgfpathlineto{\pgfqpoint{4.786628in}{0.744217in}}%
\pgfpathlineto{\pgfqpoint{4.818332in}{0.761157in}}%
\pgfpathlineto{\pgfqpoint{4.850037in}{0.778097in}}%
\pgfpathlineto{\pgfqpoint{4.881741in}{0.803122in}}%
\pgfpathlineto{\pgfqpoint{4.913446in}{0.819677in}}%
\pgfpathlineto{\pgfqpoint{4.945150in}{0.839312in}}%
\pgfpathlineto{\pgfqpoint{4.976855in}{0.858562in}}%
\pgfpathlineto{\pgfqpoint{5.008559in}{0.877812in}}%
\pgfpathlineto{\pgfqpoint{5.040264in}{0.895907in}}%
\pgfpathlineto{\pgfqpoint{5.071968in}{0.915542in}}%
\pgfpathlineto{\pgfqpoint{5.103673in}{0.935177in}}%
\pgfpathlineto{\pgfqpoint{5.135378in}{0.956737in}}%
\pgfpathlineto{\pgfqpoint{5.167082in}{0.976757in}}%
\pgfpathlineto{\pgfqpoint{5.198787in}{0.994852in}}%
\pgfpathlineto{\pgfqpoint{5.230491in}{1.015257in}}%
\pgfpathlineto{\pgfqpoint{5.262196in}{1.032967in}}%
\pgfpathlineto{\pgfqpoint{5.293900in}{1.050292in}}%
\pgfpathlineto{\pgfqpoint{5.325605in}{1.073777in}}%
\pgfpathlineto{\pgfqpoint{5.357309in}{1.096492in}}%
\pgfpathlineto{\pgfqpoint{5.389014in}{1.113432in}}%
\pgfpathlineto{\pgfqpoint{5.420718in}{1.133067in}}%
\pgfpathlineto{\pgfqpoint{5.452423in}{1.146927in}}%
\pgfpathlineto{\pgfqpoint{5.484128in}{1.161557in}}%
\pgfpathlineto{\pgfqpoint{5.515832in}{1.181577in}}%
\pgfpathlineto{\pgfqpoint{5.547537in}{1.202367in}}%
\pgfpathlineto{\pgfqpoint{5.579241in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{5.610946in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{5.642650in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{5.674355in}{1.283217in}}%
\pgfpathlineto{\pgfqpoint{5.706059in}{1.302082in}}%
\pgfpathlineto{\pgfqpoint{5.737764in}{1.321717in}}%
\pgfpathlineto{\pgfqpoint{5.769468in}{1.341352in}}%
\pgfpathlineto{\pgfqpoint{5.801173in}{1.360987in}}%
\pgfpathlineto{\pgfqpoint{5.832878in}{1.377927in}}%
\pgfpathlineto{\pgfqpoint{5.864582in}{1.399487in}}%
\pgfpathlineto{\pgfqpoint{5.896287in}{1.419507in}}%
\pgfpathlineto{\pgfqpoint{5.927991in}{1.437987in}}%
\pgfpathlineto{\pgfqpoint{5.959696in}{1.456852in}}%
\pgfpathlineto{\pgfqpoint{5.991400in}{1.476102in}}%
\pgfpathlineto{\pgfqpoint{6.023105in}{1.501897in}}%
\pgfpathlineto{\pgfqpoint{6.054809in}{1.520762in}}%
\pgfpathlineto{\pgfqpoint{6.086514in}{1.541167in}}%
\pgfpathlineto{\pgfqpoint{6.118218in}{1.559262in}}%
\pgfpathlineto{\pgfqpoint{6.149923in}{1.576202in}}%
\pgfpathlineto{\pgfqpoint{6.181628in}{1.595452in}}%
\pgfpathlineto{\pgfqpoint{6.213332in}{1.617782in}}%
\pgfpathlineto{\pgfqpoint{6.245037in}{1.635492in}}%
\pgfpathlineto{\pgfqpoint{6.276741in}{1.655512in}}%
\pgfpathlineto{\pgfqpoint{6.308446in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{6.340150in}{1.703637in}}%
\pgfpathlineto{\pgfqpoint{6.371855in}{1.724042in}}%
\pgfpathlineto{\pgfqpoint{6.403559in}{1.742522in}}%
\pgfpathlineto{\pgfqpoint{6.435264in}{1.764082in}}%
\pgfpathlineto{\pgfqpoint{6.466968in}{1.780637in}}%
\pgfpathlineto{\pgfqpoint{6.498673in}{1.797192in}}%
\pgfpathlineto{\pgfqpoint{6.530378in}{1.814902in}}%
\pgfpathlineto{\pgfqpoint{6.562082in}{1.836077in}}%
\pgfpathlineto{\pgfqpoint{6.593787in}{1.855712in}}%
\pgfpathlineto{\pgfqpoint{6.625491in}{1.876502in}}%
\pgfpathlineto{\pgfqpoint{6.657196in}{1.899602in}}%
\pgfpathlineto{\pgfqpoint{6.688900in}{1.915387in}}%
\pgfpathlineto{\pgfqpoint{6.720605in}{1.937717in}}%
\pgfpathlineto{\pgfqpoint{6.752309in}{1.957737in}}%
\pgfpathlineto{\pgfqpoint{6.784014in}{1.975832in}}%
\pgfpathlineto{\pgfqpoint{6.815718in}{1.996622in}}%
\pgfpathlineto{\pgfqpoint{6.847423in}{2.014332in}}%
\pgfpathlineto{\pgfqpoint{6.879128in}{2.030887in}}%
\pgfpathlineto{\pgfqpoint{6.910832in}{2.050137in}}%
\pgfpathlineto{\pgfqpoint{6.942537in}{2.065922in}}%
\pgfpathlineto{\pgfqpoint{6.974241in}{2.085942in}}%
\pgfpathlineto{\pgfqpoint{7.005946in}{2.106732in}}%
\pgfpathlineto{\pgfqpoint{7.037650in}{2.127137in}}%
\pgfpathlineto{\pgfqpoint{7.069355in}{2.142922in}}%
\pgfpathlineto{\pgfqpoint{7.101059in}{2.162557in}}%
\pgfpathlineto{\pgfqpoint{7.132764in}{2.181807in}}%
\pgfpathlineto{\pgfqpoint{7.164468in}{2.201827in}}%
\pgfpathlineto{\pgfqpoint{7.196173in}{2.226082in}}%
\pgfpathlineto{\pgfqpoint{7.227878in}{2.245332in}}%
\pgfpathlineto{\pgfqpoint{7.259582in}{2.263427in}}%
\pgfpathlineto{\pgfqpoint{7.291287in}{2.286527in}}%
\pgfpathlineto{\pgfqpoint{7.322991in}{2.309242in}}%
\pgfpathlineto{\pgfqpoint{7.354696in}{2.327722in}}%
\pgfpathlineto{\pgfqpoint{7.386400in}{2.347742in}}%
\pgfpathlineto{\pgfqpoint{7.418105in}{2.368532in}}%
\pgfpathlineto{\pgfqpoint{7.449809in}{2.388167in}}%
\pgfpathlineto{\pgfqpoint{7.481514in}{2.410497in}}%
\pgfpathlineto{\pgfqpoint{7.513218in}{2.430132in}}%
\pgfpathlineto{\pgfqpoint{7.544923in}{2.448612in}}%
\pgfpathlineto{\pgfqpoint{7.576628in}{2.464782in}}%
\pgfpathlineto{\pgfqpoint{7.608332in}{2.482492in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{2.497892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469582in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469582in}{0.544017in}}%
\pgfpathlineto{\pgfqpoint{4.501287in}{0.560957in}}%
\pgfpathlineto{\pgfqpoint{4.532991in}{0.578282in}}%
\pgfpathlineto{\pgfqpoint{4.564696in}{0.596377in}}%
\pgfpathlineto{\pgfqpoint{4.596400in}{0.615627in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.632567in}}%
\pgfpathlineto{\pgfqpoint{4.659809in}{0.649892in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{0.667602in}}%
\pgfpathlineto{\pgfqpoint{4.723218in}{0.682232in}}%
\pgfpathlineto{\pgfqpoint{4.754923in}{0.701097in}}%
\pgfpathlineto{\pgfqpoint{4.786628in}{0.718037in}}%
\pgfpathlineto{\pgfqpoint{4.818332in}{0.733822in}}%
\pgfpathlineto{\pgfqpoint{4.850037in}{0.747297in}}%
\pgfpathlineto{\pgfqpoint{4.881741in}{0.766162in}}%
\pgfpathlineto{\pgfqpoint{4.913446in}{0.781947in}}%
\pgfpathlineto{\pgfqpoint{4.945150in}{0.796577in}}%
\pgfpathlineto{\pgfqpoint{4.976855in}{0.813132in}}%
\pgfpathlineto{\pgfqpoint{5.008559in}{0.830842in}}%
\pgfpathlineto{\pgfqpoint{5.040264in}{0.847782in}}%
\pgfpathlineto{\pgfqpoint{5.071968in}{0.865877in}}%
\pgfpathlineto{\pgfqpoint{5.103673in}{0.885897in}}%
\pgfpathlineto{\pgfqpoint{5.135378in}{0.904377in}}%
\pgfpathlineto{\pgfqpoint{5.167082in}{0.924397in}}%
\pgfpathlineto{\pgfqpoint{5.198787in}{0.938642in}}%
\pgfpathlineto{\pgfqpoint{5.230491in}{0.951347in}}%
\pgfpathlineto{\pgfqpoint{5.262196in}{0.969827in}}%
\pgfpathlineto{\pgfqpoint{5.293900in}{0.985612in}}%
\pgfpathlineto{\pgfqpoint{5.325605in}{1.005247in}}%
\pgfpathlineto{\pgfqpoint{5.357309in}{1.023342in}}%
\pgfpathlineto{\pgfqpoint{5.389014in}{1.038357in}}%
\pgfpathlineto{\pgfqpoint{5.420718in}{1.057222in}}%
\pgfpathlineto{\pgfqpoint{5.452423in}{1.073007in}}%
\pgfpathlineto{\pgfqpoint{5.484128in}{1.088792in}}%
\pgfpathlineto{\pgfqpoint{5.515832in}{1.106502in}}%
\pgfpathlineto{\pgfqpoint{5.547537in}{1.124597in}}%
\pgfpathlineto{\pgfqpoint{5.579241in}{1.144232in}}%
\pgfpathlineto{\pgfqpoint{5.610946in}{1.162712in}}%
\pgfpathlineto{\pgfqpoint{5.642650in}{1.183502in}}%
\pgfpathlineto{\pgfqpoint{5.674355in}{1.200827in}}%
\pgfpathlineto{\pgfqpoint{5.706059in}{1.216227in}}%
\pgfpathlineto{\pgfqpoint{5.737764in}{1.234707in}}%
\pgfpathlineto{\pgfqpoint{5.769468in}{1.250492in}}%
\pgfpathlineto{\pgfqpoint{5.801173in}{1.266277in}}%
\pgfpathlineto{\pgfqpoint{5.832878in}{1.282447in}}%
\pgfpathlineto{\pgfqpoint{5.864582in}{1.300157in}}%
\pgfpathlineto{\pgfqpoint{5.896287in}{1.319792in}}%
\pgfpathlineto{\pgfqpoint{5.927991in}{1.337117in}}%
\pgfpathlineto{\pgfqpoint{5.959696in}{1.354057in}}%
\pgfpathlineto{\pgfqpoint{5.991400in}{1.369072in}}%
\pgfpathlineto{\pgfqpoint{6.023105in}{1.390632in}}%
\pgfpathlineto{\pgfqpoint{6.054809in}{1.408727in}}%
\pgfpathlineto{\pgfqpoint{6.086514in}{1.428362in}}%
\pgfpathlineto{\pgfqpoint{6.118218in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{6.149923in}{1.459547in}}%
\pgfpathlineto{\pgfqpoint{6.181628in}{1.477257in}}%
\pgfpathlineto{\pgfqpoint{6.213332in}{1.496122in}}%
\pgfpathlineto{\pgfqpoint{6.245037in}{1.512292in}}%
\pgfpathlineto{\pgfqpoint{6.276741in}{1.528462in}}%
\pgfpathlineto{\pgfqpoint{6.308446in}{1.548482in}}%
\pgfpathlineto{\pgfqpoint{6.340150in}{1.569657in}}%
\pgfpathlineto{\pgfqpoint{6.371855in}{1.585057in}}%
\pgfpathlineto{\pgfqpoint{6.403559in}{1.604307in}}%
\pgfpathlineto{\pgfqpoint{6.435264in}{1.622787in}}%
\pgfpathlineto{\pgfqpoint{6.466968in}{1.640497in}}%
\pgfpathlineto{\pgfqpoint{6.498673in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{6.530378in}{1.672067in}}%
\pgfpathlineto{\pgfqpoint{6.562082in}{1.692087in}}%
\pgfpathlineto{\pgfqpoint{6.593787in}{1.712107in}}%
\pgfpathlineto{\pgfqpoint{6.625491in}{1.732127in}}%
\pgfpathlineto{\pgfqpoint{6.657196in}{1.750222in}}%
\pgfpathlineto{\pgfqpoint{6.688900in}{1.767162in}}%
\pgfpathlineto{\pgfqpoint{6.720605in}{1.787182in}}%
\pgfpathlineto{\pgfqpoint{6.752309in}{1.805662in}}%
\pgfpathlineto{\pgfqpoint{6.784014in}{1.824142in}}%
\pgfpathlineto{\pgfqpoint{6.815718in}{1.842622in}}%
\pgfpathlineto{\pgfqpoint{6.847423in}{1.857637in}}%
\pgfpathlineto{\pgfqpoint{6.879128in}{1.872652in}}%
\pgfpathlineto{\pgfqpoint{6.910832in}{1.890747in}}%
\pgfpathlineto{\pgfqpoint{6.942537in}{1.906917in}}%
\pgfpathlineto{\pgfqpoint{6.974241in}{1.926167in}}%
\pgfpathlineto{\pgfqpoint{7.005946in}{1.946187in}}%
\pgfpathlineto{\pgfqpoint{7.037650in}{1.962357in}}%
\pgfpathlineto{\pgfqpoint{7.069355in}{1.976987in}}%
\pgfpathlineto{\pgfqpoint{7.101059in}{1.994697in}}%
\pgfpathlineto{\pgfqpoint{7.132764in}{2.012407in}}%
\pgfpathlineto{\pgfqpoint{7.164468in}{2.031272in}}%
\pgfpathlineto{\pgfqpoint{7.196173in}{2.051677in}}%
\pgfpathlineto{\pgfqpoint{7.227878in}{2.068617in}}%
\pgfpathlineto{\pgfqpoint{7.259582in}{2.086327in}}%
\pgfpathlineto{\pgfqpoint{7.291287in}{2.107117in}}%
\pgfpathlineto{\pgfqpoint{7.322991in}{2.126367in}}%
\pgfpathlineto{\pgfqpoint{7.354696in}{2.144077in}}%
\pgfpathlineto{\pgfqpoint{7.386400in}{2.161402in}}%
\pgfpathlineto{\pgfqpoint{7.418105in}{2.177957in}}%
\pgfpathlineto{\pgfqpoint{7.449809in}{2.196822in}}%
\pgfpathlineto{\pgfqpoint{7.481514in}{2.212992in}}%
\pgfpathlineto{\pgfqpoint{7.513218in}{2.233012in}}%
\pgfpathlineto{\pgfqpoint{7.544923in}{2.251107in}}%
\pgfpathlineto{\pgfqpoint{7.576628in}{2.269202in}}%
\pgfpathlineto{\pgfqpoint{7.608332in}{2.285372in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{2.301157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469582in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.469582in}{0.527804in}}%
\pgfpathlineto{\pgfqpoint{4.501287in}{0.530371in}}%
\pgfpathlineto{\pgfqpoint{4.532991in}{0.535504in}}%
\pgfpathlineto{\pgfqpoint{4.564696in}{0.538071in}}%
\pgfpathlineto{\pgfqpoint{4.596400in}{0.542776in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.549621in}}%
\pgfpathlineto{\pgfqpoint{4.659809in}{0.553043in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{0.555610in}}%
\pgfpathlineto{\pgfqpoint{4.723218in}{0.560743in}}%
\pgfpathlineto{\pgfqpoint{4.754923in}{0.566304in}}%
\pgfpathlineto{\pgfqpoint{4.786628in}{0.570154in}}%
\pgfpathlineto{\pgfqpoint{4.818332in}{0.575715in}}%
\pgfpathlineto{\pgfqpoint{4.850037in}{0.579565in}}%
\pgfpathlineto{\pgfqpoint{4.881741in}{0.582988in}}%
\pgfpathlineto{\pgfqpoint{4.913446in}{0.586410in}}%
\pgfpathlineto{\pgfqpoint{4.945150in}{0.590260in}}%
\pgfpathlineto{\pgfqpoint{4.976855in}{0.593682in}}%
\pgfpathlineto{\pgfqpoint{5.008559in}{0.597532in}}%
\pgfpathlineto{\pgfqpoint{5.040264in}{0.601382in}}%
\pgfpathlineto{\pgfqpoint{5.071968in}{0.604804in}}%
\pgfpathlineto{\pgfqpoint{5.103673in}{0.610365in}}%
\pgfpathlineto{\pgfqpoint{5.135378in}{0.613360in}}%
\pgfpathlineto{\pgfqpoint{5.167082in}{0.619776in}}%
\pgfpathlineto{\pgfqpoint{5.198787in}{0.622771in}}%
\pgfpathlineto{\pgfqpoint{5.230491in}{0.625338in}}%
\pgfpathlineto{\pgfqpoint{5.262196in}{0.628760in}}%
\pgfpathlineto{\pgfqpoint{5.293900in}{0.631754in}}%
\pgfpathlineto{\pgfqpoint{5.325605in}{0.637315in}}%
\pgfpathlineto{\pgfqpoint{5.357309in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{5.389014in}{0.642021in}}%
\pgfpathlineto{\pgfqpoint{5.420718in}{0.645015in}}%
\pgfpathlineto{\pgfqpoint{5.452423in}{0.648865in}}%
\pgfpathlineto{\pgfqpoint{5.484128in}{0.652288in}}%
\pgfpathlineto{\pgfqpoint{5.515832in}{0.656138in}}%
\pgfpathlineto{\pgfqpoint{5.547537in}{0.660415in}}%
\pgfpathlineto{\pgfqpoint{5.579241in}{0.666404in}}%
\pgfpathlineto{\pgfqpoint{5.610946in}{0.671965in}}%
\pgfpathlineto{\pgfqpoint{5.642650in}{0.674960in}}%
\pgfpathlineto{\pgfqpoint{5.674355in}{0.679238in}}%
\pgfpathlineto{\pgfqpoint{5.706059in}{0.683515in}}%
\pgfpathlineto{\pgfqpoint{5.737764in}{0.686510in}}%
\pgfpathlineto{\pgfqpoint{5.769468in}{0.692926in}}%
\pgfpathlineto{\pgfqpoint{5.801173in}{0.697204in}}%
\pgfpathlineto{\pgfqpoint{5.832878in}{0.700626in}}%
\pgfpathlineto{\pgfqpoint{5.864582in}{0.703193in}}%
\pgfpathlineto{\pgfqpoint{5.896287in}{0.707899in}}%
\pgfpathlineto{\pgfqpoint{5.927991in}{0.711321in}}%
\pgfpathlineto{\pgfqpoint{5.959696in}{0.715171in}}%
\pgfpathlineto{\pgfqpoint{5.991400in}{0.719876in}}%
\pgfpathlineto{\pgfqpoint{6.023105in}{0.728004in}}%
\pgfpathlineto{\pgfqpoint{6.054809in}{0.733993in}}%
\pgfpathlineto{\pgfqpoint{6.086514in}{0.736132in}}%
\pgfpathlineto{\pgfqpoint{6.118218in}{0.742121in}}%
\pgfpathlineto{\pgfqpoint{6.149923in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{6.181628in}{0.749821in}}%
\pgfpathlineto{\pgfqpoint{6.213332in}{0.753243in}}%
\pgfpathlineto{\pgfqpoint{6.245037in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{6.276741in}{0.760088in}}%
\pgfpathlineto{\pgfqpoint{6.308446in}{0.763082in}}%
\pgfpathlineto{\pgfqpoint{6.340150in}{0.767788in}}%
\pgfpathlineto{\pgfqpoint{6.371855in}{0.773349in}}%
\pgfpathlineto{\pgfqpoint{6.403559in}{0.778910in}}%
\pgfpathlineto{\pgfqpoint{6.435264in}{0.781904in}}%
\pgfpathlineto{\pgfqpoint{6.466968in}{0.787038in}}%
\pgfpathlineto{\pgfqpoint{6.498673in}{0.790888in}}%
\pgfpathlineto{\pgfqpoint{6.530378in}{0.795593in}}%
\pgfpathlineto{\pgfqpoint{6.562082in}{0.799443in}}%
\pgfpathlineto{\pgfqpoint{6.593787in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{6.625491in}{0.809710in}}%
\pgfpathlineto{\pgfqpoint{6.657196in}{0.815699in}}%
\pgfpathlineto{\pgfqpoint{6.688900in}{0.819121in}}%
\pgfpathlineto{\pgfqpoint{6.720605in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{6.752309in}{0.829815in}}%
\pgfpathlineto{\pgfqpoint{6.784014in}{0.832810in}}%
\pgfpathlineto{\pgfqpoint{6.815718in}{0.836660in}}%
\pgfpathlineto{\pgfqpoint{6.847423in}{0.841365in}}%
\pgfpathlineto{\pgfqpoint{6.879128in}{0.846499in}}%
\pgfpathlineto{\pgfqpoint{6.910832in}{0.849493in}}%
\pgfpathlineto{\pgfqpoint{6.942537in}{0.853771in}}%
\pgfpathlineto{\pgfqpoint{6.974241in}{0.858049in}}%
\pgfpathlineto{\pgfqpoint{7.005946in}{0.862326in}}%
\pgfpathlineto{\pgfqpoint{7.037650in}{0.867460in}}%
\pgfpathlineto{\pgfqpoint{7.069355in}{0.872165in}}%
\pgfpathlineto{\pgfqpoint{7.101059in}{0.874732in}}%
\pgfpathlineto{\pgfqpoint{7.132764in}{0.877299in}}%
\pgfpathlineto{\pgfqpoint{7.164468in}{0.879865in}}%
\pgfpathlineto{\pgfqpoint{7.196173in}{0.884999in}}%
\pgfpathlineto{\pgfqpoint{7.227878in}{0.890132in}}%
\pgfpathlineto{\pgfqpoint{7.259582in}{0.892699in}}%
\pgfpathlineto{\pgfqpoint{7.291287in}{0.896976in}}%
\pgfpathlineto{\pgfqpoint{7.322991in}{0.900399in}}%
\pgfpathlineto{\pgfqpoint{7.354696in}{0.903821in}}%
\pgfpathlineto{\pgfqpoint{7.386400in}{0.905960in}}%
\pgfpathlineto{\pgfqpoint{7.418105in}{0.910665in}}%
\pgfpathlineto{\pgfqpoint{7.449809in}{0.915371in}}%
\pgfpathlineto{\pgfqpoint{7.481514in}{0.920504in}}%
\pgfpathlineto{\pgfqpoint{7.513218in}{0.923499in}}%
\pgfpathlineto{\pgfqpoint{7.544923in}{0.927349in}}%
\pgfpathlineto{\pgfqpoint{7.576628in}{0.932910in}}%
\pgfpathlineto{\pgfqpoint{7.608332in}{0.935476in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{0.940182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469582in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.469582in}{0.527462in}}%
\pgfpathlineto{\pgfqpoint{4.501287in}{0.530542in}}%
\pgfpathlineto{\pgfqpoint{4.532991in}{0.532852in}}%
\pgfpathlineto{\pgfqpoint{4.564696in}{0.537857in}}%
\pgfpathlineto{\pgfqpoint{4.596400in}{0.542862in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.545172in}}%
\pgfpathlineto{\pgfqpoint{4.659809in}{0.550177in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{0.555567in}}%
\pgfpathlineto{\pgfqpoint{4.723218in}{0.560572in}}%
\pgfpathlineto{\pgfqpoint{4.754923in}{0.563267in}}%
\pgfpathlineto{\pgfqpoint{4.786628in}{0.567887in}}%
\pgfpathlineto{\pgfqpoint{4.818332in}{0.573277in}}%
\pgfpathlineto{\pgfqpoint{4.850037in}{0.578282in}}%
\pgfpathlineto{\pgfqpoint{4.881741in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{4.913446in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{4.945150in}{0.589832in}}%
\pgfpathlineto{\pgfqpoint{4.976855in}{0.595607in}}%
\pgfpathlineto{\pgfqpoint{5.008559in}{0.600997in}}%
\pgfpathlineto{\pgfqpoint{5.040264in}{0.604462in}}%
\pgfpathlineto{\pgfqpoint{5.071968in}{0.608312in}}%
\pgfpathlineto{\pgfqpoint{5.103673in}{0.612162in}}%
\pgfpathlineto{\pgfqpoint{5.135378in}{0.615627in}}%
\pgfpathlineto{\pgfqpoint{5.167082in}{0.619862in}}%
\pgfpathlineto{\pgfqpoint{5.198787in}{0.627562in}}%
\pgfpathlineto{\pgfqpoint{5.230491in}{0.636417in}}%
\pgfpathlineto{\pgfqpoint{5.262196in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{5.293900in}{0.642962in}}%
\pgfpathlineto{\pgfqpoint{5.325605in}{0.645272in}}%
\pgfpathlineto{\pgfqpoint{5.357309in}{0.648352in}}%
\pgfpathlineto{\pgfqpoint{5.389014in}{0.654127in}}%
\pgfpathlineto{\pgfqpoint{5.420718in}{0.658747in}}%
\pgfpathlineto{\pgfqpoint{5.452423in}{0.662212in}}%
\pgfpathlineto{\pgfqpoint{5.484128in}{0.665292in}}%
\pgfpathlineto{\pgfqpoint{5.515832in}{0.668757in}}%
\pgfpathlineto{\pgfqpoint{5.547537in}{0.674147in}}%
\pgfpathlineto{\pgfqpoint{5.579241in}{0.678382in}}%
\pgfpathlineto{\pgfqpoint{5.610946in}{0.683387in}}%
\pgfpathlineto{\pgfqpoint{5.642650in}{0.686467in}}%
\pgfpathlineto{\pgfqpoint{5.674355in}{0.691857in}}%
\pgfpathlineto{\pgfqpoint{5.706059in}{0.697247in}}%
\pgfpathlineto{\pgfqpoint{5.737764in}{0.701097in}}%
\pgfpathlineto{\pgfqpoint{5.769468in}{0.704562in}}%
\pgfpathlineto{\pgfqpoint{5.801173in}{0.711107in}}%
\pgfpathlineto{\pgfqpoint{5.832878in}{0.713802in}}%
\pgfpathlineto{\pgfqpoint{5.864582in}{0.717267in}}%
\pgfpathlineto{\pgfqpoint{5.896287in}{0.721887in}}%
\pgfpathlineto{\pgfqpoint{5.927991in}{0.724582in}}%
\pgfpathlineto{\pgfqpoint{5.959696in}{0.729202in}}%
\pgfpathlineto{\pgfqpoint{5.991400in}{0.733052in}}%
\pgfpathlineto{\pgfqpoint{6.023105in}{0.736902in}}%
\pgfpathlineto{\pgfqpoint{6.054809in}{0.739982in}}%
\pgfpathlineto{\pgfqpoint{6.086514in}{0.745757in}}%
\pgfpathlineto{\pgfqpoint{6.118218in}{0.751147in}}%
\pgfpathlineto{\pgfqpoint{6.149923in}{0.756152in}}%
\pgfpathlineto{\pgfqpoint{6.181628in}{0.759617in}}%
\pgfpathlineto{\pgfqpoint{6.213332in}{0.763082in}}%
\pgfpathlineto{\pgfqpoint{6.245037in}{0.767317in}}%
\pgfpathlineto{\pgfqpoint{6.276741in}{0.771937in}}%
\pgfpathlineto{\pgfqpoint{6.308446in}{0.776557in}}%
\pgfpathlineto{\pgfqpoint{6.340150in}{0.778867in}}%
\pgfpathlineto{\pgfqpoint{6.371855in}{0.782717in}}%
\pgfpathlineto{\pgfqpoint{6.403559in}{0.786567in}}%
\pgfpathlineto{\pgfqpoint{6.435264in}{0.790032in}}%
\pgfpathlineto{\pgfqpoint{6.466968in}{0.793882in}}%
\pgfpathlineto{\pgfqpoint{6.498673in}{0.795422in}}%
\pgfpathlineto{\pgfqpoint{6.530378in}{0.800042in}}%
\pgfpathlineto{\pgfqpoint{6.562082in}{0.802352in}}%
\pgfpathlineto{\pgfqpoint{6.593787in}{0.807357in}}%
\pgfpathlineto{\pgfqpoint{6.625491in}{0.811207in}}%
\pgfpathlineto{\pgfqpoint{6.657196in}{0.814287in}}%
\pgfpathlineto{\pgfqpoint{6.688900in}{0.818522in}}%
\pgfpathlineto{\pgfqpoint{6.720605in}{0.821602in}}%
\pgfpathlineto{\pgfqpoint{6.752309in}{0.826992in}}%
\pgfpathlineto{\pgfqpoint{6.784014in}{0.831997in}}%
\pgfpathlineto{\pgfqpoint{6.815718in}{0.835847in}}%
\pgfpathlineto{\pgfqpoint{6.847423in}{0.840082in}}%
\pgfpathlineto{\pgfqpoint{6.879128in}{0.843162in}}%
\pgfpathlineto{\pgfqpoint{6.910832in}{0.847397in}}%
\pgfpathlineto{\pgfqpoint{6.942537in}{0.851632in}}%
\pgfpathlineto{\pgfqpoint{6.974241in}{0.855097in}}%
\pgfpathlineto{\pgfqpoint{7.005946in}{0.858562in}}%
\pgfpathlineto{\pgfqpoint{7.037650in}{0.861642in}}%
\pgfpathlineto{\pgfqpoint{7.069355in}{0.864337in}}%
\pgfpathlineto{\pgfqpoint{7.101059in}{0.869342in}}%
\pgfpathlineto{\pgfqpoint{7.132764in}{0.874347in}}%
\pgfpathlineto{\pgfqpoint{7.164468in}{0.877812in}}%
\pgfpathlineto{\pgfqpoint{7.196173in}{0.880122in}}%
\pgfpathlineto{\pgfqpoint{7.227878in}{0.885127in}}%
\pgfpathlineto{\pgfqpoint{7.259582in}{0.887822in}}%
\pgfpathlineto{\pgfqpoint{7.291287in}{0.892057in}}%
\pgfpathlineto{\pgfqpoint{7.322991in}{0.895522in}}%
\pgfpathlineto{\pgfqpoint{7.354696in}{0.900527in}}%
\pgfpathlineto{\pgfqpoint{7.386400in}{0.906302in}}%
\pgfpathlineto{\pgfqpoint{7.418105in}{0.909767in}}%
\pgfpathlineto{\pgfqpoint{7.449809in}{0.914387in}}%
\pgfpathlineto{\pgfqpoint{7.481514in}{0.917467in}}%
\pgfpathlineto{\pgfqpoint{7.513218in}{0.924397in}}%
\pgfpathlineto{\pgfqpoint{7.544923in}{0.929402in}}%
\pgfpathlineto{\pgfqpoint{7.576628in}{0.935947in}}%
\pgfpathlineto{\pgfqpoint{7.608332in}{0.940182in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{0.944032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469582in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.469582in}{0.527847in}}%
\pgfpathlineto{\pgfqpoint{4.501287in}{0.531697in}}%
\pgfpathlineto{\pgfqpoint{4.532991in}{0.534007in}}%
\pgfpathlineto{\pgfqpoint{4.564696in}{0.536317in}}%
\pgfpathlineto{\pgfqpoint{4.596400in}{0.540552in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.545557in}}%
\pgfpathlineto{\pgfqpoint{4.659809in}{0.548637in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{0.554412in}}%
\pgfpathlineto{\pgfqpoint{4.723218in}{0.557877in}}%
\pgfpathlineto{\pgfqpoint{4.754923in}{0.564037in}}%
\pgfpathlineto{\pgfqpoint{4.786628in}{0.568657in}}%
\pgfpathlineto{\pgfqpoint{4.818332in}{0.573277in}}%
\pgfpathlineto{\pgfqpoint{4.850037in}{0.576357in}}%
\pgfpathlineto{\pgfqpoint{4.881741in}{0.577512in}}%
\pgfpathlineto{\pgfqpoint{4.913446in}{0.579822in}}%
\pgfpathlineto{\pgfqpoint{4.945150in}{0.584442in}}%
\pgfpathlineto{\pgfqpoint{4.976855in}{0.587907in}}%
\pgfpathlineto{\pgfqpoint{5.008559in}{0.592142in}}%
\pgfpathlineto{\pgfqpoint{5.040264in}{0.596377in}}%
\pgfpathlineto{\pgfqpoint{5.071968in}{0.600612in}}%
\pgfpathlineto{\pgfqpoint{5.103673in}{0.603692in}}%
\pgfpathlineto{\pgfqpoint{5.135378in}{0.609852in}}%
\pgfpathlineto{\pgfqpoint{5.167082in}{0.614472in}}%
\pgfpathlineto{\pgfqpoint{5.198787in}{0.619862in}}%
\pgfpathlineto{\pgfqpoint{5.230491in}{0.623712in}}%
\pgfpathlineto{\pgfqpoint{5.262196in}{0.626792in}}%
\pgfpathlineto{\pgfqpoint{5.293900in}{0.632567in}}%
\pgfpathlineto{\pgfqpoint{5.325605in}{0.637957in}}%
\pgfpathlineto{\pgfqpoint{5.357309in}{0.642192in}}%
\pgfpathlineto{\pgfqpoint{5.389014in}{0.644502in}}%
\pgfpathlineto{\pgfqpoint{5.420718in}{0.647967in}}%
\pgfpathlineto{\pgfqpoint{5.452423in}{0.653742in}}%
\pgfpathlineto{\pgfqpoint{5.484128in}{0.660672in}}%
\pgfpathlineto{\pgfqpoint{5.515832in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{5.547537in}{0.667602in}}%
\pgfpathlineto{\pgfqpoint{5.579241in}{0.670297in}}%
\pgfpathlineto{\pgfqpoint{5.610946in}{0.673762in}}%
\pgfpathlineto{\pgfqpoint{5.642650in}{0.679537in}}%
\pgfpathlineto{\pgfqpoint{5.674355in}{0.682617in}}%
\pgfpathlineto{\pgfqpoint{5.706059in}{0.688007in}}%
\pgfpathlineto{\pgfqpoint{5.737764in}{0.691472in}}%
\pgfpathlineto{\pgfqpoint{5.769468in}{0.694937in}}%
\pgfpathlineto{\pgfqpoint{5.801173in}{0.698787in}}%
\pgfpathlineto{\pgfqpoint{5.832878in}{0.701482in}}%
\pgfpathlineto{\pgfqpoint{5.864582in}{0.705332in}}%
\pgfpathlineto{\pgfqpoint{5.896287in}{0.708797in}}%
\pgfpathlineto{\pgfqpoint{5.927991in}{0.711877in}}%
\pgfpathlineto{\pgfqpoint{5.959696in}{0.716112in}}%
\pgfpathlineto{\pgfqpoint{5.991400in}{0.721887in}}%
\pgfpathlineto{\pgfqpoint{6.023105in}{0.726892in}}%
\pgfpathlineto{\pgfqpoint{6.054809in}{0.729587in}}%
\pgfpathlineto{\pgfqpoint{6.086514in}{0.732282in}}%
\pgfpathlineto{\pgfqpoint{6.118218in}{0.736132in}}%
\pgfpathlineto{\pgfqpoint{6.149923in}{0.741137in}}%
\pgfpathlineto{\pgfqpoint{6.181628in}{0.747297in}}%
\pgfpathlineto{\pgfqpoint{6.213332in}{0.749607in}}%
\pgfpathlineto{\pgfqpoint{6.245037in}{0.754612in}}%
\pgfpathlineto{\pgfqpoint{6.276741in}{0.759617in}}%
\pgfpathlineto{\pgfqpoint{6.308446in}{0.765392in}}%
\pgfpathlineto{\pgfqpoint{6.340150in}{0.767702in}}%
\pgfpathlineto{\pgfqpoint{6.371855in}{0.771937in}}%
\pgfpathlineto{\pgfqpoint{6.403559in}{0.777712in}}%
\pgfpathlineto{\pgfqpoint{6.435264in}{0.781562in}}%
\pgfpathlineto{\pgfqpoint{6.466968in}{0.783872in}}%
\pgfpathlineto{\pgfqpoint{6.498673in}{0.787337in}}%
\pgfpathlineto{\pgfqpoint{6.530378in}{0.790802in}}%
\pgfpathlineto{\pgfqpoint{6.562082in}{0.794652in}}%
\pgfpathlineto{\pgfqpoint{6.593787in}{0.798887in}}%
\pgfpathlineto{\pgfqpoint{6.625491in}{0.803507in}}%
\pgfpathlineto{\pgfqpoint{6.657196in}{0.805432in}}%
\pgfpathlineto{\pgfqpoint{6.688900in}{0.807357in}}%
\pgfpathlineto{\pgfqpoint{6.720605in}{0.810437in}}%
\pgfpathlineto{\pgfqpoint{6.752309in}{0.813517in}}%
\pgfpathlineto{\pgfqpoint{6.784014in}{0.816982in}}%
\pgfpathlineto{\pgfqpoint{6.815718in}{0.822372in}}%
\pgfpathlineto{\pgfqpoint{6.847423in}{0.826992in}}%
\pgfpathlineto{\pgfqpoint{6.879128in}{0.829302in}}%
\pgfpathlineto{\pgfqpoint{6.910832in}{0.832382in}}%
\pgfpathlineto{\pgfqpoint{6.942537in}{0.837387in}}%
\pgfpathlineto{\pgfqpoint{6.974241in}{0.840852in}}%
\pgfpathlineto{\pgfqpoint{7.005946in}{0.843547in}}%
\pgfpathlineto{\pgfqpoint{7.037650in}{0.848167in}}%
\pgfpathlineto{\pgfqpoint{7.069355in}{0.852787in}}%
\pgfpathlineto{\pgfqpoint{7.101059in}{0.858177in}}%
\pgfpathlineto{\pgfqpoint{7.132764in}{0.862027in}}%
\pgfpathlineto{\pgfqpoint{7.164468in}{0.867032in}}%
\pgfpathlineto{\pgfqpoint{7.196173in}{0.872422in}}%
\pgfpathlineto{\pgfqpoint{7.227878in}{0.874732in}}%
\pgfpathlineto{\pgfqpoint{7.259582in}{0.879352in}}%
\pgfpathlineto{\pgfqpoint{7.291287in}{0.882047in}}%
\pgfpathlineto{\pgfqpoint{7.322991in}{0.885127in}}%
\pgfpathlineto{\pgfqpoint{7.354696in}{0.888207in}}%
\pgfpathlineto{\pgfqpoint{7.386400in}{0.892442in}}%
\pgfpathlineto{\pgfqpoint{7.418105in}{0.898217in}}%
\pgfpathlineto{\pgfqpoint{7.449809in}{0.900527in}}%
\pgfpathlineto{\pgfqpoint{7.481514in}{0.905532in}}%
\pgfpathlineto{\pgfqpoint{7.513218in}{0.909767in}}%
\pgfpathlineto{\pgfqpoint{7.544923in}{0.913617in}}%
\pgfpathlineto{\pgfqpoint{7.576628in}{0.918622in}}%
\pgfpathlineto{\pgfqpoint{7.608332in}{0.924012in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{0.927862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469582in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.469582in}{0.527462in}}%
\pgfpathlineto{\pgfqpoint{4.501287in}{0.530927in}}%
\pgfpathlineto{\pgfqpoint{4.532991in}{0.534777in}}%
\pgfpathlineto{\pgfqpoint{4.564696in}{0.536702in}}%
\pgfpathlineto{\pgfqpoint{4.596400in}{0.539782in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.547097in}}%
\pgfpathlineto{\pgfqpoint{4.659809in}{0.549792in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{0.554412in}}%
\pgfpathlineto{\pgfqpoint{4.723218in}{0.558647in}}%
\pgfpathlineto{\pgfqpoint{4.754923in}{0.561727in}}%
\pgfpathlineto{\pgfqpoint{4.786628in}{0.564422in}}%
\pgfpathlineto{\pgfqpoint{4.818332in}{0.567502in}}%
\pgfpathlineto{\pgfqpoint{4.850037in}{0.572122in}}%
\pgfpathlineto{\pgfqpoint{4.881741in}{0.577897in}}%
\pgfpathlineto{\pgfqpoint{4.913446in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{4.945150in}{0.587137in}}%
\pgfpathlineto{\pgfqpoint{4.976855in}{0.590217in}}%
\pgfpathlineto{\pgfqpoint{5.008559in}{0.595607in}}%
\pgfpathlineto{\pgfqpoint{5.040264in}{0.599072in}}%
\pgfpathlineto{\pgfqpoint{5.071968in}{0.600997in}}%
\pgfpathlineto{\pgfqpoint{5.103673in}{0.606387in}}%
\pgfpathlineto{\pgfqpoint{5.135378in}{0.609852in}}%
\pgfpathlineto{\pgfqpoint{5.167082in}{0.614087in}}%
\pgfpathlineto{\pgfqpoint{5.198787in}{0.616782in}}%
\pgfpathlineto{\pgfqpoint{5.230491in}{0.619862in}}%
\pgfpathlineto{\pgfqpoint{5.262196in}{0.623712in}}%
\pgfpathlineto{\pgfqpoint{5.293900in}{0.626407in}}%
\pgfpathlineto{\pgfqpoint{5.325605in}{0.628717in}}%
\pgfpathlineto{\pgfqpoint{5.357309in}{0.633337in}}%
\pgfpathlineto{\pgfqpoint{5.389014in}{0.639112in}}%
\pgfpathlineto{\pgfqpoint{5.420718in}{0.642962in}}%
\pgfpathlineto{\pgfqpoint{5.452423in}{0.646812in}}%
\pgfpathlineto{\pgfqpoint{5.484128in}{0.652202in}}%
\pgfpathlineto{\pgfqpoint{5.515832in}{0.654897in}}%
\pgfpathlineto{\pgfqpoint{5.547537in}{0.659132in}}%
\pgfpathlineto{\pgfqpoint{5.579241in}{0.663367in}}%
\pgfpathlineto{\pgfqpoint{5.610946in}{0.666832in}}%
\pgfpathlineto{\pgfqpoint{5.642650in}{0.669912in}}%
\pgfpathlineto{\pgfqpoint{5.674355in}{0.674147in}}%
\pgfpathlineto{\pgfqpoint{5.706059in}{0.676457in}}%
\pgfpathlineto{\pgfqpoint{5.737764in}{0.679152in}}%
\pgfpathlineto{\pgfqpoint{5.769468in}{0.683002in}}%
\pgfpathlineto{\pgfqpoint{5.801173in}{0.688007in}}%
\pgfpathlineto{\pgfqpoint{5.832878in}{0.693397in}}%
\pgfpathlineto{\pgfqpoint{5.864582in}{0.696477in}}%
\pgfpathlineto{\pgfqpoint{5.896287in}{0.699942in}}%
\pgfpathlineto{\pgfqpoint{5.927991in}{0.703792in}}%
\pgfpathlineto{\pgfqpoint{5.959696in}{0.705717in}}%
\pgfpathlineto{\pgfqpoint{5.991400in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{6.023105in}{0.713032in}}%
\pgfpathlineto{\pgfqpoint{6.054809in}{0.715727in}}%
\pgfpathlineto{\pgfqpoint{6.086514in}{0.720347in}}%
\pgfpathlineto{\pgfqpoint{6.118218in}{0.724582in}}%
\pgfpathlineto{\pgfqpoint{6.149923in}{0.729587in}}%
\pgfpathlineto{\pgfqpoint{6.181628in}{0.732282in}}%
\pgfpathlineto{\pgfqpoint{6.213332in}{0.733437in}}%
\pgfpathlineto{\pgfqpoint{6.245037in}{0.736902in}}%
\pgfpathlineto{\pgfqpoint{6.276741in}{0.739597in}}%
\pgfpathlineto{\pgfqpoint{6.308446in}{0.743447in}}%
\pgfpathlineto{\pgfqpoint{6.340150in}{0.748452in}}%
\pgfpathlineto{\pgfqpoint{6.371855in}{0.752302in}}%
\pgfpathlineto{\pgfqpoint{6.403559in}{0.756922in}}%
\pgfpathlineto{\pgfqpoint{6.435264in}{0.763852in}}%
\pgfpathlineto{\pgfqpoint{6.466968in}{0.766162in}}%
\pgfpathlineto{\pgfqpoint{6.498673in}{0.768857in}}%
\pgfpathlineto{\pgfqpoint{6.530378in}{0.771167in}}%
\pgfpathlineto{\pgfqpoint{6.562082in}{0.776172in}}%
\pgfpathlineto{\pgfqpoint{6.593787in}{0.780792in}}%
\pgfpathlineto{\pgfqpoint{6.625491in}{0.782717in}}%
\pgfpathlineto{\pgfqpoint{6.657196in}{0.787337in}}%
\pgfpathlineto{\pgfqpoint{6.688900in}{0.793112in}}%
\pgfpathlineto{\pgfqpoint{6.720605in}{0.798887in}}%
\pgfpathlineto{\pgfqpoint{6.752309in}{0.801967in}}%
\pgfpathlineto{\pgfqpoint{6.784014in}{0.806202in}}%
\pgfpathlineto{\pgfqpoint{6.815718in}{0.810437in}}%
\pgfpathlineto{\pgfqpoint{6.847423in}{0.815057in}}%
\pgfpathlineto{\pgfqpoint{6.879128in}{0.817367in}}%
\pgfpathlineto{\pgfqpoint{6.910832in}{0.819292in}}%
\pgfpathlineto{\pgfqpoint{6.942537in}{0.822757in}}%
\pgfpathlineto{\pgfqpoint{6.974241in}{0.828532in}}%
\pgfpathlineto{\pgfqpoint{7.005946in}{0.833537in}}%
\pgfpathlineto{\pgfqpoint{7.037650in}{0.837772in}}%
\pgfpathlineto{\pgfqpoint{7.069355in}{0.841622in}}%
\pgfpathlineto{\pgfqpoint{7.101059in}{0.847782in}}%
\pgfpathlineto{\pgfqpoint{7.132764in}{0.851632in}}%
\pgfpathlineto{\pgfqpoint{7.164468in}{0.856252in}}%
\pgfpathlineto{\pgfqpoint{7.196173in}{0.858947in}}%
\pgfpathlineto{\pgfqpoint{7.227878in}{0.865107in}}%
\pgfpathlineto{\pgfqpoint{7.259582in}{0.869727in}}%
\pgfpathlineto{\pgfqpoint{7.291287in}{0.874347in}}%
\pgfpathlineto{\pgfqpoint{7.322991in}{0.876657in}}%
\pgfpathlineto{\pgfqpoint{7.354696in}{0.880507in}}%
\pgfpathlineto{\pgfqpoint{7.386400in}{0.884742in}}%
\pgfpathlineto{\pgfqpoint{7.418105in}{0.888977in}}%
\pgfpathlineto{\pgfqpoint{7.449809in}{0.892057in}}%
\pgfpathlineto{\pgfqpoint{7.481514in}{0.895907in}}%
\pgfpathlineto{\pgfqpoint{7.513218in}{0.898987in}}%
\pgfpathlineto{\pgfqpoint{7.544923in}{0.902837in}}%
\pgfpathlineto{\pgfqpoint{7.576628in}{0.908612in}}%
\pgfpathlineto{\pgfqpoint{7.608332in}{0.912077in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{0.915927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.469582in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.469582in}{0.527462in}}%
\pgfpathlineto{\pgfqpoint{4.501287in}{0.532852in}}%
\pgfpathlineto{\pgfqpoint{4.532991in}{0.537857in}}%
\pgfpathlineto{\pgfqpoint{4.564696in}{0.542477in}}%
\pgfpathlineto{\pgfqpoint{4.596400in}{0.547097in}}%
\pgfpathlineto{\pgfqpoint{4.628105in}{0.550947in}}%
\pgfpathlineto{\pgfqpoint{4.659809in}{0.554797in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{0.558647in}}%
\pgfpathlineto{\pgfqpoint{4.723218in}{0.562882in}}%
\pgfpathlineto{\pgfqpoint{4.754923in}{0.567117in}}%
\pgfpathlineto{\pgfqpoint{4.786628in}{0.569812in}}%
\pgfpathlineto{\pgfqpoint{4.818332in}{0.574047in}}%
\pgfpathlineto{\pgfqpoint{4.850037in}{0.577127in}}%
\pgfpathlineto{\pgfqpoint{4.881741in}{0.580592in}}%
\pgfpathlineto{\pgfqpoint{4.913446in}{0.585597in}}%
\pgfpathlineto{\pgfqpoint{4.945150in}{0.590217in}}%
\pgfpathlineto{\pgfqpoint{4.976855in}{0.593297in}}%
\pgfpathlineto{\pgfqpoint{5.008559in}{0.598302in}}%
\pgfpathlineto{\pgfqpoint{5.040264in}{0.601382in}}%
\pgfpathlineto{\pgfqpoint{5.071968in}{0.606387in}}%
\pgfpathlineto{\pgfqpoint{5.103673in}{0.609082in}}%
\pgfpathlineto{\pgfqpoint{5.135378in}{0.611777in}}%
\pgfpathlineto{\pgfqpoint{5.167082in}{0.616012in}}%
\pgfpathlineto{\pgfqpoint{5.198787in}{0.621787in}}%
\pgfpathlineto{\pgfqpoint{5.230491in}{0.623712in}}%
\pgfpathlineto{\pgfqpoint{5.262196in}{0.627177in}}%
\pgfpathlineto{\pgfqpoint{5.293900in}{0.632182in}}%
\pgfpathlineto{\pgfqpoint{5.325605in}{0.636417in}}%
\pgfpathlineto{\pgfqpoint{5.357309in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{5.389014in}{0.642577in}}%
\pgfpathlineto{\pgfqpoint{5.420718in}{0.647967in}}%
\pgfpathlineto{\pgfqpoint{5.452423in}{0.652587in}}%
\pgfpathlineto{\pgfqpoint{5.484128in}{0.659517in}}%
\pgfpathlineto{\pgfqpoint{5.515832in}{0.663367in}}%
\pgfpathlineto{\pgfqpoint{5.547537in}{0.668757in}}%
\pgfpathlineto{\pgfqpoint{5.579241in}{0.671067in}}%
\pgfpathlineto{\pgfqpoint{5.610946in}{0.673377in}}%
\pgfpathlineto{\pgfqpoint{5.642650in}{0.677612in}}%
\pgfpathlineto{\pgfqpoint{5.674355in}{0.681077in}}%
\pgfpathlineto{\pgfqpoint{5.706059in}{0.684157in}}%
\pgfpathlineto{\pgfqpoint{5.737764in}{0.687237in}}%
\pgfpathlineto{\pgfqpoint{5.769468in}{0.690317in}}%
\pgfpathlineto{\pgfqpoint{5.801173in}{0.694167in}}%
\pgfpathlineto{\pgfqpoint{5.832878in}{0.696862in}}%
\pgfpathlineto{\pgfqpoint{5.864582in}{0.699172in}}%
\pgfpathlineto{\pgfqpoint{5.896287in}{0.701482in}}%
\pgfpathlineto{\pgfqpoint{5.927991in}{0.706102in}}%
\pgfpathlineto{\pgfqpoint{5.959696in}{0.709952in}}%
\pgfpathlineto{\pgfqpoint{5.991400in}{0.713802in}}%
\pgfpathlineto{\pgfqpoint{6.023105in}{0.717652in}}%
\pgfpathlineto{\pgfqpoint{6.054809in}{0.721887in}}%
\pgfpathlineto{\pgfqpoint{6.086514in}{0.726122in}}%
\pgfpathlineto{\pgfqpoint{6.118218in}{0.731512in}}%
\pgfpathlineto{\pgfqpoint{6.149923in}{0.736517in}}%
\pgfpathlineto{\pgfqpoint{6.181628in}{0.739982in}}%
\pgfpathlineto{\pgfqpoint{6.213332in}{0.745757in}}%
\pgfpathlineto{\pgfqpoint{6.245037in}{0.751917in}}%
\pgfpathlineto{\pgfqpoint{6.276741in}{0.755767in}}%
\pgfpathlineto{\pgfqpoint{6.308446in}{0.759232in}}%
\pgfpathlineto{\pgfqpoint{6.340150in}{0.763467in}}%
\pgfpathlineto{\pgfqpoint{6.371855in}{0.766932in}}%
\pgfpathlineto{\pgfqpoint{6.403559in}{0.771937in}}%
\pgfpathlineto{\pgfqpoint{6.435264in}{0.775402in}}%
\pgfpathlineto{\pgfqpoint{6.466968in}{0.778867in}}%
\pgfpathlineto{\pgfqpoint{6.498673in}{0.785797in}}%
\pgfpathlineto{\pgfqpoint{6.530378in}{0.787722in}}%
\pgfpathlineto{\pgfqpoint{6.562082in}{0.791187in}}%
\pgfpathlineto{\pgfqpoint{6.593787in}{0.794267in}}%
\pgfpathlineto{\pgfqpoint{6.625491in}{0.796962in}}%
\pgfpathlineto{\pgfqpoint{6.657196in}{0.802352in}}%
\pgfpathlineto{\pgfqpoint{6.688900in}{0.805047in}}%
\pgfpathlineto{\pgfqpoint{6.720605in}{0.808897in}}%
\pgfpathlineto{\pgfqpoint{6.752309in}{0.812747in}}%
\pgfpathlineto{\pgfqpoint{6.784014in}{0.815827in}}%
\pgfpathlineto{\pgfqpoint{6.815718in}{0.820832in}}%
\pgfpathlineto{\pgfqpoint{6.847423in}{0.825067in}}%
\pgfpathlineto{\pgfqpoint{6.879128in}{0.828147in}}%
\pgfpathlineto{\pgfqpoint{6.910832in}{0.831227in}}%
\pgfpathlineto{\pgfqpoint{6.942537in}{0.834307in}}%
\pgfpathlineto{\pgfqpoint{6.974241in}{0.836232in}}%
\pgfpathlineto{\pgfqpoint{7.005946in}{0.840082in}}%
\pgfpathlineto{\pgfqpoint{7.037650in}{0.847397in}}%
\pgfpathlineto{\pgfqpoint{7.069355in}{0.850862in}}%
\pgfpathlineto{\pgfqpoint{7.101059in}{0.853172in}}%
\pgfpathlineto{\pgfqpoint{7.132764in}{0.856637in}}%
\pgfpathlineto{\pgfqpoint{7.164468in}{0.861642in}}%
\pgfpathlineto{\pgfqpoint{7.196173in}{0.864337in}}%
\pgfpathlineto{\pgfqpoint{7.227878in}{0.867802in}}%
\pgfpathlineto{\pgfqpoint{7.259582in}{0.870497in}}%
\pgfpathlineto{\pgfqpoint{7.291287in}{0.874732in}}%
\pgfpathlineto{\pgfqpoint{7.322991in}{0.878582in}}%
\pgfpathlineto{\pgfqpoint{7.354696in}{0.882432in}}%
\pgfpathlineto{\pgfqpoint{7.386400in}{0.887437in}}%
\pgfpathlineto{\pgfqpoint{7.418105in}{0.892057in}}%
\pgfpathlineto{\pgfqpoint{7.449809in}{0.897062in}}%
\pgfpathlineto{\pgfqpoint{7.481514in}{0.901682in}}%
\pgfpathlineto{\pgfqpoint{7.513218in}{0.905532in}}%
\pgfpathlineto{\pgfqpoint{7.544923in}{0.909767in}}%
\pgfpathlineto{\pgfqpoint{7.576628in}{0.912462in}}%
\pgfpathlineto{\pgfqpoint{7.608332in}{0.916312in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{0.920547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469582in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.469582in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.640037in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469582in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469582in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{7.640037in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155556in}{3.170771in}}%
\pgfpathlineto{\pgfqpoint{0.294444in}{3.170771in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{3.170771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=3.122160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040970in}{3.170771in}}%
\pgfpathlineto{\pgfqpoint{1.179859in}{3.170771in}}%
\pgfpathlineto{\pgfqpoint{1.318748in}{3.170771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429859in,y=3.122160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{VTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.926385in}{3.170771in}}%
\pgfpathlineto{\pgfqpoint{2.065274in}{3.170771in}}%
\pgfpathlineto{\pgfqpoint{2.204163in}{3.170771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315274in,y=3.122160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont EIG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.846717in}{3.170771in}}%
\pgfpathlineto{\pgfqpoint{2.985606in}{3.170771in}}%
\pgfpathlineto{\pgfqpoint{3.124495in}{3.170771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235606in,y=3.122160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{TypiClust}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.238534in}{3.170771in}}%
\pgfpathlineto{\pgfqpoint{4.377422in}{3.170771in}}%
\pgfpathlineto{\pgfqpoint{4.516311in}{3.170771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.627422in,y=3.122160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{ProbCover}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.698251in}{3.170771in}}%
\pgfpathlineto{\pgfqpoint{5.837140in}{3.170771in}}%
\pgfpathlineto{\pgfqpoint{5.976029in}{3.170771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.087140in,y=3.122160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{MaxDist}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.975446in}{3.170771in}}%
\pgfpathlineto{\pgfqpoint{7.114335in}{3.170771in}}%
\pgfpathlineto{\pgfqpoint{7.253224in}{3.170771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.364335in,y=3.122160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Random}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/nns_batch_selection.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.113426in}{3.374938in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.113426in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.113426in}{3.374938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.374938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651532in}{0.544761in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{0.454338in}}%
\pgfpathlineto{\pgfqpoint{0.693805in}{0.549133in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.828380in}}%
\pgfpathlineto{\pgfqpoint{0.778350in}{1.106797in}}%
\pgfpathlineto{\pgfqpoint{0.820623in}{1.299959in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.415684in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{1.564716in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{1.683885in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.772078in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{1.842368in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.898520in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.971695in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{2.007941in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{2.026395in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{2.046043in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{2.065686in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{2.118004in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.133572in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{2.144485in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{2.148539in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.157020in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{2.180924in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{2.195166in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.206193in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.220901in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{2.233407in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.265697in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{2.271203in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{2.281733in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.275996in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{2.278932in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{2.283592in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.286165in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{2.304080in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{2.315737in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.317387in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{2.318135in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{2.319546in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.325070in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{2.339720in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{2.347067in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.364458in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{2.370748in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.371206in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.363214in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{2.363523in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.374454in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.375284in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.380702in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.381363in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.382852in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.394745in}}%
\pgfpathlineto{\pgfqpoint{2.849714in}{2.388763in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.390338in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.388806in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.384397in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.393393in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.407382in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.415181in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.416466in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.409701in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.422293in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.422342in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.432139in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.431008in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.430638in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.433274in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.431341in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.437559in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.440844in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.443992in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.448917in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.445302in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.452310in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.450537in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.451181in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.446702in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.438778in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.436850in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.444382in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.446090in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.446674in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.446549in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.447710in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.446970in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.446127in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.448208in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.449731in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.453819in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.453196in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.455454in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.455085in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.453136in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.455388in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.460334in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.457838in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.455726in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.454995in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.453893in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.459741in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.480218in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.480218in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.475671in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.478034in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.477303in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.478656in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.480779in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.477641in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.476428in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.475634in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.477574in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.474058in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.473435in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.470593in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.472116in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.474197in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.473353in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.473768in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.470310in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.470185in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.470769in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.471321in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.464994in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.472306in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.475932in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.474918in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.474407in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.474944in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.468092in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.474872in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.470557in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.469085in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.467749in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.458953in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.457020in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.455036in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.454666in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.459310in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.447162in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.443746in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.437858in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.443798in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.442773in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.436712in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.425290in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.415807in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.421793in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.422571in}}%
\pgfpathlineto{\pgfqpoint{2.849714in}{2.419526in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.421629in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.416197in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.416531in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.418347in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.412214in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.409580in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{2.404341in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.408114in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.413983in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{2.408666in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.401096in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{2.390767in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{2.386564in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.373494in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{2.368623in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{2.365414in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.363851in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{2.368967in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{2.360989in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.338479in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{2.336431in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{2.323766in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.319773in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{2.324431in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{2.314171in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.310437in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{2.293062in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.280158in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.262526in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{2.252763in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{2.243905in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.215833in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{2.210455in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{2.208734in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.194237in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{2.171689in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{2.120057in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{2.100431in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{2.075034in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{2.051907in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{2.010769in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.951119in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{1.906786in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.841941in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{1.764969in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{1.647362in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.523815in}}%
\pgfpathlineto{\pgfqpoint{0.820623in}{1.405075in}}%
\pgfpathlineto{\pgfqpoint{0.778350in}{1.217087in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.969979in}}%
\pgfpathlineto{\pgfqpoint{0.693805in}{0.660176in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{0.544761in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{0.544761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651532in}{0.505538in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{0.391921in}}%
\pgfpathlineto{\pgfqpoint{0.693805in}{0.482061in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.629314in}}%
\pgfpathlineto{\pgfqpoint{0.778350in}{0.804526in}}%
\pgfpathlineto{\pgfqpoint{0.820623in}{1.002681in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.188437in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{1.350250in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{1.469924in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.578353in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{1.654810in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.731028in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.799826in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{1.844980in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{1.883471in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.926046in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{1.945466in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{1.945514in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.978623in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{2.002429in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{2.014787in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.035304in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{2.068117in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{2.078317in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.091197in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.109520in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{2.124440in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.152796in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{2.169723in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{2.172629in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.166437in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{2.182599in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{2.192581in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.199077in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{2.200938in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{2.214075in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.231009in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{2.236615in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{2.235890in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.242041in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{2.240469in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{2.236263in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.251789in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{2.250570in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.252541in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.250348in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{2.262421in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.264431in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.268128in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.276450in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.274181in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.280644in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.275373in}}%
\pgfpathlineto{\pgfqpoint{2.849714in}{2.282812in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.281645in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.283714in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.292529in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.312522in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.345452in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.346210in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.346031in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.346091in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.349087in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.349812in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.355906in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.359120in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.351172in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.355690in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.359023in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.358066in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.368037in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.371264in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.375059in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.379529in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.381894in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.372815in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.382030in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.374764in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.378200in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.378537in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.392245in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.393097in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.390619in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.396252in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.399777in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.400262in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.402940in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.410647in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.410062in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.405028in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.409722in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.410037in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.406109in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.408228in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.404442in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.412602in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.416343in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.409596in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.410306in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.410929in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.412881in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.442763in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.442763in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.442405in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.443028in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.441428in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.447385in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.445352in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.439652in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.440486in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.439140in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.439832in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.438992in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.433291in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.439807in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.439222in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.430759in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.428817in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.429302in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.422432in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.416515in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.420967in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.420664in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.411271in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.412764in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.411580in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.414709in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.410064in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.414845in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.414900in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.407820in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.403530in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.404447in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.395938in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.397291in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.396003in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.393592in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.397194in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.396943in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.392642in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.391057in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.383658in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.382563in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.383539in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.381987in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.368717in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.351750in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.346705in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.344154in}}%
\pgfpathlineto{\pgfqpoint{2.849714in}{2.344142in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.330791in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.335914in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.330828in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.332024in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.317246in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.318633in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{2.316023in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.303841in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.302803in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{2.296689in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.298935in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{2.289051in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{2.288310in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.287893in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{2.280184in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{2.280614in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.274670in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{2.261574in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{2.244681in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.239612in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{2.239178in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{2.229525in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.215657in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{2.215239in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{2.214681in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.207353in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{2.191819in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.185949in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.162692in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{2.145542in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{2.132642in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.093845in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{2.076247in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{2.057420in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.038491in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{2.012695in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{2.011588in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.998668in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{1.959238in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{1.922654in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.880028in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{1.744379in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.694941in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{1.612795in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{1.503779in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.347967in}}%
\pgfpathlineto{\pgfqpoint{0.820623in}{1.198773in}}%
\pgfpathlineto{\pgfqpoint{0.778350in}{0.996142in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.813305in}}%
\pgfpathlineto{\pgfqpoint{0.693805in}{0.611748in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{0.505538in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{0.505538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651532in}{0.476698in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{0.387266in}}%
\pgfpathlineto{\pgfqpoint{0.693805in}{0.470851in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{0.778350in}{0.795464in}}%
\pgfpathlineto{\pgfqpoint{0.820623in}{0.933814in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.095534in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{1.266806in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{1.434345in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.506777in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{1.595349in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.655043in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.718232in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{1.798152in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{1.860619in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.923857in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{1.960110in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{1.985696in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.010888in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{2.030641in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{2.085524in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.112819in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{2.132198in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{2.147124in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.163909in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.176709in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{2.191006in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.204803in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{2.219228in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{2.228892in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.234015in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{2.240683in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{2.254974in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.259269in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{2.264631in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{2.271923in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.283073in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{2.285235in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{2.288013in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.298446in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{2.305136in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{2.319327in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.315111in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{2.311735in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.324133in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.327823in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{2.324405in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.337101in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.349199in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.350826in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.353364in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.363208in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.364495in}}%
\pgfpathlineto{\pgfqpoint{2.849714in}{2.369234in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.362799in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.365124in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.369232in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.373205in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.383563in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.385962in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.385627in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.381604in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.390337in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.398177in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.397664in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.402665in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.405535in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.407971in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.401946in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.408248in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.394025in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.403113in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.404388in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.407496in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.411598in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.412218in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.416106in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.414851in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.412341in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.416486in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.412628in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.414555in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.420351in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.418884in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.422846in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.424724in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.419339in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.421636in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.423546in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.424942in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.422036in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.422752in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.415395in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.414583in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.419188in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.420582in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.422725in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.426921in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.431076in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.432459in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.457834in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.457834in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.461528in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.455288in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.450244in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.450077in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.449161in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.444526in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.446024in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.450217in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.448623in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.457266in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.456353in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.455953in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.454784in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.458639in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.458208in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.452930in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.453773in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.439933in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.441861in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.442623in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.441371in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.439838in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.439638in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.439538in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.434186in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.433651in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.426203in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.424810in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.418884in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.427761in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.425977in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.431503in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.429318in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.427569in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.423330in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.426282in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.417952in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.415135in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.418042in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.421172in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.420106in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.411984in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.405561in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.401585in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.398135in}}%
\pgfpathlineto{\pgfqpoint{2.849714in}{2.404405in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.396439in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.398881in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.391400in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.388163in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.385170in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.376478in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{2.374158in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.377671in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.377896in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{2.368349in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.371903in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{2.374617in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{2.362242in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.353918in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{2.345871in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{2.338254in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.334640in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{2.323846in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{2.310348in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.305315in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{2.298060in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{2.282320in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.275129in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{2.269856in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{2.262196in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.247746in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{2.234977in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.229640in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.223960in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{2.214180in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{2.195611in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.183805in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{2.153350in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{2.116988in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.096316in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{2.075308in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{2.054694in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{2.006632in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{1.942819in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{1.892096in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.842657in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.792656in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{1.735694in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.641777in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{1.581384in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{1.453243in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.264155in}}%
\pgfpathlineto{\pgfqpoint{0.820623in}{1.063205in}}%
\pgfpathlineto{\pgfqpoint{0.778350in}{0.923200in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.747362in}}%
\pgfpathlineto{\pgfqpoint{0.693805in}{0.554813in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{0.476698in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{0.476698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651532in}{0.357108in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{0.279321in}}%
\pgfpathlineto{\pgfqpoint{0.693805in}{0.326274in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.426712in}}%
\pgfpathlineto{\pgfqpoint{0.778350in}{0.558249in}}%
\pgfpathlineto{\pgfqpoint{0.820623in}{0.655631in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{0.773218in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{0.848057in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{0.906427in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{0.974635in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{1.078348in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.160454in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.192130in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{1.259791in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{1.300862in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.326778in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{1.403647in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{1.510419in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{1.619120in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{1.661450in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{1.658863in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.692271in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{1.695120in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{1.706081in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{1.712587in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{1.745331in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{1.777976in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{1.802368in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{1.828210in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{1.844980in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{1.856203in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{1.874145in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.897798in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{1.915141in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{1.931589in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{1.937757in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{1.947818in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{1.973785in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{1.978879in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{1.974926in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{1.975881in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{1.973860in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{1.996510in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.008451in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.027633in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{2.039732in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.035890in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.025882in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.039104in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.048337in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.060087in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.063355in}}%
\pgfpathlineto{\pgfqpoint{2.849714in}{2.058220in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.071244in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.082613in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.085918in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.088771in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.101888in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.108966in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.119420in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.112819in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.118702in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.123935in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.143201in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.145445in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.142783in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.130204in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.141248in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.152806in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.166033in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.157063in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.156361in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.159257in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.167228in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.180916in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.186971in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.196303in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.203564in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.203165in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.207460in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.211579in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.204582in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.223702in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.222337in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.226179in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.225364in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.231214in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.225439in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.234363in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.235751in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.243894in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.252370in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.260270in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.262087in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.263267in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.260541in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.262277in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.261424in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.262420in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.268494in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.328430in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.328430in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.325264in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.323950in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.323097in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.319058in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.320952in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.319822in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.321639in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.316834in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.310294in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.302267in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.301346in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.292945in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.299875in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.294175in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.294514in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.292582in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.287751in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.268757in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.271000in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.267034in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.259779in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.262845in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.256246in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.249408in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.250843in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.244895in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.243627in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.239593in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.241201in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.249556in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.235063in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.224675in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.219550in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.232381in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.235493in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.227343in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.196944in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.190627in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.186115in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.189909in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.185348in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.179720in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.165118in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.165661in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.164346in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.156080in}}%
\pgfpathlineto{\pgfqpoint{2.849714in}{2.150624in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.152419in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.148757in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.140872in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.142020in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.128677in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.135993in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{2.146012in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.138476in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.127628in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{2.122244in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.101004in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{2.095517in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{2.095318in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.095985in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{2.083753in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{2.045041in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.029692in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{2.023155in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{2.009572in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.999196in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{1.978959in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{1.959941in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{1.953839in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{1.939424in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{1.920221in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{1.899568in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{1.881393in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{1.858697in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{1.857118in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{1.846134in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.840898in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{1.810781in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{1.801264in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{1.767364in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.719295in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{1.679715in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{1.595912in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.534181in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{1.510432in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{1.448708in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.371994in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.335525in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{1.237451in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.110164in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{1.036307in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{0.982642in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{0.894626in}}%
\pgfpathlineto{\pgfqpoint{0.820623in}{0.759268in}}%
\pgfpathlineto{\pgfqpoint{0.778350in}{0.681090in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.537737in}}%
\pgfpathlineto{\pgfqpoint{0.693805in}{0.406020in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{0.357108in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{0.357108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651532in}{0.409738in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{0.331796in}}%
\pgfpathlineto{\pgfqpoint{0.693805in}{0.309630in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.351796in}}%
\pgfpathlineto{\pgfqpoint{0.778350in}{0.372978in}}%
\pgfpathlineto{\pgfqpoint{0.820623in}{0.432964in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{0.501163in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{0.595935in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{0.680541in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{0.758274in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{0.827859in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{0.899163in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{0.972189in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{1.076252in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{1.154727in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.203724in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{1.275500in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{1.345410in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.395693in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{1.452799in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{1.489647in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{1.519773in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.550384in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{1.584398in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{1.615975in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{1.632119in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{1.645349in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{1.659810in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{1.673689in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{1.703946in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{1.733323in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{1.747876in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{1.759924in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.780548in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{1.805033in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{1.835765in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{1.850050in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{1.863650in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{1.872507in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{1.877719in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{1.892701in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{1.910585in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{1.924998in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{1.933482in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{1.943848in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{1.956592in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{1.974699in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.001997in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.026713in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.038045in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.041881in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.047595in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.061336in}}%
\pgfpathlineto{\pgfqpoint{2.849714in}{2.081227in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.092373in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.109312in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.126187in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.134772in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.140408in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.145260in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.152875in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.158593in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.162571in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.162620in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.164057in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.169520in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.184989in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.199385in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.217375in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.236666in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.246307in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.243538in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.254234in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.261806in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.259242in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.256137in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.251254in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.253991in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.247378in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.244970in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.254846in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.250273in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.250118in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.248230in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.245953in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.252259in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.252828in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.260767in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.274269in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.279982in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.283872in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.289343in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.290534in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.293522in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.290925in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.288733in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.292245in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.296368in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.293887in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.300682in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.312707in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.348897in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.348897in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.340132in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.333067in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.335206in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.328934in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.324361in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.324479in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.327657in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.327180in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.326061in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.321137in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.315787in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.309950in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.302662in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.300206in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.301930in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.298995in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.301339in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.298296in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.294675in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.301653in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.296514in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.302191in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.311748in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.306400in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.309602in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.309962in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.309708in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.301110in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.294481in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.291712in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.285183in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.272133in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.257784in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.244460in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.227589in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.227277in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.221784in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.217213in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.210796in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.204964in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.198719in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.188556in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.182642in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.169282in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.157282in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.141881in}}%
\pgfpathlineto{\pgfqpoint{2.849714in}{2.135702in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.118633in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.110429in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.108058in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.101499in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.087421in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.061317in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{2.041260in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.031647in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.020136in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{2.013177in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.008956in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{1.997959in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{1.984658in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{1.973075in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{1.967892in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{1.961734in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{1.953389in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{1.938799in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{1.912936in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.896996in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{1.882970in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{1.876538in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{1.861061in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{1.831533in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{1.808660in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{1.793664in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{1.779250in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{1.770535in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{1.747409in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{1.715461in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.680175in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{1.626470in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{1.600002in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{1.559465in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.503381in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{1.409898in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.353470in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{1.305447in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{1.253406in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.166895in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.095546in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{1.021320in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{0.951150in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{0.879888in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{0.790089in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{0.668876in}}%
\pgfpathlineto{\pgfqpoint{0.820623in}{0.590389in}}%
\pgfpathlineto{\pgfqpoint{0.778350in}{0.504846in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.435938in}}%
\pgfpathlineto{\pgfqpoint{0.693805in}{0.385704in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{0.409738in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{0.409738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454714in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454714in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300168in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.300168in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145623in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145623in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991077in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.991077in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.836532in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.836532in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722896in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Batches of Size \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.813132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.764907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.101882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.053657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.390632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.342407in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.679382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.631157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.968132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.919907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.256882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.208657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.545632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.497407in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.834382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.786157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.679382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657498in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.693805in}{0.604654in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.899179in}}%
\pgfpathlineto{\pgfqpoint{0.778350in}{1.161942in}}%
\pgfpathlineto{\pgfqpoint{0.820623in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.469749in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{1.606039in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{1.724427in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.807009in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{1.874577in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.924819in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.991232in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{2.029924in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{2.050714in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{2.073237in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{2.092872in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{2.144847in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.163904in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{2.176609in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{2.179497in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.186427in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{2.212414in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{2.223964in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.234359in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.250529in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{2.263234in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.288067in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{2.292687in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{2.303082in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.297884in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{2.301349in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{2.310012in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.312322in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{2.332534in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{2.342352in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.340619in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{2.341774in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{2.344084in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.349282in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{2.363142in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{2.368917in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.382777in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{2.389707in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.392594in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.385664in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{2.383932in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.392017in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.393749in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.399524in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.398947in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.399524in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.408187in}}%
\pgfpathlineto{\pgfqpoint{2.849714in}{2.404144in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.406454in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.405299in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.400102in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.409342in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.422047in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.428977in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.430132in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.423779in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.433019in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.434752in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.445724in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.442837in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.442837in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.445147in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.445147in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.452654in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.454964in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.457274in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.461894in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.456697in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.463627in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.462472in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.463049in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.461317in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.455542in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.450922in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.457852in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.458429in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.458429in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.458429in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.460739in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.460162in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.460162in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.460162in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.460162in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.463627in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.463627in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.466514in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.465359in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.464782in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.466514in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.470557in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.468247in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.466514in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.466514in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.464782in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.469979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.679801in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.693805in}{0.546904in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.721309in}}%
\pgfpathlineto{\pgfqpoint{0.778350in}{0.900334in}}%
\pgfpathlineto{\pgfqpoint{0.820623in}{1.100727in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.268202in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{1.427014in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{1.541359in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.636647in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{1.699594in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.768317in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.839927in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{1.883817in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{1.921354in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.962357in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{1.978527in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{1.979104in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.008557in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{2.029924in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{2.045517in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.064574in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{2.100379in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{2.111929in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.126944in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.147734in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{2.158129in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.180074in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{2.192202in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{2.193934in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.191047in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{2.206062in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{2.215879in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.219344in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{2.222809in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{2.237824in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.252839in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{2.258614in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{2.258037in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.264967in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{2.264389in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{2.262657in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.275362in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{2.273629in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.277672in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.277094in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{2.289222in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.291532in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.292687in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.304237in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.302504in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.308279in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.303082in}}%
\pgfpathlineto{\pgfqpoint{2.849714in}{2.313477in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.312899in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.315209in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.322139in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.340619in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.363719in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.364874in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.364297in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.364874in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.370072in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.371227in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.376424in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.378157in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.372382in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.375847in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.378157in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.377002in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.386242in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.387397in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.391439in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.397214in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.398369in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.391439in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.398369in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.393172in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.395482in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.394904in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.406454in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.407032in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.403567in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.409342in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.414539in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.414539in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.416849in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.424934in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.424934in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.419159in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.424357in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.424934in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.422624in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.424357in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.422047in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.428977in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.431864in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.425512in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.426667in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.426667in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.427822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694164in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.695322in}}%
\pgfpathlineto{\pgfqpoint{0.778350in}{0.859332in}}%
\pgfpathlineto{\pgfqpoint{0.820623in}{0.998509in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.179844in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{1.360024in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{1.507864in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.574277in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{1.665522in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.723849in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{1.845124in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{1.901719in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.965244in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{2.007402in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.053602in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{2.073814in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{2.119437in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.148312in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{2.163904in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{2.180652in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.193934in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.203174in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{2.212992in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.226274in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{2.240712in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{2.249374in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.254572in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{2.261502in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{2.276517in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.282292in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{2.287489in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{2.297884in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.308857in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{2.311744in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{2.316942in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.326182in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{2.333689in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{2.346972in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{2.340042in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.351014in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.352747in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{2.349282in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.356789in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.367184in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.369494in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.372382in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.381044in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.380467in}}%
\pgfpathlineto{\pgfqpoint{2.849714in}{2.386819in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.380467in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.383354in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.387397in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.392594in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.401834in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.403567in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.401834in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.398369in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.404144in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.412229in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.410497in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.415117in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.417427in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.419737in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.413962in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.418004in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.406454in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.413962in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.414539in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.416849in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.422624in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.423202in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.427822in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.427244in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.426089in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.428399in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.429554in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.427244in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.427244in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.437062in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.435907in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.440527in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.441682in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.437062in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.438794in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.439949in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.441104in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.435329in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.436484in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.430709in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.429554in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.434174in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.435329in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.436484in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.441104in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.446302in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.445147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.745968in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.778350in}{0.619669in}}%
\pgfpathlineto{\pgfqpoint{0.820623in}{0.707449in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{0.833922in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{0.915349in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{0.971367in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.042399in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{1.157899in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.247989in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.282062in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{1.354249in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{1.405647in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.430479in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{1.499779in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{1.595067in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.640689in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{1.693242in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{1.731357in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{1.734822in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.766584in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{1.770627in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{1.781599in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{1.785642in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{1.813362in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{1.838772in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{1.861294in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{1.883817in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{1.899409in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{1.908072in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{1.926552in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.948497in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{1.962357in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{1.977372in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{1.983724in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{1.996429in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{2.028769in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.037432in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{2.035122in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{2.035699in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.037432in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{2.059377in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.068039in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.083054in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{2.092872in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.085942in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.077279in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.090562in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.094604in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.104422in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.107887in}}%
\pgfpathlineto{\pgfqpoint{2.849714in}{2.104422in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.113662in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.123479in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.125789in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.126944in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.140804in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.147157in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.154664in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.149467in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.154664in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.160439in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.185272in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.190469in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.187582in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.174877in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.182962in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.193934in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.207794in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.199132in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.197977in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.201442in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.206062in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.215879in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.218189in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.226274in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.233204in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.231472in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.237247in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.241289in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.236669in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.255727in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.257459in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.260347in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.259769in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.265544in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.259192in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.267854in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.269009in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.277094in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.284602in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.290954in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.290954in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.292109in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.289799in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.292687in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.292687in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.293842in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.298462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822182in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{0.585019in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{0.693012in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{0.780214in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{0.854712in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{0.924589in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{0.997354in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.069542in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{1.164829in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{1.230087in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.278597in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{1.342699in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{1.399872in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.449537in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{1.506132in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{1.544824in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{1.573122in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.615279in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{1.649929in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{1.681692in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{1.712299in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{1.726737in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{1.741174in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{1.767739in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{1.797192in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{1.812207in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{1.821447in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.838772in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{1.858984in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{1.887282in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{1.901719in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{1.912692in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{1.920199in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{1.925397in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{1.938679in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{1.954272in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{1.966977in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{1.973329in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{1.981992in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{1.994119in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{2.007979in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.031657in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.057067in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.069772in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.074969in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.079012in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.089984in}}%
\pgfpathlineto{\pgfqpoint{2.849714in}{2.108464in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.117127in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.133297in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.147734in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.158707in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.164482in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.171989in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.178919in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.184694in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.189892in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.192202in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.195667in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.198554in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.214724in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.228584in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.244754in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.260924in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.269009in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.269009in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.277672in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.285757in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.284602in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.282869in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.278827in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.282869in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.274784in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.270742in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.278249in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.272474in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.274207in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.274784in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.272474in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.277094in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.276517in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.281714in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.292109in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.297884in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.302504in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.307702in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.308857in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.310589in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.307702in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.306547in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.310589in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.315787in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.313477in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.320407in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.330802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836532in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724259in}{0.542775in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.537405in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{0.560260in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.582902in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.601507in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{0.616735in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.637136in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{0.654238in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{0.673031in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.687809in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{0.709032in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{0.732814in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.753493in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{0.770132in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{0.791500in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.813089in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{0.832191in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{0.856279in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.880695in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{0.904044in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.922870in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.946108in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{0.967648in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{0.989728in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{1.009922in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{1.031098in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{1.052993in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{1.075464in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{1.097183in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{1.118931in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{1.137765in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{1.156453in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{1.175447in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.192069in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{1.213457in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{1.231339in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.248453in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{1.272186in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{1.289937in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.313298in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{1.337371in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{1.361966in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.385792in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{1.407771in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{1.430506in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.446784in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{1.467546in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{1.486576in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{1.507019in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{1.526953in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{1.547775in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{1.564032in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{1.588195in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{1.606287in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{1.630852in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{1.655470in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{1.675982in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{1.694692in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{1.719100in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{1.741448in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{1.764587in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{1.788460in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{1.812276in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{1.836671in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{1.858044in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{1.880162in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{1.898655in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{1.925959in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{1.949245in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{1.973147in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{1.998738in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{2.021729in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.042083in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{2.062559in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{2.083901in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.105746in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{2.126146in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{2.148965in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.172417in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{2.194746in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{2.215364in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.237174in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{2.258193in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{2.280513in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.303278in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{2.327627in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{2.347842in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.365974in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{2.389467in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{2.411600in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.435298in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{2.457168in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{2.475144in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.497147in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.516100in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{2.540809in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.562500in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{2.585509in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.607661in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.627283in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.646438in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.727570in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.727570in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.706993in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.685959in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{2.663758in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.640567in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{2.618831in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.593644in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.573789in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{2.550516in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{2.534304in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.511822in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{2.487472in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{2.464328in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.440698in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{2.419098in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{2.397733in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.373110in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{2.349675in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{2.326719in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.305234in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{2.283615in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{2.260806in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.238783in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{2.217883in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{2.195426in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.176094in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{2.153586in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{2.131501in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.107625in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{2.087323in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{2.063190in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{2.037961in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{2.012891in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{1.989977in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{1.963689in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{1.943374in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{1.922988in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{1.900009in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{1.874508in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{1.850276in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{1.827025in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{1.803040in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{1.778264in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{1.752776in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{1.732678in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{1.708838in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{1.684484in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{1.639360in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{1.614552in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{1.594773in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{1.572166in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{1.551445in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{1.510530in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.487864in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{1.469954in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.423192in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{1.373669in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.348770in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{1.325007in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{1.304874in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.281483in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{1.260713in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{1.243483in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.222366in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{1.203877in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{1.184063in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{1.163943in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{1.144893in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{1.121365in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{1.099656in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{1.076851in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{1.056241in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{1.032142in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{1.012603in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{0.990332in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.966596in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.943634in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{0.924576in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.900801in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{0.878093in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{0.852285in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.832579in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{0.809815in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{0.786832in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.767435in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{0.746533in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{0.725040in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.702835in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{0.688045in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{0.666182in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.648172in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{0.626992in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.608957in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.590602in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{0.567043in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.542775in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.542775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724259in}{0.540141in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.534495in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{0.553749in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.572242in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.582853in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{0.599994in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.615687in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{0.629946in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{0.647582in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{0.681197in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{0.701970in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.722277in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{0.733957in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{0.757134in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.773833in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{0.790987in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{0.810730in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.826930in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{0.849491in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.868698in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.890472in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{0.912234in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{0.926126in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{0.948175in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{0.966799in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{0.987932in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{1.009849in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{1.027557in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{1.048083in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{1.067437in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{1.087925in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{1.105692in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.122153in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{1.142437in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{1.158589in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.174769in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{1.194852in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{1.211091in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.232263in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{1.255970in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{1.283637in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.305262in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{1.323642in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{1.342517in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.357111in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{1.380536in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{1.399647in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{1.420464in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{1.435755in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{1.458839in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{1.477454in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{1.495447in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{1.509382in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{1.538426in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{1.562492in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{1.578616in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{1.598337in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{1.620328in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{1.637580in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{1.662215in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{1.707876in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{1.729655in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{1.748954in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{1.773477in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{1.791097in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{1.817415in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{1.842327in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{1.862884in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{1.893341in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{1.917368in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{1.935479in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{1.961847in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{1.987820in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.008370in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{2.024523in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{2.049378in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.074849in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{2.096485in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{2.124437in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.143808in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{2.167952in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{2.188079in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.210097in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{2.230575in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{2.247359in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.263590in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{2.284732in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{2.303164in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.327133in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{2.347008in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{2.361101in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.380771in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.397288in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{2.423247in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.443889in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{2.459937in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.477499in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.498022in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.514275in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.634277in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.634277in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.617266in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.595285in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{2.575887in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.557747in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{2.538657in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.512872in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.494276in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{2.475139in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{2.456892in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.438883in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{2.412956in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{2.394428in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.372142in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{2.351413in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{2.334933in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.311983in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{2.286877in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{2.267272in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.238748in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{2.222083in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{2.190899in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.169107in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{2.144681in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{2.121489in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.104378in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{2.080576in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{2.053881in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.029429in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{2.012428in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{1.987483in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{1.960652in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{1.935933in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{1.910025in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{1.884599in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{1.865259in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{1.842657in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{1.821301in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{1.797804in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{1.774104in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{1.750141in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{1.727652in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{1.707020in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{1.681887in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{1.661876in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{1.644736in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{1.618906in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{1.590662in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{1.571333in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{1.553290in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{1.534021in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{1.511829in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{1.494780in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{1.473093in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{1.452472in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.427849in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{1.412874in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{1.392942in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.376210in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{1.351635in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{1.325710in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.297673in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{1.276341in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{1.257467in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.235971in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{1.216115in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{1.198079in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.176783in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{1.156284in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{1.137091in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{1.114151in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{1.094696in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{1.073643in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{1.053467in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{1.032879in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{1.015205in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{0.993173in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{0.969946in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{0.956118in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.931680in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.909102in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{0.888577in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.863090in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{0.846950in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{0.824189in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.806231in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{0.785970in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{0.758326in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.744135in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{0.722862in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{0.702978in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.679461in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{0.666370in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{0.644274in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.628041in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{0.612318in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.592499in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.580010in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{0.562466in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.540141in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.540141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724259in}{0.539145in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.534567in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{0.553302in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.564625in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.575648in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{0.588689in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.602829in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{0.617480in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{0.633686in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.642031in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{0.657377in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{0.674582in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.691461in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{0.705270in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{0.719137in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.732898in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{0.747285in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{0.764472in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.781732in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{0.800790in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.816792in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.831807in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{0.850564in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{0.861765in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{0.880176in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{0.893356in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{0.908493in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{0.924970in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{0.940466in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{0.953090in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{0.968383in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{0.982837in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{0.998431in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.012562in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{1.027981in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{1.040458in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.054577in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{1.067818in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{1.080993in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.099437in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{1.116744in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{1.135855in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.151425in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{1.165688in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{1.180941in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.195776in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{1.208556in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{1.223823in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{1.240914in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{1.257322in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{1.277529in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{1.287275in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{1.301508in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{1.314072in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{1.330062in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{1.345389in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{1.360271in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{1.372704in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{1.392557in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{1.408008in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{1.423692in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{1.440255in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{1.457299in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{1.473676in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{1.493194in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{1.510445in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{1.519939in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{1.540329in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{1.557801in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{1.574906in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{1.597529in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{1.614349in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{1.630686in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{1.647323in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{1.661977in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{1.674894in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{1.692503in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{1.708369in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{1.725411in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{1.741878in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{1.760335in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{1.776444in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{1.793334in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{1.811332in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{1.827935in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{1.841112in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{1.857630in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{1.869552in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{1.883200in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{1.900474in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{1.918461in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{1.935973in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{1.947477in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{1.965050in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{1.975740in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{1.993555in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.008851in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{2.024174in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.038620in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.057917in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.071413in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.142975in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.142975in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.129675in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.112012in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{2.097814in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.081721in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{2.068373in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.049228in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.035894in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{2.017431in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{2.005835in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{1.988235in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{1.969262in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{1.950500in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{1.919706in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{1.903884in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{1.888417in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{1.869908in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{1.850022in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{1.832724in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{1.816493in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{1.797065in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{1.781193in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{1.765895in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{1.750345in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{1.735613in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{1.722659in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{1.707745in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{1.690194in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{1.675115in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{1.636942in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{1.618011in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{1.599447in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{1.580105in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{1.568347in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{1.552334in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{1.530271in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{1.513385in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{1.496241in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{1.480464in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{1.463807in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{1.445994in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{1.425192in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{1.410828in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{1.393371in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{1.377282in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{1.361856in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{1.346700in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{1.332289in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{1.320782in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{1.300333in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{1.284402in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{1.269153in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{1.253928in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.237140in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{1.223330in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{1.203472in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.187243in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{1.171397in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{1.151699in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.133895in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{1.113531in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{1.098986in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.083583in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{1.067210in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{1.052891in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.036894in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{1.021457in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{1.004711in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{0.989597in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{0.973474in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{0.960226in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{0.942458in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{0.927519in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{0.912164in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{0.897624in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{0.880923in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{0.869948in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.848049in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{0.817158in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.798332in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{0.780480in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{0.764403in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.749222in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{0.734339in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{0.718638in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.701955in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{0.686494in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{0.671359in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.656213in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{0.647002in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{0.629020in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.613178in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{0.600522in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.585844in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.573767in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{0.559218in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.539145in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.539145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724259in}{0.533489in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.530059in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{0.537237in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.543913in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.550983in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{0.557860in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.566298in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{0.574189in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{0.585428in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.593856in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{0.599956in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{0.607306in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.615629in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{0.621697in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{0.627781in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.636913in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{0.642752in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{0.653581in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.661336in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{0.674963in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.686131in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.695200in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{0.701280in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{0.706206in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{0.715407in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{0.722456in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{0.730248in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{0.741499in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{0.750927in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{0.755979in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{0.762306in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{0.769371in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{0.779069in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{0.783606in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{0.787044in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{0.790551in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{0.795649in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{0.805125in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{0.810716in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{0.816539in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{0.823290in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{0.835180in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{0.843362in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{0.849236in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{0.856198in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{0.868778in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{0.872950in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{0.882891in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{0.892026in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{0.898969in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{0.904838in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{0.908713in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{0.915504in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{0.922732in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{0.931613in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{0.938431in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{0.945404in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{0.959535in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{0.967541in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{0.975329in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{0.986792in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{0.994667in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{0.999608in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{1.006511in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{1.016043in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{1.021143in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{1.030468in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{1.036625in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{1.040659in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{1.052043in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{1.061464in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{1.067165in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{1.077118in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{1.086555in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{1.093671in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{1.098267in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{1.106155in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{1.114264in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{1.126068in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{1.134341in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{1.141815in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{1.152043in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{1.160683in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{1.167457in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{1.172332in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{1.180621in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{1.190294in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{1.196998in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{1.204681in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{1.211924in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{1.219996in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{1.227360in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{1.233083in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{1.239446in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{1.246438in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{1.251585in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{1.260146in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{1.267050in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{1.278198in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.284006in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.328165in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.328165in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{1.321961in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{1.311858in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{1.305826in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{1.290890in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{1.280326in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{1.273753in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{1.268388in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{1.259120in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{1.252407in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{1.244867in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{1.237766in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{1.232458in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{1.220879in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{1.211612in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{1.206323in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{1.199237in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{1.189397in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{1.177449in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{1.170139in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{1.159932in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{1.152332in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{1.144733in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{1.136913in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{1.132269in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{1.125525in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{1.115558in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{1.104259in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{1.100720in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{1.091661in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{1.081793in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{1.077511in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{1.070732in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{1.060653in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{1.054665in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{1.045717in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{1.036912in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{1.028916in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{1.021084in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{1.010371in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{1.003375in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{0.992901in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{0.980236in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{0.972425in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{0.966307in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{0.957632in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{0.952848in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{0.944855in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{0.942262in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{0.936119in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{0.925506in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{0.915237in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{0.902078in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{0.897934in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.890300in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{0.884642in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{0.876820in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{0.871606in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{0.864080in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{0.851946in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{0.844837in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{0.837724in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{0.831303in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{0.820451in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{0.815385in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{0.811500in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{0.807545in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{0.801919in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{0.791289in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{0.782646in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{0.776037in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{0.770925in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{0.761873in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{0.751872in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{0.744880in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{0.737145in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{0.728789in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{0.722628in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.714847in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{0.693505in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.679412in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{0.671459in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{0.661036in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.653939in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{0.642743in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{0.635891in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.629947in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{0.621637in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{0.612356in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.604596in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{0.594544in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{0.581759in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.573018in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{0.562976in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.555069in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.548279in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{0.542019in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.533489in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.533489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724259in}{0.529819in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.527261in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{0.530282in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.534854in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.540366in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{0.544470in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.549266in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{0.553642in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{0.558444in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.560267in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{0.564997in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{0.571315in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.576152in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{0.579964in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{0.584395in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.591995in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{0.596098in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{0.604046in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.607743in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{0.612659in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.615729in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.621135in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{0.624049in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{0.631675in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{0.635292in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{0.638714in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{0.645634in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{0.647416in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{0.653776in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{0.655596in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{0.664588in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{0.668948in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{0.672483in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{0.679289in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{0.683119in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{0.685032in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{0.690368in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{0.693101in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{0.698952in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{0.704949in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{0.710325in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{0.712862in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{0.714909in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{0.718525in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.724653in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{0.730251in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{0.734258in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{0.736580in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{0.739684in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{0.744920in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{0.746868in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{0.752073in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{0.756387in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{0.760530in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{0.767213in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{0.775830in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{0.780470in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{0.784798in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{0.789914in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{0.794321in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{0.798941in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{0.803665in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{0.810294in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{0.815006in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{0.820471in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{0.825183in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{0.826865in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{0.831188in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{0.836974in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{0.840816in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{0.845698in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{0.847613in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{0.854322in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{0.856147in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{0.857960in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{0.861258in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{0.867436in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{0.870402in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{0.873637in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{0.879457in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{0.883365in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{0.887226in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{0.889886in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{0.900216in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{0.904968in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{0.910425in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{0.914494in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{0.917449in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{0.922374in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{0.927546in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{0.929863in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{0.931899in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{0.936556in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{0.941543in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{0.943538in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{0.948778in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{0.951333in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.957122in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.980530in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.980530in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{0.975231in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{0.972242in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{0.967318in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{0.965617in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{0.962288in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{0.957705in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{0.955121in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{0.951894in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{0.947826in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{0.941663in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{0.939074in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{0.936675in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{0.930120in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{0.925632in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{0.921311in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{0.914710in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{0.910902in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{0.906447in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{0.902962in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{0.895847in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{0.892614in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{0.887264in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{0.881429in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{0.878260in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{0.875453in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{0.872658in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{0.864583in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{0.862802in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{0.857520in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{0.853970in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{0.848668in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{0.844675in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{0.841737in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{0.836285in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{0.830662in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{0.824286in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{0.817979in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{0.812539in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{0.807919in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{0.803086in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{0.799886in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{0.795898in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{0.793146in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{0.789998in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{0.784207in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{0.778878in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{0.773781in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{0.768855in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{0.765744in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{0.763996in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{0.759068in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{0.757552in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{0.753406in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{0.749097in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.744531in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{0.736799in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{0.733947in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{0.730450in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{0.727443in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{0.721731in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{0.714792in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{0.707707in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{0.704896in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{0.700992in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{0.699209in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{0.695647in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{0.688593in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{0.683812in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{0.678932in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{0.676189in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{0.670368in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{0.667568in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{0.661915in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{0.660002in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{0.654910in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{0.650940in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{0.647164in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{0.640930in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.637377in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.629847in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{0.625525in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.619353in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{0.614734in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{0.606050in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.601837in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{0.594652in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{0.589844in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.587188in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{0.580937in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{0.574319in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.567961in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{0.566088in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{0.560726in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.556786in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{0.551418in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.546282in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.539782in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{0.534190in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.529819in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.529819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.681987in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527441in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.527441in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.372896in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.372896in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.218350in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.218350in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.063805in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.063805in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.909259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.909259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.795623in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Batches of Size \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.515320in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{0.986382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376430in, y=0.938157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{1.448382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376430in, y=1.400157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{1.910382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376430in, y=1.862157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{2.372382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376430in, y=2.324157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{2.834382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376430in, y=2.786157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.320875in,y=1.679382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \# Samples from Support of \(\displaystyle \mathcal{P}_{\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724259in}{0.540090in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{0.563652in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.586752in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.605232in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{0.621864in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.642654in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{0.660210in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{0.680538in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.695322in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{0.717036in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{0.739674in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.760464in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{0.778482in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{0.800658in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.822834in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{0.842238in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{0.867186in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.890748in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{0.914310in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.933252in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.956352in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{0.978990in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{1.001166in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{1.021032in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{1.043670in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{1.064922in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{1.087560in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{1.109274in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{1.131912in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{1.150854in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{1.170258in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{1.189662in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.207218in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{1.228470in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{1.246026in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.264968in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{1.288530in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{1.307472in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.331034in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{1.355520in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{1.380930in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.404492in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{1.450230in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.467324in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{1.489038in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{1.508442in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{1.529232in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{1.549560in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{1.571274in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{1.589292in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{1.613778in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{1.633182in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{1.657668in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{1.682154in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{1.704330in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{1.723734in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{1.748682in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{1.772244in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{1.795806in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{1.819368in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{1.843392in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{1.868340in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{1.890516in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{1.911768in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{1.931172in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{1.957968in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{1.981068in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{2.005554in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{2.030964in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{2.054526in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.074854in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{2.097030in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{2.118744in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.140920in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{2.160786in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{2.183424in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.205600in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{2.227776in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{2.249490in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.271204in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{2.292456in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{2.315094in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.338194in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{2.362680in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{2.383470in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.403336in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{2.426898in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{2.449536in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.473560in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{2.495736in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{2.512830in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.535468in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.554872in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{2.579820in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.601534in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{2.624634in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.646810in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.667138in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.687004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.724259in}{0.537318in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{0.558108in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.576126in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.587676in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{0.606156in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.621864in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{0.637110in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{0.656976in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.669912in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{0.692088in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{0.712416in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.733206in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{0.746142in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{0.771552in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.790032in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{0.807588in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{0.828840in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.845010in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{0.869034in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.888900in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.911076in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{0.934176in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{0.948036in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{0.970674in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{0.991002in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{1.010406in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{1.031658in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{1.050600in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{1.071390in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{1.112508in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{1.130988in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.149468in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{1.170258in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{1.187352in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.205370in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{1.226160in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{1.243716in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.264968in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{1.290840in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{1.317636in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.340736in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{1.358292in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{1.377696in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.392480in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{1.416504in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{1.436370in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{1.457622in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{1.473792in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{1.496430in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{1.515372in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{1.533390in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{1.550022in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{1.578666in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{1.603614in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{1.620246in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{1.640112in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{1.663674in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{1.682616in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{1.706178in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{1.729740in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{1.752840in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{1.775478in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{1.795806in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{1.819368in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{1.837848in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{1.863720in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{1.889130in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{1.911768in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{1.940412in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{1.964898in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{1.982454in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{2.007864in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{2.034198in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.056374in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{2.073006in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{2.097030in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.121978in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{2.143692in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{2.173260in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.191278in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{2.217612in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{2.237478in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.261040in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{2.282754in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{2.299386in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.317866in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{2.339580in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{2.358060in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.383008in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{2.401950in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{2.418120in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.437524in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.455080in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{2.480952in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.500818in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{2.517912in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.536392in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.557644in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.574276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724259in}{0.536856in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{0.556260in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.569196in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.580746in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{0.594606in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.608004in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{0.623250in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{0.640344in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.649122in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{0.664368in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{0.680538in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.696708in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{0.711954in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{0.726738in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.741060in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{0.755844in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{0.772476in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.790032in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{0.808974in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.839928in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{0.860256in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{0.871344in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{0.888900in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{0.902760in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{0.918006in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{0.933714in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{0.950346in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{0.963282in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{0.978990in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{0.993774in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{1.009944in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.024728in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{1.040436in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{1.053834in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.069080in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{1.083402in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{1.097262in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.116666in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{1.134222in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{1.153626in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.169334in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{1.184580in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{1.202136in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.216458in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{1.231242in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{1.246488in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{1.262658in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{1.278828in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{1.299156in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{1.309782in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{1.324104in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{1.337964in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{1.353672in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{1.369380in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{1.385550in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{1.398948in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{1.419276in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{1.435908in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{1.452078in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{1.468248in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{1.485342in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{1.501974in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{1.522764in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{1.539396in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{1.550022in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{1.569888in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{1.587906in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{1.627176in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{1.644732in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{1.660440in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{1.677534in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{1.721424in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{1.737132in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{1.753302in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{1.769472in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{1.788414in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{1.804584in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{1.821678in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{1.840620in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{1.858176in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{1.872498in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{1.888668in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{1.902990in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{1.916850in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{1.934868in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{1.953348in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{1.970904in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{1.982454in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.000472in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.012484in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{2.030964in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.045286in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{2.060994in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.075316in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.093796in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.107194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.724259in}{0.531774in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{0.539628in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.546096in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.553026in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{0.560418in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.569658in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{0.577974in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{0.589986in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.599226in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{0.606156in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{0.614472in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.622788in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{0.628794in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{0.635262in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.645426in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{0.651894in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{0.662520in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.670374in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{0.684234in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.695784in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.705024in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{0.711954in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{0.717498in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{0.726276in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{0.733668in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{0.741060in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{0.751686in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{0.760926in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{0.766008in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{0.772476in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{0.780330in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{0.790494in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{0.795576in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{0.799272in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{0.802968in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{0.808050in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{0.818214in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{0.824220in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{0.830688in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{0.849630in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{0.857484in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{0.863028in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{0.870420in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.876426in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{0.883356in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{0.887514in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{0.899064in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{0.908766in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{0.917544in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{0.923550in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{0.926784in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{0.934176in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{0.940182in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{0.948960in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{0.955428in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{0.962820in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{0.976218in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{0.985458in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{0.992850in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{1.003938in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{1.011792in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{1.018260in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{1.026114in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{1.035354in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{1.040898in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{1.050600in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{1.057068in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{1.061226in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{1.071852in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{1.081092in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{1.085712in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{1.096338in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{1.106040in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{1.112970in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{1.117590in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{1.125444in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{1.133298in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{1.143000in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{1.152240in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{1.159632in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{1.170720in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{1.179960in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{1.186890in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{1.191972in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{1.200750in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{1.211376in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{1.217382in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{1.224774in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{1.232166in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{1.239558in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{1.247874in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{1.253418in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{1.259886in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{1.268664in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{1.274208in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{1.282986in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{1.289454in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{1.300080in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.306086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724259in}{0.528540in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{0.532236in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.537318in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.543324in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{0.547944in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.553026in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{0.557184in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{0.562266in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.564114in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{0.569658in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{0.576126in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.581670in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{0.584904in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{0.589524in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.596916in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{0.601074in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{0.609390in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.613548in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{0.619092in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.622788in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.629256in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{0.632490in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{0.639420in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{0.643116in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{0.646812in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{0.652818in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{0.654666in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{0.660672in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{0.668526in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{0.671760in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{0.676380in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{0.680538in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{0.687468in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{0.691164in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{0.693012in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{0.700404in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{0.706872in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{0.713340in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{0.718884in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{0.721656in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{0.724428in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{0.727662in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.734592in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{0.739674in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{0.743832in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{0.747066in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{0.749376in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{0.754458in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{0.756306in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{0.760464in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{0.765084in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{0.769704in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{0.775710in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{0.781254in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{0.784488in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{0.788184in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{0.792342in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{0.796500in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{0.801120in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{0.805740in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{0.810822in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{0.817290in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{0.822834in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{0.828378in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{0.833460in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{0.835770in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{0.839928in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{0.845472in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{0.849168in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{0.854250in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{0.856098in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{0.863490in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{0.865800in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{0.868110in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{0.871344in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{0.877350in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{0.881508in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{0.884742in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{0.891210in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{0.894906in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{0.899064in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{0.902298in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{0.908766in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{0.912924in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{0.917544in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{0.923550in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{0.926784in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{0.929556in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{0.935100in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{0.939720in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{0.942492in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{0.944802in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{0.949422in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{0.953580in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{0.955428in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{0.960510in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{0.963282in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.968826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403052in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{2.541941in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{2.680830in}{3.163826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791941in,y=3.115215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.288467in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{3.427356in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{3.566245in}{3.163826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677356in,y=3.115215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}} (top-\(\displaystyle b\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634724in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{4.773612in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{4.912501in}{3.163826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.023612in,y=3.115215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{CTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.520138in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{5.659027in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{5.797916in}{3.163826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.909027in,y=3.115215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{CTL}} (top-\(\displaystyle b\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.866395in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{7.005284in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{7.144173in}{3.163826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.255284in,y=3.115215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Random}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/nns_copy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.113426in}{3.844938in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.113426in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.113426in}{3.844938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.844938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{1.773049in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.773049in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.773049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.773049in}}{\pgfqpoint{4.386792in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{1.292374in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.270062in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{1.489060in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{1.860368in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.110480in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.110749in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.213570in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.362386in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.391485in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.394537in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.412951in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.441838in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.468717in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.612840in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.636296in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.756983in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.738904in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.805896in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.741219in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.759153in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{2.782557in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{2.925954in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{2.958095in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{2.915656in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{2.919036in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{2.966452in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{2.992488in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{2.989166in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.016189in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{2.980062in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{2.997790in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{2.991653in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{2.987548in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.001085in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.015118in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.004160in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.004593in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{2.999053in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.020184in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.030329in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.035728in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.019641in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.031515in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.005534in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.019822in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{2.994522in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.007469in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.021956in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.029729in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.023804in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.027768in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{2.998178in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.006398in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.006533in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{2.998303in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.016428in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.032519in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.028010in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.034029in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.012539in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.007030in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.029682in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.032621in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.040428in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.055178in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.048347in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.061606in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.030415in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.038763in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.026534in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.065738in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.015950in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.034543in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.028938in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.044941in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.040140in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.024167in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.045088in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.039023in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.071652in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.037891in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.054209in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.056600in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.064690in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.032894in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.041416in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.050231in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.044087in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.033657in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.026199in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.049750in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.050045in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.062639in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.027415in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.035157in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.042146in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.029048in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.056298in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.025204in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.040893in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.052262in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.017780in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.028348in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.042099in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.056628in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.047012in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.048157in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.035359in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.039247in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.047186in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.041293in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.051585in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.032722in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.021613in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.058621in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.034949in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.057267in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.031215in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.040418in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.045966in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.045409in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.051678in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.044760in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.054059in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.066828in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.035290in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.053149in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.062705in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.026287in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.053449in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.028383in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.035292in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.047417in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.038902in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.044836in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.060819in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.052858in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.030991in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.048149in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.034177in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.040588in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.019569in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.049942in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.054074in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.057282in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.038517in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.049034in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.051714in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.040621in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.063091in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.050469in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.027463in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.041258in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.030051in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.055622in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.052281in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.035266in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.030311in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.039057in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.032825in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.030728in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.006588in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.050359in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.031469in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.035492in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.041222in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.051058in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.053258in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.046579in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.050129in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.053453in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.034472in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.060493in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.041584in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.060216in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.052126in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.033951in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.021175in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.018046in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.038546in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.037465in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.042442in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.057321in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.062229in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.047156in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.037842in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.042398in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.018159in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.043828in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.032269in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.043861in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.044035in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.032863in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.044399in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.038625in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.042018in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.025214in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.037831in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.070850in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.044121in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.033792in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.028698in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.035864in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.044616in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.053687in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.060532in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.041649in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.033620in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.030496in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.057161in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.043644in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.035705in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.048950in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.049552in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.042908in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.030533in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.039509in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.041538in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.049982in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.051543in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.060022in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.046892in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.033600in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.058275in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.035386in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.059541in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.034813in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.042775in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.072712in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.053809in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.045073in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.047576in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.050817in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.051744in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.046771in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.061852in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.040133in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.042853in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.036378in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.034625in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.035268in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.058872in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.056400in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.058723in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.048129in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.025383in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.052993in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.067518in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.041774in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.053217in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.079506in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.047726in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.018792in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.017501in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.037629in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.037180in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.032900in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.050270in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.075141in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.049426in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.049283in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.029843in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.066886in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.055147in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.043985in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.042076in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.037512in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.057181in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.043213in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.047133in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.039061in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.030695in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.039445in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.044409in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.034748in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.056219in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.036859in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.017086in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.065866in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.045432in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.044461in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.041887in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.042340in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.061744in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.032059in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.049616in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.018897in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.023412in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.053037in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.050392in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.059706in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.052539in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.042773in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.064075in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.059714in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.050947in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.051179in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.039186in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.048297in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.060023in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.048872in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.096737in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.096737in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.099972in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.093035in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.079596in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.084322in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.086887in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.087062in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.099419in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.085729in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.081795in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.087847in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.089774in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.093350in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.076319in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.068782in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.092105in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.085557in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.101362in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.081886in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.083505in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.078987in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.092013in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.092574in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.076035in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.075313in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.104943in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.078591in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.076706in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.076616in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.083422in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.091774in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.081758in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.082957in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.096982in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.089435in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.085649in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.084906in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.099794in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.093109in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.076109in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.078442in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.086852in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.102739in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.091840in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.086271in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.087823in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.069878in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.069400in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.056834in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.090885in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.102262in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.080729in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.083229in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.100642in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.083674in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.065017in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.085427in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.090775in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.098929in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.101511in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.075349in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.082214in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.064519in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.080595in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.097700in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.091144in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.073567in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.091533in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.087405in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.082482in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.078375in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.096466in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.086894in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.070175in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.068028in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.098510in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.081841in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.091611in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.078184in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.093663in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.084810in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.084347in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.080464in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.083465in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.078884in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.068420in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.078207in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.078950in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.078775in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.078023in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.080581in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.090781in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.085176in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.070388in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.082576in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.081967in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.095811in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.076887in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.076697in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.083475in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.077215in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.084770in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.088367in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.078619in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.069851in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.088040in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.075103in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.077493in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.070367in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.089911in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.079587in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.065906in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.079620in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.062521in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.077940in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.085606in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.080180in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.088435in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.082067in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.088393in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.075096in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.082569in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.063800in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.066892in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.077055in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.086874in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.087726in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.083030in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.076174in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.077312in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.077771in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.076429in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.078813in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.083408in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.084443in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.070561in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.080569in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.067484in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.083975in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.062817in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.082222in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.091012in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.080892in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.073697in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.062133in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.084775in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.091931in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.068125in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.087633in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.069157in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.071035in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.091849in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.075440in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.083398in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.082190in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.084154in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.089105in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.088425in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.090613in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.066943in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.078194in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.075274in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.071799in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.080793in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.080698in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.101508in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.088721in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.079491in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.088083in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.069882in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.076403in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.089050in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.065279in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.089903in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.081186in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.072995in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.085780in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.078331in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.081021in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.079157in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.080760in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.096144in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.078753in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.073959in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.083676in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.072558in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.092431in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.067232in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.072452in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.075751in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.081377in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.083649in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.076813in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.063205in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.081123in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.085767in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.082761in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.079016in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.079547in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.065233in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.086349in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.071668in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.065585in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.085034in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.066796in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.071581in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.076627in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.068040in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.092691in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.081567in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.084584in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.071588in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.079682in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.076250in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.082937in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.064536in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.087054in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.092972in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.087454in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.087124in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.078947in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.095341in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.068095in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.083025in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.077508in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.069311in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.075007in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.073515in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.063633in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.047623in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.092702in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.071253in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.087795in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.069316in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.091001in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.080544in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.077990in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.074466in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.067110in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.065383in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.053821in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.068141in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.074255in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.068222in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.063324in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.067362in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.055938in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.056263in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.066117in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.050620in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.065354in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.075927in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.074668in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.063001in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.054938in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.063608in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.070578in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.053373in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.074826in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.066094in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.067113in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.065903in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.052720in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.041581in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.049259in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.049693in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.055842in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.038382in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.039089in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.032262in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.048676in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.028301in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.060214in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.041747in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.037259in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.022860in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.000681in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{2.998229in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.012166in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{2.981710in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{2.964145in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.914065in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.907894in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.976186in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.923817in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.926733in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.861963in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.849649in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.712281in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.677342in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.613694in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.618112in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.596669in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.545287in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.353514in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.384408in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.366793in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.125462in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{1.763884in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.292374in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.292374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.773049in}}{\pgfqpoint{4.386792in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{1.296119in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.271761in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{1.413142in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{1.962783in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.246667in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.193292in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.237565in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.336613in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.423443in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.476218in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.437775in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.509855in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.621944in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.572979in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.652018in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.622550in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.695327in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.817947in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.782804in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.750135in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{2.816194in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{2.785967in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{2.858343in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{2.860844in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{2.850282in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{2.906023in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{2.896745in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{2.874882in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{2.883002in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{2.851181in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{2.875019in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{2.839132in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{2.910848in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{2.867305in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{2.981693in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{2.937363in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{2.955265in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{2.973392in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{2.959325in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{2.996752in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{2.929561in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{2.973651in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{2.963683in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{2.966485in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{2.966991in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{2.962888in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{2.990180in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.000353in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{2.987641in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{2.992144in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.001681in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{2.979119in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.017868in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.994475in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.007816in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.024270in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{2.991012in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.016334in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.017431in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{2.985054in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.032993in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.012362in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.044932in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.031586in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.028427in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.040307in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.050936in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.047251in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.046260in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.021516in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.028613in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.040534in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.038645in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.044326in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.036290in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.050715in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.039018in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.048951in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.065269in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.055596in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.067054in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.051601in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.063611in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.034269in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.017084in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.053740in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.071595in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.049512in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.063747in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.054806in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.046790in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.060101in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.053266in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.062215in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.049457in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.093261in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.082483in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.066175in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.085886in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.085194in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.036662in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.081898in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.093608in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.080456in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.087417in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.057794in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.083213in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.085225in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.071754in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.068707in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.074824in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.082398in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.042812in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.099406in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.085910in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.099606in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.070360in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.096070in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.076854in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.079808in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.084536in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.067600in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.081242in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.084702in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.057578in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.078990in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.105878in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.086899in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.075022in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.087228in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.071731in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.092171in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.087098in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.100000in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.092400in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.089056in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.089200in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.093836in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.087004in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.109626in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.098561in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.090903in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.075470in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.093593in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.095199in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.100263in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.085084in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.087469in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.093462in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.075861in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.095904in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.086601in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.078128in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.084176in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.099474in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.079178in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.097688in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.094931in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.096676in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.087075in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.091748in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.099220in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.101064in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.093230in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.082165in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.084289in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.094883in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.092817in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.089730in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.107795in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.100812in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.095051in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.087543in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.095684in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.105978in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.103179in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.101051in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.108429in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.099744in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.113245in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.108207in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.103245in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.098337in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.097174in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.097686in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.097505in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.097537in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.096274in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.098827in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.113993in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.106565in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.106965in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.108769in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.109402in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.104391in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.105529in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.097921in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.114100in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.101783in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.098227in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.096073in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.102509in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.116025in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.105221in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.101812in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.108430in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.110087in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.093948in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.110037in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.112502in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.102667in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.093314in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.101625in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.105521in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.108158in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.105561in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.105572in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.101947in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.109597in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.103705in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.111439in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.108664in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.103544in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.111740in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.109623in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.114803in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.090039in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.102907in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.096818in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.101066in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.103284in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.102704in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.097774in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.101475in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.103280in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.115347in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.108709in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.101012in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.105213in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.108625in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.112045in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.098763in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.092567in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.098596in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.106704in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.107360in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.108873in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.112219in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.114097in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.099465in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.109731in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.111235in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.103500in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.109710in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.106217in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.103526in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.102835in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.103394in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.120092in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.108583in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.100588in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.106170in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.115201in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.113454in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.123949in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.107490in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.112863in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.117140in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.114439in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.121357in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.110966in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.129551in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.124084in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.114450in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.109852in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.114181in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.113243in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.112970in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.116044in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.106626in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.107170in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.118662in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.112329in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.113798in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.119832in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.107631in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.099200in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.123333in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.123821in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.129657in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.121045in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.130024in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.113672in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.125723in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.120282in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.118345in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.131663in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.135517in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.105642in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.133667in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.133667in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.146561in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.148082in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.134962in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.141189in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.137692in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.128360in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.142723in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.140426in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.145033in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.138428in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.133862in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.123392in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.127013in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.136974in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.132899in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.133202in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.134255in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.123586in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.128018in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.131431in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.128673in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.131511in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.136404in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.127903in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.129915in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.140109in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.140474in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.122901in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.142447in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.129536in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.135389in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.125670in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.130653in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.135967in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.127022in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.127608in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.126142in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.121614in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.128783in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.138658in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.124641in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.121700in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.119454in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.125317in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.127656in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.120258in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.124576in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.123747in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.119628in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.132600in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.132145in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.121494in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.128840in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.124830in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.125162in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.117194in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.119941in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.124932in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.128352in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.127487in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.118469in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.129824in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.128240in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.123977in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.124616in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.113932in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.126886in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.123195in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.121526in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.124996in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.121629in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.120500in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.135782in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.123466in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.127570in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.125269in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.129090in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.130593in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.123941in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.128935in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.123755in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.124796in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.127528in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.130763in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.123291in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.120189in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.120335in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.126146in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.127197in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.130051in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.114258in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.124946in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.126603in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.113393in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.122425in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.131061in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.124748in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.114466in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.118533in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.120420in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.132209in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.117672in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.122117in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.115479in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.128353in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.118488in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.129235in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.124580in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.132704in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.117155in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.118542in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.121167in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.116533in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.115963in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.120752in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.114924in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.121291in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.125271in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.131119in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.124610in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.115460in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.116106in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.118041in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.122911in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.124390in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.114855in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.112887in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.125596in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.118669in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.124517in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.116921in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.121221in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.116045in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.117697in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.107379in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.107589in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.117251in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.122983in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.107516in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.114133in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.117362in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.119107in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.114406in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.110365in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.123506in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.116643in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.111026in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.116551in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.116190in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.105129in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.116688in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.121514in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.107570in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.124661in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.118061in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.125111in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.115629in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.112637in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.118588in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.124630in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.113815in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.119036in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.114729in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.122261in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.122027in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.120259in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.107112in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.124978in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.103427in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.106981in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.114521in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.119752in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.122934in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.112886in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.098917in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.116117in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.113745in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.101337in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.106174in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.107792in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.113856in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.117191in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.112185in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.114820in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.107133in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.117743in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.098910in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.109867in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.117831in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.105674in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.108070in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.108984in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.103998in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.112699in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.106792in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.109088in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.109932in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.113089in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.110113in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.101240in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.107545in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.108206in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.106672in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.110280in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.095763in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.098169in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.096231in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.100282in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.093765in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.092748in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.091582in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.082490in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.096953in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.088759in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.076038in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.090345in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.097551in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.082733in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.100219in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.094885in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.084181in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.081896in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.083050in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.072377in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.080898in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.066552in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.074067in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.078582in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.075526in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.068396in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.069272in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.077188in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.074641in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.083009in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.065256in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.063917in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.063480in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.064519in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.060542in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.057796in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.049359in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.071025in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.056181in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.037568in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.060687in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.055368in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.045381in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.060090in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.030022in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.038952in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.038381in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.036274in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.043391in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.036845in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.024091in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.039817in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.035269in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.029906in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.025382in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.036812in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.047770in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.041262in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.033805in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{2.999055in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.023567in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.055052in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{2.984373in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{2.993317in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{2.979886in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{2.971215in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{2.964727in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{2.987727in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{2.995846in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{2.963875in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{2.989977in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{2.963293in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{2.955453in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{2.958343in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{2.886474in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{2.913400in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.893924in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.889636in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.915146in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.818484in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.761013in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.782478in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.733991in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.790779in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.673088in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.633583in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.695838in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.628086in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.546177in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.482706in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.439111in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.482158in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.217058in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{1.660177in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.296119in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.296119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.773049in}}{\pgfqpoint{4.386792in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{1.292374in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.270062in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{1.409899in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{1.873385in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.176517in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.139985in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.195234in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.226780in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.298573in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.372241in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.546783in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.470258in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.515475in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.648780in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.693856in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.701380in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.725420in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.807641in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.797280in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.813335in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{2.919922in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{2.905384in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{2.915765in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{2.953150in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{2.949124in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{2.968287in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{2.998319in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{2.994590in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{2.965499in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{2.982532in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{2.988342in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{2.943343in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{2.935485in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{2.961010in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{2.980317in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.011626in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{2.979763in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.032418in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.052567in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.058391in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.018142in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{2.999258in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.043368in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.016199in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.042113in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.028238in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.038288in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.026624in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.085028in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.071003in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.072437in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.049253in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.078123in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.054187in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.061019in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.103291in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.075386in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.083342in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.100770in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.046854in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.079830in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.068396in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.072868in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.086572in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.094764in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.094222in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.087436in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.085997in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.085663in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.084504in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.106784in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.064122in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.101034in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.092500in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.103203in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.088671in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.098158in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.097862in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.093627in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.110675in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.107922in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.116494in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.094622in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.115116in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.109109in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.111782in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.109572in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.105723in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.101703in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.102568in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.118845in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.112709in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.117430in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.117504in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.103028in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.116548in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.110972in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.111213in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.107366in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.115502in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.121806in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.115269in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.119245in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.122077in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.132562in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.123695in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.124566in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.119394in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.120495in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.131723in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.138040in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.126096in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.124645in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.119996in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.139274in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.127592in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.126159in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.116970in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.136789in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.121921in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.135199in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.127492in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.130745in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.133645in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.140024in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.107204in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.121894in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.125141in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.128999in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.127455in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.126438in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.130594in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.128070in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.134949in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.136613in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.132289in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.132817in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.128633in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.131795in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.124759in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.135687in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.129696in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.126513in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.129235in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.133723in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.135544in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.136403in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.137697in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.136862in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.141859in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.136143in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.135051in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.134590in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.133437in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.128295in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.136764in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.135390in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.132236in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.139301in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.130358in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.134024in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.131418in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.127426in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.130859in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.126492in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.134216in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.126903in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.139134in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.137798in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.125048in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.133498in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.139188in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.150585in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.120866in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.150819in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.138431in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.129710in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.137244in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.143109in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.137074in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.127054in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.141725in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.142089in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.152351in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.136013in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.129664in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.135482in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.145159in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.141817in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.137529in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.147994in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.147861in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.150384in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.133294in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.153187in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.155976in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.153075in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.146601in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.156072in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.155465in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.147396in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.149976in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.140275in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.152432in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.151396in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.148003in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.153985in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.146603in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.144064in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.161194in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.152928in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.148550in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.154242in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.150414in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.154680in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.137876in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.142997in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.152658in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.149575in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.162185in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.156309in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.153006in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.155317in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.151819in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.153719in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.153604in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.154380in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.150131in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.153708in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.156993in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.153744in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.154132in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.154903in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.155816in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.147410in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.150170in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.150912in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.150099in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.159062in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.152450in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.158152in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.154933in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.159498in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.153638in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.160039in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.159091in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.155237in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.162597in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.151163in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.151842in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.160991in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.153032in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.160756in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.157140in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.155487in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.157655in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.157588in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.161520in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.160197in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.161427in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.159158in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.157846in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.155958in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.158752in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.151196in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.161274in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.164387in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.165001in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.159653in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.162021in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.162158in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.163332in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.160985in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.164556in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.163262in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.159614in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.156898in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.163347in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.159275in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.153040in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.161433in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.158622in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.156792in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.160269in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.169397in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.159890in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.157052in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.157580in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.161213in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.162653in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.159007in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.163593in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.165419in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.156799in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.159957in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.153528in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.160542in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.164110in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.160806in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.160146in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.170142in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.170142in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.170260in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.174344in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.168970in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.165097in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.170332in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.168824in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.172646in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.173305in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.168172in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.173468in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.172186in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.169599in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.168183in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.169232in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.176056in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.171964in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.168831in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.166224in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.168078in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.168306in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.169848in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.169664in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.166003in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.173008in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.174803in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.171564in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.172025in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.172789in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.172408in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.169824in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.168692in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.171508in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.168234in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.169793in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.165097in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.169204in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.168499in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.168166in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.167632in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.171195in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.170481in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.168769in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.166091in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.168357in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.168970in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.166929in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.168755in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.162871in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.169298in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.165616in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.161630in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.170803in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.168054in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.168476in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.167139in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.161877in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.167291in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.166803in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.166952in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.169671in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.162694in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.163048in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.162234in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.160718in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.163975in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.161389in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.164104in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.160993in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.163188in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.168805in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.161884in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.166189in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.163855in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.167238in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.165251in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.166807in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.162897in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.163871in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.171603in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.161274in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.165189in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.157743in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.154311in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.163167in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.158491in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.163217in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.163465in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.163364in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.168706in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.157065in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.158803in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.165417in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.162458in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.160619in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.159972in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.151911in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.162039in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.161898in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.162382in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.164108in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.161527in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.162439in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.166148in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.164272in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.153450in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.161243in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.163766in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.156634in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.149603in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.155424in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.153637in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.149706in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.148526in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.154618in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.158498in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.153475in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.154764in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.155516in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.142971in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.150836in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.152576in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.149889in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.146536in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.148701in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.160808in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.145660in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.161431in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.151833in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.149747in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.146532in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.150889in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.150331in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.143511in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.142030in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.141200in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.141887in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.144154in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.145605in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.143777in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.148220in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.151719in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.143233in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.143967in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.145702in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.144452in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.141643in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.149432in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.148971in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.148657in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.151882in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.148326in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.149046in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.148396in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.150811in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.149521in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.143900in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.143512in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.141495in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.146391in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.141378in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.146006in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.142948in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.145762in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.146679in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.153241in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.145574in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.144677in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.144874in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.139310in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.143347in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.144137in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.142162in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.137633in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.130940in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.148663in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.142601in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.143946in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.141367in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.146878in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.141494in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.148399in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.134782in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.141144in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.138546in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.152135in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.134477in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.134494in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.142374in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.148703in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.142190in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.133978in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.140134in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.138072in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.139720in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.139796in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.139005in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.138338in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.127540in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.138499in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.130806in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.126501in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.134707in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.127171in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.132870in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.125396in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.136580in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.132378in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.130489in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.134462in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.115747in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.126332in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.125422in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.135182in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.127528in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.127090in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.136635in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.120582in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.130981in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.127500in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.129801in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.116912in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.127452in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.124433in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.122646in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.118611in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.116484in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.125057in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.101705in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.125138in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.113204in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.112823in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.112878in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.126214in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.118650in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.122384in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.109193in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.109677in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.111039in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.108936in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.100311in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.118711in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.117088in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.105993in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.127855in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.104419in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.095699in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.112198in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.094801in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.107387in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.103377in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.103349in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.083605in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.084382in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.076547in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.093776in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.063314in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.082802in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.067037in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.070703in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.100826in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.086822in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.080921in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.060871in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.081107in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.053707in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.039189in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.047218in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.050246in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.074842in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.046827in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.042087in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.058874in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.058255in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.030356in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.032801in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.032274in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.023003in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.016277in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{2.991242in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.990520in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.956808in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.970164in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.881313in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.871528in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.861557in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.816042in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.726954in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.667973in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.714697in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.641963in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.504902in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.414177in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.401400in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.337288in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.371516in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.173876in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{1.657977in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.292374in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.292374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.773049in}}{\pgfqpoint{4.386792in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{1.292374in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.270062in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{1.329362in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{1.402990in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{1.494938in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{1.556591in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{1.570313in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{1.732956in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{1.707128in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{1.710566in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{1.792745in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{1.829737in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{1.905025in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.000202in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{1.935817in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.016213in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.042451in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.063488in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.032080in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.029390in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{2.098737in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{2.110099in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{2.116678in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{2.117945in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{2.178896in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{2.267148in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{2.215576in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{2.300157in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{2.357257in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{2.278582in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{2.339268in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{2.371362in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{2.362647in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{2.410117in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{2.423697in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{2.405520in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{2.384223in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{2.443879in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{2.428507in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{2.476798in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{2.438306in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{2.425443in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{2.415023in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{2.398500in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{2.468962in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{2.473866in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{2.449721in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{2.465450in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{2.470155in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{2.461831in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{2.480456in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{2.475769in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{2.480474in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.486623in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{2.476027in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{2.487364in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{2.468006in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{2.494197in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{2.481122in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{2.496209in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{2.484981in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{2.495342in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{2.483574in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{2.489873in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{2.490630in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{2.491434in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{2.503622in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{2.490976in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{2.505275in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{2.501027in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{2.500024in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{2.502204in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{2.496753in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{2.526215in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{2.630684in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{2.635721in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{2.602372in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{2.648646in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{2.632064in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{2.714188in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{2.750609in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{2.783802in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{2.794069in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{2.858191in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.839523in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{2.837384in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{2.911238in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{2.914636in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{2.909718in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{2.923255in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{2.915350in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{2.934061in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{2.925888in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{2.912983in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{2.893427in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{2.917341in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.061768in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{2.971059in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.061731in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.013365in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.999476in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.052575in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.042437in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.026128in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.079861in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.076381in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.078843in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.064979in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.102066in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.077314in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.077472in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.090441in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.043604in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.071796in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.075395in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.084414in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.071218in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.070652in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.102366in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.078665in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.091333in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.088194in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.085342in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.110147in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.046795in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.094312in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.049435in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.085714in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.059894in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.099779in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.100077in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.092173in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.117132in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.069364in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.116495in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.103326in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.119692in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.083778in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.088307in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.099605in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.100767in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.104453in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.122168in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.116070in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.112425in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.120742in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.084253in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.106278in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.105621in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.101111in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.127460in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.131052in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.099555in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.114888in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.100053in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.113246in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.110522in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.121003in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.117427in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.110597in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.117208in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.125582in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.104108in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.090613in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.055948in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.086334in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.102435in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.113100in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.119889in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.094971in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.102024in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.121163in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.122655in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.114041in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.132730in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.137516in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.118905in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.128981in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.128002in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.117335in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.113449in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.128635in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.129633in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.126793in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.132218in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.113712in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.120735in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.124325in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.124877in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.136137in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.128815in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.120840in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.118446in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.141964in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.128211in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.145181in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.119513in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.124345in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.128968in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.107006in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.114008in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.130937in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.126091in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.120571in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.120912in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.131923in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.129855in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.126767in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.133764in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.133541in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.132810in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.133160in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.141867in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.135804in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.135913in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.145890in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.135131in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.133155in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.148388in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.143969in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.138287in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.121856in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.143619in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.146640in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.139116in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.142490in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.122817in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.139092in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.143940in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.144742in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.126542in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.142325in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.152151in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.134490in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.135277in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.137498in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.130971in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.134706in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.133646in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.150457in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.137516in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.143619in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.137082in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.131833in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.141720in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.127494in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.134710in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.146881in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.149596in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.141515in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.146165in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.137143in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.129487in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.148452in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.139133in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.130866in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.155586in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.144542in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.145126in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.140499in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.143512in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.138274in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.153396in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.145667in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.154074in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.151094in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.145193in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.146164in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.135487in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.148385in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.149632in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.153437in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.140736in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.144269in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.138487in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.146468in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.144852in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.139432in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.136752in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.143251in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.150067in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.143358in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.154336in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.149575in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.153061in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.147226in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.137455in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.147428in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.151475in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.139405in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.147575in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.150064in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.139127in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.156976in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.157483in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.149147in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.149084in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.159810in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.152388in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.165070in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.165070in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.169312in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.167597in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.167145in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.164253in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.164371in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.158891in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.164284in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.158609in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.160558in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.162096in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.163809in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.155509in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.164012in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.166730in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.161274in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.165844in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.159326in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.161948in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.159044in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.154657in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.160142in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.161720in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.162437in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.155255in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.162692in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.160004in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.164410in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.166271in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.157021in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.156311in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.159630in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.161380in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.165199in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.165328in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.160517in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.159397in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.155468in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.163838in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.154409in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.156003in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.160086in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.164206in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.151600in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.157719in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.158898in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.146370in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.156210in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.158074in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.154948in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.160864in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.163579in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.156311in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.151085in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.160576in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.142858in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.158215in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.159454in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.153116in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.154949in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.147266in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.157092in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.148774in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.156244in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.152633in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.156919in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.162975in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.154527in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.152036in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.156776in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.159522in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.153872in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.148374in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.160194in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.152682in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.159932in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.156344in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.148947in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.154288in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.157937in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.158962in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.154755in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.149669in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.156795in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.153552in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.147829in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.152264in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.157471in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.153544in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.148148in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.149092in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.144036in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.151057in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.148211in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.140170in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.147510in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.146656in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.146086in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.139299in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.142801in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.143779in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.140626in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.142348in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.147194in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.157503in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.151923in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.154888in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.143803in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.144520in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.148986in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.147885in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.142816in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.146477in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.136460in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.141150in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.149471in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.143621in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.147002in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.150721in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.142579in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.141667in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.137915in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.149410in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.141821in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.141400in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.151949in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.147015in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.139265in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.145426in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.138753in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.140396in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.128787in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.142360in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.137485in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.143484in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.126537in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.139427in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.133533in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.141423in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.146387in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.133377in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.149708in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.144045in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.137358in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.135398in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.139672in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.136535in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.138807in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.140532in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.154136in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.145287in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.139754in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.136411in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.132643in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.127452in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.148894in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.144381in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.144235in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.140469in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.136412in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.130767in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.127263in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.131174in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.132204in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.139447in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.134817in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.133701in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.123678in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.137730in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.119532in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.125237in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.134088in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.126150in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.131435in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.119503in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.120892in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.114755in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.131107in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.117810in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.128955in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.131648in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.120210in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.140054in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.129001in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.109772in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.115627in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.124647in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.112693in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.107837in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.122431in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.121014in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.116118in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.131412in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.114845in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.123920in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.122105in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.131455in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.118703in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.117169in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.117529in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.117751in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.110472in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.118092in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.107288in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.115722in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.107352in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.111826in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.120263in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.110858in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.125235in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.105843in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.112713in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.096312in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.106558in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.101402in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.067948in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.057644in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.068914in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.049444in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.065931in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.037694in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.054287in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.030656in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.040513in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.004750in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.033998in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.030092in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{2.999260in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{2.983621in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{2.991390in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{2.987737in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{2.989067in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{2.994928in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{2.976179in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{2.993471in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{2.976109in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{2.975748in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{2.973783in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{2.964919in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{2.981533in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{2.967011in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{2.982999in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{2.961927in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{2.980345in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{2.944329in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{2.970848in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{2.954581in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.969257in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{2.960632in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{2.954839in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{2.961039in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{2.935729in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{2.946068in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{2.940663in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{2.925289in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{2.951688in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{2.945316in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{2.867257in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{2.882616in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{2.895913in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{2.907932in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{2.955754in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{2.893626in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{2.915578in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{2.848486in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{2.871901in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{2.887550in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{2.869636in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{2.815241in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{2.827522in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{2.779134in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{2.718903in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{2.803913in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{2.723378in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{2.634944in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{2.705454in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{2.622246in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{2.540897in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{2.535165in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{2.545243in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{2.510339in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.462268in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.437028in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.471715in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.436765in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.398851in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.315174in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.410974in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.231659in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.213247in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.186476in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.018657in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.067585in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.092300in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{1.887528in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{1.829322in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{1.778223in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{1.643502in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{1.502124in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.292374in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.292374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.773049in}}{\pgfqpoint{4.386792in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{1.249972in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.142948in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{1.226683in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{1.297702in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{1.354380in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{1.352162in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{1.473476in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{1.512203in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{1.699542in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{1.842058in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{1.828816in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.020267in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.147131in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.181121in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.201626in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.190532in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.295019in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.330618in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.455321in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.515136in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{2.542970in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{2.418243in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{2.434473in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{2.551735in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{2.665964in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{2.619719in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{2.659622in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{2.563045in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{2.618401in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{2.661886in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{2.649383in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{2.611668in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{2.650271in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{2.645085in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{2.748845in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{2.792650in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{2.738161in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{2.881201in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{2.835748in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{2.901188in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{2.873569in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{2.864450in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{2.859688in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{2.914602in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{2.871537in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{2.890999in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{2.832859in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{2.838970in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{2.930679in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{2.839407in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{2.900268in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{2.923554in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{2.961643in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.985203in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{2.953530in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{2.937187in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{2.973196in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{2.928878in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{2.946909in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{2.928357in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{2.967013in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.003642in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{2.929102in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.004299in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{2.985559in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{2.981636in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{2.967507in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{2.968162in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{2.997242in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{2.958440in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.014097in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{2.969520in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{2.988234in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{2.929981in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{2.942028in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{2.981879in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.040656in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.048015in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.080426in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.079634in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.079013in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.089567in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.083290in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.090131in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.072200in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.083618in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.085760in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.071456in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.087055in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.080522in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.083144in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.108024in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.086479in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.088540in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.095997in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.102782in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.094235in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.096874in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.099429in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.111927in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.102129in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.102492in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.100454in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.115715in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.101884in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.114430in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.103075in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.109431in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.108278in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.114934in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.102844in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.108176in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.108057in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.109669in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.118080in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.102715in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.106642in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.117029in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.117103in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.102605in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.120254in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.112630in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.102768in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.106141in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.104700in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.100725in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.100636in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.105454in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.097506in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.104546in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.108353in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.118638in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.110485in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.113090in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.121179in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.101327in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.114320in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.097287in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.109160in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.118957in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.114553in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.100540in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.107278in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.118802in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.120258in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.124169in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.118347in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.117463in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.113811in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.121632in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.110187in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.115054in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.120440in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.121654in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.129702in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.122830in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.121333in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.132500in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.119988in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.116912in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.139226in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.124815in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.129030in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.125022in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.134440in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.124861in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.127802in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.128737in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.121785in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.135991in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.135716in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.134604in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.132942in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.132073in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.133156in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.132529in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.134926in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.127479in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.141390in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.138772in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.120894in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.136503in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.137224in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.128141in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.122797in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.138209in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.139247in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.133357in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.133872in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.129724in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.131184in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.139483in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.144207in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.134468in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.131278in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.127947in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.137734in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.136633in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.140522in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.136138in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.136528in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.138031in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.144251in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.124925in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.141762in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.134845in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.144208in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.149677in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.140057in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.142747in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.134432in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.143858in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.143669in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.139141in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.138117in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.135924in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.141848in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.153174in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.137482in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.134648in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.146428in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.144522in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.145483in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.142287in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.137734in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.146392in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.152361in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.149723in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.128528in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.138718in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.141133in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.142138in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.143948in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.143657in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.150455in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.156923in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.146937in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.148296in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.144055in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.146609in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.153472in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.149896in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.139514in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.139652in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.146577in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.143135in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.143454in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.145771in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.142599in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.144266in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.145199in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.146668in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.145729in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.146475in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.150164in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.149157in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.147857in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.153182in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.153226in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.149316in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.140696in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.143243in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.155339in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.153110in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.141166in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.147921in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.142585in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.140344in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.150667in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.146952in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.154582in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.143854in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.150619in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.145862in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.146355in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.147465in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.142251in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.144817in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.155237in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.142719in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.149175in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.150398in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.145939in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.144535in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.140938in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.153361in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.145823in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.152647in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.149238in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.153963in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.158605in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.152994in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.150437in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.154022in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.152243in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.152372in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.150041in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.147888in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.154778in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.155339in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.167563in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.167563in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.166180in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.160629in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.167417in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.164309in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.167937in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.169269in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.165077in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.167963in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.170906in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.162718in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.160444in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.171032in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.162693in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.165653in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.162135in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.165148in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.164910in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.167449in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.165951in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.161909in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.168054in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.165255in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.160044in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.162995in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.160217in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.163432in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.166450in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.163107in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.167542in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.163508in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.166014in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.163506in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.163598in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.162928in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.161518in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.169014in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.173006in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.161774in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.165099in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.167754in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.165788in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.165442in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.164547in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.160526in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.165740in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.160486in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.163954in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.163793in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.169538in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.160362in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.163973in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.163523in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.159231in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.164604in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.160384in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.162255in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.158116in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.169117in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.168652in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.163851in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.163684in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.163720in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.161579in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.169867in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.161561in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.165636in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.163790in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.159380in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.161551in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.158912in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.154327in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.168513in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.163543in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.164457in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.158340in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.161952in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.163811in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.158940in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.160144in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.152484in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.154705in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.169728in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.155004in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.152764in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.151348in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.152657in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.165625in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.166602in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.153478in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.157605in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.154073in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.168948in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.157699in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.154620in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.157812in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.147044in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.159988in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.151046in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.153326in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.152938in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.153220in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.152832in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.152508in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.145577in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.148856in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.153831in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.156144in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.153870in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.150505in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.145356in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.150150in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.150665in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.152939in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.154367in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.143340in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.141884in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.154185in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.146741in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.143688in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.154970in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.158962in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.153433in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.152207in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.148383in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.147672in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.147969in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.146696in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.149472in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.147477in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.149198in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.134243in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.144399in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.141057in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.141276in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.148416in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.140337in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.143716in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.141322in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.150628in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.139505in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.135652in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.149189in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.143638in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.136309in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.145377in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.139040in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.135199in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.133587in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.130289in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.138673in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.129776in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.135066in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.137292in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.141579in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.136936in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.142281in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.129699in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.123218in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.134477in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.136294in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.130927in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.124527in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.133932in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.123986in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.143791in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.137496in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.130769in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.134669in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.132901in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.130487in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.123142in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.128412in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.123511in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.129642in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.128778in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.127726in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.125266in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.132512in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.141217in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.126596in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.134649in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.136278in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.128391in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.124542in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.138725in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.132363in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.129697in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.126080in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.120137in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.129041in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.132976in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.122103in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.123404in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.128768in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.130039in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.135259in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.117861in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.123210in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.118907in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.130494in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.125884in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.122607in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.119415in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.119810in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.126983in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.108780in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.111619in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.124288in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.109898in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.101635in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.108321in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.102925in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.111560in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.112535in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.097515in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.111466in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.104698in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.110474in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.110142in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.111853in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.102897in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.096039in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.091734in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.086748in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.095884in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.072939in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.085448in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.105716in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.095743in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.082193in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.079161in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.083747in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.085957in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.095156in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.075292in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.081824in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.079262in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.092201in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.074009in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.065621in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.068453in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.068988in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.066660in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.068065in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.049001in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.054264in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.054108in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.029988in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.025670in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{2.984277in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{2.996814in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{2.962941in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{2.968274in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.001890in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.005801in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{2.980621in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{2.980326in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{2.974008in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{2.944283in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{2.997534in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{2.968107in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{2.984862in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{2.912896in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{2.961828in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{2.930206in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{2.876113in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{2.876759in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{2.888924in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{2.881146in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{2.910634in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{2.878303in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{2.878449in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{2.895012in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{2.902257in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{2.889837in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{2.799558in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{2.679652in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{2.720377in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{2.801713in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.775893in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.747839in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.620600in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.628595in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.514577in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.554804in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.525931in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.477496in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.335700in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.178787in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.193150in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.072059in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{1.899760in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{1.805906in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{1.607627in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{1.618629in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{1.580439in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{1.413902in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.249972in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.249972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.773049in}}{\pgfqpoint{4.386792in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{1.249972in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.142948in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{1.199213in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{1.307523in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{1.304437in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{1.440481in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{1.455862in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{1.603500in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{1.640796in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{1.728155in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{1.820396in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{1.868533in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{1.944268in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{1.986029in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.040399in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{1.978181in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.081423in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.097706in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.248394in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.198161in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{2.451652in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{2.463841in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{2.424211in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{2.517266in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{2.544886in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{2.515111in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{2.586875in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{2.652900in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{2.576882in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{2.668342in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{2.655598in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{2.703325in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{2.737922in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{2.777763in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{2.730407in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{2.801609in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{2.874955in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{2.862746in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{2.894473in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{2.892039in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{2.929091in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{2.939489in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{2.932386in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{2.945450in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{2.931698in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{2.922882in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{2.941572in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{2.936681in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{2.957363in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{2.964413in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{2.961260in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{2.902753in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{2.948730in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.945618in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{2.974085in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{2.966006in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{2.980204in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{2.989270in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.008870in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{2.987353in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{2.988292in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{2.959203in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{2.980494in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{2.985626in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.025590in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.005511in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{2.986596in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.024553in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{2.991677in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{2.996267in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.027305in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.017098in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.042383in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{2.995824in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.037909in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.037055in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.058643in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.027151in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.039516in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.028713in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.044943in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.037402in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.053458in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.038455in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.055687in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.060140in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.042111in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.054565in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.048680in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.050656in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.029703in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.063460in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.058532in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.048489in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.040149in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.074903in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.035870in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.072836in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.068893in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.066485in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.064801in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.070754in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.049123in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.077688in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.066191in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.064520in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.078491in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.068922in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.054632in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.081027in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.073433in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.072852in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.067020in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.099115in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.069204in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.080691in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.071641in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.076939in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.085644in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.068278in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.090969in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.100558in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.090879in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.092497in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.089109in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.084917in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.095920in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.085044in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.085913in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.083534in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.088927in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.092882in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.091625in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.074426in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.098234in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.067626in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.065659in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.085815in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.079012in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.093658in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.106517in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.092725in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.095568in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.092471in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.100578in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.090870in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.097106in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.089322in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.112098in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.108220in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.086755in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.105201in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.105525in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.094978in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.101059in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.082565in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.099958in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.087928in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.102148in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.090373in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.084898in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.109729in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.092564in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.094308in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.101190in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.082421in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.096027in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.099693in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.091450in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.092323in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.089481in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.094256in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.104146in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.113898in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.099750in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.107206in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.105550in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.100432in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.097302in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.099989in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.101515in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.116227in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.100723in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.091529in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.089077in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.086568in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.102260in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.099997in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.111868in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.115022in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.122880in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.123165in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.096338in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.110882in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.118696in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.098569in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.115737in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.107990in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.098999in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.116345in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.111984in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.116005in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.078395in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.120530in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.110970in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.114636in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.110049in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.106396in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.107823in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.124911in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.116505in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.122654in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.117477in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.122813in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.100680in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.119615in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.111185in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.113970in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.113020in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.126549in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.116371in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.123681in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.117768in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.108284in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.112809in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.127610in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.127802in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.122979in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.127943in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.139039in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.112529in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.123423in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.119294in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.120133in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.138353in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.113784in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.125699in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.127227in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.129670in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.142958in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.132748in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.134932in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.132235in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.127947in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.129496in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.127711in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.122194in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.134973in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.134691in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.127277in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.141250in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.128138in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.135224in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.127949in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.129445in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.123030in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.129222in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.129829in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.136386in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.127594in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.134426in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.133352in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.132469in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.128433in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.130333in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.132425in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.139714in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.129074in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.127533in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.127143in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.131098in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.137109in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.119747in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.132783in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.141499in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.137105in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.134127in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.139949in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.126788in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.139306in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.121445in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.127206in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.127834in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.131460in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.130446in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.133705in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.131471in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.132486in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.121221in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.129643in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.118648in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.140609in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.125591in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.139655in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.127895in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.143078in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.139722in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.131921in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.134357in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.137412in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.124664in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.146139in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.146139in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.149720in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.147332in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.145102in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.147411in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.151830in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.142130in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.150588in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.142879in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.150411in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.140101in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.141159in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.139473in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.145704in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.147496in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.148761in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.148911in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.145564in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.142968in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.143597in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.136528in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.149381in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.142460in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.148349in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.146395in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.150416in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.149132in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.146962in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.142114in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.148079in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.146314in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.140160in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.140937in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.142117in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.151306in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.142654in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.144747in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.140037in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.141833in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.145227in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.149207in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.142819in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.144525in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.139030in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.140803in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.138831in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.141746in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.140910in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.146465in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.139554in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.151325in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.137694in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.148553in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.143605in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.136556in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.138815in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.145584in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.141690in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.144011in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.146757in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.147386in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.153506in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.147742in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.142410in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.141216in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.129802in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.149946in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.140172in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.136345in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.135715in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.137667in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.148093in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.140916in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.138104in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.138723in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.143582in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.130389in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.137246in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.129317in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.135069in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.132659in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.137644in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.134455in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.130783in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.133957in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.136803in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.133575in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.137880in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.133497in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.139984in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.136413in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.138893in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.129154in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.127082in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.136648in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.129728in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.129118in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.134332in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.121258in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.130692in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.128103in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.131519in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.126703in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.126265in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.130183in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.124800in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.131889in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.128039in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.136363in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.132863in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.134704in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.128176in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.132108in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.119873in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.118776in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.119694in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.126127in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.119399in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.133144in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.137469in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.124576in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.112105in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.119846in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.123715in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.124818in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.123550in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.128285in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.126967in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.119612in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.118616in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.116781in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.113551in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.107814in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.120177in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.113735in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.112566in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.121402in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.110788in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.114087in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.121805in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.105034in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.122887in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.122388in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.117946in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.120300in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.110867in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.115312in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.117116in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.126009in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.120501in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.104733in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.124480in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.128378in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.111497in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.119265in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.117725in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.109572in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.110681in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.113804in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.108871in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.128905in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.114548in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.104699in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.109172in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.085782in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.100922in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.116582in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.103454in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.109194in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.114547in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.104505in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.107565in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.103630in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.113053in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.108787in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.113569in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.109377in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.109488in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.113439in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.115813in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.112572in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.106102in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.107162in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.101962in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.098355in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.099344in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.111424in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.097641in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.100362in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.111834in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.100352in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.088645in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.106236in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.104055in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.091587in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.098080in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.102913in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.084044in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.091574in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.089362in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.102453in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.101988in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.106988in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.087189in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.104920in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.093019in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.087789in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.087466in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.094980in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.080137in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.091066in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.091486in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.087545in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.076283in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.092468in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.081757in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.077606in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.080877in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.063885in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.081227in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.072184in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.071879in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.060527in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.079968in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.068897in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.068431in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.050642in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.075232in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.052696in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.061540in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.051365in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.043125in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.066236in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.044318in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.045620in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.067143in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.042177in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.039144in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.033220in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.046509in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.039284in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.046149in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.036978in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.023105in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.023695in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.029612in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.015312in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.012589in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{2.997135in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.016000in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.029565in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.000845in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{2.995477in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.019358in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.010443in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{2.989574in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{2.999150in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.001716in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.018719in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{2.987904in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{2.976357in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{2.959149in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{2.942665in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{2.949506in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{2.911267in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{2.896156in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{2.913729in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{2.911579in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{2.838868in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{2.827109in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{2.833805in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{2.796961in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{2.835250in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{2.807186in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{2.706712in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{2.736423in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{2.715832in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{2.646369in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{2.685665in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{2.658197in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.553992in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.601736in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.518367in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.492661in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.343572in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.425209in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.330281in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.267454in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.134793in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.092340in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.002235in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{1.947682in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{1.899052in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{1.751204in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{1.738202in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{1.535602in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{1.520463in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{1.276522in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.249972in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.249972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.773049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.724824in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.062316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.014090in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.351582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.303357in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.640849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.592624in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.930115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.881890in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{3.219382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.171157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=2.496216in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.773049in}}{\pgfqpoint{4.386792in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713345in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{1.992915in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.238636in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.247579in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.283542in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.453836in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.494077in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.506324in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.513323in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.559590in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.590499in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.731245in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.749129in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.841858in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.831360in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.891041in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.824556in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.836609in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{2.873351in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{2.953832in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{2.985130in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{2.956943in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{2.959859in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{2.994656in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.014874in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.015457in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.038202in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.004182in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.023233in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.011958in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.013318in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.019734in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.035480in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.026926in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.026926in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.020317in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.036452in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.048116in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.051421in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.042867in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.053170in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.029454in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.045200in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.029065in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.031203in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.042478in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.052198in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.046561in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.024399in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.036258in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.027121in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.041895in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.047922in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.048116in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.054142in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.040340in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.030426in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.047533in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.049866in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.057447in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.066584in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.064445in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.076304in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.049866in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.063279in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.048894in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.079220in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.031786in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.049088in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.051226in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.059974in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.054726in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.050838in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.064057in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.053559in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.083497in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.058419in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.070666in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.072027in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.078831in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.059974in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.052976in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.066584in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.060169in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.056670in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.048894in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.067167in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.065806in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.077665in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.047727in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.055892in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.056864in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.047922in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.070666in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.045394in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.056281in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.069305in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.062968in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.062968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.773049in}}{\pgfqpoint{4.386792in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714946in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.089920in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.364413in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.316202in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.360136in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.441395in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.525764in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.586028in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.535679in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.591471in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.706362in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.653485in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.717248in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.691782in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.756905in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.866547in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.836220in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.822029in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{2.864797in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{2.836220in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{2.908343in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{2.908148in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{2.906787in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{2.948000in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{2.930310in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{2.935364in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{2.935364in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{2.907954in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{2.923117in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{2.909509in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{2.952083in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{2.925839in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.018373in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{2.980465in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{2.977160in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.003598in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.000294in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.022261in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{2.983186in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{2.999516in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{2.996794in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.000877in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.003404in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{2.993490in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.013513in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.021872in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.011958in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.015262in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.020317in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.004570in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.038979in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.019928in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.042478in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.014290in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.036258in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.044228in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.017206in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.045394in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.036452in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.054726in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.047533in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.046172in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.052782in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.066973in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.060946in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.061724in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.045394in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.048505in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.058030in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.059197in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.051421in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.065806in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.055698in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.066001in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.073582in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.069889in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.080969in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.076304in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.067167in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.080581in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.062307in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.046561in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.071249in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.084274in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.066001in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.077665in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.070277in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.080192in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.074749in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.080192in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.072610in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.101770in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.087190in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.096716in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.093217in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.088697in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.088697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.773049in}}{\pgfqpoint{4.386792in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.717520in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.023630in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.274017in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.238636in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.298317in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.320478in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.401737in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.507102in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.630740in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.569115in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.621214in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.732411in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.777706in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.786454in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.803367in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.888903in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.877044in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.901927in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{2.955582in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{2.960831in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{2.969384in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{2.992712in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{2.990962in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{2.999322in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.028287in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.026732in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.003793in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.014679in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.031592in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{2.996794in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{2.991351in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.000099in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.017012in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.046366in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.020317in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.056670in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.069694in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.079609in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.044422in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.033147in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.063085in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.039757in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.067945in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.052393in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.061335in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.055114in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.094189in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.087190in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.089912in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.072027in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.095161in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.074943in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.115573in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.090689in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.109741in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.073582in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.094383in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.089717in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.091273in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.097882in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.108574in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.106436in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.106825in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.099437in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.098854in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.115961in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.082913in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.113045in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.104492in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.110907in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.105658in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.111296in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.112657in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.105269in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.120238in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.117711in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.123737in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.107602in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.125876in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.118100in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.119655in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.122377in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.115573in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.114017in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.109157in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.126653in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.121599in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.124904in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.127042in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.114212in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.124709in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.119072in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.122960in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.116933in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.130153in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.128158in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.128158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.773049in}}{\pgfqpoint{4.386792in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.880617in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{1.912628in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{1.887356in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{1.864611in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{1.989610in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.021492in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.068342in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.205588in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.125496in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.207532in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.239608in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.267602in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.234554in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{2.304538in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{2.327671in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{2.325922in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{2.329421in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{2.400571in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{2.486301in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{2.425260in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{2.511768in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{2.580585in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{2.498743in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{2.559201in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{2.599442in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{2.588944in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{2.639877in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{2.655623in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{2.638710in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{2.616355in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{2.679729in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{2.661066in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{2.716276in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{2.673119in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{2.648819in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{2.632878in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{2.707139in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{2.712777in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{2.687505in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{2.703057in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{2.708111in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{2.698780in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{2.720747in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{2.715304in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{2.720553in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.727940in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{2.715304in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{2.729106in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{2.706167in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{2.737271in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{2.721525in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{2.739604in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{2.725996in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{2.738437in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{2.724246in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{2.731828in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{2.733772in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{2.748546in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{2.733577in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{2.750101in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{2.745047in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{2.743881in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{2.746797in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{2.740187in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{2.762737in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{2.830388in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{2.834860in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{2.803561in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{2.844580in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{2.831360in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{2.884237in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{2.894151in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{2.924867in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{2.921756in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{2.963552in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.948583in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{2.952666in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.006320in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.010597in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.003015in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.017984in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.010597in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.029648in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.018373in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.016623in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.002626in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.012346in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.088745in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.039174in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.089912in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.061918in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.058614in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.064640in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.064640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.773049in}}{\pgfqpoint{4.386792in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.930257in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{1.885801in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.017604in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.003801in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.177983in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.312314in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.353526in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.378215in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.352554in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.461807in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.475609in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.601580in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.645514in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{2.672342in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{2.569310in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{2.557063in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{2.675646in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{2.777901in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{2.760988in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{2.777317in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{2.720747in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{2.748352in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{2.786260in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{2.765265in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{2.750296in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{2.763515in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{2.760599in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{2.839525in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{2.877239in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{2.825528in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{2.933031in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{2.901927in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{2.949361in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{2.908926in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{2.919229in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{2.920007in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{2.947611in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{2.938669in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{2.946445in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{2.900567in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{2.900955in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{2.963747in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{2.962969in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{2.976771in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.007875in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.019734in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.001266in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.002626in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.019928in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{2.998933in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.007681in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{2.996989in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.020511in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.047922in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.004182in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.043062in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.030426in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.038396in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.026732in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.025954in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.038202in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.020317in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.054920in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.037618in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.036841in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.001460in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.018956in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.034314in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.066195in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.072027in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.091661in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.095744in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.094577in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.100021in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.093994in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.100798in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.084857in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.098077in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.098660in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.087190in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.097688in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.091078in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.096521in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.116156in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.099049in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.098660in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.111490in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.111296in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.106825in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.112657in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.121210in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.110518in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.111050in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.111050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.773049in}}{\pgfqpoint{4.386792in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.928356in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{1.794239in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{1.865195in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{1.956368in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.001663in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.105861in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.158155in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.232804in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.160876in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.287042in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.308037in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.425065in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.376077in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{2.554924in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{2.574753in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{2.535290in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{2.616549in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{2.640654in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{2.610911in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{2.697030in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{2.744075in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{2.686922in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{2.751073in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{2.741353in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{2.771097in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{2.824751in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{2.845746in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{2.813281in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{2.856438in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{2.912231in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{2.902705in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{2.926811in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{2.934198in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{2.958498in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{2.979104in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{2.967051in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{2.972300in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{2.960636in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{2.966663in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{2.980465in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{2.966079in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{2.979104in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{2.996989in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{2.988630in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{2.949944in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{2.980659in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.980465in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.001849in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{2.994850in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.001654in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.013124in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.027510in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.013318in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.017401in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{2.996211in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.009819in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.013902in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.046366in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.025566in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.015457in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.045394in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.017401in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.023816in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.044422in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.034897in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.058808in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.023233in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.053170in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.052976in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.069305in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.043839in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.055698in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.050449in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.063085in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.050643in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.067167in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.058030in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.068722in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.076304in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.059197in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.071055in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.070861in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.054920in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.079220in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.072999in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.068139in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.066584in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.089912in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.061530in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.089912in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.085441in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.084469in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.077081in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.078012in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.078012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{1.773049in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{3.219382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996052in}{1.773049in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.219382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{1.773049in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.773049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.219382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802656in,y=3.302715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MNIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{1.773049in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.773049in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{1.773049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{1.773049in}}{\pgfqpoint{4.386792in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{1.785809in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.729194in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.788546in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.963388in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.137710in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.258652in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.331110in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.424421in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.499035in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.554254in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.598264in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.633422in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.679238in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.701933in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.713486in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.725789in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.738088in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.770845in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{2.780592in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{2.787425in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.789963in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{2.795274in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{2.810240in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{2.819157in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{2.826062in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.835271in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{2.843101in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{2.863318in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{2.866765in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{2.873358in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.869766in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{2.871605in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{2.874523in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{2.876133in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{2.887350in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.894649in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{2.895682in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{2.896150in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{2.897034in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{2.900492in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.909665in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.914265in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{2.925154in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{2.929092in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{2.929379in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.924375in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{2.924569in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.931413in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{2.931933in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{2.935325in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.935739in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{2.936671in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{2.944117in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{2.940372in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{2.941358in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{2.940399in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{2.937638in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{2.943271in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{2.952029in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{2.956913in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{2.957717in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{2.953481in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{2.961366in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{2.961396in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{2.967530in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{2.966822in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{2.966590in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{2.968241in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{2.967030in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{2.970924in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{2.972980in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{2.974952in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{2.978035in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{2.975772in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{2.980160in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{2.979050in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{2.979453in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{2.976649in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{2.971687in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{2.970480in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{2.975196in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{2.976265in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{2.976631in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{2.976553in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{2.977280in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{2.976817in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{2.976288in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{2.977592in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{2.978545in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{2.981105in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{2.980715in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{2.982129in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{2.981897in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{2.980677in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{2.982087in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{2.985184in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{2.983621in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{2.982299in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{2.981841in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{2.981151in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.984812in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.997634in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.997634in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{2.994787in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{2.996266in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{2.995808in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{2.996656in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{2.997985in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{2.996020in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{2.995260in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{2.994764in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{2.995978in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{2.993776in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{2.993387in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{2.991607in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{2.992560in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{2.993864in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{2.993335in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{2.993595in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{2.991430in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{2.991351in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{2.991717in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{2.992063in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{2.988102in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{2.992680in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{2.994950in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{2.994315in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{2.993995in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{2.994331in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{2.990041in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{2.994286in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{2.991585in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{2.990663in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{2.989827in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{2.984319in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{2.983109in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{2.981867in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{2.981635in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{2.984543in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{2.976936in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{2.974798in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{2.971111in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{2.974830in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{2.974188in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{2.970394in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{2.963242in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{2.957305in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{2.961052in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{2.961539in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{2.959633in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{2.960950in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{2.957549in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.957758in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{2.958895in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{2.955055in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.953406in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{2.950125in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.952488in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{2.956162in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{2.952833in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{2.948094in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.941627in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.938995in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{2.930812in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{2.927762in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{2.925753in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{2.924774in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.927977in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{2.922982in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{2.908888in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{2.907606in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{2.899676in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.897176in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{2.900093in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{2.893669in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{2.891330in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{2.880452in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.872372in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{2.861332in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{2.855220in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{2.849674in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{2.832098in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.828730in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{2.827652in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{2.818576in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.804458in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.772130in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.759842in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.743941in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.729460in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.703703in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.666355in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.638597in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.597997in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.549803in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.476168in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.398812in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.324467in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.206764in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.052046in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.858072in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.785809in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.785809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{1.773049in}}{\pgfqpoint{4.386792in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{1.743194in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.687198in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.739533in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.847494in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.942778in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.029402in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.130658in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.237894in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.342794in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.388144in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.443601in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.480976in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.520541in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.570580in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.609692in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.649286in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.671984in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.688004in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{2.703777in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{2.716145in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.750509in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{2.767598in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{2.779732in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{2.789077in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{2.799587in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.807601in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{2.816553in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{2.825191in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{2.834223in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{2.840274in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.843481in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{2.847657in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{2.856604in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{2.859293in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{2.862650in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.867216in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{2.874198in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{2.875551in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{2.877291in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{2.883823in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.888012in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.896897in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{2.894257in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{2.892143in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{2.899906in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.902216in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{2.900076in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.908025in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{2.915600in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{2.916619in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.918208in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{2.924372in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{2.925177in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{2.928145in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{2.924115in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{2.925571in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{2.928143in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{2.930631in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{2.937116in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{2.938618in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{2.938408in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{2.935890in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{2.941357in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{2.946266in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{2.945945in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{2.949076in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{2.950873in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{2.952398in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{2.948626in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{2.952571in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{2.943667in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{2.949357in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{2.950155in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{2.952101in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{2.954669in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{2.955057in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{2.957492in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{2.956706in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{2.955134in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{2.957067in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{2.957730in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{2.955314in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{2.956521in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{2.960150in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{2.959231in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{2.961712in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{2.962888in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{2.959516in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{2.960954in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{2.962150in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{2.963024in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{2.961205in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{2.961653in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{2.957047in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{2.956538in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{2.959421in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{2.960294in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{2.961636in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{2.964263in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{2.966865in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.967731in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.983619in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.983619in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{2.985931in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{2.982024in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{2.978866in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{2.978762in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{2.978188in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{2.975286in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{2.976224in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{2.978849in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{2.977851in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{2.983263in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{2.982691in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{2.982441in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{2.981709in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{2.984123in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{2.983852in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{2.980548in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{2.981076in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{2.972411in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{2.973617in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{2.974095in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{2.973311in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{2.972351in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{2.972226in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{2.972163in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{2.968812in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{2.968477in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{2.963814in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{2.962867in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{2.962942in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{2.959231in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{2.964789in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{2.963672in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{2.967132in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{2.965764in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{2.964669in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{2.962015in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{2.963863in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{2.958648in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{2.956884in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{2.958704in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{2.960664in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{2.959996in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{2.954911in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{2.950890in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{2.948400in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{2.946240in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{2.950165in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{2.945178in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{2.946707in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.942023in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{2.939996in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{2.938122in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.932680in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{2.931228in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.933427in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{2.933568in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{2.927590in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{2.929816in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.931515in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.923767in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{2.918555in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{2.913516in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{2.908747in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{2.906485in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.899726in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{2.891275in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{2.888123in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{2.883581in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{2.873726in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.869224in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{2.865922in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{2.861126in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{2.852078in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{2.844084in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.840742in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{2.837186in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{2.831062in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{2.819436in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{2.812044in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.792975in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{2.770209in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{2.757266in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.744112in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.731205in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.701113in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.661159in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.629400in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.598445in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.567139in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.531474in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.472671in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.434857in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.354626in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.236235in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.110416in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.022757in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.912661in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.792103in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.743194in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.743194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{1.773049in}}{\pgfqpoint{4.386792in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{1.651910in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.625893in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.644477in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.690934in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.742978in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.809126in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.859766in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{1.928461in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.981999in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.031574in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.092588in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.163514in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.211697in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.243569in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.265084in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.281218in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.298391in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.313207in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{2.327631in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{2.352102in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.383043in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{2.413150in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{2.443321in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{2.463673in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{2.473848in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.501700in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{2.518124in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{2.533238in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{2.547316in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{2.569168in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.591186in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{2.611349in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{2.631718in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{2.647499in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{2.655981in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.661440in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{2.669346in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{2.678492in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{2.690157in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{2.689979in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.689105in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.694570in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{2.695102in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{2.695598in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{2.714466in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.727609in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{2.733633in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.744763in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{2.773073in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{2.785051in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.782730in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{2.781029in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{2.786133in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{2.784141in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{2.790329in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{2.798220in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{2.801568in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{2.804673in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{2.805167in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{2.808125in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{2.806377in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{2.806324in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{2.810210in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{2.812907in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{2.817353in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{2.817983in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{2.819747in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{2.816693in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{2.818780in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{2.819091in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{2.818894in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{2.824508in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{2.825176in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{2.825485in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{2.828614in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{2.830666in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{2.830510in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{2.829607in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{2.831457in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{2.832341in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{2.831828in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{2.832542in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{2.838426in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{2.841715in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{2.844927in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{2.845805in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{2.845960in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{2.844578in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{2.843414in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{2.844030in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{2.844590in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{2.846001in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{2.850567in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{2.849634in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{2.848606in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{2.849743in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{2.854183in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{2.855788in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{2.859018in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{2.861521in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.858878in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.882030in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.882030in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{2.885895in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{2.879721in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{2.875719in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{2.881663in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{2.875255in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{2.872053in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{2.871748in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{2.872985in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{2.867427in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{2.868115in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{2.870122in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{2.869291in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{2.868127in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{2.867468in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{2.865454in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{2.866331in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{2.865205in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{2.864878in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{2.859191in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{2.858459in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{2.860115in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{2.859552in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{2.858510in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{2.857607in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{2.856728in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{2.855887in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{2.853231in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{2.854263in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{2.852039in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{2.846081in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{2.842269in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{2.841856in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{2.837436in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{2.839443in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{2.839038in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{2.839668in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{2.831820in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{2.828732in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{2.822494in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{2.823887in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{2.826477in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{2.824374in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{2.823421in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{2.818572in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{2.818303in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{2.813178in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{2.805626in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{2.808696in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{2.805122in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.807759in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{2.809055in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{2.797891in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.783534in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{2.773692in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{2.766102in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{2.747366in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{2.749308in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.749117in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.746627in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{2.745030in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{2.749191in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{2.738438in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{2.727335in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.718608in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{2.711773in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{2.706516in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{2.694816in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{2.676857in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.658692in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{2.636597in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{2.620844in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{2.611058in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{2.599414in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.584743in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{2.567759in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{2.549007in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{2.536093in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{2.516366in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.498020in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{2.466769in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{2.438449in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.419607in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.406220in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.389404in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.372995in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.347504in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.326586in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.293774in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.241038in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.178391in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.117322in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.045752in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.919211in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.833493in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.761876in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.678163in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.651910in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.651910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{1.773049in}}{\pgfqpoint{4.386792in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{1.651910in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.625893in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.645298in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.722514in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.794307in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.878836in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.951113in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.009637in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.061472in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.102696in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.139831in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.198951in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.235779in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.258491in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.305984in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.345397in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.368895in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.398366in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{2.435837in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{2.456792in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.482958in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{2.505928in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{2.512784in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{2.521530in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{2.532958in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.543221in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{2.559280in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{2.578731in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{2.591291in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{2.620015in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.627976in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{2.633659in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{2.637027in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{2.644543in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{2.647861in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.652642in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{2.663899in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{2.673950in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{2.682895in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{2.687487in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.689239in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.687855in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{2.690673in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{2.687812in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{2.690808in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.692802in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{2.700410in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.701063in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{2.709084in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{2.711895in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.723702in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{2.731331in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{2.732927in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{2.740432in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{2.746765in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{2.748498in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{2.750749in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{2.750942in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{2.750744in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{2.750433in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{2.752875in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{2.768262in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{2.778261in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{2.782598in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{2.788936in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{2.788936in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{2.788606in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{2.789548in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{2.792881in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{2.796554in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{2.796909in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{2.793088in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{2.796953in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{2.802257in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{2.803848in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{2.800669in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{2.794972in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{2.795230in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{2.796309in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{2.789825in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{2.785926in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{2.787288in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{2.790576in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{2.799260in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{2.802257in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{2.812655in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{2.826842in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{2.825651in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{2.824814in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{2.820841in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{2.818779in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{2.819110in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{2.821696in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{2.821420in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{2.821278in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{2.822462in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{2.823539in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{2.825915in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{2.832759in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{2.838064in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.834788in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.853329in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.853329in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{2.856562in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{2.853912in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{2.847739in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{2.845053in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{2.841790in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{2.840082in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{2.841387in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{2.842557in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{2.838634in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{2.835349in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{2.837627in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{2.842331in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{2.843664in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{2.841750in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{2.832796in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{2.828730in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{2.826664in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{2.817993in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{2.817665in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{2.817581in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{2.819467in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{2.824554in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{2.822741in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{2.823721in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{2.825256in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{2.827862in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{2.828730in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{2.821017in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{2.819097in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{2.818891in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{2.817077in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{2.813518in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{2.811066in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{2.812731in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{2.816017in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{2.816017in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{2.810061in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{2.807167in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{2.800532in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{2.797841in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{2.798836in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{2.797802in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{2.798327in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{2.800690in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{2.797879in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{2.795995in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{2.790035in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{2.782353in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{2.778164in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.773499in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{2.765780in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{2.765699in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.759980in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{2.760633in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.752331in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{2.750709in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{2.749366in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{2.753738in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.752216in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.752278in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{2.752585in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{2.749945in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{2.745149in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{2.735675in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.720174in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{2.715555in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{2.715257in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{2.711925in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{2.710231in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.699281in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{2.692056in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{2.667266in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{2.655961in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{2.638530in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.620600in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{2.613508in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{2.600348in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{2.591015in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{2.584854in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.570943in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{2.549380in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{2.532007in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.492822in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.465163in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.431530in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.392119in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.353555in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.325645in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.287264in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.235740in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.199834in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.152833in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.088238in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.023823in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.968100in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.887747in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.793212in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.680958in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.651910in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.651910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{1.773049in}}{\pgfqpoint{4.386792in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{1.712935in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.623445in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.644557in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.676306in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.718595in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.770246in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.800923in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{1.819209in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.842321in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{1.872591in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{1.917784in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.981475in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.034873in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.081779in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.122701in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.159183in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.200496in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.223785in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{2.263931in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{2.314215in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.360831in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{2.381948in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{2.396342in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{2.419231in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{2.443152in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.470032in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{2.507142in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{2.521680in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{2.531226in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{2.535600in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.542690in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{2.551528in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{2.559788in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{2.570736in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{2.586880in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.603141in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{2.618494in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{2.638391in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{2.653631in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.687286in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.699606in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{2.710159in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{2.711867in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{2.718741in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.718825in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{2.731408in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.740724in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{2.745038in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{2.749759in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.755696in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{2.762563in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{2.767415in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{2.770522in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{2.782788in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{2.787526in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{2.788708in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{2.787066in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{2.787564in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{2.794289in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{2.795333in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{2.803959in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{2.809579in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{2.813849in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{2.814894in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{2.812106in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{2.813127in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{2.816944in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{2.820076in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{2.830126in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{2.828070in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{2.830221in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{2.832649in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{2.835715in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{2.842709in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{2.843422in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{2.852956in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{2.855650in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{2.852564in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{2.857438in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{2.858423in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{2.858488in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{2.862143in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{2.866509in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{2.876758in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{2.880569in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{2.886992in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{2.889513in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{2.888810in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{2.888985in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{2.885225in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{2.883241in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{2.882812in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{2.883679in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{2.885268in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{2.886832in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{2.892597in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{2.896869in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{2.901365in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{2.907945in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.905557in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.927193in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.927193in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{2.925529in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{2.917645in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{2.914910in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{2.913396in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{2.911206in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{2.912047in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{2.912190in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{2.909441in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{2.909736in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{2.912090in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{2.914116in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{2.911398in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{2.910695in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{2.909600in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{2.903006in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{2.900309in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{2.891755in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{2.884551in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{2.880974in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{2.882486in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{2.882747in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{2.880389in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{2.880919in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{2.879275in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{2.873622in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{2.875782in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{2.871205in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{2.868485in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{2.866575in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{2.862939in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{2.860161in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{2.853578in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{2.851647in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{2.847510in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{2.847085in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{2.847912in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{2.846065in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{2.841657in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{2.838598in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{2.832762in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{2.831636in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{2.826790in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{2.826565in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{2.828539in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{2.828275in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{2.825058in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{2.817798in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{2.815120in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{2.808401in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.801528in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{2.797340in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{2.795554in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.792636in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{2.788212in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.775483in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{2.772675in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{2.767978in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{2.763901in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.754928in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.745554in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{2.736509in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{2.728587in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{2.712008in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{2.693577in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.677833in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{2.668784in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{2.661063in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{2.648870in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{2.640498in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.629086in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{2.620267in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{2.612347in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{2.600921in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{2.591594in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.561450in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{2.526138in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{2.498714in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{2.468812in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{2.451387in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.426221in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{2.399797in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{2.366194in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.338362in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.316091in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.281472in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.258654in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.221475in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.179431in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.131586in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.062937in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.009056in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.972072in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{1.948178in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.923075in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.878543in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.823165in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.781566in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.746060in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.712935in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.712935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{1.773049in}}{\pgfqpoint{4.386792in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{1.701268in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.652468in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.638589in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.664990in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.678252in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.715811in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.758511in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{1.817850in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.870823in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{1.919493in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{1.963062in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.007706in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.053429in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.118585in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.167720in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.198397in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.243338in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.287110in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{2.318593in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{2.354348in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.377419in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{2.396282in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{2.415448in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{2.436744in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{2.456516in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.466623in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{2.474907in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{2.483961in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{2.492651in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{2.511596in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.529989in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{2.539101in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{2.546644in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{2.559557in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{2.574888in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.594130in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{2.603074in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{2.611589in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{2.617135in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{2.620398in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.629778in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.640976in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{2.655312in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{2.661802in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.669782in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{2.681119in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.698211in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{2.713686in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{2.720781in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.723183in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{2.726760in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{2.735364in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{2.747818in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{2.754797in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{2.765403in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{2.775969in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{2.781343in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{2.784872in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{2.787910in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{2.792678in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{2.796258in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{2.798749in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{2.798779in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{2.799679in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{2.803100in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{2.812785in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{2.821799in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{2.833063in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{2.845141in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{2.851177in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{2.849444in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{2.856141in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{2.860882in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{2.859276in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{2.857332in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{2.854275in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{2.855989in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{2.851848in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{2.850340in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{2.856524in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{2.853661in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{2.853563in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{2.852382in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{2.850956in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{2.854904in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{2.855260in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{2.860231in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{2.868685in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{2.872262in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{2.874698in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{2.878123in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{2.878869in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{2.880740in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{2.879113in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{2.877741in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{2.879940in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{2.882522in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{2.880968in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{2.885222in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.892752in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.915411in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.915411in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{2.909923in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{2.905499in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{2.906839in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{2.902912in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{2.900049in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{2.900123in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{2.902112in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{2.901814in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{2.901113in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{2.898030in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{2.894680in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{2.891025in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{2.886462in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{2.884925in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{2.886004in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{2.884167in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{2.885634in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{2.883729in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{2.881462in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{2.885831in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{2.882613in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{2.886167in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{2.892151in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{2.888803in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{2.890808in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{2.891033in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{2.890874in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{2.885490in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{2.881340in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{2.879607in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{2.875519in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{2.867348in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{2.858364in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{2.850021in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{2.839458in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{2.839262in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{2.835824in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{2.832962in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{2.828943in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{2.825292in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{2.821382in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{2.815019in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{2.811316in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{2.802951in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{2.795437in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{2.785795in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{2.781926in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{2.771239in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{2.766102in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.764617in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{2.760511in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{2.751696in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.735352in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{2.722794in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.716775in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{2.709568in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{2.705211in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{2.702568in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.695682in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.687354in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{2.680102in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{2.676857in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{2.673001in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{2.667776in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.658641in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{2.642448in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{2.632468in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{2.623686in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{2.619658in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.609968in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{2.591480in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{2.577159in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{2.567770in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{2.558745in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.553288in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{2.538808in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{2.518805in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{2.496712in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{2.463087in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.446514in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{2.421134in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{2.386018in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.355309in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.327487in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.292156in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.262088in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.229505in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.175338in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.130665in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.084191in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.040256in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.995638in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{1.939413in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.863520in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.814378in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.760817in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.717673in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.686220in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.701268in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.701268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{1.773049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286355in, y=1.724824in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{2.134632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286355in, y=2.086407in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{2.496216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286355in, y=2.447990in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{2.857799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286355in, y=2.809573in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{3.219382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216911in, y=3.171157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{1.773049in}}{\pgfqpoint{4.386792in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570033in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.823309in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.007717in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.172237in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.291559in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.364961in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.450295in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.524419in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.576125in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.618431in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.649888in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.691470in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.715697in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.728714in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.742815in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.755109in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.787652in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{2.799584in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{2.807539in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.809347in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{2.813686in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{2.829957in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{2.837189in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{2.843697in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.853821in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{2.861776in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{2.877324in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{2.880217in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{2.886725in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.883471in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{2.885641in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{2.891064in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{2.892511in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{2.905166in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.911313in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{2.910228in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{2.910951in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{2.912398in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{2.915652in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.924330in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.927946in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{2.936624in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{2.940963in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{2.942771in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.938432in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{2.937347in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.942409in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{2.943494in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{2.947110in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.946748in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{2.947110in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{2.952534in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{2.950002in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{2.951449in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{2.950726in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{2.947471in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{2.953257in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{2.961212in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{2.965551in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{2.966274in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{2.962296in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{2.968082in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{2.969166in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{2.976036in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{2.974229in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{2.974229in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{2.975675in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{2.975675in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{2.980375in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{2.981822in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{2.983268in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{2.986161in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{2.982907in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{2.987246in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{2.986522in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{2.986884in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{2.985799in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{2.982183in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{2.979291in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{2.983630in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{2.983991in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{2.983991in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{2.983991in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{2.985438in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{2.985076in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{2.985076in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{2.985076in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{2.985076in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{2.987246in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{2.987246in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{2.989053in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{2.988330in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{2.987969in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{2.989053in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{2.991585in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{2.990138in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{2.989053in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{2.989053in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{2.987969in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.991223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{1.773049in}}{\pgfqpoint{4.386792in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.607804in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.765818in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.880078in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.982767in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.069909in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.183446in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.296260in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.388825in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.430407in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.487538in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.524057in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.559493in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.599990in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.635425in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.675199in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.701595in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.716058in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{2.730521in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{2.743177in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.771742in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{2.789821in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{2.799584in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{2.810070in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{2.818386in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.824172in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{2.830318in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{2.838635in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{2.847674in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{2.853098in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.856352in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{2.860691in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{2.870093in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{2.873708in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{2.876963in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.883471in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{2.890341in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{2.892149in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{2.895403in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{2.901189in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.905889in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.914206in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{2.912036in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{2.909867in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{2.916737in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.917822in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{2.915652in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.920353in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{2.926861in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{2.928307in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.930115in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{2.935539in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{2.935178in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{2.939155in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{2.935178in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{2.936985in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{2.939517in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{2.942771in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{2.948556in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{2.949641in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{2.948556in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{2.946387in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{2.950002in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{2.955065in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{2.953980in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{2.956873in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{2.958319in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{2.959765in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{2.956149in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{2.958680in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{2.951449in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{2.956149in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{2.956511in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{2.957957in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{2.961573in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{2.961935in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{2.964827in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{2.964466in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{2.963743in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{2.965189in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{2.965912in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{2.964466in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{2.964466in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{2.970613in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{2.969890in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{2.972782in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{2.973505in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{2.970613in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{2.971697in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{2.972421in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{2.973144in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{2.969528in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{2.970251in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{2.966635in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{2.965912in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{2.968805in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{2.969528in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{2.970251in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{2.973144in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{2.976398in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.975675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{1.773049in}}{\pgfqpoint{4.386792in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.680069in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.788236in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.864168in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.914790in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{1.987106in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.049660in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.104983in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.166813in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.228644in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.269141in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.295537in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.319040in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.335311in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.352305in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.366407in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{2.383040in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{2.409436in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.440532in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{2.464758in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{2.489707in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{2.506340in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{2.520803in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.543221in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{2.558769in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{2.572148in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{2.584080in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{2.602883in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.624939in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{2.644103in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{2.663267in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{2.677007in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{2.683877in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.690024in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{2.698341in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{2.708465in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{2.719674in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{2.717504in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.717866in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.721843in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{2.722205in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{2.721482in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{2.740284in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.749685in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{2.753663in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.764149in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{2.785482in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{2.797053in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.795245in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{2.793075in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{2.797414in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{2.794883in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{2.801753in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{2.808262in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{2.810070in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{2.814047in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{2.814770in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{2.817301in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{2.815132in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{2.814409in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{2.819471in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{2.822364in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{2.828511in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{2.828511in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{2.829595in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{2.827064in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{2.830318in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{2.830680in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{2.832488in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{2.838273in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{2.839720in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{2.839358in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{2.842251in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{2.843697in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{2.844059in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{2.844059in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{2.845505in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{2.846228in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{2.845143in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{2.845867in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{2.851652in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{2.853460in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{2.855629in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{2.855629in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{2.856714in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{2.856352in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{2.856352in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{2.857076in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{2.856352in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{2.856714in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{2.861776in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{2.860691in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{2.860330in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{2.862499in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{2.867923in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{2.865754in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{2.869369in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{2.873708in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.870454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{1.773049in}}{\pgfqpoint{4.386792in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.656806in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.841027in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.923468in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.987468in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.048937in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.107152in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.151265in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.187785in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.243107in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.280712in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.306023in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.349051in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.388464in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.417029in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.445594in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{2.483922in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{2.503086in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.526950in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{2.545391in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{2.551899in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{2.560939in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{2.573233in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.581911in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{2.598905in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{2.617346in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{2.629278in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{2.656035in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.663629in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{2.671945in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{2.674476in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{2.679900in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{2.681708in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.686408in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{2.699787in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{2.709550in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{2.716420in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{2.720036in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.720759in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.720036in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{2.722205in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{2.718589in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{2.720759in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.722567in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{2.730521in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.730521in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{2.737392in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{2.738838in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.748601in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{2.754748in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{2.757640in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{2.765233in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{2.771380in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{2.773188in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{2.775719in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{2.774635in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{2.774273in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{2.774635in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{2.775358in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{2.784397in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{2.792714in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{2.796330in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{2.802477in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{2.802477in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{2.800669in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{2.800307in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{2.803200in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{2.806816in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{2.807900in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{2.806092in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{2.808985in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{2.815494in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{2.815855in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{2.812962in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{2.809347in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{2.808985in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{2.810431in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{2.804646in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{2.801753in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{2.802477in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{2.804284in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{2.812962in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{2.815494in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{2.822725in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{2.834296in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{2.834657in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{2.833573in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{2.829234in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{2.827064in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{2.828872in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{2.832126in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{2.831403in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{2.830680in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{2.832126in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{2.834296in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{2.836827in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{2.843335in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{2.847313in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.844059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{1.773049in}}{\pgfqpoint{4.386792in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.689749in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.770880in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.824394in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.861999in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{1.883694in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.907197in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{1.940824in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{1.990361in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.056530in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.107152in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.151627in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.190678in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.220328in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.258294in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.281074in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{2.315062in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{2.357006in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.393526in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{2.432577in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{2.458973in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{2.484645in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.515741in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{2.549368in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{2.561301in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{2.571786in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{2.577933in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.585888in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{2.596013in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{2.604329in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{2.615900in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{2.627832in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.640487in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{2.656035in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{2.675199in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{2.691109in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{2.704487in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.716420in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.727267in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{2.737030in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{2.739923in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{2.745708in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.747154in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{2.759810in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.766680in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{2.770296in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{2.773550in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.778612in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{2.785482in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{2.791267in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{2.794160in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{2.803923in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{2.807900in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{2.808623in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{2.806816in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{2.807177in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{2.812962in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{2.814047in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{2.821279in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{2.825618in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{2.829957in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{2.831403in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{2.829595in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{2.830318in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{2.834296in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{2.836827in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{2.845143in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{2.845505in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{2.848398in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{2.850567in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{2.853460in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{2.859245in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{2.858522in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{2.866115in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{2.868285in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{2.866477in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{2.870093in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{2.870454in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{2.869731in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{2.873347in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{2.879132in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{2.888533in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{2.891788in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{2.898296in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{2.900104in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{2.900104in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{2.901550in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{2.898658in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{2.896488in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{2.896127in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{2.897934in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{2.898658in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{2.899019in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{2.902997in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{2.905889in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{2.909505in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{2.916737in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.916375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{1.773049in}}{\pgfqpoint{4.386792in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.739837in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.765094in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.811015in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{1.878631in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.933231in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{1.979875in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.023626in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.069186in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.114384in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.174045in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.214904in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.245277in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.285413in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.321209in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{2.352305in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{2.387741in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.411967in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{2.429684in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{2.456080in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{2.477775in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{2.497662in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.509956in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{2.516826in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{2.525865in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{2.534905in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{2.551538in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.569979in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{2.579380in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{2.585165in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{2.596013in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{2.608668in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.626386in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{2.635425in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{2.642295in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{2.646996in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{2.650250in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.658566in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.668329in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{2.676284in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{2.680261in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{2.685685in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.693278in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{2.701956in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.716781in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{2.732691in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{2.740646in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.743900in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{2.746431in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{2.753301in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{2.764872in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{2.770296in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{2.780420in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{2.789460in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{2.796330in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{2.799945in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{2.804646in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{2.808985in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{2.812601in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{2.815855in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{2.817301in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{2.819471in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{2.821279in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{2.831403in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{2.840081in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{2.850206in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{2.860330in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{2.865392in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{2.865392in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{2.870816in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{2.875878in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{2.875155in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{2.874070in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{2.871539in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{2.874070in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{2.869008in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{2.866477in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{2.871177in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{2.867562in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{2.868646in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{2.869008in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{2.867562in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{2.870454in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{2.870093in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{2.873347in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{2.879855in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{2.883471in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{2.886364in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{2.889618in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{2.890341in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{2.891426in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{2.889618in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{2.888895in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{2.891426in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{2.894680in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{2.893234in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{2.897573in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.904081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{1.773049in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.219382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.909259in}{1.773049in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.219382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{1.773049in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.773049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.219382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.715863in,y=3.302715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CIFAR-100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.585026in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.585026in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.534988in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.534988in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.543474in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.552666in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.563272in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.571440in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.582046in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.591556in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.602163in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.612769in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.623375in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.631364in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.641971in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.652577in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.663184in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.673790in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.684397in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.695003in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.705610in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.716216in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.722742in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.733349in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.743955in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.754561in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.765168in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.775774in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.786381in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.796987in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.807594in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.816966in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.827573in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.835195in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.844411in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.853423in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.862508in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.872321in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.882927in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.892533in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.903139in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.912082in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.922689in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.943902in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.953769in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.963213in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.973819in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.979588in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.990194in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.998136in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{1.008743in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.019349in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{1.029956in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{1.040562in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{1.051168in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{1.061775in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{1.072381in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{1.081789in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{1.092395in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{1.101824in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{1.108508in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{1.119114in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{1.129721in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{1.140327in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{1.150934in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{1.160768in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{1.171375in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{1.181065in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{1.189215in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{1.198622in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{1.208048in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{1.218654in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{1.226798in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.236126in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.246231in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{1.255428in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.264191in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{1.273197in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{1.282453in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.291581in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{1.302188in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{1.310079in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.320686in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{1.331292in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{1.341899in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.352505in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{1.361048in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{1.371654in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.380757in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{1.389763in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{1.400370in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.410976in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{1.421583in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{1.432189in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.442795in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.453402in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{1.463487in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.474094in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{1.483524in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{1.491431in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.500657in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.511263in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{1.531117in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{1.541724in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{1.551717in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{1.562323in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{1.572930in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{1.581618in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{1.592224in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{1.601892in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{1.612499in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.623105in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{1.633711in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.644318in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.654001in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.663970in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.674576in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.682737in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.691222in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{1.701829in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.710940in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{1.720204in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{1.729368in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.737503in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{1.746614in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{1.757220in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.766252in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{1.776859in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{1.787465in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.796427in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{1.805719in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{1.816325in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.826932in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{1.837538in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.846747in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.855564in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{1.864516in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{1.870866in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.879751in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{1.890357in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{1.898909in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.907751in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{1.917535in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{1.928141in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.937849in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{1.947128in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.956592in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.967198in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.977805in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.988411in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.999018in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{2.008926in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.018762in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.029368in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{2.038766in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{2.048900in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{2.059506in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.068375in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{2.078981in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.088233in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{2.098839in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{2.107685in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.117554in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{2.128160in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{2.138767in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{2.149373in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{2.159431in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{2.168022in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{2.176124in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{2.186730in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{2.196058in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{2.205822in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{2.215082in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{2.224862in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{2.232336in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{2.242943in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{2.252654in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{2.263260in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{2.271859in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{2.282466in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{2.293072in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{2.303678in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{2.314285in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{2.323140in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{2.333747in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{2.342563in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{2.353170in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{2.363776in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{2.374382in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{2.383033in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{2.392787in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{2.403394in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{2.414000in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{2.422623in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{2.433230in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{2.443836in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{2.454443in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{2.463239in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{2.473846in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{2.483110in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{2.492458in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{2.503064in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{2.513671in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{2.524277in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{2.534884in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{2.543283in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{2.549599in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{2.560205in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{2.570811in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{2.581418in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{2.588500in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{2.599107in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.606780in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{2.616034in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{2.626640in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{2.634634in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{2.645240in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{2.652916in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{2.663522in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{2.674128in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{2.684735in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{2.695341in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{2.704762in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{2.713562in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{2.723622in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{2.734229in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{2.744835in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{2.752775in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{2.763382in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{2.773988in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{2.783723in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{2.792781in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{2.801406in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{2.809821in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{2.820427in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{2.828750in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{2.837571in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{2.847025in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{2.857631in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{2.865566in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{2.876172in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{2.885917in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{2.895340in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{2.905042in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{2.914695in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{2.925302in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{2.935908in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{2.945128in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{2.954736in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{2.963917in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{2.974523in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{2.984250in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{2.994856in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.004754in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.014440in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.024077in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.033443in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.044050in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.053642in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.064249in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.073085in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.081896in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.092503in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.102056in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.111824in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.122430in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.133037in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.142548in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.153155in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.162360in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.171272in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.178861in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.189467in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.198960in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.208307in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.218914in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.229520in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.238583in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.247790in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.256611in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.267217in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.277824in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.288430in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.299036in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.309156in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.318335in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.327137in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.336627in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.347234in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.357840in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.367336in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.377942in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.387586in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.396948in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.406601in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.414187in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.424793in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.433443in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.444049in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.454656in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.464243in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.515642in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.515642in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.506138in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.495531in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.484925in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.476604in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.465998in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.458735in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.449297in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.439566in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.430119in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.419512in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.409916in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.399310in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.388703in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.379102in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.368812in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.358900in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.349928in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.339321in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.328715in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.318108in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.307502in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.297231in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.287347in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.279439in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.268833in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.258226in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.248482in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.238883in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.228277in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.218895in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.210836in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.200950in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.190344in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.180764in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.170158in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.159551in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.150227in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.140689in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.130083in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.119802in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.109547in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.098941in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.089442in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.078835in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.069110in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.059655in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.050250in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.041056in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.030450in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.021084in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.010478in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.000567in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{2.991084in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{2.981212in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{2.970605in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{2.959999in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{2.950561in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{2.941171in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{2.931502in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{2.922155in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{2.911549in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{2.902514in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{2.891907in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{2.882269in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{2.871999in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{2.863351in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{2.852745in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{2.844189in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{2.835844in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{2.827932in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{2.818575in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{2.807968in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{2.797362in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{2.788332in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{2.777725in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{2.767119in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{2.758087in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{2.747796in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{2.738125in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{2.727519in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{2.716912in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{2.706306in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{2.695699in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{2.686404in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{2.675798in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{2.666821in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{2.656214in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.646377in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{2.637080in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{2.626473in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{2.618707in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{2.608100in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{2.597494in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{2.586887in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{2.578354in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{2.569783in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{2.559177in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{2.548570in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{2.537964in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{2.527357in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{2.517613in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{2.507786in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{2.497180in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{2.486885in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{2.476278in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{2.465672in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{2.455065in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{2.446718in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{2.436112in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{2.425505in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{2.416168in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{2.407848in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{2.397242in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{2.386635in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{2.376029in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{2.365754in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{2.355148in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{2.344911in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{2.334305in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{2.323698in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{2.313092in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{2.302485in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{2.294114in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{2.283508in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{2.274127in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{2.263521in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{2.254025in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{2.244713in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{2.234882in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{2.225554in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{2.215790in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{2.205184in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{2.196315in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{2.187935in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{2.178902in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{2.168296in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{2.157689in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.147083in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{2.137859in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{2.127614in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.117008in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{2.107168in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.096561in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{2.086338in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{2.075732in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{2.066774in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.057080in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.046474in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{2.037218in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{2.028035in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{2.017428in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{2.006822in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.996215in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.985609in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{1.975981in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.966168in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{1.956785in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{1.946179in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.936871in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{1.928742in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{1.920324in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.909717in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{1.899510in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{1.891011in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.880872in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.872718in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{1.862836in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.852229in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{1.841623in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{1.831017in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.821216in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{1.811087in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{1.800480in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.789874in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{1.779814in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{1.769208in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.759228in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{1.750392in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{1.740464in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.730637in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{1.720657in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.710050in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.701565in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.692756in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.682149in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.673027in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.663618in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{1.653011in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.642405in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{1.631798in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{1.621192in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{1.611769in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{1.601162in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{1.592879in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{1.582273in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{1.571667in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{1.562568in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{1.551962in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{1.541355in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.531511in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.520905in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{1.511039in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{1.501976in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.492314in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{1.481708in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.472702in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.462095in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{1.451489in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{1.440883in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.430276in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{1.419670in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{1.409063in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.398978in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{1.388989in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{1.378383in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.369955in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{1.359348in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{1.348742in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.338136in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{1.327529in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{1.318451in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.307844in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{1.297880in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{1.288046in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.280081in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{1.271874in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.261979in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.252993in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{1.243229in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{1.234402in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{1.223796in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{1.214130in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{1.204446in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{1.195625in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{1.186224in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{1.175617in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{1.166361in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{1.155754in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{1.145148in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{1.134541in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{1.123935in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{1.115770in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{1.106107in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{1.095500in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{1.085816in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{1.075210in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{1.064603in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{1.053997in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{1.043390in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.032784in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{1.022178in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{1.011571in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{1.002543in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.991937in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.984977in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.974371in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.964723in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.955499in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.944892in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.934286in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.923679in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.913531in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.902925in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.893439in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.882832in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.873553in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.863547in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.853467in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.843591in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.834243in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.823637in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.813918in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.803312in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.792705in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.782099in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.771492in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.760886in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.750279in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.739673in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.729067in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.720744in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.710137in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.699531in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.688924in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.678318in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.667711in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.657105in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.646499in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.635892in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.626911in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.616304in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.605698in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.595092in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.585510in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.574904in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.566101in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.555494in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.545595in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.534988in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.534988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.534988in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.534988in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.540793in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.550227in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.557615in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.562041in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.568488in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.572338in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.577129in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.578176in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.581849in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.583970in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.587568in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.592455in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.597578in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.602163in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.605272in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.609578in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.613750in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.619673in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.619673in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.625874in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.630300in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.634258in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.635861in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.637660in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.642467in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.643293in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.645615in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.649590in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.656360in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.658730in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.663391in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.670657in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.676167in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.680650in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.687774in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.689937in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.693181in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.696357in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.705353in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.709915in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.712653in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.714816in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.722637in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.725635in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.732626in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.737822in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.745458in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.747759in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.751226in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.757724in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.762000in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.768246in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.772355in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.776681in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.781572in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.787540in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.791759in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.794554in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.799533in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.808033in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.814442in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.822039in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.828946in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.832645in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.835206in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.840579in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.844056in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.849970in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.854710in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.858562in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.862195in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.865786in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.872051in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.876119in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.883564in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.889056in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.896700in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.902736in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.906496in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.915128in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.920236in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.926517in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.935446in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.941870in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.943029in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.947660in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.952812in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.959023in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.967844in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.972109in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{0.987475in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{0.992545in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{1.003261in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{1.009473in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.016686in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.019288in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{1.025616in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{1.031738in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{1.036528in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{1.040434in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{1.046721in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{1.053498in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{1.059221in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{1.063276in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{1.064166in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{1.068431in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.072093in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.082174in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.089415in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.094838in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.096412in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.098492in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.103938in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{1.108687in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.112146in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{1.115845in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{1.121110in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.125317in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{1.126649in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{1.132669in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.136020in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{1.137969in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{1.144566in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.152275in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{1.159446in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{1.163713in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.166204in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{1.172373in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.177143in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.184826in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{1.190278in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{1.191506in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.195514in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{1.198915in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{1.201059in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.203021in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{1.206832in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{1.208776in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.212607in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{1.218036in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.221724in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.229474in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.236531in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.243812in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.250363in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.252657in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.261236in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.267063in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.276145in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.284244in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.287088in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.294843in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.301289in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.306840in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.313595in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.320293in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.329144in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.334573in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.340443in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.346636in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.352652in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.356330in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.363042in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.370389in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.375689in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.380390in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.386887in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.390815in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.395691in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.400586in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.411728in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.417865in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.421270in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.428904in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.437159in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.444821in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.451085in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.455484in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.463666in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.471573in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.475712in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.478877in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.486706in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.493771in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.499011in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.504968in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.508566in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.515181in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.521330in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.528517in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.532930in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.538411in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.542837in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.548723in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.552245in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.557743in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.564015in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.567604in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.573566in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.580170in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.585828in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.590575in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.596339in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.601058in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.607630in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.613449in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{1.616260in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{1.622706in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{1.629702in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{1.633452in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{1.639611in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{1.646538in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{1.649718in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{1.656155in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{1.660851in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{1.665719in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{1.669154in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{1.675597in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{1.683301in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{1.687974in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{1.691781in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{1.695114in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{1.698764in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{1.705315in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{1.710226in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{1.714639in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{1.717976in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{1.726667in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{1.735263in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{1.743982in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{1.749708in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{1.757852in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{1.762402in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{1.766333in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{1.773108in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{1.778164in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{1.785134in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{1.791038in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{1.794940in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{1.800798in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{1.806955in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{1.814069in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{1.816891in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{1.823249in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{1.829916in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{1.837087in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{1.844291in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{1.852947in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{1.860593in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{1.866825in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{1.871573in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{1.875677in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{1.879656in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{1.885833in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{1.895500in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{1.904178in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{1.909548in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{1.916305in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{1.919628in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{1.924749in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{1.930807in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{1.936970in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{1.939579in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{1.945198in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{1.950135in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{1.957390in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{1.963241in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{1.969194in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{1.975703in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{1.981317in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{1.990565in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{1.996326in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{2.001596in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{2.008329in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{2.016983in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{2.025252in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{2.029964in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{2.037134in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{2.043889in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{2.050965in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{2.055113in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{2.063509in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{2.070754in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{2.079098in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{2.084251in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{2.090282in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{2.098372in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{2.102783in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{2.110578in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{2.118778in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{2.127702in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{2.132818in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{2.140963in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{2.145587in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{2.242084in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{2.242084in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{2.238224in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{2.229398in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{2.221786in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{2.213740in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{2.204969in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{2.197916in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{2.193841in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{2.184961in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{2.180385in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{2.174932in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{2.166306in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{2.158702in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{2.150127in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{2.145790in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{2.138018in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{2.129923in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{2.124366in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{2.120592in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{2.111892in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{2.103575in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{2.095459in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{2.090122in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{2.085277in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{2.075433in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{2.068319in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{2.062101in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{2.055326in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{2.048449in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{2.040856in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{2.035186in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{2.028077in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{2.024322in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{2.017757in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{2.011088in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{2.005603in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{2.002562in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{1.994470in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{1.989233in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{1.980941in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{1.971517in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{1.967087in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{1.962581in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{1.958200in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{1.954462in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{1.947967in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{1.940764in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{1.932449in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{1.924804in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{1.919248in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{1.911066in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{1.904696in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{1.903275in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{1.897662in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{1.893212in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{1.886342in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{1.881759in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{1.874935in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{1.867056in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{1.861506in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{1.855553in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{1.853120in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{1.849185in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{1.840359in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{1.833357in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{1.825106in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{1.816732in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{1.810573in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{1.805426in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{1.801353in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{1.795658in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{1.789482in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{1.786767in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{1.781615in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{1.776937in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{1.771004in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{1.763859in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{1.759695in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{1.754645in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{1.751027in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{1.745117in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{1.738826in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{1.735643in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{1.729842in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{1.723273in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{1.718538in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{1.710685in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{1.706525in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.702972in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.696063in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.687786in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.684019in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.679177in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.675439in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.670491in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.662246in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.655480in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.650584in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.644128in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.639020in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.634056in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.627215in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.623156in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.620152in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.613958in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.608418in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.599968in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.595081in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.588310in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.582944in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.575161in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.568140in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.562820in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.558474in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.551531in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.542744in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.536536in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.530072in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.520764in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.514170in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.506955in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.501875in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.495285in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.491447in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.485213in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.479502in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.473771in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.469214in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.462984in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.457078in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.449650in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.442148in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.434011in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.429204in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.422493in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.415957in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.409100in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.403923in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.395803in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.387652in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.379558in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.374503in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.368221in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.361127in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.359728in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.350857in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.342969in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.336068in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.327676in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.325728in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.321673in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.314105in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.306313in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.297092in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{1.292295in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.287118in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{1.282464in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{1.280165in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.275491in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{1.271090in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{1.266870in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.261785in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{1.257308in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{1.254293in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.239852in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{1.234016in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.227457in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{1.219366in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.211688in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{1.202427in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{1.196295in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.191881in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{1.186747in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{1.180038in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.177128in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{1.170728in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{1.165387in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.162722in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{1.157696in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.151838in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.146678in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.141848in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.136664in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.129056in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{1.123606in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.115802in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{1.110980in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{1.104638in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{1.103407in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{1.098976in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{1.094093in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{1.086021in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{1.079580in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{1.077123in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{1.073427in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{1.066822in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.060422in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.058781in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{1.053267in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{1.048872in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.042944in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{1.038375in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.032839in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.023163in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{1.016386in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{1.012166in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.004016in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.995378in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.992044in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.986069in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.982985in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.976682in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.968641in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.962194in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.956696in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.950478in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.945753in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.939061in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.931857in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.926743in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.919338in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.912800in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.906337in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.901443in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.898712in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.894079in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.888212in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.881399in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.876391in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.869036in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.865233in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.862568in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.854626in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.847374in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.841055in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.832585in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.826957in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.823389in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.817001in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.810242in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.806647in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.802488in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.798112in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.791631in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.787422in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.781192in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.778295in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.774232in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.767019in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.761608in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.753750in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.750385in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.741235in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.737035in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.733409in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.727364in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.722802in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.719389in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.716202in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.710961in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.706760in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.701156in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.697154in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.692058in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.684474in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.680650in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.676657in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.668577in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.664067in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.660026in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.658730in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.655052in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.652609in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.652090in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.647563in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.641382in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.634855in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.634855in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.628051in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.623738in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.617437in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.614183in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.608161in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.602678in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.599079in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.594192in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.592071in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.587259in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.586184in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.580369in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.575734in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.567332in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.563272in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.553691in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.544033in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.534988in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.534988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.534988in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.534988in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.543474in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.552666in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.558654in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.563272in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.568222in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.571829in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.575120in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.579095in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.582944in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.586716in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.593884in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.600563in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.606664in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.613919in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.619033in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.623375in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.626694in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.629704in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.634622in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.640103in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.643145in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.646319in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.651170in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.657351in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.662266in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.666548in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.669835in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.672872in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.677048in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.678218in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.680231in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.684018in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.687014in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.691135in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.696177in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.699063in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.700475in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.702890in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.705944in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.708364in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.710822in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.711877in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.714072in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.716005in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.720736in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.726341in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.728691in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.736298in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.739402in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.741523in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.745772in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.749609in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.752340in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.755496in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.757511in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.760932in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.764186in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.768528in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.768528in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.768698in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.772339in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.776698in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.782472in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.784538in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.788517in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.794660in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.799025in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.799954in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.806612in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.808965in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.812859in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.815991in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.820916in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.825059in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.828516in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.830021in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.832610in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.837001in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.839667in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.840313in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.845110in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.847977in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.851314in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.857542in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.861700in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.863291in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.865576in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.869070in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.876183in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.882974in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.888377in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.891349in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{0.894788in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{0.899523in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.903067in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.907278in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.911774in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.916487in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.917380in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{0.917885in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.919269in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{0.923326in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{0.927505in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.930124in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{0.933392in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{0.936461in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.938547in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.939430in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{0.942651in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{0.944271in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.947332in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.950123in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.955275in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.958587in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.959806in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.961034in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.963239in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.965360in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.966240in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.969774in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.974407in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.979395in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.982684in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.983770in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.985240in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.989118in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.994844in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.997180in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.999488in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{1.001438in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.004762in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{1.008671in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.010010in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.013777in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{1.017895in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{1.021548in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.023260in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{1.025572in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{1.026420in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.027592in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{1.030701in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{1.035988in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.040807in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{1.043790in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.048303in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.051913in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.054124in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.057584in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.063493in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.069488in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.072111in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.073901in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.079386in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.081534in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.086044in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.089571in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.093237in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.098417in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.098880in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.102039in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.103218in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.108676in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.111272in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.118273in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.121321in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.124877in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.127065in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.130927in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.134455in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.139231in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.143409in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.145808in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.148128in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.151817in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.155124in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.158491in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.163713in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.164974in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.170355in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.173865in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.175842in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.177904in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.178974in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.182159in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.185160in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.187411in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.190523in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.193330in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.197476in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.200486in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.203253in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.206139in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.209664in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.211928in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.215251in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.216230in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.218149in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.219386in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.221400in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.221773in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.223654in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.227997in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.229006in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.231040in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.234241in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.237958in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.241701in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.245620in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.248704in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.249874in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{1.252119in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{1.252526in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{1.255135in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{1.256282in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{1.256989in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{1.261883in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{1.263631in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{1.267002in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{1.267430in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{1.270697in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{1.272500in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{1.272500in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{1.273739in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{1.274928in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{1.274928in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{1.275794in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{1.275794in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{1.277216in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{1.277981in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{1.278810in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{1.280704in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{1.287621in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{1.289253in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{1.293259in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{1.295269in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{1.297198in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{1.298806in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{1.301281in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{1.304019in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{1.306660in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{1.307864in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{1.309357in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{1.311627in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{1.314269in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{1.318084in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{1.320278in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{1.323505in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{1.327446in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{1.330677in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{1.332944in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{1.335495in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{1.338293in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{1.340090in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{1.343555in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{1.344722in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{1.347019in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{1.347388in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{1.348505in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{1.348836in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{1.353642in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{1.355876in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{1.357052in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{1.362131in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{1.366843in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{1.371493in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{1.373243in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{1.374451in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{1.377756in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{1.379395in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{1.385259in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{1.386423in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{1.388312in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{1.391312in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{1.392909in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{1.395714in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{1.397934in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{1.399284in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{1.402045in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{1.406228in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{1.407797in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{1.410382in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{1.411476in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{1.412442in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{1.415505in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{1.418313in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{1.422754in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{1.423092in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{1.427132in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{1.427816in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{1.428594in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{1.429679in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{1.431180in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{1.431180in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{1.433973in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{1.437527in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{1.497062in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{1.497062in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{1.493147in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{1.493147in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{1.492131in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{1.490681in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{1.490681in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{1.487940in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{1.486903in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{1.485560in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{1.484123in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{1.479677in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{1.477894in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{1.473850in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{1.470294in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{1.469115in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{1.467960in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{1.466932in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{1.463154in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{1.462601in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{1.456178in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{1.452575in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{1.449682in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{1.445538in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{1.441980in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{1.441456in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{1.438091in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{1.435738in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{1.434781in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{1.427917in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{1.427434in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{1.424375in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{1.423462in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{1.420970in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{1.415014in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{1.409119in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{1.405713in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{1.404768in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{1.402759in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{1.399080in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{1.397289in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{1.392411in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{1.390466in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{1.389511in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{1.386613in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{1.384167in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{1.382723in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{1.381031in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{1.379055in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{1.375922in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{1.371379in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{1.368241in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{1.366193in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{1.363644in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{1.362044in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{1.360071in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{1.359443in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{1.356404in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{1.352681in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{1.349056in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{1.347287in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{1.346775in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{1.344461in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{1.342228in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{1.337749in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{1.335139in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{1.333548in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{1.327206in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{1.324858in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{1.323566in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{1.322210in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{1.321510in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{1.321510in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{1.320254in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{1.320254in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{1.319323in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{1.318440in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{1.318440in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{1.316001in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{1.312904in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{1.311211in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{1.308217in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{1.305723in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{1.302132in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{1.300717in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{1.299744in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{1.298110in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{1.296396in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.294398in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.293447in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.290167in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.287722in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.285101in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.280333in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.277170in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.274962in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.273849in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.265224in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.263476in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.261248in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.260363in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.258039in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.256897in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.253856in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.251877in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.249039in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.245561in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.241964in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.236393in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.234957in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.231705in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.227592in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.224229in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.221051in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.219999in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.217818in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.215553in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.210578in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.205353in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.202371in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.196987in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.193989in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.190932in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.188258in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.186335in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.182370in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.178063in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.174354in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.169397in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.164774in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.162719in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.157790in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.154474in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.148748in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.144980in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.139831in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.138889in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.135683in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.134026in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.128599in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.125902in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.123064in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.119090in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.116995in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.111874in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.109420in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.107802in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.101441in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.101069in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.096371in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.093468in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.091435in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.088682in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{1.084710in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.081328in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{1.075541in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{1.070222in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.066967in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{1.064744in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.062813in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{1.060283in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{1.055451in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.048962in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.044244in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{1.043462in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.038886in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{1.033725in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{1.031433in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.029498in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{1.025470in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{1.020590in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.018103in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{1.017452in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{1.016417in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.013343in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{1.007723in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{1.001750in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.998920in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.997679in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.995557in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.991398in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.990505in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.989603in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.984430in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.978976in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.975403in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{0.972100in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{0.971599in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.968455in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.967217in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{0.965061in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{0.963887in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.960791in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{0.959167in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{0.954861in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.952555in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{0.949696in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.948080in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.946851in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.943079in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.939090in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.934816in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{0.931996in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{0.926125in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.923200in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.919808in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.914604in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.906547in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.898810in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.895940in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.893983in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.891331in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.887004in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.882626in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.879599in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.876102in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.872414in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.870939in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.867241in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.863147in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.861493in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.858756in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.855848in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.849385in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.843704in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.840472in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.835881in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.831870in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.825800in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.824608in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.818366in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.813903in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.811519in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.809342in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.802388in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.798262in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.789444in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.784213in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.781270in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.779043in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.775835in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.772203in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.767554in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.765439in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.763318in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.760057in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.752815in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.748802in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.743801in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.740046in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.737736in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.733568in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.730380in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.726474in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.724652in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.721342in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.719514in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.716684in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.713206in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.707642in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.703277in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.702031in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.697333in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.692982in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.692031in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.685600in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.684395in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.674993in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.671422in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.666997in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.663363in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.660174in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.656851in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.649605in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.643916in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.638441in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.633275in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.629132in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.623640in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.616045in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.611540in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.603370in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.595689in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.590975in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.586340in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.583951in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.578757in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.573879in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.568222in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.564355in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.555494in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.545595in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.534988in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.534988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.534988in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.534988in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.536550in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.539007in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.541199in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.543320in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.545224in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.549130in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.549130in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.550544in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.552666in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.555152in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.559140in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.559996in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.565936in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.568257in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.569668in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.569668in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.571504in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.574946in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.577268in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.579217in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.579937in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.579937in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.584871in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.587891in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.591027in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.594966in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.597137in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.601011in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.603784in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.605251in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.607438in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.610150in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.612335in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.613180in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.617402in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.618302in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.619316in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.620038in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.620038in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.620974in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.622978in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.624142in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.625021in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.625912in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.626721in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.630155in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.634847in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.635725in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.636519in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.636519in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.636519in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.637328in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.639745in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.639745in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.641308in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.642109in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.643669in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.645201in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.648861in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.650448in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.651223in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.654387in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.655124in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.656980in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.658093in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.659993in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.660784in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.662663in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.662663in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.665451in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.667586in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.667586in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.668286in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.669067in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.669067in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.671801in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.672597in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.675105in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.676127in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.677865in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.678900in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.683186in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.686350in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.687085in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.689363in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.690914in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.692441in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.692441in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.694294in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{0.694956in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{0.696041in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.698439in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.698439in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.701084in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.705139in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.705837in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{0.705837in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.708762in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{0.710494in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{0.713430in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.716680in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{0.718242in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{0.718242in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.719744in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.719744in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{0.722818in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{0.723478in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.724597in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.725995in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.728656in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.728656in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.728656in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.730010in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.732566in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.732566in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.733866in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.736194in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.736910in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.736910in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.736910in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.736910in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.736910in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.736910in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.736910in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.738568in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.739946in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.743173in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.745993in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.745993in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.747315in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.747863in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.750106in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.750106in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.750481in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.751649in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.753925in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.753925in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.754521in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.754521in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.755385in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.756508in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.757065in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.757065in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.758365in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.758365in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.758365in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.758365in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.758365in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.758365in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.761346in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.762428in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.766671in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.766671in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.766671in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.767115in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.767115in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.768246in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.769813in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.770878in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.770878in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.773209in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.774301in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.775579in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.777146in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.777146in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.777146in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.778550in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.778550in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.778550in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.778550in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.778550in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.778550in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.778550in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.778550in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.780351in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.780351in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.780351in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.780351in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.780351in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.783362in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.783362in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.783362in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.783362in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.787476in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.787971in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.787971in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.789798in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.791113in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.791113in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.791113in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.792354in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.792354in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.792738in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.793989in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.793989in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.797460in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.798577in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.798577in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.799017in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.800065in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.800065in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.800065in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.801612in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.801612in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{0.801612in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{0.801612in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{0.802604in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{0.802604in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{0.804010in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{0.805017in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{0.805017in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{0.807893in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{0.809010in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{0.809010in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{0.810049in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{0.810049in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{0.810049in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{0.810049in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{0.810049in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{0.810049in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{0.811011in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{0.811011in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{0.811011in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{0.811011in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{0.811011in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{0.811479in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{0.813535in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{0.813973in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{0.814442in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{0.814442in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{0.815767in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{0.815767in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{0.815767in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{0.815767in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{0.816640in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{0.816640in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{0.817899in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{0.818816in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{0.819611in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{0.820682in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{0.820682in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{0.823045in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{0.824633in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{0.825736in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{0.825736in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{0.825736in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{0.826715in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{0.827831in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{0.827831in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{0.827831in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{0.829691in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{0.829691in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{0.829691in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{0.829691in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{0.829691in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{0.829691in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{0.831023in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{0.831023in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{0.831023in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{0.831023in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{0.831023in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{0.831023in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{0.831580in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{0.831580in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{0.832535in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{0.832535in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{0.834090in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{0.834090in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{0.834090in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{0.834090in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{0.834883in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{0.836423in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{0.836423in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{0.837475in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{0.837475in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{0.837475in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{0.837475in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{0.837475in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{0.838407in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{0.838407in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{0.838407in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{0.838407in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{0.839409in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{0.839409in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{0.839409in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{0.839409in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{0.839409in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{0.839409in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{0.840293in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{0.840293in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{0.841742in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{0.842513in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{0.882942in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{0.881591in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{0.880919in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{0.880919in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{0.879682in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{0.879682in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{0.879682in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{0.879682in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{0.879682in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{0.879682in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{0.878562in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{0.878562in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{0.878562in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{0.878562in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{0.877374in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{0.877374in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{0.877374in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{0.877374in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{0.877374in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{0.876304in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{0.876304in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{0.875723in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{0.874394in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{0.874394in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{0.874394in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{0.874394in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{0.871707in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{0.871707in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{0.870541in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{0.870541in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{0.868976in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{0.868976in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{0.868976in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{0.868976in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{0.868976in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{0.868976in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{0.868187in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{0.868187in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{0.868187in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{0.868187in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{0.868187in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{0.868187in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{0.865804in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{0.865804in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{0.865804in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{0.864800in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{0.863657in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{0.863657in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{0.863657in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{0.862639in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{0.859984in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{0.858105in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{0.858105in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{0.857054in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{0.855728in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{0.852402in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{0.849419in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{0.849419in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{0.848170in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{0.848170in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{0.848170in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{0.848170in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{0.847374in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{0.847374in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{0.845722in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{0.844039in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{0.841852in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{0.840199in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{0.840199in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{0.840199in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{0.840199in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{0.840199in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{0.837957in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{0.837957in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{0.836953in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{0.835586in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{0.835586in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{0.834472in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{0.833757in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{0.833757in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{0.832628in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{0.832628in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.832628in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.832628in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.829931in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.829931in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.829931in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.828858in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.827177in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.827177in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.826173in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.823280in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.823280in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.822410in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.820673in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.820673in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.819792in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.819792in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.819792in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.818986in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.816571in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.816571in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.814944in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.810573in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.810573in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.810573in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.810573in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.807220in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.807220in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.807220in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.807220in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.807220in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.804779in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.804779in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.804779in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.804779in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.804779in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.804779in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.804779in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.804779in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.804062in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.804062in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.804062in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.803507in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.802664in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.801634in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.799722in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.799722in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.798666in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.798112in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.797122in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.797122in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.795445in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.795445in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.795445in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.791202in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.790164in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.788901in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.788901in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.788901in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.788901in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.788901in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.788901in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.788080in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.788080in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.786516in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.785518in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.784261in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.784261in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.782735in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.782735in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.780769in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.779815in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.778069in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.778069in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.773949in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.772375in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.771576in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.771576in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.768032in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.764895in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.762030in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.761567in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.761567in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.761567in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.761567in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.761567in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.761567in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.761567in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.760162in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.758248in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.757426in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.757426in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.755739in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.754971in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.754971in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.754971in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.753390in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.752667in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{0.751665in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{0.750204in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.749035in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.749035in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{0.748416in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{0.748416in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.747856in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{0.744742in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{0.741315in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.740925in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{0.739608in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.739608in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.738184in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.735876in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.734278in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.734278in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{0.732434in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{0.731397in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.729938in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.727548in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.727548in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.724833in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.724262in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.722298in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.720911in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.720444in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.717711in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.713512in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.712426in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.712043in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.710944in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.709209in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.707884in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.706376in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.706376in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.705035in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.703613in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.703613in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.701506in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.700052in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.700052in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.699008in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.697688in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.696358in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.694016in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.693007in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.690620in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.689236in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.686036in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.684690in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.682034in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.677209in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.674499in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.671816in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.670496in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.667816in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.667816in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.663870in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.662557in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.662557in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.662557in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.661230in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.659986in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.656193in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.653263in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.651951in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.650721in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.649479in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.648521in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.646282in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.645097in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.645097in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.643698in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.642591in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.641370in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.637106in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.635830in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.633772in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.630120in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.628065in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.625289in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.621699in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.617087in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.615016in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.610469in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.607242in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.603897in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.598226in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.598226in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.596824in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.594531in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.587566in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.585160in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.585160in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.582328in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.578285in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.575478in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.569377in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.568112in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.565735in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.561858in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.559737in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.556908in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.556908in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.552330in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.549991in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.547870in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.543697in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.539790in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.534988in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.534988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.530357in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.526892in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.529543in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.530592in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.535409in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.536669in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.539666in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.543300in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.548884in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.553895in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.555971in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.558813in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.561456in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.566978in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.569031in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.574550in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.577584in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.582476in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.583948in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.587104in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.590261in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.594677in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.597384in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.599739in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.600289in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.601894in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.605558in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.607707in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.610486in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.612892in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.617981in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.622555in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.628588in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.631691in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.633982in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.638269in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.640591in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.641490in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.645643in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.649117in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.651758in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.653741in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.655863in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.659738in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.662821in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.663680in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.664643in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.667501in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.671300in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.675683in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.679861in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.680411in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.682188in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.685349in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.685349in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.688023in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.691591in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.693169in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.696760in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.703401in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.709724in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.714764in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.716354in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.721263in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.722996in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.727349in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.730088in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.731337in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.732832in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.735446in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.739696in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.742736in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.747187in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.749211in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.756080in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.761616in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.762862in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.766357in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.771547in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.774214in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.775021in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.776063in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.779690in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.780456in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.781385in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.784678in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.787477in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.788197in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.795621in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.797550in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.798240in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{0.804067in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{0.810412in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.811971in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.814425in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.818572in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.822827in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.826913in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{0.830085in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.834849in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{0.837600in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{0.841238in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.844815in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{0.850710in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{0.854135in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.856907in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.859067in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{0.866293in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{0.869039in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.873048in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.873048in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.877580in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.881978in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.883327in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.885677in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.889556in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.890885in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.892809in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.895067in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.896605in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.900892in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.902751in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.907285in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.914173in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.916128in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.921678in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.925232in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.928134in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.932361in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.934575in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.938351in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.941488in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.942901in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.945811in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.945811in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.947504in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.951088in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.953275in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.959525in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.964917in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.968280in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.972652in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.976544in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.979880in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.982101in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.989018in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.991845in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.996232in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.000755in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.004732in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.005977in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.008666in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.011814in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.015030in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.019421in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.020680in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.026634in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.030676in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.031475in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.033231in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.034640in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.037799in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.040180in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.043581in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.049450in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.053432in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.057909in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.059277in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.064033in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.065641in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.069488in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.072449in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.074503in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.081659in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.086523in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.087871in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.092140in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.095716in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.099568in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.102221in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.107923in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.111332in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.115514in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.118343in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.121055in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.121055in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.124402in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.127281in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.133417in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.137743in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.141396in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.144962in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.147214in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.151492in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.155762in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.158777in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.162582in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.163991in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.165475in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.167711in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.168848in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.170945in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.174722in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.180324in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.182357in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.183383in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.187988in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.191857in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.196004in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.199598in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{1.203319in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{1.205628in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{1.210821in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{1.212080in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{1.216837in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{1.219244in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{1.224469in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{1.226282in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{1.230052in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{1.233261in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{1.236464in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{1.240420in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{1.246595in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{1.249036in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{1.254130in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{1.259263in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{1.264361in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{1.267399in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{1.270609in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{1.271064in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{1.274137in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{1.276060in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{1.278762in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{1.282367in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{1.285240in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{1.290021in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{1.291800in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{1.292858in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{1.297344in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{1.301673in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{1.307206in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{1.315095in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{1.317267in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{1.318260in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{1.320533in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{1.320928in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{1.323677in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{1.326361in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{1.330143in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{1.335809in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{1.339832in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{1.342602in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{1.345170in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{1.348336in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{1.350626in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{1.351684in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{1.353163in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{1.356439in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{1.359804in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{1.361319in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{1.364795in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{1.367492in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{1.372314in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{1.372593in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{1.378148in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{1.382025in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{1.383261in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{1.385988in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{1.389835in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{1.393198in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{1.397687in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{1.401684in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{1.408959in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{1.413311in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{1.418420in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{1.422654in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{1.423756in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{1.428429in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{1.428429in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{1.430111in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{1.436887in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{1.437695in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{1.438466in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{1.442841in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{1.446838in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{1.448856in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{1.452544in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{1.456370in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{1.458100in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{1.462815in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{1.468446in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{1.474243in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{1.478916in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{1.481374in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{1.484371in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{1.537191in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{1.537191in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{1.535945in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{1.534160in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{1.530349in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{1.525154in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{1.523418in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{1.518442in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{1.514672in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{1.512159in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{1.509622in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{1.506946in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{1.504721in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{1.502355in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{1.496123in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{1.494773in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{1.493459in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{1.487508in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{1.484948in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{1.484948in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{1.481135in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{1.480116in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{1.475865in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{1.472488in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{1.468355in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{1.460781in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{1.458415in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{1.454418in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{1.451417in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{1.448900in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{1.445264in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{1.444378in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{1.437649in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{1.430476in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{1.428634in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{1.422849in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{1.419182in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{1.416295in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{1.413567in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{1.410568in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{1.407480in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{1.406838in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{1.403653in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{1.401701in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{1.398503in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{1.396828in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{1.393235in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{1.390894in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{1.388818in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{1.383832in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{1.379129in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{1.377570in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{1.373955in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{1.372229in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{1.368139in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{1.367010in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{1.364939in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{1.357979in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{1.353826in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{1.350784in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{1.344508in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{1.340508in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{1.337324in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{1.334859in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{1.329034in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{1.327665in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{1.322784in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{1.319123in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{1.316803in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{1.313513in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{1.311846in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{1.303245in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{1.299858in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{1.294385in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{1.290994in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{1.289192in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{1.282639in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{1.278110in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{1.274949in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{1.271794in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{1.267079in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{1.264649in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{1.259268in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{1.257432in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{1.251583in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{1.250720in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{1.245307in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{1.243374in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.240731in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.237961in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.233623in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.229006in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.223005in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.221910in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.219700in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.214696in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.212109in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.209963in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.206858in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.204851in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.204214in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.203502in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.200943in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.199716in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.193378in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.189172in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.187181in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.184383in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.179551in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.175392in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.170921in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.167436in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.164419in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.164419in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.160768in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.157233in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.152930in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.147854in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.140828in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.137117in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.132485in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.129696in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.125480in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.122585in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.116843in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.111272in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.109082in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.107802in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.103163in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.100529in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.096799in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.096046in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.092038in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.087535in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.082797in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.079834in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.075851in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.072646in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.071934in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.069448in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.068125in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.061561in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.056908in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.053925in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.047710in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.044562in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.041346in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.037671in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.036794in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.034407in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.028325in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.026348in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.022811in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.017000in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.014979in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{1.009830in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.007357in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{1.003244in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{1.000243in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.995028in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.988552in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.984374in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.979473in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.976923in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.976923in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.973470in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.972761in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.969535in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.966947in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.964918in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.962781in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.959319in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.954388in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.949332in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.947044in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.941204in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.937254in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.934870in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.930671in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.927967in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.925982in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.923664in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.922872in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.918265in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.916372in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.915600in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.913635in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.909681in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.909681in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{0.905205in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{0.903709in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.898207in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.896124in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{0.892533in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{0.889594in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.882761in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{0.879974in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{0.877248in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.873636in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{0.867793in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.864602in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.862323in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.851634in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.849845in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{0.847161in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{0.842900in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.838121in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.836690in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.834376in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.829059in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.824830in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.823428in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.819863in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.814671in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.813479in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.812124in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.809387in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.808307in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.806993in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.803296in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.800001in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.797132in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.796257in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.791187in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.785328in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.783110in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.779075in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.775751in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.769394in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.767767in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.765019in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.764146in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.760522in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.754268in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.751758in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.746061in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.743408in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.739964in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.735680in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.729593in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.726821in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.724156in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.719239in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.715548in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.715548in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.714467in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.712002in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.710430in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.704002in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.699900in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.695213in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.691707in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.690550in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.689287in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.686006in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.681396in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.679275in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.677016in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.673293in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.668282in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.663950in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.662727in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.660807in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.656609in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.652536in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.649275in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.644702in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.638669in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.633152in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.629194in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.625609in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.623516in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.620815in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.618178in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.616606in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.614719in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.613183in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.606993in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.601664in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.600782in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.598457in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.595686in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.592093in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.588763in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.583676in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.581486in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.577414in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.574281in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.570560in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.567038in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.564872in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.559276in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.552132in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.547281in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.543914in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.540932in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.537263in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.534070in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.530357in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.530357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.530357in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.526892in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.529014in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.532250in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.534464in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.538112in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.540009in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.546015in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.547275in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.548353in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.552666in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.556963in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.561564in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.566808in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.567427in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.568812in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.571986in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.572373in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.576769in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.581087in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.586494in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.586494in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.589544in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.591693in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.595092in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.596825in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.600748in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.602535in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.606284in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.609559in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.614625in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.620829in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.622224in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.625114in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.628588in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.629691in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.631812in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.637517in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.642849in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.645866in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.648765in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.653195in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.655816in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.662266in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.666638in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.669868in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.669868in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.671077in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.674331in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.677244in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.679387in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.679387in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.684717in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.688702in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.692400in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.696913in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.702019in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.706374in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.709618in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.716543in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.719670in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.721960in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.727035in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.730917in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.734768in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.736124in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.740753in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.746447in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.749666in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.752654in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.753247in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.758121in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.760941in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.762029in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.765105in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.769006in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.773036in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.778244in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.780082in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.782472in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.783082in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.784687in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.791185in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.796614in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.799410in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.801531in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.804258in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.806362in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.808335in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.810835in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.811820in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.815788in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.819736in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.823657in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{0.828028in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{0.831150in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.831150in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.831812in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.835580in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.837777in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.839194in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{0.840978in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.843252in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{0.849002in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{0.852523in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.856868in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{0.859948in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{0.863715in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.865082in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.865865in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{0.871077in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{0.872190in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.875610in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.880552in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.883317in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.887640in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.892346in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.894330in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.898112in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.900247in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.900247in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.904132in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.908838in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.910921in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.914355in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.918451in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.923231in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.928757in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.932656in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.932970in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.933869in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.936137in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.938487in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.942632in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.946831in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.950315in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.954581in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.960064in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.964011in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.965364in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.972223in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.974320in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.977333in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.978646in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.983009in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.986650in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.986650in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.989600in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.992696in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.997256in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.001548in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.005207in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.009050in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.010706in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.012635in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.016686in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.018808in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.020541in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.023110in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.024038in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.024038in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.028428in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.030122in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.035914in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.039654in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.043109in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.046630in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.050149in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.054095in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.060155in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.063665in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.068117in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.069909in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.072492in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.077014in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.083793in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.087840in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.093539in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.095815in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.098609in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.104680in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.106375in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.109490in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.112159in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.115480in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.117251in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.120883in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.123772in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.127634in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.130593in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.136554in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.143992in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.150808in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.153847in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.156932in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.158569in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.162597in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.166505in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.170568in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.174193in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.180149in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.180149in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.187378in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.192534in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.194741in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.198370in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.202717in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.205563in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.207539in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.211710in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.216429in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.218912in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{1.220821in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{1.222316in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{1.225961in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{1.228924in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{1.230391in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{1.235974in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{1.239963in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{1.244177in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{1.246192in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{1.249492in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{1.254571in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{1.256572in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{1.262519in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{1.266987in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{1.270788in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{1.273652in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{1.275634in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{1.277488in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{1.279414in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{1.281652in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{1.287339in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{1.290167in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{1.292706in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{1.295163in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{1.298652in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{1.300047in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{1.304879in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{1.305578in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{1.307010in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{1.309357in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{1.311976in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{1.314884in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{1.316172in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{1.320383in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{1.323400in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{1.325946in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{1.327376in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{1.331530in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{1.334832in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{1.336214in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{1.340471in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{1.343795in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{1.348250in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{1.352737in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{1.354961in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{1.356340in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{1.358285in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{1.361397in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{1.363446in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{1.363995in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{1.367403in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{1.368127in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{1.374804in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{1.379037in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{1.382150in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{1.382796in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{1.386322in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{1.390364in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{1.396103in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{1.398171in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{1.401715in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{1.406924in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{1.411134in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{1.418215in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{1.420588in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{1.424097in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{1.429356in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{1.431488in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{1.434190in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{1.435386in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{1.439428in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{1.441597in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{1.445387in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{1.451306in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{1.452779in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{1.457800in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{1.459111in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{1.461180in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{1.464092in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{1.467773in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{1.470932in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{1.473825in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{1.476515in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{1.476515in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{1.481881in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{1.483102in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{1.490519in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{1.492092in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{1.540076in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{1.540076in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{1.539528in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{1.532096in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{1.531196in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{1.525956in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{1.525956in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{1.522281in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{1.518811in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{1.515605in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{1.512923in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{1.509470in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{1.507297in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{1.506487in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{1.503023in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{1.502374in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{1.495566in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{1.490871in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{1.486676in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{1.484354in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{1.483429in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{1.477645in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{1.475535in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{1.472309in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{1.469454in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{1.465463in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{1.457695in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{1.453420in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{1.448023in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{1.445202in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{1.443028in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{1.438160in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{1.435839in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{1.433000in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{1.428275in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{1.424022in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{1.417971in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{1.416575in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{1.413618in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{1.412046in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{1.409853in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{1.406601in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{1.404303in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{1.403561in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{1.401542in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{1.397544in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{1.393514in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{1.390475in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{1.388367in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{1.385507in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{1.382445in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{1.378114in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{1.377423in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{1.373604in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{1.368137in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{1.363863in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{1.363029in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{1.361694in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{1.360071in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{1.358175in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{1.357486in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{1.356064in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{1.352410in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{1.351684in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{1.348809in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{1.344902in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{1.341078in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{1.337542in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{1.332622in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{1.330618in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{1.328301in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{1.325913in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{1.323652in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{1.318031in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{1.315468in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{1.311451in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{1.306791in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{1.304550in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{1.301144in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{1.298080in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{1.295853in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{1.291581in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{1.287085in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{1.282062in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{1.281407in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{1.275885in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{1.271045in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{1.270419in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.268085in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.264204in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.260438in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.256124in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.250340in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.246202in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.241345in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.239310in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.233859in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.228361in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.228361in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.223710in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.220971in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.216549in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.214093in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.209636in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.207031in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.203751in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.200426in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.197105in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.190273in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.182862in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.176095in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.172689in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.168066in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.164592in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.161860in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.159388in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.156345in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.154772in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.153645in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.151096in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.144440in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.140870in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.138904in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.133996in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.129558in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.121488in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.117525in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.115865in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.113415in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.109381in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.106528in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.099860in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.095320in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.092476in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.089633in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.084603in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.081979in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.075043in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.068400in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.068400in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.067206in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.063412in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.060902in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.058781in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.054347in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.049447in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.046926in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.042100in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.037907in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.033981in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.028593in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.027300in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{1.027300in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.024577in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{1.020455in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{1.019647in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.016296in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{1.014151in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{1.008282in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.007513in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{1.005096in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.999973in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.997875in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.992874in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.988588in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.982127in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.980233in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.978259in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.977037in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.975229in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.970643in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.965563in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.959736in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.955348in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.950296in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.948137in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.942236in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.937636in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.937636in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.935528in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.930826in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.928567in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.924788in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.920626in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.917027in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.913484in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{0.908418in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{0.905289in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.899894in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.898556in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{0.897802in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{0.893084in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.889799in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{0.883538in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{0.880695in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.875839in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{0.873871in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.871412in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.870708in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.868662in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.863944in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.862486in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{0.862486in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{0.859244in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.855129in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.850565in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.846028in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.843632in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.842496in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.838633in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.836362in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.834224in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.832708in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.830587in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.829140in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.826084in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.821976in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.819338in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.817827in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.813853in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.811448in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.806050in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.801594in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.797011in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.793723in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.792689in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.789145in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.783413in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.781885in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.778509in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.773242in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.768330in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.762353in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.759466in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.754833in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.750229in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.746819in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.742745in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.737387in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.731584in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.728464in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.724334in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.718833in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.714861in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.712196in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.707695in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.702419in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.702419in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.700320in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.696869in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.693759in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.692846in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.692846in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.689713in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.685600in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.679321in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.677700in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.671524in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.668058in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.664712in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.659437in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.652415in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.650294in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.649275in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.646385in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.642912in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.640064in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.635661in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.632242in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.627032in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.622296in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.619840in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.615278in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.612769in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.609804in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.607710in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.604396in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.604396in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.599197in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.592909in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.588819in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.587085in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.581773in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.578916in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.577414in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.572052in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.566046in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.561858in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.555564in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.554521in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.551538in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.546938in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.544593in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.539755in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.537727in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.532478in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.530357in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.530357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486618in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486618in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363976in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363976in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241335in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241335in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118693in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.118693in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996052in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996052in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802656in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442592in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.054704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.006479in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.585026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.536801in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.054704in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \# Samples from \(\displaystyle \mathcal{P}_{\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.534988in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.593324in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.625143in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.633628in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.718480in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.725904in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.848939in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.897729in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.949700in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.979398in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.985762in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.996369in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{1.004854in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{1.099251in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{1.108797in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{1.116221in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{1.178799in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{1.263651in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{1.290167in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.329411in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.361230in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{1.369715in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.389867in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{1.410020in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.483204in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{1.523563in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{1.523563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.534988in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.542413in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.560444in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.572111in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.581657in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.582717in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.586960in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.589081in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.602870in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.608173in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.611355in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.627264in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.627264in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.638931in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.643174in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.650599in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.651659in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.659084in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.666508in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.673933in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.681357in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.697267in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.711055in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.721662in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.728026in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.736511in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.739693in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.747117in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.752420in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.759845in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.766209in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.772573in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.776815in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.783179in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.795907in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.807574in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.810756in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.816059in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.824544in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.838333in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.845757in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.852121in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.858485in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.862727in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.874394in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.892425in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.897729in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.905153in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.910456in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.924245in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.928487in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.935912in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.947579in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.956064in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.962428in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.964549in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.981520in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.990005in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.994247in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.000611in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.010157in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.037734in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{1.041306in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{1.041306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.534988in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.554080in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.561504in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.591203in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.606052in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.611355in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.618779in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.628325in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.648477in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.659084in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.668630in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.677115in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.679236in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.684539in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.685600in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.699388in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.709995in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.717419in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.725904in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.728026in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.740753in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.748178in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.781058in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.782118in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.789543in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.795907in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.801210in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.811816in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.812877in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.819241in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.829847in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.840454in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.845757in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.847878in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.855303in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.856364in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.863788in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.876516in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.883940in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.898789in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{0.910456in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{0.915760in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.923184in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.931669in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{0.932972in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{0.932972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.534988in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.546655in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.548777in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.553019in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.553019in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.560444in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.563626in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.589081in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.589081in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.594384in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.621961in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.631507in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.639992in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.648477in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.649538in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.650599in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.653781in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.653781in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.678175in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.700449in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.703631in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.707873in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.709995in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.709995in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{0.713177in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.718480in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.721662in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{0.722722in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{0.722722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.528625in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.547716in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.559383in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.584839in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.589081in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.598627in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.603930in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.619840in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.623022in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.638931in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.651659in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.652720in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.664387in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.668630in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.676054in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.678175in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.685600in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.695146in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.698328in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.700449in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.700449in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.713177in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.724844in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.729086in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.731208in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.736511in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.738632in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.743935in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.747117in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.750299in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.752420in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.757724in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.767269in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.778937in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.779997in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.791664in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.792725in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.795907in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.798028in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.814998in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.818180in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.833029in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.842575in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{0.846482in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{0.846482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.528625in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.530746in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.534988in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.537110in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.541352in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.543474in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.548777in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.551959in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.572111in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.575293in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.579535in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.580596in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.590142in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.595445in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.595445in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.603930in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.606052in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.610294in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.612415in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.632568in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.638931in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.653781in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.660144in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.665448in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.667569in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.673933in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.681357in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.682418in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.690903in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.690903in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.700449in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.707873in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.717419in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.720601in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.726965in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.747117in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.749238in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.764087in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.767269in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.768330in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.773633in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.776815in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.777876in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.785300in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.796967in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.800149in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.803331in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.812877in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{0.846818in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.847878in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.852121in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{0.855786in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{0.855786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.585026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996052in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.585026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{1.585026in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.585026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.585026in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{1.585026in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.532827in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.530361in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.540856in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.551252in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.559794in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.566786in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.576153in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.584006in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.592635in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.599420in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.609165in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.620084in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.629579in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.637219in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.647030in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.656943in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.665714in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.676774in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.687984in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.698705in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.707349in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.718019in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.727909in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.738047in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.747319in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.757042in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.767096in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.777413in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.787386in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.797371in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.806019in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.814599in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.823321in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.830953in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.840773in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.848983in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.856841in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.867738in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.875889in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.886615in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.897668in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.908961in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.919901in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.929993in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.940432in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.947906in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.957439in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.966177in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.975563in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.984716in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.994276in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.001741in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.012835in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.021142in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.032421in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.043725in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.053143in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.061734in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.072940in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.083202in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.093826in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.104787in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.115723in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.126924in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.136737in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.146893in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.155384in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.167921in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.178612in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.189587in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.201337in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.211894in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.221239in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.230641in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.240440in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.250470in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.259837in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.270314in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.281083in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.291335in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.300802in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.320467in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.330715in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.341168in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.352348in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.361629in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.369955in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.380742in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.390904in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.401785in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.411827in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.420081in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.430183in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.438886in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.450231in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.460191in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.470755in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.480926in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.489936in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.498731in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.535983in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.535983in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.526535in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.516877in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.506684in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.496035in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.486055in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.474490in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.465374in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.454688in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.447244in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.436921in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.425741in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.415115in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.404265in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.394347in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.384537in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.373231in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.362471in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.351931in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.342066in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.332140in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.321667in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.311555in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.301959in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.291647in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.282771in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.272436in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.262296in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.251333in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.242012in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.230931in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.219347in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.207836in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.197314in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.185245in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.175917in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.166556in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.156006in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.144297in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.133170in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.122495in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.111482in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.100106in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.079175in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.068229in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.057047in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.045840in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.036328in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.024937in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.015855in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.005476in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.995961in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.986256in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.977175in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.966768in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.958544in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.948194in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.937074in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.926376in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.914335in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.902902in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.891992in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.882748in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.872008in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.862471in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.854560in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.844864in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.836374in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.827277in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.818038in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.809292in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.798488in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.788521in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.778050in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.768587in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.757522in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.748550in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.738324in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.727426in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.716883in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.708132in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.697216in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.686789in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.674940in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.665891in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.655440in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.644887in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.635980in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.626384in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.616515in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.606319in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.599528in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.589490in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.581221in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.571496in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.563215in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.554787in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.543970in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.532827in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.532827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.531161in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.529058in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.537661in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.542860in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.547921in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.553909in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.560401in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.567128in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.574569in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.578401in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.585447in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.593347in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.601097in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.607437in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.613804in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.626729in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.634620in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.651296in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.658643in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.665537in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.674149in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.679292in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.687746in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.693798in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.700748in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.708313in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.715428in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.721225in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.728246in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.734883in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.742043in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.748531in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.755611in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.761340in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.767823in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.773902in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.779952in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.788420in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.796367in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.805142in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.812291in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.818840in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.825843in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.832655in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.845532in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.853380in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.860914in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.870192in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.874667in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.881202in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.886971in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.894312in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.901350in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.908183in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.913892in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.923008in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.930102in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.937303in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.944908in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.952734in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.960254in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.969215in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.977136in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.981495in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.990857in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.998879in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.006733in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.017121in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.024844in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.032345in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.039984in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.046713in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.052644in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.060728in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.068013in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.075839in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.083399in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.091874in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.099270in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.107025in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.115289in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.122913in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.128963in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.136547in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.142021in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.148288in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.156219in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.164478in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.172519in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.177801in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.185869in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.190778in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.198957in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.205981in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.213016in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.219649in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.228509in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.234706in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.267564in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.267564in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.261458in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.253348in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.246828in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.239439in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.233311in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.224520in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.218397in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.209920in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.204596in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.196515in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.187803in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.179188in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.172727in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.165050in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.157785in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.150683in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.142185in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.133054in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.125111in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.117659in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.108739in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.101451in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.094427in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.087287in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.080523in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.074575in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.067727in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.059668in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.052745in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.044346in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.035218in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.026525in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.018001in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.009121in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.003722in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.996369in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.986239in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.978486in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.970614in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.963370in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.955722in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.947543in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.937992in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.931397in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.923381in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.915994in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.908911in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.901952in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.895335in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.890052in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.880663in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.873348in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.866346in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.859355in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.851647in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.845306in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.836188in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.828737in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.821461in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.812417in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.804242in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.794891in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.788213in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.781141in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.773623in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.767049in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.759703in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.752616in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.744927in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.737987in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.730584in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.724501in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.716343in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.709484in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.702433in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.695757in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.688089in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.683050in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.672995in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.666737in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.658811in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.650167in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.641970in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.634588in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.627618in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.620784in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.613575in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.605915in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.598816in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.591867in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.584912in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.580683in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.572427in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.565153in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.559342in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.547057in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.540377in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.531161in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.531161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.529151in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.527674in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.531412in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.533870in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.538193in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.542090in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.546920in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.549169in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.551925in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.557820in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.562407in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.565729in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.569279in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.572758in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.576552in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.580055in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.584367in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.590401in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.593531in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.599582in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.605421in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.609866in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.612203in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.616951in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.620272in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.623713in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.626628in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.630677in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.635887in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.640404in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.646838in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.652432in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.657079in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.662984in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.666059in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.671121in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.674809in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.681312in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.686240in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.690705in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.693932in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.698948in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.703019in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.706550in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.711699in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.717328in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.721954in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.726932in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.731072in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.735320in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.740343in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.744162in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.747845in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.750668in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.755276in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.761878in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.765527in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.768185in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.772731in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.776496in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.779458in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.782988in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.787839in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.791009in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.796033in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.802514in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.806662in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.810451in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.816478in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.820715in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.824845in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.828405in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.831680in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.835299in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.838880in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.842047in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.844200in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.848993in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.854133in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.859177in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.862392in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.865672in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.870339in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.873831in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.877333in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.880384in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.884674in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.893296in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.896370in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.900456in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.903731in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.906065in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.910951in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.915025in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.917858in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.921953in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.926343in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.931733in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.935761in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.940201in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.963866in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.963866in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.959821in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.955364in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.949299in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.945203in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.940814in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.937707in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.933296in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.929697in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.926515in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.923426in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.919876in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.916586in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.911831in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.906116in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.901073in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.899033in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.895323in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.892026in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.887360in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.884276in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.881551in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.877262in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.871371in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.867254in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.864740in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.861544in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.857912in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.853470in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.845880in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.840677in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.836429in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.831425in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.826729in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.822392in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.816570in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.812260in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.809490in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.804158in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.799627in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.796226in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.792779in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.787567in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.785133in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.781146in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.774596in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.770295in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.767178in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.763224in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.758558in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.752974in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.748738in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.744393in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.738764in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.734905in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.729079in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.723197in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.719940in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.715102in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.709087in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.704677in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.699808in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.694555in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.687481in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.681836in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.676292in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.672154in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.665755in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.661493in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.656056in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.650611in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.645370in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.639549in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.634689in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.631664in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.627468in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.623578in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.619840in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.616662in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.612197in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.607006in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.601178in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.597095in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.591250in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.586652in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.583792in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.579949in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.576640in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.572554in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.568239in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.563492in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.557932in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.554324in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.551482in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.545281in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.541542in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.536955in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.529151in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.529151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.529151in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.527674in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.531797in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.535467in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.543147in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.545648in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.549612in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.552434in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.553964in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.558160in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.562399in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.565237in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.567384in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.569341in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.572316in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.574235in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.576319in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.578773in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.580621in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.582013in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.585158in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.587172in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.587685in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.589341in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.592438in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.594088in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.595292in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.597885in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.599909in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.601794in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.605086in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.607303in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.608738in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.610677in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.612074in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.613108in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.613371in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.615307in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.616999in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.617695in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.619166in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.619806in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.621651in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.623127in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.624367in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.625691in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.625997in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.627447in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.629954in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.631872in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.632498in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.633184in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.633626in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.634491in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.635320in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.635790in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.635790in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.636769in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.637833in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.638671in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.639760in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.640510in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.641156in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.641610in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.642828in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.644237in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.644847in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.645641in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.646916in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.647300in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.648616in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.649170in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.649883in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.650144in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.650952in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.652788in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.653527in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.654376in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.655118in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.655520in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.655927in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.656559in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.657913in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.657913in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.658869in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.659235in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.659870in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.660353in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.660706in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.661592in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.661853in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.662059in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.663083in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.663863in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.664113in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.665294in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.666050in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.667062in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.675712in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.675712in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.675027in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.674086in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.673146in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.672972in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.672055in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.670958in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.670740in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.670576in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.669765in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.669270in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.668904in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.667842in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.667359in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.666194in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.666194in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.663938in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.663496in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.663049in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.662519in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.661671in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.661137in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.660580in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.660003in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.659114in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.658527in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.657967in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.657672in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.656867in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.656403in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.655132in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.654654in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.653990in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.652429in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.651102in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.650707in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.650081in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.649558in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.648526in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.647667in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.646609in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.645043in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.645043in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.644664in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.643796in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.642965in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.642133in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.641123in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.640476in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.638575in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.636415in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.634896in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.634778in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.633555in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.632250in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.630333in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.628783in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.628150in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.626227in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.625226in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.623524in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.622066in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.621905in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.619969in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.618756in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.617548in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.616093in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.614982in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.613381in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.612418in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.610309in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.608376in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.606581in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.604084in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.603166in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.601422in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.599004in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.597265in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.596506in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.593853in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.590634in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.589480in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.587934in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.585722in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.583139in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.581239in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.577427in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.575141in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.573046in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.570368in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.565698in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.560984in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.557847in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.555154in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.549360in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.545922in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.538753in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.534362in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.529151in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.529151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.526300in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.528163in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.529521in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.531147in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.532160in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.534307in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.536377in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.538496in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.541424in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.543720in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.546343in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.548596in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.550045in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.553299in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.554947in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.558943in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.561522in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.563620in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.565572in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.569178in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.571419in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.574944in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.578727in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.581464in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.582781in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.585735in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.588325in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.590849in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.592006in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.594704in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.597327in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.599137in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.601275in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.603773in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.606150in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.608616in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.612022in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.614757in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.615637in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.618250in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.620479in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.623310in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.625915in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.628905in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.631739in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.634413in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.635731in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.637987in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.641158in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.642794in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.645740in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.647786in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.649831in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.652340in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.653941in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.656581in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.659115in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.661889in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.663784in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.665052in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.667527in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.670135in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.673115in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.674777in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.677320in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.678810in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.681559in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.683854in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.687098in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.690670in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.693523in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.695027in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.698244in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.700210in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.702702in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.705276in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.707512in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.711938in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.713277in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.716132in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.717865in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.719994in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.723362in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.726119in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.728818in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.729482in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.733149in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.735120in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.738439in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.741489in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.743410in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.745808in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.748709in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.751075in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.756058in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.759247in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.761406in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.763421in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.765763in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.782352in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.782352in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.780451in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.778223in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.776565in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.773814in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.769809in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.768191in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.765466in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.762851in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.761007in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.758685in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.756220in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.752326in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.746085in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.745052in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.742660in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.739477in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.735209in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.732671in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.730161in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.727076in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.725446in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.720114in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.717683in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.714742in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.712567in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.710290in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.706719in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.704405in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.701318in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.697677in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.694134in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.691762in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.688148in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.685395in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.682846in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.680690in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.677731in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.675248in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.672207in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.671354in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.669431in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.666265in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.663708in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.661257in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.659888in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.657730in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.655532in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.652487in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.649493in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.647736in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.644967in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.642556in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.640481in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.637638in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.634533in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.632432in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.629521in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.626413in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.623551in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.620649in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.619407in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.617052in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.614093in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.611893in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.609179in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.607009in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.604905in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.603321in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.601278in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.597496in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.594929in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.592003in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.588593in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.587365in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.583738in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.579884in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.576196in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.573347in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.569316in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.565729in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.563642in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.559152in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.557407in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.555146in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.553624in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.551211in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.548742in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.545523in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.542087in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.540387in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.538216in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.534847in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.533739in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.531971in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.530359in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.527979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.526878in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.525704in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.527091in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.529190in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.531721in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.533605in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.535808in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.537817in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.540022in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.540859in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.543031in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.545931in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.548152in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.549903in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.551937in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.555427in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.557311in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.560960in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.562657in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.564915in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.566324in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.568806in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.570145in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.573646in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.575307in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.576878in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.580055in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.580874in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.583794in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.584629in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.587048in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.588758in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.590760in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.592383in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.595508in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.597267in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.598145in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.600595in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.601850in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.604536in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.607290in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.609758in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.610923in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.611863in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.613523in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.616337in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.618907in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.620747in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.621814in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.623238in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.625643in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.626537in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.628927in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.630908in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.632810in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.635879in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.638311in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.639835in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.641966in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.643953in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.646302in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.648325in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.650447in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.652616in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.655659in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.657823in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.660332in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.662496in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.663268in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.665253in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.667910in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.669674in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.671915in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.672794in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.675875in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.676713in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.677545in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.679060in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.681896in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.683258in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.684743in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.687416in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.689210in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.690983in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.692204in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.695113in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.696948in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.699129in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.701635in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.703503in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.704860in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.707121in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.709496in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.710560in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.711495in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.713633in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.715923in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.716839in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.719245in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.720418in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.723076in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.733824in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.733824in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.731391in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.730018in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.727757in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.726976in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.725448in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.723344in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.722157in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.720675in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.715978in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.714789in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.713688in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.710678in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.708617in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.706633in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.703602in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.701854in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.699808in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.698208in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.694941in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.693457in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.691000in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.688321in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.686866in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.685577in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.684294in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.680587in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.679769in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.677343in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.675713in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.673279in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.671446in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.670097in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.667593in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.665012in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.662084in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.659188in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.656690in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.654569in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.652350in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.650881in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.649049in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.647786in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.646340in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.643681in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.641235in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.638894in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.636633in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.635204in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.634402in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.632139in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.631443in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.629539in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.627561in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.625464in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.621914in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.620605in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.618999in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.617618in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.614995in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.611809in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.608556in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.607266in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.605473in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.604654in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.603019in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.599780in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.597585in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.595344in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.594085in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.591412in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.590126in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.587531in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.586652in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.584314in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.582491in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.580758in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.577896in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.576264in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.572806in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.570822in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.567988in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.565867in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.561880in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.559946in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.556647in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.554439in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.553220in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.550349in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.547311in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.544391in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.543531in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.541069in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.539260in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.534438in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.528885in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.526878in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.526878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.522467in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.399825in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.399825in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.277184in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.277184in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.154542in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.154542in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.031901in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.031901in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.909259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.909259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.715863in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Batches of Size \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.355800in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{0.948640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216911in, y=0.900414in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{1.372897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216911in, y=1.324672in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.531594in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.542413in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.553019in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.561504in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.569141in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.578687in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.586748in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.596081in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.602870in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.612840in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.623234in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.632780in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.641053in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.651235in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.661417in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.670327in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.681782in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.692600in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.703419in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.712116in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.722722in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.733117in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.743299in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.752420in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.762815in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.772573in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.782967in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.792937in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.803331in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.812029in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.820938in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.829847in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.837908in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.847666in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.855727in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.864424in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.875243in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.883940in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.894759in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.906002in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.917669in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.928487in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.949488in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.957337in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.967307in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.976216in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.985762in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.995096in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.005066in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.013339in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.024582in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.033491in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.044734in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.055977in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.066159in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.075068in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.086523in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.097342in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.108160in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.118979in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.130010in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.141465in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.151647in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.161405in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.170314in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.182618in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.193224in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.204467in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.216134in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.226953in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.236286in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.246468in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.256438in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.266621in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.275742in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.286136in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.296319in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.306501in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.316471in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.326441in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.336199in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.346593in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.368442in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.377988in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.387110in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.397928in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.408323in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.419353in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.429536in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.437384in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.447779in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.456688in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.468143in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.478113in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.488719in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.498902in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.508235in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.517357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.530109in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.539019in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.544958in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.550262in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.556626in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.562777in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.569778in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.577626in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.581657in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.588657in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.596081in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.603506in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.610506in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.617294in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.623870in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.630658in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.638295in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.655053in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.662690in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.669266in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.678600in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.683691in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.691752in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.698115in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.705116in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.712328in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.719965in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.725904in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.733117in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.739905in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.747329in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.754117in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.761330in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.767482in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.774482in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.781058in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.787422in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.796331in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.804392in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.813301in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.820514in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.827514in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.835575in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.842151in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.848939in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.855939in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.863364in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.870788in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.880122in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.885001in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.891577in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.897941in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.905153in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.912366in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.919790in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.925942in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.935275in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.942912in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.950337in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.957761in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.965610in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.973246in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.982792in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.990429in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.995308in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.004429in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.012702in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.020975in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.030733in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.038794in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.046007in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.053855in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.060644in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.066583in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.074008in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.081220in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.088645in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.096069in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.104766in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.112191in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.120040in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.128737in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.136798in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.143374in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.150798in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.157374in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.163738in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.172011in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.180496in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.188557in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.193860in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.202133in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.207649in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.216134in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.222710in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.229922in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.236498in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.244983in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.251135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.528412in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.532655in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.535413in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.539867in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.543686in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.549201in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.551747in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.554928in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.560656in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.565323in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.569141in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.572959in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.576354in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.580172in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.583354in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.587808in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.593748in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.597354in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.603294in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.608809in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.613264in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.616022in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.620264in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.623870in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.627689in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.630658in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.635113in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.640629in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.645507in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.651447in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.656962in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.661417in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.667569in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.671175in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.676478in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.681145in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.687933in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.693024in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.697691in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.701509in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.707025in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.711480in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.714874in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.720389in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.726116in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.730359in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.735662in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.739905in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.744147in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.749451in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.753693in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.757511in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.760481in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.764936in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.771512in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.775330in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.777876in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.782755in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.786361in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.789543in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.793573in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.798664in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.801634in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.806301in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.812453in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.816695in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.820938in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.826453in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.830696in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.835363in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.839181in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.842575in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.846606in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.853394in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.855727in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.860182in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.865697in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.870364in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.873334in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.876516in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.881183in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.884577in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.888183in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.890728in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.895395in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.900486in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.904941in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.908123in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.911941in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.915123in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.917881in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.922123in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.926366in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.929336in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.933578in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.937821in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.943548in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.947791in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.952034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.528412in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.533079in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.537110in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.544534in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.547504in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.552383in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.555141in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.557474in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.561929in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.566383in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.569141in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.571262in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.573384in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.576778in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.578687in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.581020in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.583354in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.585051in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.589505in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.591839in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.592475in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.594172in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.596930in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.598627in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.599688in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.602233in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.604142in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.606052in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.608173in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.609233in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.611143in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.612415in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.614112in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.616022in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.617506in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.617719in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.619416in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.621113in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.621961in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.623658in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.624295in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.625992in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.627689in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.628961in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.630234in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.630446in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.631931in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.634265in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.636174in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.636810in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.637659in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.638295in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.639144in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.639992in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.641689in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.642750in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.643598in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.644659in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.645295in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.645932in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.647629in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.649114in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.649750in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.650386in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.651659in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.652083in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.653144in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.653568in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.654205in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.654629in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.655478in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.656114in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.656962in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.657599in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.658447in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.659084in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.659508in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.659932in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.660569in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.662054in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.662054in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.663114in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.663538in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.664387in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.664811in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.665235in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.666084in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.666296in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.666508in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.667569in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.668417in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.668630in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.669690in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.670539in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.671387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.527140in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.529261in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.530746in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.532443in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.533503in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.536261in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.538382in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.540292in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.543474in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.546231in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.548777in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.551110in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.552595in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.555353in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.557050in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.561292in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.563626in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.565747in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.567444in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.571262in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.573808in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.577414in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.581232in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.584414in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.585687in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.588869in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.591627in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.594172in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.595445in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.597991in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.600324in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.602021in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.604142in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.606476in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.609021in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.611355in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.614537in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.617082in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.618143in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.620901in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.623446in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.626416in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.629174in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.631719in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.634689in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.637447in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.639144in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.641477in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.644447in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.646144in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.649114in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.651659in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.653781in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.656114in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.657599in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.660144in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.662690in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.665660in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.667569in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.668630in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.671387in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.673933in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.676903in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.678812in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.681357in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.683479in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.686660in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.688994in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.692388in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.695994in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.698964in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.700873in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.704267in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.706388in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.708722in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.711480in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.713813in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.718692in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.720177in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.723147in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.725268in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.727601in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.731420in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.734389in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.736935in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.737784in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.741390in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.743723in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.747329in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.750087in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.752208in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.754330in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.757087in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.759633in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.761330in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.764936in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.767906in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.769815in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.771936in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.774058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.526291in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.527988in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.530322in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.533079in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.535201in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.537534in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.539443in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.541777in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.542625in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.545171in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.548140in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.550686in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.552171in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.554292in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.557686in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.559595in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.563414in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.565323in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.567868in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.569565in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.572535in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.574020in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.577202in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.578899in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.580596in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.583354in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.584202in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.586960in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.588021in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.590566in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.592051in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.594172in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.596081in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.599263in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.600960in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.601809in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.603930in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.605203in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.608173in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.611143in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.613688in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.616234in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.617719in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.620901in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.623234in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.625143in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.626628in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.627689in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.630022in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.630871in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.632780in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.634901in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.637022in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.639780in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.642326in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.645507in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.647417in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.649326in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.651447in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.653568in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.655902in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.658872in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.661417in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.663963in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.666296in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.667357in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.669266in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.671811in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.673508in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.675842in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.676690in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.680084in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.681145in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.682206in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.683691in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.686448in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.688358in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.689842in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.692812in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.694509in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.696418in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.697903in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.700873in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.702782in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.704904in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.709146in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.710419in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.712964in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.715086in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.716359in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.717419in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.719540in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.721450in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.722298in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.724632in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.725904in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.728450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{1.585026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.585026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{1.585026in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.585026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168223in}{3.640771in}}%
\pgfpathlineto{\pgfqpoint{1.307112in}{3.640771in}}%
\pgfpathlineto{\pgfqpoint{1.446001in}{3.640771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557112in,y=3.592160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053638in}{3.640771in}}%
\pgfpathlineto{\pgfqpoint{2.192527in}{3.640771in}}%
\pgfpathlineto{\pgfqpoint{2.331416in}{3.640771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442527in,y=3.592160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{CTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.939053in}{3.640771in}}%
\pgfpathlineto{\pgfqpoint{3.077942in}{3.640771in}}%
\pgfpathlineto{\pgfqpoint{3.216830in}{3.640771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327942in,y=3.592160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{CosineSimilarity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.796067in}{3.640771in}}%
\pgfpathlineto{\pgfqpoint{4.934956in}{3.640771in}}%
\pgfpathlineto{\pgfqpoint{5.073845in}{3.640771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.184956in,y=3.592160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{InformationDensity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.878043in}{3.640771in}}%
\pgfpathlineto{\pgfqpoint{7.016931in}{3.640771in}}%
\pgfpathlineto{\pgfqpoint{7.155820in}{3.640771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.266931in,y=3.592160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{BADGE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.101224in}{3.640771in}}%
\pgfpathlineto{\pgfqpoint{8.240113in}{3.640771in}}%
\pgfpathlineto{\pgfqpoint{8.379002in}{3.640771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.490113in,y=3.592160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Random}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/nns_embeddings.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.113426in}{4.559937in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.113426in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.113426in}{4.559937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.559937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.414382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{1.890946in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.866649in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.105129in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.509469in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.781831in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.782124in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.894092in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{3.056146in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{3.087835in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.091157in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.111210in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.142667in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.171937in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.328881in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.354424in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.485848in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.466161in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.539112in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.468681in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.488211in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.513696in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.669851in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.704851in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.658637in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.662317in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.713951in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.742304in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.738686in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.768113in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.728772in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.748076in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.741394in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.736924in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.751665in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.766946in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.755013in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.755486in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.749452in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.772463in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.783510in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.789390in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.771871in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.784802in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.756509in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.772068in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.744518in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.758617in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.774393in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.782857in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.776405in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.780722in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.748499in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.757451in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.757597in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.748636in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.768373in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.785896in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.780986in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.787540in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.764138in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.758139in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.782806in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.786007in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.794508in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.810570in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.803131in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.817571in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.783605in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.792695in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.779378in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.822069in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.767853in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.788099in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.781996in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.799423in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.794195in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.776800in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.799583in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.792978in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.828510in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.791746in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.809515in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.812119in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.820929in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.786304in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.795584in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.805183in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.798493in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.787135in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.779013in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.804660in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.804981in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.818695in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.780337in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.788768in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.796379in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.782115in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.811790in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.777929in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.795015in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.807395in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.769845in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.781354in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.796328in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.812149in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.801678in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.802924in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.788989in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.793222in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.801868in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.795450in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.806658in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.786117in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.774019in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.814320in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.788541in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.812845in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.784476in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.794497in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.800539in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.799932in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.806759in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.799225in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.809352in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.823257in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.788913in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.808360in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.818766in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.779109in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.808688in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.781391in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.788915in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.802119in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.792847in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.799308in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.816714in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.808044in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.784231in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.802916in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.787701in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.794682in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.771793in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.804869in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.809368in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.812861in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.792427in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.803880in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.794718in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.819187in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.805442in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.780390in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.795412in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.783208in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.811054in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.807415in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.788887in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.783491in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.793015in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.786228in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.783945in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.757658in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.805322in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.784752in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.789132in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.795373in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.806083in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.808480in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.801206in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.805072in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.808692in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.788022in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.816358in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.795767in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.816057in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.807246in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.787455in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.773542in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.770135in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.792459in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.791282in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.796701in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.812904in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.818248in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.801835in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.791692in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.796653in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.770258in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.798211in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.785624in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.798247in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.798436in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.786270in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.798833in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.792545in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.796239in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.777941in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.791680in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.827637in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.798529in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.787281in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.781735in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.789538in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.799069in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.808946in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.816400in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.795838in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.787094in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.783693in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.812730in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.798010in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.789364in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.803788in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.804444in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.797209in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.783733in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.793508in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.795717in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.804912in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.806611in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.815845in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.801547in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.787072in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.813943in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.789018in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.815321in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.788394in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.797064in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.829664in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.809079in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.799566in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.802291in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.805822in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.806830in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.801415in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.817838in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.794187in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.797149in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.790098in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.788188in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.788890in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.814593in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.811901in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.814430in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.802895in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.778125in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.808191in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.824008in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.795973in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.808435in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.837063in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.802456in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.770947in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.769541in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.791461in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.790971in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.786310in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.805226in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.832309in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.804306in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.804151in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.782981in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.823320in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.810536in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.798381in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.796302in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.791332in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.812751in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.797541in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.801809in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.793019in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.783909in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.793438in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.798844in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.788323in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.811703in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.790622in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.769090in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.822209in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.799957in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.798900in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.796097in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.796590in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.817720in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.785394in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.804514in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.771061in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.775978in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.808239in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.805359in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.815501in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.807696in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.797062in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.820259in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.815510in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.805962in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.806215in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.793156in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.803077in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.815846in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.803703in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.855827in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.855827in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.859350in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.851795in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.837160in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.842307in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.845100in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.845291in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.858747in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.843839in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.839556in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.846146in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.848244in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.852138in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.833592in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.825384in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.850782in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.843652in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.860862in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.839654in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.841417in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.836497in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.850682in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.851293in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.833283in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.832497in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.864762in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.836066in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.834013in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.833915in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.841327in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.850422in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.839515in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.840820in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.856093in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.847875in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.843752in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.842943in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.859155in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.851876in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.833363in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.835903in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.845062in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.862363in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.850493in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.844430in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.846120in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.826578in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.826057in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.812373in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.849453in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.861842in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.838394in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.841117in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.860079in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.841601in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.821284in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.843511in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.849334in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.858214in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.861025in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.832536in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.840011in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.820743in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.838248in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.856875in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.849736in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.830595in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.850159in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.845664in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.840303in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.835831in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.855531in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.845108in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.826901in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.824564in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.857757in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.839605in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.850244in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.835623in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.852479in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.842838in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.842334in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.838106in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.841374in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.836385in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.824991in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.835647in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.836457in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.836266in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.835448in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.838233in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.849341in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.843237in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.827133in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.840406in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.839743in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.854817in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.834211in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.834004in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.841384in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.834567in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.842795in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.846712in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.836096in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.826549in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.846356in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.832268in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.834871in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.827110in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.848393in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.837150in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.822253in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.837186in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.818566in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.835357in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.843705in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.837796in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.846786in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.839852in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.846740in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.832260in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.840398in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.819959in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.823326in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.834394in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.845086in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.846013in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.840901in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.833434in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.834673in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.835173in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.833712in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.836308in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.841312in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.842439in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.827322in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.838220in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.823971in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.841929in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.818889in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.840021in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.849592in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.838571in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.830736in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.818143in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.842800in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.850593in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.824669in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.845912in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.825793in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.827838in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.850504in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.832634in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.841301in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.839985in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.842124in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.847516in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.846775in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.849157in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.823382in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.835634in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.832454in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.828670in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.838464in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.838361in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.861022in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.847097in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.837046in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.846403in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.826583in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.833683in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.847455in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.821570in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.848385in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.838891in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.829972in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.843894in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.835783in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.838712in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.836682in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.838428in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.855180in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.836243in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.831022in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.841604in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.829497in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.851138in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.823696in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.829381in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.832973in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.839100in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.841574in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.834130in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.819312in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.838823in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.843880in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.840607in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.836529in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.837108in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.821519in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.844514in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.828528in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.821903in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.843083in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.823221in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.828433in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.833927in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.824576in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.851420in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.839307in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.842592in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.828441in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.837254in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.833517in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.840798in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.820760in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.845282in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.851726in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.845717in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.845358in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.836454in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.854306in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.824637in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.840895in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.834887in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.825960in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.832164in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.830538in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.819778in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.802343in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.851433in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.828075in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.846089in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.825966in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.849580in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.838193in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.835412in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.831574in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.823563in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.821683in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.809093in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.824687in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.831345in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.824774in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.819441in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.823839in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.811398in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.811751in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.822483in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.805607in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.821651in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.833165in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.831794in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.819089in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.810308in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.819750in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.827341in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.808605in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.831966in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.822457in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.823567in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.822250in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.807894in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.795764in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.804125in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.804597in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.811294in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.792280in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.793050in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.785616in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.803490in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.781302in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.816054in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.795945in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.791057in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.775378in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.751225in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.748555in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.763732in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.730566in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.711438in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.656904in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.650184in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.724551in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.667523in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.670698in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.600167in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.586757in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.437169in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.399121in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.329812in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.334623in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{3.311272in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{3.255319in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.046486in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{3.080128in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{3.060945in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.798146in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.404401in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.890946in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.890946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{1.890946in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.866649in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.180091in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.515136in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.862361in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.863303in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.867373in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.975237in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{3.065519in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.148793in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.094564in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.213004in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.173431in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.277118in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.256232in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.313079in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.320782in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.335256in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.291860in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.312208in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.518434in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.605820in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.718973in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.670123in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.642332in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.690786in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.732069in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.745106in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.724615in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.678895in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.695706in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.640683in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.701707in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.685898in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.763538in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.781240in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.758761in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.746659in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.803205in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.808328in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.766030in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.799069in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.811011in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.800265in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.790219in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.767265in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.771535in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.786219in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.793766in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.778371in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.793376in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.764820in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.772554in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.778120in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.788266in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.811397in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.776409in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.800186in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.805776in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.794674in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.791996in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.811285in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.804540in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.825340in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.826108in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.824541in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.827635in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.819804in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.844454in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.805917in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.812428in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.818839in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.811055in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.799971in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.784991in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.800264in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.794582in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.811780in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.804334in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.833208in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.801599in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.808576in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.814930in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.828058in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.835790in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.797587in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.816566in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.795771in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.806042in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.820802in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.815664in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.804120in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.814486in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.829310in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.802353in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.818776in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.828319in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.818405in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.790687in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.804580in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.814133in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.784083in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.812491in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.807776in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.812574in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.807801in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.824124in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.817450in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.805042in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.785359in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.820491in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.812915in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.820386in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.794073in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.803418in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.789684in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.802042in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.797471in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.817577in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.791833in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.812302in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.807229in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.787589in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.820963in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.823539in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.805476in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.826664in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.816315in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.795433in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.836244in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.802927in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.802559in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.807306in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.787006in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.807542in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.832328in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.836862in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.797173in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.819768in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.815168in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.817965in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.810220in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.802209in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.804645in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.802318in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.811093in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.807531in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.819799in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.827423in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.796645in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.845028in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.805158in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.823320in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.815216in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.846710in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.823818in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.792112in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.789429in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.802678in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.804388in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.809676in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.819051in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.812229in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.816855in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.804534in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.797630in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.822471in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.801797in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.823381in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.818131in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.807226in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.789307in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.816379in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.822838in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.831797in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.803665in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.807965in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.807403in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.787691in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.811927in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.798676in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.829574in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.825421in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.824882in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.809742in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.821562in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.831441in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.806526in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.834644in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.822214in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.808474in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.799428in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.821438in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.794118in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.811406in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.817143in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.820498in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.786081in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.806190in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.813772in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.822295in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.814483in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.813078in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.833991in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.828866in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.792455in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.798351in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.836358in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.816904in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.829873in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.831744in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.825307in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.808398in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.811800in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.801658in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.807646in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.826862in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.801964in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.796536in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.826133in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.839895in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.802238in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.817335in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.821031in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.821046in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.827460in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.827789in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.829699in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.837347in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.848135in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.808820in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.812867in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.793908in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.822411in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.828486in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.820471in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.809869in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.794285in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.813774in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.839680in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.828235in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.841077in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.832334in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.835780in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.792731in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.819082in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.830103in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.802153in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.811298in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.818954in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.838489in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.824144in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.822340in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.823857in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.795168in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.821954in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.837785in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.836379in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.832220in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.802465in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.832042in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.826632in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.788223in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.832243in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.831391in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.827150in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.819302in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.811745in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.817540in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.822111in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.816954in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.833411in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.811630in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.815668in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.820261in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.817989in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.825951in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.843469in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.831289in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.811073in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.811616in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.832090in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.819285in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.798826in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.830010in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.813747in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.826432in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.817187in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.814205in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.819090in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.834898in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.828966in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.851406in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.823986in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.837961in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.811395in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.838782in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.821985in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.837608in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.816225in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.846269in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.846269in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.854100in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.852787in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.855466in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.835856in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.863484in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.857983in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.866128in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.864858in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.857656in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.840016in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.845325in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.850388in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.844953in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.844513in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.845185in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.836571in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.857181in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.852843in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.834366in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.841682in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.859148in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.855436in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.847128in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.848315in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.846467in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.841321in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.849594in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.854909in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.850197in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.849274in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.842413in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.841010in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.850389in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.851009in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.848885in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.856501in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.826428in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.851104in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.847811in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.847750in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.854831in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.856598in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.864084in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.851971in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.830491in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.849645in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.851162in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.842160in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.856606in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.848620in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.839341in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.838748in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.847633in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.845105in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.824883in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.852540in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.848366in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.857828in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.846537in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.864306in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.850413in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.841112in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.847968in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.849221in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.850097in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.848974in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.850380in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.847510in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.839702in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.870246in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.864945in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.857351in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.848253in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.840005in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.858320in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.849069in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.846120in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.852356in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.835276in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.856046in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.851603in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.844789in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.834703in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.856801in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.843417in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.837126in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.842226in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.838430in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.851582in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.854883in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.854213in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.843049in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.860007in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.828155in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.819232in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.854797in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.860256in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.842641in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.849704in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.858404in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.847875in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.837675in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.821796in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.845382in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.841540in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.837539in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.827307in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.844442in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.844437in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.845552in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.841973in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.860027in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.828871in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.853069in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.844742in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.841320in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.850737in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.845117in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.850279in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.836721in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.842945in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.837545in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.834345in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.841403in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.840623in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.852713in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.848124in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.843997in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.829577in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.832405in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.841399in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.849274in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.830636in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.862039in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.824642in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.843565in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.839711in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.840103in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.842172in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.843080in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.845404in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.843304in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.819295in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.821269in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.853494in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.862779in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.838387in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.843831in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.837013in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.855571in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.839176in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.854970in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.854549in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.835487in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.843357in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.841970in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.834562in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.844619in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.854391in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.844952in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.849866in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.838069in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.830603in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.861620in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.864037in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.836746in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.836536in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.832325in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.840459in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.829083in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.851653in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.835730in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.841945in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.841334in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.837965in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.860547in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.844071in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.810550in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.831979in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.844264in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.841447in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.853808in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.834116in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.822347in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.833011in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.840023in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.824812in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.848035in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.838147in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.845814in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.822518in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.834588in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.839116in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.833712in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.832253in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.848649in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.836512in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.844922in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.816173in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.840740in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.830394in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.830315in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.843665in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.851111in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.854726in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.844476in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.855623in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.841234in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.833394in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.840479in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.837881in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.827661in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.830312in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.835766in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.842044in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.860575in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.855181in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.841636in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.848414in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.842265in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.858076in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.831063in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.835049in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.832348in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.836404in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.821192in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.828652in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.842971in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.836457in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.849643in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.840065in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.861649in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.840149in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.843326in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.848114in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.852898in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.840964in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.831280in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.845282in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.818844in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.838182in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.827504in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.831401in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.814109in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.840936in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.829772in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.813245in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.816694in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.806222in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.828472in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.822308in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.816227in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.809803in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.804587in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.806741in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.818928in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.823277in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.829890in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.825743in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.820254in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.841887in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.834732in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.815492in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.804660in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.802928in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.811315in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.774217in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.778307in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.748303in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.779227in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.776139in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.797738in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.794606in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.778428in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.755357in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.737763in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.747653in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.781364in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.714154in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.728294in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.592847in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.569585in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.616794in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.616450in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.611451in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.556100in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.594066in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.483942in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.513381in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.371014in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.436604in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{3.343326in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{3.206249in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.135020in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{3.135703in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{3.121403in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.793748in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.472967in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.890946in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.890946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{1.895023in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.868499in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.022456in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.620994in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.930133in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.872010in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.920222in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{3.028081in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{3.122635in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.180106in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.138242in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.216735in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.338796in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.285474in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.371545in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.339456in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.418706in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.552235in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.513966in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.478390in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.550327in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.517410in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.596224in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.598948in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.587446in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.648146in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.638043in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.614235in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.623077in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.588426in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.614384in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.575305in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.653400in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.605983in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.730548in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.682274in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.701769in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.721508in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.706190in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.746947in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.673778in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.721790in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.710935in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.713987in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.714538in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.710070in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.739790in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.750868in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.737025in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.741929in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.752315in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.727745in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.769941in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.744467in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.758995in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.776912in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.740696in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.768270in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.769465in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.734208in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.786412in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.763945in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.799413in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.784879in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.781440in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.794376in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.805951in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.801939in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.800859in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.773914in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.781642in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.794624in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.792566in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.798753in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.790002in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.805710in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.792973in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.803789in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.821559in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.811026in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.823503in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.807533in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.806676in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.819753in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.787801in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.769087in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.809004in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.828448in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.804400in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.819902in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.810165in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.801436in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.815932in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.808489in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.818233in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.804340in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.852041in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.840304in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.822545in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.844011in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.843256in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.790407in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.839667in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.852419in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.838097in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.845678in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.813419in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.841099in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.843290in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.828620in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.825303in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.831963in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.840212in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.797104in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.858732in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.844036in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.858951in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.827103in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.855100in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.834175in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.837391in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.842540in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.824098in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.838952in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.842721in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.813184in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.836501in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.865781in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.845113in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.832180in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.845472in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.828596in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.850854in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.845329in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.859380in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.851103in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.847462in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.847619in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.852667in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.845228in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.869861in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.857812in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.849473in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.832667in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.852402in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.854151in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.859666in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.843137in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.845734in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.852260in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.833093in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.854919in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.844789in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.835562in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.842148in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.858807in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.836706in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.856862in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.853860in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.855760in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.845305in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.850393in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.858530in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.860538in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.852007in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.839958in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.842271in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.853807in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.851557in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.848196in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.867868in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.860264in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.853991in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.845815in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.854680in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.865889in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.862842in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.860525in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.868559in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.859101in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.858452in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.873803in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.868317in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.862913in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.857569in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.856303in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.856860in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.856663in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.856697in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.855322in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.858102in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.874618in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.866528in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.866964in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.868929in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.869618in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.864161in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.865401in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.857116in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.874734in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.861321in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.857449in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.855103in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.862112in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.876830in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.865065in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.861353in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.868559in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.870364in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.852789in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.870309in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.872994in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.862284in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.852099in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.861150in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.865392in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.868263in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.865436in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.865447in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.861500in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.869831in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.863414in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.871836in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.868815in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.863239in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.872164in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.869859in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.875500in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.848533in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.862545in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.855914in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.860540in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.862324in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.856955in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.860986in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.862952in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.876092in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.868863in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.860482in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.865056in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.868772in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.872496in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.858032in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.851286in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.857850in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.866680in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.867394in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.869042in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.872686in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.874731in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.858797in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.869976in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.871614in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.863191in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.869953in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.866149in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.863219in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.862467in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.863076in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.881259in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.868726in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.860020in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.866098in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.875933in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.874031in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.885459in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.867536in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.873387in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.878044in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.875104in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.882637in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.871321in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.891559in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.885606in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.875115in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.870108in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.874822in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.873800in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.873503in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.876851in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.866595in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.867188in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.879702in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.872805in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.874405in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.880976in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.867690in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.858508in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.884788in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.885320in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.891675in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.882297in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.892075in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.874268in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.887391in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.881466in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.879356in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.893860in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.898057in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.865524in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.896042in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.896042in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.910082in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.911739in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.897452in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.904233in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.900425in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.890262in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.905903in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.903402in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.908419in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.901227in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.896254in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.884852in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.888796in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.899643in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.895206in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.895536in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.896682in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.885064in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.889890in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.893607in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.890603in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.893693in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.899022in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.889765in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.891956in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.903057in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.903454in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.884318in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.905603in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.891543in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.897917in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.887333in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.892760in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.898547in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.888806in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.889443in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.887847in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.882917in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.890724in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.901476in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.886212in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.883010in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.880565in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.886949in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.889496in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.881440in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.886142in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.885239in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.880753in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.894880in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.894385in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.882786in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.890785in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.886418in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.886780in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.878103in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.881095in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.886530in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.890254in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.889312in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.879492in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.891857in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.890131in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.885490in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.886185in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.874551in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.888657in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.884639in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.882821in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.886600in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.882933in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.881703in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.898345in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.884933in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.889403in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.886896in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.891058in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.892694in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.885451in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.890889in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.885248in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.886382in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.889356in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.892880in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.884743in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.881364in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.881524in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.887851in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.888996in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.892104in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.874907in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.886545in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.888350in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.873964in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.883799in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.893204in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.886329in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.875132in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.879561in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.881616in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.894454in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.878623in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.883464in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.876236in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.890254in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.879513in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.891215in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.886147in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.894993in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.878061in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.879571in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.882429in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.877383in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.876763in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.881977in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.875631in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.882565in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.886899in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.893267in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.886179in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.876215in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.876919in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.879026in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.884329in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.885939in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.875556in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.873413in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.887253in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.879709in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.886078in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.877806in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.882489in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.876852in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.878650in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.867415in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.867644in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.878165in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.884407in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.867564in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.874770in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.878286in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.880186in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.875067in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.870667in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.884977in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.877503in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.871387in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.877403in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.877010in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.864965in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.877552in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.882808in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.867623in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.886235in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.879048in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.886724in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.876399in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.873141in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.879621in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.886201in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.874423in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.880109in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.875419in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.883621in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.883366in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.881441in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.867124in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.886579in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.863112in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.866981in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.875193in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.880889in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.884354in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.873412in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.858201in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.876930in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.874348in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.860836in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.866103in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.867865in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.874468in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.878100in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.872649in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.875519in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.867147in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.878701in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.858192in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.870125in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.878796in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.865558in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.868168in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.869163in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.863733in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.873208in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.866776in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.869276in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.870195in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.873633in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.870393in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.860729in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.867596in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.868315in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.866645in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.870574in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.854766in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.857386in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.855275in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.859687in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.852590in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.851482in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.850213in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.840311in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.856062in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.847139in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.833286in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.848866in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.856713in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.840576in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.859618in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.853810in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.842154in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.839665in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.840922in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.829299in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.838578in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.822956in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.831140in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.836056in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.832729in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.824964in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.825919in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.834538in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.831765in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.840877in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.821545in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.820086in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.819611in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.820742in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.816412in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.813421in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.804234in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.827827in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.811663in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.791394in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.816569in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.810777in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.799901in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.815919in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.783176in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.792901in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.792279in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.789985in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.797735in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.790607in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.776718in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.793843in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.788890in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.783050in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.778123in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.790570in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.802503in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.795417in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.787296in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.749454in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.776147in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.810433in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.733466in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.743206in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.728580in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.719138in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.712072in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.737118in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.711144in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.739569in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.710511in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.701973in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.705120in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.626858in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.656179in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.634971in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.630302in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.658081in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.552820in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.490236in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.513610in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.460810in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.522650in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.394489in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.351469in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.419263in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{3.345484in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{3.256288in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.187171in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{3.139697in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{3.186574in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.897891in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.291469in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.895023in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.895023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{1.890946in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.866649in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.018925in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.523644in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.853743in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.813960in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.874125in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.908477in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.986657in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.066878in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.256948in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.173615in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.222855in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.368019in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.417104in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.425298in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.451477in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.541012in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.529730in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.547213in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.663281in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.647451in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.658755in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.699466in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.695082in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.715949in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.748653in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.744593in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.712913in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.731461in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.737788in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.688787in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.680229in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.708024in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.729050in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.763144in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.728446in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.785786in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.807727in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.814069in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.770240in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.749675in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.797709in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.768124in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.796343in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.781234in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.792177in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.779476in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.843076in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.827803in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.829365in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.804118in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.835557in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.809491in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.816931in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.862963in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.832576in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.841240in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.860218in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.801505in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.837415in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.824964in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.829834in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.844757in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.853678in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.853087in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.845697in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.844131in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.843768in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.842505in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.866768in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.820310in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.860505in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.851212in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.862867in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.847042in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.857374in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.857051in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.852440in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.871004in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.868006in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.877341in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.853523in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.875841in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.869299in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.872210in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.869803in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.865612in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.861234in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.862176in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.879901in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.873219in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.878360in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.878441in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.862677in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.877400in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.871328in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.871590in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.867400in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.876261in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.883126in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.876007in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.880337in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.883421in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.894838in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.885183in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.886131in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.880499in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.881698in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.893924in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.900804in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.887797in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.886217in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.881155in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.902147in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.889426in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.887866in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.877859in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.899442in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.883251in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.897710in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.889318in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.892859in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.896017in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.902964in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.867224in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.883221in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.886757in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.890958in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.889278in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.888170in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.892696in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.889946in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.897438in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.899250in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.894541in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.895116in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.890560in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.894003in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.886341in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.898242in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.891718in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.888251in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.891216in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.896103in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.898086in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.899021in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.900430in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.899521in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.904963in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.898738in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.897549in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.897047in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.895791in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.890192in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.899415in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.897918in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.894483in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.902177in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.892439in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.896430in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.893593in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.889246in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.892984in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.888228in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.896639in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.888676in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.901995in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.900540in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.886656in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.895857in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.902053in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.914464in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.882102in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.914719in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.901229in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.891733in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.899936in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.906324in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.899752in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.888840in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.904816in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.905213in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.905769in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.916388in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.898597in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.891683in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.898019in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.908556in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.904917in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.900247in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.911643in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.911498in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.914245in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.895635in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.917298in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.920336in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.917176in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.910126in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.920440in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.919779in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.910992in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.913802in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.903238in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.916476in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.915348in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.911653in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.918168in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.910129in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.907363in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.926017in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.917016in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.912249in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.918447in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.914279in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.918924in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.900625in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.906202in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.916722in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.913365in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.927097in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.920698in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.917102in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.919618in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.915809in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.917878in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.917752in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.918597in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.913971in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.917866in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.921442in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.917905in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.918328in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.919167in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.920161in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.911007in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.914013in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.914820in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.913936in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.923696in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.916496in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.922705in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.919199in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.924171in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.917789in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.924760in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.923728in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.919530in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.927545in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.915094in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.915834in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.925796in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.917129in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.925541in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.921603in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.919803in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.922163in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.922091in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.926372in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.924932in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.926271in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.923800in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.922372in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.920316in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.923358in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.915130in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.926104in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.929495in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.930164in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.924340in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.926918in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.927067in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.928346in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.925790in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.929679in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.928270in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.924297in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.921340in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.928362in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.923927in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.917138in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.926278in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.923216in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.921224in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.925010in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.934950in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.924598in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.921507in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.922082in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.926038in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.927606in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.923636in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.928630in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.930619in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.921232in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.924670in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.917669in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.925307in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.929193in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.925595in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.924877in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.935762in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.935762in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.935890in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.940337in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.934485in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.930268in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.935969in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.934326in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.938488in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.939206in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.933616in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.939383in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.937988in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.935170in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.933628in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.934771in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.942201in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.937746in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.934334in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.931495in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.933514in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.933763in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.935441in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.935241in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.931255in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.938882in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.940837in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.937311in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.937812in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.938644in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.938229in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.935415in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.934182in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.937250in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.933684in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.935381in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.930267in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.934741in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.933972in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.933609in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.933028in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.936908in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.936130in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.934267in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.931350in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.933818in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.934485in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.932262in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.934251in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.927844in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.934843in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.930833in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.926493in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.936481in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.933488in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.933948in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.932492in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.926761in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.932657in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.932125in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.933700in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.932288in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.935249in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.927651in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.928036in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.927150in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.925499in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.929046in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.926230in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.929186in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.925799in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.928189in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.934305in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.926769in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.931457in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.928915in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.932600in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.930435in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.932130in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.927872in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.928933in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.937352in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.926105in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.930368in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.922259in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.918522in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.928167in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.923074in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.928220in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.928491in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.928381in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.934198in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.921521in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.923413in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.930617in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.927393in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.925391in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.924687in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.915909in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.926938in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.926784in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.927312in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.929191in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.926380in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.927374in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.931412in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.929369in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.917585in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.926071in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.928818in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.921052in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.913396in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.919734in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.917789in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.913507in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.912222in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.918857in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.923081in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.917612in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.919015in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.919835in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.906173in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.914738in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.916633in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.913706in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.910055in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.912413in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.925597in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.909102in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.926275in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.915823in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.913552in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.910051in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.914796in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.914188in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.906761in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.905149in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.904245in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.904993in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.907462in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.909042in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.907051in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.911890in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.915699in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.906458in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.907258in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.909148in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.907786in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.904727in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.913209in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.912707in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.912365in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.915877in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.912005in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.912789in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.912081in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.914710in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.913306in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.907185in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.906762in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.904566in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.909897in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.904439in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.909478in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.906148in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.909212in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.910211in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.917357in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.909008in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.908031in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.908246in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.902187in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.906583in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.907443in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.905293in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.900361in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.893072in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.912372in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.905771in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.907235in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.904426in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.910428in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.904565in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.912084in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.897256in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.904184in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.901354in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.916153in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.896924in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.896942in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.905523in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.912415in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.905323in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.896381in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.903084in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.900839in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.902633in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.902716in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.901855in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.901129in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.901303in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.892927in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.888238in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.897174in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.888968in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.895174in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.887035in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.899214in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.894638in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.892581in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.896907in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.876527in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.888054in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.887063in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.897691in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.889356in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.888880in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.899274in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.881793in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.893117in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.889326in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.891832in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.877796in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.889273in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.885987in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.884040in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.879647in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.877330in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.861236in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.886754in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.873758in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.873343in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.873403in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.887925in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.879689in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.883755in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.869390in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.869918in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.871400in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.869111in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.859718in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.879755in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.877988in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.865906in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.889712in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.864192in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.854696in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.872663in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.853718in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.867423in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.863057in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.863027in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.841526in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.842373in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.833841in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.852602in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.819430in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.840651in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.823484in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.827476in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.860279in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.845029in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.838603in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.816769in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.838805in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.808968in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.793159in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.801902in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.805199in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.831984in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.801476in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.796314in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.814595in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.813921in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.783540in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.786202in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.785629in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.775533in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.768208in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.740946in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.703450in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.717994in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.621238in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.610583in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.599724in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.550160in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.453147in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.388919in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.439799in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.360595in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{3.211341in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{3.112545in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.098631in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{3.028815in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{3.066089in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.850866in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.289072in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.890946in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.890946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{1.844771in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.728227in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{1.789496in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{1.907442in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{1.904082in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.052228in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.068977in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.229750in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.270363in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.365493in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.465941in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.518360in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.600833in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.646308in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.705516in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.637762in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.750189in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.767921in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.932014in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.877312in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.153354in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.166627in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.123472in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.224805in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.254882in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.222458in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.300607in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.372506in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.289724in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.389321in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.375443in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.427416in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.465091in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.508476in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.456907in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.534443in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.614315in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.601019in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.635568in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.632918in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.673267in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.684589in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.676855in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.691081in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.676106in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.666505in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.686857in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.681532in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.704054in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.711731in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.708297in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.644585in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.694652in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.691264in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.722264in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.713465in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.728926in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.738799in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.760143in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.736712in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.737734in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.706057in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.729243in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.734831in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.778350in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.756485in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.735887in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.777221in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.741420in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.746418in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.780217in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.769102in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.796638in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.745936in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.791765in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.790835in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.814343in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.780050in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.793515in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.781751in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.799424in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.791213in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.808697in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.792359in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.811125in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.815973in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.796340in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.809902in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.803494in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.805646in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.782828in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.819589in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.814223in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.803286in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.794204in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.832050in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.789545in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.829799in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.825506in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.822883in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.821049in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.827532in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.803977in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.835083in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.822563in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.820743in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.835957in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.825537in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.809975in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.838718in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.830449in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.829816in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.823465in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.858416in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.825844in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.838353in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.828498in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.834267in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.843747in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.824836in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.849545in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.859987in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.849447in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.851209in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.847520in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.842955in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.854937in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.843093in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.844040in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.841449in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.847321in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.851628in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.850260in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.831530in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.857456in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.824126in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.821984in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.843933in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.836525in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.852474in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.866477in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.851458in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.854553in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.851180in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.860009in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.849438in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.856228in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.847752in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.872554in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.868331in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.844956in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.865044in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.865396in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.853910in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.860532in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.840394in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.859334in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.846233in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.861719in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.848897in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.842934in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.869975in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.851282in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.853181in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.860675in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.840237in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.855053in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.859045in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.850069in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.851019in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.847924in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.853125in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.863895in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.874514in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.859108in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.867227in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.865423in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.859850in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.856442in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.859367in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.861030in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.877050in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.860167in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.850155in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.847485in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.844752in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.861841in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.859376in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.872303in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.875738in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.884295in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.884605in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.855391in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.871230in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.879739in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.857822in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.876517in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.868081in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.858290in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.877178in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.872430in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.876808in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.835852in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.881736in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.871325in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.875318in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.870323in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.866345in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.867899in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.886507in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.877353in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.884049in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.878411in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.884223in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.860121in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.880739in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.871559in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.874593in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.873558in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.888291in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.877207in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.885167in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.878729in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.868401in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.873328in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.889445in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.889655in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.884402in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.889808in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.901892in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.873023in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.884887in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.880391in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.881304in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.901145in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.874390in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.887364in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.889028in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.891689in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.906159in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.895041in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.897420in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.894482in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.889812in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.891500in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.889556in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.883548in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.897464in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.897157in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.889083in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.904299in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.890021in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.897737in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.889815in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.891444in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.884458in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.891202in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.891862in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.899003in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.889429in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.896868in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.895698in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.894737in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.890342in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.892411in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.894690in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.902627in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.891040in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.889362in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.888937in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.893244in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.899790in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.880883in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.895079in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.904571in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.899786in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.896543in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.902883in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.888550in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.902182in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.882732in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.889006in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.889690in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.893638in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.892534in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.896083in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.893651in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.894756in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.882488in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.891660in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.879687in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.903602in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.887247in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.902562in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.889756in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.906290in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.902635in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.894141in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.896793in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.900120in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.886238in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.909623in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.909623in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.913523in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.910923in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.908494in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.911008in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.915820in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.905257in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.914468in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.906074in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.914275in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.903049in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.904201in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.902365in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.909149in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.911101in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.912479in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.912641in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.908997in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.906170in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.906855in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.899157in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.913154in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.905617in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.912030in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.909902in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.914281in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.912883in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.910519in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.905240in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.911736in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.909814in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.903113in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.903958in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.905244in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.915250in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.905828in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.908107in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.902978in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.904934in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.908630in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.912965in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.906008in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.907866in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.901882in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.903812in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.901665in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.904840in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.903929in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.909979in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.902453in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.915271in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.900427in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.912252in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.906864in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.899188in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.901648in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.909018in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.904778in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.907306in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.910296in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.910981in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.917645in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.911369in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.905562in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.904262in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.891833in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.913768in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.903126in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.898958in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.898272in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.900398in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.911751in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.903936in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.900874in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.901548in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.906839in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.892472in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.899940in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.891305in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.897568in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.894944in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.900373in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.896900in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.892901in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.896358in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.899456in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.895942in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.900630in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.895857in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.902921in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.899032in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.901733in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.891127in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.888871in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.899288in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.891752in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.891088in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.896766in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.882528in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.892803in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.889983in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.893702in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.888458in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.887981in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.892247in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.886386in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.894106in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.889913in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.898977in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.895167in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.897171in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.890062in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.894344in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.881021in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.879826in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.880826in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.887831in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.880504in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.895472in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.900182in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.886141in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.872562in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.880992in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.885204in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.886405in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.885025in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.890180in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.888746in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.880736in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.879651in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.877654in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.874136in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.867889in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.881351in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.874336in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.873063in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.882686in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.871127in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.874720in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.883124in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.864862in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.884303in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.883759in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.878922in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.881486in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.871213in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.876054in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.878019in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.887702in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.881704in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.864534in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.886037in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.890282in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.871899in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.880359in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.878681in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.869803in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.871011in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.874412in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.869040in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.890856in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.875222in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.864497in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.869368in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.843897in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.860384in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.877437in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.863141in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.869391in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.875220in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.864285in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.867617in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.863333in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.873594in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.868948in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.874156in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.869591in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.869712in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.874014in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.876599in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.873070in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.866025in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.861933in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.867179in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.861516in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.857588in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.858666in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.871820in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.856810in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.859774in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.872266in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.859763in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.847015in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.866170in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.863795in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.850219in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.857289in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.862552in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.842005in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.850204in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.847795in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.862051in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.861544in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.866989in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.845429in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.864738in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.851778in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.846083in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.845730in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.853913in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.837750in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.849651in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.850109in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.845817in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.833552in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.851178in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.839514in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.834993in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.838555in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.820051in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.838936in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.829089in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.828757in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.816395in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.837566in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.825509in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.825003in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.805630in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.832409in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.807867in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.817498in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.806418in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.797445in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.822612in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.798744in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.800162in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.823599in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.796413in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.793110in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.786658in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.801131in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.793262in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.800738in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.790751in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.775644in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.776287in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.782730in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.767158in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.764192in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.747364in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.767906in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.782678in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.751404in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.745559in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.771564in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.761856in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.739130in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.749558in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.752353in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.770868in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.737312in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.724737in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.705998in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.688047in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.695498in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.653857in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.637401in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.656538in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.654197in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.575017in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.562212in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.569503in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.529382in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.571077in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.540516in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.431104in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.463458in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.441036in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.365393in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.408185in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.378273in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.264798in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.316790in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.226004in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.198011in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.035659in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.124558in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.021186in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.952770in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.808307in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.762077in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.663956in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.604550in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.551595in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.390593in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.376435in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.155811in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.139326in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{1.873683in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.844771in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.844771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609259in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486618in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486618in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363976in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363976in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241335in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241335in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118693in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.118693in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996052in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996052in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.366157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.729382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.681157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{3.044382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.996157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{3.359382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=3.311157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{3.674382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=3.626157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{3.989382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.941157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=3.201882in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713443in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.653807in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.921388in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.931126in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.970289in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{3.155733in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{3.199553in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.212890in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.220511in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.270894in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.304553in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.457819in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.477295in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.578273in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.566842in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.631832in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.559432in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.572557in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.612567in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.700209in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.734291in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.703596in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.706771in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.744664in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.766680in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.767315in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.792084in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.755037in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.775783in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.763505in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.764987in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.771973in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.789120in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.779805in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.779805in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.772608in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.790178in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.802880in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.806479in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.797164in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.808384in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.782557in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.799705in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.782134in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.784463in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.796741in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.807325in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.801186in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.777053in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.789967in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.780017in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.796106in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.802668in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.802880in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.809442in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.794412in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.783616in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.802245in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.804785in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.813041in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.822991in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.820662in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.833575in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.804785in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.819392in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.803727in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.836751in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.785098in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.803938in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.806267in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.815793in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.810078in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.805844in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.820239in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.808807in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.841408in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.814100in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.827436in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.828918in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.836328in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.815793in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.808172in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.822991in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.816005in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.812194in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.803727in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.823626in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.822144in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.835057in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.802457in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.811348in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.812406in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.802668in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.827436in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.799916in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.811771in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.825955in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.819054in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.819054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707410in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.654442in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.991882in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.999503in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.001196in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{3.090743in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{3.204422in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.292698in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.232789in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.363192in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.328686in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.435592in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.406166in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.462265in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.476025in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.430723in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.452527in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.623364in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.659987in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.750168in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.708888in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.690047in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.755249in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.769856in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.761176in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.727517in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.737467in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.694493in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.740007in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.730057in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.787426in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.792084in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.781711in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.781075in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.818969in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.825108in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.793142in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.812406in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.820450in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.811771in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.804573in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.787003in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.788061in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.798011in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.804997in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.800340in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.810924in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.785521in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.794624in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.795682in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.809019in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.826166in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.795259in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.815793in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.816428in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.805420in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.828283in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.817910in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.833152in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.839503in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.836328in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.835481in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.829977in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.853051in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.822991in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.831035in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.827648in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.827013in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.814311in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.803092in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.818334in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.813465in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.823414in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.817698in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.845642in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.821932in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.828495in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.828283in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.841620in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.848182in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.819815in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.826166in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.813041in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.816852in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.829342in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.828071in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.818757in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.827860in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.842467in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.823414in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.836751in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.839715in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.831035in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.810501in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.817487in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.827436in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.821211in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.821211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715010in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.759442in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{3.058354in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{3.005854in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.053696in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{3.142184in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{3.234059in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.299684in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.244856in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.305612in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.430723in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.373142in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.442578in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.414846in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.485763in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.605158in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.572134in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.556680in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.603253in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.572134in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.650672in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.650461in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.648979in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.693858in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.674594in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.680098in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.680098in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.650249in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.666761in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.651942in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.698303in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.669725in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.770491in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.729211in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.725612in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.754402in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.750803in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.774725in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.732174in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.749957in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.746993in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.751438in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.754190in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.743394in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.765198in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.774301in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.763505in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.767104in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.772608in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.755461in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.792930in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.772184in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.796741in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.766045in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.789967in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.798646in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.769221in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.799916in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.790178in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.810078in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.802245in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.800763in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.807961in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.823414in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.816852in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.817698in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.799916in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.803303in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.813676in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.814946in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.806479in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.822144in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.811136in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.822356in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.830612in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.826590in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.838656in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.833575in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.823626in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.838233in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.818334in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.801186in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.828071in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.842255in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.822356in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.835057in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.827013in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.837809in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.831882in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.837809in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.829553in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.861307in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.845430in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.855803in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.851993in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.847071in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.847071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.717593in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.687255in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.959916in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.921388in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.986378in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{3.010511in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{3.098999in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.213737in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.348374in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.281267in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.338001in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.459090in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.508414in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.517940in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.536358in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.629503in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.616590in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.643686in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.702114in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.707830in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.717144in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.742547in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.740642in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.749745in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.781287in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.779594in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.754614in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.766469in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.784886in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.746993in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.741065in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.750592in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.769009in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.800975in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.772608in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.812194in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.826378in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.837174in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.798858in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.786580in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.819180in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.793777in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.824473in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.807537in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.817275in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.810501in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.853051in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.845430in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.848394in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.828918in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.854110in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.832094in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.840561in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.876338in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.849241in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.869987in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.830612in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.853263in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.848182in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.849876in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.857073in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.868717in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.866388in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.866811in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.858767in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.858132in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.876761in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.840773in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.873586in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.864271in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.871257in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.865541in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.871680in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.873162in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.865118in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.881418in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.878666in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.885229in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.867658in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.887557in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.879090in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.880783in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.883747in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.876338in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.874644in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.869352in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.888404in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.882900in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.886499in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.888828in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.874856in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.886287in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.880148in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.884382in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.877819in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.892215in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.890043in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.890043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929190in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.437457in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.514725in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.614009in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.663334in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.776801in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.833747in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.915037in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.836711in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.974100in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.996963in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.124402in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.071055in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.265813in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.287406in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.244432in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.332920in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.359170in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.326781in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.420561in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.471791in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.409553in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.479412in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.468828in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.501217in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.559644in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.582507in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.547154in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.594150in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.654906in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.644533in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.670783in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.678828in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.705289in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.727729in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.714604in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.720319in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.707618in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.714180in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.729211in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.713545in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.727729in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.747205in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.738102in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.695975in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.729422in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.729211in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.752497in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.744876in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.752285in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.764775in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.780440in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.764987in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.769432in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.746358in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.761176in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.765622in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.800975in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.778323in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.767315in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.799916in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.769432in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.776418in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.798858in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.788485in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.814523in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.775783in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.808384in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.808172in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.825955in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.798223in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.811136in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.805420in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.819180in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.805632in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.823626in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.813676in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.825319in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.833575in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.814946in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.827860in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.826801in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.827648in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.810289in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.836751in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.829977in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.824684in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.822991in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.848394in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.817487in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.848394in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.843525in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.842467in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.834422in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.835436in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.835436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996052in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.414382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802656in,y=4.072715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MNIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.414382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{2.428277in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.366625in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.431257in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.621653in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.811483in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.943185in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.022088in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.123701in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.204952in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.265084in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.313009in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.351294in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.401187in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.425900in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.438481in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.451878in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.465271in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.500943in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.511557in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.518998in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.521761in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.527545in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.543842in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.553553in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.561071in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.571100in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.579626in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.601642in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.605396in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.612576in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.608664in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.610666in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.613844in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.615597in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.627813in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.635760in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.636886in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.637395in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.638358in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.642124in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.652113in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.657122in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.668979in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.673268in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.673580in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.668131in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.668342in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.675795in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.676361in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.680055in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.680505in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.681521in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.689629in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.685551in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.686625in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.685580in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.682574in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.688708in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.698245in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.703563in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.704439in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.699826in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.708412in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.708446in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.715125in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.714354in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.714102in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.715899in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.714581in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.718821in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.721060in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.723207in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.726565in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.724100in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.728879in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.727669in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.728109in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.725055in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.719652in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.718337in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.723473in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.724637in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.725036in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.724950in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.725742in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.725238in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.724662in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.726082in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.727120in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.729907in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.729483in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.731022in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.730770in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.729442in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.730977in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.734350in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.732647in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.731207in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.730709in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.729957in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.733945in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.747907in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.747907in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.744807in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.746417in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.745919in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.746842in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.748289in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.746150in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.745322in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.744781in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.746104in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.743706in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.743282in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.741344in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.742382in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.743802in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.743226in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.743509in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.741151in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.741066in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.741464in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.741841in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.737527in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.742512in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.744984in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.744293in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.743944in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.744310in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.739639in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.744262in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.741319in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.740316in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.739405in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.733408in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.732089in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.730737in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.730485in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.733651in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.725368in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.723039in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.719025in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.723075in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.722376in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.718244in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.710456in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.703990in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.708071in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.708601in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.706526in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.707959in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.704256in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.704484in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.705722in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.701540in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.699744in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.696172in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.698745in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.702746in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.699121in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.693960in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.686917in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.684051in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.675140in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.671819in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.669631in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.668566in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.672054in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.666614in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.651266in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.649870in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.641235in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.638512in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.641688in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.634693in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.632147in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.620300in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.611502in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.599480in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.592824in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.586784in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.567644in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.563977in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.562804in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.552920in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.537546in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.502342in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.488961in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.471645in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.455877in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.427827in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.387157in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.356930in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.312718in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.260237in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.180050in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.095813in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.014854in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.886681in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.718198in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.506969in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.428277in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.428277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{2.553934in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.462255in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.556297in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.722300in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.869108in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.979762in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.071114in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.167526in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.228378in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.292112in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.346806in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.381058in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.409972in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.440210in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.461121in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.473299in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.487652in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.515103in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.532884in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.545191in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.550470in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.554900in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.564800in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.569315in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.572950in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.571973in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.584495in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.593583in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.596015in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.602667in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.602194in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.612147in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.614023in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.619301in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.633676in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.648450in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.653246in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.650944in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.651823in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.656750in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.665290in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.670501in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.670672in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.673849in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.675796in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.676438in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.678466in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.675745in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.683977in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.687088in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.688802in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.688432in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.694188in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.702269in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.705196in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.704479in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.699658in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.701036in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.705053in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.707168in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.707247in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.705314in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.711754in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.707114in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.708240in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.710340in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.718211in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.716457in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.713594in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.716292in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.716382in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.716590in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.715027in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.717103in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.717103in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.719773in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.724166in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.714167in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.712887in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.718938in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.719035in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.721691in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.723029in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.723232in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.724100in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.723379in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.720810in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.722612in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.727188in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.729507in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.732968in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.732350in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.730977in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.733317in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.730310in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.737518in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.739025in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.736798in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.737833in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.740480in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.738998in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.752303in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.752303in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.752397in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.751893in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.749778in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.749127in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.747483in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.743666in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.746959in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.746150in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.744776in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.745734in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.741319in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.738126in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.736402in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.735053in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.736422in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.739639in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.739719in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.735198in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.733386in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.731316in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.729051in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.729590in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.732247in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.735635in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.732940in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.731673in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.731673in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.731387in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.732974in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.732394in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.731697in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.732820in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.734682in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.733716in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.725049in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.723999in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.724337in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.724422in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.719837in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.720267in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.720346in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.721674in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.719390in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.717618in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.719884in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.719955in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.718945in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.714426in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.708370in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.708787in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.709713in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.708100in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.702944in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.701798in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.703039in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.702893in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.700902in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.696205in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.694800in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.690562in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.683351in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.682766in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.682070in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.681342in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.680626in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.670988in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.666463in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.656778in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.655504in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.645769in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.644510in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.636986in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.635481in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.625669in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.612204in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.609652in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.605411in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.602839in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.593839in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.585669in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.582285in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.570968in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.552523in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.524850in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.509277in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.498618in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.472278in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.443454in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.421181in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.384558in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.346327in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.291148in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.239388in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.157825in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.077502in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.967656in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.813639in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.652042in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.553934in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.553934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{2.381870in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.320893in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.377884in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.495450in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.599210in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.693540in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.803804in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.920580in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.034812in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.084197in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.144587in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.185287in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.228371in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.282862in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.325453in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.368569in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.393287in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.410733in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.427909in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.441377in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.478797in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.497407in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.510620in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.520797in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.532241in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.540969in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.550717in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.560124in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.569959in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.576548in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.580041in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.584588in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.594331in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.597260in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.600915in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.605887in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.613490in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.614963in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.616858in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.623971in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.628533in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.638208in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.635333in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.633031in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.641485in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.644001in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.641671in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.650327in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.658576in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.659685in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.661415in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.668127in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.669005in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.672236in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.667848in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.669433in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.672235in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.674943in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.682006in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.683641in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.683412in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.680670in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.686624in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.691969in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.691620in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.695030in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.696987in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.698647in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.694540in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.698836in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.689139in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.695335in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.696204in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.698323in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.701120in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.701543in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.704194in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.703338in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.701627in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.703731in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.704453in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.701823in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.703137in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.707088in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.706088in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.708789in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.710070in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.706398in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.707964in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.709267in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.710219in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.708237in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.708725in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.703709in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.703155in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.706295in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.707246in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.708707in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.711567in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.714401in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.715344in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.732645in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.732645in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.735163in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.730909in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.727470in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.727356in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.726731in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.723571in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.724592in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.727451in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.726365in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.732258in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.731635in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.731362in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.730566in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.733194in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.732899in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.729301in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.729876in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.720440in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.721754in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.722274in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.721420in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.720375in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.720238in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.720170in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.716521in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.716156in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.711078in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.710047in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.710129in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.706088in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.712141in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.710924in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.714692in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.713202in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.712009in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.709119in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.711132in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.705453in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.703532in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.705514in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.707648in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.706921in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.701383in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.697004in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.694293in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.691941in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.696216in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.690784in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.692449in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.687348in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.685142in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.683101in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.677175in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.675593in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.677988in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.678142in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.671632in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.674055in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.675906in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.667469in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.661793in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.656306in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.651113in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.648649in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.641289in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.632086in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.628654in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.623708in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.612976in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.608073in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.604478in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.599255in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.589403in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.580697in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.577058in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.573185in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.566517in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.553856in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.545807in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.525042in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.500250in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.486155in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.471831in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.457777in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.425007in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.381498in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.346915in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.313206in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.279114in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.240277in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.176242in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.135065in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.047696in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.918773in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.781761in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.686303in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.566414in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.435130in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.381870in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.381870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{2.383854in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.327573in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.397121in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.501249in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.746729in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.851222in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.976172in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.063900in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.106434in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.155661in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.203907in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.255624in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.302595in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.335216in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.362427in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.400088in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.427688in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.450188in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.464096in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.470987in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.495310in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.502675in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.512700in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.517950in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.527019in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.529331in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.542957in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.551059in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.556123in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.559608in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.567443in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.584633in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.600906in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.602083in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.605003in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.610529in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.608135in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.613035in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.613445in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.619472in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.630134in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.633208in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.632382in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.632878in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.628605in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.636231in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.646784in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.654058in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.657795in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.656953in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.659167in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.664176in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.666520in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.667045in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.664358in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.665896in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.672233in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.672983in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.676969in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.678713in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.675329in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.674636in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.677570in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.677532in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.679619in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.675451in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.677585in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.676822in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.682848in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.681105in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.676912in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.675966in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.692215in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.692272in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.690436in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.691751in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.692420in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.696587in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.695397in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.695333in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.699391in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.697443in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.700562in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.701135in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.701861in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.702224in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.697958in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.698437in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.699423in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.705011in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.704845in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.701974in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.702975in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.702837in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.705705in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.706700in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.703728in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.705204in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.706807in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.706220in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.735469in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.735469in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.735669in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.733335in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.733236in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.729477in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.731258in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.726251in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.727689in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.725540in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.725819in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.724866in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.722578in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.720414in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.719318in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.722928in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.722503in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.723229in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.725377in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.726133in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.723398in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.716431in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.717942in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.722265in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.719344in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.718438in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.715027in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.714767in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.712461in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.707448in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.709652in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.710971in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.713166in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.705016in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.705042in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.704025in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.706157in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.705882in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.705628in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.704935in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.705489in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.704083in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.697043in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.697793in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.690743in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.689918in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.692744in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.692481in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.688526in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.685659in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.685511in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.687032in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.684468in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.675992in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.663708in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.656372in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.661548in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.660469in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.662006in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.657205in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.651330in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.647119in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.649104in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.645341in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.644522in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.636660in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.630130in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.628945in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.616869in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.604921in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.600156in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.594978in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.590592in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.580582in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.568221in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.568170in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.559126in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.550989in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.541327in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.536878in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.527339in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.516118in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.493801in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.464326in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.437589in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.398074in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.370160in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.341357in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.304852in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.257344in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.209515in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.180780in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.149289in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.062192in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.938292in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.819135in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.692225in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.569277in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.452905in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.383854in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.383854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{2.336215in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.283074in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.267960in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.296710in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.311152in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.352052in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.398551in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.463168in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.520854in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.573854in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.621298in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.669914in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.719705in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.790657in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.844163in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.877569in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.926508in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.974174in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.008458in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.047393in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.072517in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.093058in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.113929in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.137120in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.158650in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.169657in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.178678in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.188537in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.198001in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.218630in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.238660in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.248583in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.256797in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.270859in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.287553in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.308507in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.318247in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.327519in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.333558in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.337112in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.347327in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.359520in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.369347in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.375132in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.382200in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.390889in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.403235in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.421847in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.438699in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.446425in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.449041in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.452936in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.462305in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.475867in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.483467in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.495016in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.506522in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.512375in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.516218in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.519526in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.524718in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.528617in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.531329in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.531362in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.532342in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.536067in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.546614in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.556429in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.568696in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.581848in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.588422in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.586533in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.593827in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.598989in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.597241in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.595124in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.591795in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.593661in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.589152in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.587510in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.594244in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.591126in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.591020in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.589733in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.588181in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.592480in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.592868in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.598281in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.607487in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.611382in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.614034in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.617764in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.618577in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.620614in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.618843in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.617348in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.619743in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.622554in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.620863in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.625495in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.633694in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.658369in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.658369in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.652394in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.647576in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.649034in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.644758in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.641641in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.641721in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.643888in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.643562in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.642800in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.639442in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.635794in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.631815in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.626845in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.625171in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.626346in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.624346in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.625944in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.623869in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.621400in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.626158in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.622654in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.626524in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.629394in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.631577in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.631823in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.631649in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.625787in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.621268in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.619380in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.614928in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.606031in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.596247in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.587162in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.575659in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.575447in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.571702in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.568585in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.564210in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.560233in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.555976in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.549046in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.545014in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.535904in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.527723in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.517222in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.513009in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.501372in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.495778in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.494161in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.489689in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.480090in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.462292in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.448617in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.442063in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.434214in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.429469in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.426592in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.419093in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.410025in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.402127in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.398593in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.394395in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.388705in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.378757in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.361123in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.350255in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.340692in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.336306in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.325754in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.305621in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.290026in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.279801in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.269974in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.264032in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.248264in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.226481in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.202423in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.165806in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.147759in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.120121in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.081881in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.048440in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.018143in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.979669in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.946926in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.911444in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.852459in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.803812in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.753203in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.705360in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.656772in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.595546in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.512901in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.459387in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.401062in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.354079in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.319829in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.336215in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.336215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.522467in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.399825in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.399825in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.277184in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.277184in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.154542in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.154542in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.031901in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.031901in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.909259in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.909259in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286355in, y=2.366157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{2.808132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286355in, y=2.759907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{3.201882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286355in, y=3.153657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{3.595632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286355in, y=3.547407in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{3.989382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216911in, y=3.941157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570578in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.469113in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.669926in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.849082in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.979019in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.058951in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.151876in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.232594in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.288901in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.334969in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.369226in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.414507in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.440888in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.455063in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.470419in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.483807in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.519244in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.532238in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.540901in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.542869in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.547594in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.565313in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.573188in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.580276in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.591301in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.599963in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.616894in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.620044in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.627132in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.623588in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.625951in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.631857in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.633432in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.647213in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.653907in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.652726in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.653513in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.655088in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.658632in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.668082in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.672019in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.681469in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.686194in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.688163in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.683438in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.682257in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.687769in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.688951in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.692888in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.692494in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.692888in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.698794in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.696038in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.697613in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.696826in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.693282in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.699582in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.708244in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.712969in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.713757in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.709426in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.715726in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.716907in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.724388in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.722419in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.722419in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.723994in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.723994in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.729113in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.730688in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.732263in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.735413in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.731869in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.736594in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.735807in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.736201in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.735019in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.731082in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.727932in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.732657in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.733051in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.733051in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.733051in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.734626in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.734232in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.734232in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.734232in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.734232in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.736594in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.736594in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.738563in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.737776in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.737382in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.738563in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.741319in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.739744in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.738563in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.738563in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.737382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.740926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{2.508094in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.604169in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.767969in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.918382in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.028632in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.114469in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.203457in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.259763in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.319219in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.365682in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.401119in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.426713in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.456244in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.479869in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.491288in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.506251in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.533813in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.551926in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.563738in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.568069in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.574369in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.583819in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.587363in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.591301in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.592088in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.605082in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.614532in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.616501in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.623588in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.623982in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.633826in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.635401in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.642882in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.652332in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.664538in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.667294in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.666507in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.667294in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.670051in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.677926in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.682651in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.683438in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.687376in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.689344in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.689738in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.690132in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.689344in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.696038in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.698401in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.698794in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.698401in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.704307in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.710607in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.712576in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.712182in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.708638in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.710213in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.713363in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.713757in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.713757in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.712576in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.718088in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.715726in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.716119in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.717694in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.725963in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.725569in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.723207in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.723994in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.724388in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.724782in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.723207in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.724388in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.724388in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.726357in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.729901in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.723207in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.721238in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.723994in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.725176in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.727538in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.729113in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.731476in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.731869in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.729901in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.727932in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.729507in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.732657in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.735413in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.739351in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.738563in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.738563in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.740138in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.736988in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.742501in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.744076in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.743288in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.744863in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.746438in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.745651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608512in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.406507in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.530932in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.642757in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.737651in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.861288in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.984138in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.084938in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.130219in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.192432in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.232201in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.270788in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.314888in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.353476in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.396788in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.425532in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.441282in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.457032in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.470813in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.501919in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.521607in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.532238in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.543657in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.552713in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.559013in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.565707in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.574763in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.584607in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.590513in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.594057in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.598782in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.609019in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.612957in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.616501in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.623588in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.631069in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.633038in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.636582in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.642882in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.648001in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.657057in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.654694in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.652332in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.659813in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.660994in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.658632in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.663751in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.670838in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.672413in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.674382in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.680288in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.679894in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.684226in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.679894in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.681863in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.684619in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.688163in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.694463in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.695644in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.694463in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.692101in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.696038in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.701551in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.700369in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.703519in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.705094in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.706669in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.702732in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.705488in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.697613in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.702732in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.703126in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.704701in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.708638in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.709032in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.712182in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.711788in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.711001in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.712576in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.713363in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.711788in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.711788in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.718482in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.717694in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.720844in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.721632in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.718482in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.719663in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.720451in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.721238in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.717301in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.718088in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.714151in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.713363in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.716513in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.717301in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.718088in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.721238in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.724782in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.723994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.597143in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.425013in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.535263in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.657326in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.782932in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.894757in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.019182in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.106594in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.143607in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.182588in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.230626in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.280238in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.321976in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.352688in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.380251in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.418838in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.446007in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.471994in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.490107in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.499163in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.516094in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.522001in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.531844in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.538538in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.547594in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.548776in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.561769in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.570826in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.575551in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.579882in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.586182in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.600751in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.614926in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.616107in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.620832in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.627526in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.626738in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.631069in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.630282in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.635401in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.643669in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.647607in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.646426in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.647213in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.642488in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.649969in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.661388in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.669263in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.672413in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.671232in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.672413in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.676351in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.679501in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.679894in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.677138in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.678319in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.685013in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.685013in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.690526in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.692101in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.690132in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.690132in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.692888in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.691707in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.692888in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.689738in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.691313in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.690919in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.698007in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.696038in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.693282in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.691707in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.702338in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.703519in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.702732in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.705094in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.705882in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.709426in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.706669in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.705882in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.711394in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.711788in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.712969in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.712182in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.712182in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.712576in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.708638in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.709426in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.711001in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.714938in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.715332in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.713757in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.715332in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.714544in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.718482in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.718088in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.718482in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.719269in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.721238in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.720844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740624in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.405719in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.455726in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.529357in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.588813in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.639607in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.687251in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.736863in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.786082in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.851051in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.895544in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.928619in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.972326in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.011307in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.045169in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.083757in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.110138in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.129432in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.158176in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.181801in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.203457in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.216844in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.224326in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.234169in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.244013in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.262126in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.282207in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.292444in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.298744in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.310557in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.324338in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.343632in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.353476in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.360957in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.366076in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.369619in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.378676in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.389307in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.397969in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.402301in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.408207in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.416476in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.425926in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.442069in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.459394in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.468057in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.471601in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.474357in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.481838in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.494438in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.500344in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.511369in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.521213in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.528694in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.532632in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.537751in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.542476in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.546413in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.549957in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.551532in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.553894in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.555863in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.566888in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.576338in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.587363in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.598388in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.603901in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.603901in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.609807in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.615319in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.614532in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.613351in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.610594in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.613351in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.607838in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.605082in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.610201in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.606263in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.607444in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.607838in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.606263in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.609413in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.609019in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.612563in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.619651in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.623588in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.626738in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.630282in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.631069in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.632251in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.630282in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.629494in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.632251in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.635794in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.634219in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.638944in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.646032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.909259in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.414382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.715863in,y=4.072715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CIFAR-100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.552732in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.566382in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.594260in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.610010in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.624132in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.655632in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.671382in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.683245in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.698995in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.714745in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.730495in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.746245in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.761995in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.777745in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.793495in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.809245in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.818936in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.834686in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.850436in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.866186in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.881936in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.897686in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.913436in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.929186in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.944936in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.958854in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.974604in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.985923in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.999609in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{1.012990in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{1.026481in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{1.041052in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{1.056802in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{1.071066in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{1.086816in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{1.100096in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{1.115846in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{1.131596in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{1.147346in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{1.161999in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{1.176023in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{1.191773in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{1.200338in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{1.216088in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{1.227882in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{1.243632in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.259382in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{1.275132in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{1.306632in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{1.322382in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{1.338132in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{1.352102in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{1.367852in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{1.381852in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{1.391778in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{1.407528in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{1.423278in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{1.439028in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{1.454778in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{1.469382in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{1.485132in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{1.499522in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{1.511623in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{1.525593in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{1.539590in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{1.555340in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{1.567432in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.581284in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.596290in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{1.609946in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.622959in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{1.636332in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{1.650078in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.663632in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{1.691101in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.706851in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{1.722601in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{1.738351in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.754101in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{1.766786in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{1.782536in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.796054in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{1.809427in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{1.825177in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.840927in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{1.856677in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{1.872427in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.888177in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.903927in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{1.918904in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.934654in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{1.948657in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{1.960398in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.974098in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.989848in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{2.003581in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{2.019331in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{2.035081in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{2.049920in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{2.065670in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.081420in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{2.094321in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{2.110071in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{2.124427in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{2.140177in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{2.155927in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.171677in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.187427in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.201806in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.216609in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.232359in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.244478in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.257078in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.272828in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.286357in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.300114in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.313723in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.325802in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.339332in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.355082in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.368493in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.384243in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.399993in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.413302in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{2.427099in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{2.442849in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.458599in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{2.474349in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{2.488024in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{2.501117in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{2.514410in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.523840in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{2.537033in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{2.552783in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{2.565482in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{2.578611in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.593140in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{2.608890in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{2.623306in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{2.637085in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{2.651138in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.666888in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{2.682638in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{2.698388in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{2.714138in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{2.728850in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.743456in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.759206in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{2.773161in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{2.788210in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{2.803960in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.817129in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{2.832879in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.846618in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{2.862368in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{2.875504in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.890157in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{2.905907in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{2.921657in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{2.937407in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{2.952344in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{2.965100in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{2.977131in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{2.992881in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.006732in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.021231in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.034982in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.049504in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.060603in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.076353in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.090774in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.106524in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.119293in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.135043in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.150793in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.166543in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.182293in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.195442in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.211192in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.224284in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.240034in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.255784in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.271534in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.284380in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.298865in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.314615in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.330365in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.343170in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.358920in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.374670in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.390420in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.403482in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.419232in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.432989in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.446870in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.462620in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.478370in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.494120in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.509870in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.522343in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.531721in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.547471in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.563221in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.578971in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.589488in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.605238in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.616632in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.630374in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.646124in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.657994in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.673744in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.685141in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.700891in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.716641in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.732391in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.748141in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.762130in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.775199in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.790137in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.805887in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.821637in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.833428in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.849178in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.864928in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.879383in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.892834in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.905641in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.918137in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.933887in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.946246in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.959345in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.973383in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.989133in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{4.000916in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{4.016666in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{4.031137in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{4.045129in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{4.059536in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{4.073870in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{4.089620in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{4.105370in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{4.119061in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{4.133329in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{4.146962in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{4.162712in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{4.177155in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{4.192905in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{4.207602in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{4.221986in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{4.236296in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{4.250205in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{4.265955in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{4.280199in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{4.295949in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{4.309071in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{4.322155in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{4.337905in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{4.352091in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{4.366595in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{4.382345in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{4.398095in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{4.412220in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{4.427970in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{4.441640in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{4.454873in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{4.466142in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{4.481892in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{4.495988in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{4.509868in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{4.525618in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{4.541368in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{4.554826in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{4.568498in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{4.581597in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{4.597347in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{4.613097in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{4.628847in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{4.644597in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{4.659624in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{4.673254in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{4.686324in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{4.700417in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{4.716167in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{4.731917in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{4.746017in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{4.761767in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{4.776088in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{4.789989in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{4.804324in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{4.815588in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{4.831338in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{4.844183in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{4.859933in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{4.875683in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{4.889919in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{4.966245in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{4.966245in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{4.952131in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{4.936381in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{4.920631in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{4.908276in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{4.892526in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{4.881740in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{4.867725in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{4.853276in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{4.839247in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{4.823497in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{4.809247in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{4.793497in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{4.777747in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{4.763490in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{4.748210in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{4.733490in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{4.720167in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{4.704417in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{4.688667in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{4.672917in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{4.657167in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{4.641916in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{4.627238in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{4.615496in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{4.599746in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{4.583996in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{4.569526in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{4.555272in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{4.539522in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{4.525591in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{4.513624in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{4.498944in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{4.483194in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{4.468968in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{4.453218in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{4.437468in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{4.423623in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{4.409459in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{4.393709in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{4.378443in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{4.363215in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{4.347465in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{4.333359in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{4.317609in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{4.303167in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{4.289128in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{4.275162in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{4.261509in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{4.245759in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{4.231852in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{4.216102in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{4.201385in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{4.187303in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{4.172644in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{4.156894in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{4.141144in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{4.127128in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{4.113185in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{4.098827in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{4.084948in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{4.069198in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{4.055781in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{4.040031in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{4.025719in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{4.010468in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.997627in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.981877in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.969173in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.956780in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.945031in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.931136in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.915386in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.899636in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.886227in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.870477in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.854727in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.841315in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.826034in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.811673in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.795923in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.780173in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.764423in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.748673in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.734870in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.719120in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.705790in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.690040in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.675432in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.661626in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.645876in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.634343in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.618593in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.602843in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.587093in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.574421in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.561694in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.545944in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.530194in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.514444in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.484225in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.469632in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.453882in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.438594in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.422844in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.407094in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.391344in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.378949in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.363199in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.347449in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.333584in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.321229in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.305479in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.289729in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.273979in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.258722in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.242972in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.227771in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.212021in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.196271in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.180521in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.164771in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.152340in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.136590in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.106911in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.092810in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.078982in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.064383in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.050531in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.036033in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.020283in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.007114in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{2.994670in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{2.981257in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{2.965507in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{2.949757in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.934007in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{2.920310in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{2.905096in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.889346in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{2.874735in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.858985in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{2.843804in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{2.828054in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{2.814753in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.800358in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.784608in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{2.770864in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{2.757226in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{2.741476in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{2.725726in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.709976in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{2.694226in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{2.679929in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{2.665358in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{2.651424in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.635674in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{2.621853in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{2.609782in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{2.597281in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{2.581531in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.566374in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{2.553754in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{2.538697in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{2.526590in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{2.511915in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.496165in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{2.480415in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{2.464665in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.450112in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.435070in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.419320in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.403570in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.388632in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.372882in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.358062in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.344941in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.330200in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.315607in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.300786in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.285036in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.272436in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.259355in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.243605in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.230058in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.216087in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.200337in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{2.184587in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{2.168837in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{2.153087in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{2.139093in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{2.123343in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.111044in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{2.095294in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{2.079544in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{2.066033in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{2.050283in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{2.034533in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.019916in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{2.004166in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{1.989516in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{1.976057in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.961710in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{1.945960in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.932587in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.916837in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{1.901087in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{1.885337in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.869587in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{1.853837in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{1.838087in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.823110in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{1.808277in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{1.792527in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.780013in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{1.764263in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{1.748513in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.732763in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{1.717013in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{1.703532in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.687782in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{1.672986in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{1.658382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.646555in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{1.634368in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.619674in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.606330in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{1.591832in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{1.578724in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{1.562974in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{1.548621in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{1.534241in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{1.521142in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{1.507182in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{1.491432in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{1.477686in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{1.461936in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{1.446186in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{1.430436in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{1.414686in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{1.402562in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{1.388212in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{1.372462in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{1.358082in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{1.342332in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{1.326582in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{1.310832in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{1.295082in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.279332in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{1.263582in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{1.247832in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{1.234426in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{1.218676in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{1.208341in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{1.192591in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{1.178265in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{1.164568in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{1.148818in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{1.133068in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{1.117318in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{1.102248in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{1.086498in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{1.072412in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{1.056662in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{1.042883in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{1.028024in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{1.013055in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.998391in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.984510in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.968760in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.954328in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.938578in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.922828in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.907078in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.891328in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.875578in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.859828in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.844078in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.828328in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.815969in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.800219in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.784469in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.768719in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.752969in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.737219in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.721469in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.705719in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.689969in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.676632in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.660882in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.645132in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.615154in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.599404in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.586332in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.540132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.552732in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.568482in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.597882in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.613632in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.623235in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.636732in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.652482in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.666757in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.682507in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.696205in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.711955in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.723882in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.738354in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.754104in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.768088in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.781632in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.797382in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.810609in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.826359in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.840513in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.856263in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.872013in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.887763in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.901959in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.914725in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.930475in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.944799in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.960549in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.973707in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.989457in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{1.003467in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{1.019217in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{1.034967in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{1.050717in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{1.062106in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{1.077856in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{1.089481in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{1.103375in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{1.115228in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{1.128951in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{1.142722in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{1.157649in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{1.169030in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{1.184780in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{1.200530in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{1.216280in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{1.232030in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.247780in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{1.263530in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{1.277956in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{1.293706in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{1.307120in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{1.322870in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{1.337082in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{1.352832in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{1.366821in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{1.381589in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{1.393197in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{1.408947in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{1.421406in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{1.437156in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{1.452906in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{1.482114in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{1.497864in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{1.513614in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{1.529364in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{1.545114in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{1.560864in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.575251in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.591001in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{1.606751in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.622501in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{1.638251in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{1.654001in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.669751in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{1.685501in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{1.694539in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.708398in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{1.724148in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{1.739898in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.755648in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{1.769348in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{1.785098in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.800848in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{1.816598in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{1.832348in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.848098in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{1.863848in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{1.879598in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.895348in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.908903in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{1.924653in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.940403in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{1.956153in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{1.971903in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.987653in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.002485in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{2.018235in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{2.031648in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{2.045113in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{2.060863in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{2.076613in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.090250in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{2.106000in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{2.121750in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{2.137500in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{2.153250in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{2.169000in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.182674in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.198424in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.214174in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.229924in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.245674in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.261424in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.272792in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.288542in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.304292in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.320042in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.334615in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.347917in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.363667in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.378101in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.393851in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.408468in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.424218in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.437731in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{2.453481in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{2.466733in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.482483in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{2.496814in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{2.511315in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{2.523854in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{2.537349in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.553099in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{2.567503in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{2.583253in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{2.599003in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{2.614753in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.630503in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{2.644332in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{2.659062in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{2.673670in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{2.686937in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.702687in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{2.718437in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{2.734187in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{2.747371in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{2.763121in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.776232in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.791982in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{2.807732in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{2.823482in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{2.839232in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.854982in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{2.870732in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.886482in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{2.902232in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{2.917982in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.933732in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{2.949482in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{2.965232in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{2.980982in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{2.996732in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.010547in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.026297in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.042047in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.057797in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.070877in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.086627in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.102377in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.118127in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.133877in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.149627in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.165377in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.181127in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.195607in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.211357in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.224982in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.240732in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.256482in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.266956in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.280507in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.296257in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.312007in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.326832in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.342582in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.358332in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.374082in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.389832in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.405582in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.421332in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.437082in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.452832in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.468582in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.484332in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.495363in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.511113in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.526863in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.540727in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.556477in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.572227in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.586611in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.600004in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.613197in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.628947in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.644697in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.659223in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.673644in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.688081in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.716960in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.732710in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.747280in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.759409in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.774013in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.787922in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.803672in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.817481in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.833231in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.846716in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.862466in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.878216in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.893966in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.909716in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.925466in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.941216in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.954952in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.968169in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.981327in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.997077in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{4.012827in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{4.025509in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{4.041259in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{4.057009in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{4.070531in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{4.083979in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{4.099729in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{4.112921in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{4.127366in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{4.143116in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{4.158866in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{4.174616in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{4.188409in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{4.204159in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{4.219909in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{4.235659in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{4.251409in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{4.267159in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{4.282909in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{4.297753in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{4.312136in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{4.327886in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{4.343636in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{4.359386in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{4.370904in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{4.386654in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{4.402404in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{4.418154in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{4.433904in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{4.449654in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{4.459611in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{4.475361in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{4.491111in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{4.505750in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{4.518878in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{4.533432in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{4.546511in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{4.562261in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{4.578011in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{4.591937in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{4.607687in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{4.623437in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{4.635045in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{4.646971in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{4.659197in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{4.674947in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{4.690697in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{4.704868in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{4.720618in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{4.736368in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{4.751144in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{4.764232in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{4.779982in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{4.793846in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{4.809596in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{4.825346in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{4.841096in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{4.856846in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{4.872596in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{4.887215in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{4.900277in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{4.912893in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{4.928643in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{4.943369in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{4.959119in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{4.974869in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{4.989031in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{5.056133in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{5.056133in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{5.041945in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{5.026195in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{5.010445in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{4.996821in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{4.981071in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{4.968487in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{4.953199in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{4.939467in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{4.923717in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{4.907967in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{4.892217in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{4.876467in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{4.860717in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{4.846232in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{4.830482in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{4.815220in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{4.801646in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{4.785896in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{4.770146in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{4.755967in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{4.740217in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{4.724467in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{4.711493in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{4.698219in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{4.684626in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{4.668876in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{4.653126in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{4.638703in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{4.622953in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{4.607203in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{4.591932in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{4.578136in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{4.562914in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{4.549203in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{4.533453in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{4.517703in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{4.505610in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{4.489860in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{4.474110in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{4.458360in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{4.442610in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{4.426860in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{4.416328in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{4.400578in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{4.384828in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{4.369078in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{4.355111in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{4.341605in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{4.325855in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{4.310105in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{4.294355in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{4.278605in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{4.262855in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{4.247105in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{4.232547in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{4.216797in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{4.201047in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{4.185297in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{4.171392in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{4.156235in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{4.140485in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{4.125583in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{4.110755in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{4.095005in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{4.079255in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{4.066736in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{4.050986in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{4.035236in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{4.020045in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{4.004912in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.990298in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.974548in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.958798in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.943048in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.927298in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.911548in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.895798in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.880933in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.865183in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.850642in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.834892in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.820451in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.806705in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.793634in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.779854in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.764104in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.748883in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.733133in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.719220in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.705291in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.691467in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.675717in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.659967in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.644810in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.629853in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.615887in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.600137in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.584387in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.569901in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.554151in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.538401in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.527382in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.511632in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.495882in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.480132in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.464382in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.448632in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.432882in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.417132in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.401382in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.385632in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.369882in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.356357in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.340607in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.324857in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.310058in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.301632in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.285882in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.270132in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.255407in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.239657in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.225786in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.210036in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.194286in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.178536in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.162786in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.147036in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.131286in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.115536in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.100267in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.084517in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.068767in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.053017in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.038482in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.022732in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.006982in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{2.991232in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.975482in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{2.959732in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{2.943982in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.928232in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{2.912482in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.896732in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{2.880982in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{2.865232in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{2.849482in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.833732in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.817982in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{2.802743in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{2.786993in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{2.771827in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{2.756077in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.740327in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{2.724577in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{2.709494in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{2.695752in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{2.682132in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.667611in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{2.651861in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{2.636111in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{2.620361in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{2.604611in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.590665in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{2.574915in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{2.560060in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{2.547399in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{2.533549in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.519531in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{2.503781in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{2.488683in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.472933in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.458096in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.442346in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.428613in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.412863in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.398947in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.383197in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.368149in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.354372in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.338622in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.322872in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.307122in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.293290in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.277540in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.261790in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.246040in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.230290in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.214540in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{2.199864in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{2.184114in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{2.168364in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{2.152614in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{2.136864in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.121114in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{2.109551in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{2.093801in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{2.078051in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{2.063166in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{2.048229in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.032479in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{2.018960in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{2.003210in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{1.987460in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.971710in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{1.955960in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.940210in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.925416in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{1.909666in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{1.893916in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.878166in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{1.862416in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{1.846666in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.830916in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{1.815166in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{1.799416in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.784766in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{1.769016in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{1.753266in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.737516in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{1.723025in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{1.710013in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.694263in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{1.678513in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{1.662763in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.647013in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.615513in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.599763in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{1.585800in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{1.570050in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{1.554300in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{1.538550in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{1.522800in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{1.507050in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{1.492158in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{1.476408in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{1.460658in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{1.444908in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{1.432166in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{1.416416in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{1.402824in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{1.389243in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{1.374882in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{1.359132in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{1.344994in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{1.329244in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{1.314308in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{1.298558in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{1.284634in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.268884in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{1.253134in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{1.237384in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{1.221634in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{1.205884in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{1.190134in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{1.176315in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{1.148312in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{1.133686in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{1.120339in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{1.105883in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{1.095458in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{1.079708in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{1.065897in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{1.050147in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{1.034397in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{1.018647in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{1.004307in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.988557in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.973365in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.957615in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.943589in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.927839in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.915405in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.901251in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.885501in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.869751in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.854001in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.839805in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.824055in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.808932in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.793182in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.778376in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.764010in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.748260in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.734382in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.721109in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.705359in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.690707in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.674957in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.660882in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.645132in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.630279in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.617832in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.602082in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.586332in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.571632in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.540132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.548751in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.562760in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.573732in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.580303in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.589877in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.595594in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.602709in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.604263in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.609717in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.612867in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.618211in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.625467in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.633074in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.644500in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.650894in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.657089in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.665885in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.665885in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.675093in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.681665in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.687542in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.689922in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.692594in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.699732in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.700958in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.704407in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.710310in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.720362in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.723882in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.730803in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.741593in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.749774in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.756432in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.767010in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.770223in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.775039in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.779756in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.784138in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.793114in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.799888in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.803954in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.807166in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.818779in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.823232in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.833613in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.841329in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.852668in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.856084in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.870882in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.877232in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.886507in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.892609in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.899033in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.906295in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.915158in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.921422in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.925573in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.932966in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.945589in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.955106in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.966386in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.976643in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.982136in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.985939in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.993918in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.999081in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{1.007863in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{1.014901in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.020622in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.026016in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{1.031348in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.040652in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{1.046692in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{1.057748in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.065903in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{1.077255in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{1.086218in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.091801in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{1.104618in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{1.112204in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{1.134790in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{1.144330in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.146051in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{1.152928in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{1.160577in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.169800in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{1.182899in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{1.189233in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.198068in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.212050in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{1.219579in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.228545in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{1.235491in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{1.244716in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.255428in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.259292in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{1.268687in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{1.277779in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{1.284891in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{1.290692in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{1.300028in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{1.310091in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{1.318590in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{1.324611in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{1.325933in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{1.332265in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.337704in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{1.345017in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.352673in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.363426in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.371478in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.373816in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.376905in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.384992in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{1.392044in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.397181in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{1.402673in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{1.410492in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.416738in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{1.418717in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{1.427656in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.432632in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{1.435527in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{1.445322in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.456769in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{1.467418in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{1.473755in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.477453in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{1.486614in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.493697in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.505106in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{1.513203in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{1.515026in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.520977in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{1.526027in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{1.529211in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.532125in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{1.537784in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{1.540671in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.546360in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{1.554422in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.559898in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.571406in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.581885in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.592697in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.602426in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.605832in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.618571in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.627223in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.640711in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.652737in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.656960in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.668476in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.678047in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.686291in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.696322in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.706267in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.719411in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.727472in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.736190in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.745385in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.754319in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.759781in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.769748in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.780658in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.788527in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.795508in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.805156in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.810989in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.818229in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.825498in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.835142in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.842043in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.851156in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.856214in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.867549in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.879807in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.891185in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.900487in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.907019in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.919169in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.930910in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.937057in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.941757in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.953382in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.963874in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.971655in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.980501in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.985844in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.995666in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{2.004797in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{2.015469in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{2.022022in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{2.030161in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{2.036733in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{2.045474in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{2.050704in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{2.058869in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{2.068181in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{2.073511in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{2.082364in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{2.092172in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{2.100573in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{2.107623in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{2.116182in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{2.123189in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{2.132948in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.141589in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{2.145763in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{2.155335in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{2.165724in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{2.171292in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{2.180437in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{2.190724in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{2.195447in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{2.205005in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{2.211978in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{2.219207in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{2.224307in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{2.233874in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{2.245315in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{2.252255in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{2.257907in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{2.262857in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{2.268276in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{2.278005in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{2.285297in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{2.291850in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{2.296806in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{2.309711in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{2.322476in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{2.335424in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{2.343925in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{2.356020in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{2.362776in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{2.368613in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{2.378674in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{2.386182in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{2.396532in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{2.405299in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{2.411094in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{2.419792in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{2.428934in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{2.443689in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{2.453130in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{2.463030in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{2.473679in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{2.484377in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{2.497230in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{2.508584in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{2.517839in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{2.524889in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{2.530983in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{2.536891in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{2.546064in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{2.560419in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{2.573306in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{2.581279in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{2.591313in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{2.596247in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{2.603853in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{2.612849in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{2.622001in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{2.625875in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{2.634219in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{2.641549in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{2.652323in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{2.661011in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{2.669851in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{2.679517in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{2.687854in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{2.701586in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{2.710141in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{2.717966in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{2.727965in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{2.740815in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{2.753094in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{2.760091in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{2.770739in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{2.780769in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{2.791277in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{2.797436in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{2.809904in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{2.820662in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{2.833052in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{2.840705in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{2.849660in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{2.861674in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{2.868223in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{2.879799in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{2.891975in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{2.905227in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{2.912824in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{2.924918in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{2.931785in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.075079in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.075079in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.069346in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.056240in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.044937in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.032988in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.019965in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.009490in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.003440in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{2.990254in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{2.983459in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{2.975361in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{2.962552in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{2.951260in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{2.938528in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{2.932087in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{2.920545in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{2.908525in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{2.900273in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{2.894669in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{2.881749in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{2.869399in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{2.857348in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{2.849423in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{2.842228in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{2.827610in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{2.817047in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{2.807813in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{2.797753in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{2.787541in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{2.776265in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{2.767845in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{2.757289in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{2.751713in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{2.741965in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{2.732061in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{2.723916in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{2.719400in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{2.707384in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{2.699608in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{2.687295in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{2.673300in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{2.666723in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{2.660031in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{2.653525in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{2.647975in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{2.638330in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{2.627633in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{2.615287in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{2.603934in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{2.595684in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{2.583533in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{2.574075in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{2.571965in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{2.563629in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{2.557021in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{2.546820in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{2.540015in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{2.529882in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{2.518182in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{2.509940in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{2.501101in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{2.497488in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{2.491644in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{2.478539in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{2.468140in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{2.455888in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{2.443453in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{2.434308in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{2.426664in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{2.420617in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{2.412159in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{2.402988in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{2.398957in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{2.391307in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{2.384359in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{2.375549in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{2.364939in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{2.358757in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{2.351257in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{2.345885in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{2.337109in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{2.327767in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{2.323040in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{2.314427in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{2.304671in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{2.297640in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{2.285979in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{2.279801in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.274525in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{2.264266in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{2.251975in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{2.246382in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{2.239191in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{2.233641in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{2.226292in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{2.214050in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{2.204003in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{2.196732in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{2.187145in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{2.179560in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{2.172190in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{2.162031in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{2.156003in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{2.151542in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{2.134117in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{2.127498in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{2.121570in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{2.114313in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{2.104259in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{2.096290in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{2.084732in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{2.074307in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{2.066407in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{2.059954in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{2.049644in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{2.036595in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{2.027377in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{2.017779in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{2.003956in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.994165in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.983450in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.975908in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.966121in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.960422in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.951165in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.942684in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.934175in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.927408in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.918156in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.909387in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.898356in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.887216in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.875133in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.867995in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.858029in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.848324in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.838142in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.830453in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.818396in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.806292in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.794273in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.786767in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.777438in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.766904in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.764827in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.751653in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.739941in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.729693in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.717231in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.714338in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.708317in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.697079in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.685508in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.671816in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{1.664692in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.657004in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{1.646680in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.639739in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{1.633203in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{1.626937in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.619387in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{1.612738in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{1.608261in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.597458in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.586816in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{1.578150in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.568410in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{1.562659in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{1.556396in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.544994in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{1.531242in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{1.522137in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.515582in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{1.507958in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{1.497997in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{1.484172in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{1.476241in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.472283in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{1.464820in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.456122in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.448459in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.442098in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.441286in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.433588in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.422291in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{1.414197in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.402609in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{1.395449in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{1.386031in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{1.384203in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{1.377624in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{1.370373in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{1.348822in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{1.345173in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{1.339685in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{1.329876in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.320372in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.317936in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{1.309748in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{1.303222in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.294419in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{1.287635in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.279414in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.265046in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{1.254981in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{1.248715in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.236614in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{1.223787in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{1.218836in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.209963in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{1.205384in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{1.196024in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.184083in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{1.166346in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.157113in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{1.150096in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{1.140159in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.129461in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{1.121866in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{1.110871in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.101162in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{1.091566in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.084298in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.080242in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{1.073363in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{1.064651in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{1.054533in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{1.047096in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{1.036175in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{1.030528in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{1.026571in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{1.014778in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{1.004008in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.994625in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.982048in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.973690in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.968392in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.958906in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.948869in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.943531in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.937355in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.930857in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.921232in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.914982in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.905731in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.901429in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.895396in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.884685in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.876651in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.864982in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.859984in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.846398in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.840160in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.834776in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.825800in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.819026in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.813958in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.809225in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.801441in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.795204in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.786882in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.780940in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.773371in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.762110in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.756432in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.750502in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.738504in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.731807in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.725806in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.723882in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.718420in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.714792in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.714022in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.707299in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.698121in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.688429in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.688429in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.678324in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.671920in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.662564in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.657732in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.648789in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.640647in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.635303in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.628047in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.624897in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.617751in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.616155in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.607520in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.600637in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.588161in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.567904in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.553563in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.540132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.552732in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.566382in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.575274in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.589482in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.594838in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.599725in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.605627in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.611344in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.616945in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.627588in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.637507in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.646567in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.657339in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.664933in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.671382in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.676310in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.680780in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.688082in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.696222in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.700738in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.705452in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.712656in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.721835in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.729132in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.735490in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.740372in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.744882in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.751082in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.752820in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.755809in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.761432in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.765882in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.779488in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.785871in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.789457in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.793992in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.797585in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.801236in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.802802in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.806062in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.808932in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.815957in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.824280in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.827770in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.839067in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.843675in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.846825in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.853134in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.858832in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.862888in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.867574in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.870567in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.875647in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.880478in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.886926in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.886926in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.887178in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.892585in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.899058in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.907632in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.910699in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.916608in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.925731in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.932212in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.933592in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.943478in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.946972in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.952755in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.957406in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.964720in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.970872in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.976004in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.978240in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.982084in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.988604in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.992563in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.993523in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{1.000647in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{1.004903in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.009858in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{1.019108in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{1.025282in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.027644in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{1.031037in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{1.036226in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.046787in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{1.056872in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{1.064895in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.069309in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.074415in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{1.081447in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.086710in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{1.092963in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{1.099639in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.106637in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.107963in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{1.108713in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{1.110768in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{1.122999in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{1.126887in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{1.131740in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{1.136297in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{1.139395in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{1.140706in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{1.145489in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.147894in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{1.152440in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.156585in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.164236in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.169154in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.170963in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.172787in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.176062in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{1.179212in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.180518in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{1.185766in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{1.192646in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.200051in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{1.204936in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{1.206549in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.208732in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{1.214490in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{1.222993in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.226462in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{1.229889in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{1.232784in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.237721in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{1.243525in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.245514in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.251108in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{1.257223in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{1.262647in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.265190in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{1.268623in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{1.269882in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.271621in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{1.276238in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{1.284090in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.291246in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{1.295675in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.302377in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.307738in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.311020in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.324933in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.327529in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.333835in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.337731in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.340388in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.348533in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.351723in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.358421in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.363657in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.369102in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.376794in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.377482in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.382171in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.383923in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.392027in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.395882in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.406279in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.410805in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.416086in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.419334in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.425069in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.430308in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.437400in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.443604in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.447167in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.450611in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.456090in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.461001in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.466000in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.473754in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.475627in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.483617in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.488829in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.491766in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.494828in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.496416in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.501146in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.505603in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.508945in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.513565in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.517734in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.523892in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.528360in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.532470in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.536755in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.541990in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.545352in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.550285in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.551740in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.554590in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.556425in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.559416in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.559971in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.562764in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.569213in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.570711in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.573732in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.578485in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.584005in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.589563in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.595382in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.599961in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.601699in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{1.605033in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{1.605637in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{1.609511in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{1.611215in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{1.612264in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{1.619532in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{1.622128in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{1.627133in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{1.627768in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{1.632620in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{1.635298in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{1.635298in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{1.637137in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{1.638904in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{1.638904in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{1.640189in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{1.640189in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{1.642300in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{1.643437in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{1.647480in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{1.653813in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{1.657751in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{1.660174in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{1.666124in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{1.669108in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{1.671972in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{1.674361in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{1.678035in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{1.682102in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{1.686024in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{1.690028in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{1.693398in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{1.697322in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{1.702988in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{1.706246in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{1.711037in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{1.716890in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{1.721688in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{1.725053in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{1.728842in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{1.732997in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{1.735664in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{1.740811in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{1.742544in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{1.745955in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{1.746502in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{1.748161in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{1.748652in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{1.755789in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{1.759106in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{1.760852in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{1.768394in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{1.775391in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{1.782297in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{1.784896in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{1.786690in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{1.791597in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{1.794030in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{1.802738in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{1.804467in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{1.807273in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{1.811726in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{1.814098in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{1.818264in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{1.823565in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{1.827664in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{1.833877in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{1.836206in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{1.840045in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{1.841669in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{1.843103in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{1.847652in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{1.851822in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{1.858417in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{1.858919in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{1.864918in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{1.865933in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{1.867089in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{1.868699in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{1.870929in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{1.870929in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{1.876718in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{1.876718in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{1.880354in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{1.968760in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{1.968760in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{1.962946in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{1.962946in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{1.961438in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{1.959285in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{1.959285in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{1.955215in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{1.953675in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{1.951681in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{1.949546in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{1.942945in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{1.940297in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{1.934292in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{1.929012in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{1.927261in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{1.925545in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{1.924019in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{1.918408in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{1.917587in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{1.908049in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{1.902699in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{1.898404in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{1.892250in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{1.886966in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{1.886188in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{1.881191in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{1.877697in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{1.876276in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{1.866084in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{1.865367in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{1.860824in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{1.859468in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{1.855767in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{1.846923in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{1.838170in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{1.833112in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{1.831708in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{1.828725in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{1.823262in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{1.820603in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{1.815961in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{1.813359in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{1.810470in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{1.809053in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{1.804749in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{1.801117in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{1.798972in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{1.796461in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{1.793526in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{1.788874in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{1.782127in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{1.777468in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{1.774426in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{1.770642in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{1.768266in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{1.765336in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{1.764403in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{1.759890in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{1.754362in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{1.748978in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{1.746353in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{1.745592in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{1.742156in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{1.738840in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{1.732189in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{1.728313in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{1.725951in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{1.716533in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{1.713046in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{1.711127in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{1.709114in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{1.708075in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{1.708075in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{1.706210in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{1.706210in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{1.704827in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{1.703516in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{1.703516in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{1.699894in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{1.695296in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{1.692781in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{1.688336in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{1.684632in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{1.679300in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{1.677199in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{1.675753in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{1.673327in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{1.670781in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.667815in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.666402in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.661532in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.657901in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.654009in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.646929in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.642232in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.638953in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.637301in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.628000in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.624493in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.621898in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.618589in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.617274in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.613824in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.612129in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.607612in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.604674in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.600459in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.595294in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.589953in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.584972in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.581680in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.579549in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.574719in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.568611in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.563618in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.558898in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.557336in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.554098in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.550735in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.543347in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.535587in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.531160in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.523164in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.518713in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.514174in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.510203in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.507347in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.501459in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.495064in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.489556in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.482195in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.475330in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.472278in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.464959in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.460035in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.451532in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.445936in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.438291in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.436892in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.432132in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.429670in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.421612in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.417607in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.413393in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.407491in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.404381in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.396776in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.393133in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.390729in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.381285in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.380731in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.373755in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.369444in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.366426in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.362337in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{1.356439in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.351418in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{1.342824in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{1.334926in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.330092in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{1.328682in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{1.326791in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.323924in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{1.320167in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{1.312991in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.303356in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.296350in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{1.295189in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.288393in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{1.280729in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{1.277325in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.274452in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{1.268471in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{1.261224in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.257532in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{1.256565in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{1.255028in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.250462in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{1.242118in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.229046in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{1.227202in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.224052in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.217876in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.216551in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.215210in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.207528in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.199429in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{1.194124in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.189220in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{1.188475in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{1.183808in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{1.181969in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{1.178767in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{1.177024in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{1.172426in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{1.170015in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{1.163621in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{1.160196in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{1.155951in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.153551in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.151726in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{1.146125in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{1.140201in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.133854in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{1.129667in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.120948in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.116605in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{1.111569in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{1.103842in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.091876in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{1.080388in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{1.076126in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.073220in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{1.069282in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{1.062856in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.056356in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{1.051861in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{1.046667in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.041191in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{1.039001in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{1.033510in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.027429in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{1.020910in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.016592in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{1.006994in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.998558in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.993759in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.986941in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.980986in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.971971in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.970201in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.960933in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.954306in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.950765in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.947532in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.937206in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.931079in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.927036in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.924138in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.924138in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.917986in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.910217in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.905847in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.902540in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.897776in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.892382in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.885480in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.882339in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.879189in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.874347in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.863594in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.857633in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.850207in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.844632in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.841202in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.830278in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.824479in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.821772in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.816857in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.814143in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.809940in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.804776in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.796513in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.790032in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.788182in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.781205in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.774744in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.773331in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.763782in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.761992in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.754273in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.748032in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.742729in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.736158in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.730762in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.726026in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.721092in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.710331in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.701884in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.693754in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.686082in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.679930in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.671775in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.660497in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.653807in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.641676in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.630268in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.623270in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.616387in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.612839in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.605126in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.597882in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.589482in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.583740in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.540132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.533254in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.528110in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.531260in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.536065in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.539353in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.544770in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.547588in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.556507in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.558377in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.559978in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.566382in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.572763in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.579595in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.587382in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.588302in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.590359in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.595071in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.595646in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.602174in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.608585in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.616615in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.616615in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.621144in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.624335in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.631957in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.637782in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.640435in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.646002in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.650866in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.658389in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.667600in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.669672in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.673963in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.680760in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.683910in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.692382in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.700299in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.704780in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.709084in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.715663in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.719555in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.729132in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.735624in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.740421in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.740421in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.747048in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.751374in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.754556in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.754556in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.762471in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.768388in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.773880in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.780582in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.788163in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.794630in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.799448in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.809731in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.814374in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.817775in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.825311in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.831075in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.836794in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.838807in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.845682in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.854137in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.858916in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.863353in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.864235in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.871473in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.875660in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.877275in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.881843in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.887636in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.893619in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.901354in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.904083in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.907632in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.908538in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.910921in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.920570in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.928632in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.932784in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.935934in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.939983in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.943108in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.946036in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.949749in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.951213in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.957104in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.962967in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.968790in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{0.975280in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{0.979915in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.979915in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.980900in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.986494in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.989756in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.991861in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{0.994510in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.997886in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{1.006425in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{1.011654in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{1.018106in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{1.022680in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{1.028273in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{1.030304in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{1.031466in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{1.039205in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.040859in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{1.045936in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.053275in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.057381in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.063801in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.073735in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.079352in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{1.082521in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.082521in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{1.088290in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{1.095278in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.098371in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{1.103471in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{1.109554in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.116652in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{1.124858in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{1.130648in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.131113in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{1.132449in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{1.135817in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.139305in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{1.145461in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.151696in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.156870in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{1.163205in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{1.171346in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.177208in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{1.179217in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{1.189402in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.192516in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{1.196990in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{1.198940in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{1.210825in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.210825in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.215206in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.226575in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.232948in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.238382in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.244088in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.246548in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.249411in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.255428in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.258578in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.261151in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.264967in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.266345in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.266345in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.272863in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.275379in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.283980in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.289533in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.294664in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.299892in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.305119in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.310978in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.319976in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.325189in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.331799in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.334461in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.338296in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.345011in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.355078in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.361087in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.369550in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.372930in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.377079in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.386094in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.388610in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.393236in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.397200in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.402131in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.404761in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.410154in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.414445in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.420180in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.424573in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.433424in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.444470in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.450073in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.454592in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.459104in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.463685in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.466115in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.472097in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.477900in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.483934in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.489317in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.498161in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.498161in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.508896in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.516552in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.519830in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.525218in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.531673in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.538834in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.545028in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.552035in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.555723in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{1.558557in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{1.560778in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{1.566190in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{1.570590in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{1.572767in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{1.581058in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{1.586982in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{1.593239in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{1.596231in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{1.601132in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{1.608674in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{1.611646in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{1.620476in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{1.627111in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{1.632755in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{1.637009in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{1.639952in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{1.642705in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{1.645564in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{1.648888in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{1.657332in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{1.661532in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{1.665303in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{1.668951in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{1.674132in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{1.676204in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{1.683378in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{1.684417in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{1.686543in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{1.690028in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{1.693917in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{1.698236in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{1.700148in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{1.706401in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{1.710882in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{1.714661in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{1.716785in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{1.722953in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{1.727857in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{1.729910in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{1.736230in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{1.741167in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{1.747782in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{1.754446in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{1.759796in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{1.762684in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{1.767305in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{1.770348in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{1.771163in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{1.776223in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{1.777299in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{1.787214in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{1.793499in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{1.798122in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{1.799082in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{1.804317in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{1.810320in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{1.818842in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{1.821913in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{1.827174in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{1.834909in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{1.841162in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{1.851676in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{1.855200in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{1.860411in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{1.868221in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{1.871387in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{1.875399in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{1.877174in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{1.883176in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{1.886397in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{1.892025in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{1.900815in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{1.903002in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{1.910458in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{1.912405in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{1.915478in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{1.919802in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{1.925268in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{1.929958in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{1.934255in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{1.938248in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{1.938248in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{1.946217in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{1.948030in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{1.959044in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{1.961380in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{2.032634in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{2.032634in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{2.031820in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{2.020784in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{2.019447in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{2.011666in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{2.011666in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{2.006209in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{2.001056in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{1.996296in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{1.992312in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{1.987186in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{1.983959in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{1.982756in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{1.977612in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{1.976648in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{1.966538in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{1.959567in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{1.953338in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{1.949890in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{1.948515in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{1.939927in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{1.936793in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{1.932003in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{1.927764in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{1.921838in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{1.910302in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{1.903954in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{1.895939in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{1.891751in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{1.888522in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{1.881294in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{1.877847in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{1.873632in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{1.871442in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{1.866615in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{1.860300in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{1.851315in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{1.849241in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{1.844851in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{1.842516in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{1.839259in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{1.834430in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{1.831018in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{1.829916in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{1.826918in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{1.820982in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{1.814997in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{1.810484in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{1.807354in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{1.803107in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{1.798561in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{1.792129in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{1.791103in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{1.785432in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{1.777313in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{1.770966in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{1.769728in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{1.767747in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{1.765336in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{1.761497in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{1.759386in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{1.753960in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{1.752882in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{1.748613in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{1.742811in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{1.737132in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{1.731882in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{1.724576in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{1.721600in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{1.718159in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{1.714612in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{1.711255in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{1.702909in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{1.699103in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{1.693138in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{1.686218in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{1.682890in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{1.677832in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{1.673283in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{1.669975in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{1.663632in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{1.656956in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{1.649496in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{1.648524in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{1.640324in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{1.633136in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{1.632207in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.628741in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.622978in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.617386in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.610979in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.607615in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.602391in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.589034in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.586011in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.577917in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.569753in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.569753in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.562847in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.558780in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.552213in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.548567in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.541948in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.538079in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.533209in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.528272in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.523341in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.513194in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.502189in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.492141in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.487084in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.480219in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.475059in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.471003in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.467333in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.462814in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.460477in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.458803in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.455020in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.445135in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.439834in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.436914in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.429627in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.423036in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.411053in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.405167in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.402703in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.399065in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.393075in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.388837in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.372195in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.367972in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.363749in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.356281in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.352384in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.342085in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.338301in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.332219in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.332219in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.330447in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.324813in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.321086in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.317936in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.311352in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.307916in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.304076in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.300332in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.293166in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.286939in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.281110in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.273108in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.271189in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{1.271189in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.267146in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{1.261024in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{1.259824in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.254848in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{1.251662in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{1.242947in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.241806in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{1.238217in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{1.230609in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.227494in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.220067in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{1.213703in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.204108in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{1.201297in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{1.198365in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.196551in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{1.193866in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{1.187056in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.179512in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{1.170860in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{1.164343in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{1.153636in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{1.144874in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.138042in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{1.138042in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.134912in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.127929in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.124575in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.118963in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.112783in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.107439in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{1.102178in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.094655in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{1.090008in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{1.081997in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{1.080010in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{1.078891in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{1.071884in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{1.067008in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{1.057710in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{1.053488in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{1.046278in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{1.043354in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.039703in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.038658in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{1.035620in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{1.028614in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.026448in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{1.026448in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.021634in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.015524in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{1.008747in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{1.002010in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.998451in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.996765in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.991027in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.987656in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.984481in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.982230in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.976932in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.972394in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.966293in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.962376in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.960132in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.954231in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.950660in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.942644in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.936028in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.929221in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.924338in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.922804in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.917541in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.909029in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.906760in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.901748in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.893927in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.886632in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.877757in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.873469in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.866589in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.859753in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.854689in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.848640in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.840683in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.832066in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.827433in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.821301in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.813132in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.807233in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.803276in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.796592in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.788758in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.788758in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.785640in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.780516in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.774542in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.774542in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.769890in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.763782in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.754459in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.752051in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.742880in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.737734in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.732765in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.724932in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.714504in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.711354in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.709842in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.705551in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.700392in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.696163in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.689625in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.684548in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.676812in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.669779in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.659357in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.655632in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.651229in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.648119in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.643199in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.643199in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.635479in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.626140in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.620068in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.617493in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.609605in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.605362in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.603132in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.595169in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.586251in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.580032in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.570686in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.569137in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.564707in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.557876in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.554394in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.547211in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.544199in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.536404in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.533254in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.533254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486618in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486618in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363976in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363976in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241335in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241335in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118693in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.118693in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996052in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996052in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802656in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442592in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.839382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.791157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.154382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.106157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.469382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.421157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.784382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.736157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.099382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.051157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.311882in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \# Samples from Support of \(\displaystyle \mathcal{P}_{\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.568482in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.584232in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.596832in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.612582in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.626757in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.674007in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.686607in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.812607in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.823632in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.949632in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.963807in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.979557in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.992157in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{1.048857in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{1.064607in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{1.078782in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{1.094532in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{1.108707in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{1.155957in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{1.184307in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{1.200057in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{1.209507in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{1.225257in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{1.237857in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{1.348107in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{1.362282in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{1.378032in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{1.392207in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{1.403232in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{1.466232in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{1.480407in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{1.496157in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{1.510332in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{1.522932in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{1.551282in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{1.567032in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{1.579632in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{1.622157in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{1.647357in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.675707in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{1.691457in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{1.704057in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.767057in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{1.779657in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{1.795407in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{1.823757in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.918257in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{1.932432in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.948182in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{1.962357in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{1.974957in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.989132in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{2.008113in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{2.008113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.554307in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.570057in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.584232in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.615732in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.626757in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.640932in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.656682in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.670857in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.686607in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.700782in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.716532in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.729132in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.743307in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.759057in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.787407in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.803157in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.817332in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.833082in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.847257in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.894507in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.908682in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.921282in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.937032in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.951207in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.966957in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.981132in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.996882in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{1.011057in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{1.058307in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{1.070907in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{1.086657in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{1.097682in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{1.111857in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{1.124457in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{1.166982in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{1.179582in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{1.274082in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{1.288257in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{1.304007in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{1.318182in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{1.333932in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{1.348107in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{1.363857in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{1.392207in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{1.404807in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{1.420557in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{1.433157in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{1.480407in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{1.494582in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{1.573332in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.587507in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{1.697757in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{1.708782in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.770207in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{1.784382in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.910382in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.924557in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{2.003307in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{2.021072in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{2.021072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.551157in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.565332in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.577932in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.584232in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.595257in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.601557in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.609432in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.611007in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.617307in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.620457in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.633057in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.648807in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.653532in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.667707in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.677157in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.677157in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.686607in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.694482in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.700782in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.702357in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.705507in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.713382in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.718107in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.724407in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.735432in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.740157in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.746457in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.757482in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.765357in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.771657in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.781107in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.785832in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.801582in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.817332in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.839382in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.844107in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.863007in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.874032in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.883482in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.892932in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.899232in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.908682in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.927582in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.937032in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.944907in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.949632in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.957507in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.970107in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.979557in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{1.001607in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{1.011057in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{1.020507in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{1.026807in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{1.036257in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.050432in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.055157in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{1.061457in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.070907in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{1.078782in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{1.089807in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.097682in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{1.108707in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{1.118157in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.124457in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{1.135482in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{1.143357in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{1.165407in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{1.174857in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.178007in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{1.185882in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{1.192182in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.203207in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{1.215807in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{1.222107in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.231557in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.245732in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{1.277232in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.286682in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.289832in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{1.291986in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{1.291986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.568482in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.579507in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.593682in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.606282in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.611007in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.623607in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.645657in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.653532in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.664557in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.672432in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.691332in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.699207in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.708657in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.718107in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.724407in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.732282in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.751182in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.754332in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.762207in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.763782in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.768507in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.774807in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.777957in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.784257in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.796857in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.803157in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.807882in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.811032in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.815757in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.818907in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.823632in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.833082in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.840957in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.845682in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.856707in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.861432in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.864582in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.869307in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.875607in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.885057in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.888207in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.892932in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.905532in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.905532in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.907107in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.911832in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.918132in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.927582in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.930732in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.935457in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.951207in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.952782in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.962232in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.966957in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.973257in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.977982in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.993732in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.998457in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.004757in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{1.011057in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{1.015782in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.017357in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{1.023657in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.033107in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{1.040982in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{1.047282in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{1.053582in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{1.058307in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{1.080357in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{1.088232in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.097682in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{1.105557in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.110282in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.129182in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{1.131116in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{1.131116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.530682in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.533832in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.543282in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.549582in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.552732in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.560607in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.563757in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.565332in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.573207in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.579507in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.595257in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.596832in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.599982in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.606282in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.607857in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.614157in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.629907in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.629907in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.634632in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.637782in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.642507in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.645657in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.651957in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.655107in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.674007in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.685032in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.694482in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.696057in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.699207in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.708657in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.716532in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.725982in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.733857in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.737007in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.746457in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.752757in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.757482in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.757482in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.759057in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.768507in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.771657in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.771657in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.779532in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.785832in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.790557in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.796857in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.804732in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.811032in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.815757in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.825207in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.831507in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.836232in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.858282in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.874032in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.880332in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.885057in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.886632in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.894507in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.899232in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.900807in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.905532in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.918132in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.926007in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.929157in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.933882in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.935457in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.938607in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.946482in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.952782in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.968532in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.973257in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.974832in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.979557in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{0.998457in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{1.003182in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.003182in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{1.004757in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{1.011057in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.014207in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{1.016500in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{1.016500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996052in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.536923in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.533261in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.548845in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.564282in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.576967in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.587350in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.601259in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.612920in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.625734in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.635809in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.650280in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.666495in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.680594in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.691939in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.706508in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.721228in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.734252in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.750675in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.767323in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.783242in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.796078in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.811922in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.826609in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.841664in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.855432in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.869870in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.884799in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.900120in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.914928in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.929756in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.942598in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.955339in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.968290in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.979623in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.994206in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.006398in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.018066in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.034248in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.046351in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.062279in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.078693in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.095462in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.111707in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.126693in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.142194in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.153293in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.167449in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.180423in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.194362in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.207953in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.222150in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.233234in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.249709in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.262044in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.278793in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.295578in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.309564in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.322321in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.338962in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.354200in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.369976in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.386253in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.402491in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.419124in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.433697in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.448777in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.461386in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.480003in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.495880in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.512176in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.529625in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.545300in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.559178in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.573139in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.587691in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.602584in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.616494in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.632052in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.648042in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.692195in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.706526in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.721744in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.737266in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.753867in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.767650in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.780013in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.796031in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.811122in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.827279in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.842191in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.854447in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.869449in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.882372in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.899219in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.914008in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.929696in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.944800in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.958178in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.971238in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.026556in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.026556in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{2.012526in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.998184in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.983048in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.967236in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.952415in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.935242in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.921705in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.894783in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.879455in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.862852in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.847073in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.830961in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.816234in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.801667in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.784878in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.768900in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.753248in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.738599in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.723859in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.708307in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.693292in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.679042in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.663730in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.650550in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.620145in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.603866in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.590024in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.573569in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.556368in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.539274in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.523651in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.505728in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.491877in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.477977in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.444922in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.428401in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.412548in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.396194in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.361923in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.348220in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.331966in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.315361in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.298719in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.284595in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.267680in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.254194in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.238781in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.224652in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.210240in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.196755in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.181301in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.169090in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.153721in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.137207in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.121322in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.103441in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.086465in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.070263in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.056536in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.040587in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.026426in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.014678in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{1.000280in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.987674in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.974165in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.960446in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.947458in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.931416in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.916614in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.901065in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.887013in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.870582in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.857260in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.842075in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.810236in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.797242in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.781031in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.765548in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.747952in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.734516in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.718996in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.690100in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.675849in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.661194in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.646054in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.635970in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.621064in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.608784in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.594344in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.582047in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.569532in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.553469in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.536923in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.536923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.539225in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.535999in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.550358in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.566279in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.577976in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.588933in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.602616in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.613732in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.626779in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.638656in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.653227in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.667805in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.682287in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.694067in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.707721in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.721564in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.734269in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.766778in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.783221in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.794909in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.811144in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.824093in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.839172in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.850768in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.863421in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.878012in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.894167in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.905865in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.919297in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.932344in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.946161in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.959762in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.973050in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.985411in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.996723in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.007671in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.022858in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.035847in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.050316in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.066308in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.082910in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.097560in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.110668in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.123086in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.133614in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.146526in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.159741in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.175134in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.188456in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.202764in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.213940in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.229283in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.242468in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.260239in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.277272in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.290478in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.304554in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.320293in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.334585in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.349014in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.363406in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.378295in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.394436in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.408389in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.422606in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.435423in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.452866in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.469745in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.484748in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.500824in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.514380in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.527091in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.541093in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.555737in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.570830in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.584290in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.600473in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.616406in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.630832in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.645936in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.659573in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.674333in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.688740in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.703201in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.718325in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.731799in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.741400in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.755065in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.768131in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.782590in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.796483in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.808955in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.827188in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.839922in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.856080in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.869845in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.883033in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.897330in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.911689in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.924525in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.978139in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.978139in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.964514in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.950523in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.937101in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.923828in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.909874in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.892012in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.878916in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.860609in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.849141in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.835944in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.821423in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.808029in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.793344in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.782155in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.767909in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.752163in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.737013in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.721180in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.706331in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.691618in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.675222in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.646361in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.631044in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.616784in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.600377in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.584781in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.569803in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.557944in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.542520in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.527096in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.512489in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.495348in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.478141in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.464498in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.450995in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.436598in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.419979in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.405258in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.376119in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.360171in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.344410in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.330136in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.315622in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.299265in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.281126in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.265961in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.250434in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.237670in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.222367in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.207340in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.191862in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.177988in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.163810in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.151028in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.124893in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.110564in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.092516in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.075118in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.060607in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.046506in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.033343in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.019091in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.007723in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.994254in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.979822in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.965703in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.951800in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.938387in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.924729in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.911857in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.895252in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.881492in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.867056in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.854082in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.838920in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.824780in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.808885in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.795373in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.778425in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.763061in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.746045in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.732920in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.717783in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.702457in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.688406in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.673909in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.660767in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.646358in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.634295in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.620252in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.608688in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.595911in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.582928in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.570684in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.553846in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.539225in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.539225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.534448in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.531326in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.544100in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.551820in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.559336in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.568228in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.577869in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.587858in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.598908in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.604597in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.615060in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.626791in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.638299in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.647714in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.657170in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.666552in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.676361in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.688080in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.699848in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.712842in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.723752in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.733990in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.746779in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.754416in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.766969in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.775955in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.786276in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.797510in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.808076in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.816683in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.827110in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.836965in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.847597in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.857232in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.867745in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.876252in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.885879in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.894907in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.903890in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.916465in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.928265in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.941295in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.961636in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.972036in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.982151in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.990864in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.001273in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.012926in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.024114in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.037892in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.044536in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.054241in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.062807in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.073709in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.094307in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.102783in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.116320in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.126855in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.137548in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.148841in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.160462in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.171628in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.184936in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.196698in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.203171in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.217073in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.228986in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.240648in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.256073in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.267541in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.278680in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.290024in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.300015in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.320828in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.331646in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.343266in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.354493in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.367077in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.378061in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.389576in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.401848in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.413168in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.422153in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.433415in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.441544in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.450849in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.462626in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.474890in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.486830in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.494674in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.506656in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.513944in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.526091in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.536520in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.546968in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.556817in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.569974in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.579176in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.627968in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.627968in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.618900in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.606857in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.597176in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.586204in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.577103in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.564050in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.554958in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.542370in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.534463in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.522464in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.509528in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.496735in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.487140in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.475739in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.464951in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.454406in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.441786in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.428228in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.416433in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.405367in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.392121in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.381298in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.370868in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.360266in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.350222in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.341389in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.331220in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.319254in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.308973in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.296501in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.282946in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.270038in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.257381in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.236176in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.225258in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.210216in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.198702in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.187013in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.176256in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.164899in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.152754in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.138570in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.128777in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.116874in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.105905in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.095387in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.085053in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.075228in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.067382in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.053440in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.042577in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.032181in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.021799in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.010353in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.000938in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.987398in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.976333in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.965528in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.952098in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.926074in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.916157in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.905655in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.894492in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.884729in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.873822in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.863297in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.851879in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.841574in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.830581in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.821548in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.809434in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.799248in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.788779in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.778865in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.767478in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.759995in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.745064in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.735772in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.724002in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.711166in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.698994in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.688033in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.677682in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.667534in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.656829in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.645455in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.634913in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.624594in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.614267in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.607986in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.595726in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.584925in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.576296in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.566288in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.558054in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.548134in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.534448in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.534448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.535389in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.532275in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.544572in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.555713in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.563232in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.571741in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.579976in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.589937in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.601357in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.607747in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.616456in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.625655in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.635826in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.644769in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.654444in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.664470in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.674083in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.683772in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.693462in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.704850in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.714462in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.722226in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.732795in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.739934in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.751274in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.759068in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.770065in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.780855in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.789237in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.797129in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.807658in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.816779in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.827140in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.834697in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.843399in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.849897in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.857868in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.865377in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.876673in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.886060in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.897831in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.913017in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.922860in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.931795in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.941676in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.949157in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.961488in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.971841in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.983267in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.993144in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.005667in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.013522in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.022217in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.030047in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.040482in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.051163in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.067979in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.078657in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.088505in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.098448in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.110699in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.121608in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.130747in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.139719in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.149415in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.156976in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.168140in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.180496in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.191484in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.203559in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.215407in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.226908in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.237160in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.246317in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.254896in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.263243in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.275958in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.288451in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.300298in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.312863in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.324496in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.336176in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.346698in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.359266in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.367569in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.376450in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.386311in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.396900in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.407792in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.418813in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.428736in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.436147in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.448294in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.456906in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.467556in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.476430in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.485373in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.494281in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.505892in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.513037in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.563067in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.563067in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.553832in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.542133in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.532771in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.523444in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.514677in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.501388in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.491100in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.477417in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.469707in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.458211in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.448442in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.437914in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.426453in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.414264in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.403615in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.393648in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.381016in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.368228in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.356598in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.344921in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.332916in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.322083in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.310636in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.299410in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.291378in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.282317in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.270684in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.258886in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.247077in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.234355in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.222490in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.211428in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.198584in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.187697in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.179509in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.169675in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.159746in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.149356in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.138845in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.125896in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.115679in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.103477in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.090845in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.082191in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.074271in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.064792in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.053807in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.043367in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.034421in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.025897in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.013220in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.002307in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.991053in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.980616in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.967747in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.960108in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.949199in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.941124in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.930807in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.915753in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.903584in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.894071in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.882057in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.873186in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.864777in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.858045in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.849737in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.841543in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.830485in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.820705in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.810445in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.801957in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.792699in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.783329in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.774166in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.765580in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.754240in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.746889in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.736668in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.729312in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.720024in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.708102in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.687791in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.679134in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.669000in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.657885in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.647928in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.637309in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.627608in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.617417in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.611207in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.598687in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.587858in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.579713in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.569952in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.561091in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.548922in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.535389in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.535389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.528089in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.526345in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.535280in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.538078in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.541349in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.547606in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.552074in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.556382in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.559679in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.562279in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.565300in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.570482in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.573279in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.578699in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.581219in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.584571in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.586664in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.590350in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.592337in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.597537in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.600003in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.602336in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.607054in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.608269in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.612605in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.613846in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.617437in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.619977in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.622950in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.625360in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.632612in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.633916in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.637554in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.639417in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.643407in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.647496in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.651161in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.652891in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.654286in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.656752in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.660931in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.664747in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.667479in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.669063in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.671179in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.674749in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.676077in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.679626in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.682567in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.685392in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.689949in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.693560in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.695824in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.698988in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.701938in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.705426in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.708431in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.711581in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.714802in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.719322in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.722534in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.726261in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.729473in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.730620in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.733568in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.737513in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.740133in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.743461in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.744766in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.749341in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.750585in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.751821in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.754070in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.758283in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.762510in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.766479in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.769143in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.771776in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.773589in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.777908in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.780633in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.783872in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.787593in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.790367in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.792382in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.795740in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.799267in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.800846in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.802234in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.805410in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.808810in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.810170in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.813743in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.815485in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.819432in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.835392in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.835392in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.831779in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.829741in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.826384in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.825224in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.822954in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.819829in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.818068in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.815867in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.813094in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.808892in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.807127in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.805491in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.801022in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.797961in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.795015in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.790515in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.787918in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.784881in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.782505in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.777654in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.775449in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.771801in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.767823in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.765662in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.763749in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.761843in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.756337in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.755123in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.751521in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.749101in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.745486in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.742764in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.740761in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.737043in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.733209in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.728862in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.724562in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.720852in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.717702in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.714407in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.712226in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.709506in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.707630in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.705484in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.701535in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.697902in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.694426in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.691068in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.688947in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.687755in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.684395in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.683361in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.680535in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.677597in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.674483in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.669212in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.667267in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.664883in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.662833in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.658938in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.654207in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.649376in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.647460in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.644798in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.643582in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.641154in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.636344in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.633084in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.629757in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.627887in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.623918in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.622009in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.618155in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.616850in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.613378in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.610671in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.608097in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.603847in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.601424in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.596290in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.593343in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.589135in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.580065in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.577192in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.572294in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.569015in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.567204in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.562942in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.558430in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.554095in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.552818in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.549162in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.546475in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.542816in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.539314in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.534882in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.531069in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.528089in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.528089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.522467in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.399825in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.399825in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.277184in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.277184in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.154542in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.154542in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.031901in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.031901in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.909259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.909259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.715863in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Batches of Size \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.355800in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{0.839382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216911in, y=0.791157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{1.154382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216911in, y=1.106157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{1.469382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216911in, y=1.421157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{1.784382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216911in, y=1.736157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{2.099382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216911in, y=2.051157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.535092in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.551157in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.566907in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.579507in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.590847in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.605022in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.616992in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.630852in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.640932in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.655737in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.671172in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.685347in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.712752in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.727872in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.741102in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.758112in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.774177in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.790242in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.803157in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.818907in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.834342in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.849462in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.863007in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.892932in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.908367in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.923172in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.938607in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.951522in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.964752in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.977982in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.989952in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.004442in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.016412in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.029327in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.045392in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.058307in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.074372in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.091067in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.108392in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.124457in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.140207in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.155642in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.167297in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.182102in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.209507in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.238172in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.250457in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.267152in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.280382in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.297077in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.313772in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.328892in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.342122in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.359132in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.375197in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.391262in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.407327in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.423707in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.440717in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.455837in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.470327in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.483557in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.501827in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.517577in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.534272in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.551597in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.567662in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.581522in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.596642in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.611447in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.626567in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.640112in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.655547in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.670667in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.700592in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.715397in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.729887in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.745322in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.761072in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.777767in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.791942in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.805487in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.821552in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.836987in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.853367in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.868487in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.880142in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.895577in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.908807in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.925817in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.940622in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.956372in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.971492in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.985352in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.998897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.537612in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.552102in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.568482in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.580452in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.592422in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.605652in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.616992in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.630537in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.642507in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.656997in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.670857in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.685347in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.698262in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.712752in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.727242in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.740157in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.756537in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.772602in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.789297in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.817962in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.831507in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.846627in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.858912in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.872457in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.886632in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.903012in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.915297in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.928842in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.942072in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.955932in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.969792in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.983652in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.996567in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.007907in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.020507in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.034682in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.048227in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.062717in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.079412in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.096737in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.111227in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.124772in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.137057in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.148712in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.162257in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.175802in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.191237in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.205412in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.220217in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.232187in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.247622in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.261797in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.279752in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.296447in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.310307in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.324482in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.340232in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.355352in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.370157in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.384332in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.399137in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.415517in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.429692in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.443552in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.456782in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.474107in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.491117in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.505922in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.521672in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.536162in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.562937in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.578057in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.593807in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.607667in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.623417in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.638852in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.653027in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.668777in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.682952in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.697757in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.712877in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.727682in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.743117in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.756977in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.767372in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.781547in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.794777in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.809267in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.822812in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.834782in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.853052in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.865967in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.882977in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.896837in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.910067in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.923927in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.938102in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.951332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.532887in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.546117in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.554937in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.562812in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.572262in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.581397in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.591792in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.603447in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.609432in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.619827in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.630852in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.641877in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.652272in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.662352in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.672117in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.682197in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.693537in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.705507in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.718422in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.729762in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.739527in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.753387in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.760947in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.772917in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.782367in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.792762in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.803472in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.814812in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.823632in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.834342in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.844422in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.855447in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.865527in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.876237in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.885372in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.895767in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.905532in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.914982in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.928212in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.940182in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.953412in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.964122in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.974517in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.986487in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.996252in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.006332in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.016727in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.027752in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.038777in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.052637in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.059882in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.069647in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.079097in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.089807in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.100517in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.111542in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.120677in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.134537in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.145877in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.156902in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.167927in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.179582in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.190922in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.205097in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.216437in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.223682in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.237227in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.249512in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.261797in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.276287in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.288257in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.298967in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.310622in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.320702in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.329522in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.340547in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.351257in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.362282in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.373307in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.386222in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.397247in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.408902in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.421817in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.433787in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.443552in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.454577in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.464342in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.473792in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.486077in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.498677in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.510647in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.518522in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.530807in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.538997in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.551597in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.561362in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.572072in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.581837in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.594437in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.603572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.533832in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.546747in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.558402in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.566592in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.575727in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.583917in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.594312in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.606282in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.612582in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.622032in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.631482in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.641877in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.651327in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.661722in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.671802in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.680937in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.690702in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.700782in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.712437in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.721887in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.729447in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.739842in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.747087in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.758427in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.766617in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.776697in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.786777in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.795597in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.803787in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.814182in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.823632in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.834342in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.842217in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.850722in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.865527in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.873717in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.885372in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.894822in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.906792in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.921912in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.931992in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.940497in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.950892in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.958452in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.971052in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.981447in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.992787in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.003182in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.015782in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.023972in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.032792in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.041927in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.052637in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.062717in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.070592in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.079412in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.091067in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.102092in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.112172in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.124772in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.135482in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.145247in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.154697in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.164462in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.172337in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.183362in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.195962in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.206987in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.218957in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.231242in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.242897in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.253922in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.264317in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.273137in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.281327in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.293297in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.305267in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.316607in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.328892in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.340547in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.352202in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.363857in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.376457in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.385592in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.395357in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.406382in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.417407in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.428117in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.438512in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.449222in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.456782in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.469697in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.479147in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.491117in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.499937in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.509072in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.518207in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.529862in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.538052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.527217in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.529737in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.537297in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.540447in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.543912in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.546747in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.550212in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.551472in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.555252in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.559662in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.563442in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.565647in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.568797in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.573837in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.576672in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.582342in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.585177in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.588957in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.591477in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.595887in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.598092in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.602817in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.605337in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.607857in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.611952in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.613212in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.617307in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.618882in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.622662in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.624867in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.628017in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.630852in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.635577in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.638097in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.639357in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.642507in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.644397in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.648807in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.653217in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.656997in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.658887in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.660777in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.667707in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.671172in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.674007in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.677787in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.681252in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.682512in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.685347in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.688497in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.691647in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.695742in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.699522in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.701727in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.704247in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.707082in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.709917in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.713067in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.716217in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.719682in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.724092in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.727872in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.735117in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.736692in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.739527in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.743307in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.745827in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.749292in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.750552in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.755592in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.757167in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.758742in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.760947in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.765042in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.767877in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.770082in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.774492in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.777012in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.779847in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.782052in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.786462in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.789297in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.792447in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.796542in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.798747in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.800637in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.804417in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.807567in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.809457in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.811032in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.814182in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.817017in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.818277in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.821742in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.823632in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.827412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572230in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{2.711119in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{2.850008in}{4.355771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961119in,y=4.307160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{G-ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.603477in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{3.742366in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{3.881255in}{4.355771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.992366in,y=4.307160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{L-ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634724in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{4.773612in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{4.912501in}{4.355771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.023612in,y=4.307160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{G-CTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.665970in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{5.804859in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{5.943748in}{4.355771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.054859in,y=4.307160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{L-CTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697217in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{6.836106in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{6.974995in}{4.355771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.086106in,y=4.307160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Random}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/nns_imbalanced_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.113426in}{4.559937in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.113426in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.113426in}{4.559937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.559937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.414382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{1.903954in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.863378in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.088931in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.415967in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.690403in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.915084in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.125111in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{3.180359in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{3.287194in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.315485in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.393130in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.387378in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.385283in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.402850in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.405803in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.443948in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.428637in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.460391in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.574918in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.568905in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.575763in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.551966in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.563347in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.581270in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.597722in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.598595in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.605628in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.593409in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.582846in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.601152in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.599853in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.591891in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.601985in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.625742in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.617886in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.646560in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.629705in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.606994in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.625354in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.607488in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.616121in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.624390in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.637868in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.646912in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.623834in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.780855in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.798366in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.803316in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.786263in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.795017in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.812143in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.794688in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.782163in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.839770in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.831778in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.820833in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.822759in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.836848in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.826969in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.808557in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.819887in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.821469in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.838061in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.835979in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.814526in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.831823in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.819791in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.818826in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.814294in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.838977in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.774290in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.802532in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.818830in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.820900in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.852644in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.834116in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.847602in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.818567in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.845350in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.846277in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.820321in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.837920in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.842100in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.825933in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.848937in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.818473in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.839379in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.817300in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.830513in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.843457in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.826149in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.828550in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.839961in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.839098in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.843982in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.847307in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.833928in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.849508in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.835545in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.837251in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.846323in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.843580in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.863237in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.862906in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.821635in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.839523in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.829928in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.847072in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.835276in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.845653in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.851027in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.870535in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.849812in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.817716in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.825983in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.830146in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.799698in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.835079in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.858752in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.840608in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.840128in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.850822in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.817065in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.827613in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.844395in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.840132in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.829114in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.837159in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.869493in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.837476in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.856321in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.866012in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.854338in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.862302in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.837123in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.857066in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.848521in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.840313in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.850798in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.831119in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.834273in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.851567in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.856576in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.868885in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.843837in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.845941in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.870740in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.854708in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.869771in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.847401in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.854023in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.865064in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.842648in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.836944in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.843947in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.844592in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.860375in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.853396in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.870167in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.861453in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.849398in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.853830in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.846171in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.862816in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.844961in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.853728in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.841640in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.850858in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.859214in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.855817in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.870202in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.871923in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.858075in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.857426in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.849980in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.848811in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.866613in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.860040in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.853456in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.865120in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.867461in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.858699in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.858358in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.836779in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.851239in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.849257in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.863063in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.870770in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.874687in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.875819in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.854507in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.856329in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.855811in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.869332in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.853959in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.861665in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.858672in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.854913in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.843441in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.852742in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.869319in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.862157in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.851417in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.855337in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.857064in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.825908in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.861928in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.867553in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.860084in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.866689in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.869165in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.864379in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.846122in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.869107in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.867305in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.847205in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.869771in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.865215in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.857448in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.872574in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.842596in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.853999in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.857437in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.869164in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.868466in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.873575in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.854432in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.868987in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.885056in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.868331in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.858740in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.859819in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.864786in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.867636in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.875640in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.887466in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.868538in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.864526in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.861155in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.866194in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.853091in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.865286in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.858028in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.860271in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.874873in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.852168in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.842652in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.867959in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.869188in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.853471in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.854795in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.876211in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.875281in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.862225in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.859710in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.862891in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.870881in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.862399in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.866722in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.864512in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.861756in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.859202in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.861123in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.876467in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.863846in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.869956in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.878113in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.861096in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.858859in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.872213in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.873099in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.881331in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.859088in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.866944in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.856257in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.870999in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.865083in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.862681in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.855827in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.866815in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.849136in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.849275in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.876639in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.878164in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.882043in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.874553in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.874767in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.857768in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.887063in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.860501in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.865968in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.868279in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.861781in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.881702in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.861419in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.851880in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.865040in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.865528in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.874212in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.871221in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.887840in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.905903in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.905903in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.893733in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.896246in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.882490in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.884671in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.874969in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.879825in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.895106in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.887930in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.892863in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.883320in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.881590in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.898636in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.882206in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.892303in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.892094in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.896882in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.893140in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.895088in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.877573in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.879830in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.894751in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.876103in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.887031in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.889709in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.890144in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.877789in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.886578in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.877498in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.899711in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.889738in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.894434in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.881961in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.875067in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.894885in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.888647in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.888406in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.893144in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.882238in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.874421in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.889649in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.888163in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.890187in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.886042in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.887722in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.886820in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.879840in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.882830in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.890943in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.901021in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.877981in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.876764in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.886451in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.883446in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.871918in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.879338in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.890927in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.878009in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.881099in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.891623in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.883496in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.884787in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.887286in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.880528in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.885408in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.896963in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.888467in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.887156in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.884502in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.877614in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.888431in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.882651in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.898526in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.887499in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.873687in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.889684in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.884632in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.885205in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.876186in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.879624in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.867741in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.886452in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.879985in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.887884in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.886292in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.872869in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.895531in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.891190in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.874799in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.886602in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.886474in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.876672in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.873539in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.890203in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.874658in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.855638in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.876135in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.873205in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.876701in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.882897in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.886743in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.872413in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.876210in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.874899in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.873257in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.882966in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.878394in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.883767in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.867227in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.882375in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.873188in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.886594in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.888150in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.889527in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.885379in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.874628in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.870529in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.870594in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.874841in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.877464in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.887754in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.887131in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.875510in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.876969in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.889873in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.872534in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.880256in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.878737in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.881051in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.893878in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.888823in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.870608in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.875256in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.872603in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.862769in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.874391in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.871727in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.886049in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.877290in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.874289in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.873640in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.878944in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.890553in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.871336in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.884679in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.865744in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.870200in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.868735in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.864724in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.886765in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.869862in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.874790in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.888831in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.878491in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.885746in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.878791in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.866499in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.887600in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.880857in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.873165in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.859551in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.853391in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.870123in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.867907in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.875788in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.873170in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.863052in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.881059in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.879708in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.885394in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.879418in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.880058in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.884876in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.861746in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.868520in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.861313in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.873139in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.867905in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.867868in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.873486in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.871479in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.870152in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.878681in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.865943in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.862372in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.878920in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.882660in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.860443in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.880000in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.891878in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.871588in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.882042in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.859396in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.881894in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.866013in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.871661in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.870072in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.878761in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.879277in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.864216in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.877562in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.868429in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.869287in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.879034in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.871327in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.876578in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.884560in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.861078in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.870376in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.859347in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.866405in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.876617in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.859924in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.855778in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.867994in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.848678in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.867750in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.866198in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.872047in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.874110in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.858685in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.875067in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.871338in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.861709in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.878400in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.870717in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.873358in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.869537in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.852978in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.861232in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.831469in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.856541in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.857514in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.851712in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.855828in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.859885in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.844157in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.862079in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.862538in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.843988in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.859965in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.844199in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.857541in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.861211in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.854554in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.847588in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.853155in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.859135in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.830371in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.830124in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.848234in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.829795in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.831775in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.834198in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.829410in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.818977in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.812995in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.835642in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.827751in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.813285in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.800808in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.787849in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.808934in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.792153in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.813897in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.833878in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.802431in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.808123in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.786154in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.775925in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.782782in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.784447in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.776079in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.778217in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.787168in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.780653in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.784913in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.761144in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.747736in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.729902in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.754796in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.751492in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.760721in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.694038in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.654663in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.668566in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.623304in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.630914in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.636202in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.607858in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.626662in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.584912in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{3.547154in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{3.437639in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.365023in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{3.238882in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{3.060921in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.742616in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.347776in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.903954in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.903954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{1.918833in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.899729in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.082167in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.055303in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.311215in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.667005in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.866656in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{3.033509in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{3.315064in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.290990in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.415414in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.427033in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.490712in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.520598in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.637631in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.620257in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.585065in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.656028in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.672544in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.677092in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.723331in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.690523in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.724214in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.716727in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.711688in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.726291in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.739690in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.763978in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.777042in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.744633in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.737821in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.695327in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.754945in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.740388in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.748394in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.784879in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.740562in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.764202in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.730240in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.754997in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.706216in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.745882in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.698801in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.702594in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.774991in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.776601in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.739904in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.740856in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.738134in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.759281in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.740726in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.769189in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.737740in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.779883in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.768379in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.754861in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.776629in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.724250in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.774562in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.763166in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.796887in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.790693in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.794056in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.785683in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.787192in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.765155in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.773089in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.781543in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.773463in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.775306in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.743151in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.760842in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.768715in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.771097in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.778362in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.801112in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.780816in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.804929in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.784647in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.786175in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.820643in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.835444in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.808849in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.822018in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.819398in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.828139in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.809795in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.825361in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.816610in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.799199in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.799303in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.817914in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.822692in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.794028in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.818979in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.818398in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.811569in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.814418in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.821216in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.813816in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.770211in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.836051in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.826238in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.830677in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.832474in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.861077in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.853418in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.841821in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.868464in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.839001in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.847929in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.865573in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.854375in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.859960in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.858643in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.851732in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.875920in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.833155in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.871415in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.855279in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.866791in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.877937in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.847077in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.845926in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.874422in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.861994in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.860720in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.840620in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.867205in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.867861in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.853642in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.845484in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.850575in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.881169in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.871810in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.871175in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.863810in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.889185in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.876017in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.877656in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.862221in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.876381in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.861291in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.859035in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.877292in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.895522in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.869272in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.874034in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.861767in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.874842in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.848125in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.870322in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.882195in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.874055in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.874307in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.864561in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.887911in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.877656in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.884153in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.865665in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.899410in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.862590in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.877305in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.873599in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.876346in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.859126in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.870562in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.880890in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.881296in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.886675in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.877815in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.878621in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.882490in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.870507in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.872416in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.880022in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.886193in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.885414in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.885576in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.882938in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.892026in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.882180in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.891162in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.881478in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.894312in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.882623in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.884896in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.874370in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.875016in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.878768in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.872322in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.883782in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.874279in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.868677in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.866995in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.877325in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.875252in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.872364in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.892570in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.891405in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.882193in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.889689in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.881122in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.882903in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.873103in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.861945in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.880032in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.859354in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.878780in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.889871in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.894403in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.884428in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.887575in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.884012in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.877184in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.880277in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.898228in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.878113in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.881715in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.879402in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.870306in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.871653in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.871654in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.875510in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.880832in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.899704in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.884823in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.893506in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.892960in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.886368in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.876125in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.872252in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.896811in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.883106in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.893632in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.885259in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.884997in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.872777in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.883047in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.886704in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.869753in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.889955in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.891412in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.898557in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.883090in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.887649in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.896825in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.894318in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.886302in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.887409in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.891848in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.878637in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.905743in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.883802in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.902582in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.880556in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.894031in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.899117in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.890500in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.892748in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.877908in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.904542in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.890748in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.893752in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.895644in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.881237in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.888460in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.887214in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.879671in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.892565in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.902119in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.900002in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.887397in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.899164in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.893488in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.893637in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.889529in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.891204in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.883482in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.880404in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.894932in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.898851in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.890002in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.892647in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.899089in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.890892in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.886433in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.889677in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.884766in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.908583in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.891564in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.894205in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.888934in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.895701in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.902262in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.908938in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.894905in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.895234in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.902269in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.890506in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.910435in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.910435in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.916031in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.916292in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.913657in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.920370in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.913921in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.913708in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.908620in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.913934in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.911071in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.919032in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.906438in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.910841in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.911545in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.916779in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.916824in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.912437in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.912105in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.910516in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.907171in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.914477in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.909106in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.906028in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.908467in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.908872in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.907728in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.908300in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.912362in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.914814in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.915758in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.917875in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.912186in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.908146in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.909493in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.909094in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.913353in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.907837in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.912270in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.912311in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.917569in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.899747in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.907901in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.914526in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.911991in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.913188in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.919106in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.901474in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.923989in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.900288in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.904859in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.911839in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.912946in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.911704in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.910467in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.902708in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.903880in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.912545in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.907836in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.917337in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.907055in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.911697in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.898842in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.897680in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.910440in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.905944in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.909426in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.903017in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.911328in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.899899in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.900683in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.905682in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.910521in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.912939in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.904264in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.914363in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.902327in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.900028in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.894146in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.892453in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.895918in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.905873in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.897211in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.903353in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.914992in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.899918in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.902588in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.901687in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.910402in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.905505in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.909925in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.909800in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.903955in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.884853in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.907360in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.890731in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.899048in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.896446in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.901613in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.909559in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.905200in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.906996in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.911335in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.900634in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.899863in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.903293in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.895842in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.899240in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.894908in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.906575in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.903216in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.905238in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.896288in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.897357in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.904614in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.906463in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.909170in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.904644in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.906815in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.906906in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.909339in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.904032in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.903934in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.901132in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.906281in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.899750in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.898465in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.896140in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.898975in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.898187in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.896453in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.910880in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.901863in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.903115in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.901589in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.892703in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.903426in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.894741in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.897810in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.895165in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.908729in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.895478in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.905780in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.898729in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.906679in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.888537in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.899961in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.899366in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.901811in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.886588in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.881687in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.901967in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.885827in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.898964in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.885944in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.906266in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.895706in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.877975in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.883763in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.900851in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.883680in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.898306in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.897828in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.908792in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.888018in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.900552in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.893990in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.904954in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.880508in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.875014in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.888449in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.888624in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.893091in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.874374in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.880523in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.884330in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.907467in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.882616in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.886969in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.903529in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.893081in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.888082in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.894808in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.884802in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.902158in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.884008in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.886412in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.888482in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.886868in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.887949in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.879343in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.875992in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.893949in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.868939in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.882745in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.888635in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.870665in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.861030in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.867587in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.869204in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.866032in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.862226in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.867104in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.873056in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.872094in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.864841in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.873152in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.863809in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.875790in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.867019in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.865308in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.853133in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.869594in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.880319in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.862013in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.857641in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.865112in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.867149in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.862113in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.870659in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.861750in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.853032in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.850750in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.872807in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.850771in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.857571in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.862116in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.856255in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.857368in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.842378in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.836359in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.855857in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.840341in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.839883in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.838598in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.845686in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.850745in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.847174in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.857007in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.850208in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.851211in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.829893in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.843476in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.817155in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.845643in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.845395in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.835264in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.841118in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.834572in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.837841in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.817615in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.843092in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.840953in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.828069in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.818014in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.833816in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.844318in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.815525in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.818471in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.812459in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.814020in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.816045in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.811589in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.818695in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.811428in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.820954in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.808638in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.807206in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.813054in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.831104in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.817095in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.828717in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.819766in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.820767in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.785900in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.785261in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.773024in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.795598in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.749692in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.779123in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.761006in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.727027in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.707555in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.680715in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.686168in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.733149in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.681250in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.656096in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.582598in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.584056in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.525153in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{3.547228in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{3.403702in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.281382in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{3.089824in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.677166in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.301384in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.347767in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.918833in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.918833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{1.918833in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.899729in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{1.970008in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.035443in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.275664in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.698681in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.926939in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.956554in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{3.301329in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.353570in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.325126in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.375673in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.468277in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.692393in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.658662in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.686177in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.697038in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.700330in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.719763in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.736869in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.749902in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.748186in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.746253in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.770194in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.752422in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.800635in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.748306in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.773578in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.766690in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.768674in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.754142in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.774927in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.732130in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.801921in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.771787in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.782384in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.781911in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.783285in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.806522in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.774929in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.749616in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.754673in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.765002in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.751526in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.778415in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.734111in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.747340in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.751078in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.789572in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.760986in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.755502in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.758958in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.811482in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.785537in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.808111in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.782620in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.800394in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.828529in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.819241in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.830004in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.818875in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.772264in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.824485in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.841399in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.814264in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.819548in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.832890in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.828457in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.783045in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.800059in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.817392in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.855987in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.875082in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.837470in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.858349in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.837561in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.883389in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.844005in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.878240in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.881033in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.881515in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.870847in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.853257in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.864914in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.877860in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.871172in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.894069in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.882163in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.870834in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.883347in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.879385in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.874036in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.883980in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.866377in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.870261in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.881977in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.877108in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.871897in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.886707in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.881436in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.877536in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.857834in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.885646in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.883464in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.897552in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.888596in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.883277in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.886593in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.886245in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.883563in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.885519in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.879463in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.900881in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.894891in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.898341in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.905334in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.880892in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.889854in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.885380in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.899626in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.890411in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.890637in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.896777in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.877531in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.885201in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.887941in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.882884in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.887140in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.890083in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.908423in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.884123in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.893285in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.876410in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.905606in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.901220in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.898303in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.898623in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.914050in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.926055in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.900259in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.888252in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.905144in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.872286in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.890804in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.910436in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.910939in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.910957in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.902833in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.903776in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.901315in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.894893in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.919897in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.905770in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.897836in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.918796in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.904837in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.914853in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.909900in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.907327in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.888111in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.899360in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.909683in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.915840in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.924249in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.910382in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.914319in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.909761in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.911312in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.900189in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.915330in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.912307in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.901267in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.910639in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.893957in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.914336in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.909458in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.912757in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.915858in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.918393in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.902050in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.902653in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.905239in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.915605in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.912015in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.910260in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.911925in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.897562in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.907820in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.912165in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.887971in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.912739in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.922440in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.919186in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.909230in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.920101in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.906524in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.897192in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.915275in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.919677in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.887223in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.927410in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.915173in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.904749in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.921111in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.909859in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.912370in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.924966in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.933760in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.922037in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.899922in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.926010in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.916163in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.916776in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.917519in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.920881in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.932824in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.902139in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.927852in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.931584in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.919813in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.922704in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.920101in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.910269in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.897188in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.899671in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.930254in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.929730in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.920726in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.914323in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.927370in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.924115in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.931625in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.925232in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.930305in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.922914in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.937065in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.930316in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.936506in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.925824in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.928825in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.927501in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.928991in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.925762in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.933070in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.937821in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.931722in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.934862in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.935081in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.928908in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.933080in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.928144in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.935608in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.939608in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.928767in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.926844in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.935870in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.937295in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.926827in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.934805in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.932081in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.936293in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.933586in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.934767in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.923034in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.931577in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.925463in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.935776in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.932836in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.924817in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.940389in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.938154in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.937813in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.937348in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.938182in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.931652in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.942290in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.933544in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.932112in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.932166in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.939664in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.936440in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.943038in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.933897in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.940257in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.934968in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.937268in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.929419in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.940767in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.930222in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.942862in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.939618in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.938931in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.938901in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.941549in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.931384in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.936076in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.936121in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.938119in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.933699in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.944722in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.944722in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.946653in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.944417in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.945309in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.944073in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.949998in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.947141in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.947534in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.947271in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.950378in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.942271in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.948662in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.941381in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.949621in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.942606in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.946632in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.942407in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.950201in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.947485in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.945532in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.940751in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.946310in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.944454in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.947986in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.944229in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.948707in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.945307in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.946617in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.946924in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.939632in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.939235in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.940105in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.947454in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.941763in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.940145in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.943230in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.937637in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.941281in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.939143in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.946579in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.942703in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.947053in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.945091in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.936759in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.942880in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.948128in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.945354in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.938423in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.940261in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.941892in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.949691in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.945253in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.943312in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.943987in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.947891in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.945462in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.940539in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.941606in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.944939in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.939895in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.944879in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.943025in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.942203in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.936878in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.944729in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.934560in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.944679in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.939064in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.941313in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.938695in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.935256in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.940647in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.940969in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.928367in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.934237in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.930048in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.935880in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.936241in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.940826in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.939216in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.938715in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.939447in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.941363in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.939757in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.935076in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.931161in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.940242in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.937593in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.928963in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.938178in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.941698in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.936519in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.925830in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.930457in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.937834in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.924983in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.928107in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.940003in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.913295in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.933764in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.929275in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.924495in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.926594in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.935880in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.933203in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.933409in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.933965in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.937315in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.930753in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.928998in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.929956in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.931323in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.933049in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.929210in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.932535in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.931062in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.928726in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.920727in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.929799in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.937589in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.929115in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.927559in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.921967in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.931061in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.927730in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.929253in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.924231in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.929280in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.932183in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.922768in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.928158in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.928439in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.931924in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.928664in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.934273in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.930827in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.927670in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.915977in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.922991in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.924945in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.923642in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.924193in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.921930in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.928294in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.918348in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.916764in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.933121in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.912399in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.919102in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.919605in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.918431in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.919198in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.918792in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.921836in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.908444in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.915530in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.920354in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.914807in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.923545in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.932467in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.923726in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.915020in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.914070in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.914964in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.918621in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.911406in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.912737in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.911314in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.923426in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.912128in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.915494in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.908319in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.907497in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.906849in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.903935in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.918560in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.912421in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.905450in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.914863in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.908363in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.908547in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.909041in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.921011in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.914455in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.914518in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.918690in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.915128in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.903568in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.904676in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.907499in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.915196in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.902423in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.908111in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.919478in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.912257in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.906045in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.901747in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.904579in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.899272in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.910191in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.906614in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.904911in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.899277in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.905839in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.904430in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.887145in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.898756in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.891765in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.898270in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.901506in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.897507in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.899725in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.903909in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.893781in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.898101in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.882257in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.887140in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.893683in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.897833in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.906783in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.907459in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.886654in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.900616in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.879549in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.882472in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.897423in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.895799in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.884410in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.871775in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.877676in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.865900in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.873412in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.880411in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.884015in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.877020in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.892223in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.883734in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.869484in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.881300in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.877792in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.867386in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.875457in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.866333in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.874369in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.870472in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.860445in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.865830in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.842145in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.833322in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.828262in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.856409in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.832242in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.821162in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.834814in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.844704in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.846648in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.829677in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.847532in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.842619in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.828201in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.846919in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.843270in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.847454in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.845865in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.839041in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.850062in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.834322in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.796997in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.843111in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.816477in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.836239in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.847537in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.826678in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.823160in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.848734in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.819890in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.816090in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.808700in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.814812in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.793196in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.801573in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.775916in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.777567in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.773662in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.775632in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.743449in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.764758in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.655669in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.603897in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.527428in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.565879in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{3.543605in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{3.339246in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.343458in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{3.141555in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.563261in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.328018in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.223675in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.918833in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.918833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{1.918833in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.899729in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.027795in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.018305in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.297492in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.334367in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.439945in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.462106in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.432399in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.470945in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.493415in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.519097in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.556638in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.603376in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.634335in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.650712in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.647324in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.703981in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.683555in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.727395in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{2.721054in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{2.664603in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{2.816414in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{2.823634in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{2.888794in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{2.834214in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{2.903508in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{2.859548in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{2.875578in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{2.885487in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{2.840279in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{2.827406in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{2.859986in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{2.995115in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.046349in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.006545in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.007079in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.001077in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{2.955742in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.002073in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.110994in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.120043in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.053145in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.143811in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.171729in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.143224in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.150079in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.159758in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.165414in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.190864in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.131971in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.197112in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.169098in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.205972in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.185020in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.190066in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.223571in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.200675in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.203238in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.207776in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.262517in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.324662in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.315110in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.317756in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.391445in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.317211in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.286094in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.307231in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.294860in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.271158in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.252388in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.245116in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.251816in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.315212in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.322419in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.304460in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.287975in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.338645in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.614799in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.577402in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.601174in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.540736in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.582484in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.608482in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.600390in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.611815in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.615568in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.797367in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.789693in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.826241in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.820311in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.827339in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.812198in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.817867in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.841258in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.847473in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.848201in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.832354in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.832559in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.850855in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.867902in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.849241in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.829794in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.856051in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.865767in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.864357in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.823984in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.831727in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.835338in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.830916in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.865168in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.852421in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.873912in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.876914in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.850870in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.859182in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.877763in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.861166in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.888202in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.876938in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.895165in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.898127in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.891970in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.885420in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.896766in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.877457in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.890657in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.886125in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.889366in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.879175in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.883086in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.868468in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.873525in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.903106in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.885573in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.897204in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.891839in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.886904in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.902928in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.895443in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.906733in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.900574in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.905605in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.896893in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.903903in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.888840in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.893345in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.889466in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.907409in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.876855in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.881854in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.903477in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.887633in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.907819in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.904502in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.882792in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.887360in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.895818in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.903971in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.893371in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.892096in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.898199in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.898748in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.902278in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.914360in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.905052in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.902771in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.899584in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.894506in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.894888in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.896326in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.902997in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.904908in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.894983in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.877623in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.891938in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.898003in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.890523in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.905376in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.906433in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.899546in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.903157in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.904532in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.898451in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.885652in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.896220in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.900300in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.901492in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.882811in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.899611in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.906218in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.902881in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.902230in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.895412in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.904192in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.902588in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.908470in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.886456in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.909354in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.876600in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.894036in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.908690in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.897492in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.896040in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.909319in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.897837in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.900624in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.883448in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.884001in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.900164in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.898092in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.872792in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.899756in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.904364in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.904147in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.902916in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.901142in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.883852in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.901743in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.903989in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.887681in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.892615in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.897310in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.891507in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.898559in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.913945in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.892986in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.872820in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.896632in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.898889in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.892112in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.901137in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.910951in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.899758in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.887700in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.905089in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.903914in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.901216in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.905761in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.907811in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.897798in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.888628in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.903384in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.885635in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.884924in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.900499in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.907183in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.897444in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.893050in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.900135in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.901225in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.908173in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.891274in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.898485in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.902703in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.907830in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.906341in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.903979in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.914086in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.905645in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.907726in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.899888in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.910962in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.904167in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.897955in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.881266in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.906855in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.907791in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.899693in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.907503in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.907150in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.894408in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.910157in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.900886in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.909332in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.912419in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.909376in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.900733in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.902497in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.903446in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.910601in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.897832in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.910855in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.899514in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.915749in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.900580in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.913500in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.917679in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.905263in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.901882in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.916141in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.912559in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.913269in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.918962in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.895941in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.918860in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.910939in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.919143in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.910390in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.910049in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.914909in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.924984in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.924984in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.931538in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.922729in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.929218in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.926414in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.932888in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.924477in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.931939in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.931705in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.928604in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.927562in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.916418in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.923622in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.929835in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.922582in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.916873in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.923297in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.924714in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.923958in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.922585in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.924635in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.924169in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.917920in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.913757in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.923743in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.931284in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.923363in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.920378in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.926349in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.912461in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.918348in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.920111in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.921994in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.917707in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.918643in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.906973in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.919075in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.918790in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.925967in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.917565in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.924546in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.919006in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.925384in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.919401in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.923391in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.919361in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.918138in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.917275in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.920676in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.921559in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.915381in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.919436in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.913395in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.922550in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.920855in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.921612in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.911783in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.914883in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.918727in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.911890in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.912881in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.924038in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.917620in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.918778in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.916926in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.919985in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.909431in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.913039in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.926401in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.916317in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.908406in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.917718in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.912353in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.906529in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.909226in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.924254in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.919742in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.906470in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.922684in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.910866in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.917071in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.924049in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.923332in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.907775in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.918429in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.918348in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.918811in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.914359in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.910500in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.896819in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.915127in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.914749in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.902121in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.908602in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.914712in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.921309in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.919142in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.910405in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.912340in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.919771in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.916643in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.906136in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.919954in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.902631in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.918721in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.915289in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.917919in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.909763in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.917341in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.917536in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.919703in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.914031in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.899078in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.919772in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.915037in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.908108in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.904281in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.912651in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.918002in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.916414in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.911133in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.919911in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.920121in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.906608in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.912253in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.910274in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.905113in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.913156in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.912546in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.914033in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.911813in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.914098in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.913210in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.915752in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.911296in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.918752in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.922146in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.910942in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.907697in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.911210in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.910115in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.909687in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.925337in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.911474in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.907231in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.901637in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.918456in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.918102in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.900184in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.915247in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.898342in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.901647in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.918512in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.905548in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.913524in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.906173in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.912281in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.909129in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.920739in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.913915in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.919188in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.906769in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.912832in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.905146in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.906562in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.911782in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.909441in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.913924in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.896509in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.901989in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.897956in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.899750in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.906918in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.896188in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.904357in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.897658in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.912219in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.905784in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.907277in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.915516in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.908317in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.899447in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.900885in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.887275in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.894388in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.910852in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.890797in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.895237in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.902473in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.901101in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.889201in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.902283in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.895321in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.891311in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.881696in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.893822in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.894106in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.891543in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.891127in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.891579in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.894511in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.884885in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.869733in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.869938in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.896007in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.889113in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.876699in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.880191in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.877393in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.871143in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.890872in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.887483in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.866873in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.863857in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.829728in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.821203in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.815693in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.821996in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.797187in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.781354in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.819566in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.795919in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.824146in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.719675in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.686091in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.703054in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.686365in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.686375in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.666787in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.675604in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.668755in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.679198in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.675396in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.689275in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.680774in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.694536in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.703711in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.700343in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.689864in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.669727in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.678102in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.655363in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.660748in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.662887in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.672169in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.661641in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.653139in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.664364in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.636883in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.634697in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.576632in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.644331in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.605850in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.600921in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.601285in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.595016in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.622821in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.580034in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.539026in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.590677in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.571782in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.474937in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.429816in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.483977in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.459770in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.457763in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.475963in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.435745in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.299060in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.297770in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.287437in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.329446in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.318610in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.317704in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.336405in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.285880in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.315131in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.282489in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.266422in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.165048in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.195815in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.197095in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.175310in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.177323in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.160734in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.166661in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.148744in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.090791in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.009666in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.949829in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.897184in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.840480in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.811708in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.856093in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.844383in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.608288in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.602401in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.311708in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.299679in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.918833in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.918833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{1.829651in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.718367in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{1.800896in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{1.911577in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{1.895841in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{1.901132in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{1.982689in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.270219in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.306935in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.358876in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.447245in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.456574in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.559870in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.571079in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.569577in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.766902in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.766870in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.846492in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.983583in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.978325in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.137564in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.194385in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.235053in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.319004in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.323273in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.331047in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.397275in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.444856in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.483948in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.444726in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.561344in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.476815in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.562367in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.526073in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.443296in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.593499in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.572328in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.590318in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.650599in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.619164in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.669570in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.737405in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.708266in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.737689in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.750196in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.722282in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.776277in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.778273in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.759533in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.767136in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.746983in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.802468in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.803166in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.760827in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.802451in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.842248in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.835742in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.826311in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.828085in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.827079in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.835024in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.838584in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.827957in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.828551in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.840239in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.848683in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.835296in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.840010in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.831558in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.818402in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.838875in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.823915in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.811379in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.842616in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.854083in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.846136in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.835604in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.839811in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.836818in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.865653in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.847250in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.869011in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.861597in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.856724in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.858884in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.872837in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.883657in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.876460in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.873154in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.865977in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.869515in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.881403in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.870242in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.882794in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.886643in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.882158in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.878913in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.872255in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.886697in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.875817in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.867810in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.876321in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.883853in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.872895in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.872307in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.889557in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.882799in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.878940in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.877541in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.884007in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.888621in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.884958in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.880336in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.884086in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.870505in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.887722in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.881808in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.879498in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.881781in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.885290in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.878016in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.884682in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.876321in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.877174in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.877804in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.890545in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.873882in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.873711in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.860769in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.861474in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.889351in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.879123in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.882170in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.870301in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.891151in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.878542in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.879795in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.863033in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.890027in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.878998in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.881348in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.889928in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.873625in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.887394in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.884925in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.887189in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.880387in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.883311in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.882516in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.894102in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.896462in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.893574in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.882697in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.891898in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.894495in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.895637in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.878050in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.904834in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.901249in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.898346in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.908059in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.895394in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.902544in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.888504in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.896811in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.905454in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.897383in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.893131in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.906508in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.903991in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.892069in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.895012in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.890866in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.886954in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.895447in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.902531in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.896148in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.890134in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.895101in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.902195in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.902349in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.902797in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.895683in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.895046in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.891198in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.887074in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.897634in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.906178in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.897654in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.883541in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.897184in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.883934in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.897361in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.886036in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.873458in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.903488in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.904161in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.891297in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.907527in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.892512in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.909500in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.903985in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.910350in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.888705in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.894482in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.897814in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.914738in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.898339in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.893355in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.890347in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.896616in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.894388in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.898863in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.906931in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.913764in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.909218in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.899803in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.897070in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.911924in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.909012in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.894724in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.903027in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.902729in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.890338in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.892131in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.885018in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.892491in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.916136in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.886289in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.895669in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.709157in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.899281in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.908044in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.904542in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.869283in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.892386in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.896376in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.904663in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.902712in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.910887in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.909609in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.905032in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.906754in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.920533in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.894249in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.917878in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.908233in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.916759in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.912996in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.909588in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.917285in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.900488in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.912420in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.909129in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.911700in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.910250in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.912230in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.910060in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.923438in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.909813in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.912064in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.913465in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.909071in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.904831in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.903186in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.901234in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.917688in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.923732in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.911691in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.909829in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.909243in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.914092in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.911650in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.908295in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.912308in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.909313in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.915244in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.916411in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.903464in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.908233in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.917030in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.927693in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.912242in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.918684in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.907337in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.915168in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.914078in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.911092in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.907000in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.907889in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.911761in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.912212in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.912116in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.922310in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.916363in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.912747in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.916581in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.922829in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.907319in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.915250in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.908040in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.921691in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.921691in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.928030in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.919025in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.929766in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.926699in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.926299in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.924377in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.930708in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.924390in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.923024in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.925592in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.920995in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.923579in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.924567in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.925815in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.924302in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.923241in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.926289in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.929344in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.931675in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.924556in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.919805in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.920763in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.927716in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.928460in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.921688in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.923774in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.921013in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.925279in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.924107in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.917101in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.925830in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.926085in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.931826in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.927285in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.918336in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.917231in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.918127in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.926164in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.921348in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.920631in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.922036in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.935931in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.926869in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.924275in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.928373in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.924806in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.923566in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.925356in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.917812in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.927265in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.923954in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.929014in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.925251in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.925733in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.933446in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.921087in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.933332in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.920014in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.919619in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.920970in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.917574in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.918552in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.923799in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.915574in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.916176in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.913029in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.924343in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.925075in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.914785in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.914808in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.912893in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.912535in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.927991in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.905063in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.908726in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.908387in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.910603in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.920229in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.918237in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.912568in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.922413in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.924582in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.920384in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.912993in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.923901in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.925282in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.924071in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.909699in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.911211in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.912793in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.909747in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.910127in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.918691in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.925579in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.909055in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.912810in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.910966in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.925733in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.918126in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.922772in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.916050in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.920088in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.911761in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.917526in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.916082in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.900810in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.907708in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.911201in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.901765in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.911378in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.900888in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.913872in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.918896in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.911775in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.905399in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.903392in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.909282in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.915843in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.916350in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.914258in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.916529in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.909651in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.901916in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.908604in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.913228in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.903801in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.903403in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.905842in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.909739in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.907179in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.916003in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.919837in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.907811in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.904405in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.919197in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.915138in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.901852in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.909406in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.914438in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.919132in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.911909in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.910700in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.914737in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.894101in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.912502in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.906870in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.905233in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.900885in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.907791in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.910407in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.905146in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.903183in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.897731in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.895998in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.899781in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.903738in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.899998in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.898950in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.904240in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.898424in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.895694in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.901176in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.886255in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.901670in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.896997in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.905557in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.894229in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.897178in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.901072in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.910743in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.889507in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.891059in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.898863in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.896152in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.907856in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.896464in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.895824in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.894137in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.901865in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.898368in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.903797in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.899261in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.901544in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.902621in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.900518in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.900800in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.901613in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.891815in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.902435in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.903429in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.897458in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.896727in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.893634in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.899090in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.900799in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.894764in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.890789in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.898883in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.896677in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.881901in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.893793in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.902813in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.892699in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.894932in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.896767in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.900327in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.896978in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.886667in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.894558in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.888664in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.887545in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.893493in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.892304in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.899926in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.888729in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.889134in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.887484in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.882187in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.888321in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.881716in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.884905in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.878176in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.877723in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.880660in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.878596in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.872766in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.867297in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.864663in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.855937in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.872731in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.856793in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.865653in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.870750in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.874617in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.871391in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.871367in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.869084in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.867561in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.869635in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.867268in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.869286in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.872513in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.863703in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.869937in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.875286in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.856233in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.836466in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.856788in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.857062in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.834220in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.841588in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.839029in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.846540in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.830753in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.813196in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.814072in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.818535in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.814510in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.795955in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.758790in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.758390in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.772681in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.736430in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.721819in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.729438in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.646778in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.706259in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.713150in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.656022in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.714597in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.619098in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.656933in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.647335in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.600924in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.589673in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.575007in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.578006in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.495990in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.497705in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.446987in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.312818in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.307983in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.209671in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.168628in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.175793in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.910356in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.932564in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.904398in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.729951in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.774422in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.652791in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.671285in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.580138in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.235974in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.071120in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.059475in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.113598in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{1.978714in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.829651in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.829651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{1.862057in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.838380in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{1.898032in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{1.953602in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.184609in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.326075in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.390126in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.433771in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.453162in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.632637in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.654129in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.892659in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.888549in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.890245in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.980442in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.914058in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.970621in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.984745in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.015288in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.080518in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.065157in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.108663in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.082282in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.045157in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.095999in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.169639in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.207793in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.176834in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.246145in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.265723in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.228822in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.272431in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.319040in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.360714in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.412591in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.547156in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.472159in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.582804in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.749214in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.692265in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.695749in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.707714in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.716022in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.719408in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.773330in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.734826in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.788259in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.747175in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.801400in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.820150in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.778640in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.754163in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.729493in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.801114in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.774093in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.772817in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.817040in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.798339in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.799573in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.836572in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.814282in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.818897in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.809836in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.782923in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.813686in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.816505in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.796581in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.817942in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.809229in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.824723in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.833779in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.809864in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.824345in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.818889in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.832826in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.818765in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.804435in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.805674in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.820102in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.814131in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.831875in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.819242in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.856178in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.848988in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.828401in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.844603in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.829052in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.834385in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.863873in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.832560in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.848540in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.839606in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.857821in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.841809in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.854046in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.838940in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.850110in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.859486in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.868940in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.867027in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.857517in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.852458in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.850463in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.868142in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.862024in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.871865in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.858877in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.867020in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.863563in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.884998in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.871411in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.853470in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.853454in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.867093in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.874729in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.875092in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.868547in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.880089in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.885134in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.890700in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.874379in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.878767in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.874442in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.873600in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.869353in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.869662in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.879181in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.877966in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.874259in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.865034in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.873720in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.875982in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.874080in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.882027in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.884613in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.873629in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.882240in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.875806in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.886662in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.881928in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.881040in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.884034in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.893379in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.876479in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.885400in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.884115in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.887624in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.884851in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.877895in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.867632in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.868015in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.889531in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.882533in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.875019in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.885475in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.879148in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.880457in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.882936in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.887102in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.879498in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.883208in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.887357in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.886720in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.882808in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.883600in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.895230in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.890217in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.883468in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.890389in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.883948in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.892542in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.890933in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.886386in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.889958in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.891418in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.895278in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.894454in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.883320in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.889180in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.882558in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.895939in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.881783in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.888196in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.902775in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.898053in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.896962in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.887545in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.888944in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.886372in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.891811in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.888944in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.890504in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.899774in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.885878in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.880889in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.886499in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.896303in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.892274in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.888944in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.894739in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.904638in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.883640in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.891716in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.888771in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.897190in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.896981in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.902033in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.894741in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.896432in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.892264in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.890447in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.894862in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.563838in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.897367in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.890078in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.891030in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.897077in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.894696in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.898765in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.901892in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.898579in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.906626in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.896201in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.898408in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.900632in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.896549in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.911891in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.889341in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.902798in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.902195in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.898340in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.899944in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.908645in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.905683in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.904545in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.913637in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.899973in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.904440in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.911055in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.915881in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.882600in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.903613in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.896390in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.912402in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.904403in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.904925in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.900223in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.903991in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.901156in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.911372in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.903949in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.904894in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.896971in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.907184in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.909970in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.910207in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.911894in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.915336in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.913062in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.905912in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.890826in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.904203in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.904794in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.909246in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.907814in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.914632in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.901424in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.913172in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.915099in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.913950in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.914459in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.912748in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.916441in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.920370in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.912602in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.907386in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.919716in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.912842in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.914075in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.912973in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.908233in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.910817in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.911254in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.914092in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.903293in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.911652in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.907908in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.916300in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.909814in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.901473in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.920353in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.906143in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.905799in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.912791in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.912297in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.908925in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.910392in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.916538in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.918913in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.914145in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.919789in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.934499in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.934499in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.923208in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.932412in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.925895in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.929077in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.924193in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.924209in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.927526in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.921816in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.917238in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.933089in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.912593in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.923728in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.930367in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.921401in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.929088in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.925592in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.928765in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.926099in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.924419in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.927003in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.922686in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.932592in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.924934in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.930338in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.924463in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.926444in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.930108in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.929379in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.928415in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.925010in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.927636in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.927334in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.924604in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.916877in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.926955in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.924881in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.926413in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.920280in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.922988in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.915619in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.918316in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.927677in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.930061in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{3.926729in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{3.925028in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{3.921879in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{3.920007in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{3.914131in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{3.918910in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{3.916044in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{3.920476in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{3.915874in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{3.916003in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{3.912149in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{3.921420in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{3.918555in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{3.923257in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{3.909208in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{3.915110in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{3.914107in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.928246in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.925027in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.915978in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.917480in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.926256in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.919683in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.916005in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.919816in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.913699in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.913186in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.919069in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.916772in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.907790in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.922498in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.915401in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.918938in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.913118in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.907281in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.923106in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.913370in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.922336in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.911914in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.907938in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.913178in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.903984in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.909593in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.915006in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.895430in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.908620in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.903720in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.909524in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.910013in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.912551in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.912457in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.909888in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.912643in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.903280in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.911766in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.906293in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.916626in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.907473in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.903529in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.907821in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.912682in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.906821in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.899306in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.901092in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.910905in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.910013in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.898872in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.902357in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.907795in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.901836in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.901542in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.906943in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.910933in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.916372in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.908511in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.896719in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.910930in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.907376in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.901600in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.900686in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.909028in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.907356in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.906136in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.899552in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.900584in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.906621in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.902895in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.900905in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.903355in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.905619in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.905220in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.912062in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.905063in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.896541in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.906177in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.901306in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.903338in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.901121in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.902408in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.905304in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.895505in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.895543in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.901918in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.897556in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.900626in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.901672in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.893128in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.894782in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.896796in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.899578in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.901463in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.903278in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.899876in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.895672in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.907562in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.902512in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.897462in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.900385in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.899461in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.893804in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.898378in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.895558in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.896005in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.898592in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.889180in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.891512in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.890810in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.882561in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.886037in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.896302in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.891700in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.891481in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.883746in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.893047in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.889241in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.897194in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.885917in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.903467in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.897179in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.895873in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.887515in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.891555in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.893611in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.880925in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.876781in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.884386in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.891002in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.900278in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.881491in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.886502in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.884060in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.894782in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.878373in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.890884in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.883583in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.873121in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.872718in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.889459in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.889663in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.883875in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.873775in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.874784in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.887621in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.874031in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.879612in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.877505in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.871111in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.861688in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.884568in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.879339in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.876204in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.871661in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.871775in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.876167in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.874904in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.861881in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.869571in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.869109in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.862715in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.856820in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.858905in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.861934in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.859305in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.847415in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.853814in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.850512in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.860046in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.859363in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.851994in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.862334in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.861679in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.850223in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.856006in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.852050in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.853927in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.851218in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.842284in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.854289in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.843022in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.847219in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.845030in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.828709in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.821506in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.842327in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.806408in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.815186in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.824580in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.854199in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.845005in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.795923in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.816654in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.788797in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.814224in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.786432in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.803367in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.781191in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.775797in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.783938in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.809127in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.719811in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.680153in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.755035in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.704157in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.628171in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.608877in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.608067in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.529740in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.537718in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.532316in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.463603in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.502926in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.478843in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.383975in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.348869in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.389647in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.393326in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.333526in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.367278in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.324121in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.275915in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.251934in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.235250in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.265822in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.160838in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.198945in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.195682in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.075602in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.970079in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.859110in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.826848in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.720190in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.603455in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.455748in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.145243in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.099623in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.862057in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{1.862057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609259in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486618in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486618in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363976in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363976in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241335in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241335in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118693in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.118693in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996052in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996052in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.366157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.729382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.681157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{3.044382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.996157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{3.359382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=3.311157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{3.674382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=3.626157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{3.989382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.941157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=3.201882in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719605in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.579291in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.875662in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{3.076983in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.245067in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{3.308999in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{3.417174in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.450198in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.509896in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.497618in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.510743in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.516882in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.514553in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.556257in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.541650in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.577215in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.667819in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.660198in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.665279in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.640934in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.671207in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.691317in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.689624in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.696398in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.685813in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.679463in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.692799in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.691317in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.683908in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.694069in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.716932in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.710158in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.740219in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.721801in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.699573in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.717144in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.697668in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.718838in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.732809in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.741277in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.718414in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.799916in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.813888in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.818757in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.809019in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.812406in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.830188in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.812406in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.806267in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.849453in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.842467in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.834211in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.838656in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.849029in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.842255in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.826378in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.839926in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.832729in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.850299in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.849029in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.829342in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.845854in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.837809in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.835269in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.835904in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.847759in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.802880in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.831882in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.835904in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.845219in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.863001in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.852416in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.863001in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.840138in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.858344in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.860672in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.839503in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.856015in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.857073in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.846065in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.858344in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.833575in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.853686in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.836539in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.845219in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.860037in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.846277in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.843948in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.855168in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.850088in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.864271in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.861942in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.852628in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.864271in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.852416in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.852840in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.861942in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.860109in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.860109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772258in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.494190in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.878414in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.074019in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{3.218606in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{3.431146in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.408071in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.499735in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.504815in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.573404in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.600924in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.685390in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.653213in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.632890in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.681791in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.699785in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.719049in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.751227in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.720108in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.759906in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.744876in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.748475in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.756096in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.780229in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.802880in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.780864in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.784463in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.754190in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.781075in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.774513in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.784674in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.812618in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.775995in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.791448in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.770914in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.785521in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.760118in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.779170in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.758636in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.759059in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.809654in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.805209in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.778959in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.789543in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.801186in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.779170in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.803515in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.786156in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.810501in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.801821in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.800128in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.811136in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.770703in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.809019in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.796529in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.824049in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.820450in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.825531in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.816428in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.818969in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.805420in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.805844in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.810713in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.806902in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.815582in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.789755in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.813041in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.813676in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.820239in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.829342in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.815793in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.838868in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.817698in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.819604in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.841196in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.853051in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.835481in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.844584in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.842255in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.842890in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.835904in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.852840in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.843102in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.826166in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.832305in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.842467in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.849241in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.828918in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.846065in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.841620in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.841832in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.843737in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.844160in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.838021in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.818122in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.825988in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.825988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.781948in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.419463in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.920118in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.135198in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{3.147900in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{3.422467in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.459725in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.426277in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.489785in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.561973in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.728575in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.701055in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.730904in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.738948in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.747840in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.769221in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.771549in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.781499in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.777477in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.793142in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.786156in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.824684in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.785733in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.800128in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.807114in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.802457in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.785309in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.809019in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.764563in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.818122in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.810924in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.810713in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.813888in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.815370in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.824896in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.810924in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.788908in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.798646in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.806267in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.790602in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.814523in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.811559in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.784463in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.784251in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.791660in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.822991in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.794624in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.794412in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.800551in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.838656in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.822991in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.839291in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.828495in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.833364in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.851993in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.843313in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.853898in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.850088in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.820874in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.854110in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.866811in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.845642in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.851781in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.856650in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.850934in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.824473in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.838868in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.844584in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.870198in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.885440in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.867446in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.870410in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.858555in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.892003in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.865330in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.892850in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.893908in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.889674in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.882265in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.870198in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.873586in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.887981in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.882477in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.898989in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.890944in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.884170in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.892426in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.888828in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.882900in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.891368in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.876761in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.887346in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.893908in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.888192in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.888404in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.896660in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.895813in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.894124in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.894124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777716in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.449946in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.471328in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.642164in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.659100in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.622053in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.655713in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.734463in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.783152in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.847084in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.891539in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.908686in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.904029in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.940652in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.929432in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.962245in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{2.958434in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{2.914825in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.041418in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.053061in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.101963in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.060047in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.088626in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.097094in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.107467in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.063858in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.062588in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.079523in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.215430in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.261156in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.232154in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.233424in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.242527in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.192779in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.238505in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.341388in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.355360in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.296086in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.361922in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.397275in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.369120in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.375682in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.385632in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.417598in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.354301in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.415904in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.402991in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.435168in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.419080in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.425854in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.447870in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.431781in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.431569in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.470309in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.497194in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.502487in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.509049in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.547578in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.505874in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.483434in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.498253in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.485128in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.475178in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.460571in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.459301in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.500793in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.504392in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.503757in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.487033in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.529160in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.719473in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.686660in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.710370in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.661045in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.689836in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.715239in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.708041in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.716509in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.722648in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.830612in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.828283in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.856862in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.855592in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.849241in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.844795in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.849029in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.868293in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.872104in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.851146in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.851146in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.867870in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.881207in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.878745in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.878745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.913446in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.425178in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.489110in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.505834in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.610834in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.593263in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.732134in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.751821in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.739967in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.971348in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.967749in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.028082in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.145783in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.145571in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.292275in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.346045in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.365521in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.448505in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.449140in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.460360in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.499100in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.546096in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.570440in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.531912in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.637971in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.566418in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.637759in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.616166in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.545037in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.661469in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.647073in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.663374in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.711640in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.688777in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.714180in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.766680in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.761388in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.778112in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.782134in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.767739in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.803515in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.812406in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.799281in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.804362in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.790602in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.829765in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.829977in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.798646in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.858767in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.852840in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.845007in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.850299in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.848182in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.854110in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.847759in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.848817in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.855803in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.860037in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.854957in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.855380in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.848606in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.837598in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.855803in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.839926in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.838021in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.854957in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.863424in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.862366in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.858132in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.858767in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.857497in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.875279in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.864483in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.878666in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.871892in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.872104in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.874009in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.880783in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.891791in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.884382in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.883323in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.876761in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.879090in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.887981in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.878455in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.889886in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.893485in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.889463in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.886922in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.882477in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.894755in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.874856in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.877510in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.877510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.810279in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.464765in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.555158in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.630309in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.656136in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.801358in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.864866in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.044170in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.043747in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.025541in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.123132in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.074654in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.111277in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.130330in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.169705in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.223898in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.199342in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.250995in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.235965in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.197013in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.239987in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.324241in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.355360in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.320219in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.389231in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.401721in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.379281in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.440249in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.463959in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.494442in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.558374in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.651096in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.576156in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.651307in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.779170in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.738102in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.735773in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.744453in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.759694in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.752920in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.793777in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.761811in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.802457in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.771549in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.823203in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.837174in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.801610in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.767950in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.821721in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.797799in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.800763in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.831035in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.822779in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.821297in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.845430in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.828283in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.835057in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.831882in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.817487in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.834846in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.833364in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.829130in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.840138in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.830612in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.842043in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.846912in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.830188in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.839080in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.833152in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.846065in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.840350in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.831670in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.831247in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.841408in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.841620in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.850723in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.840561in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.865541in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.862578in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.850088in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.858132in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.852628in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.856862in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.874221in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.847124in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.859825in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.858555in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.868717in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.857920in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.870834in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.856862in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.861942in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.871680in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.879301in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.878243in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.865118in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.864587in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.864587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996052in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.414382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802656in,y=4.072715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MNIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.414382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{2.448394in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.396836in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.454791in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.563113in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.687028in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.818417in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.929794in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.025594in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.108089in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.197192in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.278311in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.331324in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.382684in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.422520in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.448033in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.467581in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.476339in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.488338in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.498070in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.501171in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.508238in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.516691in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.523186in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.538154in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.554581in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.560969in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.571467in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.579591in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.585779in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.603634in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.618690in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.626321in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.627670in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.630330in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.627256in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.636928in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.634063in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.637593in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.650281in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.658492in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.658436in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.658859in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.660676in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.667752in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.667075in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.669305in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.669851in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.670605in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.665030in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.672446in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.675138in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.682519in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.682459in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.681832in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.687004in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.690325in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.688971in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.688433in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.692525in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.689404in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.690195in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.690790in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.690696in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.693971in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.694731in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.698896in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.700900in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.698017in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.713894in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.709711in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.704208in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.710864in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.714171in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.711051in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.718070in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.715330in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.712959in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.712001in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.713783in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.716623in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.721141in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.722112in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.718223in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.724697in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.723858in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.723858in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.725139in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.727378in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.723071in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.726733in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.726569in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.729706in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.726508in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.724630in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.723613in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.722152in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.723248in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.723086in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.721754in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.724898in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.730009in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.746902in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.746902in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.739843in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.740124in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.742371in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.742209in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.741158in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.741128in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.742975in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.745392in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.746490in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.743899in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.743735in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.740238in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.743806in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.743898in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.740884in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.740884in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.740760in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.740075in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.743345in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.742884in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.739527in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.735208in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.732695in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.734600in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.738673in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.740944in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.732928in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.735536in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.731684in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.730465in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.730689in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.734382in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.727350in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.729477in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.727186in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.723476in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.722804in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.719636in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.720974in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.721569in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.718781in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.718523in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.714024in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.716350in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.717859in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.714737in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.712750in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.714270in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.715643in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.708706in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.704955in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.693040in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.700352in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.697526in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.695925in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.695291in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.698193in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.689519in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.688473in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.687464in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.688840in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.686312in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.677523in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.675326in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.673893in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.665667in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.666889in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.663821in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.660159in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.657051in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.641323in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.624814in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.613820in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.609058in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.599511in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.597307in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.588678in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.577157in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.567186in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.556310in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.544764in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.543569in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.531824in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.518050in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.513205in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.491231in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.465198in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.420557in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.365963in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.318033in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.254537in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.188288in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.111852in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.026527in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.918836in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.792497in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.650094in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.520019in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.448394in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.448394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{2.384807in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.316207in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.341387in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.382848in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.450781in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.551535in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.665941in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.768972in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.850820in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.909373in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.986328in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.049580in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.094364in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.157998in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.231477in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.266308in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.282042in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.305507in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.332465in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.377108in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.413281in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.425753in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.444531in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.452427in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.457493in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.469974in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.475097in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.481695in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.494221in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.506197in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.504139in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.515448in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.533395in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.553797in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.561627in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.563949in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.560619in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.577313in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.585386in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.587825in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.592266in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.596422in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.599540in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.611673in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.618684in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.613404in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.615683in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.616295in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.627019in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.635494in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.631238in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.630690in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.629908in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.641058in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.646510in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.648235in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.647820in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.660235in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.663087in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.664645in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.665221in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.662966in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.672539in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.677191in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.673658in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.673615in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.674867in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.672587in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.678878in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.677793in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.680164in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.681109in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.679837in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.677941in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.684927in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.686027in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.689500in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.696180in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.698073in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.696978in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.721126in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.721663in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.718563in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.721470in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.719508in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.719101in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.709564in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.702595in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.707408in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.707626in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.711849in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.710341in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.712062in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.714988in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.719764in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.719504in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.723294in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.725179in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.726535in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.724546in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.720858in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.741656in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.741656in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.744092in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.743854in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.744335in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.741845in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.741260in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.741000in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.734401in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.733827in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.732922in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.733165in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.725137in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.725356in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.725794in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.726700in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.731162in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.730756in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.732294in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.732576in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.735601in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.735262in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.723536in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.724191in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.723459in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.718764in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.716987in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.713712in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.710198in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.711802in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.712280in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.711475in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.708596in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.708386in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.697177in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.701022in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.699649in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.696981in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.700448in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.699850in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.691923in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.692293in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.692869in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.689176in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.687654in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.681694in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.683029in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.683004in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.679706in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.670731in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.670824in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.672026in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.669520in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.661370in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.651969in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.650831in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.653985in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.658330in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.651341in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.643349in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.640342in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.638372in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.632314in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.628628in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.620951in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.607895in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.608940in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.609512in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.604217in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.589619in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.576065in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.569875in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.566942in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.552668in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.539819in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.534166in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.528790in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.515896in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.513087in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.497358in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.475011in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.461233in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.432655in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.401174in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.381757in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.359722in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.350956in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.333287in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.280765in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.243775in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.199309in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.153186in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.095391in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.041943in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.961042in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.839198in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.717354in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.596733in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.485291in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.418252in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.384807in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.384807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{2.302174in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.260590in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.234100in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.278068in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.359209in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.451784in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.520266in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.596028in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.718800in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.806606in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.881698in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.944127in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.985302in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.035106in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.080233in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.108276in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.115833in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.124138in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.142083in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.184337in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.220401in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.237181in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.257783in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.274634in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.283316in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.288838in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.299631in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.298993in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.316387in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.326297in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.328795in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.336392in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.343986in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.356707in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.366014in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.372510in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.379603in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.383594in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.387623in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.390906in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.401121in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.411397in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.425608in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.424912in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.432120in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.431833in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.439838in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.448142in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.452328in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.460616in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.471510in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.489108in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.490842in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.497797in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.498825in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.507169in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.507350in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.509679in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.506434in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.510728in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.513520in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.515428in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.509433in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.521733in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.520009in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.531012in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.534175in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.533659in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.536877in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.539367in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.537749in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.535508in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.539912in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.540250in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.538084in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.544632in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.546868in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.549962in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.552693in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.555644in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.561607in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.568653in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.574130in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.578588in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.581288in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.578337in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.582612in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.582781in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.586074in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.589121in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.591145in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.592844in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.585325in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.580705in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.588230in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.593021in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.599944in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.598275in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.598283in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.600651in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.601538in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.628226in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.628226in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.628238in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.625355in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.621864in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.627195in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.624493in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.621408in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.614934in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.616439in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.622045in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.624619in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.619643in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.617440in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.612858in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.611277in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.609427in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.611725in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.609176in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.607509in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.604236in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.594657in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.585745in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.583446in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.583552in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.580521in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.576632in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.572680in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.575763in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.579602in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.578756in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.575640in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.574897in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.573012in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.566605in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.566964in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.564002in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.557504in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.556656in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.551456in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.555086in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.552619in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.547536in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.544830in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.546835in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.545664in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.543220in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.529689in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.527217in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.519297in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.521906in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.514129in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.504023in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.496561in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.489372in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.479430in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.480894in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.474977in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.477781in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.463117in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.454143in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.444233in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.439641in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.431420in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.426661in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.423254in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.415750in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.403181in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.392278in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.383247in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.363719in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.353967in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.347252in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.339271in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.340382in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.327551in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.319948in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.307630in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.294731in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.283833in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.269113in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.236051in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.201306in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.189501in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.180306in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.173863in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.148531in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.098283in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.057962in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.026512in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.975191in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.902408in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.815214in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.706985in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.638373in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.549355in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.449430in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.338946in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.270039in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.302174in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.302174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{2.308915in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.270713in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.240552in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.267719in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.336732in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.429176in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.524893in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.633299in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.721112in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.783895in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.812617in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.866096in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.942102in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.019824in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.063408in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.083861in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.083307in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.089789in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.118180in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.175423in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.222973in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.264890in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.284291in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.293935in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.307945in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.321258in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.324093in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.322889in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.324547in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.336201in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.345853in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.353344in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.360047in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.360377in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.365558in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.374631in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.379363in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.378933in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.385045in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.385905in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.385040in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.383503in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.391925in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.406348in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.424487in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.441513in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.450680in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.459319in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.469120in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.467092in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.470249in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.473681in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.473325in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.473191in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.468793in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.470473in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.472966in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.477450in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.468964in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.478834in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.482738in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.483644in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.486896in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.505207in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.515179in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.517644in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.519145in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.515747in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.514893in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.513318in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.517201in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.515709in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.516767in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.517798in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.521647in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.525140in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.530836in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.531081in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.533304in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.535338in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.532275in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.539061in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.541288in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.549407in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.553883in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.555763in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.557099in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.553346in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.556207in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.559077in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.555434in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.562254in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.556035in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.559839in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.556607in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.561400in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.563684in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.562027in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.562919in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.564371in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.564952in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.601255in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.601255in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.601836in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.598993in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.597737in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.597511in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.595500in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.591702in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.593482in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.587979in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.592499in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.585716in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.589949in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.584228in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.582793in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.584052in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.582523in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.582972in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.580289in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.574806in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.571305in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.567353in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.569301in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.567040in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.564251in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.564496in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.562317in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.558651in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.555341in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.551360in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.549555in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.553074in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.547650in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.546791in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.545938in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.551130in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.549051in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.546506in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.540012in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.533982in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.530791in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.530265in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.524861in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.511823in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.521950in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.522139in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.518905in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.517005in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.519766in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.519632in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.521423in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.516265in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.507252in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.503791in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.493548in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.482141in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.471978in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.458936in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.446291in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.434941in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.426181in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.427508in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.429507in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.424639in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.414285in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.411708in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.409997in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.404751in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.398478in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.398808in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.394772in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.392240in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.378267in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.367013in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.362943in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.358160in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.353119in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.342092in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.328181in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.322075in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.299237in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.259541in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.222614in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.170323in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.145020in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.135752in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.138062in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.122004in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.077531in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.019230in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.960645in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.926783in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.893221in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.821413in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.715215in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.613144in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.534179in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.441202in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.329090in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.271780in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.308915in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.308915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{2.268850in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.246489in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.266653in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.306463in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.326362in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.365067in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.409104in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.485075in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.543043in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.586458in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.619028in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.647334in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.701644in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.746995in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.768797in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.802531in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.835803in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.868609in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{2.891390in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{2.934271in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.992457in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.021956in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.044769in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.058788in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.091825in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.122157in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.151643in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.166827in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.185219in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.196292in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.213272in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.230355in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.248933in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.264655in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.284415in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.281456in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.285046in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.298307in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.308780in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.323606in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.330587in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.349695in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.364364in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.375063in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.384911in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.393001in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.395680in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.408594in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.410233in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.413376in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.423100in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.430577in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.436997in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.439681in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.446093in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.453224in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.451395in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.454461in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.460562in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.464004in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.481526in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.490997in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.493748in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.496297in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.501168in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.503502in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.515171in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.523240in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.525947in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.528064in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.535415in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.546525in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.559264in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.568612in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.569994in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.578186in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.586223in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.582656in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.589839in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.595632in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.598236in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.603368in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.609193in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.612714in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.613530in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.611920in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.612589in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.609302in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.610808in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.612704in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.614083in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.616718in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.619537in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.624188in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.625005in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.637481in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.633276in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.629289in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.627556in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.628604in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.627983in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.668018in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.668018in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.667398in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.665295in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.664350in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.666662in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.669546in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.658396in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.653701in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.651265in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.652508in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.650419in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.649435in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.647393in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.644175in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.648762in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.647856in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.649396in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.648638in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.643496in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.638296in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.631615in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.623982in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.616388in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.612545in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.612916in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.609140in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.603157in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.602964in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.594988in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.582526in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.572374in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.564762in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.559792in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.553836in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.549305in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.538924in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.538895in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.538255in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.536079in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.534105in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.527825in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.515422in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.513352in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.506853in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.501257in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.499428in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.493958in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.484621in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.479429in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.473249in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.457889in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.451075in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.449493in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.448770in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.438846in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.439163in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.431503in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.424814in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.413463in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.395056in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.381876in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.373895in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.365884in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.355095in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.342368in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.340446in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.338273in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.322596in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.313119in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.300984in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.293654in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.287797in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.274457in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.258199in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.246609in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.224907in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.202477in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.180388in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.171570in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.152645in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.127807in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.072593in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.024912in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.996505in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.963161in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.932645in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.898655in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.871632in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.821695in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.765755in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.734999in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.698268in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.637733in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.570489in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.507073in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.462909in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.414202in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.378189in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.332161in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.268850in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.268850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{2.306850in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.255596in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.267111in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.296738in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.327061in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.385989in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.432992in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.469372in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.520521in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.586546in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.661813in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.728489in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.768046in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.796033in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.840609in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.886740in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.928000in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.946431in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{2.973518in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{2.997881in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.015472in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.037130in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.051678in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.086395in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.117693in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.140318in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.163476in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.182900in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.186665in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.190233in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.194813in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.196938in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.201743in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.210476in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.227383in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.245723in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.258993in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.259296in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.264639in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.274473in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.285717in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.302702in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.317169in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.327860in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.345800in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.346582in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.356422in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.358922in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.360748in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.369966in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.383573in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.394896in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.399864in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.402314in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.407593in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.422620in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.432991in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.442005in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.449138in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.449770in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.447521in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.455745in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.486198in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.499630in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.507426in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.520429in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.537534in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.546982in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.552756in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.555901in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.566324in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.564050in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.564447in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.567241in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.573711in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.581449in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.582842in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.584675in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.582517in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.574269in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.564348in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.565011in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.572145in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.587558in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.597889in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.607184in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.613596in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.619839in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.615165in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.616936in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.618830in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.622266in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.627539in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.628958in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.627188in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.636001in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.643889in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.644373in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.649242in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.650404in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.674735in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.674735in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.671601in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.668596in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.668364in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.663365in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.657144in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.661102in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.661089in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.659919in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.656911in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.656658in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.655564in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.659482in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.652122in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.646364in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.638478in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.631627in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.619119in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.611935in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.609734in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.616995in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.622349in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.626634in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.622740in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.621986in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.612542in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.606841in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.601760in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.602157in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.604894in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.597420in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.596270in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.589872in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.582139in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.568460in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.561418in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.557043in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.547566in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.546020in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.533633in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.526823in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.526005in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.522341in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.515873in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.508421in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.498030in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.487284in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.479678in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.475684in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.468482in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.461191in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.453321in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.448936in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.445751in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.442524in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.433750in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.431669in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.419540in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.410186in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.400312in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.393672in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.384155in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.373943in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.370696in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.371714in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.353484in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.328869in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.312129in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.301532in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.292019in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.289133in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.282974in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.285111in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.281716in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.258185in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.238389in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.223787in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.194232in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.163802in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.151861in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.129133in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.107348in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.074439in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.051413in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.039775in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.008013in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.973246in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.944083in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.922672in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.879900in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.814133in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.728320in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.652595in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.601369in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.555420in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.502911in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.428680in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.382401in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.307505in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.306850in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.306850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.522467in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.399825in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.399825in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.277184in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.277184in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.154542in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.154542in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.031901in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.031901in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.909259in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.909259in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286355in, y=2.366157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{2.808132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286355in, y=2.759907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{3.201882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286355in, y=3.153657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{3.595632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286355in, y=3.547407in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{3.989382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216911in, y=3.941157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{2.422615in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.487405in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.606604in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.739763in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.868626in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.978160in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.068723in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.148189in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.225865in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.298172in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.348643in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.401621in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.443859in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.469632in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.490393in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.497194in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.510081in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.520819in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.522967in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.532274in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.541939in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.550172in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.563416in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.575944in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.580240in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.590263in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.596706in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.605297in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.622479in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.637871in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.643240in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.645746in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.648609in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.646461in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.655410in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.654694in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.657558in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.668297in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.673666in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.672950in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.673666in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.675098in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.682973in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.681183in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.682615in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.683689in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.685479in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.679035in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.688700in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.691922in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.699081in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.698365in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.697291in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.700871in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.704092in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.702660in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.701229in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.705524in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.704092in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.705882in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.705882in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.705166in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.708388in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.709104in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.713041in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.715189in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.712683in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.724138in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.720200in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.717336in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.721274in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.724854in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.721990in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.729507in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.727001in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.723780in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.722348in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.724496in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.728075in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.732013in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.732729in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.729149in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.732729in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.732371in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.732371in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.734518in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.735592in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.731655in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.735234in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.735234in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.738098in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.735950in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.733802in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.732371in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.731655in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.732729in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.732729in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.730939in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.732371in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.738456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630065in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.434069in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.523757in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.634444in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.752569in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.865007in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.946382in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.002382in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.069757in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.124444in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.169069in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.282382in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.308632in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.320882in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.343632in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.366819in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.404882in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.437257in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.450382in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.470944in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.482757in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.486694in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.499382in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.504632in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.510757in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.523444in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.536569in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.537007in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.545757in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.561507in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.579007in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.585569in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.586444in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.584257in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.599132in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.607007in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.610069in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.615319in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.618382in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.621444in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.631507in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.638507in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.633694in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.633257in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.634132in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.644194in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.652507in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.651632in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.650757in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.650319in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.660382in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.664757in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.665632in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.664757in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.673944in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.676132in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.678757in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.678757in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.677444in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.686194in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.688819in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.685319in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.686632in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.687944in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.684882in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.693632in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.693194in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.695819in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.696694in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.695819in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.694069in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.699319in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.701507in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.704132in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.709819in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.711132in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.710257in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.728194in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.728632in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.725569in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.726882in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.725132in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.725132in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.718132in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.714194in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.716382in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.716382in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.722507in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.721632in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.722944in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.724694in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.730382in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.730382in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.732569in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.734757in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.735194in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.734319in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.731257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.697967in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.500569in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.579319in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.651507in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.767007in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.854507in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.928444in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.985319in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.021632in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.066694in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.114382in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.141069in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.148069in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.156819in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.171694in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.210194in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.244757in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.260507in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.276257in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.291132in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.301632in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.308194in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.320007in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.319132in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.331819in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.340132in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.346257in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.359819in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.368132in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.379944in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.390882in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.397882in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.403132in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.407507in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.413632in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.417569in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.427632in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.437257in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.451694in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.449944in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.456507in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.455632in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.461319in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.468757in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.474444in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.482319in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.492819in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.505507in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.505069in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.512507in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.514257in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.525194in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.526507in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.528257in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.525632in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.529132in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.533069in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.535257in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.530444in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.539194in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.538757in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.547507in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.550569in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.550132in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.554944in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.557132in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.556694in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.557132in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.559757in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.558007in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.555382in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.560632in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.563694in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.566757in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.568069in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.570694in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.578132in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.586444in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.590819in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.593882in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.596507in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.593882in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.596944in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.597819in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.601757in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.604382in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.607882in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.607444in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.600882in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.597819in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.604819in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.608757in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.613569in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.610069in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.611819in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.614444in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.614882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.705232in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.481677in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.569018in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.674257in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.771263in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.838558in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.869700in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.913371in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.980666in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.048677in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.092706in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.110961in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.117405in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.144251in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.199018in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.241257in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.282064in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.303183in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.311058in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.325018in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.337189in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.341126in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.342916in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.345780in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.357234in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.369047in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.374058in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.379427in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.379427in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.385155in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.392314in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.395535in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.396609in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.404842in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.407706in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.406274in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.404842in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.413433in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.426319in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.441711in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.456746in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.466410in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.476433in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.486456in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.487172in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.493257in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.497552in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.496479in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.496479in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.492899in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.494689in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.497552in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.499700in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.490393in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.501848in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.506501in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.507217in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.510439in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.522609in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.530842in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.533348in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.535138in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.530842in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.530842in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.530484in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.535138in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.532632in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.534064in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.536569in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.540149in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.543729in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.547666in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.547666in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.550172in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.552319in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.549814in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.555183in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.558047in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.564848in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.568427in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.569143in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.570575in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.568069in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.570217in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.574513in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.570575in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.577376in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.572007in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.576660in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.574155in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.578450in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.580598in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.579882in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.580956in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.583104in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.583104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.732165in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.413988in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.458088in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.527782in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.590388in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.642363in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.677013in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.706544in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.761669in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.809313in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.833726in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.867588in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.899482in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.932557in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{2.958151in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.003432in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.060132in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.087301in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.108169in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.119588in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.147151in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.173532in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.199126in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.212513in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.229838in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.242044in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.253463in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.265669in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.281026in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.293626in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.311344in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.310951in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.313707in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.326701in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.337332in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.348751in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.356232in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.372376in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.388913in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.399938in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.408207in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.416082in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.417263in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.428682in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.429863in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.432226in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.440494in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.451913in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.458213in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.462151in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.470026in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.476326in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.476326in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.480657in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.486957in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.489713in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.504676in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.512551in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.514913in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.517276in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.520032in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.521213in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.532238in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.538538in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.542869in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.546413in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.553894in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.564526in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.577126in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.585788in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.586576in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.593663in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.599569in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.597601in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.603113in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.609807in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.614926in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.620832in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.626344in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.630676in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.631463in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.629888in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.630676in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.626738in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.629101in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.631069in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.632251in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.634613in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.635401in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.638944in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.641701in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.653513in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.649969in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.646819in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.646426in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.648001in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.648001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715406in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.444450in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.494206in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.535371in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.586558in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.657433in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.737973in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.804194in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.845359in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.870058in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.906927in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.947376in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.983888in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.998922in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.023979in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.052615in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.072302in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.094496in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.107740in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.140314in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.170740in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.189354in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.210831in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.232308in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.235888in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.236604in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.241973in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.244479in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.251638in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.261302in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.278126in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.299604in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.315354in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.314996in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.319291in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.329314in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.339694in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.351507in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.363677in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.373700in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.388734in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.390166in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.399473in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.402336in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.404842in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.411643in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.422382in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.431689in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.437774in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.440996in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.447439in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.460325in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.470706in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.478939in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.485740in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.487888in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.487172in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.494689in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.510797in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.516882in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.528336in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.534422in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.544444in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.559836in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.568427in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.574513in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.576660in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.585609in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.583104in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.583104in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.587041in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.593126in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.601717in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.602791in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.605655in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.602433in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.595632in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.587041in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.588473in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.595632in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.609592in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.618183in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.626774in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.632859in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.639660in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.635365in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.636797in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.637871in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.644314in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.645030in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.642166in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.649683in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.656126in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.656484in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.660422in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.662569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.909259in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.414382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.715863in,y=4.072715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CIFAR-100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.536404in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.531260in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.545382in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.558699in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.572995in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.588745in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.602353in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.616096in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.631846in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.645686in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.659076in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.669282in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.685032in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.695294in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.707739in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.720999in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.732399in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.744316in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.757942in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.773692in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.785659in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.801409in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.817159in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.831434in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.845451in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.858700in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.870882in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.886632in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.899692in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.913880in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.929630in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.945380in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.959594in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.975344in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.991094in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{1.004090in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{1.019840in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{1.033862in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{1.047910in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{1.061982in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{1.077732in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{1.093482in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{1.108040in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{1.123790in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{1.139540in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{1.152536in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{1.168286in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{1.182645in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{1.195029in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{1.210779in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.222632in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{1.236682in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{1.252432in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{1.266732in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{1.280827in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{1.296577in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{1.312327in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{1.328077in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{1.343827in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{1.355054in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{1.370804in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{1.383002in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{1.397815in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{1.408960in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{1.421786in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{1.434420in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{1.450170in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{1.462032in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{1.476199in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{1.491949in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{1.507699in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{1.523449in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.539199in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.553382in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{1.569132in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.583168in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{1.597221in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{1.609470in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.625220in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{1.638105in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{1.653855in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.667978in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{1.683728in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{1.699478in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.715228in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{1.729221in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{1.744971in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.757858in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{1.770871in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{1.786621in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.801097in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{1.811848in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{1.827598in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.841572in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.855837in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{1.869703in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.885453in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{1.899744in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{1.914610in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.930360in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.946110in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{1.959871in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{1.970722in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{1.983751in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{1.999501in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{2.015251in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.031001in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{2.041377in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{2.057127in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{2.072877in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{2.084829in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{2.097454in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.113204in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.128954in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.143036in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.156871in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.172621in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.186867in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.197410in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.213160in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.228910in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.242952in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.258702in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.274452in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.290202in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.304132in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.319882in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.335632in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.351382in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.367132in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{2.378327in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{2.394077in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.409827in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{2.425577in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{2.441327in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{2.457077in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{2.470942in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.485639in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{2.497561in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{2.510231in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{2.524985in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{2.540735in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.556485in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{2.572235in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{2.587985in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{2.603735in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{2.619485in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.635235in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{2.650985in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{2.666735in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{2.681394in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{2.697144in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.712894in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.728644in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{2.742837in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{2.758587in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{2.774337in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.790087in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{2.805837in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.819922in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{2.828196in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{2.843946in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.858323in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{2.874073in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{2.888001in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{2.902632in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{2.916351in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{2.932101in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{2.947851in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{2.963601in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{2.977452in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{2.993202in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.005756in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.017895in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.032397in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.044382in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.057535in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.073285in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.087365in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.101346in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.117096in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.132846in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.148596in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.164346in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.180096in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.193226in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.207662in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.223412in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.237432in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.253182in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.268932in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.284682in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.300432in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.314358in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.330108in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.342456in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.356109in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.369681in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.384377in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.400127in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.415877in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.431627in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.444824in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.458738in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.474488in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.490238in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.504263in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.520013in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.534338in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.550088in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.561577in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.575551in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.591301in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.607051in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.622801in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.638551in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.654301in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.667277in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.683027in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.698777in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.714527in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.728527in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.738269in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.751869in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.767619in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.783369in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.798048in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.812290in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.828040in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.841227in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.856977in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.872727in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.886724in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.902474in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.918224in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.933974in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{3.945315in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{3.959345in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{3.972011in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{3.987761in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{4.003511in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{4.019261in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{4.035011in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{4.050761in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{4.066511in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{4.082261in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{4.095904in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{4.108210in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{4.122863in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{4.134570in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{4.148042in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{4.161459in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{4.177209in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{4.192959in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{4.208709in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{4.224459in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{4.240209in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{4.252411in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{4.268161in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{4.283911in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{4.299661in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{4.312736in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{4.328486in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{4.344236in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{4.356194in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{4.370289in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{4.386039in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{4.400674in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{4.415246in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{4.430996in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{4.446746in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{4.459161in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{4.470179in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{4.485929in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{4.501679in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{4.517429in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{4.530776in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{4.546526in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{4.561045in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{4.572696in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{4.588446in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{4.604196in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{4.619946in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{4.635696in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{4.651446in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{4.665341in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{4.681091in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{4.696841in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{4.710957in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{4.726707in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{4.739994in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{4.755744in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{4.771494in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{4.787244in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{4.802994in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{4.816850in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{4.830919in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{4.846669in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{4.860475in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{4.876225in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{4.891975in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{4.973639in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{4.973639in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{4.957889in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{4.942139in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{4.927594in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{4.911844in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{4.897564in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{4.883070in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{4.867320in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{4.851570in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{4.835820in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{4.820070in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{4.805007in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{4.789257in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{4.775022in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{4.759272in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{4.743522in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{4.729068in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{4.713318in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{4.697568in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{4.681818in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{4.666068in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{4.650318in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{4.636769in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{4.622938in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{4.607188in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{4.592185in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{4.576435in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{4.560685in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{4.544935in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{4.530753in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{4.517968in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{4.502218in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{4.486468in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{4.472689in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{4.458975in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{4.443225in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{4.428970in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{4.415728in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{4.399978in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{4.384228in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{4.372103in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{4.356353in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{4.340603in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{4.324853in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{4.311855in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{4.296105in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{4.280355in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{4.264605in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{4.248855in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{4.233105in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{4.218172in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{4.203294in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{4.189800in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{4.176104in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{4.163210in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{4.148503in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{4.132753in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{4.117003in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{4.101253in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{4.085503in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{4.069753in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{4.054003in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{4.038253in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{4.025719in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{4.011399in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{3.997540in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{3.981790in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{3.966040in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{3.950290in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{3.935937in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.920187in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.904437in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.889274in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.873524in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.859416in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.845745in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.829995in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.814245in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.799494in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.787187in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.772837in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.757087in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.741337in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.725587in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.713363in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.697613in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.681863in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.666113in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.650363in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.634613in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.620237in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.606525in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.590775in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.576751in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.561001in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.546675in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.530925in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.515175in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.500740in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.485587in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.469837in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.454087in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.438337in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.424683in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.409905in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.395208in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.382356in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.366606in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.352182in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.336432in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.320682in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.304932in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.289182in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.274852in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.259102in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.245188in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.229968in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.214218in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.198468in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.182718in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.166968in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.151218in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.136849in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.122579in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.106829in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.091632in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.078417in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.064569in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.054658in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.042012in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.026262in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.011763in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{2.996013in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{2.980263in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{2.964513in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{2.949882in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{2.936163in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{2.921741in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.905991in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{2.892018in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{2.876268in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.865642in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{2.851376in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.835626in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{2.819876in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{2.804126in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{2.788376in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.774220in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.758470in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{2.742720in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{2.726970in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{2.713279in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{2.697529in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.681779in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{2.666029in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{2.650279in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{2.634529in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{2.618779in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.603029in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{2.587279in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{2.571529in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{2.557933in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{2.545403in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.532125in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{2.518472in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{2.503987in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{2.488237in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{2.472487in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.456737in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{2.440987in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{2.425237in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.411232in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.395482in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.379732in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.363982in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.348232in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.333812in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.318062in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.302312in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.286562in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.272254in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.256504in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.240754in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.229246in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.215143in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.199393in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.188027in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.173760in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.158010in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{2.142260in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{2.129685in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{2.116437in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{2.100687in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{2.084937in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.073263in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{2.057513in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{2.041763in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{2.026013in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{2.010691in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{1.999493in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.984904in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.969154in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{1.953404in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{1.939920in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.925861in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{1.910111in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.895627in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.881541in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{1.867165in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{1.851415in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.840117in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{1.826243in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{1.810493in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.798306in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{1.782843in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{1.767093in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.752736in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{1.736986in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{1.721236in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.705486in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{1.691259in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{1.675509in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.660044in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{1.644294in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{1.631342in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.617046in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{1.602732in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.586982in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.572815in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{1.557065in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{1.541315in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{1.525565in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{1.509815in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{1.495632in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{1.482294in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{1.453978in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{1.438454in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{1.424399in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{1.410862in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{1.397860in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{1.382110in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{1.368137in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{1.352387in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{1.336637in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{1.320887in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{1.305137in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{1.276832in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{1.261082in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.246782in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{1.236585in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{1.220835in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{1.208019in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{1.194027in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{1.178277in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{1.162924in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{1.147174in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{1.131424in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{1.117632in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{1.101882in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{1.086132in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{1.071854in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{1.057551in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{1.043224in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{1.027474in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{1.012120in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.996370in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.980620in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.966484in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.950734in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.934984in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.920822in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.905532in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.889782in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.876764in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.864812in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.850480in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.836405in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.820655in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.804905in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.794822in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.779072in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.764348in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.751065in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.737265in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.722175in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.709420in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.670038in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.655078in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.640568in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.624818in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.610211in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.595469in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.579719in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.565664in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.550632in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.536404in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.536404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.539082in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.534882in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.544485in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.551815in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.564553in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.576270in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.585282in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.595405in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.605137in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.612241in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.620013in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.622844in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.628262in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.633961in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.645999in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.657347in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.663278in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.669689in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.675335in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.685893in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.693251in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.701182in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.709001in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.718862in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.723882in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.731462in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.739873in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.746271in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.751852in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.762021in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.772228in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.780393in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.785964in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.791915in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.800396in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.808682in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.814182in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.821786in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.831171in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.841774in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.849330in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.861316in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.871682in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.882759in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.889978in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.896946in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.904774in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.912150in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.915964in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.922270in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.934475in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.944524in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.953314in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.963858in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.975425in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.985270in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.992503in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.996882in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{1.004325in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{1.014151in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{1.022468in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{1.032831in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{1.042462in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{1.051539in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{1.056678in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{1.068488in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{1.077706in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{1.080645in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{1.091034in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{1.102643in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{1.112173in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{1.118978in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.125320in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.137984in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{1.149246in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.156415in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{1.167760in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{1.173216in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.182732in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{1.188966in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{1.197622in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.204333in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{1.213601in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{1.220083in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.229441in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{1.238069in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{1.247872in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.256636in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{1.266535in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{1.277109in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.288803in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{1.298044in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{1.305072in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.312671in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.320621in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{1.329620in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.339144in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{1.349627in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{1.357802in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.363825in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.373738in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{1.379759in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{1.391003in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{1.399643in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{1.409440in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{1.419019in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{1.431417in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{1.441310in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{1.449488in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{1.457060in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{1.464405in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.474810in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{1.490560in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.499885in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.511296in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.519732in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.529232in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.536631in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.541533in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{1.549608in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.565358in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{1.571776in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{1.580443in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.587126in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{1.600191in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{1.610678in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.622852in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{1.636915in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{1.646303in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.651673in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{1.659463in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{1.663324in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.675135in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{1.684259in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.696182in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.709444in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{1.718584in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{1.727020in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.736501in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{1.747088in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{1.761390in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.768473in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{1.776986in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{1.787138in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.797972in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{1.810165in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.816767in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.826070in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.836401in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.846286in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.856280in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.865078in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.874185in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.884913in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.891834in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.900427in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.910702in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.920071in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.920960in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.931848in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.940735in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.951491in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.961226in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.970202in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.979758in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.987268in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.996513in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{2.006042in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{2.014571in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{2.028031in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{2.036702in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{2.045533in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{2.054248in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{2.063424in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{2.074796in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{2.081472in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{2.093434in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{2.106296in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{2.117155in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{2.125259in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{2.137874in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{2.147517in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{2.154929in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{2.163017in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{2.173026in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{2.182722in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{2.191424in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{2.207174in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{2.218448in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{2.230854in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{2.240986in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{2.253038in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{2.261082in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{2.269752in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{2.272762in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{2.285154in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{2.297189in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{2.306772in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{2.314756in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{2.323333in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{2.329683in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{2.339145in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{2.345716in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{2.353448in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{2.360517in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{2.371997in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{2.380083in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{2.390416in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{2.400139in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{2.407864in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{2.419686in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{2.432071in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.439138in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{2.447300in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{2.455673in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{2.466180in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{2.473893in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{2.477870in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{2.487738in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{2.496010in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{2.500783in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{2.506735in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{2.516745in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{2.523991in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{2.538048in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{2.550450in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{2.560341in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{2.568111in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{2.575891in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{2.589093in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{2.600972in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{2.613462in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{2.622967in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{2.626720in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{2.641644in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{2.646868in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{2.659564in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{2.668389in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{2.675220in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{2.684418in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{2.697693in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{2.707268in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{2.712311in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{2.718574in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{2.730574in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{2.741860in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{2.754224in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{2.765824in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{2.776283in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{2.783406in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{2.791599in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{2.801431in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{2.815909in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{2.829176in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{2.838333in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{2.847705in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{2.861749in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{2.866246in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{2.874274in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{2.885114in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{2.896979in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{2.905571in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{2.914519in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{2.921565in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{2.932040in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{2.943525in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{2.951941in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{2.958467in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{2.968941in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{2.984691in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{2.999304in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.007988in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.018289in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.029650in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.039053in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.048698in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.056792in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.068609in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.079085in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.085481in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.093293in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.109043in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.121913in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.131107in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.140506in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.151358in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.161738in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.171570in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.181427in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.193272in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.202025in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.214532in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.224412in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.233740in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.239850in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.249132in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.258645in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.269815in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.282016in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.289309in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.298556in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.461157in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{3.461157in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{3.448355in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{3.439897in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{3.426898in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{3.416019in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{3.406632in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{3.397014in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{3.387374in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{3.377802in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{3.368782in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{3.356089in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{3.345942in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{3.332587in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{3.323544in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{3.311326in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{3.302806in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{3.291608in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{3.282107in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{3.272401in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{3.260071in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{3.244321in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{3.233233in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{3.223879in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{3.212305in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{3.202072in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{3.191266in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{3.178861in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{3.169364in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{3.158675in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{3.146926in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{3.136710in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{3.122973in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{3.107223in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{3.095647in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{3.086423in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.079089in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{3.068524in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{3.056949in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{3.048245in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{3.041443in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{3.034285in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{3.024100in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{3.009740in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{3.002018in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{2.993915in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{2.979609in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{2.966931in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{2.954038in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{2.942105in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{2.928233in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{2.919165in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{2.908458in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{2.902981in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{2.891390in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{2.880940in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{2.868104in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{2.854189in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{2.844140in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{2.834653in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{2.827096in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{2.814621in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{2.802696in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{2.792994in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{2.787225in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{2.777150in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{2.767796in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{2.760420in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{2.746994in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{2.741296in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{2.731902in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{2.722342in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{2.712171in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{2.697023in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{2.685903in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{2.677923in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{2.665764in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{2.656116in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{2.644973in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{2.636468in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{2.624429in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{2.617781in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{2.609954in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{2.602476in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{2.590294in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{2.584821in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{2.576784in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{2.565241in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{2.554714in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.543976in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{2.535292in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{2.522478in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{2.509100in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{2.501075in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{2.491898in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{2.483331in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{2.472517in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{2.458797in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{2.450116in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{2.438948in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{2.429768in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{2.417181in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{2.410931in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{2.403758in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{2.395992in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{2.383525in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{2.370360in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{2.357552in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{2.351112in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{2.340882in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{2.330026in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{2.316877in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{2.304959in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{2.292166in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{2.281390in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{2.265640in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{2.258592in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{2.249388in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{2.240497in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{2.229685in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{2.221347in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{2.212090in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{2.199505in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{2.188709in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{2.177518in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{2.165180in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{2.155092in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{2.146018in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{2.132189in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{2.122466in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{2.112281in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{2.105362in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{2.095133in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{2.083392in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{2.076172in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{2.066801in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{2.057146in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{2.052056in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{2.042712in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.032788in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{2.020472in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{2.009179in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.002316in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.991153in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.988892in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.979362in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.970737in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.963580in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.954751in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.943429in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.936786in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.926684in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.917778in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.905613in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.897044in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.890597in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{1.881449in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.871592in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{1.860375in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{1.848478in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.838091in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{1.832574in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{1.818526in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.807063in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{1.797644in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{1.790330in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.783720in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.768632in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{1.758505in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.745579in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{1.735339in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{1.729751in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.724941in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{1.717711in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{1.708199in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.693912in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{1.684036in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{1.675623in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{1.654421in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{1.644188in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{1.619106in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.608281in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.603733in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.595382in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.585982in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.575518in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.561729in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{1.552153in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.536403in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{1.524759in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{1.516354in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{1.508176in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{1.500604in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{1.491597in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{1.478795in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{1.469474in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{1.460371in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{1.450111in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{1.439305in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.432726in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.423739in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{1.417162in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{1.409587in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.398019in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{1.388644in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.378742in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.367793in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{1.359642in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{1.350920in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.341261in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{1.322579in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.313578in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{1.303442in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{1.291195in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.280923in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{1.274531in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{1.268413in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.258781in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{1.249742in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{1.239497in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.233132in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{1.223747in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{1.216604in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.205899in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{1.197318in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.189680in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.177144in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{1.170886in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{1.165091in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{1.152571in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{1.138979in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{1.127319in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{1.120808in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{1.111126in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{1.097736in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{1.090275in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{1.080451in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{1.068033in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{1.056346in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{1.048913in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{1.039839in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{1.034682in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{1.029611in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{1.012039in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{1.001556in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.990049in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.983090in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.971089in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.958094in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.948650in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.943014in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.934639in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.926718in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.917936in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.909405in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.898432in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.889898in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.879834in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.871639in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.860193in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.847527in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.839382in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.835432in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.824818in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.817549in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.810900in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.803871in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.796286in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.784443in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.772562in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.768693in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.762491in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.755151in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.746982in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.742551in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.733513in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.725582in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.717763in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.709371in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.697879in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.690924in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.681586in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.674917in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.664215in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.651053in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.644152in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.636970in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.633501in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.625523in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.616877in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.604559in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.585894in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.572411in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.559949in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.551529in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.539082in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.539082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.539082in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.534882in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.542949in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.551480in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.561849in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.572257in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.586831in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.597882in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.602461in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.607010in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.614201in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.623828in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.629662in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.638510in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.647302in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.653532in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.659920in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.662317in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.673482in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.676239in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.683131in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.687132in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.693380in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.696020in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.704602in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.708132in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.712280in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.715535in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.721071in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.730770in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.734382in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.736315in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.746982in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.751627in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.754968in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.761719in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.766064in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.772413in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.789017in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.796984in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.802446in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.810648in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.814457in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.824228in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.827720in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.831996in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.837555in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.841713in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.846698in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.857262in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.865326in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.871932in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.875488in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.878638in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.880079in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.888913in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.891719in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.896306in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.903743in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.906988in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.909825in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.913458in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.918132in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.923108in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.927935in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.930148in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.931808in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.934388in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.940739in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.945432in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.952922in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.956499in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.965735in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.972130in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.973670in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.979956in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.985657in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.992308in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.997818in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.998498in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{1.001759in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.003872in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{1.005622in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{1.007728in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.011814in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{1.017265in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{1.021032in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.023924in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{1.029699in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{1.034650in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.042824in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.049305in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{1.054185in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.056761in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{1.061820in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{1.064691in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.072220in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.076125in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{1.080109in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{1.089167in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{1.094097in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{1.100701in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{1.106481in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{1.110226in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{1.116919in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{1.121100in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{1.121100in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{1.123028in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.125814in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{1.134329in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.135707in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.141447in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.143318in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.144677in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.149600in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.153781in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{1.157636in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.160077in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{1.163638in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{1.169234in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.176683in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{1.180447in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{1.185509in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.189517in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{1.195043in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{1.197314in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.201283in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{1.210146in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{1.217608in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.220668in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{1.228613in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.233529in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.242492in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{1.245171in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{1.248773in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.250875in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{1.259382in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{1.262400in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.262910in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{1.265811in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{1.272121in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.272121in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{1.276055in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.285485in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.289851in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.296424in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.296424in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.301334in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.309965in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.312272in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.317329in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.323353in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.329458in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.334088in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.335738in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.338373in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.338373in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.344048in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.351196in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.356974in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.358696in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.365508in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.367551in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.374693in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.376516in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.378202in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.381877in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.383674in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.387648in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.393268in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.398357in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.402300in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.411271in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.414223in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.424746in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.424746in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.425160in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.432233in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.434916in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.439045in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.447498in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.450184in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.456224in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.464089in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.470285in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.472977in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.479579in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.487378in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.492169in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.499197in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.500924in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.506469in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.511977in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.523838in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.527514in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.531957in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.535166in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.541169in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.544187in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.544187in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.546934in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.554554in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.559978in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.563719in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.566376in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.569052in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.572627in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.577944in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{1.579791in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{1.586549in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{1.589660in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{1.591813in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{1.591813in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{1.595421in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{1.604049in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{1.608851in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{1.613964in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{1.620550in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{1.625552in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{1.631058in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{1.637937in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{1.639777in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{1.641645in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{1.646454in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{1.652035in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{1.655318in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{1.659400in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{1.661851in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{1.664738in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{1.668842in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{1.670680in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{1.677961in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{1.679623in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{1.681288in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{1.687830in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{1.693146in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{1.697442in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{1.700382in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{1.705713in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{1.705713in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{1.709100in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{1.713111in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{1.717006in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{1.718927in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{1.721025in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{1.722842in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{1.727064in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{1.729579in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{1.733246in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{1.736860in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{1.739880in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{1.740304in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{1.743651in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{1.745547in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{1.751227in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{1.751227in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{1.755915in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{1.760694in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{1.763169in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{1.764644in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{1.769583in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{1.771390in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{1.771824in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{1.777982in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{1.778955in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{1.784311in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{1.792599in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{1.798471in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{1.801203in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{1.803502in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{1.808153in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{1.810974in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{1.816329in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{1.823937in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{1.830406in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{1.833199in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{1.836848in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{1.838493in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{1.838493in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{1.840890in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{1.846699in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{1.849794in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{1.856162in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{1.861670in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{1.863233in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{1.869267in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{1.872699in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{1.874489in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{1.876041in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{1.877839in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{1.882046in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{1.884064in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{1.886614in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{1.888399in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{1.892593in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{2.054171in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{2.054171in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{2.052065in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{2.050700in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{2.046950in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{2.042668in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{2.037425in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{2.036073in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{2.034475in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{2.033115in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{2.030246in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{2.026831in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{2.025244in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{2.018152in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{2.011920in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{2.008715in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{2.004104in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{2.001924in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{2.001171in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{2.001171in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{1.999666in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{1.997015in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{1.993508in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{1.984227in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{1.976085in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{1.971990in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{1.968511in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{1.963712in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{1.959711in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{1.956143in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{1.949415in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{1.938803in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{1.934709in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{1.932532in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{1.929240in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{1.926524in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{1.925181in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{1.920670in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{1.918994in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{1.915169in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{1.907349in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{1.899437in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{1.899437in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{1.895667in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{1.894413in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{1.888310in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{1.885584in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{1.879154in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{1.873318in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{1.870685in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{1.866900in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{1.864822in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{1.860339in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{1.856136in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{1.854908in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{1.849353in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{1.843914in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{1.841001in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{1.841001in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{1.836882in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{1.833522in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{1.828368in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{1.824233in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{1.818176in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{1.816691in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{1.815202in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{1.809884in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{1.808571in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{1.803226in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{1.799813in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{1.799114in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{1.796896in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{1.793879in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{1.786860in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{1.782219in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{1.777787in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{1.776477in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{1.770756in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{1.763662in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{1.759214in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{1.753199in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{1.748863in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{1.744215in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{1.737093in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{1.734401in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{1.734401in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{1.730254in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{1.727065in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{1.718073in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.709486in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.706762in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.703138in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.699495in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.693786in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.689760in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.681629in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.678077in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.678077in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.675400in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.671644in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.665048in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.661957in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.654326in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.640986in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.637045in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.633140in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.631717in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.622995in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.615185in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.607235in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.601237in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.597629in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.591225in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.587123in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.583339in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.579930in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.573165in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.565869in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.560548in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.556931in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.551404in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.537141in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.533793in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.523864in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.518356in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.513996in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.507016in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.501540in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.500187in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.494411in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.492948in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.491621in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.486163in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.481906in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.472968in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.471540in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.464718in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.459266in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.452341in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.452341in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.448676in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.447176in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.442356in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.435860in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.429285in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.424892in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.424049in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.416930in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.409240in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.409240in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.403212in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.398129in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{1.388659in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.383143in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{1.383143in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{1.376853in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.373454in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{1.370814in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{1.364382in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.353989in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{1.349791in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{1.343943in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.340322in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.330385in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{1.325850in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.318046in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{1.314806in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{1.306518in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.296481in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{1.291000in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{1.286971in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.279897in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{1.274455in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{1.270067in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.264381in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{1.256080in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{1.249076in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{1.242478in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.236883in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.231614in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.227087in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.222145in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.220867in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.214007in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{1.209085in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.201850in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{1.198336in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{1.197114in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{1.197114in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{1.194994in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{1.189088in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{1.183383in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{1.176563in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{1.166047in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{1.159355in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.153889in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.148344in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{1.140123in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{1.136694in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.132303in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{1.128579in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.120859in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.111589in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{1.104014in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{1.099515in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.092689in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{1.086132in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{1.080449in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.073300in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{1.071086in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{1.066892in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{1.061305in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{1.058265in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.055796in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{1.048706in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{1.039607in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.032708in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{1.023243in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{1.018484in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.012279in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{1.002615in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.999892in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.991632in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.983725in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.977476in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.973756in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.972266in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.968179in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.963556in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.955932in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.951156in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.945339in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.938820in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.930508in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.925645in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.925301in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.915235in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.913526in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.910376in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.907632in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.901638in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.893952in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.885582in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.879316in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.874851in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.869559in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.862518in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.857344in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.851386in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.842257in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.839766in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.832218in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.825080in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.820447in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.811851in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.805551in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.796150in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.791044in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.782045in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.775937in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.771132in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.762899in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.758532in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.752694in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.743493in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.736429in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.733384in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.728082in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.725312in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.718144in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.714484in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.704982in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.699533in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.690675in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.687132in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.676247in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.672344in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.662912in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.655954in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.649052in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.642286in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.633013in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.624454in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.619553in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.611532in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.597383in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.589482in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.580457in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.568814in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.557134in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.549914in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.539082in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.539082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.539082in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.534882in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.546099in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.553782in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.561849in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.565696in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.570205in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.571632in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.571632in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.577381in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.578578in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.579844in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.584664in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.585481in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.586711in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.588974in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.591260in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.593273in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.596423in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.598749in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.599982in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.602566in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.602566in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.604182in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.605826in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.605826in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.605826in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.605826in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.608382in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.608382in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.609332in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.613873in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.617270in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.621035in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.622183in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.624837in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.627146in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.628464in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.629594in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.631395in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.632365in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.632365in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.635851in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.635851in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.637522in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.640715in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.642236in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.646101in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.648547in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.650189in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.651283in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.653567in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.653567in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.654752in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.656132in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.658927in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.658927in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.660696in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.660696in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.666328in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.666328in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.666328in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.666328in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.666328in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.667409in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.670082in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.670082in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.670082in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.671792in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.674396in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.674396in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.674396in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.675279in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.675279in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.678645in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.679615in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.682103in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.686684in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.686684in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.687542in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.689486in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.690817in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.690817in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.694179in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.694179in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.701790in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.703715in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.704815in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.705556in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.708321in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.710116in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.710116in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{0.710802in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{0.712810in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.714659in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.714659in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.714659in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.716339in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.716339in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{0.716339in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.716339in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{0.718234in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{0.719374in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.719374in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{0.719374in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{0.719374in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.721306in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.721306in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{0.723674in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{0.727722in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.728285in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.729328in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.729328in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.729328in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.730219in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.730219in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.730803in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.735397in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.735397in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.735397in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.735397in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.735949in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.735949in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.735949in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.735949in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.735949in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.738032in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.738032in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.739802in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.739802in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.739802in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.739802in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.739802in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.739802in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.741767in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.744030in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.745864in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.747549in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.747549in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.747549in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.748582in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.748582in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.748582in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.748582in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.748582in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.748582in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.748582in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.748582in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.748582in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.748582in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.748582in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.748582in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.750632in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.750632in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.750632in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.750632in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.752889in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.752889in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.752889in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.752889in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.752889in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.752889in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.752889in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.753782in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.753782in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{0.753782in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{0.753782in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{0.753782in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{0.753782in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{0.753782in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{0.755552in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{0.755552in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{0.755552in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{0.755552in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{0.757517in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{0.757517in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{0.757517in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{0.757517in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{0.757517in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{0.757517in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{0.757517in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{0.757517in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{0.764352in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{0.764352in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{0.764352in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{0.764352in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{0.764352in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{0.764832in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{0.764832in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{0.764832in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{0.764832in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{0.764832in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{0.766723in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{0.768463in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{0.768463in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{0.768463in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{0.768463in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{0.768463in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{0.769532in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{0.769532in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{0.769532in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{0.769532in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{0.769532in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{0.769532in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{0.769532in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{0.770978in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{0.770978in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{0.770978in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{0.770978in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{0.774406in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{0.774406in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{0.774406in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{0.774406in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{0.774406in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{0.775911in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{0.776975in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{0.780675in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{0.780675in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{0.780675in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{0.780675in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{0.782874in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{0.784947in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{0.784947in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{0.784947in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{0.784947in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{0.784947in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{0.817140in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{0.816189in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{0.816189in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{0.816189in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{0.816189in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{0.813589in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{0.811503in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{0.809858in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{0.809858in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{0.809858in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{0.809858in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{0.809858in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{0.806986in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{0.806986in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{0.806986in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{0.806986in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{0.804346in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{0.804346in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{0.804346in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{0.804346in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{0.804346in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{0.804346in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{0.804346in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{0.804346in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{0.804346in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{0.804346in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{0.804346in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{0.802132in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{0.802132in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{0.802132in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{0.802132in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{0.802132in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{0.802132in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{0.802132in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{0.798641in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{0.797382in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{0.797382in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{0.797382in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{0.797382in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{0.797382in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{0.794712in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{0.794712in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{0.794712in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{0.794712in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{0.794712in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{0.788947in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{0.788947in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{0.788947in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{0.788947in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{0.788947in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{0.788947in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{0.788947in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{0.788947in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{0.787762in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{0.787762in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{0.787762in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{0.787762in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{0.786382in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{0.786382in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{0.786382in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{0.786382in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{0.786382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.786382in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.786382in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.784125in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.784125in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.784125in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.784125in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.784125in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.784125in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.784125in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.783232in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.783232in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.783232in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.783232in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.782132in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.782132in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.782132in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.782132in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.782132in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.782132in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.782132in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.782132in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.782132in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.782132in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.782132in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.782132in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.780015in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.780015in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.780015in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.778550in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.777234in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.773197in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.772012in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.772012in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.772012in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.772012in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.772012in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.772012in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.770632in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.770632in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.769565in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.769565in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.769565in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.769565in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.769565in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.766967in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.766967in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.766967in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.766967in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.762110in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.759544in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.759544in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.757286in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.757286in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.757286in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.755179in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{0.752592in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{0.750340in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.749558in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.749558in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{0.748340in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{0.748340in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.748340in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{0.748340in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{0.746330in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.745075in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{0.745075in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.745075in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.745075in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.743605in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.743605in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.743605in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{0.742304in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{0.741162in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.738698in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.738698in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.737343in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.733808in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.731399in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.729349in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.728124in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.722158in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.719985in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.719985in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.717046in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.717046in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.715227in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.714022in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.711730in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.711730in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.706861in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.706199in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.704019in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.701085in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.701085in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.698818in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.698818in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.698818in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.698272in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.696832in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.696832in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.696832in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.696355in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.694286in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.694286in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.694286in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.694286in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.694286in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.690468in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.690468in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.689086in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.689086in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.688732in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.686962in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.684997in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.684997in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.680981in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.678925in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.677417in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.673562in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.667977in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.666349in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.663242in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.661763in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.661763in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.658949in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.658949in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.656769in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.655420in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.653400in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.651568in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.647577in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.643931in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.641929in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.639394in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.636491in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.631581in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.625638in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.625638in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.625638in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.625638in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.624132in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.622598in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.622598in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.618882in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.616965in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.612991in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.609841in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.608704in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.604689in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.603803in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.601883in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.599550in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.595782in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.591770in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.589886in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.587933in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.581082in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.581082in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.579359in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.574418in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.568814in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.561132in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.553064in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.539082in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.539082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.533254in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.528110in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.533832in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.536812in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.538880in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.538880in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.544485in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.550632in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.553888in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.556828in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.563338in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.566936in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.570853in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.572578in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.574127in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.584409in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.590964in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.597882in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.603428in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.606109in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.613967in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.615457in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.619932in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.621932in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.632477in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.634345in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.643032in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.645999in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.649088in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.652606in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.656740in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.657352in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.657352in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.657352in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.665030in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.667770in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.672201in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.674852in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.681316in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.692382in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.695756in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.704602in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.706085in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.707594in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.711523in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.719097in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.724978in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.728643in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.731462in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.734585in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.738067in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.741616in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.753066in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.759153in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.767430in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.772548in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.776189in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.782566in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.786882in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.789372in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.795089in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.796848in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.800139in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.806701in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.810893in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.813632in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.819798in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.827176in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.830982in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.832736in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.837384in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.839036in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.842049in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.843247in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.850398in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.856981in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.867080in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.871366in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.879427in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.889210in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.895548in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.895548in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.899802in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.903705in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.908302in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.914670in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.919284in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.925963in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.931884in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.934697in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.943718in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.947130in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.947130in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{0.949474in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{0.951612in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.954003in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.955160in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.959991in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.959991in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.965382in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{0.967072in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.970358in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{0.981403in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.986521in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{0.991632in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{0.993703in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{1.002271in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{1.005616in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{1.007524in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.013316in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{1.016937in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.020949in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.025861in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.030714in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.039279in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.043340in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.046079in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{1.049001in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.050999in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{1.057510in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{1.063408in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.070727in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{1.072740in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{1.075632in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.084248in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{1.090644in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{1.096872in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.100347in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{1.102111in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{1.109184in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.111677in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{1.114119in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.120547in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.122234in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{1.127715in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{1.132025in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.135933in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{1.143987in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{1.149783in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.153102in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{1.158754in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{1.167586in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.174504in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{1.183654in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.190471in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.193512in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.197033in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.203333in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.206673in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.211497in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.215998in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.218112in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.222831in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.226322in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.228085in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.235133in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.235877in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.235877in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.241588in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.247091in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.249160in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.256414in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.260880in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.263994in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.271527in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.276521in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.282935in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.287466in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.295421in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.301382in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.307801in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.315901in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.326042in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.330741in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.338783in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.341261in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.343797in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.353669in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.357551in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.365761in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.371043in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.375116in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.382354in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.387532in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.390507in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.396364in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.401945in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.406150in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.411969in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.414698in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.422029in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.427277in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.431072in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.436395in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.439074in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.448062in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.449622in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.453427in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.457953in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.457953in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.461740in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.466006in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.473907in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.483542in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.487044in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.492120in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.497814in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.500473in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.503181in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{1.509521in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{1.516839in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{1.521330in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{1.525032in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{1.528793in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{1.536267in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{1.540477in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{1.550856in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{1.554357in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{1.556153in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{1.559802in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{1.568009in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{1.569697in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{1.575815in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{1.576812in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{1.582458in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{1.587073in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{1.592897in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{1.596615in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{1.604766in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{1.611352in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{1.615105in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{1.622210in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{1.627473in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{1.630855in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{1.635733in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{1.635733in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{1.638033in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{1.643523in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{1.650480in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{1.655673in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{1.659386in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{1.663632in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{1.669695in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{1.674249in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{1.681727in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{1.687034in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{1.698062in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{1.698062in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{1.703427in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{1.706223in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{1.708044in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{1.713304in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{1.716018in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{1.716673in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{1.723304in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{1.730766in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{1.739277in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{1.742494in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{1.744804in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{1.746097in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{1.748283in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{1.750654in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{1.758027in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{1.761727in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{1.768284in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{1.771002in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{1.775845in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{1.779477in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{1.785456in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{1.789126in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{1.791497in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{1.795251in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{1.797411in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{1.800766in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{1.804437in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{1.807377in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{1.808481in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{1.815220in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{1.821260in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{1.823601in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{1.827815in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{1.833223in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{1.841236in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{1.847823in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{1.854370in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{1.863969in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{1.869454in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{1.875514in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{1.877632in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{1.880483in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{1.888852in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{1.892231in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{1.898451in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{1.906601in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{1.961413in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{1.961413in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{1.953813in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{1.947433in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{1.941362in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{1.933981in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{1.927382in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{1.926350in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{1.919810in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{1.915845in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{1.906544in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{1.897341in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{1.891328in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{1.883591in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{1.876399in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{1.868013in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{1.864054in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{1.857494in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{1.851633in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{1.849587in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{1.846227in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{1.843598in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{1.840653in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{1.839663in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{1.833967in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{1.833188in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{1.830558in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{1.827087in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{1.824419in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{1.819812in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{1.816229in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{1.813337in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{1.810737in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{1.802360in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{1.798431in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{1.794317in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{1.792460in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{1.791620in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{1.788537in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{1.781297in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{1.773010in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{1.767041in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{1.764546in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{1.760960in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{1.753620in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{1.752291in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{1.745637in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{1.738402in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{1.738402in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{1.730530in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{1.726386in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{1.721265in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{1.716369in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{1.712982in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{1.705191in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{1.702873in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{1.702873in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{1.700934in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{1.692141in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{1.688181in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{1.684181in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{1.684181in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{1.679609in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{1.673541in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{1.669354in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{1.663859in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{1.661312in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{1.655297in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{1.644549in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{1.641967in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{1.635190in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{1.630356in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{1.626552in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{1.624399in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{1.617917in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{1.613305in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{1.605762in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{1.603111in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{1.598607in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{1.592658in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{1.590260in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{1.584137in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{1.582047in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{1.576921in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{1.574382in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{1.571784in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{1.569975in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{1.564693in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.558433in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.554841in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.551199in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.544294in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.539920in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.537122in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.527857in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.520007in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.514824in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.512311in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.512311in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.507387in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.501742in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.500151in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.493390in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.489769in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.485642in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.479987in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.475785in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.467366in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.460645in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.453864in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.448619in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.441600in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.434857in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.431532in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.427260in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.421897in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.416521in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.412353in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.407962in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.405545in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.396517in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.392753in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.388931in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.384373in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.379622in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.374985in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.370863in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.363213in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.357032in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.350393in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.345748in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.340828in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.334642in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.330187in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.325120in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.321934in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.316950in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.307373in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.300276in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.293387in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.293387in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.290981in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.282279in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.280892in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.278083in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.270201in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.269166in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.264217in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.259591in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.253481in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.247181in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.244402in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.241143in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{1.235360in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.225610in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{1.219928in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{1.209860in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.206062in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{1.199931in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{1.196277in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.191731in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{1.186189in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{1.181049in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.173930in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.172467in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{1.163144in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.159287in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{1.155480in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{1.149953in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.148567in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{1.142592in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{1.136220in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.130016in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{1.122882in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{1.119474in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.118337in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{1.109906in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{1.106354in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.097115in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{1.092813in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.089435in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.085874in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.080484in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.073300in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.065553in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.061015in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{1.058727in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.052897in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{1.046090in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{1.044848in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{1.041893in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{1.031561in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{1.030482in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{1.026143in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{1.021811in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{1.016526in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{1.010806in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{1.007792in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.006332in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.999123in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.999123in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.994504in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.992511in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{0.988602in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{0.984440in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.980483in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.980483in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.977596in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.967717in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.964230in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.957551in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.951630in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.946794in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.940562in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.935709in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.930162in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.924966in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.924966in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.918704in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.909586in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.905048in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.887933in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.881916in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.876467in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.874515in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.871228in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.869730in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.861778in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.860382in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.849515in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.846232in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.842671in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.840563in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.831375in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.828366in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.823825in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.816282in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.811148in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.804925in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.802265in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.797934in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.790460in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.783948in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.770198in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.764296in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.761479in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.755151in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.751671in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.749036in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.742316in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.734141in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.728620in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.726979in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.725312in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.715258in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.712332in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.701348in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.691562in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.689694in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.686134in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.678062in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.678062in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.678062in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.675523in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.670208in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.667426in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.664215in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.660882in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.653819in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.652537in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.647081in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.644181in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.631757in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.630097in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.625355in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.621736in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.614682in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.605850in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.596654in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.584887in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.583286in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.578711in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.576328in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.573626in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.567536in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.564176in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.557982in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.551529in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.544534in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.544534in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.543452in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.533254in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.533254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.533254in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.528110in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.536812in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.541620in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.545382in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.550239in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.554324in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.556802in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.564282in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.568778in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.573856in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.576882in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.579434in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.581500in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.584232in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.585792in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.587678in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.591202in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.597187in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.603132in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.609332in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.614120in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.617522in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.620271in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.620271in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.628085in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.630945in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.633020in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.635144in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.642149in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.645872in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.650894in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.653932in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.659529in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.663337in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.664722in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.672332in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.677894in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.682394in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.683271in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.683271in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.686906in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.693351in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.698026in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.711934in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.718632in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.724751in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.729132in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.732689in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.738582in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.740120in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.740728in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.745327in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.748426in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.752889in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.760286in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.765002in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.771761in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.775911in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.778815in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.783214in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.790174in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.794371in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.794371in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.799256in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.806206in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.806206in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.809708in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.813271in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.815977in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.821581in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.823516in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.826573in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.834710in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.840826in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.844001in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.848857in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.856329in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.860640in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.868547in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.876132in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.882738in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.886926in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.892874in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.900141in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.903347in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.904482in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.909789in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.913458in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.918403in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.920079in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.924482in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{0.926227in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{0.929126in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.943232in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.949100in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.950787in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.956897in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{0.962496in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.965790in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{0.979862in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.985219in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{0.990149in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{0.991632in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.997153in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{1.003270in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{1.006822in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.015870in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{1.018033in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.020617in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.024302in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.025349in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.028528in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.030901in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.032610in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{1.038461in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.045420in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{1.052866in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{1.054072in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.057677in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{1.059757in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{1.065004in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.065859in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{1.072658in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{1.075757in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.078657in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{1.085769in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{1.089930in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.094907in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{1.097486in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.100322in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.106622in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{1.110241in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{1.112185in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.119500in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{1.125627in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{1.129085in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.132003in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{1.134452in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{1.140535in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.146386in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{1.146386in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.150093in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.153349in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.160615in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.163616in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.167065in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.172007in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.176880in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.185304in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.187757in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.189561in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.191702in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.198482in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.203346in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.205392in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.210373in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.215102in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.219823in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.230149in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.235329in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.241146in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.247250in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.249111in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.254280in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.259608in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.262995in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.273673in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.278383in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.278383in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.285191in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.295082in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.303273in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.307466in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.315169in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.324149in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.330483in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.332963in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.334786in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.342604in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.349577in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.351061in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.353800in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.359452in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.367873in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.369632in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.371236in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.379379in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.384282in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.391305in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.398031in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.403375in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.403375in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.407542in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.409441in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.412228in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.418573in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.418573in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.421829in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.430146in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.432933in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.438322in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.444504in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.448816in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.449503in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.454072in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.457967in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.464661in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{1.465673in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{1.470151in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{1.477078in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{1.478201in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{1.479184in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{1.483576in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{1.484980in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{1.493795in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{1.497164in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{1.498872in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{1.500882in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{1.506429in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{1.510493in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{1.511167in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{1.517294in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{1.523314in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{1.526434in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{1.528974in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{1.531853in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{1.538004in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{1.540124in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{1.542732in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{1.544952in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{1.549242in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{1.553978in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{1.558782in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{1.567246in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{1.569879in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{1.577025in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{1.581044in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{1.586254in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{1.593964in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{1.596044in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{1.604499in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{1.611720in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{1.615317in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{1.618347in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{1.624424in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{1.631067in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{1.634929in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{1.642708in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{1.644809in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{1.651455in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{1.660741in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{1.667515in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{1.676464in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{1.676464in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{1.679228in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{1.683344in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{1.688012in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{1.688012in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{1.696703in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{1.699449in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{1.703680in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{1.710005in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{1.712139in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{1.717508in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{1.723948in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{1.729396in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{1.731474in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{1.732594in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{1.739736in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{1.740973in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{1.748424in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{1.752965in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{1.763382in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{1.764297in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{1.769136in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{1.774865in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{1.780409in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{1.786405in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{1.793123in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{1.795039in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{1.797642in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{1.802934in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{1.805382in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{1.811105in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{1.814863in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{1.814863in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{1.822309in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{1.825607in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{1.828293in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{1.839147in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{1.843899in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{1.917015in}}%
\pgfpathlineto{\pgfqpoint{13.769637in}{1.917015in}}%
\pgfpathlineto{\pgfqpoint{13.725769in}{1.912317in}}%
\pgfpathlineto{\pgfqpoint{13.681901in}{1.904271in}}%
\pgfpathlineto{\pgfqpoint{13.638033in}{1.897507in}}%
\pgfpathlineto{\pgfqpoint{13.594165in}{1.891354in}}%
\pgfpathlineto{\pgfqpoint{13.550297in}{1.886201in}}%
\pgfpathlineto{\pgfqpoint{13.506429in}{1.886201in}}%
\pgfpathlineto{\pgfqpoint{13.462561in}{1.880509in}}%
\pgfpathlineto{\pgfqpoint{13.418693in}{1.876782in}}%
\pgfpathlineto{\pgfqpoint{13.374825in}{1.872930in}}%
\pgfpathlineto{\pgfqpoint{13.330957in}{1.868772in}}%
\pgfpathlineto{\pgfqpoint{13.287089in}{1.865075in}}%
\pgfpathlineto{\pgfqpoint{13.243222in}{1.863841in}}%
\pgfpathlineto{\pgfqpoint{13.199354in}{1.857959in}}%
\pgfpathlineto{\pgfqpoint{13.155486in}{1.848205in}}%
\pgfpathlineto{\pgfqpoint{13.111618in}{1.841149in}}%
\pgfpathlineto{\pgfqpoint{13.067750in}{1.834278in}}%
\pgfpathlineto{\pgfqpoint{13.023882in}{1.829667in}}%
\pgfpathlineto{\pgfqpoint{12.980014in}{1.827432in}}%
\pgfpathlineto{\pgfqpoint{12.936146in}{1.818949in}}%
\pgfpathlineto{\pgfqpoint{12.892278in}{1.817189in}}%
\pgfpathlineto{\pgfqpoint{12.848410in}{1.808891in}}%
\pgfpathlineto{\pgfqpoint{12.804542in}{1.806977in}}%
\pgfpathlineto{\pgfqpoint{12.760674in}{1.801520in}}%
\pgfpathlineto{\pgfqpoint{12.716806in}{1.799490in}}%
\pgfpathlineto{\pgfqpoint{12.672939in}{1.798417in}}%
\pgfpathlineto{\pgfqpoint{12.629071in}{1.794416in}}%
\pgfpathlineto{\pgfqpoint{12.585203in}{1.788256in}}%
\pgfpathlineto{\pgfqpoint{12.541335in}{1.781025in}}%
\pgfpathlineto{\pgfqpoint{12.497467in}{1.780009in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{1.774451in}}%
\pgfpathlineto{\pgfqpoint{12.409731in}{1.770584in}}%
\pgfpathlineto{\pgfqpoint{12.365863in}{1.765365in}}%
\pgfpathlineto{\pgfqpoint{12.321995in}{1.761811in}}%
\pgfpathlineto{\pgfqpoint{12.278127in}{1.754751in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{1.754751in}}%
\pgfpathlineto{\pgfqpoint{12.190391in}{1.753120in}}%
\pgfpathlineto{\pgfqpoint{12.146523in}{1.750936in}}%
\pgfpathlineto{\pgfqpoint{12.102656in}{1.747400in}}%
\pgfpathlineto{\pgfqpoint{12.058788in}{1.747400in}}%
\pgfpathlineto{\pgfqpoint{12.014920in}{1.743984in}}%
\pgfpathlineto{\pgfqpoint{11.971052in}{1.737449in}}%
\pgfpathlineto{\pgfqpoint{11.927184in}{1.728472in}}%
\pgfpathlineto{\pgfqpoint{11.883316in}{1.724388in}}%
\pgfpathlineto{\pgfqpoint{11.839448in}{1.718859in}}%
\pgfpathlineto{\pgfqpoint{11.795580in}{1.716055in}}%
\pgfpathlineto{\pgfqpoint{11.751712in}{1.715006in}}%
\pgfpathlineto{\pgfqpoint{11.707844in}{1.707035in}}%
\pgfpathlineto{\pgfqpoint{11.663976in}{1.704597in}}%
\pgfpathlineto{\pgfqpoint{11.620108in}{1.698640in}}%
\pgfpathlineto{\pgfqpoint{11.576240in}{1.692117in}}%
\pgfpathlineto{\pgfqpoint{11.532373in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{11.488505in}{1.686144in}}%
\pgfpathlineto{\pgfqpoint{11.444637in}{1.677615in}}%
\pgfpathlineto{\pgfqpoint{11.400769in}{1.672947in}}%
\pgfpathlineto{\pgfqpoint{11.356901in}{1.670320in}}%
\pgfpathlineto{\pgfqpoint{11.313033in}{1.669250in}}%
\pgfpathlineto{\pgfqpoint{11.269165in}{1.661210in}}%
\pgfpathlineto{\pgfqpoint{11.225297in}{1.653820in}}%
\pgfpathlineto{\pgfqpoint{11.181429in}{1.651538in}}%
\pgfpathlineto{\pgfqpoint{11.137561in}{1.642935in}}%
\pgfpathlineto{\pgfqpoint{11.093693in}{1.639268in}}%
\pgfpathlineto{\pgfqpoint{11.049825in}{1.631982in}}%
\pgfpathlineto{\pgfqpoint{11.005957in}{1.627336in}}%
\pgfpathlineto{\pgfqpoint{10.962089in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{10.918222in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{10.874354in}{1.616532in}}%
\pgfpathlineto{\pgfqpoint{10.830486in}{1.612840in}}%
\pgfpathlineto{\pgfqpoint{10.786618in}{1.611810in}}%
\pgfpathlineto{\pgfqpoint{10.742750in}{1.605361in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{1.601940in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{1.598180in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{1.594999in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{1.591570in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{1.588247in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{1.585771in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{1.580385in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{1.576482in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{1.572192in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{1.567600in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{1.564668in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{1.557734in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{1.555988in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{1.550930in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{1.548763in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{1.546735in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{1.541063in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{1.539241in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.537103in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.531197in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.528792in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.527061in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.524598in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.519460in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.513042in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.505831in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.499167in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.494885in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.491841in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.491841in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.485586in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.482073in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.477672in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.472388in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.472388in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.465133in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.456108in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.450532in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.445985in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.438378in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.436832in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.435441in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.428112in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.421164in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.414453in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.412787in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.407160in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.402378in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.401051in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.397231in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.394114in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.387345in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.379297in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.377191in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.369632in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.360623in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.354831in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.354831in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.346941in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.338719in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.332656in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.328534in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.321103in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.319814in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.310167in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.303385in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.295965in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.287391in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.282662in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.277941in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.272367in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.264632in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.258812in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.257803in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.256457in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.252610in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.245284in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.240707in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.233049in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.230198in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.226899in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.218415in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.212221in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.209759in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{1.203328in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.203328in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{1.196579in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{1.190062in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.189361in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{1.185979in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{1.183137in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.176664in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{1.168229in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{1.163873in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.161192in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.154892in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{1.148278in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{1.136934in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{1.131645in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.123007in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{1.119607in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{1.116406in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.110605in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{1.108310in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{1.104107in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.099887in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{1.094041in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{1.092098in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.086944in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{1.078153in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.071404in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.069963in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.066036in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.062915in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.060812in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.058197in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{1.054481in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.053494in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{1.046791in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{1.040894in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{1.037561in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{1.030482in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{1.028814in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{1.024295in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{1.020202in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{1.014574in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{1.005924in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{0.999768in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.995917in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.992577in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.991114in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.987532in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.977857in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{0.973288in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{0.969887in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.968482in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.963435in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.958811in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.951156in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.948525in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.944382in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.942367in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.939273in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.930790in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.924138in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.922026in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.916032in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.911017in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.903174in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.901185in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.892907in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.888313in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.885188in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.881854in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.874241in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.870998in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.866633in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.859637in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.852893in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.850156in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.847358in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.847358in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.838558in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.833993in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.833993in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.828740in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.826014in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.819949in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.814899in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.811503in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.806203in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.797212in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.792478in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.784125in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.775988in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.769637in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.764786in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.762244in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.760632in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.753924in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.751182in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.749263in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.745932in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.740030in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.732204in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.725588in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.720812in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.711508in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.705693in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.705693in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.703420in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.698470in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.694581in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.689592in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.687827in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.685335in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.678332in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.671920in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.667492in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.661765in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.656170in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.655144in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.654069in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.650629in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.642693in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.642693in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.639142in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.636244in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.631581in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.625182in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.621677in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.611912in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.605986in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.604722in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.603132in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.599564in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.598480in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.594732in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.591458in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.587086in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.573862in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.570039in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.564675in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.556932in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.551244in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.543452in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.533254in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.533254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486618in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486618in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363976in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363976in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241335in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241335in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118693in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.118693in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996052in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996052in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802656in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442592in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.839382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.791157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.154382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.106157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.469382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.421157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.784382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.736157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.099382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.051157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.311882in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \# Samples from Support of \(\displaystyle \mathcal{P}_{\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.533832in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.576357in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.592107in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.620457in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.636207in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.664557in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.675582in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.691332in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.702357in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.714957in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.729132in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.754332in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.768507in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.784257in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.795282in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.880332in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.896082in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.924432in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.955932in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.970107in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{1.001607in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{1.015782in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{1.031532in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{1.074057in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{1.105557in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{1.119732in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{1.151232in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{1.165407in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{1.181157in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{1.207932in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{1.223682in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.234707in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{1.248882in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{1.264632in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{1.292982in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{1.355982in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{1.368582in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{1.384332in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{1.396932in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{1.411107in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{1.423707in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{1.437882in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{1.466232in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{1.478832in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{1.493007in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.556007in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.570182in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{1.585932in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{1.614282in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{1.626882in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.642632in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{1.656807in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{1.672557in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.686732in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.733982in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{1.748157in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{1.763907in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.778082in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{1.790682in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{1.806432in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.820607in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{1.831632in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{1.847382in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{1.889907in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.905657in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{1.934007in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{1.968738in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{1.968738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.536982in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.548007in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.581082in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.588957in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.611007in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.626757in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.629907in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.642507in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.655107in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.672432in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.680307in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.686607in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.721257in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.730707in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.735432in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.751182in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.757482in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.762207in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.784257in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.804732in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.812607in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.822057in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.834657in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.856707in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.864582in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.875607in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.885057in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.896082in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.927582in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.932307in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.940182in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.952782in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.963807in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.971682in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.993732in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{1.003182in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{1.011057in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{1.015782in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{1.022082in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{1.031532in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{1.039407in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{1.061457in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{1.070907in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{1.077207in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{1.089807in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{1.099257in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{1.103982in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{1.115007in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{1.127607in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{1.138632in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.151232in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.163832in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{1.173282in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.181157in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{1.192182in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{1.198482in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.207932in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{1.214232in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{1.223682in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.231557in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{1.241007in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{1.247307in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.255182in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{1.264632in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{1.275657in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{1.304007in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.315032in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{1.324482in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.340232in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.368582in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{1.379607in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{1.387482in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.393782in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{1.404668in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{1.404668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.536982in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.546432in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.554307in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.576357in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.592107in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.604707in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.611007in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.615732in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.623607in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.633057in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.639357in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.655107in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.659832in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.669282in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.680307in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.691332in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.696057in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.703932in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.707082in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.714957in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.718107in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.722832in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.725982in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.732282in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.741732in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.746457in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.749607in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.759057in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.768507in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.776382in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.781107in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.788982in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.795282in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.804732in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.817332in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.825207in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.828357in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.837807in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.847257in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.853557in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.867732in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.883482in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.889782in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.896082in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.897657in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.907107in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.908682in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.913407in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.921282in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.927582in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.937032in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.943332in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.948057in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.951207in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.952782in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.955932in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.968532in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.976407in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.979557in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.989007in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.995307in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.998457in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.006332in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{1.020507in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.026807in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{1.028382in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.034682in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{1.036257in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.042557in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{1.048857in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.058307in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{1.064607in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{1.069332in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.085082in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.094532in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{1.099257in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{1.102407in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.110282in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{1.116084in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{1.116084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.536982in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.549582in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.565332in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.574782in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.576357in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.576357in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.582657in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.592107in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.596832in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.599982in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.601557in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.607857in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.609432in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.612582in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.612582in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.615732in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.615732in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.618882in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.618882in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.620457in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.625182in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.631482in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.633057in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.639357in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.645657in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.645657in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.648807in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.648807in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.650382in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.653532in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.655107in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.659832in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.669282in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.669282in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.674007in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.674007in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.675582in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.675582in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.680307in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.680307in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.686607in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.686607in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.691332in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.694482in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.699207in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.699207in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.703932in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.703932in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.707082in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.707082in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.710232in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.714957in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.719682in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.722832in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.724407in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.724407in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.729132in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.729132in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.730707in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{0.730707in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{0.730707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.530682in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.536982in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.541707in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.541707in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.554307in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.559032in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.562182in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.568482in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.577932in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.579507in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.590532in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.606282in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.612582in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.615732in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.622032in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.623607in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.629907in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.636207in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.642507in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.644082in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.651957in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.667707in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.667707in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.675582in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.685032in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.691332in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.702357in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.705507in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.714957in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.718107in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.722832in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.730707in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.737007in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.743307in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.748032in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.751182in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.755907in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.768507in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.774807in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.782682in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.787407in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.790557in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.796857in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.801582in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.804732in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.809457in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.815757in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.823632in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.829932in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.834657in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.840957in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.845682in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.847257in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.853557in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.858282in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.859857in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.872457in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.883482in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.888207in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.894507in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.903957in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.910257in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.910257in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.924432in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.930732in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.935457in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.948057in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.951207in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.960657in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.963807in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.963807in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.973257in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.974832in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.979557in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.979557in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{0.986216in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{0.986216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.530682in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.546432in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.551157in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.557457in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.562182in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.565332in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.573207in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.582657in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.588957in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.590532in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.593682in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.596832in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.601557in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.609432in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.614157in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.620457in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.625182in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.631482in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.631482in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.639357in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.642507in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.645657in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.651957in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.672432in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.675582in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.677157in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.692907in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.694482in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.694482in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.699207in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.707082in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.718107in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.725982in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.732282in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.737007in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.743307in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.749607in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.752757in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.762207in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.768507in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.776382in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.781107in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.788982in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.793707in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.796857in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.806307in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.809457in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.814182in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.814182in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.818907in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.833082in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.837807in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.844107in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.850407in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.858282in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.863007in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.866157in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.870882in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.878757in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.881907in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.889782in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.902382in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.905532in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.911832in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.919707in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.922857in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.924432in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.929157in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.932307in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.938607in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.941757in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.946482in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{0.948057in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{0.951207in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.955932in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.965382in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.970107in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.971682in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{0.977484in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{0.977484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996052in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.538642in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.535895in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.546219in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.557517in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.571443in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.583591in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.601695in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.616691in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.634005in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.648803in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.661307in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.675227in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.685536in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.699001in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.711912in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.726374in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.737974in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.753178in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.767639in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.779260in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.793578in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.808489in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.819755in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.830763in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.843053in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.858428in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.873745in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.887736in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.901238in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.918002in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.931491in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.948262in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.959497in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.973378in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.987386in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.000625in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.013068in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.029057in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.039901in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.052843in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.067530in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.080613in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.112986in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.128558in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.143502in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.156597in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.171817in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.186837in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.198732in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.214348in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.234784in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.249762in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.263091in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.276729in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.294901in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.309220in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.322844in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.335956in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.352216in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.364430in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.377601in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.390458in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.402863in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.416853in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.433002in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.443296in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.457176in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.487710in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.502642in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.516150in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.529852in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.549370in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.564216in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.579079in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.590602in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.602995in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.615753in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.631408in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.646130in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.658452in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.674496in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.687091in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.700547in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.712544in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.725565in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.738703in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.750954in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.761946in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.775563in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.791048in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.805951in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.821124in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.838027in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.853887in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.869189in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.883446in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.900366in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.913680in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.928471in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.993093in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.993093in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.976957in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.962780in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.946482in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.930384in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.915332in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.900264in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.882230in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.867622in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.853316in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.838447in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.824572in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.813228in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.799706in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.786498in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.771456in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.757108in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.741927in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.728177in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.712721in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.698125in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.682493in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.666647in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.653060in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.640825in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.628867in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.615666in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.600158in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.580730in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.567514in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.551812in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.535245in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.520327in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.503924in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.488595in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.478844in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.461775in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.448273in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.433188in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.420272in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.405952in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.392393in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.376008in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.361056in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.347190in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.331154in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.313817in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.298818in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.285802in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.269280in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.248480in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.233169in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.220436in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.191685in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.177862in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.163024in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.148241in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.130922in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.114751in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.099770in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.084103in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.070699in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.058062in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.041977in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.028648in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.014969in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.999768in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.983867in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.971620in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.954028in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.941744in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.924144in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.910155in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.896655in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.880472in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.866065in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.853155in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.841827in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.830756in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.813595in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.798131in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.786843in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.771523in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.755799in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.743917in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.728598in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.713445in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.698273in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.686246in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.672675in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.660552in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.645568in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.628518in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.614305in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.596900in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.582130in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.565701in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.552372in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.538642in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.538642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.536255in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.532808in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.539442in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.546752in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.558963in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.567925in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.578634in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.587618in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.599045in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.611819in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.621081in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.629762in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.639105in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.649383in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.658157in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.669627in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.678318in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.686291in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.695385in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.704526in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.714258in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.736495in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.746601in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.754301in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.764405in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.775398in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.786797in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.796794in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.808896in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.819019in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.829604in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.838604in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.849187in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.858330in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.867220in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.879641in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.889152in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.899710in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.910008in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.921100in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.932421in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.944274in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.956455in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.965068in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.972883in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.984010in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.994483in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.002207in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.011983in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.023367in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.036604in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.046724in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.056649in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.065055in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.077121in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.089917in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.100555in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.111234in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.121419in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.132462in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.144105in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.152359in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.163870in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.173655in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.182536in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.188562in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.198768in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.210767in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.221464in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.235236in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.248264in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.261022in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.274002in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.286497in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.299820in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.310452in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.321013in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.327303in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.338700in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.350821in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.361618in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.374013in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.384121in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.394730in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.405558in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.417001in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.425565in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.437430in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.445733in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.454568in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.469410in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.479228in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.490119in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.497806in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.520036in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.542620in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.551759in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.564117in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.639946in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.639946in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.626405in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.614543in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.603269in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.590228in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.577904in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.568358in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.559245in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.548436in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.539354in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.525496in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.514031in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.506234in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.494298in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.483963in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.470906in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.448243in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.437351in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.426646in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.415743in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.402664in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.389561in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.381851in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.372811in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.361744in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.349167in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.335762in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.321442in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.310400in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.296127in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.282599in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.272297in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.259095in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.248302in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.241728in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.231709in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.221194in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.198958in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.187502in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.175445in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.153609in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.142547in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.128743in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.115608in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.106515in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.094739in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.083160in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.068396in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.055980in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.046157in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.037781in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.025854in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.014580in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.004896in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.996009in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.983689in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.971043in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.960664in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.950056in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.940754in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.929612in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.920223in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.908143in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.898134in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.888376in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.876560in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.865260in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.853445in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.841868in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.827370in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.814967in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.803266in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.792559in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.780963in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.773263in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.764469in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.754312in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.739806in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.727138in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.717379in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.707572in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.698046in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.677607in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.667481in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.654659in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.645102in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.637683in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.625945in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.613519in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.602546in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.594030in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.582339in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.571001in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.555912in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.545722in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.536255in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.536255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.529868in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.527296in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.534755in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.541532in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.545852in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.553280in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.563285in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.569565in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.578727in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.584091in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.590632in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.599706in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.607190in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.611218in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.615083in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.621465in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.628682in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.637002in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.645796in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.653904in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.659055in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.667182in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.674146in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.678798in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.685303in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.688825in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.696365in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.698527in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.703691in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.709004in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.715284in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.720268in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.725406in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.733954in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.740708in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.746145in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.751836in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.758889in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.765448in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.770700in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.779007in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.783817in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.790670in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.794546in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.801157in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.804670in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.810649in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.816680in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.822612in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.830253in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.838063in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.845711in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.850698in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.859857in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.866621in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.872822in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.879548in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.885298in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.890837in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.896484in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.903173in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.912810in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.918471in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.926611in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.934517in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.942756in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.947524in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.953942in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.961226in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.965320in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.970386in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.978412in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.989697in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.994788in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.000584in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.008791in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.014962in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.021560in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.028199in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.035407in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.041796in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.047258in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.052409in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.058041in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.063333in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.067860in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.073626in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.077665in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.085671in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.088602in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.093286in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.097714in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.104521in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.111537in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.118724in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.123754in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.128096in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.134535in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.140956in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.150983in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.197681in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.197681in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.188808in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.182629in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.174368in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.170310in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.164840in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.156627in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.148942in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.140350in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.135678in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.128462in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.124393in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.116299in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.110538in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.105104in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.100531in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.094623in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.087655in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.081606in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.075868in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.069657in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.061465in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.052704in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.046702in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.040973in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.030980in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.023476in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.017367in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.010673in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.005552in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.996778in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.992044in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.986338in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.978922in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.971340in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.966308in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.957747in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.947453in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.940893in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.933254in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.921891in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.915980in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.910427in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.903366in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.897216in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.891342in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.886343in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.878407in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.869366in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.864553in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.856101in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.847111in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.837952in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.831284in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.825415in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.818094in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.813907in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.806518in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.802693in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.795546in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.790557in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.783464in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.777516in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.772175in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.765928in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.759719in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.754656in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.748110in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.739858in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.733796in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.727579in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.720560in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.715373in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.709337in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.705899in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.698039in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.693161in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.687066in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.681918in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.673482in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.665509in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.659460in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.653568in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.646262in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.637782in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.630299in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.623381in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.618846in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.607958in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.598832in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.592073in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.587637in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.577899in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.570179in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.561284in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.552612in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.546432in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.539209in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.529868in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.529868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.529522in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.527260in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.534739in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.543129in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.548217in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.555858in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.563410in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.570733in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.576813in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.579963in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.587099in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.592635in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.599083in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.603575in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.606610in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.610089in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.612673in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.617912in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.623241in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.627706in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.630733in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.633904in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.637025in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.637304in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.639581in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.641566in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.644488in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.646454in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.649100in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.650308in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.651394in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.653820in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.657428in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.659797in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.661955in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.664072in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.664072in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.665336in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.666312in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.667416in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.670188in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.673243in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.675607in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.678027in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.679537in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.681561in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.684793in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.687004in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.688664in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.690783in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.692397in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.693271in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.693459in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.694410in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.695787in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.696301in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.696301in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.696993in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.698385in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.699802in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.701528in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.702458in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.705226in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.706306in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.707641in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.709750in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.710045in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.711025in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.711558in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.713202in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.713739in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.714917in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.716013in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.717452in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.719029in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.719422in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.720027in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.720626in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.721084in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.721820in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.723099in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.723700in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.724752in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.725870in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.726191in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.727669in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.727669in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.728976in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.729595in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.730272in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.731505in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.732192in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.732502in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.734533in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.735432in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.736243in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.736881in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.737501in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.739202in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.753426in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.753426in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.752263in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.751737in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.751230in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.750896in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.750077in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.748671in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.748408in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.747377in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.745746in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.744705in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.744179in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.743194in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.743194in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.742382in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.742130in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.741530in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.740291in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.738162in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.737180in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.735919in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.735373in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.734260in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.733507in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.732221in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.730796in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.729602in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.729062in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.728452in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.727233in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.726621in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.724737in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.724459in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.722559in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.721031in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.719819in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.718006in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.717217in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.715508in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.714633in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.713162in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.712136in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.712136in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.710931in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.709445in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.707532in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.707147in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.705731in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.704481in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.702018in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.699669in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.697871in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.695376in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.693963in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.692037in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.689875in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.688230in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.684412in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.679124in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.677237in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.675065in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.675065in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.673172in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.670176in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.668536in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.663553in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.661970in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.660192in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.659109in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.654883in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.653412in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.650607in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.648010in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.645706in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.645411in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.642806in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.639676in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.636976in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.635184in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.631132in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.625579in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.620509in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.617938in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.613972in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.611280in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.606608in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.604053in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.599884in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.595683in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.588501in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.585351in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.578258in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.570118in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.563352in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.555529in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.549163in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.539797in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.529522in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.529522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.527532in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.526272in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.529479in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.531326in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.533891in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.537758in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.542008in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.544522in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.546916in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.549454in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.553285in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.555847in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.558929in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.562454in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.565562in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.569093in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.572540in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.575641in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.578347in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.583098in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.585480in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.590014in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.594182in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.597198in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.601242in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.602821in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.606940in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.610482in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.617981in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.621696in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.624510in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.631552in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.634149in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.636355in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.641182in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.643158in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.645451in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.647463in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.650491in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.653582in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.657545in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.660927in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.665458in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.667780in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.670075in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.671805in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.676474in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.678309in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.682479in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.687299in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.690620in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.694856in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.700455in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.703745in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.708762in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.711500in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.715323in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.719101in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.722733in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.727579in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.731767in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.734030in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.737479in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.741129in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.743974in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.749808in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.751804in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.754879in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.758497in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.762473in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.765116in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.770020in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.773629in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.776967in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.780613in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.784022in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.787343in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.793457in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.797588in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.799982in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.801356in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.804404in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.807220in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.811113in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.814591in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.817517in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.820329in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.824945in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.828547in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.833212in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.835841in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.838443in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.841715in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.845828in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.850405in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.856367in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.859882in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.862693in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.866056in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.872237in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.902287in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.902287in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.895237in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.891670in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.888182in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.884767in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.880649in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.875775in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.871698in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.868041in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.864973in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.861932in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.855887in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.853189in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.846465in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.842347in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.838973in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.835521in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.831854in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.829630in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.827007in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.824602in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.821956in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.817267in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.810781in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.806542in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.801761in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.797846in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.794885in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.791564in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.785757in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.781471in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.772055in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.768200in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.765786in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.760910in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.757455in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.754175in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.750693in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.748547in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.745175in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.740571in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.737903in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.733491in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.728494in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.724932in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.719239in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.715599in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.709228in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.705274in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.701665in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.697035in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.691755in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.689180in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.684398in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.682349in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.678974in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.675626in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.670707in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.667159in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.662302in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.658463in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.655821in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.653423in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.650046in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.648872in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.645509in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.643305in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.640861in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.634044in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.630558in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.626713in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.623487in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.618462in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.616334in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.611633in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.609432in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.604656in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.600742in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.597349in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.593064in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.591036in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.586967in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.582743in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.578913in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.576061in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.572032in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.569470in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.565435in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.562217in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.559109in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.554750in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.550988in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.548972in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.545186in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.541246in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.537553in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.534448in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.532515in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.527532in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.527532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.528268in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.526796in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.529858in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.532521in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.535569in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.537925in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.542161in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.544830in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.548002in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.551578in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.553060in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.558275in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.560630in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.564560in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.566443in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.569677in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.572526in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.575220in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.576962in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.580042in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.582447in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.586118in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.589187in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.591973in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.594170in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.597299in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.600061in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.602419in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.603867in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.606149in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.609866in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.612114in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.613895in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.615940in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.619411in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.623110in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.626438in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.629439in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.631463in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.633843in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.636406in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.638212in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.641828in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.644558in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.647693in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.652156in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.655559in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.658362in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.660861in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.664428in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.667754in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.670725in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.674653in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.680538in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.685192in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.688845in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.691583in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.693166in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.694842in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.697384in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.700300in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.703421in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.706245in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.708375in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.711573in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.713679in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.717538in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.720201in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.722587in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.725162in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.728676in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.732536in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.735798in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.737497in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.740098in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.742296in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.745797in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.749258in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.751411in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.755156in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.759618in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.761747in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.764523in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.767764in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.770532in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.774469in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.776432in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.780267in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.783451in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.785562in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.787987in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.789568in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.793669in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.796415in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.797982in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.801277in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.805623in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.807935in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.811132in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.814407in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.825412in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.825412in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.821813in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.818138in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.815868in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.811050in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.808046in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.806749in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.804341in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.800996in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.799140in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.795839in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.793940in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.790824in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.787214in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.784022in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.780514in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.777554in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.774496in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.772117in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.770237in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.767254in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.762980in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.761124in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.758285in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.755486in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.753103in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.750549in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.748238in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.745773in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.742188in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.739402in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.736822in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.734626in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.732135in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.728548in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.726646in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.723543in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.721092in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.718761in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.715009in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.712198in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.709013in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.706680in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.704253in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.700691in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.696327in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.691817in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.688714in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.685101in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.682157in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.678255in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.674709in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.671403in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.669893in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.666968in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.663499in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.659371in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.657352in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.653208in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.649952in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.647749in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.644011in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.641237in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.639252in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.635953in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.632409in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.628089in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.625260in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.623296in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.621068in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.618162in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.614433in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.612706in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.610718in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.609066in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.606101in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.602931in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.600545in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.598177in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.594374in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.590599in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.587849in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.584629in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.581790in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.579901in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.575878in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.571667in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.569540in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.566598in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.563798in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.560422in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.559613in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.556889in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.553189in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.549558in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.542911in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.540686in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.536861in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.532652in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.528268in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.528268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.522467in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.399825in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.399825in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.277184in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.277184in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.154542in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.154542in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.031901in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.031901in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.909259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.909259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.715863in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Batches of Size \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.355800in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{0.839382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216911in, y=0.791157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{1.154382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216911in, y=1.106157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{1.469382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216911in, y=1.421157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{1.784382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216911in, y=1.736157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{2.099382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216911in, y=2.051157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.537268in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.549296in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.561609in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.576786in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.590246in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.622605in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.639786in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.654677in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.666991in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.680736in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.691905in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.706223in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.720255in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.735146in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.746886in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.762350in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.777241in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.788696in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.803586in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.819623in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.830791in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.841959in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.854559in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.869450in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.885200in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.898946in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.912691in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.929873in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.942759in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.959941in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.971682in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.986573in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.001177in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.014636in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.043559in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.055300in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.068473in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.083650in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.097682in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.113718in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.130614in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.145791in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.160682in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.174141in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.188746in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.203636in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.215950in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.231414in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.252032in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.267782in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.280955in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.295273in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.313027in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.328205in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.341950in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.355982in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.372305in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.385191in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.398936in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.411823in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.425568in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.439314in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.455923in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.465946in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.480550in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.496873in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.511477in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.527227in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.541832in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.555291in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.574764in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.589941in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.603973in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.615714in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.628027in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.641200in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.672127in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.685586in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.701336in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.714509in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.728827in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.742000in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.756032in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.769205in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.782091in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.793259in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.807005in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.822182in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.836786in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.851677in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.869146in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.884609in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.899786in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.914964in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.931573in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.945318in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.960782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.534532in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.542582in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.551332in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.564982in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.575132in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.586332in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.595082in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.606282in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.618882in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.637432in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.646882in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.658432in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.667882in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.679432in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.696932in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.706382in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.715832in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.727032in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.740332in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.750482in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.759932in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.767632in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.778482in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.789332in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.800882in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.812082in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.825382in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.836232in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.847432in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.857582in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.868782in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.878232in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.887682in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.899932in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.909382in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.920232in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.930032in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.940882in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.951732in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.963982in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.976232in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.984982in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.993732in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.004932in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.016132in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.024182in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.033982in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.045882in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.059882in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.070732in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.081582in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.090332in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.102932in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.116232in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.127082in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.138982in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.148432in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.159982in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.171532in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.180282in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.192532in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.202682in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.212132in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.218432in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.228932in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.241532in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.252032in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.265682in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.279332in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.291232in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.304882in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.317832in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.330782in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.341632in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.351432in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.358432in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.383282in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.394132in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.405682in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.416182in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.427382in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.438232in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.459932in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.471832in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.479882in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.490032in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.504382in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.513832in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.524682in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.533082in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.542882in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.555132in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.568082in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.578582in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.589082in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.602032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.528582in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.536982in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.543982in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.549232in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.557282in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.566732in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.573732in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.583182in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.588082in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.594732in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.603832in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.610832in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.615032in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.619232in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.625882in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.633232in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.641632in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.649682in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.656682in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.662282in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.670332in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.678032in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.682932in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.689232in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.693432in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.701132in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.703932in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.709532in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.714782in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.721432in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.727032in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.741032in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.747682in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.752932in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.758882in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.765532in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.771482in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.777082in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.784782in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.789682in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.796682in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.800532in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.807532in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.811382in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.818032in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.823982in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.830282in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.838682in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.847082in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.860032in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.869132in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.876482in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.882082in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.888382in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.894332in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.906232in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.912532in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.923032in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.929682in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.937032in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.946132in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.954532in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.959432in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.966432in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.973782in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.978682in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.983582in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.991982in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.997232in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.003532in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.009132in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.015782in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.024882in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.030832in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.037132in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.044832in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.052532in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.058832in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.064432in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.070032in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.076332in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.081932in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.086482in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.092082in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.096982in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.108532in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.114482in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.119032in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.126732in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.134082in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.141782in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.147032in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.151232in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.158582in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.174332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.528391in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.537268in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.546146in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.551873in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.559605in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.566764in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.574496in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.581082in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.584232in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.591391in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.596259in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.600555in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.602846in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.607427in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.610291in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.614014in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.616591in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.621746in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.627186in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.630336in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.632341in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.635205in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.638355in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.641218in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.641505in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.643796in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.646086in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.648950in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.650668in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.654105in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.655250in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.656682in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.658686in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.664986in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.667564in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.669568in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.669568in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.671286in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.672718in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.674150in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.677300in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.680736in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.682741in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.685032in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.686750in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.688468in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.691332in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.693336in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.695341in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.699064in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.700209in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.700496in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.701927in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.703359in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.704218in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.704218in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.705077in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.706509in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.707655in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.709373in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.710232in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.712523in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.713668in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.715100in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.717105in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.717391in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.718823in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.719396in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.720827in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.721400in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.722259in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.723405in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.724836in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.726268in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.726841in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.727700in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.728273in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.729132in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.729991in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.731423in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.731996in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.733141in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.734000in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.734286in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.735432in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.735432in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.736577in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.737150in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.738009in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.739441in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.740300in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.740586in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.742305in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.743164in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.743736in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.744309in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.744882in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.746314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.526902in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.530997in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.532887in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.535722in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.539502in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.543597in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.546747in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.548952in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.552102in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.556197in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.559032in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.562182in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.565962in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.568797in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.572577in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.575727in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.579192in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.582657in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.587067in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.589272in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.593682in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.597462in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.600927in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.605337in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.607227in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.611637in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.614472in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.619197in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.622347in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.626127in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.629277in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.636207in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.638727in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.640932in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.645027in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.646602in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.649437in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.651642in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.654477in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.657942in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.662352in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.665817in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.670542in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.673377in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.678102in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.685032in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.689757in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.694482in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.697947in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.702042in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.708027in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.711492in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.716847in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.719997in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.724407in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.728502in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.736377in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.740157in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.742362in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.745827in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.749292in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.752442in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.757797in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.760002in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.763467in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.767877in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.771972in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.775437in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.780792in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.784257in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.787407in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.791187in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.795282in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.799062in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.805362in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.809772in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.812292in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.814182in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.817017in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.819537in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.823317in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.829932in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.833397in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.839067in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.842217in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.847572in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.850407in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.853242in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.856707in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.860802in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.865527in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.870567in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.874032in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.877182in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.880647in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.887262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.566335in}{0.527532in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.531255in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.534691in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.538127in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.540418in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.545859in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.549009in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.552446in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.555596in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.556741in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.561036in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.563614in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.567050in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.569055in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.572777in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.576214in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.578505in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.580796in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.583946in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.586523in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.590246in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.593682in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.596259in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.598550in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.601700in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.604564in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.606568in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.608286in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.610291in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.614014in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.616591in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.618596in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.620600in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.623750in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.627759in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.631196in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.634346in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.636350in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.638927in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.642077in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.644082in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.647518in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.650955in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.653532in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.657827in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.661264in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.664127in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.669568in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.673005in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.676441in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.679877in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.683027in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.686177in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.690759in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.697918in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.699923in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.701927in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.704791in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.707655in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.711091in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.713668in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.715959in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.719109in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.721114in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.724836in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.727414in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.729705in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.732282in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.735432in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.739155in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.742018in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.744023in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.746600in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.748891in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.752041in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.755191in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.757196in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.761205in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.764927in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.766932in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.769509in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.772659in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.775523in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.779246in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.781823in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.785546in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.788696in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.790700in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.793564in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.795282in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.799005in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.801582in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.803014in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.806164in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.810746in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.813036in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.816473in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.819909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168223in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{1.307112in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{1.446001in}{4.355771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557112in,y=4.307160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053638in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{2.192527in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{2.331416in}{4.355771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442527in,y=4.307160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{CTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.939053in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{3.077942in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{3.216830in}{4.355771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327942in,y=4.307160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{CosineSimilarity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.796067in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{4.934956in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{5.073845in}{4.355771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.184956in,y=4.307160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{InformationDensity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.878043in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{7.016931in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{7.155820in}{4.355771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.266931in,y=4.307160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{BADGE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.101224in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{8.240113in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{8.379002in}{4.355771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.490113in,y=4.307160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Random}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/nns_imbalanced_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.078704in}{4.559937in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.078704in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.078704in}{4.559937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.559937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.414382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{2.491727in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{2.472219in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.580097in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.840083in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.953408in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{3.055760in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.157191in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{3.301100in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{3.459828in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.480841in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.443285in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.469670in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.555194in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.645359in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.621969in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.643775in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.756338in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.755185in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.744657in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.756472in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.731839in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.754337in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.787807in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.782632in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.816661in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.811459in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.797295in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.817054in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.819333in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.829644in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.809250in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.799175in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.790563in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.835288in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.813365in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.791075in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.822565in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.842416in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.811480in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.807679in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.816248in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.828993in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.841494in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.834172in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.850393in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.848954in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.836089in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.838443in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.847820in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.837298in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.840398in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.861068in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.842849in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.867096in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.856598in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.872461in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.864591in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.873041in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.847489in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.843715in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.862322in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.848659in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.871342in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.867543in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.867744in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.855505in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.854520in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.871159in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.863439in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.859794in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.870545in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.856030in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.871068in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.880381in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.865571in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.863143in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.881415in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.875224in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.867201in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.876888in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.864237in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.871542in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.867977in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.857943in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.858313in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.862787in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.875525in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.872257in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.870864in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.867673in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.870114in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.884499in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.859692in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.882757in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.860024in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.828042in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.874959in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.872345in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.865137in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.879180in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.878670in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.879650in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.862608in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.874886in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.869852in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.869838in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.859221in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.882378in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.865269in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.887459in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.880319in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.882698in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.883025in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.893018in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.881461in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.876111in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.874929in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.881354in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.885874in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.888570in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.892142in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.885011in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.887258in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.879267in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.890903in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.893302in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.897711in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.884213in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.883249in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.886312in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.885248in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.884639in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.888705in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.884029in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.886653in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.897924in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.885235in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.891872in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.883857in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.877543in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.899233in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.890899in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.898234in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.890101in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.892551in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.876750in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.889983in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.893956in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.882883in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.888890in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.881481in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.893649in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.893271in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.891714in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.886092in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.893103in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.883068in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.895773in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.889624in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.880345in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.875083in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.888496in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.895024in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.896434in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.888825in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.890832in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.889375in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.891229in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.888583in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.884324in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.888002in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.891047in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.885868in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.895029in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.899416in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.885063in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.887325in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.897850in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.883097in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.890077in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.887481in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.890712in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.891614in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.889285in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.877473in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.888566in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.898054in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.894956in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.889094in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.903275in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.896449in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.881253in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.909586in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.888349in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.898324in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.893950in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.886852in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.897696in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.895590in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.888021in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.896161in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.885777in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.887032in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.884723in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.903134in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.899078in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.890077in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.904524in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.894307in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.894279in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.886202in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.895349in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.887594in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.883330in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.894988in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.900501in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.886004in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.891178in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.888126in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.906217in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.887705in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.886101in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.902678in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.900961in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.896530in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.898170in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.890817in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.896016in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.898029in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.899519in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.900870in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.915797in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.915797in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.916845in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.914706in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.906740in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.910427in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.912752in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.914693in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.911775in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.917316in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.905163in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.907490in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.920430in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.910396in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.912183in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.903748in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.914654in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.914421in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.907329in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.912440in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.909826in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.905062in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.908477in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.909356in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.918494in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.903909in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.916985in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.919582in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.903214in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.903324in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.902463in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.912341in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.902034in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.908980in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.913527in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.906529in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.907898in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.915319in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.909871in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.922505in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.902752in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.912355in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.917928in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.903077in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.907800in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.911053in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.904210in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.900182in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.901676in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.906001in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.906600in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.899852in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.899675in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.900002in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.913978in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.893656in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.901060in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.909691in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.909541in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.899045in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.907777in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.906286in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.903311in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.902984in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.906688in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.913985in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.907085in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.903044in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.912673in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.909244in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.907002in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.895919in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.896705in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.905874in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.906076in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.898216in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.905116in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.901240in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.902272in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.906158in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.909107in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.900106in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.901164in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.902635in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.911521in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.910051in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.893345in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.909600in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.905094in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.914199in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.902180in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.913805in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.894668in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.901358in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.904835in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.902400in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.909973in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.903401in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.898767in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.903466in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.904206in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.901782in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.907674in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.902874in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.900700in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.908069in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.904615in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.904292in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.898690in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.906123in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.903229in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.906682in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.906323in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.904785in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.896603in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.893654in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.895799in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.896496in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.909435in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.899166in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.899191in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.895824in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.905921in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.886378in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.893462in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.890914in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.901163in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.893287in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.890672in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.884805in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.894376in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.895356in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.893334in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.886510in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.894423in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.895438in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.872496in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.889506in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.895806in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.884394in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.897088in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.892420in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.888510in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.881691in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.889067in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.894267in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.889767in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.880632in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.879793in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.893953in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.884641in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.884386in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.900465in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.880515in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.891544in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.894728in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.884270in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.886983in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.896971in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.889954in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.885637in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.884126in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.878546in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.890627in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.890165in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.880796in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.880718in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.889951in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.887430in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.891494in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.875166in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.886603in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.877085in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.869682in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.888585in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.885241in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.889468in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.888396in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.887575in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.880673in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.885740in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.874354in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.880176in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.874794in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.873587in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.881990in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.877592in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.877665in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.872717in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.885052in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.867614in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.859190in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.856266in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.858816in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.875663in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.862852in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.851399in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.857839in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.861017in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.829229in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.842391in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.847437in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.864846in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.857011in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.851126in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.847296in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.844019in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.852123in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.829599in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.822913in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.803157in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.784526in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.804953in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.797111in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.807450in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.804482in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.770675in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.742279in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.770300in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.724679in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.651130in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.630337in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.684112in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{3.639803in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{3.594398in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.482158in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{3.350121in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{3.162755in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{3.097955in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.779715in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{2.491727in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{2.491727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{2.481465in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{2.463428in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.580420in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.643445in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.718265in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.782697in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.883435in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{3.017746in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{3.108059in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.226403in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.468692in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.418060in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.579442in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.599379in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.658559in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.695126in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.694055in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.684648in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.655209in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.679824in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.661056in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.627863in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.724648in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.694667in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.708458in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.681120in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.656533in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.670613in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.735386in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.741592in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.663110in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.709840in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.640393in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.701129in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.684729in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.711812in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.681748in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.702773in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.686998in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.698408in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.680884in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.742301in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.712384in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.672152in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.667282in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.705572in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.688142in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.674245in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.738570in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.709033in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.658862in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.740922in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.711348in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.732838in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.734962in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.733634in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.783884in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.768928in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.736275in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.710673in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.755196in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.727286in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.725562in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.773860in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.737909in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.795969in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.783575in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.697854in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.724692in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.781018in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.774091in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.746638in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.781850in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.797257in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.759397in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.773437in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.739993in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.780843in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.768745in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.784041in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.790804in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.743838in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.772247in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.767588in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.824050in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.822569in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.780386in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.831043in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.840200in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.859011in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.848936in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.823548in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.862620in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.824485in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.828258in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.839494in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.839802in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.845254in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.877265in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.861640in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.821293in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.862558in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.812431in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.847982in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.835532in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.845614in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.850455in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.843569in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.840025in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.884736in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.869313in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.822765in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.859718in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.868072in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.836813in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.860239in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.865800in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.873530in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.855703in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.836621in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.828909in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.850611in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.851735in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.846870in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.890310in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.848226in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.844443in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.874887in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.841119in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.832592in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.870051in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.839876in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.880581in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.881599in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.865021in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.866292in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.869275in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.868423in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.858930in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.885676in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.839178in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.863087in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.874489in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.889543in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.866519in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.888820in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.892478in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.886143in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.864974in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.881229in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.877917in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.877942in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.880760in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.879657in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.885837in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.880763in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.880570in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.883815in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.886493in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.889557in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.888607in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.868713in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.878812in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.882666in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.883615in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.880027in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.890085in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.903290in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.880438in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.889162in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.886892in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.887149in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.900913in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.889234in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.892692in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.894393in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.880528in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.877091in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.887921in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.883748in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.876485in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.881274in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.901599in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.898198in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.890520in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.891692in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.904304in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.900961in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.888274in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.895770in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.901176in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.889595in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.889192in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.892598in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.895402in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.897124in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.891125in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.888203in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.887582in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.896381in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.889281in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.869490in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.882834in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.903168in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.893618in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.888112in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.893586in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.887115in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.897770in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.885518in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.893743in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.895301in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.895630in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.894430in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.899901in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.895814in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.894690in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.893861in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.896299in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.893747in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.892160in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.900989in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.901373in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.890852in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.901956in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.906450in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.870606in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.882502in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.895816in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.894353in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.906777in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.917450in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.917450in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.921104in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.913593in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.907249in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.903723in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.924733in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.922876in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.917953in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.921343in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.919308in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.913016in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.914452in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.919763in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.918874in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.917743in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.919341in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.921302in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.913467in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.918316in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.918040in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.918388in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.913306in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.923131in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.912617in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.915823in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.916761in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.914884in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.919548in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.910547in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.901814in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.916801in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.921193in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.908823in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.906992in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.913445in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.917728in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.919451in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.917416in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.904492in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.907718in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.920330in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.915151in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.909946in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.922662in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.919924in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.914088in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.915260in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.915747in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.922326in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.907268in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.906613in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.913867in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.912113in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.905100in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.910434in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.916831in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.911273in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.915034in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.918173in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.912583in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.913747in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.912384in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.899334in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.922450in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.909647in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.913657in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.910371in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.907086in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.904287in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.897148in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.914754in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.915921in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.919287in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.907147in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.904646in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.910199in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.907241in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.901929in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.904153in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.902132in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.901552in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.906406in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.896653in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.911471in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.912999in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.913936in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.898737in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.914423in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.903771in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.895214in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.890392in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.910729in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.896346in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.896530in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.895678in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.900476in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.901747in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.910875in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.908264in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.894230in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.901253in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.887301in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.892988in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.897929in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.893898in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.894348in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.910631in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.890564in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.895678in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.901641in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.888262in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.890530in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.899573in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.898379in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.892803in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.905924in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.892455in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.901417in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.889208in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.879285in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.887476in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.905621in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.889546in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.882674in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.883652in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.887586in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.891921in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.879774in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.872079in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.890601in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.876221in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.894846in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.900390in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.882804in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.882813in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.894007in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.866232in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.881799in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.885398in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.867010in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.878215in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.886890in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.880600in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.874334in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.843338in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.868896in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.860763in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.843131in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.833029in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.840873in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.858021in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.845731in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.858608in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.864353in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.846533in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.867524in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.864024in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.841285in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.863648in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.851985in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.851749in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.852988in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.832197in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.843309in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.861318in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.834710in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.846197in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.855609in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.840400in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.803897in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.828306in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.817486in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.818799in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.843606in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.833791in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.810553in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.823439in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.849757in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.806831in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.820503in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.782503in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.796445in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.828903in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.813994in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.797073in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.813514in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.787691in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.779192in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.801259in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.797350in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.784674in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.788622in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.806080in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.786072in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.804980in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.798504in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.762382in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.777131in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.747444in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.795940in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.771299in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.824067in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.801845in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.768029in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.785134in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.776273in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.787342in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.782988in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.782342in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.745760in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.756720in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.763657in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.749260in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.756112in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.765455in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.778900in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.760426in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.739466in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.724322in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.616248in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.669044in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.506091in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{3.414555in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{3.274727in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.105711in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{3.020160in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.962414in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.868787in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.795118in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{2.481465in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{2.481465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{2.474677in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{2.460840in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.467517in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.567634in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.633995in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.717906in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.804063in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.921146in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.999738in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.059752in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.167214in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.187850in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.252034in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.299482in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.340284in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.361877in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.338218in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.343159in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.345313in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.358862in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.418047in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.521376in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.517132in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.537477in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.503370in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.527055in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.523756in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.520533in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.542153in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.556020in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.522218in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.527012in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.511772in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.552747in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.505821in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.551588in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.627804in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.645864in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.720213in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.650007in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.689281in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.702889in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.711339in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.710096in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.663602in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.726271in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.696605in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.705516in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.683611in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.683953in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.707290in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.682975in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.737126in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.739367in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.704192in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.716581in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.770641in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.718978in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.748273in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.765465in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.787809in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.791418in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.805316in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.815457in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.795538in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.799285in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.826575in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.808983in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.800556in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.798663in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.829690in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.786574in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.816556in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.832845in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.835523in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.831699in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.799222in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.840733in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.810402in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.831544in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.798530in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.818414in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.817187in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.810957in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.852294in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.840521in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.847547in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.828602in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.821616in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.824537in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.816420in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.811440in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.841720in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.823991in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.813819in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.854764in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.833749in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.820420in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.840727in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.897164in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.847574in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.868787in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.859121in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.858862in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.896863in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.856230in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.866981in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.878098in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.876092in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.875550in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.881644in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.856977in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.873651in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.874233in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.846729in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.882983in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.866032in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.870304in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.855011in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.857183in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.889417in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.863069in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.884702in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.877705in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.868111in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.842957in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.874839in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.898181in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.873354in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.884751in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.878524in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.875935in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.874366in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.896083in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.872933in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.872578in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.869930in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.887620in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.879643in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.885894in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.865323in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.868267in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.872158in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.887411in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.860921in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.894621in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.900276in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.862413in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.894814in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.869818in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.883381in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.885710in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.868461in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.878598in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.888152in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.877333in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.887563in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.872274in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.896840in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.876631in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.899101in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.884173in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.872610in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.897078in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.896428in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.884375in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.883514in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.883052in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.872497in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.880654in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.888448in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.862591in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.899891in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.882825in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.893146in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.871609in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.886148in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.898054in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.892272in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.889960in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.903748in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.908489in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.882699in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.880751in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.883973in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.891737in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.869011in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.876461in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.886609in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.887749in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.900369in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.905096in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.895442in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.895974in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.886337in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.869797in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.888683in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.894501in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.881775in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.872752in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.888955in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.899071in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.889125in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.874962in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.891548in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.898139in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.899506in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.897545in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.890635in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.899418in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.890738in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.901613in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.899315in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.883908in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.890996in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.905329in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.876880in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.885948in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.889437in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.882604in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.894209in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.898044in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.922199in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.903212in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.896808in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.899445in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.910059in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.912753in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.905284in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.900379in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.915477in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.927198in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.927198in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.921430in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.926807in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.925688in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.926568in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.924480in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.920463in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.923737in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.934086in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.917413in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.915200in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.914708in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.912412in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.918623in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.911057in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.923737in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.913574in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.919151in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.922191in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.912938in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.920486in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.913922in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.917564in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.917308in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.918673in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.913689in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.916954in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.906322in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.913631in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.918504in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.911986in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.911254in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.914630in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.910371in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.911653in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.906044in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.910370in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.915552in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.924552in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.923668in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.919927in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.917728in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.911308in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.917222in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.911970in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.915253in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.908501in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.902952in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.917335in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.922089in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.919573in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.910377in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.912600in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.911657in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.911769in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.898183in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.915659in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.909347in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.920707in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.895104in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.912796in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.904259in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.903343in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.919704in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.911984in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.908703in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.915098in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.917775in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.907162in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.909510in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.919683in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.909794in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.912871in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.898425in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.911261in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.903648in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.915813in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.909642in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.904053in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.908578in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.903952in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.906930in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.912780in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.909496in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.916694in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.915392in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.894053in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.909599in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.904288in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.901525in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.899630in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.914442in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.906783in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.915438in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.898048in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.901750in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.899278in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.911511in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.901173in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.901418in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.908506in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.909235in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.910349in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.912438in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.899187in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.896593in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.902588in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.911442in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.910191in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.906723in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.908198in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.894464in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.896334in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.902513in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.894688in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.909490in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.895240in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.902817in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.896443in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.906464in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.898127in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.906944in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.904587in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.905606in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.900392in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.888764in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.907102in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.890668in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.897970in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.897678in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.897420in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.914967in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.885215in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.885561in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.876769in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.894161in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.866457in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.878665in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.888758in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.867626in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.868393in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.878118in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.878922in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.879194in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.885955in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.875440in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.891490in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.878694in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.880326in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.878798in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.870254in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.879579in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.875318in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.885813in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.858977in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.877307in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.878926in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.873440in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.870676in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.863460in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.878711in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.854698in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.861575in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.861616in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.863983in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.852866in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.851170in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.866936in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.851069in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.847124in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.843475in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.847977in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.840974in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.815532in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.847336in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.827606in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.819128in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.819337in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.820368in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.795889in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.793954in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.777069in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.791019in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.799659in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.804034in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.814287in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.799537in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.774515in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.792324in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.799866in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.772648in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.754765in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.809156in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.781589in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.777876in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.751571in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.708729in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.735593in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.692193in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.702659in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.707453in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.743510in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.733184in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.687364in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.710451in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.712898in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.686986in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.708524in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.719192in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.717065in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.692471in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.634620in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.626697in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.618569in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.597501in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.638863in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.606020in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.563959in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.539130in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.457547in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.418304in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.360343in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{3.249490in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{3.193203in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.074701in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.984547in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.855857in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.775243in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.601065in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{2.474677in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{2.474677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{2.474677in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{2.460840in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.467517in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.567634in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.577393in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.632693in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.713287in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.713134in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.707689in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.710055in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.853374in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.858144in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.860002in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.863726in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.854599in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.856087in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.865427in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.847695in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.850528in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.854623in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{2.888793in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{2.894870in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{2.893330in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{2.963676in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{2.946570in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{2.978064in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.049185in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.058583in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.217881in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.178809in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.183195in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.209034in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.209628in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.229980in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.204545in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.243022in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.263628in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.279532in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.212641in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.228849in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.227190in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.276400in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.263144in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.279891in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.269156in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.330090in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.321758in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.305228in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.305846in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.337839in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.315214in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.377775in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.355137in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.494483in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.481277in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.530864in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.504424in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.516900in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.577522in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.620243in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.572528in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.616183in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.623315in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.633272in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.655856in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.691095in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.687508in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.717819in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.755312in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.712436in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.751619in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.712096in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.730056in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.696042in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.718822in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.724121in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.670499in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.801941in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.742608in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.745794in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.701399in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.725694in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.763238in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.752229in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.755717in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.733310in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.777003in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.757747in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.771831in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.779481in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.733823in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.748631in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.773755in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.718499in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.781418in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.757012in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.755384in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.759301in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.748001in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.759012in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.739084in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.745549in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.754356in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.699557in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.755256in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.766425in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.732731in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.740232in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.748845in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.814149in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.803630in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.797316in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.780055in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.807913in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.802747in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.784605in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.775371in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.786974in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.783388in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.811501in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.795121in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.779165in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.811545in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.783368in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.762905in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.787636in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.741265in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.777188in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.802516in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.769100in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.824698in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.811535in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.839324in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.835801in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.782051in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.755330in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.796710in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.796665in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.807474in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.816906in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.829297in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.795005in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.821926in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.791835in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.777373in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.790023in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.808112in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.791418in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.813938in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.802769in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.811930in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.826523in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.809709in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.790459in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.815772in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.811407in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.794768in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.798302in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.805056in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.806115in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.811460in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.804144in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.825453in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.811693in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.825994in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.821996in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.814277in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.809172in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.814282in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.800367in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.815297in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.806954in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.823713in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.815563in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.813125in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.792115in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.827901in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.809573in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.818823in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.821768in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.829899in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.841753in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.799036in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.827217in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.822669in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.842477in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.835269in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.859953in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.831561in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.822546in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.831739in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.851934in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.805837in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.831705in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.864171in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.843780in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.831614in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.846397in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.862350in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.813625in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.842761in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.830257in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.829858in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.848168in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.858255in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.847846in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.850208in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.826777in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.855365in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.853879in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.869823in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.852025in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.870952in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.856842in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.871418in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.865886in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.832011in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.866455in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.822662in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.831920in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.862289in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.848507in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.852784in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.832518in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.860946in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.838104in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.866925in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.838018in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.861816in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.852463in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.854984in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.876703in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.876703in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.886784in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.886202in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.877339in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.893795in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.886326in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.894330in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.878303in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.880416in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.886204in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.894801in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.869525in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.853078in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.895172in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.880926in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.892716in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.900794in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.887245in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.890674in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.893271in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.896037in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.879925in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.889327in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.868620in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.885410in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.877490in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.883413in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.881100in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.877333in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.870281in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.881668in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.864232in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.887785in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.878940in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.869528in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.877322in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.891105in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.866414in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.860225in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.890036in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.861843in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.873153in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.876538in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.895021in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.872829in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.872275in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.863353in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.871506in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.861280in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.877838in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.872756in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.863347in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.853287in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.853163in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.858726in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.838564in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.855054in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.856548in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.868962in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.844290in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.861652in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.850272in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.854200in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.841165in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.859950in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.855558in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.853677in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.857091in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.860871in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.841959in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.858837in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.856923in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.843466in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.842659in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.823209in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.842256in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.848173in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.840825in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.849095in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.871294in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.850592in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.848798in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.847124in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.847366in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.842470in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.825787in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.834611in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.863189in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.831441in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.861866in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.860951in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.857378in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.839155in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.844856in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.815470in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.839858in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.870785in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.870287in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.851503in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.858602in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.833756in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.833305in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.829297in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.811088in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.838810in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.841161in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.832795in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.844235in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.834579in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.844026in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.845791in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.826424in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.829189in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.825671in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.834280in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.829142in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.845750in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.826128in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.838504in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.841566in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.851006in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.811371in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.826032in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.798150in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.831593in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.819778in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.779005in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.811000in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.811340in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.792704in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.835679in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.817356in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.811499in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.823581in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.823164in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.828092in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.792119in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.845735in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.825193in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.801594in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.841219in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.821348in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.819101in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.828273in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.791522in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.811454in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.813733in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.799095in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.771921in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.796821in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.812909in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.813979in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.835694in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.781450in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.801014in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.785446in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.768004in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.779958in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.799127in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.802246in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.790017in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.805811in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.778283in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.776538in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.761157in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.790347in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.761823in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.759986in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.748367in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.722466in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.758823in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.713238in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.689182in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.678372in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.711509in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.675209in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.691640in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.569998in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.579114in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.538550in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.519856in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.498926in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.487447in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.504183in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.518231in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.424930in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.447462in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.418846in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.440065in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.381311in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.382677in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.385276in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.464454in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.441346in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.416891in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.348312in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.388804in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.315406in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.356222in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.309480in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.307515in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.339209in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.255060in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.239357in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.216123in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.170198in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.195431in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.155998in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.154459in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.143298in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.069806in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.069668in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.060403in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.085917in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.072576in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.069528in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.083687in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.077431in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.075357in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.068031in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.947641in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.944562in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.953332in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.953481in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.866837in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.802379in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.775243in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.601065in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{2.474677in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{2.474677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{2.471466in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{2.401753in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.415665in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.415665in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.411437in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.411437in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.411437in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.411437in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.411437in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.412779in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.412779in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.412779in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.438841in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.438797in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.438928in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.438985in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.438782in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.438899in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.465378in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.459881in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{2.465063in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{2.468677in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{2.476154in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{2.463722in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{2.457775in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{2.462052in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{2.469031in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{2.474666in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{2.515268in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{2.505202in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{2.566903in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{2.547533in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{2.667041in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{2.711114in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{2.766271in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{2.779172in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{2.799134in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{2.799532in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{2.865681in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{2.871448in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{2.893411in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{2.800209in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{2.863425in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{2.836431in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{2.843945in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{2.880604in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{2.952803in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{2.970357in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{2.926351in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{2.938515in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{2.929983in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{2.965074in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{2.891711in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.969905in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{2.930003in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{2.995409in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{2.959142in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{2.968888in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{2.977127in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{2.987975in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.009279in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{2.989493in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{2.988312in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.071241in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.049635in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.047300in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.055483in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.041451in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.082368in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.089167in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.062857in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.085716in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.091574in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.069608in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.042877in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.090632in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.068203in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.029493in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.164910in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.131476in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.121153in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.230085in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.167350in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.206746in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.259094in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.327352in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.315823in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.303278in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.286523in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.295955in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.328816in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.329213in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.336981in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.312175in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.367004in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.339290in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.336995in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.336937in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.361382in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.406411in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.413918in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.390855in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.410913in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.417734in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.389846in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.437688in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.400396in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.469101in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.484335in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.436622in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.480715in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.459402in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.485498in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.478453in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.493705in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.521088in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.496378in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.531886in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.501275in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.491883in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.482730in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.503391in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.534298in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.517501in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.608008in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.601359in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.583896in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.591355in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.559636in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.587247in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.552872in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.597516in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.577231in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.578184in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.589312in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.578296in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.554354in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.575089in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.582354in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.572345in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.553262in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.574885in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.561951in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.585906in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.548458in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.592523in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.595497in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.609977in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.605403in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.598613in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.614982in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.694248in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.679593in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.682311in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.802777in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.770215in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.783955in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.793557in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.756093in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.737886in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.749305in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.775973in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.801889in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.816968in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.784038in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.746998in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.816237in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.774612in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.785112in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.787405in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.824216in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.782566in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.800126in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.819705in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.834125in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.811463in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.835376in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.815051in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.842519in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.855388in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.828854in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.832443in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.821100in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.836285in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.785932in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.826268in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.829604in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.779638in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.820184in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.791580in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.814756in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.828474in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.838305in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.829176in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.823678in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.829706in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.860885in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.828489in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.832150in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.842043in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.815528in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.818637in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.853620in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.845386in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.839412in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.819763in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.851283in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.849882in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.843575in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.834714in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.829732in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.824708in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.852762in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.874050in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.849371in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.866006in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.856759in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.855535in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.842039in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.837647in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.863451in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.868766in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.851900in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.872955in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.866080in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.862670in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.882794in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.857189in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.813386in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.871707in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.860959in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.896434in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.896434in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.894154in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.875661in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.889317in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.899095in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.891094in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.900083in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.895023in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.874949in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.891651in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.881845in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.875291in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.884205in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.885528in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.883698in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.889874in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.875663in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.895138in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.882252in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.873713in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.870806in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.869453in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.878133in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.876362in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.886755in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.849323in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.863546in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.869063in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.880184in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.866176in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.849930in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.874221in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.869598in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.864187in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.872315in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.862969in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.858413in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.857149in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.860419in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.855733in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.861589in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.858152in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.848600in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.833500in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.856721in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.847959in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.835070in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.852761in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.844660in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.846926in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.858680in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.861783in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.865277in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.844963in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.858508in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.835245in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.857643in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.839402in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.845372in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.837529in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.844871in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.841158in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.827423in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.822499in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.847405in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.791443in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.829403in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.837300in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.832722in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.817812in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.808189in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.813862in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.830433in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.835610in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.828881in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.819033in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.832439in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.815606in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.810461in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.823629in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.777089in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.758377in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.763684in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.774231in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.757259in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.752975in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.709035in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.756265in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.714897in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.725855in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.709978in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.726883in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.742579in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.728070in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.717354in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.730609in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.745299in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.735257in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.740142in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.761289in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.704924in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.747364in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.705721in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.744163in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.740130in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.765913in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.768941in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.693723in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.710192in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.673659in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.666195in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.669442in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.672751in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.705648in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.669785in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.701627in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.663083in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.662005in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.662217in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.640833in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.661254in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.618856in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.658542in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.640207in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.580989in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.611136in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.554946in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.587542in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.584081in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.552123in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.579261in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.581324in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.543188in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.527109in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.514955in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.517801in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.549059in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.479290in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.510130in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.504289in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.506803in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.476156in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.447181in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.496655in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.497115in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.501916in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.462210in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.408409in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.354963in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.391421in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.361240in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.347893in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.393088in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.231832in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.292920in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.299826in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.249294in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.270346in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.292532in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.290225in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.295241in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.316714in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.299016in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.249208in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.268443in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.259690in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.253725in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.251475in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.214947in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.241589in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.243577in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.242200in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.217967in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.202316in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.183332in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.265310in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.197954in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.199182in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.114976in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.201896in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.182249in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.187023in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.172574in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.218387in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.200558in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.137576in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.104073in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.076204in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.097295in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.057083in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.152591in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.133122in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.100180in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.054131in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.056343in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.043040in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.024489in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{2.977126in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{2.947408in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{2.815908in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{2.845530in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{2.759650in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{2.792528in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{2.752082in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{2.634632in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{2.618929in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{2.611413in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{2.620284in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{2.645957in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{2.631055in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{2.629830in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.619589in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.630422in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.598836in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.596534in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.600565in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.599412in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.596822in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.597685in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.481005in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.481005in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.481005in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.479021in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.479021in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.479021in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.479021in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.479021in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.484772in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.484772in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{2.471466in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{2.471466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{2.485364in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{2.464367in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.465409in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.458572in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.466993in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.466151in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.458384in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.465802in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.515894in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.509366in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.521808in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.516606in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.521260in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.532372in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.521934in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.523871in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.525178in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.526027in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.544637in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.547073in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{2.540500in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{2.549321in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{2.550431in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{2.544804in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{2.605926in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{2.604408in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{2.662575in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{2.770319in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{2.874907in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{2.851841in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{2.861788in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{2.870930in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{2.885923in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{2.852013in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{2.855424in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{2.909704in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{2.902968in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{2.957003in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{2.949704in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{2.927666in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.009292in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{2.952857in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.015728in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.027311in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.000155in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.060753in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.002836in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.108535in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.110519in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.093128in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.105042in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.115836in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.096948in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.112108in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.049793in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.088210in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.114250in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.085369in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.093963in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.107055in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.157722in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.145558in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.120378in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.163666in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.167391in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.131160in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.160934in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.127107in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.116883in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.177719in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.177615in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.172603in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.239084in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.293536in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.291944in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.262203in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.306071in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.296131in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.276600in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.268858in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.258202in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.308824in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.292122in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.305683in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.322381in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.299638in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.336210in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.344658in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.358347in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.390704in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.373951in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.392345in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.380067in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.427538in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.405111in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.395771in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.393785in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.395829in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.382315in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.402090in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.396506in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.356557in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.433760in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.417957in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.400058in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.400249in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.379648in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.419001in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.425107in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.402639in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.409354in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.417100in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.435440in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.427753in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.451545in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.517377in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.502541in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.504261in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.519252in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.487240in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.487039in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.508554in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.509555in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.520264in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.449649in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.526981in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.499242in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.489294in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.518461in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.462713in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.514393in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.566777in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.550210in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.545087in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.615328in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.561171in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.597075in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.587868in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.578728in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.601863in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.648639in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.618888in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.569423in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.608393in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.683643in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.620589in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.611769in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.701415in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.607205in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.609987in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.640030in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.617541in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.660874in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.661942in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.648962in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.650007in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.667715in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.693777in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.660888in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.666798in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.617582in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.639720in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.675795in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.662949in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.713913in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.700034in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.643599in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.702336in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.650654in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.682050in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.663299in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.626478in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.659920in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.699927in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.679814in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.729096in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.679846in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.716707in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.705102in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.643820in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.667562in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.643733in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.657885in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.708670in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.699804in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.734364in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.691156in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.739008in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.675304in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.761977in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.711161in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.734124in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.784884in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.725482in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.771279in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.712728in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.779169in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.730504in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.774594in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.706140in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.761196in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.764498in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.749991in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.761063in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.741060in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.752974in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.802117in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.734399in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.739124in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.701814in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.718038in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.738981in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.746878in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.727451in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.818394in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.788497in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.811750in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.751021in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.782385in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.789352in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.831973in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.814102in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.729608in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.791276in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.767257in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.825109in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.829889in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.805235in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.830692in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.827121in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{3.897913in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{3.894947in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.876553in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.883350in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.884501in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.870076in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.873577in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.857523in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.881597in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.882477in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.870057in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.878838in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.872703in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.883647in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.874843in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.878212in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.859983in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.863842in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.864481in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.849738in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.863240in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.863128in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.844567in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.870598in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.856536in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.852724in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.849657in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.868591in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.862250in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.859503in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.849841in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.860924in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.860256in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.875703in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.856561in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.847847in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.859400in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.838363in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.848517in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.845144in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.825466in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.850557in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.811121in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.835421in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.820975in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.837343in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.825331in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.837029in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.815839in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.782510in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.800718in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.794218in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.809448in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.817198in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.812325in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.827490in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.806611in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.808575in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.806545in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.800673in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.793489in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.826452in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.805227in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.816145in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.785367in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.810585in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.822714in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.800795in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.809723in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.781081in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.771464in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.790595in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.791666in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.808072in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.800262in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{3.796801in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{3.782423in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.780028in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.789563in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{3.752453in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.772302in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{3.735208in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{3.744341in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.790756in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{3.766693in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{3.733377in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.773750in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{3.732568in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.735852in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.729936in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{3.755529in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{3.735167in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.720197in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.733739in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{3.731185in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.699044in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.736520in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{3.695168in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.697909in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{3.706745in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{3.668706in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.649317in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{3.667057in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.658724in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.665409in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{3.686662in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{3.618530in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.691564in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.675660in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{3.671218in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.643741in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{3.647169in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{3.699230in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.675511in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{3.659086in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{3.689310in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.626312in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{3.666434in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.678707in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.638680in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{3.645821in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.621084in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.644887in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{3.634965in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{3.583592in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.610470in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{3.646650in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{3.644174in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.659823in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{3.593679in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.599395in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.632218in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.628707in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.595536in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.625402in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.606783in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.635246in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.640339in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.591035in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.621701in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.596850in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.619410in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.551667in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.574731in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.558078in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.509065in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.538943in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.529331in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.525352in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.523166in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.523586in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.514140in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.525450in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.542815in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.548902in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.492065in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.496800in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.529079in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.504296in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.433782in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.419092in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.422316in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.359461in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.381596in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.403113in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.371797in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.427804in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.409755in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.340845in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.393690in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.414187in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.365963in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.340647in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.321419in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.376610in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.343981in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.299837in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.359701in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.343408in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.347202in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.353157in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.335132in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.377016in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.353596in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.279355in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.338172in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.277803in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.306897in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.292472in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.225000in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.275622in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.215412in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.239342in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.274684in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.172974in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.201318in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.063259in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.058202in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.116833in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.098258in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.091371in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.067447in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.115450in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.010159in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{2.884737in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{2.830102in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{2.834935in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{2.729121in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{2.763112in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{2.761197in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{2.767296in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.781893in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.771930in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.748806in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.741791in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.702575in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.698160in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.702843in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.703371in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.684436in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.688306in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.675647in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.693918in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.600361in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.560904in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.586101in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.612477in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.569184in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.533617in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{2.485364in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{2.485364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609259in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486618in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486618in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363976in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363976in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241335in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241335in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118693in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.118693in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996052in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996052in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.639382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.591157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{3.089382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=3.041157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{3.539382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=3.491157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{3.989382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.941157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=3.201882in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{2.481973in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.679906in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.969019in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{3.058082in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{3.202940in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.319674in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{3.447749in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{3.549815in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.582477in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.536811in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.560400in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.639936in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.707830in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.682124in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.707225in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.780410in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.781317in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.770884in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.780713in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.758182in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.778747in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.805360in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.806116in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.834392in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.827739in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.822295in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.834090in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.838172in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.847245in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.828344in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.820783in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.809896in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.848152in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.835602in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.821237in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.842709in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.859039in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.835148in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.831973in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.837719in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.848303in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.863273in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.853444in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.864029in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.863273in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.859039in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.856015in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.861307in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.858737in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.857376in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.873404in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.861761in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.877336in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.872497in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.880965in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.874916in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.880813in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.858586in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.860400in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.874463in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.861912in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.881418in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.877487in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.878848in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.868112in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.867658in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.880662in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.877033in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.869170in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.877336in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.870834in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.880511in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.888676in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.876277in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.873707in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.888071in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.883384in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.873858in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.888676in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.874311in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.880965in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.868868in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.869473in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.876277in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.884896in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.876277in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.878092in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.881267in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.890793in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.872043in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.889281in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.874765in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.850269in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.885198in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.883384in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.875823in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.886257in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.887013in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.887013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{2.472446in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.687769in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.756116in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.840340in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.901428in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.994573in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{3.146237in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{3.261307in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.366247in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.568868in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.517154in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.651882in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.669422in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.709493in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.737013in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.729755in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.720380in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.702235in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.721741in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.708888in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.686811in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.753495in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.738828in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.747900in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.728696in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.720834in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.719321in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.768616in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.782830in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.717205in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.752890in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.693918in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.739130in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.723555in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.755158in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.743364in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.746539in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.743515in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.732779in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.769825in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.756821in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.725672in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.727487in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.759543in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.742608in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.744120in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.783737in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.720682in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.780713in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.759090in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.791297in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.779200in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.772094in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.808838in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.806267in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.777537in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.764080in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.791751in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.765592in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.782981in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.814735in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.792053in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.815340in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.822446in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.770582in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.778444in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.817003in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.812920in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.799311in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.822749in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.819271in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.811711in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.820481in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.793263in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.822598in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.813676in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.814886in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.824412in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.792356in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.802638in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.805360in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.842406in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.845733in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.811862in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.852688in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.860400in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.872950in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.863575in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.845279in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.874009in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.853142in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.847245in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.866751in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.861307in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.864029in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.888828in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.878243in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.848757in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.855099in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.855099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{2.467759in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.534291in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.671438in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.744926in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.851227in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.939382in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{3.057174in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{3.124614in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.210047in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{3.292759in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{3.322698in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.395582in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{3.431721in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{3.473152in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.500370in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{3.467860in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{3.480864in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.486005in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{3.496741in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.555259in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.619221in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.618162in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.623001in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.595178in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.619977in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.617104in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.603948in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.637668in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.649765in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.614836in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.614836in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.601983in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.644170in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.607275in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.651580in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.702840in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.713727in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.764684in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.702386in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.730965in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.751378in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.751832in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.742305in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.731569in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.770279in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.750319in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.752588in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.737315in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.730511in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.750622in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.739432in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.778747in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.779352in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.761660in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.772094in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.767255in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.794624in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.806721in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.815642in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.819271in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.828192in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.841196in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.823354in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.826075in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.845279in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.835299in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.826680in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.854200in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.825017in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.843616in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.853142in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.857225in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.854503in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.829100in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.863273in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.842860in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.855561in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.834392in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.848606in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.848757in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.844825in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.871892in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.857981in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.866751in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.853898in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.850269in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.851328in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.842406in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.839533in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.865239in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.851328in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.840138in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.874463in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.855259in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.852991in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.862971in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.906065in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.872497in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.874944in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.874944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{2.467759in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.534291in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.671438in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.689886in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.749765in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.833384in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.833233in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.826126in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.828848in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.960703in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.966751in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.968717in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.973707in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.962063in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.964332in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.975672in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.954049in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.960098in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.962215in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{3.016045in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.024664in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{3.024664in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.079553in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.058384in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.097094in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{3.144271in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.156821in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{3.278545in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{3.243162in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.246338in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{3.282628in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.262517in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.309392in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{3.276428in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.329957in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.352487in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.371993in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.298959in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.305763in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.304251in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.358233in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.340995in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.363676in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.347043in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.424160in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.412971in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.396338in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.402386in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.428848in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.426882in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.478444in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.462567in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.593061in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.578243in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.621186in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.591398in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.603041in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.645380in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.647497in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.682275in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.691650in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.697547in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.723102in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.726126in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.732023in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.748051in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.780561in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.751227in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.776932in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.755612in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.755007in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.732023in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.752134in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.762567in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.725975in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.818817in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.778293in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.779352in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.749110in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.748807in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.781166in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.782981in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.783586in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.762416in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.802638in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.788424in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.796590in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.810350in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.767709in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.786912in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.809745in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.755309in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.804755in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.790088in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.789483in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.785400in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.782678in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.797346in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.765894in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.768755in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.768755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{2.436610in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.450219in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.450219in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.445229in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.445229in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.446892in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.446892in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.518263in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.517809in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.519775in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.517658in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.518868in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.547900in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.539735in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{2.547446in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{2.549866in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{2.561055in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{2.542003in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{2.534594in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{2.540491in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{2.551832in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{2.613374in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{2.653898in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{2.632426in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{2.706217in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{2.681721in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{2.807225in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{2.844120in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{2.895380in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{2.927739in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{2.926832in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{2.982930in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.002285in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.023001in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{2.928646in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{2.980360in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{2.956317in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{2.974009in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.009090in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.076680in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.094372in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.049463in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.062769in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.056116in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.083485in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.003344in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.084543in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.063979in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.130360in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.071237in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.085602in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.097547in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.115088in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.126428in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.115541in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.101630in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.161358in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.151680in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.153495in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.161963in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.145330in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.190692in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.202940in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.179049in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.187971in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.192053in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.169977in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{3.146086in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.195229in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.180561in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.130662in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.278999in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.239684in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.241196in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.310753in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.261156in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.307578in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.414634in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.406469in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.399967in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.366852in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.386055in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.417809in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.416751in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.423555in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.395733in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.458031in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.428545in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.425975in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.432023in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.452285in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.493868in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.496590in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.490868in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.490868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{2.474866in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{2.499513in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.513878in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{2.539735in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{2.526126in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.509644in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{2.533082in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{2.604906in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.592507in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{2.605057in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{2.600521in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.612315in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.617608in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{2.610047in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{2.613223in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{2.633485in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{2.637416in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{2.658283in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{2.664483in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{2.653898in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{2.656771in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{2.636963in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{2.720430in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{2.717255in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{2.773656in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{2.890239in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{2.995178in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{2.959644in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{2.976580in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{2.984594in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{3.001378in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{2.955108in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{2.959342in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{3.055511in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.037971in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{3.115844in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{3.094523in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.071539in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.142457in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.088928in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.154100in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{3.167104in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.138979in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.199463in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{3.141096in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{3.231065in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.243767in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{3.214130in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.229100in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.231519in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{3.220178in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{3.235904in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.174815in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{3.216096in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{3.245430in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.203394in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{3.217305in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{3.236509in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.285955in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{3.269624in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{3.230612in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.286711in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{3.297598in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{3.251479in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.282023in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{3.254352in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{3.238172in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.300017in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{3.298354in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{3.303192in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.371690in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{3.411307in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.377134in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{3.427487in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{3.419473in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.401025in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{3.391499in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{3.390894in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.415995in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{3.408737in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{3.417507in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.430662in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{3.404352in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{3.447144in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.459694in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{3.455007in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{3.505057in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.485400in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{3.507023in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{3.485551in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.533938in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{3.520178in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{3.501277in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.509594in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{3.495682in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{3.505511in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.517154in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.492746in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{3.492746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996052in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.414382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802656in,y=4.072715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MNIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.414382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577302in}{2.648691in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{2.601542in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{2.609129in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.669276in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{2.729725in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{2.802249in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{2.906621in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.997014in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{3.054116in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.090344in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{3.117989in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.153226in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.184164in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{3.222777in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{3.254226in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.302659in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{3.318834in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{3.332254in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.335239in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.347195in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{3.358507in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.361975in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{3.357005in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.358055in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.379779in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{3.389262in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{3.397392in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.413859in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{3.424851in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{3.431785in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.438779in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.438474in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{3.442876in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.467697in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{3.498844in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.516637in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.517090in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{3.524296in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{3.529058in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.531783in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{3.537143in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{3.542996in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.547973in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.552253in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{3.558486in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.561199in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{3.560545in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.563572in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{3.569986in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{3.568670in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{3.573091in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.578269in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{3.577253in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{3.574755in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{3.581020in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.578972in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{3.579849in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{3.579535in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{3.591162in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.613337in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{3.618164in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{3.619000in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{3.616600in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.616353in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{3.617247in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{3.619276in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{3.622882in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.625585in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{3.628182in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{3.626975in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{3.626136in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.627370in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{3.626422in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{3.624638in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{3.633392in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.644991in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{3.646620in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{3.647597in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{3.653700in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.655674in}}%
\pgfpathlineto{\pgfqpoint{9.964094in}{3.655321in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{3.657347in}}%
\pgfpathlineto{\pgfqpoint{10.073764in}{3.662314in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.664433in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{3.666254in}}%
\pgfpathlineto{\pgfqpoint{10.238269in}{3.669166in}}%
\pgfpathlineto{\pgfqpoint{10.293104in}{3.673641in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.674930in}}%
\pgfpathlineto{\pgfqpoint{10.402773in}{3.677565in}}%
\pgfpathlineto{\pgfqpoint{10.457608in}{3.679880in}}%
\pgfpathlineto{\pgfqpoint{10.512443in}{3.677945in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.675669in}}%
\pgfpathlineto{\pgfqpoint{10.622113in}{3.693757in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{3.690132in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{3.705432in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{3.705432in}}%
\pgfpathlineto{\pgfqpoint{10.622113in}{3.707207in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.701445in}}%
\pgfpathlineto{\pgfqpoint{10.512443in}{3.704209in}}%
\pgfpathlineto{\pgfqpoint{10.457608in}{3.705424in}}%
\pgfpathlineto{\pgfqpoint{10.402773in}{3.703959in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.700924in}}%
\pgfpathlineto{\pgfqpoint{10.293104in}{3.699692in}}%
\pgfpathlineto{\pgfqpoint{10.238269in}{3.695348in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{3.691960in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.687481in}}%
\pgfpathlineto{\pgfqpoint{10.073764in}{3.685820in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{3.681967in}}%
\pgfpathlineto{\pgfqpoint{9.964094in}{3.680212in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.683010in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{3.682463in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{3.675337in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{3.673794in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.670383in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{3.666232in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{3.663646in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{3.666272in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.667844in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{3.666557in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{3.666349in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{3.668292in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.666479in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{3.662882in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{3.656408in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{3.654657in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.653031in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{3.651524in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{3.654164in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{3.652480in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.645337in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{3.634752in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{3.621179in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{3.620235in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.616702in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{3.618434in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{3.613989in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{3.615271in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.614885in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{3.613133in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{3.606844in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{3.605528in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.599972in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{3.599849in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.603605in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{3.600648in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.596171in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.591001in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{3.585268in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{3.577890in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.570021in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{3.566445in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{3.562388in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.555104in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.555557in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{3.541220in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.526377in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{3.514028in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.510239in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.509304in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{3.502439in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{3.495513in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.485715in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{3.473832in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{3.464951in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.449865in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.426859in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{3.426648in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.429869in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{3.423887in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.412519in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.399905in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{3.392179in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{3.375990in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.361295in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{3.325307in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{3.298797in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.270630in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.237307in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{3.206395in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.176710in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{3.136078in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.073480in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{2.986213in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{2.889615in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{2.802749in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.731528in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{2.681661in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{2.666305in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{2.648691in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{2.648691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577302in}{2.637395in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{2.593869in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{2.605291in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{2.613252in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.655078in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{2.692704in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{2.741808in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{2.800737in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.852026in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{2.908165in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{2.949631in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{2.985899in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.010525in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.043689in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{3.066338in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{3.097546in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.118333in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{3.136812in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{3.142757in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.146619in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.149940in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{3.164253in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.180527in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{3.185475in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.203391in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.224159in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{3.235700in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{3.239649in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.241025in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{3.246368in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{3.260249in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.279078in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.295952in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{3.316707in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.345533in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{3.357388in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.367033in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.375070in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{3.377874in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{3.389103in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.397591in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{3.404656in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{3.413435in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.420105in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.428766in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{3.436005in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.455582in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{3.457360in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.457563in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{3.453628in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{3.461036in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{3.467549in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.468154in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{3.468437in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{3.479575in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{3.481005in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.478625in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{3.478662in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{3.474150in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{3.474711in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.480396in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{3.487043in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{3.497218in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{3.504217in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.507432in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{3.513518in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{3.519359in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{3.520501in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.519690in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{3.519686in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{3.527633in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{3.539653in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.545909in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{3.558333in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{3.565976in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.566807in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{3.566308in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{3.564279in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{3.563353in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.565964in}}%
\pgfpathlineto{\pgfqpoint{9.964094in}{3.562068in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{3.560743in}}%
\pgfpathlineto{\pgfqpoint{10.073764in}{3.564291in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.563770in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{3.561328in}}%
\pgfpathlineto{\pgfqpoint{10.238269in}{3.567959in}}%
\pgfpathlineto{\pgfqpoint{10.293104in}{3.570026in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.569681in}}%
\pgfpathlineto{\pgfqpoint{10.402773in}{3.567637in}}%
\pgfpathlineto{\pgfqpoint{10.457608in}{3.571436in}}%
\pgfpathlineto{\pgfqpoint{10.512443in}{3.579673in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.585062in}}%
\pgfpathlineto{\pgfqpoint{10.622113in}{3.565456in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{3.568795in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{3.603569in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{3.603569in}}%
\pgfpathlineto{\pgfqpoint{10.622113in}{3.600608in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.616702in}}%
\pgfpathlineto{\pgfqpoint{10.512443in}{3.611591in}}%
\pgfpathlineto{\pgfqpoint{10.457608in}{3.605827in}}%
\pgfpathlineto{\pgfqpoint{10.402773in}{3.599127in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.601282in}}%
\pgfpathlineto{\pgfqpoint{10.293104in}{3.602338in}}%
\pgfpathlineto{\pgfqpoint{10.238269in}{3.602305in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{3.598436in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.602994in}}%
\pgfpathlineto{\pgfqpoint{10.073764in}{3.603872in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{3.602521in}}%
\pgfpathlineto{\pgfqpoint{9.964094in}{3.602596in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.606400in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{3.604811in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{3.605285in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{3.606056in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.605557in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{3.605688in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{3.603531in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{3.600456in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.587955in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{3.580211in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{3.569131in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{3.563078in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.565174in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{3.566463in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{3.565505in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{3.560146in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.557832in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{3.555447in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{3.546346in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{3.538321in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.534468in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{3.530353in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{3.534413in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{3.535502in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.537639in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{3.541558in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{3.539489in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{3.527527in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.525010in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{3.525615in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{3.520228in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{3.515736in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.516701in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{3.517604in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.519382in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{3.503959in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.500698in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.495359in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{3.490129in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{3.482808in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.479373in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{3.473161in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{3.466889in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.464094in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.454631in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{3.444676in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.431331in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{3.416057in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.406012in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.394886in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{3.380115in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{3.371596in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.368539in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{3.364315in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{3.358464in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.347605in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.324973in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{3.309988in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.301637in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{3.285011in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.275524in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.272545in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{3.261007in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{3.245952in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.218931in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{3.191418in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{3.157526in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.137475in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.113938in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{3.086765in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.037633in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{2.991599in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.935038in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{2.874327in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{2.822656in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{2.776560in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.724586in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{2.683112in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{2.665173in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{2.637395in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{2.637395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577302in}{2.623728in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{2.589336in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{2.594985in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{2.580257in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.580412in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{2.602050in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{2.605758in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{2.621076in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.636570in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{2.656048in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{2.706826in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{2.728077in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.752358in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{2.775092in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{2.801812in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{2.823746in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.846975in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{2.862016in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{2.870795in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{2.879522in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.892212in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{2.908239in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{2.938320in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{2.970867in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.990886in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{2.998244in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{2.999135in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{3.008595in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.009965in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{3.009286in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{3.012891in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.019521in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.044178in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{3.053233in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.059947in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{3.067642in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.068897in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.067286in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{3.079653in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{3.087188in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.088085in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{3.084787in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{3.094685in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.103107in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.117858in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{3.130837in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.148562in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{3.190772in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.205322in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{3.226902in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{3.234541in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{3.240502in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.240282in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{3.242564in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{3.238461in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{3.240017in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.238370in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{3.236200in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{3.240355in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{3.240186in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.270878in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{3.281367in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{3.285777in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{3.295389in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.295351in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{3.298787in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{3.305402in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{3.310434in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.314247in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{3.315669in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{3.321824in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{3.324331in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.319017in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{3.321934in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{3.329659in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{3.331927in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.330696in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{3.336876in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{3.332565in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{3.332957in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.334077in}}%
\pgfpathlineto{\pgfqpoint{9.964094in}{3.334713in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{3.338395in}}%
\pgfpathlineto{\pgfqpoint{10.073764in}{3.336729in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.333872in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{3.334127in}}%
\pgfpathlineto{\pgfqpoint{10.238269in}{3.336544in}}%
\pgfpathlineto{\pgfqpoint{10.293104in}{3.333035in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.334158in}}%
\pgfpathlineto{\pgfqpoint{10.402773in}{3.341841in}}%
\pgfpathlineto{\pgfqpoint{10.457608in}{3.342735in}}%
\pgfpathlineto{\pgfqpoint{10.512443in}{3.347530in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.351438in}}%
\pgfpathlineto{\pgfqpoint{10.622113in}{3.305224in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{3.304482in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{3.477282in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{3.477282in}}%
\pgfpathlineto{\pgfqpoint{10.622113in}{3.474440in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.430326in}}%
\pgfpathlineto{\pgfqpoint{10.512443in}{3.428984in}}%
\pgfpathlineto{\pgfqpoint{10.457608in}{3.423279in}}%
\pgfpathlineto{\pgfqpoint{10.402773in}{3.424172in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.418206in}}%
\pgfpathlineto{\pgfqpoint{10.293104in}{3.417229in}}%
\pgfpathlineto{\pgfqpoint{10.238269in}{3.422120in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{3.418237in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.421642in}}%
\pgfpathlineto{\pgfqpoint{10.073764in}{3.424035in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{3.424469in}}%
\pgfpathlineto{\pgfqpoint{9.964094in}{3.423951in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.422487in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{3.416257in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{3.415599in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.403818in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{3.400487in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{3.397505in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{3.387380in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.383997in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{3.392333in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{3.392740in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{3.390495in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.388767in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{3.387330in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{3.379761in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{3.375877in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.377213in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{3.372975in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{3.363687in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{3.354447in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.338686in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{3.310578in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{3.311459in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{3.308264in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.309244in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{3.310747in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{3.313353in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{3.314500in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.315732in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{3.315512in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{3.310972in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{3.308112in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.293992in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{3.286492in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.232521in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{3.218117in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.209046in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.197337in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{3.192529in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{3.188567in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.194089in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{3.193096in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{3.182990in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.161968in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.159097in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{3.152792in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.147257in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{3.140741in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.130896in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.106413in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{3.092482in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{3.092651in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.090253in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{3.087041in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{3.078747in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.077920in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.074396in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{3.060051in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.034753in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{3.017297in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.007552in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{2.991605in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{2.974560in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{2.963294in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.949698in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{2.933982in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{2.911815in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{2.877827in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.850160in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{2.813732in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{2.788593in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{2.744298in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.713948in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{2.683624in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{2.663433in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{2.652823in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.615470in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{2.617916in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{2.634688in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{2.623728in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{2.623728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577302in}{2.621688in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{2.584446in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{2.591371in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{2.585237in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.601835in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{2.634183in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{2.650783in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{2.676503in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.698459in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{2.731827in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{2.778503in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{2.818644in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.847090in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{2.876299in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{2.895492in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{2.914102in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.923282in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{2.925846in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{2.936689in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{2.940812in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.944806in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{2.948263in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{2.957897in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{2.969229in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.984094in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{2.993852in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{3.010673in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{3.025242in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.028644in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{3.040393in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{3.055275in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.080693in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.112549in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{3.126038in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.132328in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{3.133606in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.141769in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.151322in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{3.149575in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{3.151765in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.151833in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{3.156402in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{3.156710in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.160086in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.160279in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{3.161393in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.156627in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{3.151395in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.162960in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{3.169950in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{3.177190in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{3.180631in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.196128in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{3.211406in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{3.215229in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{3.204009in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.197614in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{3.202806in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{3.209687in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{3.214254in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.216808in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{3.222879in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{3.246635in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{3.248493in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.252554in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{3.262314in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{3.269909in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{3.279302in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.287738in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{3.300334in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{3.300387in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{3.303938in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.310496in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{3.313681in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{3.308797in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{3.307408in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.310134in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{3.313298in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{3.314984in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{3.314771in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.315626in}}%
\pgfpathlineto{\pgfqpoint{9.964094in}{3.316400in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{3.314926in}}%
\pgfpathlineto{\pgfqpoint{10.073764in}{3.312572in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.312406in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{3.312924in}}%
\pgfpathlineto{\pgfqpoint{10.238269in}{3.321654in}}%
\pgfpathlineto{\pgfqpoint{10.293104in}{3.346022in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.370789in}}%
\pgfpathlineto{\pgfqpoint{10.402773in}{3.379381in}}%
\pgfpathlineto{\pgfqpoint{10.457608in}{3.385096in}}%
\pgfpathlineto{\pgfqpoint{10.512443in}{3.376792in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.381357in}}%
\pgfpathlineto{\pgfqpoint{10.622113in}{3.384421in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{3.386647in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{3.450242in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{3.450242in}}%
\pgfpathlineto{\pgfqpoint{10.622113in}{3.446168in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.438207in}}%
\pgfpathlineto{\pgfqpoint{10.512443in}{3.439172in}}%
\pgfpathlineto{\pgfqpoint{10.457608in}{3.448867in}}%
\pgfpathlineto{\pgfqpoint{10.402773in}{3.450083in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.446074in}}%
\pgfpathlineto{\pgfqpoint{10.293104in}{3.427642in}}%
\pgfpathlineto{\pgfqpoint{10.238269in}{3.413310in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{3.402240in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.401858in}}%
\pgfpathlineto{\pgfqpoint{10.073764in}{3.398092in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{3.400238in}}%
\pgfpathlineto{\pgfqpoint{9.964094in}{3.402364in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.403138in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{3.403093in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{3.407380in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{3.400066in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.390630in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{3.386155in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{3.382967in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{3.382583in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.378568in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{3.373426in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{3.372477in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{3.376130in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.360826in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{3.356662in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{3.349855in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{3.342150in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.337510in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{3.328971in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{3.326329in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{3.317685in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.315656in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{3.318210in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{3.316477in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{3.310758in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.299750in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{3.296955in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{3.299235in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{3.300358in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.301236in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{3.295133in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{3.297674in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{3.294113in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.284904in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{3.276669in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.251547in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{3.259381in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.254194in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.250608in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{3.246424in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{3.241692in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.239331in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{3.241919in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{3.238439in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.242362in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.239315in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{3.234248in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.231745in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{3.222285in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.208685in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.170611in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{3.152559in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{3.140351in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.123750in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{3.116442in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{3.108330in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.096171in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.085770in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{3.065354in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.046447in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{3.037181in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.036857in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.033292in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{3.029855in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{3.014868in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.002312in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{2.986291in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{2.964582in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{2.940305in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.912184in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{2.890230in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{2.854771in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{2.808207in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.771645in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{2.744460in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{2.714741in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{2.687871in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.647139in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{2.630347in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{2.634922in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{2.621688in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{2.621688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577302in}{2.627261in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{2.587693in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{2.586521in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{2.586105in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.574938in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{2.572781in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{2.574106in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{2.579734in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.587935in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{2.589060in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{2.596631in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{2.622892in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.634089in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{2.643565in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{2.654958in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{2.664772in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.684063in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{2.694556in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{2.698698in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{2.703728in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.709601in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{2.739390in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{2.752152in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.759110in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{2.766818in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{2.771615in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{2.777634in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.792959in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{2.814263in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{2.829040in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{2.829720in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.828308in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{2.834705in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{2.847871in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{2.856367in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.862063in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{2.873909in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{2.901122in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{2.912325in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.929487in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{2.934323in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{2.954369in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{2.969504in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{2.969575in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{2.968211in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{2.967266in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{2.914557in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{2.901713in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{2.916155in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{2.928765in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{2.938960in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{2.945214in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{2.952482in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{2.954334in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{2.952274in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{2.955596in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{2.954892in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{2.958912in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{2.963422in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{2.967929in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{2.973440in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{2.978896in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{2.979981in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{2.984133in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{2.986474in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{2.984231in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{2.983771in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{2.984883in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{2.982987in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{2.993990in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{3.006417in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.021899in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{3.026066in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{3.028761in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{3.031769in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.036969in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{3.047196in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{3.043255in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{3.042861in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.042270in}}%
\pgfpathlineto{\pgfqpoint{9.964094in}{3.040741in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{3.050843in}}%
\pgfpathlineto{\pgfqpoint{10.073764in}{3.061361in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.061492in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{3.060508in}}%
\pgfpathlineto{\pgfqpoint{10.238269in}{3.060287in}}%
\pgfpathlineto{\pgfqpoint{10.293104in}{3.059110in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.064900in}}%
\pgfpathlineto{\pgfqpoint{10.402773in}{3.072017in}}%
\pgfpathlineto{\pgfqpoint{10.457608in}{3.078627in}}%
\pgfpathlineto{\pgfqpoint{10.512443in}{3.079253in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.085925in}}%
\pgfpathlineto{\pgfqpoint{10.622113in}{3.061841in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{3.110022in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{3.237042in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{3.237042in}}%
\pgfpathlineto{\pgfqpoint{10.622113in}{3.215923in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.201739in}}%
\pgfpathlineto{\pgfqpoint{10.512443in}{3.192211in}}%
\pgfpathlineto{\pgfqpoint{10.457608in}{3.194637in}}%
\pgfpathlineto{\pgfqpoint{10.402773in}{3.167947in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.154363in}}%
\pgfpathlineto{\pgfqpoint{10.293104in}{3.150254in}}%
\pgfpathlineto{\pgfqpoint{10.238269in}{3.154477in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{3.156956in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.157772in}}%
\pgfpathlineto{\pgfqpoint{10.073764in}{3.154303in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{3.147721in}}%
\pgfpathlineto{\pgfqpoint{9.964094in}{3.145223in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.149094in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{3.149403in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{3.146308in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{3.153167in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.139995in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{3.137995in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{3.138303in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{3.135598in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.132565in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{3.123747in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{3.116374in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{3.112077in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.116481in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{3.106793in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{3.099133in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{3.095990in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.083931in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{3.069368in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{3.056824in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.052435in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{3.043442in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{3.033552in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{3.011472in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.013468in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{3.014090in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{3.018329in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{3.016582in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.013950in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{3.008503in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{3.004299in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{3.000709in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{2.996251in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{3.007706in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.047158in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{3.048733in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.045478in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.043030in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{3.020995in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{2.997571in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.992327in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{2.979249in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{2.967772in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{2.953405in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.943201in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{2.938187in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{2.923373in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{2.901889in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.894426in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{2.895534in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{2.896214in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{2.886420in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.868035in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{2.860680in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{2.854729in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{2.851336in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.839514in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{2.831352in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{2.815134in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{2.799959in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.790112in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{2.785276in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{2.767626in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{2.759798in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.746981in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{2.725952in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{2.714346in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{2.705579in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.697415in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{2.684041in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{2.667463in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{2.659914in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.655369in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{2.634590in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{2.615018in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{2.613823in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.614816in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{2.626329in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{2.626543in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{2.627261in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{2.627261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577302in}{2.622400in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{2.581214in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{2.579464in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{2.579333in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.611062in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{2.607734in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{2.610531in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{2.627528in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.634527in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{2.644963in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{2.652393in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{2.647268in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.659506in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{2.680504in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{2.692991in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{2.705538in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.713184in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{2.730412in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{2.756998in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{2.767794in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.783856in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{2.805182in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{2.814307in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{2.815069in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.816907in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{2.819396in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{2.831304in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{2.838722in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.856181in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{2.866608in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{2.874722in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{2.877547in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.887734in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{2.899929in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{2.909834in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{2.924031in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.932618in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{2.946757in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{2.960896in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{2.963345in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.979801in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{2.986842in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{2.997566in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.011094in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.026409in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{3.040889in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.043269in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{3.049640in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.054499in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{3.061711in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{3.069076in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{3.072443in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.080647in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{3.083437in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{3.093311in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{3.101539in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.105875in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{3.108008in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{3.107129in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{3.108310in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.111196in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{3.116400in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{3.126544in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{3.130907in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.134090in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{3.136787in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{3.141958in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{3.141200in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.142128in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{3.148023in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{3.147988in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{3.148242in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.146140in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{3.147843in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{3.149771in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{3.150061in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.152767in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{3.155108in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{3.158885in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{3.161076in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.164056in}}%
\pgfpathlineto{\pgfqpoint{9.964094in}{3.170048in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{3.179405in}}%
\pgfpathlineto{\pgfqpoint{10.073764in}{3.189837in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.197416in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{3.205350in}}%
\pgfpathlineto{\pgfqpoint{10.238269in}{3.208734in}}%
\pgfpathlineto{\pgfqpoint{10.293104in}{3.224964in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.233828in}}%
\pgfpathlineto{\pgfqpoint{10.402773in}{3.237129in}}%
\pgfpathlineto{\pgfqpoint{10.457608in}{3.236939in}}%
\pgfpathlineto{\pgfqpoint{10.512443in}{3.236140in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.238116in}}%
\pgfpathlineto{\pgfqpoint{10.622113in}{3.272339in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{3.272667in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{3.371397in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{3.371397in}}%
\pgfpathlineto{\pgfqpoint{10.622113in}{3.370825in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.327558in}}%
\pgfpathlineto{\pgfqpoint{10.512443in}{3.322604in}}%
\pgfpathlineto{\pgfqpoint{10.457608in}{3.323695in}}%
\pgfpathlineto{\pgfqpoint{10.402773in}{3.324765in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.324286in}}%
\pgfpathlineto{\pgfqpoint{10.293104in}{3.312989in}}%
\pgfpathlineto{\pgfqpoint{10.238269in}{3.302759in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{3.297954in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.292028in}}%
\pgfpathlineto{\pgfqpoint{10.073764in}{3.285746in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{3.283579in}}%
\pgfpathlineto{\pgfqpoint{9.964094in}{3.274036in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.266168in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{3.260328in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{3.253698in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{3.250546in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.249107in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{3.246143in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{3.244543in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{3.243951in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.242504in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{3.243552in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{3.242546in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{3.241881in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.232026in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{3.229803in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{3.228416in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{3.220357in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.215494in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{3.206707in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{3.195320in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{3.187824in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.188618in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{3.187724in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{3.185755in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{3.181726in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.178189in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{3.172445in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{3.164923in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{3.158417in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.156167in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{3.149881in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{3.148838in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{3.139193in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.134434in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{3.129844in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.127395in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{3.125995in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.117795in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.116100in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{3.106948in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{3.096882in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.088803in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{3.078169in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{3.073688in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.050656in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.031406in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{3.014162in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{2.993709in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{2.982825in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.970450in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{2.957957in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{2.951962in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{2.943066in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.934593in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{2.920552in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{2.919780in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{2.915308in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.914016in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{2.908925in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{2.897087in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{2.881012in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.864538in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{2.847210in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{2.833436in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{2.808362in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.790940in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{2.780946in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{2.764513in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{2.752430in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.730587in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{2.723925in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{2.727621in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{2.718041in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.700127in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{2.690115in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{2.675612in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{2.667070in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.656182in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{2.620500in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{2.621000in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{2.622400in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{2.622400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.522467in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070816in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.070816in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.619165in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.619165in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.167514in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.167514in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.715863in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.715863in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.264212in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.264212in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.812561in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.812561in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.360910in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.360910in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.909259in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.909259in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.355800in, y=2.366157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{2.729382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286355in, y=2.681157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{3.044382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286355in, y=2.996157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{3.359382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286355in, y=3.311157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{3.674382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286355in, y=3.626157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{3.989382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216911in, y=3.941157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577302in}{2.625117in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{2.637717in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{2.649372in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.700402in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{2.766237in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{2.845932in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{2.946417in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{3.035247in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{3.095097in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.133527in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{3.162192in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.195267in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.227397in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{3.260787in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{3.289767in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.331977in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{3.347412in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{3.362217in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.367572in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.379857in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{3.391197in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.395922in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{3.391827in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.392457in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.414822in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{3.427107in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{3.435612in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.449787in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{3.460182in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{3.467112in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.474042in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.474357in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{3.478452in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.497037in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{3.520032in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.536097in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.536097in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{3.543342in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{3.547752in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.550902in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{3.557517in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{3.564132in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.569487in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.574212in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{3.579567in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.582402in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{3.580197in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.581772in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{3.587757in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{3.587757in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{3.593112in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.596577in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{3.596262in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{3.594372in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{3.599727in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.597837in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{3.600042in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{3.600357in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{3.612957in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.629337in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{3.635322in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{3.636582in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{3.634062in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.634692in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{3.635952in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{3.637842in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{3.642882in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.646032in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{3.648237in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{3.646662in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{3.646347in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.647607in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{3.646347in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{3.644142in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{3.649812in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.657687in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{3.660207in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{3.661467in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{3.668082in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.669342in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{3.669055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577302in}{2.615632in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{2.635232in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{2.648182in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.689832in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{2.734632in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{2.782232in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{2.837532in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.893532in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{2.949882in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{2.993632in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{3.036332in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{3.062232in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.090582in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{3.111932in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{3.144482in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.168632in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{3.191382in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{3.201882in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.209582in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{3.212732in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{3.224632in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.241082in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{3.247732in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.264182in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.285882in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{3.297082in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{3.301982in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.304782in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{3.308982in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{3.320182in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.336982in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.350982in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{3.366382in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.388432in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{3.401032in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.410832in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.419582in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{3.422382in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{3.431132in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.438482in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{3.443732in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{3.451782in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.457732in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.464732in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{3.469982in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.487482in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{3.487482in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.487132in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{3.484682in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{3.490632in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{3.496582in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.496582in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{3.497982in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{3.509532in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{3.511282in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.508132in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{3.507082in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{3.504282in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{3.502532in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.507432in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{3.512682in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{3.521782in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{3.529832in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.532632in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{3.536832in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{3.542432in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{3.543482in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.542432in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{3.541382in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{3.548382in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{3.559932in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.566932in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{3.576732in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{3.580932in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{3.585832in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.586182in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{3.586182in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{3.584782in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{3.584082in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.586182in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{3.585480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.577302in}{2.606532in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{2.614836in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{2.599086in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.597941in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{2.627436in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{2.634596in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{2.652350in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.675259in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{2.700173in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{2.747709in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{2.770905in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.801259in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{2.826459in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{2.856814in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{2.878864in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.898336in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{2.912655in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{2.922677in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{2.935564in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.949882in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{2.962768in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{2.986536in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{3.015459in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.032641in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.038082in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{3.038941in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{3.047818in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.050109in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{3.050968in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{3.052686in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.062967in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.087537in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{3.096987in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.103602in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{3.110217in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.113997in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.114627in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{3.131322in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{3.140142in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.141087in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{3.136677in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{3.143607in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.150222in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.163452in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{3.174477in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.190542in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{3.238632in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.249657in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{3.267507in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{3.272757in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{3.278007in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.278007in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{3.278532in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{3.275907in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{3.275382in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.273807in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{3.272232in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{3.275907in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{3.275382in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.304782in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{3.317907in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{3.324732in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{3.334182in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.336282in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{3.337332in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{3.342582in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{3.348882in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.351507in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{3.353082in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{3.357282in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{3.358332in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.351507in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{3.354657in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{3.363582in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{3.366207in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.367257in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{3.374082in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{3.374082in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{3.374607in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.378282in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{3.378473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.577302in}{2.603067in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{2.613147in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{2.607792in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.624487in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{2.661027in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{2.682762in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{2.710482in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.735052in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{2.770017in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{2.816637in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{2.854437in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.879637in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{2.908302in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{2.930037in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{2.950197in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.962797in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{2.970357in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{2.983272in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{2.987052in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.990832in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{2.992722in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.002172in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{3.017292in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{3.034932in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.045012in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{3.059502in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{3.070842in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.076197in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{3.090372in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{3.103917in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.125652in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{3.160617in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{3.174162in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.182037in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{3.183927in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.190542in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.196842in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{3.194007in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{3.196842in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.195582in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{3.199047in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{3.201567in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.205347in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.207237in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{3.210387in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.204087in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{3.214032in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.223932in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{3.232032in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{3.237432in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{3.237882in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.248682in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{3.255882in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{3.257232in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{3.250482in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.248682in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{3.256782in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{3.263082in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{3.266232in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.266232in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{3.270282in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{3.286482in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{3.288732in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.295032in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{3.302232in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{3.309882in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{3.317982in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.324282in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{3.338232in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{3.336432in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{3.338682in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.344532in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{3.348132in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{3.345882in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{3.346782in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.350382in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{3.356682in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{3.361182in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{3.358932in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.359382in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{3.359382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.577302in}{2.607477in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{2.606532in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{2.606217in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.594877in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{2.593302in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{2.594562in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{2.607162in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.621652in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{2.624487in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{2.632047in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{2.653467in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.665752in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{2.674572in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{2.684652in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{2.695362in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.715522in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{2.727177in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{2.733162in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{2.744502in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.749857in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{2.761512in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{2.777262in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{2.791752in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.799312in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{2.809077in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{2.813172in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{2.819157in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.830497in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{2.850342in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{2.862627in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{2.862627in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.861367in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{2.868297in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{2.885622in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{2.897277in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.902632in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{2.913657in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{2.934447in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{2.945787in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.960907in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{2.965947in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{2.987682in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.006267in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.007527in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{3.008472in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.007212in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{2.961132in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{2.948982in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{2.958432in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{2.966532in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{2.973732in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{2.979582in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{2.984532in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{2.986332in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{2.983182in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{2.984532in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{2.983182in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{2.996232in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{3.003432in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.010182in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{3.015132in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{3.024132in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{3.025032in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.034032in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{3.041232in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{3.041682in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{3.045282in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.050682in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{3.047532in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{3.055182in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{3.065082in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.077232in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{3.080832in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{3.083532in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{3.084882in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.088482in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{3.100182in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{3.094782in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{3.096132in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.095682in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{3.095190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.414382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.577302in}{2.601807in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{2.600232in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{2.599917in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.633622in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{2.637402in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{2.643072in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{2.658822in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.667327in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{2.681502in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{2.690007in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{2.685597in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.695047in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{2.716467in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{2.728752in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{2.743242in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.752062in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{2.769387in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{2.795217in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{2.807502in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.824197in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{2.843097in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{2.855697in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{2.861997in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.865462in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{2.867352in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{2.875542in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{2.879637in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.895387in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{2.904837in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{2.913342in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{2.917752in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.929092in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{2.941377in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{2.951772in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.982012in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{2.998707in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{3.017292in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{3.020757in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.034302in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{3.041862in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{3.052257in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.063597in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.072102in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{3.083442in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.085332in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{3.089742in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.094467in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{3.100452in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{3.108957in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{3.111162in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.118407in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{3.120927in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{3.129117in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{3.136992in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.142032in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{3.144867in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{3.146442in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{3.148017in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.149907in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{3.152112in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{3.160932in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{3.168807in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.174792in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{3.178572in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{3.185187in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{3.185502in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.187077in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{3.194952in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{3.195267in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{3.195897in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.194322in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{3.195897in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{3.197157in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{3.198102in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.200937in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{3.202827in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{3.206292in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{3.210702in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.215112in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{3.216376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.909259in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.414382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.715863in,y=4.072715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CIFAR-100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.543569in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.536695in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.542902in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.560056in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.570733in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.582395in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.593667in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.612670in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.642542in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.654489in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.661695in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.670121in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.686134in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.702534in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.709464in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.719382in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.733430in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.749382in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.762119in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.776662in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.794072in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.806267in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.819270in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.835439in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.852096in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.864742in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.882464in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.893717in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.905461in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.923820in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.938965in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.956536in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.965239in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.980452in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.999475in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{1.013446in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{1.026564in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{1.042039in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{1.053613in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{1.068240in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{1.083026in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{1.101167in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{1.114838in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{1.130156in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{1.142730in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{1.149853in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{1.162452in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{1.179022in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{1.195445in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.215405in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{1.233613in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{1.248240in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{1.265439in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{1.281167in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{1.293531in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{1.307060in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{1.323912in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{1.340846in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{1.357582in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{1.372988in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{1.389637in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{1.405124in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{1.424521in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{1.438172in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{1.449704in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{1.464411in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{1.482515in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{1.497164in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{1.511176in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{1.520047in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{1.534327in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.549755in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.562842in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{1.581882in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.596624in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{1.611251in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{1.619735in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.631907in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{1.645892in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{1.663224in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.681985in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{1.701081in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{1.713770in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.730665in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{1.744187in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{1.755734in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.772794in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{1.782943in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{1.795159in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.813278in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{1.827901in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{1.850401in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.864765in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.875646in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{1.893646in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.910262in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{1.929764in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{1.943342in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.961441in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.981493in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{2.013158in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{2.028107in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{2.044469in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{2.061108in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.078954in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{2.098239in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{2.114763in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{2.129773in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{2.147616in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{2.163449in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.185949in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.201090in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.214824in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.230462in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.249382in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.265265in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.276047in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.294087in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.314077in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.330185in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.348441in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.369182in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.385680in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.402067in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.418156in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.432735in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.443320in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.460503in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{2.476902in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{2.498083in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.510218in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{2.523608in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{2.537694in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{2.558623in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{2.573477in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.591173in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{2.599944in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{2.618327in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{2.631882in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{2.648920in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.663453in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{2.678129in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{2.691882in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{2.704774in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{2.714720in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.732103in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{2.749001in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{2.757717in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{2.763740in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{2.779085in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.799819in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.820484in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{2.834614in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{2.855226in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{2.868461in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{2.884424in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{2.902258in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.918485in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{2.933251in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{2.949911in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.960667in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{2.972503in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{2.985764in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{2.998650in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.016388in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.032164in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.049903in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.067599in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.080225in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.099304in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.110505in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.122610in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.138787in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.146674in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.159089in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.176656in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.199156in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.216427in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.238927in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.252934in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.261427in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.281550in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.291882in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.300651in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.318754in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.337010in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.354141in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.370456in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.385489in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.399908in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.419956in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.437573in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.455280in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.469666in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.483116in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.492465in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.504015in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.519111in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.535647in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.549670in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.569852in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.583258in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.599787in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.619088in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.635857in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.651938in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.663554in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.680253in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.697202in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.712411in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.731072in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.748157in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.770657in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{3.793157in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.807015in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{3.821403in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{3.842827in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.861989in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{3.877629in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{3.892044in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.904287in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{3.920854in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{3.933839in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.952150in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{3.962053in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{3.976614in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{3.992225in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{4.011140in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{4.024686in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{4.242078in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{4.242078in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{4.224124in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{4.207039in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{4.191150in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{4.174211in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{4.161614in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{4.143925in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{4.129909in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{4.114977in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{4.100220in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{4.087635in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{4.071775in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{4.054937in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{4.035861in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{4.023249in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{4.005607in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{3.983107in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.960607in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.941692in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{3.924352in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.908062in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{3.889011in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{3.869710in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.854326in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{3.834407in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{3.815176in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.793977in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{3.774506in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{3.760912in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.740594in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{3.723117in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{3.703653in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.691749in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{3.676299in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{3.663148in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.649598in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{3.632484in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{3.614191in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.595808in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{3.575356in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{3.562775in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.546308in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{3.531122in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{3.512254in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.494510in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{3.476612in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{3.467382in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.455214in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{3.434837in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{3.425330in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.412337in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{3.389837in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{3.371108in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.348608in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{3.330175in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{3.315589in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.305476in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{3.290154in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{3.275259in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.259460in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{3.238039in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{3.223664in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.205361in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{3.187100in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{3.171375in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.153114in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{3.139000in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{3.120761in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.110096in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{3.102853in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{3.088013in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.071279in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{3.051506in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{3.033340in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.013303in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{2.999538in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{2.979650in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.962280in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{2.942445in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{2.922679in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{2.906524in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{2.894547in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{2.880763in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.861660in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{2.847544in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{2.834990in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{2.820882in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{2.803134in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{2.790811in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{2.773844in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{2.759382in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{2.741437in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{2.723819in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{2.710090in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{2.691787in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{2.679641in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{2.660070in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{2.647156in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{2.633546in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{2.618681in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{2.599362in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{2.579760in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{2.560944in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.553529in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.536608in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{2.516697in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.497084in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.482082in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{2.462323in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{2.444579in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.429187in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{2.408677in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{2.390716in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.378999in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{2.363382in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{2.346302in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.330440in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{2.317173in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.300815in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{2.278315in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{2.262648in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{2.244491in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{2.232501in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{2.217525in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.196310in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{2.178156in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{2.158795in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{2.139157in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{2.122606in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{2.106054in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.091270in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{2.075323in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{2.057421in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{2.044000in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{2.023002in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{2.008118in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.990118in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.978499in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{1.965862in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{1.943362in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.926486in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{1.908605in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{1.893821in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.881469in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{1.862530in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{1.847077in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.833599in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{1.814494in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{1.800183in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.778779in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{1.761540in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{1.742872in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.729856in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{1.715029in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{1.701013in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.684140in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{1.667382in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.650422in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.636509in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{1.624937in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{1.607717in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{1.598588in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{1.585600in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{1.568749in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{1.550853in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{1.538560in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{1.523091in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{1.505243in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{1.488640in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{1.472627in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{1.453276in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{1.437181in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{1.417918in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{1.398852in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{1.384204in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{1.370733in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{1.360597in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{1.344825in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{1.326024in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{1.309151in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.291359in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{1.270819in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{1.255742in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{1.240812in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{1.226411in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{1.220034in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{1.210108in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{1.193926in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{1.180597in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{1.162738in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{1.146024in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{1.129151in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{1.113725in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{1.097700in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{1.083818in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{1.044812in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{1.028524in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{1.014728in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.996299in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.979944in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.962303in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.947047in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.931300in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.913022in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.898668in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.879325in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.863994in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.845497in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.830692in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.816602in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.804145in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.789882in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.769834in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.752382in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.739800in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.728730in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.713630in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.698143in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.688569in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.677775in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.662722in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.648882in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.634094in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.617097in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.601369in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.586030in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.574207in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.555362in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.543569in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.543569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.539382in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.531882in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.537556in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.548233in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.557533in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.563114in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.573277in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.583821in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.595208in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.601289in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.613208in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.614382in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.622331in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.623892in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.631060in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.633803in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.637993in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.645390in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.653123in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.656745in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.661480in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.666119in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.672339in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.680429in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.683772in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.683772in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.690584in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.696403in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.697327in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.701338in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.702626in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.705761in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.705761in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.708592in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.710626in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.712480in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.717061in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.731092in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.731092in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.736465in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.742070in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.743309in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.752529in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.761676in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.764195in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.771176in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.776920in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.785017in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.795577in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.802335in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.813452in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.817301in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.825882in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.830672in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.835332in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.839646in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.847911in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.852732in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.856540in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.859567in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.873790in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.883090in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.885882in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.893406in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.899265in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.902621in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.905939in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.913581in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.918268in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.922312in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.931399in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.933969in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.942298in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.948796in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.957116in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.958648in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.962588in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.967978in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.971047in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.972707in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.976338in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.982175in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.984862in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.989087in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.996682in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{1.003080in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{1.009469in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.014403in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{1.022714in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{1.024017in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.038547in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.044339in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{1.053901in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.066359in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{1.081607in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{1.086583in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.097659in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.109582in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{1.115534in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{1.118809in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{1.130457in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{1.133419in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{1.148581in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{1.151841in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{1.161074in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{1.166957in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.174928in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{1.181649in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.196845in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.204401in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.210445in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.214961in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.217817in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.230145in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{1.230145in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.235365in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{1.243967in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{1.252291in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.255250in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{1.262288in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{1.269347in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.280900in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{1.288262in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{1.296803in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.299681in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{1.309499in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{1.325731in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.333329in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{1.337293in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.339686in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.347157in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{1.348888in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{1.355677in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.364671in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{1.373200in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{1.389854in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.398854in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{1.406618in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{1.414443in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.426110in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{1.437545in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.450682in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.455488in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.461427in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.469382in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.473882in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.479946in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.495871in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.501622in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.507629in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.511854in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.520320in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.533981in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.536699in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.550745in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.559932in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.564580in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.567243in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.568239in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.575750in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.584058in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.593117in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.597296in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.601914in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.609623in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.620288in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.632905in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.638991in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.646425in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.653904in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.662563in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.669723in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.676688in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.684680in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.693265in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.701280in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.714850in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.723155in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.729520in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.736908in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.745936in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.756517in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.766090in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.778317in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.790125in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.802123in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.810230in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.820191in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.833528in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.841607in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.851836in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.855485in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.860238in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.869347in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.876589in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.881972in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.884687in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.892248in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.903131in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.910207in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.912871in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.920987in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.925288in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.931365in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.938420in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.942052in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.946552in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.951082in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{1.954626in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{1.959184in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{1.967398in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{1.975247in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{1.985785in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{1.994214in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{1.998553in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{2.010039in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{2.020538in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{2.027751in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{2.034728in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{2.041758in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{2.051390in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{2.061803in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{2.067033in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{2.070496in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{2.082936in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{2.091494in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{2.381770in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{2.381770in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{2.372328in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{2.362268in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{2.356731in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{2.348460in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{2.336374in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{2.323506in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{2.312536in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{2.301513in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{2.290726in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{2.283225in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{2.272211in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{2.263049in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{2.253479in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{2.246017in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{2.240365in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{2.230580in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{2.226138in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.220682in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{2.211712in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{2.207212in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{2.201844in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{2.195399in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{2.187976in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{2.178777in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{2.173393in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{2.167057in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{2.156133in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{2.144516in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{2.138577in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{2.132292in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{2.124175in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{2.117917in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{2.109026in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{2.104779in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{2.099427in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{2.091657in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{2.081736in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{2.068073in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{2.055534in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{2.045641in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{2.035139in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{2.019947in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{2.005174in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.996747in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.984828in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.975856in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.965244in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.953609in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.943914in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.925984in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.915999in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.906584in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.896575in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.885541in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.874701in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.860860in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.854839in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.844272in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.832359in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.817976in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.806141in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.795850in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.786968in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.782147in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.773206in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.763514in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.757525in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.754021in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.747684in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.743332in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.730019in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.721565in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.715283in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.701944in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.692410in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.687635in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.680141in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.672393in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.656818in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.649382in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.644882in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.634837in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.627276in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.618582in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{1.604719in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.593654in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{1.578321in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{1.568145in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.557910in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{1.553409in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{1.534064in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.520093in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{1.515587in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{1.508876in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.506107in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.495578in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{1.488971in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.483935in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{1.473533in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{1.458264in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.445583in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{1.439461in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{1.430002in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.419364in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{1.412917in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{1.406476in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.395514in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{1.389473in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{1.379797in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.370399in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{1.362119in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{1.362119in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.351947in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{1.350303in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{1.345819in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.338363in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.332419in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{1.316115in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.309335in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{1.299306in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{1.287190in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{1.273923in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{1.272683in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{1.263701in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{1.256345in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{1.250307in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{1.239455in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{1.233730in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{1.227550in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.221682in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.211105in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{1.199681in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{1.195657in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.183905in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{1.173863in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.160925in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.153216in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{1.140747in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{1.137550in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{1.123795in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{1.116684in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.109582in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{1.103677in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{1.098902in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.097089in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{1.089426in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{1.088557in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.085716in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{1.079786in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{1.071676in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.066616in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{1.063648in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{1.053968in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.046966in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{1.037295in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.035365in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.026452in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{1.021496in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{1.002325in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.996643in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.995499in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.987858in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.981882in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.980174in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.971474in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.961778in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.954197in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.948224in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.943032in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.934353in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.924618in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.919932in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.915591in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.906882in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.892312in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.876429in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.869687in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.853247in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.843344in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.835588in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.824569in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.822588in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.813735in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.804955in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.801694in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.793799in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.785672in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.785672in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.776836in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.772703in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.768284in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.765638in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.763172in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.761503in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.761503in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.755638in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.752426in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.747437in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.743861in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.736180in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.729492in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.729492in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.728335in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.726190in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.718425in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.711144in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.702284in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.693518in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.688141in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.677874in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.667271in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.662461in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.656204in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.649872in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.646933in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.636882in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.633555in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.622975in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.615555in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.604443in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.592487in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.580150in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.572230in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.563530in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.551707in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.539382in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.539382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.537056in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.529708in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.534274in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.549008in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.558614in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.566042in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.576226in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.585882in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.599932in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.603258in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.612226in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.613208in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.615998in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.620042in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.624882in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.630882in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.632999in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.635923in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.635923in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.640060in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.644382in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.647763in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.652360in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.658423in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.659382in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.665621in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.668466in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.671839in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.676972in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.676972in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.676972in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.679611in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.683782in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.691392in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.691392in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.698560in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.703423in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.712432in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.712432in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.713789in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.715263in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.716382in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.718478in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.724657in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.724657in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.724657in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.725923in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.725923in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.725923in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.725923in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.727305in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.733528in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.735966in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.735966in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.739339in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.740743in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.740743in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.747078in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.752839in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.760528in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.765620in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.767382in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.767382in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.767382in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.767382in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.770034in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.779382in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.782621in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.789015in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.792111in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.794382in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.796721in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.797382in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.797382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.798820in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.801559in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.804350in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.804350in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.809084in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.811349in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.813350in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.821945in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.823813in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.827925in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.827925in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.829888in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.833382in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.833382in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.833382in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.833382in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.839633in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.854116in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.861334in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.869382in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.874353in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.880275in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{0.885233in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.887908in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{0.890025in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{0.894643in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.894643in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{0.894643in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{0.901142in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.902939in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.905023in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{0.908772in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{0.910451in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.913918in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.913918in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.915033in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.916858in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.918289in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.921014in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.921014in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.927695in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.931028in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.936649in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.938929in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.938929in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.944180in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.946521in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.949705in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.955480in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.955480in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.955480in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.957720in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.962261in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.962261in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.964561in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.964561in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.970386in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.970386in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.970386in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.970386in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.972180in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.972180in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.972180in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.976982in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.981882in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.981882in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.984021in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.986009in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.986009in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.989545in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.992920in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.994640in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.994640in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.998480in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.998480in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.003707in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.003707in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.006863in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.008007in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.011021in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.011021in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.011021in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.014421in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.014421in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.016104in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.016104in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.017814in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.017814in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.022828in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.024589in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.028516in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.030507in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.030507in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.033259in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.033259in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.034999in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.036002in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.037648in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.042624in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.052440in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.055089in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.058269in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.060809in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.064521in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.067952in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.068993in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.068993in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.071181in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.076297in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.077965in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.077965in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.082745in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.087161in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.088766in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.097959in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.099503in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.100672in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.103328in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.106546in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.113716in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.113716in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.113716in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.115766in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.117016in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.117016in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.117016in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.117016in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.117016in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.118965in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.118965in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{1.128291in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{1.130586in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{1.130586in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{1.133150in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{1.137676in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{1.139509in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{1.142480in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{1.144125in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{1.148795in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{1.150001in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{1.150001in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{1.154953in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{1.160629in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{1.162214in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{1.165768in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{1.268996in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{1.268996in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{1.263550in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{1.260635in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{1.252810in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{1.244263in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{1.244263in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{1.240969in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{1.236639in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{1.233783in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{1.227755in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{1.225088in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{1.220614in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{1.218678in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{1.218678in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{1.216473in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{1.214382in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{1.214382in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{1.214382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.214382in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{1.203299in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.203299in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{1.200748in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{1.200748in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.200748in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{1.200748in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{1.200748in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.197498in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{1.195048in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.195048in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.195048in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{1.188718in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{1.187435in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.185591in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.182261in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{1.179305in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.174023in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{1.174023in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{1.170498in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.167603in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{1.163019in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{1.158799in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.158799in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{1.155967in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.152083in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.149771in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{1.149771in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{1.146312in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.145243in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.139955in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{1.137995in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.132175in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{1.130324in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{1.117639in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.113616in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{1.110762in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{1.107265in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.104505in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{1.104505in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.098257in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.098257in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{1.095748in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{1.090675in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.087936in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.083950in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{1.083950in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.081160in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{1.081160in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{1.078343in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.078343in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{1.077243in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{1.077243in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.077243in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{1.075757in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.072401in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.071057in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{1.071057in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{1.067284in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.067284in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.062124in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{1.062124in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.059344in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{1.058219in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{1.052755in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.052755in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{1.050243in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{1.047882in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.047882in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{1.039282in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{1.035919in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.030584in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{1.030584in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{1.030584in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.027878in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{1.027878in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{1.027878in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.027878in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.020203in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{1.020203in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.018003in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{1.018003in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{1.013544in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.011284in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{1.011284in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{1.011284in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.003559in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{1.002243in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{1.000084in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.991835in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.991835in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.985115in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.977236in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.976069in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.973750in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.973750in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.971975in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.968906in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.966231in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.962846in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.962846in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{0.957313in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.949241in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.946825in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{0.944122in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{0.932620in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.932620in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{0.932620in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{0.928239in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.925856in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{0.924031in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.919989in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.916911in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.908382in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.902930in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.896648in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{0.887542in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{0.887542in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.887542in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.887542in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.884131in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.876882in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.876882in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.876882in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.876882in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.871376in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.868839in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.868839in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.863951in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.861319in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.851914in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.849415in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.847180in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.842914in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.842914in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.836705in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.834944in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.831882in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.831882in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.828042in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.825882in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.819153in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.813249in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.810643in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.809382in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.796230in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.794382in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.794382in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.794382in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.794382in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.791644in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.787736in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.781925in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.778685in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.771521in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.771521in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.768425in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.762798in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.762798in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.760736in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.753459in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.750341in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.750341in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.750341in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.750341in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.747107in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.747107in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.747107in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.744285in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.741882in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.738501in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.735475in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.732332in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.732332in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.727841in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.723704in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.717372in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.717372in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.711482in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.706653in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.704792in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.704792in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.704792in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.700925in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.695298in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.693643in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.686382in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.682841in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.675404in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.671001in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.669882in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.665204in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.660341in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.660341in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.654265in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.651882in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.648882in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.644382in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.640222in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.635266in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.633555in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.630038in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.625506in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.619832in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.606882in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.594038in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.586222in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.575650in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.562756in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.545990in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.537056in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.537056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.537056in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.529708in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.534274in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.549008in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.556804in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.559302in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.564556in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.570733in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.574585in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.576882in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.582882in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.582882in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.582882in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.582882in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.582882in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.582882in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.582882in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.582882in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.584382in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.584382in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.585174in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.585174in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.585174in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.586302in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.586302in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.586302in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.588304in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.590382in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.594101in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.594101in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.594101in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.594101in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.595208in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.595989in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.595989in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.596550in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.596550in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.596964in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.600740in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.600740in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.603585in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.603585in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.606113in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.606113in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.606113in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.608307in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.608307in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.608307in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.611303in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.611303in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.618231in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.620225in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.620225in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.627231in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.627231in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.630195in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.630195in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.630195in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.633243in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.635034in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.637305in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.637305in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.637305in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.637305in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.639195in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.642422in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.648258in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.648258in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.651321in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.651321in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.651321in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.651321in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.651321in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.651321in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.651321in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.654982in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.657670in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.660431in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.662170in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.662170in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.662170in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.662170in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.664499in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.665860in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.665860in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.668282in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.668282in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.668282in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.668282in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.670263in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.670263in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.670263in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.672297in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.672297in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{0.672297in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{0.672297in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.672297in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.672297in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.672297in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.672297in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.673922in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{0.673922in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.673922in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{0.673922in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{0.673922in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.673922in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{0.673922in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{0.675620in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.675620in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.678696in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{0.678696in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{0.678696in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.682394in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.682394in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.682394in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.682394in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.682394in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.682394in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.687542in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.687542in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.687542in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.687542in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.687542in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.687542in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.689932in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.689932in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.689932in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.693258in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.694797in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.694797in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.698382in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.698382in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.698382in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.698382in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.701042in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.701042in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.701042in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.701042in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.701042in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.701042in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.701042in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.701042in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.701042in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.701042in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.701042in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.701042in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.701042in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.701042in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.701042in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.701042in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.701042in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.701042in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.704382in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.704382in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.704382in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.704382in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.704382in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.704382in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.705998in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.705998in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.705998in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.705998in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.705998in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.705998in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.705998in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.705998in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.705998in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.705998in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.707170in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.710616in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.711359in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.711359in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.711359in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.711359in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.713789in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.713789in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.713789in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.713789in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.716820in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.716820in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.718289in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.720359in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.720359in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.720359in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.720359in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.720359in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.720359in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.721515in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.721515in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.723243in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.723243in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.723243in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.723243in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.723243in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.723243in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.723243in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.723243in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.723243in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.723243in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.723243in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.723243in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.723243in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.723243in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.723243in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.723243in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.723243in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.723243in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.723243in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.728196in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.728196in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.728196in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.728196in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.728196in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{0.728196in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{0.728196in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{0.728196in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{0.728196in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{0.754275in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{0.754275in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{0.754275in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{0.754275in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{0.754275in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{0.754275in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{0.754275in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{0.754275in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{0.754275in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{0.754275in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{0.754275in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{0.754275in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{0.754275in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{0.754275in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{0.754275in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{0.752568in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{0.752568in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{0.752568in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{0.752568in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.752568in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.752568in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.752568in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.752568in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.752568in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.748521in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.748521in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.748521in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.748521in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.748521in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.748521in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.748521in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.748521in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.748521in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.748521in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.748521in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.748521in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.748521in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.748521in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.748521in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.748521in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.748521in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.748521in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.748521in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.745749in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.745749in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.742405in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.742405in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.742405in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.742405in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.742405in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.742405in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.739975in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.736944in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.736944in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.735475in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.735475in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.735475in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.735475in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.733405in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.733405in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.733405in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.733405in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.729648in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.728594in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.725266in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.725266in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.725266in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.725266in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.725266in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.725266in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.725266in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.725266in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.725266in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.725266in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.722382in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.722382in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.722382in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.722382in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.722382in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.722382in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.721222in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.721222in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.721222in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.721222in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.721222in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.721222in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.721222in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.721222in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.721222in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.721222in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.721222in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.721222in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.721222in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.721222in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.721222in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.721222in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.721222in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.721222in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.719382in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.719382in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.719382in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.719382in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.718467in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.718467in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.709832in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.709832in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.709832in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.707722in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.707722in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.707722in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.707722in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.707722in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.707722in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.703870in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.703870in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.703870in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.703870in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.703870in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.703870in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{0.703068in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{0.703068in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.703068in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.701644in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{0.701644in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{0.698842in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.698842in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{0.698842in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{0.698842in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.698842in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{0.698842in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.698842in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.695967in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.695967in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.695967in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.695967in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{0.695967in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{0.695967in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.695967in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.695967in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.693501in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.693501in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.693501in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.690982in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.690982in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.690982in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.690982in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.688904in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.688904in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.685765in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.683594in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.683594in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.683594in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.683594in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.680833in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.679094in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.677281in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.671943in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.671943in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.671943in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.671943in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.671943in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.671943in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.671943in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.670506in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.670506in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.667342in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.666069in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.663459in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.663459in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.663459in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.663459in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.661230in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.658521in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.657069in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.657069in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.657069in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.655533in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.655533in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.649039in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.649039in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.646533in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.639961in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.639961in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.638457in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.638457in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.638457in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.636151in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.636151in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.636151in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.634179in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.634179in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.632524in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.632524in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.627300in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.623214in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.623214in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.619275in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.619275in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.615555in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.612163in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.612163in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.612163in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.612163in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.606882in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.604460in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.601962in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.601962in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.601962in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.598590in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.598590in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.598590in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.594882in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.594882in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.591882in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.591882in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.591882in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.591882in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.591882in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.591882in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.591882in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.591882in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.588882in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.586679in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.586030in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.578707in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.574962in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.572960in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.562756in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.545990in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.537056in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.537056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.531882in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.525882in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.529708in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.529708in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.529708in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.531882in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.531882in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.539382in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.539382in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.541072in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.542902in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.544844in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.544844in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.544844in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.546095in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.548233in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.552030in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.552030in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.552030in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.555095in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.555095in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.555095in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.555095in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.555095in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.555095in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.556136in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.558614in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.558614in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.560508in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.560508in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.564514in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.567882in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.571601in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.578382in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.579304in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.579882in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.581820in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.583289in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.583289in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.587999in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.587999in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.587999in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.587999in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.587999in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.593196in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.593196in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.593196in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.593196in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.596978in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.596978in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.598121in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.600553in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.604731in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.606113in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.606113in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.610170in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.613345in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.614697in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.616742in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.618511in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.626513in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.626513in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.629044in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.629044in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.629044in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.633214in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.634868in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.634868in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.638179in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.641598in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.641598in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.641598in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.644762in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.644762in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.646098in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.648687in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.651291in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.651291in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.659697in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.659697in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.661124in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.663820in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.667211in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.667211in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.670366in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.670366in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.670366in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.672882in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.672882in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.674044in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.677311in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.683866in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.686240in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.689012in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{0.689012in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.690390in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{0.692866in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{0.692866in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.694683in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{0.694683in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{0.697578in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.701382in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.704382in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{0.705345in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{0.712890in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.715366in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.715366in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.720078in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.721615in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.723214in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.723214in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.723214in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.723214in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.723214in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.730547in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.730547in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.730547in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.734012in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.735740in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.735740in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.735740in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.735740in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.739683in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.741544in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.742492in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.742492in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.742492in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.742492in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.745070in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.745070in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.745070in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.745070in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.746745in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.746745in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.751757in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.751757in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.756882in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.761267in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.762661in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.762661in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.762661in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.762661in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.762661in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.762661in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.766942in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.766942in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.767939in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.769770in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.769770in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.769770in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.769770in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.772388in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.772388in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.772388in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.774976in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.777167in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.780701in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.780701in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.780701in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.780701in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.780701in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.780701in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.788242in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.789656in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.792464in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.796327in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.796327in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.797640in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.797640in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.799643in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.799643in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.799643in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.799643in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.799643in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.799643in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.799643in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.799643in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.799643in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.799643in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.799643in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.799643in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.807973in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.812382in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.812382in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.812382in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.814282in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.815989in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.815989in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.818162in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.818162in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.818162in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.820140in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.821929in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.821929in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.826217in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.829577in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.831229in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.831229in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.831229in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.833339in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.836559in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.838054in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.838054in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.838054in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.838054in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.838054in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{0.841103in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{0.841103in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{0.845515in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{0.849356in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{0.852746in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{0.855510in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{0.861656in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{0.863162in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{0.866929in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{0.870799in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{0.870799in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{0.874577in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{0.874577in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{0.874577in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{0.874577in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{0.877103in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{0.877103in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{0.877103in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{0.927660in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{0.927660in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{0.927660in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{0.927660in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{0.925687in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{0.925687in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{0.925687in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{0.925687in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{0.924965in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{0.924965in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{0.914602in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{0.911608in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{0.904254in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{0.902518in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{0.896908in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{0.896249in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{0.891660in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{0.891660in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.890210in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.890210in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.890210in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.890210in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.890210in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.887205in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.885925in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.883535in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.883535in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.883535in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.880687in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.879547in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.874835in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.874835in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.872124in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.869602in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.869602in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.869602in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.867275in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.867275in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.864482in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.861882in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.861882in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.861882in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.857291in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.852121in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.852121in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.852121in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.852121in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.852121in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.852121in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.852121in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.852121in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.852121in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.852121in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.852121in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.852121in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.849624in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.849624in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.846437in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.846437in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.841300in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.839608in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.836522in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.830563in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.830563in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.830563in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.830563in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.830563in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.830563in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.825097in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.822788in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.816376in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.816376in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.816376in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.814494in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.814494in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.814494in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.814494in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.811825in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.808322in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.808322in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.803603in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.803603in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.803603in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.803603in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.803603in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.803603in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.800497in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.795882in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.792007in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.792007in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.783518in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.783518in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.780693in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.780693in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.780693in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.780693in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.778772in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.778772in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.778772in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.778772in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.775219in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.772581in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.767524in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.767524in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.767524in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.767524in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.764752in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.763717in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.763717in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.763717in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.757550in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.757550in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.757550in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.757550in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.757550in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.754649in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.751685in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.747398in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.747398in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{0.745374in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{0.739419in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.735882in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.734382in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{0.729185in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{0.727581in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.727581in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{0.724898in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{0.724898in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.722874in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{0.719752in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.719752in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.718024in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.715898in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.711537in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.711537in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{0.711537in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{0.711537in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.708953in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.707719in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.704382in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.704382in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.702398in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.702398in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.702398in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.701053in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.701053in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.699944in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.698140in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.695067in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.695067in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.689973in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.689973in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.683576in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.677166in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.674002in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.674002in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.672666in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.672666in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.672666in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.671585in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.670396in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.670396in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.667550in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.662719in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.662719in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.662719in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.660751in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.660751in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.659692in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.655253in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.652522in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.650067in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.646919in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.641094in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.636151in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.636151in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.633033in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.628211in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.626143in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.622785in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.622785in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.617568in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.617568in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.617568in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.617568in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.609265in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.609265in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.609265in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.609265in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.609265in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.604975in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.604975in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.599382in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.595460in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.591882in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.589663in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.584382in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.583249in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.578256in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.578256in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.575650in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.575650in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.573628in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.570169in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.570169in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.570169in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.570169in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.570169in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.570169in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.568734in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.568734in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.568734in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.563530in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.561169in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.557920in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.557920in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.557920in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.555362in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.552691in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.539382in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.539382in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.537056in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.537056in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.537056in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.534569in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.534569in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.531882in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.531882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.531882in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.525882in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.526330in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.526508in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.528717in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.528717in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.528717in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.531008in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.535033in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.536114in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.538666in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.543304in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.544116in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.546277in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.546277in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.546277in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.547394in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.550989in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.550989in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.553859in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.553859in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.553859in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.553859in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.558775in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.558775in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.563382in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.567670in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.570431in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.570431in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.570431in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.570431in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.574499in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.574499in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.574499in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.576882in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.576882in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.580758in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.580758in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.586989in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.589657in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.591393in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.592305in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.593782in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.593782in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.593782in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.594957in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.600152in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.601840in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.603585in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.603585in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.607226in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.607226in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.612078in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.612078in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.614382in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.616366in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.616366in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.616366in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.616366in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.620450in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.622211in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.622211in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.622211in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.624345in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.624345in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.624345in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.624345in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.624345in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.631185in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.631185in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.633038in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.635307in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.640339in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.641598in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.643296in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.643296in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.645390in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.648585in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.652226in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.652226in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.655170in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.660113in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.664840in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.664840in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.664840in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.669340in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.670721in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.670721in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.670721in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.670721in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.670721in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.673389in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.674992in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{0.674992in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{0.674992in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.674992in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.674992in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.676349in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.676349in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.676349in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{0.680968in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.685114in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{0.688742in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{0.688742in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.688742in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{0.692442in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{0.693767in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.693767in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.693767in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{0.696291in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.705405in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.711882in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.714350in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.715702in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.717938in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.717938in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.717938in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.724272in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.724272in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.727133in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.727133in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.730565in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.730565in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.731684in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.734905in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.738202in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.740718in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.743905in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.743905in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.743905in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.743905in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.751206in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.753065in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.755222in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.755222in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.761074in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.765882in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.765882in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.767684in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.769520in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.769520in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.772133in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.772133in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.775300in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.775300in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.777458in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.777458in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.777458in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.780442in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.784619in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.786882in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.787871in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.793565in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.793565in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.793565in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.793565in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.797800in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.797800in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.797800in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.798683in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.800871in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.800871in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.800871in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.802596in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.808667in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.810742in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.810742in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.810742in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.812610in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.812610in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.815195in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.815195in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.816882in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.818382in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.819711in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.819711in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.819711in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.819711in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.819711in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.819711in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.819711in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.824169in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.826429in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.826429in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.826429in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.826429in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.826429in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.831882in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.831882in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.831882in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.831882in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.837626in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.837626in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.837626in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.841580in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.841580in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.843592in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.847533in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.847533in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.853202in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.855053in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.856709in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.857972in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.857972in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.859915in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.859915in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.859915in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.859915in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.862302in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{0.864080in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{0.864080in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{0.870592in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{0.870592in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{0.870592in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{0.870592in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{0.872059in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{0.872059in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{0.874360in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{0.874360in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{0.877915in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{0.882839in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{0.885014in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{0.890737in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{0.892533in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{0.897298in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{0.902610in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{0.904734in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{0.954029in}}%
\pgfpathlineto{\pgfqpoint{10.698882in}{0.954029in}}%
\pgfpathlineto{\pgfqpoint{10.655014in}{0.951654in}}%
\pgfpathlineto{\pgfqpoint{10.611146in}{0.947966in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{0.943731in}}%
\pgfpathlineto{\pgfqpoint{10.523410in}{0.941027in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{0.937750in}}%
\pgfpathlineto{\pgfqpoint{10.435674in}{0.935425in}}%
\pgfpathlineto{\pgfqpoint{10.391806in}{0.931349in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{0.930404in}}%
\pgfpathlineto{\pgfqpoint{10.304071in}{0.930404in}}%
\pgfpathlineto{\pgfqpoint{10.260203in}{0.928204in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{0.928204in}}%
\pgfpathlineto{\pgfqpoint{10.172467in}{0.925172in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{0.925172in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{0.925172in}}%
\pgfpathlineto{\pgfqpoint{10.040863in}{0.925172in}}%
\pgfpathlineto{\pgfqpoint{9.996995in}{0.918184in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{0.918184in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.915462in}}%
\pgfpathlineto{\pgfqpoint{9.865391in}{0.913349in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{0.913349in}}%
\pgfpathlineto{\pgfqpoint{9.777656in}{0.913349in}}%
\pgfpathlineto{\pgfqpoint{9.733788in}{0.913349in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.910792in}}%
\pgfpathlineto{\pgfqpoint{9.646052in}{0.910792in}}%
\pgfpathlineto{\pgfqpoint{9.602184in}{0.907555in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{0.904711in}}%
\pgfpathlineto{\pgfqpoint{9.514448in}{0.902062in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.898731in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{0.898731in}}%
\pgfpathlineto{\pgfqpoint{9.382844in}{0.898172in}}%
\pgfpathlineto{\pgfqpoint{9.338976in}{0.895684in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{0.895684in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.890638in}}%
\pgfpathlineto{\pgfqpoint{9.207373in}{0.890638in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{0.890638in}}%
\pgfpathlineto{\pgfqpoint{9.119637in}{0.882882in}}%
\pgfpathlineto{\pgfqpoint{9.075769in}{0.882882in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.882882in}}%
\pgfpathlineto{\pgfqpoint{8.988033in}{0.882882in}}%
\pgfpathlineto{\pgfqpoint{8.944165in}{0.879335in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{0.879335in}}%
\pgfpathlineto{\pgfqpoint{8.856429in}{0.879335in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.879335in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{0.879335in}}%
\pgfpathlineto{\pgfqpoint{8.724825in}{0.877095in}}%
\pgfpathlineto{\pgfqpoint{8.680957in}{0.872553in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{0.872553in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.872553in}}%
\pgfpathlineto{\pgfqpoint{8.549354in}{0.872553in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{0.872553in}}%
\pgfpathlineto{\pgfqpoint{8.461618in}{0.872553in}}%
\pgfpathlineto{\pgfqpoint{8.417750in}{0.872553in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.869382in}}%
\pgfpathlineto{\pgfqpoint{8.330014in}{0.866382in}}%
\pgfpathlineto{\pgfqpoint{8.286146in}{0.863569in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{0.863569in}}%
\pgfpathlineto{\pgfqpoint{8.198410in}{0.861654in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.861654in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{0.859022in}}%
\pgfpathlineto{\pgfqpoint{8.066806in}{0.859022in}}%
\pgfpathlineto{\pgfqpoint{8.022939in}{0.859022in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{0.856597in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.849168in}}%
\pgfpathlineto{\pgfqpoint{7.891335in}{0.846393in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{0.846393in}}%
\pgfpathlineto{\pgfqpoint{7.803599in}{0.846393in}}%
\pgfpathlineto{\pgfqpoint{7.759731in}{0.844081in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{7.671995in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{7.628127in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{7.540391in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{0.832393in}}%
\pgfpathlineto{\pgfqpoint{7.364920in}{0.828882in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.826645in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.821822in}}%
\pgfpathlineto{\pgfqpoint{7.233316in}{0.820306in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.820306in}}%
\pgfpathlineto{\pgfqpoint{7.145580in}{0.820306in}}%
\pgfpathlineto{\pgfqpoint{7.101712in}{0.817964in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.817964in}}%
\pgfpathlineto{\pgfqpoint{7.013976in}{0.816631in}}%
\pgfpathlineto{\pgfqpoint{6.970108in}{0.816631in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.814744in}}%
\pgfpathlineto{\pgfqpoint{6.882373in}{0.814744in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.812080in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.809382in}}%
\pgfpathlineto{\pgfqpoint{6.750769in}{0.809382in}}%
\pgfpathlineto{\pgfqpoint{6.706901in}{0.805190in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.797542in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.797542in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{0.795199in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.792558in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.786358in}}%
\pgfpathlineto{\pgfqpoint{6.443693in}{0.786358in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.786358in}}%
\pgfpathlineto{\pgfqpoint{6.355957in}{0.786358in}}%
\pgfpathlineto{\pgfqpoint{6.312089in}{0.780546in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.778562in}}%
\pgfpathlineto{\pgfqpoint{6.224354in}{0.777358in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.776080in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.772699in}}%
\pgfpathlineto{\pgfqpoint{6.092750in}{0.772699in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{0.771631in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.771631in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.769992in}}%
\pgfpathlineto{\pgfqpoint{5.917278in}{0.769992in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.761648in}}%
\pgfpathlineto{\pgfqpoint{5.829542in}{0.758326in}}%
\pgfpathlineto{\pgfqpoint{5.785674in}{0.758326in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.758326in}}%
\pgfpathlineto{\pgfqpoint{5.697939in}{0.756062in}}%
\pgfpathlineto{\pgfqpoint{5.654071in}{0.752914in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.750882in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{0.748359in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.745430in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{0.745430in}}%
\pgfpathlineto{\pgfqpoint{5.434731in}{0.734973in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.732997in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.732997in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{0.732997in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{0.729822in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.724522in}}%
\pgfpathlineto{\pgfqpoint{5.171523in}{0.724522in}}%
\pgfpathlineto{\pgfqpoint{5.127656in}{0.724522in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.723650in}}%
\pgfpathlineto{\pgfqpoint{5.039920in}{0.718796in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.714415in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.714415in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.714415in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.711272in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.711272in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{0.711272in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{0.711272in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.711272in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.708375in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.702042in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.702042in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.702042in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.702042in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.702042in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.698924in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.694424in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.694424in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.694424in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.690151in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.686094in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.684537in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.684537in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.679179in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.677874in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.675468in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.675468in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.672666in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.669425in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.665457in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.663225in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.660579in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.660579in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.658419in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.658419in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.658419in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.658419in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.658419in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.656053in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.656053in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.656053in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.653314in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.648398in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.648398in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.648398in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.648398in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.645882in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.643685in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.643685in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.639537in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.639537in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.634179in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.634179in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.631424in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.628612in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.624807in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.621482in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.621482in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.621482in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.618459in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.614871in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.612107in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.603006in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.603006in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.597882in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.597882in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.595765in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.595765in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.595765in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.590833in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.590833in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.590833in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.590833in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.589094in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.584382in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.579989in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.579989in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.575905in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.575905in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.575905in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.575905in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.574275in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.574275in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.572568in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.568870in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.559460in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.555098in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.553150in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.549730in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.544756in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.542547in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.542547in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.542547in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.540256in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.535934in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.531882in}}%
\pgfpathlineto{\pgfqpoint{0.653127in}{0.531882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486618in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486618in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363976in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363976in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241335in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241335in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118693in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.118693in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996052in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996052in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802656in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442592in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.974382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.926157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.424382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.376157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.874382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.826157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317592in,y=1.311882in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \# Samples from Support of \(\displaystyle \mathcal{P}_{\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.549132in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.567132in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.578382in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.605382in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.623382in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.639132in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.684132in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.715632in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.724632in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.735882in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.751632in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.769632in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.796632in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.812382in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.825882in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.857382in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.875382in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.888882in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.906882in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.933882in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.951882in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.967632in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.985632in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.996882in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{1.032882in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{1.048632in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{1.062132in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{1.077882in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{1.122882in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{1.140882in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{1.154382in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{1.170132in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{1.181382in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{1.188132in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{1.201632in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{1.233132in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.253382in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{1.287132in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{1.305132in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{1.320882in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{1.332132in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{1.345632in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{1.361382in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{1.397382in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{1.413132in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{1.431132in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{1.446882in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{1.464882in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{1.480632in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{1.507632in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{1.525632in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{1.541382in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{1.554882in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{1.563882in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{1.579632in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{1.606632in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{1.624632in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{1.656132in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{1.667382in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{1.694382in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.730382in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{1.750632in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{1.764132in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.782132in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{1.809132in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.827132in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{1.838382in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{1.851882in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.869882in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{1.885632in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{1.908132in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.921632in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.932882in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{1.950882in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.966632in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{1.986882in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{2.000382in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{2.039972in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{2.039972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.535632in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.544632in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.564882in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.571632in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.605382in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.612132in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.623382in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.625632in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.634632in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.636882in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.643632in}}%
\pgfpathlineto{\pgfqpoint{1.311146in}{0.652632in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.670632in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.675132in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.702132in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.706632in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.706632in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.720132in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.722382in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.726882in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.729132in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.733632in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.733632in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.740382in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.749382in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.758382in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.758382in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.771882in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.774132in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.794382in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.803382in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.810132in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.819132in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.832632in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.839382in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.852882in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.857382in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.866382in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.873132in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.882132in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.891132in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.897882in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.906882in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.913632in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.931632in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.933882in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.947382in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.949632in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.963132in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.969882in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.983382in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.985632in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.994632in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{1.001382in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{1.010382in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{1.017132in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{1.023882in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.028382in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{1.032882in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.039632in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{1.041882in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{1.046382in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{1.080132in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{1.082382in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.095882in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{1.102632in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.125132in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{1.138632in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{1.143132in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.165632in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{1.166658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.533382in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.567132in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.585132in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.596382in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.609882in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.614382in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.621132in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.625632in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.639132in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.643632in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.648132in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.648132in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.657132in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.659382in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.663882in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.670632in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.672882in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.690882in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.690882in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.693132in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.704382in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.704382in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.711132in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.715632in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.722382in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.722382in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.731382in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.735882in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.735882in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.738132in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.738132in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.740382in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.747132in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.749382in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.749382in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.753882in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.756132in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.756132in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.762882in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.767382in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.774132in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.778632in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.780882in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.780882in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.783132in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.794382in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.796632in}}%
\pgfpathlineto{\pgfqpoint{3.723882in}{0.810132in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.814632in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.814632in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.819132in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.823632in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.823632in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.828132in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.832632in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.841632in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.843882in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.848382in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.848382in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.850632in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.861882in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.866382in}}%
\pgfpathlineto{\pgfqpoint{4.776712in}{0.866382in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.875382in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.895632in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{0.901158in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{0.901158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.533382in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.564882in}}%
\pgfpathlineto{\pgfqpoint{0.828599in}{0.567132in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.571632in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.578382in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.582882in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.587382in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.587382in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.589632in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.589632in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.591882in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.591882in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.594132in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.594132in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.598632in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.603132in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.603132in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.607632in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.607632in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.609882in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.609882in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.612132in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.616632in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.616632in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.618882in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.618882in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.621132in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{0.621132in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.623382in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.623382in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.625632in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.625632in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.632382in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.634632in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.634632in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.641382in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.641382in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.643632in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.643632in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.650382in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.650382in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.654882in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.659382in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.659382in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.661632in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.661632in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.672882in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.672882in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.677382in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.677382in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.684132in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.684132in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{0.686382in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{0.686382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.528882in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.531132in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.531132in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.533382in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.533382in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.535632in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.535632in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.544632in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.544632in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.551382in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.551382in}}%
\pgfpathlineto{\pgfqpoint{1.355014in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.560382in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.560382in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.562632in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{0.562632in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.567132in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.567132in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.569382in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.569382in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.573882in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.576132in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.585132in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.594132in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{0.594132in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.598632in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.598632in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.605382in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.605382in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.609882in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.609882in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.614382in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.618882in}}%
\pgfpathlineto{\pgfqpoint{3.021995in}{0.621132in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.621132in}}%
\pgfpathlineto{\pgfqpoint{3.153599in}{0.630132in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.636882in}}%
\pgfpathlineto{\pgfqpoint{3.329071in}{0.641382in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.643632in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.643632in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{0.645882in}}%
\pgfpathlineto{\pgfqpoint{3.548410in}{0.645882in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.650382in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.652632in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.652632in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.657132in}}%
\pgfpathlineto{\pgfqpoint{3.855486in}{0.657132in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.659382in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.659382in}}%
\pgfpathlineto{\pgfqpoint{3.987089in}{0.661632in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.670632in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.670632in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.677382in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{0.677382in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.684132in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.684132in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.686382in}}%
\pgfpathlineto{\pgfqpoint{4.513505in}{0.686382in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.688632in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.688632in}}%
\pgfpathlineto{\pgfqpoint{4.732844in}{0.695382in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.695382in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.699882in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{0.704382in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{0.704382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653127in}{0.528882in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.535632in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.535632in}}%
\pgfpathlineto{\pgfqpoint{0.916335in}{0.537882in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.542382in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{0.546882in}}%
\pgfpathlineto{\pgfqpoint{1.091806in}{0.551382in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.562632in}}%
\pgfpathlineto{\pgfqpoint{1.442750in}{0.562632in}}%
\pgfpathlineto{\pgfqpoint{1.486618in}{0.564882in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{0.564882in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.569382in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.569382in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.578382in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{0.585132in}}%
\pgfpathlineto{\pgfqpoint{2.100769in}{0.585132in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{0.587382in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.587382in}}%
\pgfpathlineto{\pgfqpoint{2.232373in}{0.591882in}}%
\pgfpathlineto{\pgfqpoint{2.276240in}{0.591882in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.598632in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.607632in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.607632in}}%
\pgfpathlineto{\pgfqpoint{2.627184in}{0.609882in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{0.614382in}}%
\pgfpathlineto{\pgfqpoint{2.758788in}{0.618882in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.618882in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.623382in}}%
\pgfpathlineto{\pgfqpoint{2.890391in}{0.623382in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{0.627882in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.627882in}}%
\pgfpathlineto{\pgfqpoint{3.065863in}{0.632382in}}%
\pgfpathlineto{\pgfqpoint{3.197467in}{0.632382in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.636882in}}%
\pgfpathlineto{\pgfqpoint{3.285203in}{0.639132in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.639132in}}%
\pgfpathlineto{\pgfqpoint{3.416806in}{0.641382in}}%
\pgfpathlineto{\pgfqpoint{3.592278in}{0.641382in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.645882in}}%
\pgfpathlineto{\pgfqpoint{3.680014in}{0.645882in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.650382in}}%
\pgfpathlineto{\pgfqpoint{3.811618in}{0.654882in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.659382in}}%
\pgfpathlineto{\pgfqpoint{3.943222in}{0.659382in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{0.663882in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{0.668382in}}%
\pgfpathlineto{\pgfqpoint{4.118693in}{0.668382in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{0.670632in}}%
\pgfpathlineto{\pgfqpoint{4.250297in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{4.338033in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{4.381901in}{0.684132in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.686382in}}%
\pgfpathlineto{\pgfqpoint{4.601240in}{0.686382in}}%
\pgfpathlineto{\pgfqpoint{4.645108in}{0.690882in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.693132in}}%
\pgfpathlineto{\pgfqpoint{4.864448in}{0.693132in}}%
\pgfpathlineto{\pgfqpoint{4.908316in}{0.695382in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{0.696408in}}%
\pgfpathlineto{\pgfqpoint{5.006052in}{0.696408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996052in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577302in}{0.536211in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{0.529353in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{0.540357in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{0.549683in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.566217in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{0.586115in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{0.602893in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{0.620752in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.633295in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{0.645702in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{0.659866in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{0.678382in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.696067in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{0.716544in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{0.729787in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{0.738379in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.754708in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{0.772256in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{0.788216in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{0.805794in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.822423in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{0.829105in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{0.848174in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{0.864720in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.884192in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{0.899513in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{0.916333in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{0.928531in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.938586in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{0.957393in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{0.968238in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{0.991622in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.001240in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{1.018994in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{1.042530in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{1.058699in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.070919in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{1.087626in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{1.100821in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{1.119498in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.136454in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{1.152325in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{1.168252in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{1.183092in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.199028in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{1.222664in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{1.242603in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{1.245562in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.262882in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{1.277027in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{1.290455in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{1.302930in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.324951in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{1.338528in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{1.350807in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{1.363757in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.377709in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{1.398110in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{1.418571in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{1.440949in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.448216in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{1.463397in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{1.480184in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{1.501478in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.526351in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{1.540366in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{1.555336in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{1.571404in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.583986in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{1.600469in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{1.617715in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{1.635383in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.652921in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{1.671387in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{1.688726in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{1.711339in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.727886in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{1.744737in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{1.765164in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{1.777508in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.794488in}}%
\pgfpathlineto{\pgfqpoint{9.964094in}{1.802877in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{1.819842in}}%
\pgfpathlineto{\pgfqpoint{10.073764in}{1.848677in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{1.866526in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{1.884295in}}%
\pgfpathlineto{\pgfqpoint{10.238269in}{1.907152in}}%
\pgfpathlineto{\pgfqpoint{10.293104in}{1.926112in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{1.944266in}}%
\pgfpathlineto{\pgfqpoint{10.402773in}{1.955173in}}%
\pgfpathlineto{\pgfqpoint{10.457608in}{1.971320in}}%
\pgfpathlineto{\pgfqpoint{10.512443in}{1.989177in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{2.008286in}}%
\pgfpathlineto{\pgfqpoint{10.622113in}{2.058417in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{2.264918in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{2.264918in}}%
\pgfpathlineto{\pgfqpoint{10.622113in}{2.260347in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{2.161078in}}%
\pgfpathlineto{\pgfqpoint{10.512443in}{2.140287in}}%
\pgfpathlineto{\pgfqpoint{10.457608in}{2.126644in}}%
\pgfpathlineto{\pgfqpoint{10.402773in}{2.111291in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{2.099098in}}%
\pgfpathlineto{\pgfqpoint{10.293104in}{2.077352in}}%
\pgfpathlineto{\pgfqpoint{10.238269in}{2.052212in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{2.030969in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{2.010938in}}%
\pgfpathlineto{\pgfqpoint{10.073764in}{1.993087in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{1.963122in}}%
\pgfpathlineto{\pgfqpoint{9.964094in}{1.942287in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.931776in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{1.913056in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{1.898100in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{1.880727in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.861877in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{1.844825in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{1.821238in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{1.802877in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.789843in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{1.775881in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{1.757848in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{1.739395in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.724378in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{1.711760in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{1.690028in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{1.671398in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.651813in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{1.624186in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{1.601379in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{1.578267in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.566148in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{1.554515in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{1.528593in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{1.509154in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.487555in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{1.474207in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{1.459857in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{1.444836in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.431113in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{1.409034in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{1.394209in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{1.378237in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.360882in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{1.340401in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{1.337061in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{1.317100in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.294536in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{1.278972in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{1.262312in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{1.242539in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.222710in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{1.203966in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{1.182742in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{1.164438in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.143345in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{1.126165in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{1.108734in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{1.083970in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.066023in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{1.054642in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{1.029726in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{1.015371in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.996378in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{0.983333in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{0.966131in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{0.949351in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{0.910644in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{0.891490in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{0.872759in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.862641in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{0.847770in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{0.825448in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{0.812008in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.791756in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{0.772385in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{0.759977in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{0.745919in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.722296in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{0.704282in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{0.684998in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{0.665562in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.650669in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{0.635912in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{0.615970in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{0.597049in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.581247in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{0.564181in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{0.548307in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{0.536211in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{0.536211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577302in}{0.540617in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{0.533814in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{0.539440in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{0.549630in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.558119in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{0.565413in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{0.573382in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{0.584572in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.598266in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{0.602182in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{0.611827in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{0.622830in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.632045in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{0.648684in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{0.654904in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.660185in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{0.667634in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{0.683059in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.711184in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{0.718343in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{0.731146in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{0.741413in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.749216in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{0.758261in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{0.766500in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{0.782276in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.788667in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{0.799208in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{0.807072in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{0.821147in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.833054in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{0.843617in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{0.853922in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{0.867303in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.876132in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{0.888470in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{0.911008in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.916224in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{0.927815in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{0.943279in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{0.953690in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.964976in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{0.980352in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{0.986750in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{0.991782in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{1.017095in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{1.030628in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{1.044584in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.053773in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{1.073378in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{1.091000in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{1.097455in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.106648in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{1.116752in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{1.122829in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{1.134514in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.144920in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{1.156665in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{1.165186in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{1.176672in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.189618in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{1.200920in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{1.211989in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{1.222220in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.233043in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{1.244756in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{1.253592in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{1.268645in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.275228in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{1.296235in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{1.306472in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.316392in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{1.321683in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{1.333449in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{1.342683in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.358549in}}%
\pgfpathlineto{\pgfqpoint{9.964094in}{1.368970in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{1.378164in}}%
\pgfpathlineto{\pgfqpoint{10.073764in}{1.388686in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{1.399822in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{1.408276in}}%
\pgfpathlineto{\pgfqpoint{10.238269in}{1.425161in}}%
\pgfpathlineto{\pgfqpoint{10.293104in}{1.442866in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{1.459046in}}%
\pgfpathlineto{\pgfqpoint{10.402773in}{1.471937in}}%
\pgfpathlineto{\pgfqpoint{10.457608in}{1.482986in}}%
\pgfpathlineto{\pgfqpoint{10.512443in}{1.496184in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{1.505394in}}%
\pgfpathlineto{\pgfqpoint{10.622113in}{1.576353in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{1.578341in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{1.657923in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{1.657923in}}%
\pgfpathlineto{\pgfqpoint{10.622113in}{1.656411in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{1.585036in}}%
\pgfpathlineto{\pgfqpoint{10.512443in}{1.573246in}}%
\pgfpathlineto{\pgfqpoint{10.457608in}{1.560778in}}%
\pgfpathlineto{\pgfqpoint{10.402773in}{1.548494in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{1.533384in}}%
\pgfpathlineto{\pgfqpoint{10.293104in}{1.512231in}}%
\pgfpathlineto{\pgfqpoint{10.238269in}{1.494937in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{1.479155in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{1.468942in}}%
\pgfpathlineto{\pgfqpoint{10.073764in}{1.456744in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{1.443933in}}%
\pgfpathlineto{\pgfqpoint{9.964094in}{1.429794in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.416882in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{1.404747in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{1.397648in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{1.383747in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.375039in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{1.363959in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{1.355529in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{1.346509in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.339203in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{1.331785in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{1.316505in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{1.309008in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.302054in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{1.289544in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{1.276441in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{1.261844in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.249812in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{1.237092in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{1.225244in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{1.217432in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.205844in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{1.192917in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{1.181268in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{1.173345in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.157782in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{1.141309in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{1.131431in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{1.116386in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.100991in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{1.091513in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{1.060669in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.052365in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{1.032315in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{1.028014in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{1.020412in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.003121in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{0.993408in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{0.980485in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{0.958616in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.942207in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{0.935756in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{0.922706in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{0.911627in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.902965in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{0.893128in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{0.885508in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{0.874813in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.859710in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{0.848283in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{0.834358in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{0.825889in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.817764in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{0.810154in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{0.795597in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{0.785170in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.780215in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{0.774017in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{0.765617in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{0.750421in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.741247in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{0.732662in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{0.715705in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{0.700797in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.687246in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{0.680860in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{0.668414in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{0.662886in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.652386in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{0.640600in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{0.630603in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{0.619249in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.613831in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{0.597192in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{0.587382in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{0.579018in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.572312in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{0.548990in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{0.540617in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{0.540617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577302in}{0.530335in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{0.526066in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{0.528137in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{0.531136in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.537026in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{0.543332in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{0.545382in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{0.546012in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.556512in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{0.561327in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{0.565166in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{0.572660in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.576572in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{0.580118in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{0.582386in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{0.589411in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.591474in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{0.594728in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{0.596544in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{0.600962in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.608036in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{0.616865in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{0.619691in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{0.623828in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.627158in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{0.635281in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{0.637217in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{0.638123in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.642568in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{0.644980in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{0.655006in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{0.657845in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.668189in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{0.669355in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{0.674808in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{0.682936in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.686682in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{0.691529in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{0.698889in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{0.702882in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.703812in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{0.709459in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{0.714650in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{0.715928in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.724275in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{0.727382in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{0.732386in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{0.731338in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.741218in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{0.743349in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{0.750851in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{0.757060in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.761478in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{0.763345in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{0.763345in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{0.764725in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.766506in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{0.768948in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{0.776912in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{0.781665in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.787546in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{0.792429in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{0.794749in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{0.805733in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{0.812240in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.814114in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{0.819851in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{0.826629in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{0.827798in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.833218in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{0.843718in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{0.846766in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.853324in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{0.859748in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{0.864440in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{0.870970in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.875746in}}%
\pgfpathlineto{\pgfqpoint{9.964094in}{0.883630in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{0.890660in}}%
\pgfpathlineto{\pgfqpoint{10.073764in}{0.895411in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{0.901964in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{0.907193in}}%
\pgfpathlineto{\pgfqpoint{10.238269in}{0.907768in}}%
\pgfpathlineto{\pgfqpoint{10.293104in}{0.911216in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{0.916330in}}%
\pgfpathlineto{\pgfqpoint{10.402773in}{0.923607in}}%
\pgfpathlineto{\pgfqpoint{10.457608in}{0.925679in}}%
\pgfpathlineto{\pgfqpoint{10.512443in}{0.930607in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{0.930607in}}%
\pgfpathlineto{\pgfqpoint{10.622113in}{1.002630in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{1.002630in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{1.131133in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{1.131133in}}%
\pgfpathlineto{\pgfqpoint{10.622113in}{1.131133in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{1.028156in}}%
\pgfpathlineto{\pgfqpoint{10.512443in}{1.028156in}}%
\pgfpathlineto{\pgfqpoint{10.457608in}{1.022585in}}%
\pgfpathlineto{\pgfqpoint{10.402773in}{1.021156in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{1.010934in}}%
\pgfpathlineto{\pgfqpoint{10.293104in}{1.005548in}}%
\pgfpathlineto{\pgfqpoint{10.238269in}{1.001996in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{0.995571in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{0.990300in}}%
\pgfpathlineto{\pgfqpoint{10.073764in}{0.979353in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{0.970103in}}%
\pgfpathlineto{\pgfqpoint{9.964094in}{0.963134in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.957018in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{0.954794in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{0.947324in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{0.941516in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.937440in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{0.930382in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{0.922998in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{0.919046in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.908546in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{0.903466in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{0.894135in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{0.883413in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.878650in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{0.877023in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{0.866031in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{0.856014in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.852926in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{0.852926in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{0.852926in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{0.847835in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.842218in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{0.837599in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{0.831852in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{0.825816in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.824758in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{0.823039in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{0.820919in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{0.820919in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.819286in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{0.816704in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{0.808913in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{0.802415in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.801046in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{0.789926in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{0.769978in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{0.764482in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.761289in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{0.752836in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{0.752014in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{0.744605in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.739752in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{0.738582in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{0.734175in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{0.726835in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.721182in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{0.714428in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{0.707856in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{0.702809in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.699775in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{0.689119in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{0.682031in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{0.674874in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.673469in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{0.668368in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{0.665456in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{0.661665in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.656424in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{0.652118in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{0.648618in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{0.645717in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.637364in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{0.631075in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{0.627856in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{0.620127in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.613835in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{0.612080in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{0.603832in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{0.602283in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.596283in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{0.590650in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{0.582870in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{0.579073in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.568616in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{0.558116in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{0.554927in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{0.551250in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.546102in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{0.538628in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{0.533990in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{0.530335in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{0.530335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577302in}{0.530904in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{0.526260in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{0.529012in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{0.534083in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.543098in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{0.549535in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{0.551760in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{0.555690in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.563904in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{0.569109in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{0.572960in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{0.576717in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.580692in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{0.584924in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{0.587551in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{0.593517in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.593517in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{0.594813in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{0.595300in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{0.599282in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.603008in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{0.609817in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{0.611375in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{0.614200in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.617371in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{0.623952in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{0.627077in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{0.627542in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{0.634603in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{0.638896in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{0.643248in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.645563in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{0.647264in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{0.649010in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{0.653487in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.654504in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{0.659652in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{0.661012in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.661012in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{0.664117in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{0.665398in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{0.665398in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.669907in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{0.671382in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{0.675914in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{0.674233in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{0.679555in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{0.684221in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.684221in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{0.691743in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{0.692578in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{0.693472in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.698053in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{0.702882in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{0.703599in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{0.703599in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.707634in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{0.709945in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{0.711390in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{0.713208in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.713208in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{0.717269in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{0.718842in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{0.721721in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.721721in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{0.721721in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{0.721721in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{0.726055in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.732221in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{0.734382in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{0.734382in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{0.736784in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.741243in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{0.741243in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{0.741243in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{0.742832in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.742832in}}%
\pgfpathlineto{\pgfqpoint{9.964094in}{0.743244in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{0.743244in}}%
\pgfpathlineto{\pgfqpoint{10.073764in}{0.743244in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{0.743244in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{0.743244in}}%
\pgfpathlineto{\pgfqpoint{10.238269in}{0.749382in}}%
\pgfpathlineto{\pgfqpoint{10.293104in}{0.749382in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{0.752134in}}%
\pgfpathlineto{\pgfqpoint{10.402773in}{0.753553in}}%
\pgfpathlineto{\pgfqpoint{10.457608in}{0.756854in}}%
\pgfpathlineto{\pgfqpoint{10.512443in}{0.760134in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{0.764053in}}%
\pgfpathlineto{\pgfqpoint{10.622113in}{0.757920in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{0.759950in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{0.787564in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{0.787564in}}%
\pgfpathlineto{\pgfqpoint{10.622113in}{0.784344in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{0.791711in}}%
\pgfpathlineto{\pgfqpoint{10.512443in}{0.789630in}}%
\pgfpathlineto{\pgfqpoint{10.457608in}{0.783910in}}%
\pgfpathlineto{\pgfqpoint{10.402773in}{0.781211in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{0.779630in}}%
\pgfpathlineto{\pgfqpoint{10.293104in}{0.776382in}}%
\pgfpathlineto{\pgfqpoint{10.238269in}{0.776382in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{0.770520in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{0.770520in}}%
\pgfpathlineto{\pgfqpoint{10.073764in}{0.770520in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{0.770520in}}%
\pgfpathlineto{\pgfqpoint{9.964094in}{0.770520in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.767932in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{0.767932in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{0.766521in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{0.766521in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.766521in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{0.764980in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{0.764382in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{0.764382in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.763542in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{0.757709in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{0.753042in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{0.753042in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.753042in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{0.753042in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{0.749922in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{0.748494in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.743556in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{0.743556in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{0.742374in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{0.737819in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.737130in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{0.732165in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{0.732165in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{0.729882in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.725711in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{0.721292in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{0.719186in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{0.717021in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.715542in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{0.715542in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{0.711209in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{0.709325in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.709325in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{0.704531in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{0.696250in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{0.690282in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.689657in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{0.683666in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{0.683666in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{0.682847in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.679651in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{0.679651in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{0.676812in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{0.675556in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.673559in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{0.672477in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{0.666454in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{0.666099in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.663601in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{0.661716in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{0.659768in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{0.655661in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.650382in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{0.648022in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{0.646387in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{0.641112in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.635093in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{0.631964in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{0.626389in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{0.623747in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.617956in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{0.615382in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{0.613064in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{0.611451in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.608547in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{0.608547in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{0.601913in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{0.600340in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.596172in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{0.591747in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{0.585004in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{0.582555in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.577260in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{0.568673in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{0.564204in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{0.560128in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.553965in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{0.544081in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{0.536552in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{0.530904in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{0.530904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577302in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{0.525082in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{0.525291in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{0.526046in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.530741in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{0.533070in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{0.533070in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{0.533844in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.537270in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{0.539035in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{0.541882in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{0.546683in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.548182in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{0.549820in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{0.552569in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.558609in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{0.559209in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{0.560687in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{0.563207in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.564588in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{0.566382in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{0.570516in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{0.570516in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.571508in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{0.573243in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{0.577029in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{0.581016in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.583351in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{0.583724in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{0.584767in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{0.587237in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.589309in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{0.590882in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{0.593624in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{0.595870in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.598554in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{0.601382in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{0.605313in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{0.605313in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.608056in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{0.614017in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{0.617019in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{0.619416in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.620122in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{0.620726in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{0.622503in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{0.613927in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.617699in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{0.620104in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{0.623731in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{0.625039in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.627178in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{0.629916in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{0.630536in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{0.633269in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.635291in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{0.637226in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{0.641405in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{0.642170in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.646627in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{0.646627in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{0.646627in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{0.650528in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.651207in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{0.651207in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{0.654924in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{0.656869in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.656869in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{0.663170in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{0.667933in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{0.670605in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.671093in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{0.677528in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{0.677869in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{0.685432in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.689089in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{0.692224in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{0.695134in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{0.695134in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.697180in}}%
\pgfpathlineto{\pgfqpoint{9.964094in}{0.699269in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{0.702031in}}%
\pgfpathlineto{\pgfqpoint{10.073764in}{0.702031in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{0.703779in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{0.705018in}}%
\pgfpathlineto{\pgfqpoint{10.238269in}{0.706134in}}%
\pgfpathlineto{\pgfqpoint{10.293104in}{0.706134in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{0.711147in}}%
\pgfpathlineto{\pgfqpoint{10.402773in}{0.713237in}}%
\pgfpathlineto{\pgfqpoint{10.457608in}{0.717083in}}%
\pgfpathlineto{\pgfqpoint{10.512443in}{0.719093in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{0.722210in}}%
\pgfpathlineto{\pgfqpoint{10.622113in}{0.738541in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{0.739203in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{0.761061in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{0.761061in}}%
\pgfpathlineto{\pgfqpoint{10.622113in}{0.756473in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{0.761554in}}%
\pgfpathlineto{\pgfqpoint{10.512443in}{0.755671in}}%
\pgfpathlineto{\pgfqpoint{10.457608in}{0.751681in}}%
\pgfpathlineto{\pgfqpoint{10.402773in}{0.749527in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{0.748617in}}%
\pgfpathlineto{\pgfqpoint{10.293104in}{0.741630in}}%
\pgfpathlineto{\pgfqpoint{10.238269in}{0.741630in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{0.739746in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{0.737985in}}%
\pgfpathlineto{\pgfqpoint{10.073764in}{0.733733in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{0.733733in}}%
\pgfpathlineto{\pgfqpoint{9.964094in}{0.730494in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.729584in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{0.728630in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{0.728630in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{0.725540in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.722675in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{0.720332in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{0.715895in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{0.713236in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.707671in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{0.705159in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{0.701830in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{0.697594in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.694895in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{0.694895in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{0.690840in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{0.688557in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.688557in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{0.686236in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{0.681137in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{0.681137in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.681137in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{0.676594in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{0.674359in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{0.669537in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.668473in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{0.664494in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{0.661228in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{0.658847in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.655586in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{0.648725in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{0.644660in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.641065in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{0.635836in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{0.642561in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{0.640138in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.638642in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{0.637248in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{0.633345in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{0.627947in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.623408in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{0.621951in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{0.621951in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{0.617482in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.616110in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{0.610540in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{0.609082in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.606455in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{0.604327in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{0.600497in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{0.599439in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.597713in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{0.595848in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{0.593535in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{0.591021in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.586456in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{0.585348in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{0.585348in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{0.581082in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.578676in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{0.577957in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{0.576277in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{0.573555in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.572055in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{0.568482in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{0.565495in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{0.561944in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.559382in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{0.556681in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{0.553082in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{0.549628in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.547194in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{0.544320in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{0.542994in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{0.542994in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.539023in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{0.533218in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{0.529773in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{0.527882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577302in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{0.525082in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{0.525082in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{0.527113in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.531382in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{0.533070in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{0.534019in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{0.537060in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.539738in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{0.542105in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{0.544934in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{0.547078in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.551635in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{0.553598in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{0.555690in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{0.560846in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.565475in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{0.566056in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{0.568901in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{0.571674in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.578143in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{0.578592in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{0.578592in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{0.580231in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.582980in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{0.585519in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{0.587529in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{0.588782in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.593356in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{0.593356in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{0.594070in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{0.596482in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.597556in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{0.599916in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{0.602687in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{0.603700in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.608382in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{0.609338in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{0.611154in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{0.612295in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.614624in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{0.618318in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{0.624543in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.629237in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{0.630936in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{0.630936in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{0.631167in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.633437in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{0.634310in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{0.637870in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{0.639737in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.640695in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{0.644379in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{0.645096in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{0.645096in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.646208in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{0.650738in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{0.652353in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{0.654504in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.656202in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{0.659780in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{0.661764in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{0.663570in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.664165in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{0.667577in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{0.669458in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{0.670563in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.671677in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{0.673638in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{0.677585in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{0.678864in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.678864in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{0.682479in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{0.684641in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{0.685686in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.686140in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{0.687704in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{0.692189in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{0.693874in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.695699in}}%
\pgfpathlineto{\pgfqpoint{9.964094in}{0.696228in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{0.699628in}}%
\pgfpathlineto{\pgfqpoint{10.073764in}{0.701068in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{0.705752in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{0.706904in}}%
\pgfpathlineto{\pgfqpoint{10.238269in}{0.709236in}}%
\pgfpathlineto{\pgfqpoint{10.293104in}{0.712261in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{0.716340in}}%
\pgfpathlineto{\pgfqpoint{10.402773in}{0.716340in}}%
\pgfpathlineto{\pgfqpoint{10.457608in}{0.717672in}}%
\pgfpathlineto{\pgfqpoint{10.512443in}{0.719468in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{0.721219in}}%
\pgfpathlineto{\pgfqpoint{10.622113in}{0.722507in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{0.724990in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{0.761774in}}%
\pgfpathlineto{\pgfqpoint{10.676948in}{0.761774in}}%
\pgfpathlineto{\pgfqpoint{10.622113in}{0.758257in}}%
\pgfpathlineto{\pgfqpoint{10.567278in}{0.749645in}}%
\pgfpathlineto{\pgfqpoint{10.512443in}{0.747196in}}%
\pgfpathlineto{\pgfqpoint{10.457608in}{0.744792in}}%
\pgfpathlineto{\pgfqpoint{10.402773in}{0.744024in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{0.744024in}}%
\pgfpathlineto{\pgfqpoint{10.293104in}{0.741803in}}%
\pgfpathlineto{\pgfqpoint{10.238269in}{0.736428in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{0.734560in}}%
\pgfpathlineto{\pgfqpoint{10.128599in}{0.733612in}}%
\pgfpathlineto{\pgfqpoint{10.073764in}{0.729896in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{0.729236in}}%
\pgfpathlineto{\pgfqpoint{9.964094in}{0.724236in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.722665in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{0.720290in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{0.717775in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{0.711760in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.711223in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{0.709578in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{0.708523in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{0.706484in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{0.702979in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{0.698525in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.696287in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{0.695301in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{0.694306in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{0.691987in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.686999in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{0.685494in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.676062in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{0.673559in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{0.671511in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{0.671026in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.665056in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{0.661968in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{0.661968in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{0.660585in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.657969in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{0.656827in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{0.654494in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{0.651754in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.650527in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{0.648597in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{0.646728in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{0.646728in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.646327in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{0.645022in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{0.640521in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{0.636246in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.631540in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{0.629669in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{0.628710in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{0.626326in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.625182in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{0.621464in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{0.618277in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{0.614748in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.612908in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{0.611882in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{0.610094in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{0.608708in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.608708in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{0.604882in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{0.604035in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{0.601845in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.600184in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{0.596633in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{0.594072in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{0.594072in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.592421in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{0.586290in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{0.584863in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{0.581408in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.579889in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{0.576118in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{0.568673in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{0.564465in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.562228in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{0.558386in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{0.556330in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{0.552859in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.551026in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{0.549504in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{0.546244in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{0.542994in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.540482in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{0.534251in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{0.527882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.522467in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070816in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.070816in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.619165in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.619165in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.167514in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.167514in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.715863in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.715863in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.264212in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.264212in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.812561in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.812561in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.360910in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.360910in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.909259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.909259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.715863in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Batches of Size \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.355800in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{1.049382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286355in, y=1.001157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{1.574382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216911in, y=1.526157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{2.099382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216911in, y=2.051157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577302in}{0.532782in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{0.556932in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.573732in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{0.591582in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{0.609432in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{0.628332in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.641982in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{0.655632in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{0.672432in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{0.691332in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.709182in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{0.731232in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{0.744882in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.773232in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{0.806832in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.842532in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{0.850932in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{0.869832in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{0.887682in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.907632in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{0.924432in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{0.941232in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{0.955932in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.967482in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{0.986382in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{0.998982in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{1.023132in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{1.033632in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{1.051482in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{1.075632in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{1.092432in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{1.107132in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{1.126032in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{1.141782in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{1.161732in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.179582in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{1.197432in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{1.215282in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{1.231032in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{1.246782in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{1.269882in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{1.289832in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{1.292982in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.311882in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{1.342332in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{1.355982in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.378032in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{1.391682in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{1.405332in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{1.418982in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.432632in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{1.453632in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{1.473582in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{1.497732in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.507182in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{1.520832in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{1.540782in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{1.562832in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.589082in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{1.605882in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{1.622682in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{1.641582in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.654182in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{1.669932in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{1.687782in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{1.705632in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.721382in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{1.737132in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{1.754982in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{1.778082in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.794882in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{1.812732in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{1.831632in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{1.845282in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.863132in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{1.864855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577302in}{0.537215in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{0.544215in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{0.554715in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.565215in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{0.572215in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{0.580382in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{0.590882in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.606049in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{0.610715in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{0.621215in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{0.631715in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.642215in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{0.652715in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{0.658549in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{0.667882in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.673715in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{0.684215in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{0.699382in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{0.715715in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.726215in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{0.734382in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{0.748382in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{0.757715in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.764715in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{0.771715in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{0.781049in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{0.796215in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.803215in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{0.812549in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{0.820715in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{0.834715in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.846382in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{0.859215in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{0.869715in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{0.880215in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.889549in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{0.900049in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{0.911715in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{0.923382in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.929215in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{0.943215in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{0.961882in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{0.973549in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.984049in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{1.000382in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{1.007382in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{1.012049in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{1.031882in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{1.038882in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{1.054049in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{1.068049in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.077382in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{1.094882in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{1.111215in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{1.119382in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{1.132215in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{1.145049in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{1.152049in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{1.163715in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{1.175382in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{1.187049in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{1.195215in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{1.206882in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.219715in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{1.231382in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{1.244215in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{1.255882in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{1.267549in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{1.276882in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{1.285049in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{1.300215in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{1.307215in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{1.316549in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{1.325882in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{1.335215in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.345715in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{1.352715in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{1.365549in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{1.373715in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.387715in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{1.389843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.577302in}{0.528200in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{0.531064in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{0.534882in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.541564in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{0.547291in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{0.550155in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{0.552064in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.562564in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{0.570200in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{0.574018in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{0.581655in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.586427in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{0.591200in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{0.593109in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{0.600746in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.602655in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{0.607427in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{0.612200in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{0.616018in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.622700in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{0.631291in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{0.634155in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{0.637973in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.641791in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{0.648473in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{0.651336in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{0.653246in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.658018in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{0.659927in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{0.668518in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{0.673482in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.683982in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{0.686082in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{0.691332in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{0.698682in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.703932in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{0.709182in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{0.716532in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{0.720732in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.721782in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{0.727032in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{0.733332in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{0.734382in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.742782in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{0.745932in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{0.751182in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{0.760632in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.771132in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{0.772882in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{0.779882in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{0.786882in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.790382in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{0.793882in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.795632in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{0.797382in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{0.804382in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{0.809632in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.814882in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{0.820132in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{0.823632in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{0.823632in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.823632in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{0.825382in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{0.835882in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{0.844632in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.846382in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{0.851632in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{0.860382in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{0.865632in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.870882in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{0.881382in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{0.884882in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{0.890132in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.895382in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{0.905882in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{0.912882in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.916382in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{0.917659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.577302in}{0.528582in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{0.532782in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{0.539082in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.548532in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{0.554832in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{0.557982in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{0.562182in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{0.575832in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{0.578982in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{0.584232in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.588432in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{0.594732in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{0.601032in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.601032in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{0.603132in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{0.604182in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{0.607332in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.610482in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{0.616782in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{0.618882in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{0.623082in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.626232in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{0.632532in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{0.636732in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{0.637782in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{0.645132in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{0.649332in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{0.652482in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.654582in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{0.656682in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{0.657732in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.664032in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{0.668232in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{0.670332in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.670332in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{0.673482in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{0.674532in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{0.674532in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.679782in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{0.680832in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{0.686082in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{0.689382in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.693882in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{0.693882in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{0.695382in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{0.699882in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.699882in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{0.704382in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{0.705882in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{0.707382in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.711882in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{0.716382in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{0.717882in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{0.717882in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.722382in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{0.723882in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{0.726882in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{0.728382in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.728382in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{0.732882in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{0.734382in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{0.737382in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.737382in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{0.737382in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{0.737382in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{0.741882in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.747882in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{0.749382in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{0.749382in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{0.750882in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.753882in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{0.753882in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{0.753882in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{0.755655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.577302in}{0.526482in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{0.527532in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{0.529632in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.534882in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{0.538032in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{0.538032in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{0.539082in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.542232in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{0.551682in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.553782in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{0.559032in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{0.562182in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.565332in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{0.566382in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{0.568482in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.571632in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{0.573732in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{0.577932in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{0.577932in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.578982in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{0.585282in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{0.588432in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.590532in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{0.591582in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{0.595782in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.597882in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{0.599982in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{0.602082in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{0.604182in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.607332in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{0.609432in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{0.613632in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{0.613632in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.615732in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{0.620982in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{0.625182in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{0.628332in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{0.630432in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{0.632532in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{0.624882in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{0.632382in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{0.635382in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{0.636882in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.641382in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{0.644382in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{0.645882in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{0.648882in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.651882in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{0.653382in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{0.657882in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{0.659382in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.663882in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{0.663882in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{0.663882in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{0.668382in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.669882in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{0.669882in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{0.672882in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{0.675882in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.675882in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{0.680382in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{0.684882in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{0.687882in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.689382in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{0.695382in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{0.696882in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{0.702882in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.705882in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{0.708882in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{0.711882in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{0.711882in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.713382in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{0.713655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.577302in}{0.526482in}}%
\pgfpathlineto{\pgfqpoint{5.632137in}{0.526482in}}%
\pgfpathlineto{\pgfqpoint{5.686972in}{0.530682in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.535932in}}%
\pgfpathlineto{\pgfqpoint{5.796641in}{0.538032in}}%
\pgfpathlineto{\pgfqpoint{5.851476in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{0.543282in}}%
\pgfpathlineto{\pgfqpoint{5.961146in}{0.545382in}}%
\pgfpathlineto{\pgfqpoint{6.015981in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{0.550632in}}%
\pgfpathlineto{\pgfqpoint{6.125651in}{0.552732in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{0.556932in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{0.559032in}}%
\pgfpathlineto{\pgfqpoint{6.290156in}{0.562182in}}%
\pgfpathlineto{\pgfqpoint{6.344990in}{0.568482in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.572682in}}%
\pgfpathlineto{\pgfqpoint{6.454660in}{0.573732in}}%
\pgfpathlineto{\pgfqpoint{6.509495in}{0.576882in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{0.578982in}}%
\pgfpathlineto{\pgfqpoint{6.619165in}{0.585282in}}%
\pgfpathlineto{\pgfqpoint{6.674000in}{0.586332in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{0.586332in}}%
\pgfpathlineto{\pgfqpoint{6.783670in}{0.588432in}}%
\pgfpathlineto{\pgfqpoint{6.838505in}{0.591582in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{0.593682in}}%
\pgfpathlineto{\pgfqpoint{6.948174in}{0.595782in}}%
\pgfpathlineto{\pgfqpoint{7.003009in}{0.596832in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.601032in}}%
\pgfpathlineto{\pgfqpoint{7.112679in}{0.601032in}}%
\pgfpathlineto{\pgfqpoint{7.167514in}{0.602082in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{0.604182in}}%
\pgfpathlineto{\pgfqpoint{7.277184in}{0.605232in}}%
\pgfpathlineto{\pgfqpoint{7.332019in}{0.607332in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{0.610482in}}%
\pgfpathlineto{\pgfqpoint{7.441689in}{0.612582in}}%
\pgfpathlineto{\pgfqpoint{7.496523in}{0.616782in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{0.617832in}}%
\pgfpathlineto{\pgfqpoint{7.606193in}{0.619932in}}%
\pgfpathlineto{\pgfqpoint{7.661028in}{0.620982in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{0.623082in}}%
\pgfpathlineto{\pgfqpoint{7.770698in}{0.627282in}}%
\pgfpathlineto{\pgfqpoint{7.825533in}{0.632532in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{0.636732in}}%
\pgfpathlineto{\pgfqpoint{7.935203in}{0.637782in}}%
\pgfpathlineto{\pgfqpoint{7.990038in}{0.638832in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{0.638832in}}%
\pgfpathlineto{\pgfqpoint{8.099707in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{8.154542in}{0.641982in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{0.643032in}}%
\pgfpathlineto{\pgfqpoint{8.264212in}{0.646182in}}%
\pgfpathlineto{\pgfqpoint{8.319047in}{0.648282in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{0.649332in}}%
\pgfpathlineto{\pgfqpoint{8.428717in}{0.652482in}}%
\pgfpathlineto{\pgfqpoint{8.483552in}{0.653532in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{0.653532in}}%
\pgfpathlineto{\pgfqpoint{8.593222in}{0.655632in}}%
\pgfpathlineto{\pgfqpoint{8.648056in}{0.660882in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{0.661932in}}%
\pgfpathlineto{\pgfqpoint{8.757726in}{0.664032in}}%
\pgfpathlineto{\pgfqpoint{8.812561in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{0.670332in}}%
\pgfpathlineto{\pgfqpoint{8.922231in}{0.672432in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{0.674532in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{0.675582in}}%
\pgfpathlineto{\pgfqpoint{9.086736in}{0.679782in}}%
\pgfpathlineto{\pgfqpoint{9.141571in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{0.682932in}}%
\pgfpathlineto{\pgfqpoint{9.251240in}{0.683982in}}%
\pgfpathlineto{\pgfqpoint{9.306075in}{0.686082in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{0.690282in}}%
\pgfpathlineto{\pgfqpoint{9.415745in}{0.691332in}}%
\pgfpathlineto{\pgfqpoint{9.470580in}{0.691332in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{0.694482in}}%
\pgfpathlineto{\pgfqpoint{9.580250in}{0.696582in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{0.698682in}}%
\pgfpathlineto{\pgfqpoint{9.744755in}{0.699732in}}%
\pgfpathlineto{\pgfqpoint{9.799589in}{0.704982in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{0.707082in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.709182in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{0.709373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168223in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{1.307112in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{1.446001in}{4.355771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557112in,y=4.307160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053638in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{2.192527in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{2.331416in}{4.355771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442527in,y=4.307160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{CTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.939053in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{3.077942in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{3.216830in}{4.355771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327942in,y=4.307160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{CosineSimilarity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.796067in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{4.934956in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{5.073845in}{4.355771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.184956in,y=4.307160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{InformationDensity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.878043in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{7.016931in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{7.155820in}{4.355771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.266931in,y=4.307160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{BADGE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.101224in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{8.240113in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{8.379002in}{4.355771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.490113in,y=4.307160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Random}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/nns_more_baselines.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.788426in}{3.844938in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.788426in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.788426in}{3.844938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.844938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{1.773049in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{1.773049in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.773049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.773049in}}{\pgfqpoint{3.244186in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{1.292374in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.270062in}}%
\pgfpathlineto{\pgfqpoint{0.641701in}{1.310051in}}%
\pgfpathlineto{\pgfqpoint{0.674143in}{1.383856in}}%
\pgfpathlineto{\pgfqpoint{0.706585in}{1.553364in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{1.612753in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{1.836267in}}%
\pgfpathlineto{\pgfqpoint{0.803910in}{2.117950in}}%
\pgfpathlineto{\pgfqpoint{0.836352in}{2.146329in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{2.356915in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{2.353361in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{2.364039in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{2.406529in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{2.410710in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{2.498382in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{2.554544in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{2.712433in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.731564in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{2.839617in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{2.825516in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{2.879851in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{2.879951in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{2.884432in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{3.025547in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{3.046271in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{3.031085in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{3.041748in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{3.049946in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{3.036886in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{3.040208in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{3.056854in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{3.085868in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{3.069655in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{3.073946in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{3.092586in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{3.077273in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{3.069340in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{3.077185in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{3.082206in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{3.085838in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{3.078953in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{3.100123in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{3.089830in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{3.091522in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{3.104731in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{3.087239in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{3.090426in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{3.084931in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{3.087892in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{3.094895in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{3.088155in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{3.099134in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{3.092147in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{3.096073in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{3.109579in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{3.102979in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{3.089291in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{3.105120in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{3.104324in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{3.099877in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{3.099690in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{3.105407in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{3.108770in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{3.097675in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{3.103525in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{3.103199in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{3.104750in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{3.098171in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{3.108308in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{3.101519in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{3.091352in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{3.103049in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{3.086381in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{3.088188in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{3.099516in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{3.106090in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{3.107197in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{3.113781in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{3.086509in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{3.088469in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{3.110430in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{3.119553in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{3.108343in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{3.106782in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{3.098970in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{3.111814in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{3.105105in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{3.099551in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{3.107265in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.113361in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{3.088951in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{3.094124in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{3.096227in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{3.103032in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{3.093221in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{3.111621in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{3.113425in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{3.117765in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{3.112404in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{3.114290in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{3.105302in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{3.121177in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{3.121177in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{3.128908in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{3.126906in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{3.128932in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{3.129384in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{3.126134in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{3.120039in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{3.120726in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{3.113145in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{3.109028in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{3.108369in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.134892in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{3.125825in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{3.113321in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{3.122153in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{3.122830in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{3.111180in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{3.123196in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{3.127468in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{3.132977in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{3.127713in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{3.113516in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{3.101868in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{3.124751in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{3.116561in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{3.117668in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{3.118410in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{3.106799in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{3.104718in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{3.121875in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{3.113743in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{3.116407in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{3.127503in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{3.114701in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{3.120563in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{3.120559in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{3.117123in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{3.110531in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{3.118876in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{3.117962in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{3.117847in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{3.113383in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{3.119046in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{3.118638in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{3.112694in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{3.129332in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{3.124288in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{3.111355in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{3.115670in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{3.125013in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{3.102167in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{3.109035in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{3.103596in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{3.112389in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{3.110393in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{3.107748in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{3.117861in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{3.113573in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{3.105545in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{3.112360in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{3.103981in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{3.111481in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{3.103061in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{3.106915in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{3.099597in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{3.110715in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{3.109399in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{3.110543in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{3.114834in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{3.111840in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{3.105085in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{3.091793in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{3.084229in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{3.083222in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{3.078589in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{3.081477in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{3.086897in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{3.073796in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{3.075331in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{3.058040in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{3.060084in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{3.001278in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{3.020225in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.965760in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{2.968950in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{2.917665in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{2.838137in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{2.767567in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{2.765138in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{2.696432in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{2.686503in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{2.698891in}}%
\pgfpathlineto{\pgfqpoint{0.836352in}{2.555669in}}%
\pgfpathlineto{\pgfqpoint{0.803910in}{2.516009in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{2.189610in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{1.963672in}}%
\pgfpathlineto{\pgfqpoint{0.706585in}{1.969406in}}%
\pgfpathlineto{\pgfqpoint{0.674143in}{1.611314in}}%
\pgfpathlineto{\pgfqpoint{0.641701in}{1.449118in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.292374in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.292374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.773049in}}{\pgfqpoint{3.244186in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.139716in}}%
\pgfpathlineto{\pgfqpoint{0.641701in}{1.139546in}}%
\pgfpathlineto{\pgfqpoint{0.674143in}{1.140656in}}%
\pgfpathlineto{\pgfqpoint{0.706585in}{1.197488in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{1.223397in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{1.223397in}}%
\pgfpathlineto{\pgfqpoint{0.803910in}{1.359045in}}%
\pgfpathlineto{\pgfqpoint{0.836352in}{1.576404in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{1.598594in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{1.861786in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{1.921715in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{2.025543in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{2.170079in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{2.222462in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{2.236073in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{2.293819in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.334826in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{2.519611in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{2.538052in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{2.582788in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{2.606756in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{2.599925in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{2.579129in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{2.612217in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{2.754914in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{2.739282in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{2.815787in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{2.863514in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{2.846142in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{2.832952in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{2.832571in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{2.832571in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{2.828796in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{2.828796in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{2.845082in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{2.862694in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{2.862694in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{2.860909in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{2.854007in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{2.904919in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{2.918236in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{2.951149in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{2.936721in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.949118in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{2.954053in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{2.952258in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{2.925247in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{2.922974in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{2.972602in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{2.970934in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{2.974713in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{2.974713in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{3.026293in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{3.028157in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{3.028550in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{3.028936in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{3.033894in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{3.032442in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{3.028983in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{3.032890in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{3.031005in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{3.047642in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{3.051605in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{3.038293in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{3.056352in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{3.049643in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{3.055084in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{3.052242in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{3.052798in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{3.052096in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{3.065197in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{3.059684in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{3.061706in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{3.061858in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{3.056093in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{3.056252in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{3.098593in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{3.092436in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{3.092884in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{3.090151in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{3.090828in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{3.100525in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{3.105069in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{3.098297in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{3.088265in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{3.087063in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{3.078748in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{3.078748in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.080076in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{3.107706in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{3.101186in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{3.097769in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{3.103214in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{3.083899in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{3.080446in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{3.079771in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{3.097096in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{3.081919in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{3.091172in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{3.089258in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{3.089363in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{3.114825in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{3.114825in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{3.118818in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{3.119064in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{3.110173in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{3.120052in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{3.116210in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{3.113807in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{3.117266in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{3.123438in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{3.116356in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{3.120282in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{3.128883in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.115905in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{3.113776in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{3.113776in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{3.118422in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{3.119811in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{3.123171in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{3.124176in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{3.122672in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{3.112496in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{3.111013in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{3.113465in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{3.114344in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{3.118124in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{3.106032in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{3.105760in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{3.103882in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{3.104034in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{3.103032in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{3.104431in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{3.089021in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{3.091035in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{3.086464in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{3.080673in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{3.091677in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{3.089000in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{3.096424in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{3.089154in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{3.077712in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{3.081443in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{3.080166in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{3.081890in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{3.085191in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{3.080213in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{3.079303in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{3.074511in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{3.072488in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{3.050196in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{3.050196in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{3.045335in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{3.047987in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{3.007327in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{3.009374in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{3.007851in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{3.009512in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{3.002783in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{3.003084in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{3.005504in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{2.976641in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{2.957558in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{2.951014in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{2.961824in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{2.963495in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{2.963495in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{2.932291in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{2.919201in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{2.919201in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{2.914994in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{2.914994in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{2.915909in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{2.933823in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{2.955331in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{2.946898in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{2.870476in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{2.898908in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{2.769445in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{2.713973in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{2.755818in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{2.760218in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{2.726730in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{2.738635in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{2.726404in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.571206in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{2.547844in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{2.480311in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{2.472322in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{2.427937in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{2.371162in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{2.321630in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{2.195799in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{1.906032in}}%
\pgfpathlineto{\pgfqpoint{0.836352in}{1.851759in}}%
\pgfpathlineto{\pgfqpoint{0.803910in}{1.660879in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{1.442288in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{1.442288in}}%
\pgfpathlineto{\pgfqpoint{0.706585in}{1.294533in}}%
\pgfpathlineto{\pgfqpoint{0.674143in}{1.261941in}}%
\pgfpathlineto{\pgfqpoint{0.641701in}{1.260459in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.260721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.773049in}}{\pgfqpoint{3.244186in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{1.240248in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.134009in}}%
\pgfpathlineto{\pgfqpoint{0.641701in}{1.195663in}}%
\pgfpathlineto{\pgfqpoint{0.674143in}{1.222353in}}%
\pgfpathlineto{\pgfqpoint{0.706585in}{1.410867in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{1.521587in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{1.641394in}}%
\pgfpathlineto{\pgfqpoint{0.803910in}{1.873997in}}%
\pgfpathlineto{\pgfqpoint{0.836352in}{1.929049in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{2.014526in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{2.014211in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{2.113061in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{2.151474in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{2.128432in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{2.250631in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{2.493345in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{2.579717in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.684361in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{2.898315in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{2.913273in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{2.906670in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{2.906670in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{2.887841in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{2.878493in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{2.862937in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{2.881878in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{2.888529in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{2.890897in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{2.894647in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{2.894647in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{2.878456in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{2.926090in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{2.925203in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{2.908918in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{2.862138in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{2.854687in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{2.866485in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{2.867081in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{2.872115in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{2.856401in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{2.861431in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{2.890400in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{2.975642in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{2.955385in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.957587in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{2.993238in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{2.954225in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{3.020727in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{3.003734in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{3.002800in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{3.007078in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{3.056943in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{3.052420in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{3.050559in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{3.050559in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{3.059738in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{3.064584in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{3.062394in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{3.070131in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{3.065470in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{3.070090in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{3.056927in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{3.067526in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{3.068066in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{3.070945in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{3.086303in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{3.086954in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{3.078311in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{3.089146in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{3.086718in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{3.108625in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{3.112279in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{3.110640in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{3.105877in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{3.109496in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{3.107278in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{3.107261in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{3.113148in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{3.115929in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{3.109117in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{3.112976in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{3.126079in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{3.128182in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{3.129277in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{3.135481in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{3.132304in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{3.132304in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{3.132051in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.119012in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{3.108934in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{3.115863in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{3.119612in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{3.124139in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{3.113652in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{3.114724in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{3.115945in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{3.119378in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{3.119378in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{3.119378in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{3.114178in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{3.118800in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{3.139561in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{3.139561in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{3.137574in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{3.139372in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{3.139372in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{3.139372in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{3.135418in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{3.132362in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{3.131101in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{3.137333in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{3.134861in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{3.138610in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{3.134264in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.138183in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{3.147694in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{3.145497in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{3.145497in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{3.148541in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{3.146969in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{3.146508in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{3.144724in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{3.140719in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{3.134858in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{3.140877in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{3.137826in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{3.135937in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{3.133198in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{3.135257in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{3.131489in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{3.129836in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{3.131307in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{3.128352in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{3.113712in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{3.117894in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{3.115509in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{3.117364in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{3.116071in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{3.100714in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{3.105537in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{3.104521in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{3.093348in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{3.110900in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{3.105022in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{3.106971in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{3.097601in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{3.102020in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{3.094814in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{3.088052in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{3.088052in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{3.089301in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{3.092166in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{3.088376in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{3.082934in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{3.084333in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{3.101165in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{3.075995in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{3.078244in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{3.087053in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{3.064773in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{3.061143in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{3.068880in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{3.051867in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{3.026793in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{3.019770in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{3.028939in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{3.021143in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{3.020185in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{3.005544in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{3.016366in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{3.057843in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{3.043114in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{3.044560in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{3.003159in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{3.016516in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{3.016516in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{3.010158in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{3.005916in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{2.995460in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{2.977853in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{2.998456in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{3.002327in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{3.021601in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{3.021601in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{3.030938in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{3.011293in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.941035in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{2.865277in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{2.799628in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{2.702142in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{2.631886in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{2.665608in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{2.606433in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{2.476669in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{2.477520in}}%
\pgfpathlineto{\pgfqpoint{0.836352in}{2.356156in}}%
\pgfpathlineto{\pgfqpoint{0.803910in}{2.307788in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{1.985574in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{1.767515in}}%
\pgfpathlineto{\pgfqpoint{0.706585in}{1.646900in}}%
\pgfpathlineto{\pgfqpoint{0.674143in}{1.425620in}}%
\pgfpathlineto{\pgfqpoint{0.641701in}{1.282793in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.240248in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.240248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.773049in}}{\pgfqpoint{3.244186in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{1.289390in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.210061in}}%
\pgfpathlineto{\pgfqpoint{0.641701in}{1.272502in}}%
\pgfpathlineto{\pgfqpoint{0.674143in}{1.340503in}}%
\pgfpathlineto{\pgfqpoint{0.706585in}{1.497110in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{1.577691in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{1.577691in}}%
\pgfpathlineto{\pgfqpoint{0.803910in}{1.577691in}}%
\pgfpathlineto{\pgfqpoint{0.836352in}{1.588811in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{1.595287in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{1.640931in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{1.640931in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{1.640931in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.640931in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{1.640931in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{1.639864in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{1.639864in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{1.690860in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{1.690860in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{1.871109in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{1.958148in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{1.958148in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{1.958148in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{1.958148in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{2.061292in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{2.076316in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{2.076316in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{2.076316in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{2.076316in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{2.071722in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{2.071722in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{2.071722in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{2.071722in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{2.071722in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{2.071722in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{2.064486in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{2.064486in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{2.078271in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{2.078271in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{2.075472in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{2.075472in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{2.111074in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{2.111074in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.111074in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{2.100754in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{2.154148in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{2.154148in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{2.194538in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{2.194967in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{2.323146in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{2.322913in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{2.322913in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{2.322913in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{2.321162in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{2.441463in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{2.441463in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{2.441463in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{2.461306in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{2.461306in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{2.457549in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{2.433560in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{2.511054in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{2.509967in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{2.541365in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{2.543912in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{2.543912in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{2.543005in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{2.564968in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{2.564968in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{2.564968in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{2.619894in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{2.625416in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{2.625416in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{2.625416in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{2.623978in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{2.623573in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{2.621667in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{2.610649in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{2.628357in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{2.628357in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{2.631404in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{2.631404in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{2.639419in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{2.634377in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{2.634633in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{2.689939in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.640724in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{2.640724in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{2.640724in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{2.640724in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{2.640724in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{2.640724in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{2.640576in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{2.687946in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{2.696581in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{2.696329in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{2.707126in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{2.707126in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{2.739429in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{2.739429in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{2.734975in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{2.919581in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{2.919581in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{2.925625in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{2.925625in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{2.899608in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{2.899608in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{2.886300in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{2.886825in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{2.868633in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{2.841742in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{2.841983in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{2.841983in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{2.841983in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{2.841983in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{2.841983in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.841983in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{2.864307in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{2.838742in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{2.838221in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{2.846787in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{2.832252in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{2.832252in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{2.829467in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{2.829467in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{2.805184in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{2.819050in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{2.817921in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{2.818683in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{2.820355in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{2.820355in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{2.820355in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{2.814213in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{2.792934in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{2.792934in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{2.792934in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{2.770186in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{2.772000in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{2.772000in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{2.769882in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{2.749180in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{2.749649in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{2.682510in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{2.699344in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{2.701030in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{2.701030in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{2.689381in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{2.689381in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{2.689381in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{2.592343in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{2.593314in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{2.593314in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{2.593314in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{2.593469in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{2.545522in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{2.545174in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{2.476700in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{2.476700in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{2.412677in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.428795in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{2.428795in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{2.428795in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{2.382361in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{2.382361in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{2.391614in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{2.391614in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{2.361465in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{2.361465in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{2.363361in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{2.379112in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{2.379112in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{2.379112in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{2.379112in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{2.379112in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{2.379112in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{2.370102in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{2.313061in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{2.313061in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{2.313061in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{2.313061in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{2.265187in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{2.135563in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.135563in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{2.026374in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{2.026374in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{2.028028in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{2.028028in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{2.028028in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{2.028028in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{2.028028in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{1.883549in}}%
\pgfpathlineto{\pgfqpoint{0.836352in}{1.871751in}}%
\pgfpathlineto{\pgfqpoint{0.803910in}{1.855267in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{1.855267in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{1.855267in}}%
\pgfpathlineto{\pgfqpoint{0.706585in}{1.770997in}}%
\pgfpathlineto{\pgfqpoint{0.674143in}{1.540361in}}%
\pgfpathlineto{\pgfqpoint{0.641701in}{1.295767in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.289390in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.289390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.773049in}}{\pgfqpoint{3.244186in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{1.284200in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.183629in}}%
\pgfpathlineto{\pgfqpoint{0.641701in}{1.207431in}}%
\pgfpathlineto{\pgfqpoint{0.674143in}{1.305120in}}%
\pgfpathlineto{\pgfqpoint{0.706585in}{1.378381in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{1.360313in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{1.394251in}}%
\pgfpathlineto{\pgfqpoint{0.803910in}{1.461233in}}%
\pgfpathlineto{\pgfqpoint{0.836352in}{1.550143in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{1.588803in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{1.612029in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{1.612029in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{1.707003in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.800076in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{1.819848in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{2.015876in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{2.061871in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.160829in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{2.157929in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{2.157929in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{2.164908in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{2.265059in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{2.247665in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{2.257253in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{2.312019in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{2.319876in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{2.321961in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{2.335876in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{2.295589in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{2.292674in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{2.297937in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{2.387516in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{2.396059in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{2.462715in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{2.458053in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{2.736211in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{2.736996in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{2.702109in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{2.698775in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{2.823270in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{2.771454in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{2.787250in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{2.806729in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{2.799247in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.800286in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{2.815243in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{2.807183in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{2.805395in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{2.832091in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{2.828267in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{2.841902in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{2.908188in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{2.858101in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{2.858101in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{2.862958in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{2.862650in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{2.869610in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{2.890414in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{2.885704in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{2.888222in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{2.926301in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{2.924100in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{3.040881in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{3.040685in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{3.031461in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{3.054514in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{3.027757in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{3.030636in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{3.026537in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{3.039104in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{3.032359in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{3.059969in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{3.064519in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{3.064519in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{3.060806in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{3.042631in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{3.072831in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{3.095808in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{3.094547in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{3.091697in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{3.105198in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{3.106504in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{3.105441in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{3.101596in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{3.104698in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{3.103079in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{3.099253in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{3.095196in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{3.087606in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.098514in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{3.092653in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{3.095208in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{3.088408in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{3.101548in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{3.099980in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{3.099683in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{3.096324in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{3.096324in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{3.098524in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{3.100304in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{3.111325in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{3.136927in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{3.136927in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{3.123756in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{3.126832in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{3.125576in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{3.125576in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{3.131290in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{3.131856in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{3.131584in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{3.122692in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{3.131876in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{3.128816in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.130299in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{3.118742in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{3.122816in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{3.127832in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{3.124869in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{3.122386in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{3.116848in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{3.121643in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{3.124901in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{3.122318in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{3.123291in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{3.126490in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{3.120045in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{3.105006in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{3.096757in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{3.100614in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{3.105110in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{3.105110in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{3.098428in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{3.087158in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{3.096396in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{3.086500in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{3.090177in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{3.088736in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{3.093082in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{3.071207in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{3.080127in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{3.080795in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{3.069272in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{3.060160in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{3.026527in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{3.022997in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{3.029519in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{3.032179in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{3.021860in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{3.020255in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{3.017336in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{3.017336in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{3.011745in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{3.003295in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{2.984962in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{2.990642in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{2.981482in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{2.984879in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{2.997122in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.974495in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{2.973374in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{2.974964in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{2.952540in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{2.944576in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{2.989095in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{2.919190in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{2.925793in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{2.951818in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{2.950443in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{2.831162in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{2.839892in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{2.746708in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{2.731923in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{2.640926in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{2.636685in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{2.633770in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{2.656555in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{2.645846in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{2.639723in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{2.635484in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{2.582250in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{2.559006in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{2.543773in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{2.522964in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{2.505751in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{2.505751in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.508467in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{2.502881in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{2.452541in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{2.255449in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{2.232885in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{2.179510in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{2.091317in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{2.091317in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{2.063567in}}%
\pgfpathlineto{\pgfqpoint{0.836352in}{2.000707in}}%
\pgfpathlineto{\pgfqpoint{0.803910in}{1.916386in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{1.853336in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{1.754218in}}%
\pgfpathlineto{\pgfqpoint{0.706585in}{1.824710in}}%
\pgfpathlineto{\pgfqpoint{0.674143in}{1.493620in}}%
\pgfpathlineto{\pgfqpoint{0.641701in}{1.405981in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.284200in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.284200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.773049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.724824in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.062316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.014090in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.351582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.303357in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.640849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.592624in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.930115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.881890in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{3.219382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.171157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=2.496216in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.773049in}}{\pgfqpoint{3.244186in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708597in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{1.788212in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{2.012938in}}%
\pgfpathlineto{\pgfqpoint{0.803910in}{2.316979in}}%
\pgfpathlineto{\pgfqpoint{0.836352in}{2.350999in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{2.527903in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{2.519932in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{2.530235in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{2.585834in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{2.589139in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{2.668259in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{2.736105in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{2.840692in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.848662in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{2.929921in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{2.913397in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{2.969967in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{2.968995in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{2.979882in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{3.049671in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{3.066584in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{3.056281in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{3.060169in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{3.066584in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{3.060558in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{3.066001in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{3.080969in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{3.098854in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{3.092245in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{3.092245in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{3.100993in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{3.093994in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{3.084469in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{3.092050in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{3.092633in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{3.098660in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{3.091467in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{3.106241in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{3.097688in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{3.102548in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{3.111296in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{3.097493in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{3.100409in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{3.098660in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{3.095744in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{3.101965in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{3.095161in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{3.112073in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{3.103909in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{3.103714in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{3.116933in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{3.116156in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{3.100993in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{3.111879in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{3.111685in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{3.106630in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{3.108769in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{3.111685in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{3.113823in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{3.104103in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{3.110324in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{3.111879in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{3.112657in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{3.106436in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{3.117905in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{3.108963in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{3.102548in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{3.112462in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{3.095549in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{3.097493in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{3.108963in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{3.111879in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{3.111879in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{3.119266in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{3.094189in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{3.100993in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{3.119072in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{3.126265in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{3.117905in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{3.114989in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{3.105075in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{3.117322in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{3.113629in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{3.106436in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{3.116545in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.124126in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{3.098660in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{3.104686in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{3.111879in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{3.106630in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{3.118877in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{3.121405in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{3.123349in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{3.119655in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{3.121599in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{3.113240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.773049in}}{\pgfqpoint{3.244186in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.870054in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{2.028793in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{2.121672in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{2.198352in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{2.299008in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{2.347392in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{2.358192in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{2.420832in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.453016in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{2.623007in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{2.638343in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{2.654759in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{2.683487in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{2.677871in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{2.646551in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{2.690831in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{2.826911in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{2.804879in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{2.881343in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{2.909423in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{2.889983in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{2.874431in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{2.873783in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{2.873783in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{2.873999in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{2.873999in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{2.888687in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{2.913095in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{2.913095in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{2.911367in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{2.902511in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{2.931239in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{2.947439in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{2.978326in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{2.969903in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.975950in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{2.981782in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{2.980054in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{2.967311in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{2.965151in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{3.010294in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{3.008134in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{3.012454in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{3.012454in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{3.049390in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{3.051334in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{3.053926in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{3.054574in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{3.059542in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{3.057166in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{3.054574in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{3.057166in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{3.054358in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{3.068398in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{3.074014in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{3.063646in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{3.074014in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{3.065158in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{3.070774in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{3.071638in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{3.072286in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{3.070558in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{3.084814in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{3.081358in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{3.082870in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{3.082870in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{3.080926in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{3.081142in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{3.108358in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{3.103390in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{3.103174in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{3.101662in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{3.111598in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{3.114622in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{3.110734in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{3.104038in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{3.102742in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{3.096262in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{3.096262in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.097990in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{3.118294in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{3.110734in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{3.107062in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{3.113326in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{3.097126in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{3.097990in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{3.108574in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{3.096046in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{3.105118in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{3.104038in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{3.102094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.773049in}}{\pgfqpoint{3.244186in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.761783in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{1.813484in}}%
\pgfpathlineto{\pgfqpoint{0.803910in}{2.090892in}}%
\pgfpathlineto{\pgfqpoint{0.836352in}{2.142603in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{2.246023in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{2.245440in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{2.359747in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{2.408541in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{2.380159in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{2.476387in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{2.646486in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{2.722497in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.812698in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{2.954804in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{2.972106in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{2.964135in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{2.964135in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{2.945084in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{2.938475in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{2.920395in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{2.938669in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{2.947223in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{2.950527in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{2.955582in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{2.955582in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{2.940807in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{2.985325in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{2.984158in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{2.983381in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{2.939252in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{2.930115in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{2.943335in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{2.944112in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{2.950527in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{2.938086in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{2.944112in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{2.971134in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{3.022261in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{3.008264in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{3.011180in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{3.040146in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{3.016234in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{3.025760in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{3.060946in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{3.044034in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{3.042867in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{3.047727in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{3.074554in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{3.070861in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{3.069305in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{3.069305in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{3.077276in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{3.083302in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{3.079997in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{3.088551in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{3.085246in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{3.090495in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{3.075137in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{3.086024in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{3.086801in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{3.085829in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{3.101187in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{3.102159in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{3.096910in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{3.103520in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{3.100215in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{3.118489in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{3.121793in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{3.120238in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{3.118683in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{3.122377in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{3.120238in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{3.121599in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{3.125487in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{3.128403in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{3.121988in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{3.126848in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{3.135401in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{3.137345in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{3.138123in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{3.142011in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{3.138901in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{3.138901in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{3.139873in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.128597in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{3.121599in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{3.127237in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{3.127237in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{3.130736in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{3.122377in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{3.123543in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{3.125681in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{3.129375in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{3.129375in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{3.129375in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{3.125876in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{3.129181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.773049in}}{\pgfqpoint{3.244186in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.876859in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{1.834479in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{1.834479in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{1.834479in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{1.834479in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{1.834479in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{1.833119in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{1.833119in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{1.913211in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{1.913211in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{2.068148in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{2.135604in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{2.135604in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{2.135604in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{2.135604in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{2.215697in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{2.229694in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{2.229694in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{2.229694in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{2.229694in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{2.225417in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{2.225417in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{2.225417in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{2.225417in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{2.225417in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{2.225417in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{2.214919in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{2.212975in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{2.212975in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{2.234943in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{2.234943in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{2.228916in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{2.228916in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{2.269934in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{2.269934in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.269934in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{2.256715in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{2.315424in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{2.315424in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{2.369856in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{2.370245in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{2.458308in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{2.458113in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{2.458113in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{2.458113in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{2.456752in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{2.565422in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{2.565422in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{2.565422in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{2.581168in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{2.581168in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{2.578447in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{2.558035in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{2.630351in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{2.629574in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{2.655623in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{2.657956in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{2.657956in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{2.656595in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{2.678951in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{2.678951in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{2.678951in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{2.717053in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{2.722885in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{2.722885in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{2.722885in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{2.721330in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{2.720747in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{2.720358in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{2.707917in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{2.728912in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{2.728912in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{2.731828in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{2.731828in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{2.743103in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{2.736299in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{2.736688in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{2.777123in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.741353in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{2.741353in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{2.741353in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{2.741353in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{2.741353in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{2.741353in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{2.741159in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{2.778289in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{2.791703in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{2.791314in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{2.803367in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{2.803367in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{2.832527in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{2.832527in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{2.827278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{1.773049in}}{\pgfqpoint{3.244186in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.831717in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{0.836352in}{1.775425in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{1.826185in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{1.851673in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{1.851673in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{1.943257in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{2.016481in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{2.037649in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{2.234208in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{2.282376in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{2.334648in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{2.331840in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{2.331840in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{2.343936in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{2.404416in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{2.403336in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{2.419752in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{2.473752in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{2.479800in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{2.483904in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{2.496216in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{2.464680in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{2.464680in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{2.469432in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{2.559719in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{2.571383in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{2.651303in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{2.644607in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{2.843327in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{2.844407in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{2.813951in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{2.808983in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{2.906183in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{2.858015in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{2.869895in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{2.890847in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{2.886311in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.887391in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{2.906183in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{2.896031in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{2.893439in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{2.911367in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{2.906615in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{2.922599in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{2.959967in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{2.937719in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{2.937719in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{2.941607in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{2.942255in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{2.950895in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{2.959967in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{2.954351in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{2.957375in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{2.993230in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{2.996686in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{3.060838in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{3.060406in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{3.051334in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{3.073798in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{3.058246in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{3.060406in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{3.056518in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{3.067750in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{3.059758in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{3.079198in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{3.084814in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{3.084814in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{3.080710in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{3.069694in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{3.088918in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{3.107926in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{3.110518in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{3.107494in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{3.113758in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{3.115702in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{3.113542in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{3.109222in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{3.113542in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{3.113974in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{3.113542in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{3.109006in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{3.103174in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{3.114406in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{3.110734in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{3.113542in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{3.105550in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{3.116566in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{3.115918in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{3.115486in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{3.110950in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{3.110950in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{3.112678in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{3.112030in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{3.124126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{1.773049in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{3.219382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853445in}{1.773049in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{3.219382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{1.773049in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{1.773049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{3.219382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231352in,y=3.302715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MNIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340073in}{1.773049in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.773049in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{1.773049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.340073in}{1.773049in}}{\pgfqpoint{3.244186in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340073in}{1.991102in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{1.940733in}}%
\pgfpathlineto{\pgfqpoint{4.372515in}{2.037160in}}%
\pgfpathlineto{\pgfqpoint{4.404957in}{2.136851in}}%
\pgfpathlineto{\pgfqpoint{4.437399in}{2.248419in}}%
\pgfpathlineto{\pgfqpoint{4.469841in}{2.341432in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{2.424249in}}%
\pgfpathlineto{\pgfqpoint{4.534724in}{2.501795in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{2.554965in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{2.592971in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{2.627468in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{2.661951in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{2.692096in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{2.718706in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.730524in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.743363in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{2.753635in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{2.766903in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{2.778984in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{2.790073in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{2.797297in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{2.809120in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.814351in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{2.826830in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{2.839116in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{2.844370in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{2.852354in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{2.857576in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{2.861418in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{2.865599in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.868713in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{2.872019in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{2.875951in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{2.880268in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{2.879194in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{2.878232in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{2.886302in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{2.893220in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.896025in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{2.899753in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{2.902967in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{2.905976in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{2.909245in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{2.913349in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{2.916502in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{2.916650in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.917979in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{2.917024in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{2.918129in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{2.920630in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{2.922524in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{2.925470in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{2.925310in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{2.926328in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.929041in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{2.933714in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{2.935031in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{2.935043in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.935362in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{2.936891in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{2.939886in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{2.942486in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.943713in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{2.942329in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{2.946158in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{2.946579in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{2.947154in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{2.948924in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{2.950171in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{2.951896in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.949173in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{2.948603in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{2.949629in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{2.952696in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{2.953821in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{2.953524in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{2.955138in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{2.957081in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{2.957900in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{2.958569in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{2.957829in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{2.958820in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{2.958871in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{2.957735in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{2.956399in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{2.958338in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{2.960272in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{2.960796in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{2.961719in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{2.960712in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{2.962623in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{2.963366in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{2.962413in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{2.964247in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{2.963461in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{2.967584in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{2.964712in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{2.967084in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{2.967064in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{2.967400in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{2.978309in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{2.978309in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{2.978211in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{2.978046in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{2.975645in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{2.978269in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{2.974872in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{2.974953in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{2.972738in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{2.973810in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{2.973541in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{2.972125in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{2.972853in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{2.972185in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{2.971408in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{2.969581in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{2.967760in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{2.968737in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{2.970205in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{2.969822in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{2.968644in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{2.969495in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{2.968717in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{2.967946in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{2.966273in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{2.964560in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{2.964408in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{2.963652in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{2.961369in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{2.961186in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{2.960513in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.961101in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{2.964019in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{2.962128in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{2.961061in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{2.959214in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{2.958488in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{2.957752in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{2.953193in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.953977in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{2.952601in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{2.951152in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{2.947927in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.946274in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{2.946015in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{2.946605in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{2.946042in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.941170in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{2.937374in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{2.936512in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{2.936785in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{2.933512in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{2.931646in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{2.929519in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{2.928020in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.928946in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{2.927960in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{2.926807in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{2.923886in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{2.920613in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{2.917952in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{2.915176in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{2.912026in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.908377in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{2.906120in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{2.900599in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{2.893194in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{2.893967in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{2.895063in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{2.890846in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{2.886680in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.883043in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{2.880082in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{2.875875in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{2.872918in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{2.867872in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{2.860236in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{2.856088in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{2.845088in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.833413in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{2.828231in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{2.818215in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{2.810397in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{2.799935in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{2.789742in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{2.777411in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.768302in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.755107in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{2.743061in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{2.717313in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{2.688303in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{2.655242in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{2.624509in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{2.590055in}}%
\pgfpathlineto{\pgfqpoint{4.534724in}{2.540101in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{2.465493in}}%
\pgfpathlineto{\pgfqpoint{4.469841in}{2.387622in}}%
\pgfpathlineto{\pgfqpoint{4.437399in}{2.299120in}}%
\pgfpathlineto{\pgfqpoint{4.404957in}{2.194606in}}%
\pgfpathlineto{\pgfqpoint{4.372515in}{2.096438in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{1.991102in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{1.991102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.340073in}{1.773049in}}{\pgfqpoint{3.244186in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340073in}{1.642507in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{1.618664in}}%
\pgfpathlineto{\pgfqpoint{4.372515in}{1.639340in}}%
\pgfpathlineto{\pgfqpoint{4.404957in}{1.660670in}}%
\pgfpathlineto{\pgfqpoint{4.437399in}{1.672039in}}%
\pgfpathlineto{\pgfqpoint{4.469841in}{1.673935in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{1.676513in}}%
\pgfpathlineto{\pgfqpoint{4.534724in}{1.698669in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{1.728802in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{1.747532in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{1.770238in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{1.794896in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{1.811994in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{1.829641in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{1.865331in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{1.874184in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{1.890924in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{1.913605in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{1.927250in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{1.955394in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{1.991545in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{1.987396in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.003568in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{2.027842in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{2.035412in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{2.045189in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{2.067255in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{2.076189in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{2.096195in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{2.084023in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.104028in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{2.100159in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{2.120921in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{2.102686in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{2.133377in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{2.143891in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{2.150114in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{2.153659in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.172755in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{2.159388in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{2.202917in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{2.195682in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{2.212945in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{2.207454in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{2.216673in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{2.228482in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.225755in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{2.224287in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{2.236767in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{2.263703in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{2.246338in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{2.275123in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{2.265001in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{2.267910in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.275025in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{2.274024in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{2.272083in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{2.282935in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.282177in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{2.302987in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{2.302581in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{2.330830in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.320345in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{2.317860in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{2.324164in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{2.360271in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{2.330033in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{2.331042in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{2.372140in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{2.363757in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.365761in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{2.363891in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{2.352727in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{2.379702in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{2.384421in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{2.378256in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{2.389733in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{2.382649in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{2.431653in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{2.410068in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{2.407287in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{2.403246in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{2.397123in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{2.420527in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{2.435577in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{2.406803in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{2.426646in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{2.440273in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{2.456196in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{2.460684in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{2.455841in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{2.455368in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{2.453502in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{2.483913in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{2.465677in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{2.489032in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{2.486901in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{2.490749in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{2.494655in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{2.507236in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{2.490260in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.482580in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.529136in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.529136in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{2.531098in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{2.551083in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{2.535542in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{2.533020in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{2.517583in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{2.533932in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{2.509880in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{2.527802in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{2.512413in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{2.500101in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{2.508467in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{2.511660in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{2.499274in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{2.496715in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{2.480612in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{2.453851in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{2.499001in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{2.465037in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{2.463531in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{2.448570in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{2.469438in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{2.463443in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{2.488462in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{2.446346in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{2.443602in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{2.440615in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{2.448914in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{2.447124in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{2.414800in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{2.423884in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.424184in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{2.442097in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{2.431544in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{2.400326in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{2.387595in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{2.410872in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{2.392018in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{2.375180in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.375588in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{2.383182in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{2.367318in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{2.367635in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.347225in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{2.337065in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{2.337794in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{2.337299in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.338467in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{2.326779in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{2.321733in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{2.327521in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{2.290498in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{2.312907in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{2.287052in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{2.276391in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.270584in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{2.266410in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{2.266650in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{2.254174in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{2.251574in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{2.235572in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{2.252202in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{2.215459in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.218725in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{2.212510in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{2.200145in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{2.191182in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{2.190849in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{2.158624in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{2.176547in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{2.148134in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.158005in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{2.132451in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{2.151375in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{2.126544in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{2.113783in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{2.096075in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{2.095005in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{2.101851in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.073334in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{2.058411in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{2.063662in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{2.031113in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{2.017313in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{1.994076in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{1.959627in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{1.951780in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{1.929537in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{1.892186in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{1.878014in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{1.850276in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{1.834437in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{1.815200in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{1.791986in}}%
\pgfpathlineto{\pgfqpoint{4.534724in}{1.751972in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{1.714828in}}%
\pgfpathlineto{\pgfqpoint{4.469841in}{1.719576in}}%
\pgfpathlineto{\pgfqpoint{4.437399in}{1.709177in}}%
\pgfpathlineto{\pgfqpoint{4.404957in}{1.690173in}}%
\pgfpathlineto{\pgfqpoint{4.372515in}{1.665944in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{1.642507in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{1.642507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.340073in}{1.773049in}}{\pgfqpoint{3.244186in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340073in}{1.709417in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{1.649381in}}%
\pgfpathlineto{\pgfqpoint{4.372515in}{1.707471in}}%
\pgfpathlineto{\pgfqpoint{4.404957in}{1.730030in}}%
\pgfpathlineto{\pgfqpoint{4.437399in}{1.773837in}}%
\pgfpathlineto{\pgfqpoint{4.469841in}{1.813118in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{1.850558in}}%
\pgfpathlineto{\pgfqpoint{4.534724in}{1.910252in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{1.964201in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{1.987570in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{2.054431in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{2.094618in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{2.144150in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{2.215098in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.287906in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.328303in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{2.344471in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{2.388174in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{2.409695in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{2.418658in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{2.441247in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{2.462519in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.472527in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{2.504743in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{2.517395in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{2.547338in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{2.588671in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{2.611810in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{2.618352in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{2.631318in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.646307in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{2.654346in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{2.659961in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{2.668455in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{2.678688in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{2.687168in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{2.690191in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{2.699600in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.703075in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{2.709884in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{2.714072in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{2.723579in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{2.724497in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{2.733967in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{2.737794in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{2.750018in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.754997in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{2.759575in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{2.767300in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{2.770921in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{2.772385in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{2.777784in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{2.782084in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{2.785805in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.786592in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{2.787727in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{2.793136in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{2.791666in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.791520in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{2.796749in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{2.799233in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{2.801480in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.803264in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{2.802434in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{2.805197in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{2.804185in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{2.809437in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{2.810531in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{2.822611in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{2.830744in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.834995in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{2.836875in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{2.843401in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{2.848693in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{2.855374in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{2.856648in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{2.861038in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{2.863266in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{2.863001in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{2.862259in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{2.863754in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{2.862987in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{2.861710in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{2.863597in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{2.862442in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{2.868218in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{2.869542in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{2.874248in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{2.867491in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{2.868448in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{2.868776in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{2.870170in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{2.870358in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{2.869299in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{2.866975in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{2.867117in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{2.874758in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{2.878058in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{2.877282in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{2.875136in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.875605in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.901461in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.901461in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{2.899761in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{2.900508in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{2.899732in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{2.895077in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{2.890782in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{2.885362in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{2.885504in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{2.888243in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{2.889353in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{2.888094in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{2.888765in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{2.886201in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{2.884988in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{2.888355in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{2.885829in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{2.884261in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{2.880635in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{2.881650in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{2.882091in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{2.880814in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{2.880048in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{2.877926in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{2.878631in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{2.878366in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{2.879147in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{2.877751in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{2.876133in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{2.871966in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{2.870027in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{2.862089in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.858907in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{2.854480in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{2.848873in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{2.840705in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{2.840353in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{2.834757in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{2.834468in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{2.828553in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.827000in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{2.825892in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{2.825245in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{2.821944in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.816326in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{2.815456in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{2.814709in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{2.810717in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.811129in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{2.809746in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{2.809852in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{2.806920in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{2.799302in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{2.797873in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{2.795709in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{2.794757in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.789933in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{2.784065in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{2.771701in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{2.769019in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{2.758241in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{2.754820in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{2.748417in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{2.746097in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.739166in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{2.733962in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{2.721676in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{2.712406in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{2.705699in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{2.696406in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{2.690438in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{2.688097in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.678058in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{2.667736in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{2.657560in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{2.653255in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{2.633727in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{2.610699in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{2.595082in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{2.591825in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.565464in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{2.558839in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{2.534551in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{2.515197in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{2.504634in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{2.476980in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{2.431010in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.415359in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.366083in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{2.307275in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{2.249499in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{2.201404in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{2.147580in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{2.080655in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{2.057018in}}%
\pgfpathlineto{\pgfqpoint{4.534724in}{1.989474in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{1.916830in}}%
\pgfpathlineto{\pgfqpoint{4.469841in}{1.879783in}}%
\pgfpathlineto{\pgfqpoint{4.437399in}{1.845301in}}%
\pgfpathlineto{\pgfqpoint{4.404957in}{1.800159in}}%
\pgfpathlineto{\pgfqpoint{4.372515in}{1.782220in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{1.709417in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{1.709417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.340073in}{1.773049in}}{\pgfqpoint{3.244186in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340073in}{1.642074in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{1.608973in}}%
\pgfpathlineto{\pgfqpoint{4.372515in}{1.607991in}}%
\pgfpathlineto{\pgfqpoint{4.404957in}{1.624530in}}%
\pgfpathlineto{\pgfqpoint{4.437399in}{1.620259in}}%
\pgfpathlineto{\pgfqpoint{4.469841in}{1.649127in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{1.702219in}}%
\pgfpathlineto{\pgfqpoint{4.534724in}{1.753821in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{1.808974in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{1.862660in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{1.892710in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{1.939236in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{1.959483in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{1.990448in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.018325in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.055286in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{2.091050in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{2.117838in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{2.158440in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{2.226333in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{2.240078in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{2.277358in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.303872in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{2.339845in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{2.382253in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{2.413625in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{2.439473in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{2.456845in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{2.479187in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{2.495748in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.526560in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{2.536994in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{2.551437in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{2.563934in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{2.578849in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{2.607486in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{2.622101in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{2.628774in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.641495in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{2.646907in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{2.651453in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{2.664755in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{2.665191in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{2.680471in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{2.692033in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{2.699181in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.701032in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{2.703019in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{2.706005in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{2.712429in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{2.717480in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{2.721939in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{2.731671in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{2.731403in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.735719in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{2.740093in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{2.743635in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{2.748276in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.755776in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{2.768142in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{2.780329in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{2.783874in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.797034in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{2.802701in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{2.807925in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{2.813281in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{2.819230in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{2.822891in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{2.835195in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{2.834906in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.840002in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{2.842306in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{2.841211in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{2.849729in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{2.853296in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{2.855273in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{2.856059in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{2.852942in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{2.851697in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{2.855071in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{2.858298in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{2.856751in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{2.858888in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{2.861017in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{2.864415in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{2.867875in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{2.868163in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{2.873295in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{2.872550in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{2.876510in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{2.878527in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{2.877352in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{2.882376in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{2.882784in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{2.884702in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{2.883901in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{2.881726in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{2.881173in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{2.879662in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{2.878996in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{2.879794in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.880580in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.924690in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.924690in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{2.924030in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{2.922659in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{2.922716in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{2.924820in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{2.924267in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{2.924985in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{2.926354in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{2.923210in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{2.920725in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{2.917071in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{2.917342in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{2.913574in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{2.909579in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{2.908834in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{2.905288in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{2.905576in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{2.903251in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{2.899417in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{2.896484in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{2.893559in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{2.892735in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{2.890176in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{2.886319in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{2.885797in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{2.887019in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{2.885635in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{2.883996in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{2.881056in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{2.879448in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{2.883416in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.877765in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{2.875630in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{2.876064in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{2.868119in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{2.865995in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{2.861819in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{2.854158in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{2.847811in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.843354in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{2.829034in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{2.825347in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{2.816563in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.807234in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{2.801717in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{2.798403in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{2.795436in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.794748in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{2.788217in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{2.786503in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{2.775985in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{2.772489in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{2.765247in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{2.758653in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{2.750792in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.747717in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{2.746676in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{2.741529in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{2.732120in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{2.721366in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{2.720355in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{2.709070in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{2.702045in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.692994in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{2.681850in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{2.680568in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{2.672042in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{2.654396in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{2.643278in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{2.636972in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{2.625381in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.612674in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{2.576955in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{2.554465in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{2.526908in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{2.503783in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{2.480456in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{2.458313in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{2.423342in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.383383in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{2.354213in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{2.324239in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{2.308334in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{2.261967in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{2.235314in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{2.213650in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.177097in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.144634in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{2.128398in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{2.102956in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{2.068965in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{2.004124in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{1.961858in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{1.899837in}}%
\pgfpathlineto{\pgfqpoint{4.534724in}{1.830605in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{1.762885in}}%
\pgfpathlineto{\pgfqpoint{4.469841in}{1.718349in}}%
\pgfpathlineto{\pgfqpoint{4.437399in}{1.686472in}}%
\pgfpathlineto{\pgfqpoint{4.404957in}{1.669907in}}%
\pgfpathlineto{\pgfqpoint{4.372515in}{1.639440in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{1.642074in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{1.642074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.340073in}{1.773049in}}{\pgfqpoint{3.244186in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340073in}{1.686115in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{4.372515in}{1.651717in}}%
\pgfpathlineto{\pgfqpoint{4.404957in}{1.685898in}}%
\pgfpathlineto{\pgfqpoint{4.437399in}{1.706914in}}%
\pgfpathlineto{\pgfqpoint{4.469841in}{1.750809in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{1.798360in}}%
\pgfpathlineto{\pgfqpoint{4.534724in}{1.834529in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{1.923176in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{1.986058in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{2.030165in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{2.065202in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{2.103576in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.138626in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.169874in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{2.191581in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{2.221833in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{2.255036in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{2.298001in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{2.357135in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{2.372824in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.395475in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{2.413737in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{2.423395in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{2.436220in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{2.455045in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{2.471147in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{2.481066in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{2.482525in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.486277in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{2.513184in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{2.534192in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{2.544850in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{2.560463in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{2.580752in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{2.593875in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{2.607665in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.637148in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{2.646194in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{2.653329in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{2.659095in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{2.660438in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{2.667429in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{2.677680in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{2.684638in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.695877in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{2.696860in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{2.701159in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{2.704684in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{2.709620in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{2.708291in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{2.711291in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{2.716291in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.724272in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{2.723849in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{2.728664in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{2.728922in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.730756in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{2.736725in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{2.747486in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{2.760226in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.765160in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{2.767275in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{2.776455in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{2.775512in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{2.775995in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{2.779664in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{2.790857in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{2.791602in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.794802in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{2.798018in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{2.803705in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{2.803569in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{2.813665in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{2.812699in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{2.819089in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{2.824533in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{2.831137in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{2.840600in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{2.844661in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{2.848959in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{2.857101in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{2.864787in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{2.868431in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{2.868591in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{2.872596in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{2.879185in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{2.883778in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{2.885105in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{2.886395in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{2.885360in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{2.884082in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{2.887884in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{2.889493in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{2.891959in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{2.892372in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{2.892764in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{2.889148in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{2.889775in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{2.888760in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{2.910002in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{2.910002in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{2.911880in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{2.912506in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{2.916845in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{2.917237in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{2.916927in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{2.914330in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{2.913047in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{2.911787in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{2.912679in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{2.913090in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{2.909318in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{2.907029in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{2.905837in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{2.900132in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{2.894736in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{2.895619in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{2.891308in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{2.882361in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{2.874594in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{2.868767in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{2.864150in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{2.859150in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{2.854183in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{2.850226in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{2.844322in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{2.844080in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{2.843328in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{2.843915in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{2.840200in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.838355in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{2.837938in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{2.840130in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{2.831074in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{2.828235in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{2.827271in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{2.830668in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{2.821769in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.818822in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{2.812907in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{2.803230in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{2.797358in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.788864in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{2.788528in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{2.790233in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{2.787816in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.790286in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{2.783080in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{2.777955in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{2.773724in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{2.775287in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{2.769376in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{2.764223in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{2.757675in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.757211in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{2.738077in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{2.730572in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{2.722021in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{2.714549in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{2.712999in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{2.708640in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{2.700589in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.695172in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{2.672587in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{2.658173in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{2.646708in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{2.626500in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{2.609570in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{2.601427in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{2.584107in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.569793in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{2.564867in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{2.565602in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{2.553827in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{2.540279in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{2.519330in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{2.509737in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{2.496976in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.480526in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{2.465573in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{2.438595in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{2.400102in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{2.370026in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{2.338145in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{2.308374in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.282352in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.252854in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{2.202570in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{2.167904in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{2.129179in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{2.090845in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{2.036574in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{1.984935in}}%
\pgfpathlineto{\pgfqpoint{4.534724in}{1.944429in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{1.886586in}}%
\pgfpathlineto{\pgfqpoint{4.469841in}{1.820600in}}%
\pgfpathlineto{\pgfqpoint{4.437399in}{1.764698in}}%
\pgfpathlineto{\pgfqpoint{4.404957in}{1.719182in}}%
\pgfpathlineto{\pgfqpoint{4.372515in}{1.678878in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{1.686115in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{1.686115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340073in}{1.773049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103962in, y=1.724824in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340073in}{2.134632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103962in, y=2.086407in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340073in}{2.496216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103962in, y=2.447990in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340073in}{2.857799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103962in, y=2.809573in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340073in}{3.219382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.034517in, y=3.171157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.340073in}{1.773049in}}{\pgfqpoint{3.244186in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340073in}{1.965918in}}%
\pgfpathlineto{\pgfqpoint{4.372515in}{2.066799in}}%
\pgfpathlineto{\pgfqpoint{4.404957in}{2.165729in}}%
\pgfpathlineto{\pgfqpoint{4.437399in}{2.273770in}}%
\pgfpathlineto{\pgfqpoint{4.469841in}{2.364527in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{2.444871in}}%
\pgfpathlineto{\pgfqpoint{4.534724in}{2.520948in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{2.572510in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{2.608740in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{2.641355in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{2.675127in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{2.704704in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{2.730883in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.742815in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.755832in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{2.765523in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{2.778323in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{2.789460in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{2.800235in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{2.807756in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{2.818675in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.823882in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{2.835959in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{2.847602in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{2.852303in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{2.860113in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{2.865247in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{2.868646in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{2.872841in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.875878in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{2.879349in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{2.883399in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{2.887666in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{2.886581in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{2.885713in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{2.893451in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{2.899670in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.902201in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{2.905889in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{2.909071in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{2.911964in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{2.914929in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{2.918617in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{2.921654in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{2.922305in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.923462in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{2.922522in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{2.923824in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{2.926138in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{2.928018in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{2.931128in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{2.930911in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{2.931851in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.935105in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{2.939878in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{2.940818in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{2.940529in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.940818in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{2.942409in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{2.945519in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{2.947544in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.948845in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{2.947761in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{2.951955in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{2.952534in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{2.953184in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{2.954992in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{2.956149in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{2.957957in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.955137in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{2.955137in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{2.955499in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{2.958174in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{2.959114in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{2.959042in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{2.960705in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{2.962513in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{2.963309in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{2.964032in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{2.963236in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{2.964321in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{2.964538in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{2.963236in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{2.962079in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{2.963960in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{2.965840in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{2.966491in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{2.967286in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{2.966418in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{2.968082in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{2.968588in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{2.967575in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{2.969600in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{2.969166in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{2.972927in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{2.970179in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{2.972565in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{2.972638in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{2.972855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.340073in}{1.773049in}}{\pgfqpoint{3.244186in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.571274in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{1.781366in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{1.802337in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{1.822586in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{1.845004in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{1.860914in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{1.897434in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{1.912982in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{1.925276in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{1.953841in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{1.972282in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{1.993253in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{2.027604in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{2.022903in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.038451in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{2.064847in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{2.065208in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{2.070632in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{2.090519in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{2.101367in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{2.123785in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{2.108237in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.131017in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{2.124146in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{2.148734in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{2.130655in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{2.162113in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{2.167536in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{2.175130in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{2.183085in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.195740in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{2.187424in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{2.227559in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{2.215627in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{2.232260in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{2.230814in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{2.241661in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{2.247446in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.248170in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{2.250339in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{2.261910in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{2.288305in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{2.268418in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{2.301322in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{2.293367in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{2.297345in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.306746in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{2.305661in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{2.304938in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{2.310000in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.314701in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{2.335311in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{2.334949in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{2.357006in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.347966in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{2.346520in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{2.358091in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{2.385571in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{2.358814in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{2.365684in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{2.401842in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{2.402927in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.394972in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{2.393888in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{2.383763in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{2.413413in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{2.409436in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{2.416667in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{2.414498in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{2.460057in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{2.436755in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{2.438362in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{2.425908in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{2.430327in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{2.442782in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{2.467289in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{2.430327in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{2.453629in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{2.468494in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{2.477735in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{2.486172in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{2.482154in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{2.477735in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{2.482958in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{2.505858in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{2.487779in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{2.511482in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{2.502242in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{2.511884in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{2.515098in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{2.529160in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{2.510679in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.505858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.340073in}{1.773049in}}{\pgfqpoint{3.244186in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.401680in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{4.404957in}{1.765094in}}%
\pgfpathlineto{\pgfqpoint{4.437399in}{1.809569in}}%
\pgfpathlineto{\pgfqpoint{4.469841in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{1.883694in}}%
\pgfpathlineto{\pgfqpoint{4.534724in}{1.949863in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{2.010609in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{2.034112in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{2.101005in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{2.148011in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{2.196825in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{2.261187in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.326995in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.371831in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{2.387741in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{2.432577in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{2.457165in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{2.466927in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{2.487899in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{2.510679in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.518995in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{2.548284in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{2.556238in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{2.579018in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{2.611199in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{2.632532in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{2.637956in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{2.649527in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.662182in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{2.671222in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{2.675199in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{2.682431in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{2.692194in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{2.699787in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{2.705934in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{2.716781in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.721120in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{2.727990in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{2.731245in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{2.739199in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{2.741369in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{2.751493in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{2.754748in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{2.767041in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.772465in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{2.777166in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{2.781505in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{2.784397in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{2.785844in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{2.792352in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{2.795968in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{2.797776in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.798861in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{2.799222in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{2.803923in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{2.803561in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.803923in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{2.809347in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{2.813686in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.815132in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{2.815494in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{2.819833in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{2.819471in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{2.824895in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{2.825618in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{2.835742in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{2.842612in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.846951in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{2.849482in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{2.856714in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{2.860330in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{2.865754in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{2.867200in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{2.870093in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{2.870816in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{2.870816in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{2.870093in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{2.871901in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{2.871901in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{2.871901in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{2.872624in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{2.871539in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{2.876240in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{2.877686in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{2.881302in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{2.876240in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{2.877324in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{2.878771in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{2.879132in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{2.879855in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{2.878771in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{2.876240in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{2.876240in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{2.881663in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{2.884917in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{2.888895in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{2.888895in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{2.887449in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.888533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.340073in}{1.773049in}}{\pgfqpoint{3.244186in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.518866in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{4.534724in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{1.854405in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{1.912259in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{1.948417in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{2.004101in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{2.031220in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{2.059423in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.081480in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.116192in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{2.152350in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{2.176576in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{2.210203in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{2.267333in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{2.282158in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{2.315786in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.343627in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{2.381594in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{2.420283in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{2.447040in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{2.471628in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{2.491877in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{2.516826in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{2.536351in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.569617in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{2.581188in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{2.594205in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{2.603606in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{2.616623in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{2.639764in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{2.651335in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{2.655312in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.667244in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{2.674476in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{2.680261in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{2.692555in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{2.693278in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{2.706295in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{2.716781in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{2.722928in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.724375in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{2.726906in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{2.732329in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{2.738838in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{2.744985in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{2.759087in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{2.759810in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.765233in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{2.767765in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{2.771019in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{2.774996in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.781505in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{2.792352in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{2.802838in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{2.806454in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.820194in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{2.825256in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{2.831042in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{2.837550in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{2.842612in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{2.845505in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{2.855629in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{2.855268in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.858884in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{2.862861in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{2.860330in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{2.865392in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{2.868646in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{2.870454in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{2.871539in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{2.869369in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{2.869008in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{2.872624in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{2.875516in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{2.875155in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{2.877686in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{2.880217in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{2.883833in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{2.886725in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{2.886725in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{2.891064in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{2.891064in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{2.895042in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{2.897934in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{2.897211in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{2.901550in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{2.902997in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{2.905528in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{2.904443in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{2.902997in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{2.902997in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{2.901189in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{2.900827in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{2.901912in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.902635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.340073in}{1.773049in}}{\pgfqpoint{3.244186in}{1.446333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.455111in}{1.763049in}}%
\pgfpathlineto{\pgfqpoint{4.469841in}{1.785705in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{1.842473in}}%
\pgfpathlineto{\pgfqpoint{4.534724in}{1.889479in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{1.929976in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{1.979875in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{2.038451in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{2.079672in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{2.116553in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{2.153073in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{2.195740in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.226113in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{2.249977in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{2.279989in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{2.312531in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{2.349051in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{2.397865in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{2.419198in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{2.438001in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{2.455357in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{2.466566in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{2.477775in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{2.497662in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{2.512487in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{2.523334in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{2.523696in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{2.528035in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{2.548645in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{2.567809in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{2.577210in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{2.593481in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{2.613730in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{2.626024in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{2.640126in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{2.666160in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{2.673391in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{2.680985in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{2.686047in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{2.687493in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{2.694725in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{2.704126in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{2.711358in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{2.726544in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{2.727267in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{2.732691in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{2.737030in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{2.742454in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{2.741007in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{2.744623in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{2.749685in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{2.757279in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{2.755832in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{2.759448in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{2.758725in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.759810in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{2.767041in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{2.775358in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{2.786567in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{2.791991in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{2.794522in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{2.803561in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{2.801392in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{2.802115in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{2.805369in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{2.815494in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{2.814770in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{2.816578in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{2.819109in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{2.823810in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{2.823448in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{2.828872in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{2.828511in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{2.834657in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{2.839358in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{2.845143in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{2.852375in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{2.856714in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{2.861776in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{2.869731in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{2.878047in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{2.882025in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{2.881663in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{2.886364in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{2.892511in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{2.895403in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{2.897211in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{2.899742in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{2.899019in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{2.897934in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{2.900466in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{2.901912in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{2.904443in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{2.904805in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{2.904805in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{2.900827in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{2.900827in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{2.899381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340073in}{1.773049in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{3.219382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584259in}{1.773049in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.219382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340073in}{1.773049in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.773049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340073in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.219382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962166in,y=3.302715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CIFAR-100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{1.585026in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.585026in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.244186in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.534988in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.534988in}}%
\pgfpathlineto{\pgfqpoint{0.641701in}{0.535695in}}%
\pgfpathlineto{\pgfqpoint{0.674143in}{0.537441in}}%
\pgfpathlineto{\pgfqpoint{0.706585in}{0.540219in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{0.545364in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{0.553249in}}%
\pgfpathlineto{\pgfqpoint{0.803910in}{0.560483in}}%
\pgfpathlineto{\pgfqpoint{0.836352in}{0.567898in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.576151in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{0.585157in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{0.592031in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{0.600867in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{0.606084in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{0.615624in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{0.622104in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.637517in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{0.646383in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{0.654868in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{0.663700in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{0.670024in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{0.679335in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{0.689941in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{0.699364in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.707444in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{0.716236in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{0.724490in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{0.733701in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{0.741215in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{0.748905in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{0.759512in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{0.766949in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.774051in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{0.782233in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{0.792839in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{0.801975in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{0.811432in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{0.822039in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{0.831581in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{0.840676in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.851283in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{0.861889in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{0.868709in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{0.875246in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{0.885853in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{0.894886in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{0.903161in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{0.912508in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.920223in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{0.929470in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{0.934867in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{0.945473in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{0.956080in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{0.963833in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{0.972036in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{0.982642in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.992467in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{0.999888in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{1.010000in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{1.020070in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{1.027325in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{1.033166in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{1.038872in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{1.047874in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{1.058481in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{1.067740in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{1.076951in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{1.084856in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{1.091122in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{1.100395in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{1.109729in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{1.119018in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{1.128263in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{1.138869in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{1.149476in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{1.159513in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{1.169512in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{1.178658in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{1.197348in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{1.205305in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{1.213903in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{1.223359in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{1.232668in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{1.243274in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{1.252691in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.260985in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{1.271591in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{1.280975in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{1.291581in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{1.301572in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{1.310863in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{1.321469in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{1.332076in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{1.353288in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{1.363895in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{1.373848in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{1.382765in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{1.393372in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{1.441517in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{1.441517in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{1.430910in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{1.422857in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{1.413719in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{1.403112in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{1.392506in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{1.381899in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{1.371293in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{1.360687in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{1.350886in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{1.341785in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{1.331178in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{1.321470in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.310864in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{1.302188in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{1.292513in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{1.281906in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{1.272123in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{1.262487in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{1.254115in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{1.245102in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{1.234496in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{1.225609in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{1.215663in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{1.206571in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{1.197517in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{1.186910in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{1.176304in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{1.166457in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{1.156654in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{1.146897in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{1.137078in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{1.119430in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{1.109549in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{1.099717in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{1.089111in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{1.079021in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{1.071999in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{1.065113in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{1.057519in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{1.048497in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{1.039517in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{1.032089in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{1.022823in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{1.012216in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{1.005570in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{0.996353in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{0.985747in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{0.975140in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{0.967810in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.957965in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{0.948709in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{0.938965in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{0.930269in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{0.920211in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{0.909604in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{0.903414in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{0.895385in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.884778in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{0.874172in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{0.864176in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{0.854626in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{0.844020in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{0.834386in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{0.813823in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.805035in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{0.797288in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{0.789876in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{0.779269in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{0.769990in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{0.760533in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{0.750653in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{0.741936in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.733759in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{0.724868in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{0.715199in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{0.704593in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{0.694812in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{0.688408in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{0.678149in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{0.669663in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.659437in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{0.651892in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{0.643032in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{0.634663in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{0.625110in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{0.617600in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{0.607344in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{0.599369in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.589284in}}%
\pgfpathlineto{\pgfqpoint{0.836352in}{0.580567in}}%
\pgfpathlineto{\pgfqpoint{0.803910in}{0.573132in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{0.565517in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{0.556432in}}%
\pgfpathlineto{\pgfqpoint{0.706585in}{0.548850in}}%
\pgfpathlineto{\pgfqpoint{0.674143in}{0.543142in}}%
\pgfpathlineto{\pgfqpoint{0.641701in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.534988in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.534988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.244186in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.529685in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.526150in}}%
\pgfpathlineto{\pgfqpoint{0.641701in}{0.527233in}}%
\pgfpathlineto{\pgfqpoint{0.674143in}{0.529685in}}%
\pgfpathlineto{\pgfqpoint{0.706585in}{0.531072in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{0.534988in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{0.536584in}}%
\pgfpathlineto{\pgfqpoint{0.803910in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{0.836352in}{0.542533in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.546068in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{0.550166in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{0.554616in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{0.556201in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{0.556675in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{0.558097in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{0.561504in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{0.564916in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.567937in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{0.569926in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{0.571748in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{0.575360in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{0.577686in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{0.578895in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{0.581897in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{0.583582in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.589248in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{0.591127in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{0.595818in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{0.598198in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{0.600062in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{0.601672in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{0.602274in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{0.602274in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.604801in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{0.604801in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{0.610347in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{0.614079in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{0.614079in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{0.617081in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{0.619694in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{0.621250in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.623674in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{0.628889in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{0.632008in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{0.634998in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{0.637473in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{0.641296in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{0.645740in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{0.649144in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.654004in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{0.654653in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{0.657872in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{0.657872in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{0.662575in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{0.664532in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{0.667675in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{0.669405in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.672174in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{0.673686in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{0.676765in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{0.680300in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{0.681682in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{0.686321in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{0.688028in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{0.694399in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.700003in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{0.703407in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{0.705400in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{0.707646in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{0.709177in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{0.713435in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{0.716593in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{0.721524in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.726577in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{0.728843in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{0.734435in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{0.735294in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{0.740707in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{0.743144in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{0.751170in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{0.755018in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.756366in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{0.759230in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{0.761039in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{0.763243in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{0.769256in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{0.769625in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{0.773922in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{0.773922in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.779217in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{0.783205in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{0.786635in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{0.790284in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{0.796176in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{0.801076in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{0.804418in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{0.808680in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{0.813277in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{0.817246in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{0.823443in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{0.830393in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{0.837706in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{0.880442in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{0.880442in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{0.873613in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{0.866421in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{0.860834in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{0.855374in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{0.852901in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{0.847735in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{0.844006in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{0.839477in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{0.835942in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{0.832520in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{0.826522in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.823438in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{0.816949in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{0.816949in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{0.814175in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{0.812187in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{0.806415in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{0.803905in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{0.803357in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.799150in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{0.798141in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{0.794918in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{0.786445in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{0.780154in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{0.778656in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{0.774819in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.772372in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{0.767996in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{0.761143in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{0.757230in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{0.752059in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{0.751234in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{0.748765in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{0.746045in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.740020in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{0.733839in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{0.726069in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{0.723062in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{0.718273in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{0.714941in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{0.711405in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{0.707413in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.704211in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{0.699909in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{0.696925in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{0.695354in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{0.692597in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{0.684021in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.682312in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{0.677745in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{0.671720in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{0.666736in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{0.661131in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{0.656536in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{0.652454in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{0.648503in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.644289in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{0.642000in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{0.641199in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{0.639097in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{0.635029in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{0.635029in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{0.631690in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{0.625450in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.625450in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{0.620907in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{0.620907in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{0.619152in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{0.616048in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{0.613198in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{0.610864in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{0.606127in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.603292in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{0.597173in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{0.594144in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{0.590075in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{0.588928in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{0.586540in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{0.580723in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{0.577831in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.575106in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{0.573414in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{0.569754in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{0.566090in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{0.562799in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{0.560915in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{0.560144in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{0.555166in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.552192in}}%
\pgfpathlineto{\pgfqpoint{0.836352in}{0.548657in}}%
\pgfpathlineto{\pgfqpoint{0.803910in}{0.545595in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{0.542820in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{0.539702in}}%
\pgfpathlineto{\pgfqpoint{0.706585in}{0.534190in}}%
\pgfpathlineto{\pgfqpoint{0.674143in}{0.533221in}}%
\pgfpathlineto{\pgfqpoint{0.641701in}{0.530959in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.529685in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.529685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.244186in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.641701in}{0.529014in}}%
\pgfpathlineto{\pgfqpoint{0.674143in}{0.532752in}}%
\pgfpathlineto{\pgfqpoint{0.706585in}{0.539652in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{0.543719in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{0.545224in}}%
\pgfpathlineto{\pgfqpoint{0.803910in}{0.549466in}}%
\pgfpathlineto{\pgfqpoint{0.836352in}{0.553571in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.557552in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{0.559140in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{0.561107in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{0.563498in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{0.568098in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{0.571498in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{0.574262in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{0.575780in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.578517in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{0.582592in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{0.583133in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{0.585821in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{0.585821in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{0.588560in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{0.591254in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{0.593287in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.597982in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{0.600430in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{0.601714in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{0.602300in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{0.602300in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{0.606283in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{0.610648in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{0.611180in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.615836in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{0.619694in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{0.621786in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{0.625254in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{0.627346in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{0.628266in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{0.631267in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{0.634258in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.637904in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{0.641592in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{0.644436in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{0.645444in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{0.648913in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{0.651513in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{0.654893in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{0.656926in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.659657in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{0.662531in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{0.665019in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{0.671636in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{0.676008in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{0.679450in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{0.679450in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{0.684486in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.687137in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{0.692348in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{0.695821in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{0.696838in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{0.704823in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{0.705811in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.710256in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{0.713265in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{0.714728in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{0.719109in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{0.723437in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{0.725197in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{0.730981in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{0.732482in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.733929in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{0.738898in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{0.740293in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{0.741552in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{0.743478in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{0.749389in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{0.751598in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{0.755392in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{0.762180in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{0.765502in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{0.766232in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{0.767820in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{0.771337in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{0.771337in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{0.775920in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.780883in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{0.786295in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{0.789692in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{0.793786in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{0.796455in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{0.801252in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{0.803510in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{0.809183in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{0.813989in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{0.813989in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{0.813989in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{0.816495in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{0.819034in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{0.838540in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{0.838540in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{0.834715in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{0.830856in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{0.830856in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{0.830856in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{0.825057in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{0.818001in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{0.816017in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{0.812329in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{0.810756in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{0.806365in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{0.803397in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.798203in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{0.794681in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{0.790779in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{0.790779in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{0.787932in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{0.787398in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{0.786007in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{0.782965in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.779170in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{0.777025in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{0.774456in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{0.772422in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{0.767727in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{0.763289in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{0.757458in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.753941in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{0.753267in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{0.750526in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{0.743582in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{0.741100in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{0.736942in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{0.732838in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{0.730058in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.726703in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{0.724785in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{0.723651in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{0.720436in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{0.716788in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{0.715683in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{0.712793in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{0.708839in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.707397in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{0.705805in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{0.700235in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{0.700235in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{0.695191in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{0.691078in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{0.684968in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{0.681092in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.677602in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{0.673969in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{0.671760in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{0.668776in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{0.667133in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{0.662117in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{0.661004in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{0.659605in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.656930in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{0.652090in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{0.648717in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{0.645354in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{0.644153in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{0.642002in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{0.639106in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{0.636956in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.632329in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{0.628500in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{0.626911in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{0.622790in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{0.620410in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{0.620410in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{0.618874in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{0.618037in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.614121in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{0.610331in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{0.608121in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{0.606573in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{0.605069in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{0.605069in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{0.599272in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{0.597692in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.593282in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{0.589654in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{0.586930in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{0.583330in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{0.580366in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{0.574360in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{0.572508in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{0.568112in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.565457in}}%
\pgfpathlineto{\pgfqpoint{0.836352in}{0.560953in}}%
\pgfpathlineto{\pgfqpoint{0.803910in}{0.556572in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{0.552330in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{0.549592in}}%
\pgfpathlineto{\pgfqpoint{0.706585in}{0.545174in}}%
\pgfpathlineto{\pgfqpoint{0.674143in}{0.537224in}}%
\pgfpathlineto{\pgfqpoint{0.641701in}{0.532478in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.244186in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.529184in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.525944in}}%
\pgfpathlineto{\pgfqpoint{0.641701in}{0.527917in}}%
\pgfpathlineto{\pgfqpoint{0.674143in}{0.532752in}}%
\pgfpathlineto{\pgfqpoint{0.706585in}{0.535907in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{0.540793in}}%
\pgfpathlineto{\pgfqpoint{0.803910in}{0.540793in}}%
\pgfpathlineto{\pgfqpoint{0.836352in}{0.541352in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.542433in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{0.542640in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{0.542640in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{0.542640in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{0.542640in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{0.542640in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{0.543300in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{0.544291in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.546641in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{0.548821in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{0.551125in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{0.551729in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{0.551729in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{0.551729in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{0.551729in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{0.553246in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.554200in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{0.554200in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{0.554200in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{0.554200in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{0.555494in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{0.555494in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{0.555494in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{0.555494in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.555494in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{0.555494in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{0.556507in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{0.558628in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{0.558628in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{0.559996in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{0.559996in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{0.560636in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.560636in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{0.561107in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{0.561107in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{0.561107in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{0.561456in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{0.562910in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{0.562910in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{0.563113in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.564166in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{0.565394in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{0.566478in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{0.566478in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{0.566478in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{0.567911in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{0.569831in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{0.569831in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.569831in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{0.571986in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{0.571986in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{0.573172in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{0.573879in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{0.574931in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{0.576000in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{0.577563in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.578093in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{0.578093in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{0.578534in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{0.579025in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{0.579025in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{0.579025in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{0.580421in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{0.581709in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.581709in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{0.581709in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{0.582882in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{0.583293in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{0.585192in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{0.586283in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{0.587265in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{0.587265in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.588682in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{0.588682in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{0.589867in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{0.590964in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{0.591189in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{0.592631in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{0.594808in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{0.594808in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.594808in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{0.594808in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{0.594808in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{0.594808in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{0.595541in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{0.597499in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{0.599856in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{0.601005in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{0.602163in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{0.602163in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{0.603683in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{0.603683in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{0.605008in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{0.634672in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{0.634672in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{0.631754in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{0.631754in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{0.629032in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{0.629032in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{0.628069in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{0.627096in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{0.625211in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{0.622926in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{0.621538in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{0.621538in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{0.621538in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.621538in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{0.621538in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{0.621538in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{0.619472in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{0.618793in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{0.613751in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{0.610693in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.610693in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{0.607868in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{0.607868in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{0.606728in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{0.605698in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{0.603355in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{0.601644in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{0.600696in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.600696in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{0.600696in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{0.599863in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{0.599137in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{0.599137in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{0.599137in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{0.597507in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{0.595827in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.595827in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{0.594236in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{0.591556in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{0.590503in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{0.589435in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{0.588021in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{0.587085in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{0.587085in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.584997in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{0.584997in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{0.584997in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{0.582675in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{0.581986in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{0.581986in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{0.581986in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{0.580950in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.580056in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{0.578987in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{0.577069in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{0.577069in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{0.574281in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{0.572508in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{0.572508in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{0.572508in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.570858in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{0.570858in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{0.569377in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{0.569377in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{0.566502in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{0.566502in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{0.564381in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{0.563272in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.563272in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{0.563272in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{0.563272in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{0.563272in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{0.563272in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{0.562446in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{0.562446in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{0.562446in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.562446in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{0.561277in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{0.560673in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{0.560673in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{0.560673in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{0.560673in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{0.559156in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{0.557217in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.555155in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{0.553263in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{0.552132in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{0.550671in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{0.550671in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{0.550671in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{0.550671in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{0.550671in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.548757in}}%
\pgfpathlineto{\pgfqpoint{0.836352in}{0.545595in}}%
\pgfpathlineto{\pgfqpoint{0.803910in}{0.544033in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{0.544033in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{0.542059in}}%
\pgfpathlineto{\pgfqpoint{0.706585in}{0.540434in}}%
\pgfpathlineto{\pgfqpoint{0.674143in}{0.537224in}}%
\pgfpathlineto{\pgfqpoint{0.641701in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.529184in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.529184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.244186in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.530959in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.527233in}}%
\pgfpathlineto{\pgfqpoint{0.641701in}{0.527706in}}%
\pgfpathlineto{\pgfqpoint{0.674143in}{0.530083in}}%
\pgfpathlineto{\pgfqpoint{0.706585in}{0.532415in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{0.534367in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{0.538436in}}%
\pgfpathlineto{\pgfqpoint{0.803910in}{0.540793in}}%
\pgfpathlineto{\pgfqpoint{0.836352in}{0.542516in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.543964in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{0.545166in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{0.546391in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{0.547723in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{0.550898in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{0.556889in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{0.560190in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{0.565973in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.570800in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{0.574103in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{0.574103in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{0.575784in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{0.579459in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{0.583455in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{0.584709in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{0.588358in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.590149in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{0.590715in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{0.592009in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{0.594843in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{0.597901in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{0.601151in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{0.602971in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{0.604109in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.607827in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{0.608335in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{0.613398in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{0.613856in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{0.615872in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{0.616603in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{0.624628in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{0.631881in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.636734in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{0.640503in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{0.643558in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{0.645043in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{0.647001in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{0.647692in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{0.651333in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.654621in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{0.656687in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{0.661692in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{0.666673in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{0.666673in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{0.668487in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{0.670253in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{0.671753in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.675974in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{0.676452in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{0.677440in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{0.680975in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{0.685373in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{0.691046in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{0.691996in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{0.695346in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.698492in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{0.700306in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{0.704825in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{0.707377in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{0.711050in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{0.715007in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{0.721028in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{0.723005in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.723005in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{0.727466in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{0.734062in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{0.738868in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{0.743309in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{0.746953in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{0.747416in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{0.752074in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.756503in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{0.758235in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{0.760248in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{0.765910in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{0.769923in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{0.773633in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{0.775152in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{0.778566in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{0.788993in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{0.791858in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{0.794671in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{0.797538in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{0.800149in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{0.802972in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{0.809809in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{0.811055in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{0.813599in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{0.819187in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{0.822045in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{0.844249in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{0.844249in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{0.840037in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{0.833840in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{0.831670in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{0.830559in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{0.825610in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{0.821362in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{0.816903in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{0.812699in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{0.808441in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{0.806592in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.801917in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{0.795806in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{0.792149in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{0.791311in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{0.787950in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{0.782535in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{0.778769in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{0.776068in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.773086in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{0.770445in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{0.766137in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{0.762710in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{0.757724in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{0.753101in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{0.747912in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.745303in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{0.745303in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{0.742566in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{0.736801in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{0.733688in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{0.730290in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{0.728128in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{0.723219in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.720318in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{0.716394in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{0.715030in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{0.713623in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{0.707195in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{0.703659in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{0.699933in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{0.695204in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{0.694347in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{0.691399in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{0.688499in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{0.688499in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{0.684052in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{0.679630in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.676981in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{0.670841in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{0.667412in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{0.665746in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{0.664033in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{0.660633in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{0.659760in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{0.658102in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.654800in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{0.647867in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{0.643336in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{0.637218in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{0.635592in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{0.632895in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{0.626630in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.624782in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{0.621429in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{0.620210in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{0.619673in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{0.615852in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{0.611839in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{0.609959in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{0.608896in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.607105in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{0.606539in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{0.603117in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{0.599657in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{0.594225in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{0.590830in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{0.587796in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{0.587796in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.584028in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{0.581784in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{0.578140in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{0.574369in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{0.568575in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{0.564679in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{0.561298in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{0.560166in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.559010in}}%
\pgfpathlineto{\pgfqpoint{0.836352in}{0.555745in}}%
\pgfpathlineto{\pgfqpoint{0.803910in}{0.552754in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{0.550397in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{0.545038in}}%
\pgfpathlineto{\pgfqpoint{0.706585in}{0.542275in}}%
\pgfpathlineto{\pgfqpoint{0.674143in}{0.537537in}}%
\pgfpathlineto{\pgfqpoint{0.641701in}{0.532843in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.530959in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.530959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258097in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.258097in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906934in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906934in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555771in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555771in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204608in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.204608in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853445in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.853445in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231352in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442592in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.054704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.006479in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.585026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.536801in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.054704in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \# Samples from \(\displaystyle \mathcal{P}_{\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.244186in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.534988in}}%
\pgfpathlineto{\pgfqpoint{0.641701in}{0.537110in}}%
\pgfpathlineto{\pgfqpoint{0.674143in}{0.540292in}}%
\pgfpathlineto{\pgfqpoint{0.706585in}{0.544534in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{0.550898in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{0.559383in}}%
\pgfpathlineto{\pgfqpoint{0.803910in}{0.566808in}}%
\pgfpathlineto{\pgfqpoint{0.836352in}{0.574232in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.582717in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{0.592263in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{0.599688in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{0.609233in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{0.615597in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{0.625143in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{0.632568in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{0.641053in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.648477in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{0.658023in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{0.666508in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{0.676054in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{0.682418in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{0.691964in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{0.702570in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{0.712116in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.720601in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{0.729086in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{0.737571in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{0.747117in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{0.755602in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{0.764087in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{0.774694in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{0.782118in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.789543in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{0.798028in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{0.808635in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{0.818180in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{0.827726in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{0.838333in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{0.847878in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{0.857424in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.868031in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{0.878637in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{0.886062in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{0.892425in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{0.903032in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{0.912578in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{0.921063in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{0.930609in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{0.948640in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{0.955003in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{0.965610in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{0.976216in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{0.984701in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{0.992126in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{1.002732in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{1.012278in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{1.019703in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{1.029248in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{1.038794in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{1.046219in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{1.052583in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{1.058947in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{1.068492in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{1.079099in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{1.088645in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{1.098190in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{1.106676in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{1.114100in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{1.123646in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{1.133192in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{1.142737in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{1.152283in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{1.162890in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{1.173496in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{1.183042in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{1.192588in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{1.202133in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{1.210619in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{1.221225in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{1.229710in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{1.238195in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{1.247741in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{1.257287in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{1.267893in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{1.277439in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.285924in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{1.296531in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{1.306077in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{1.316683in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{1.326229in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{1.335775in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{1.346381in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{1.356987in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{1.367594in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{1.378200in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{1.388807in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{1.398353in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{1.406838in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{1.417444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.244186in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.527917in}}%
\pgfpathlineto{\pgfqpoint{0.641701in}{0.529096in}}%
\pgfpathlineto{\pgfqpoint{0.674143in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{0.706585in}{0.532631in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{0.537345in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{0.539702in}}%
\pgfpathlineto{\pgfqpoint{0.803910in}{0.542059in}}%
\pgfpathlineto{\pgfqpoint{0.836352in}{0.545595in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.549130in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{0.552666in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{0.557380in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{0.558558in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{0.559737in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{0.562094in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{0.565629in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{0.569165in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.571522in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{0.573879in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{0.576236in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{0.580950in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{0.583307in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{0.584485in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{0.588021in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{0.590378in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.596270in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{0.598627in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{0.603341in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{0.605698in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{0.608055in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{0.610412in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{0.611590in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{0.611590in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.615126in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{0.615126in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{0.621018in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{0.624554in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{0.624554in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{0.628089in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{0.630446in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{0.631625in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.633982in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{0.638696in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{0.642231in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{0.645767in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{0.649302in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{0.654016in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{0.658730in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{0.663444in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.668158in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{0.669337in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{0.672872in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{0.672872in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{0.677586in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{0.679943in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{0.682300in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{0.684657in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{0.690550in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{0.694085in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{0.697620in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{0.699977in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{0.707048in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{0.714119in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.720012in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{0.724726in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{0.727083in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{0.729440in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{0.730618in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{0.735332in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{0.738868in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{0.744760in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.749474in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{0.751831in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{0.756545in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{0.757724in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{0.762438in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{0.764795in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{0.773044in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{0.776580in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.777758in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{0.781293in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{0.782472in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{0.784829in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{0.790721in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{0.791900in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{0.795435in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{0.795435in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.801328in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{0.804863in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{0.809577in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{0.813113in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{0.817827in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{0.822541in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{0.826076in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{0.830790in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{0.844932in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{0.852003in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{0.859074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.244186in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.641701in}{0.530746in}}%
\pgfpathlineto{\pgfqpoint{0.674143in}{0.534988in}}%
\pgfpathlineto{\pgfqpoint{0.706585in}{0.542413in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{0.546655in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{0.548777in}}%
\pgfpathlineto{\pgfqpoint{0.803910in}{0.553019in}}%
\pgfpathlineto{\pgfqpoint{0.836352in}{0.557262in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.561504in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{0.563626in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{0.566808in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{0.568929in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{0.574232in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{0.577414in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{0.580596in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{0.582717in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.585899in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{0.590142in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{0.591203in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{0.595445in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{0.595445in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{0.597566in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{0.599688in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{0.601809in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.606052in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{0.609233in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{0.610294in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{0.611355in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{0.611355in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{0.614537in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{0.618779in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{0.619840in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.624082in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{0.628325in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{0.630446in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{0.633628in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{0.635750in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{0.636810in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{0.639992in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{0.643174in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.647417in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{0.650599in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{0.652720in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{0.653781in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{0.658023in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{0.660144in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{0.663326in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{0.665448in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.668630in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{0.671811in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{0.674993in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{0.681357in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{0.685600in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{0.689842in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{0.689842in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{0.695146in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.697267in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{0.698328in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{0.702570in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{0.705752in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{0.706813in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{0.711055in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{0.714237in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{0.715298in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.718480in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{0.721662in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{0.723783in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{0.728026in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{0.732268in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{0.734389in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{0.740753in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{0.742875in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.743935in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{0.748178in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{0.750299in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{0.752420in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{0.755602in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{0.760906in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{0.763027in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{0.766209in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.768330in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{0.772573in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{0.775755in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{0.776815in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{0.777876in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{0.781058in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{0.781058in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{0.785300in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.789543in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{0.794846in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{0.798028in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{0.802271in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{0.804392in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{0.808635in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{0.810756in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{0.817120in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{0.822423in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{0.822423in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{0.822423in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{0.825605in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{0.828787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.244186in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.527564in}}%
\pgfpathlineto{\pgfqpoint{0.641701in}{0.529685in}}%
\pgfpathlineto{\pgfqpoint{0.674143in}{0.534988in}}%
\pgfpathlineto{\pgfqpoint{0.706585in}{0.538170in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{0.540292in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{0.542413in}}%
\pgfpathlineto{\pgfqpoint{0.803910in}{0.542413in}}%
\pgfpathlineto{\pgfqpoint{0.836352in}{0.543474in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.545595in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{0.546655in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{0.546655in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{0.546655in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{0.546655in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{0.546655in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{0.547716in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{0.548777in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.550898in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{0.553019in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{0.555141in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{0.556201in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{0.556201in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{0.556201in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{0.556201in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{0.557262in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.558323in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{0.558323in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{0.558323in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{0.558323in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{0.559383in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{0.559383in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{0.559383in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{0.559383in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.559383in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{0.559383in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{0.560444in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{0.565747in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.565747in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{0.566808in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{0.566808in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{0.566808in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{0.567868in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{0.571050in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.572111in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{0.573172in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{0.574232in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{0.574232in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{0.574232in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{0.575293in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{0.577414in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{0.577414in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.577414in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{0.579535in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{0.579535in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{0.580596in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{0.581657in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{0.582717in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{0.583778in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{0.585899in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.586960in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{0.586960in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{0.588021in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{0.589081in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{0.589081in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{0.589081in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{0.590142in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{0.591203in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.591203in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{0.591203in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{0.592263in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{0.593324in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{0.595445in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{0.596506in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{0.597566in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{0.597566in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.599688in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{0.599688in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{0.601809in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{0.603930in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{0.604991in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{0.606052in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{0.608173in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{0.608173in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.608173in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{0.608173in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{0.608173in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{0.608173in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{0.609233in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{0.611355in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{0.613476in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{0.614537in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{0.615597in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{0.615597in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{0.617719in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{0.617719in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{0.619840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.244186in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.529096in}}%
\pgfpathlineto{\pgfqpoint{0.641701in}{0.530274in}}%
\pgfpathlineto{\pgfqpoint{0.674143in}{0.533810in}}%
\pgfpathlineto{\pgfqpoint{0.706585in}{0.537345in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{0.539702in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{0.544416in}}%
\pgfpathlineto{\pgfqpoint{0.803910in}{0.546773in}}%
\pgfpathlineto{\pgfqpoint{0.836352in}{0.549130in}}%
\pgfpathlineto{\pgfqpoint{0.868794in}{0.551487in}}%
\pgfpathlineto{\pgfqpoint{0.901236in}{0.552666in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{0.553844in}}%
\pgfpathlineto{\pgfqpoint{0.966120in}{0.556201in}}%
\pgfpathlineto{\pgfqpoint{0.998562in}{0.559737in}}%
\pgfpathlineto{\pgfqpoint{1.031003in}{0.565629in}}%
\pgfpathlineto{\pgfqpoint{1.063445in}{0.569165in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{0.573879in}}%
\pgfpathlineto{\pgfqpoint{1.128329in}{0.577414in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{0.580950in}}%
\pgfpathlineto{\pgfqpoint{1.193213in}{0.580950in}}%
\pgfpathlineto{\pgfqpoint{1.225655in}{0.583307in}}%
\pgfpathlineto{\pgfqpoint{1.258097in}{0.586842in}}%
\pgfpathlineto{\pgfqpoint{1.290538in}{0.591556in}}%
\pgfpathlineto{\pgfqpoint{1.322980in}{0.593913in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{0.597449in}}%
\pgfpathlineto{\pgfqpoint{1.387864in}{0.598627in}}%
\pgfpathlineto{\pgfqpoint{1.420306in}{0.599806in}}%
\pgfpathlineto{\pgfqpoint{1.452748in}{0.600984in}}%
\pgfpathlineto{\pgfqpoint{1.485190in}{0.603341in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{1.550073in}{0.610412in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{0.611590in}}%
\pgfpathlineto{\pgfqpoint{1.614957in}{0.612769in}}%
\pgfpathlineto{\pgfqpoint{1.647399in}{0.616304in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{0.617483in}}%
\pgfpathlineto{\pgfqpoint{1.712283in}{0.622197in}}%
\pgfpathlineto{\pgfqpoint{1.744724in}{0.623375in}}%
\pgfpathlineto{\pgfqpoint{1.777166in}{0.625732in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{0.626911in}}%
\pgfpathlineto{\pgfqpoint{1.842050in}{0.633982in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{0.639874in}}%
\pgfpathlineto{\pgfqpoint{1.906934in}{0.645767in}}%
\pgfpathlineto{\pgfqpoint{1.939376in}{0.649302in}}%
\pgfpathlineto{\pgfqpoint{1.971817in}{0.651659in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{0.652838in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{0.655195in}}%
\pgfpathlineto{\pgfqpoint{2.069143in}{0.656373in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{0.657552in}}%
\pgfpathlineto{\pgfqpoint{2.134027in}{0.661087in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.665801in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{0.668158in}}%
\pgfpathlineto{\pgfqpoint{2.231352in}{0.672872in}}%
\pgfpathlineto{\pgfqpoint{2.263794in}{0.677586in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{0.677586in}}%
\pgfpathlineto{\pgfqpoint{2.328678in}{0.679943in}}%
\pgfpathlineto{\pgfqpoint{2.361120in}{0.682300in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{0.683479in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{0.687014in}}%
\pgfpathlineto{\pgfqpoint{2.458445in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{0.690550in}}%
\pgfpathlineto{\pgfqpoint{2.523329in}{0.694085in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{0.697620in}}%
\pgfpathlineto{\pgfqpoint{2.588213in}{0.702334in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{0.703513in}}%
\pgfpathlineto{\pgfqpoint{2.653097in}{0.705870in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.709405in}}%
\pgfpathlineto{\pgfqpoint{2.717980in}{0.711762in}}%
\pgfpathlineto{\pgfqpoint{2.750422in}{0.716476in}}%
\pgfpathlineto{\pgfqpoint{2.782864in}{0.718833in}}%
\pgfpathlineto{\pgfqpoint{2.815306in}{0.722369in}}%
\pgfpathlineto{\pgfqpoint{2.847748in}{0.725904in}}%
\pgfpathlineto{\pgfqpoint{2.880190in}{0.731797in}}%
\pgfpathlineto{\pgfqpoint{2.912631in}{0.734154in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{0.734154in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{0.737689in}}%
\pgfpathlineto{\pgfqpoint{3.009957in}{0.743582in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{0.748296in}}%
\pgfpathlineto{\pgfqpoint{3.074841in}{0.753010in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{0.756545in}}%
\pgfpathlineto{\pgfqpoint{3.139724in}{0.757724in}}%
\pgfpathlineto{\pgfqpoint{3.172166in}{0.761259in}}%
\pgfpathlineto{\pgfqpoint{3.204608in}{0.764795in}}%
\pgfpathlineto{\pgfqpoint{3.237050in}{0.767152in}}%
\pgfpathlineto{\pgfqpoint{3.269492in}{0.769509in}}%
\pgfpathlineto{\pgfqpoint{3.301934in}{0.774223in}}%
\pgfpathlineto{\pgfqpoint{3.334376in}{0.778937in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{0.782472in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{0.783650in}}%
\pgfpathlineto{\pgfqpoint{3.431701in}{0.787186in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{0.793078in}}%
\pgfpathlineto{\pgfqpoint{3.496585in}{0.797792in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{0.800149in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{0.803685in}}%
\pgfpathlineto{\pgfqpoint{3.593910in}{0.807220in}}%
\pgfpathlineto{\pgfqpoint{3.626352in}{0.810756in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{0.814291in}}%
\pgfpathlineto{\pgfqpoint{3.691236in}{0.820184in}}%
\pgfpathlineto{\pgfqpoint{3.723678in}{0.821362in}}%
\pgfpathlineto{\pgfqpoint{3.756120in}{0.823719in}}%
\pgfpathlineto{\pgfqpoint{3.788562in}{0.829612in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{0.833147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.585026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853445in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{1.585026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{1.585026in}}%
\pgfpathlineto{\pgfqpoint{3.853445in}{1.585026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340073in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.585026in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{1.585026in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.340073in}{0.524382in}}{\pgfqpoint{3.244186in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340073in}{0.534327in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{0.533246in}}%
\pgfpathlineto{\pgfqpoint{4.372515in}{0.541958in}}%
\pgfpathlineto{\pgfqpoint{4.404957in}{0.550712in}}%
\pgfpathlineto{\pgfqpoint{4.437399in}{0.560300in}}%
\pgfpathlineto{\pgfqpoint{4.469841in}{0.570360in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.579305in}}%
\pgfpathlineto{\pgfqpoint{4.534724in}{0.588741in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{0.596765in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{0.605670in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{0.616422in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{0.625383in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{0.635036in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{0.644421in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.653154in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.661963in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{0.670169in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{0.680163in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{0.689445in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{0.699035in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{0.708664in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{0.718164in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.727386in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{0.736542in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{0.745697in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{0.754655in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{0.764444in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{0.773953in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{0.782835in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.792169in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.801190in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{0.811601in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{0.820632in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{0.829788in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{0.839076in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{0.857410in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{0.866880in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.876450in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{0.885157in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{0.893977in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{0.902835in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{0.912783in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{0.921971in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{0.931562in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{0.940288in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.949110in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{0.959637in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{0.968897in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{0.978445in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{0.987608in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{0.997283in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{1.006753in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{1.015575in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{1.024721in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{1.034702in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{1.043964in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{1.053857in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{1.062863in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{1.072265in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{1.082078in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{1.090033in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{1.099296in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{1.108644in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{1.118633in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{1.127718in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{1.136485in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{1.146533in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{1.155729in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{1.165331in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{1.174827in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{1.184318in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{1.193844in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{1.203376in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{1.213761in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{1.223684in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{1.233217in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{1.242298in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{1.251782in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{1.260277in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{1.268925in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{1.278706in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{1.288350in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{1.297470in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{1.307140in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{1.315884in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{1.325940in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{1.335333in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{1.344234in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{1.362655in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{1.372530in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{1.382258in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{1.391073in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{1.399544in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{1.409821in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{1.419007in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{1.429244in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{1.438212in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{1.447811in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{1.456724in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{1.517745in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{1.517745in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{1.508415in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{1.498286in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{1.488799in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{1.477965in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{1.468058in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{1.457264in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{1.448129in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{1.438701in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{1.428347in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{1.417929in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{1.408084in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{1.398095in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{1.388682in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{1.378701in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{1.367968in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{1.358469in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{1.348270in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{1.338582in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{1.328285in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{1.317914in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{1.308743in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{1.299915in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{1.289882in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{1.280084in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{1.269889in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{1.259378in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{1.248549in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{1.238565in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{1.228505in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{1.218480in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{1.208319in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{1.198051in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{1.188297in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{1.177698in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{1.168222in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{1.158569in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{1.147840in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{1.137955in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{1.128055in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{1.119253in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{1.108984in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{1.098870in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{1.089138in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{1.078737in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{1.068978in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{1.058454in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{1.048508in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{1.038946in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{1.028971in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{1.018493in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{1.008777in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{0.998667in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{0.989048in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.978009in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{0.968517in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{0.959071in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{0.948863in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{0.939171in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{0.928543in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{0.909735in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.900482in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{0.890323in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{0.880349in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{0.870531in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{0.860924in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{0.850908in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{0.841043in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{0.831336in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.820463in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.810746in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{0.800706in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{0.791132in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{0.781055in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{0.770409in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{0.760770in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{0.750833in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.741040in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{0.731099in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{0.721154in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{0.710913in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{0.700776in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{0.690966in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{0.680454in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.671548in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.661973in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{0.652675in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{0.642685in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{0.632328in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{0.622692in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{0.611595in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{0.602044in}}%
\pgfpathlineto{\pgfqpoint{4.534724in}{0.593382in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.583372in}}%
\pgfpathlineto{\pgfqpoint{4.469841in}{0.573721in}}%
\pgfpathlineto{\pgfqpoint{4.437399in}{0.563063in}}%
\pgfpathlineto{\pgfqpoint{4.404957in}{0.552993in}}%
\pgfpathlineto{\pgfqpoint{4.372515in}{0.543646in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{0.534327in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{0.534327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.340073in}{0.524382in}}{\pgfqpoint{3.244186in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340073in}{0.525997in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{0.525242in}}%
\pgfpathlineto{\pgfqpoint{4.372515in}{0.526739in}}%
\pgfpathlineto{\pgfqpoint{4.404957in}{0.527612in}}%
\pgfpathlineto{\pgfqpoint{4.437399in}{0.529214in}}%
\pgfpathlineto{\pgfqpoint{4.469841in}{0.531181in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.532283in}}%
\pgfpathlineto{\pgfqpoint{4.534724in}{0.534042in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{0.536534in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{0.538410in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{0.539467in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{0.541336in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{0.542696in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{0.544792in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.546757in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.548571in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{0.548928in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{0.550912in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{0.552732in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{0.554637in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{0.556720in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{0.557956in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.560468in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{0.562841in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{0.564563in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{0.566838in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{0.569448in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{0.570590in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{0.572547in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.573289in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.575406in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{0.576575in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{0.578374in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{0.581268in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{0.583296in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{0.586358in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{0.587682in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{0.588853in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.590760in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{0.592369in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{0.594363in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{0.595430in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{0.596677in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{0.598627in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{0.600098in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{0.601624in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.603299in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{0.604942in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{0.606287in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{0.608236in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{0.610365in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{0.611220in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{0.612173in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{0.614594in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{0.617167in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{0.619333in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{0.620346in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{0.621801in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.622334in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{0.623404in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{0.625766in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{0.626255in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{0.627207in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{0.629156in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{0.631077in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{0.632952in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{0.634285in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{0.635418in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{0.636408in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{0.637832in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{0.639922in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{0.642250in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{0.643338in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{0.645086in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{0.646270in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{0.647478in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{0.650276in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{0.652734in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{0.655205in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{0.656247in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{0.658243in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{0.659912in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{0.661933in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{0.662761in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{0.663427in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{0.664660in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{0.665522in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{0.667511in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{0.668795in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{0.670965in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{0.672601in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{0.674567in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{0.676658in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{0.678222in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{0.679695in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{0.682092in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{0.684720in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{0.686462in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{0.688420in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{0.689918in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{0.692301in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.694523in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.710932in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.710932in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{0.708832in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{0.706501in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{0.704857in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{0.702887in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{0.701093in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{0.699007in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{0.697083in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{0.695021in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{0.693049in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{0.691212in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{0.688857in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{0.687349in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{0.685199in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{0.684125in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{0.682579in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{0.681477in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{0.680353in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{0.679448in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{0.678704in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{0.676797in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{0.674931in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{0.672606in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{0.669327in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{0.666848in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{0.664710in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{0.662205in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{0.660937in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{0.659646in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{0.657859in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{0.656826in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{0.654558in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{0.652759in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{0.651354in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{0.650223in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{0.648174in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{0.646325in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{0.644311in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{0.642343in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{0.640050in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{0.638880in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{0.638309in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{0.635721in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.634316in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{0.633435in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{0.632062in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{0.630246in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{0.627816in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{0.625439in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{0.623264in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{0.622096in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{0.620829in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{0.618009in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{0.615362in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{0.613878in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.611632in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{0.609772in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{0.608116in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{0.604466in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{0.602885in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{0.601477in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{0.599581in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.598009in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{0.596027in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{0.594370in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{0.592865in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{0.589917in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{0.587702in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{0.584940in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{0.583203in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.580837in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.578357in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{0.577685in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{0.575399in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{0.574067in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{0.569406in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{0.567946in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.565723in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{0.563285in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{0.561693in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{0.559887in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{0.557903in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{0.555834in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{0.553929in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.553225in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.551150in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{0.549226in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{0.547080in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{0.545611in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{0.543238in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{0.542174in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{0.540513in}}%
\pgfpathlineto{\pgfqpoint{4.534724in}{0.537703in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.535219in}}%
\pgfpathlineto{\pgfqpoint{4.469841in}{0.533493in}}%
\pgfpathlineto{\pgfqpoint{4.437399in}{0.530864in}}%
\pgfpathlineto{\pgfqpoint{4.404957in}{0.529283in}}%
\pgfpathlineto{\pgfqpoint{4.372515in}{0.528389in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{0.525997in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{0.525997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.340073in}{0.524382in}}{\pgfqpoint{3.244186in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340073in}{0.526942in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{0.525711in}}%
\pgfpathlineto{\pgfqpoint{4.372515in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.404957in}{0.529516in}}%
\pgfpathlineto{\pgfqpoint{4.437399in}{0.531284in}}%
\pgfpathlineto{\pgfqpoint{4.469841in}{0.532728in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.534092in}}%
\pgfpathlineto{\pgfqpoint{4.534724in}{0.536756in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{0.538282in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{0.539281in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{0.540836in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{0.541988in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{0.544903in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{0.546794in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.548721in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.551487in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{0.552666in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{0.554308in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{0.556097in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{0.556886in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{0.558670in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{0.560841in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.561760in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{0.564037in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{0.565547in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{0.567630in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{0.569414in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{0.571813in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{0.572931in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.574963in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.576988in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{0.579205in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{0.580785in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{0.582455in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{0.584059in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{0.585487in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{0.586485in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{0.589002in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.590289in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{0.591636in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{0.593065in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{0.595274in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{0.596577in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{0.598183in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{0.599691in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{0.602092in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.603170in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{0.605447in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{0.607738in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{0.610115in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{0.611769in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{0.613618in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{0.614866in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{0.615675in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{0.617475in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{0.620414in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{0.621763in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{0.623111in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.624521in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{0.625792in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{0.627541in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{0.628872in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{0.630553in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{0.632385in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{0.633321in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{0.634810in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{0.636766in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{0.638029in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{0.639840in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{0.640908in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{0.643556in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{0.645562in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{0.647205in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{0.649805in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{0.654327in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{0.655965in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{0.658133in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{0.659776in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{0.661290in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{0.662804in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{0.664684in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{0.665728in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{0.668239in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{0.671184in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{0.672348in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{0.674075in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{0.675683in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{0.678910in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{0.681160in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{0.682167in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{0.682820in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{0.684210in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{0.685925in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{0.688704in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{0.691790in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{0.693095in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{0.694516in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{0.696457in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.699645in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.708324in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.708324in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{0.705855in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{0.703907in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{0.702500in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{0.700622in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{0.697698in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{0.695174in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{0.693354in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{0.691915in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{0.691154in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{0.690039in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{0.687340in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{0.686512in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{0.684556in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{0.682629in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{0.680821in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{0.679864in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{0.677805in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{0.676799in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{0.674359in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{0.673635in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{0.672334in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{0.671019in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{0.669351in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{0.667105in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{0.665385in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{0.663840in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{0.661557in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{0.659524in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{0.656820in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{0.654928in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{0.653399in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{0.651097in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{0.650043in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{0.647966in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{0.646754in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{0.644468in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{0.643128in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{0.641942in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{0.640239in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{0.638738in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{0.637594in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{0.636161in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.634958in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{0.632832in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{0.630998in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{0.629519in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{0.626800in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{0.624358in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{0.623400in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{0.622173in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{0.620132in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{0.618605in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{0.616385in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{0.613727in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.611054in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{0.610011in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{0.607108in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{0.606142in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{0.603505in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{0.602334in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{0.600300in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{0.598548in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.597419in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{0.595878in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{0.593446in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{0.591968in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{0.589861in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{0.588283in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{0.586418in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{0.585169in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.582790in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.580926in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{0.578715in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{0.577005in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{0.574454in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{0.573056in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{0.569836in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{0.567810in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.565845in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{0.564643in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{0.562925in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{0.561174in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{0.560195in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{0.557741in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{0.556201in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.554905in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.552014in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{0.550052in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{0.547701in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{0.544960in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{0.543990in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{0.542009in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{0.540533in}}%
\pgfpathlineto{\pgfqpoint{4.534724in}{0.539231in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.535531in}}%
\pgfpathlineto{\pgfqpoint{4.469841in}{0.534067in}}%
\pgfpathlineto{\pgfqpoint{4.437399in}{0.532683in}}%
\pgfpathlineto{\pgfqpoint{4.404957in}{0.530915in}}%
\pgfpathlineto{\pgfqpoint{4.372515in}{0.529603in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{0.526942in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{0.526942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.340073in}{0.524382in}}{\pgfqpoint{3.244186in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340073in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{0.524971in}}%
\pgfpathlineto{\pgfqpoint{4.372515in}{0.525483in}}%
\pgfpathlineto{\pgfqpoint{4.404957in}{0.527743in}}%
\pgfpathlineto{\pgfqpoint{4.437399in}{0.528789in}}%
\pgfpathlineto{\pgfqpoint{4.469841in}{0.530864in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.532695in}}%
\pgfpathlineto{\pgfqpoint{4.534724in}{0.534881in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{0.536143in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{0.537713in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{0.538646in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{0.539865in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{0.541595in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{0.543731in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.545738in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.546854in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{0.547844in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{0.549255in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{0.551120in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{0.553026in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{0.554844in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{0.557796in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.559412in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{0.561220in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{0.563259in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{0.565188in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{0.568061in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{0.570301in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{0.571454in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.573608in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.576054in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{0.577857in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{0.579644in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{0.581657in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{0.583273in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{0.585476in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{0.587410in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{0.589012in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.590438in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{0.592177in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{0.594019in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{0.597016in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{0.599056in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{0.601262in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{0.603406in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{0.605009in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.606819in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{0.608091in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{0.610224in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{0.611935in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{0.614720in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{0.616380in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{0.618644in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{0.620985in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{0.622044in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{0.623593in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{0.624458in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.627104in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{0.629668in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{0.632132in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{0.633498in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{0.636007in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{0.637994in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{0.639961in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{0.641537in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{0.644528in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{0.645878in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{0.647985in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{0.650985in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{0.652011in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{0.654746in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{0.656527in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{0.657770in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{0.659342in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{0.661494in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{0.663299in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{0.665453in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{0.667406in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{0.669711in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{0.671581in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{0.672659in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{0.673873in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{0.675791in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{0.678135in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{0.679492in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{0.681200in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{0.683120in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{0.684217in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{0.686329in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{0.689613in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{0.691571in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{0.693680in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{0.695326in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{0.697031in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{0.698573in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{0.699553in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{0.700950in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{0.702275in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{0.704408in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.705958in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.716859in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.716859in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{0.715228in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{0.712765in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{0.711261in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{0.709476in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{0.708335in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{0.707048in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{0.705218in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{0.703682in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{0.701902in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{0.699971in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{0.698210in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{0.696538in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{0.694761in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{0.693737in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{0.691768in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{0.689940in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{0.688469in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{0.685863in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{0.684245in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{0.682984in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{0.681587in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{0.679923in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{0.676924in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{0.674988in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{0.672546in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{0.670815in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{0.668371in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{0.666761in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{0.665884in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{0.664482in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{0.661914in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{0.660819in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{0.658161in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{0.656380in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{0.654902in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{0.652236in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{0.650276in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{0.645745in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{0.642597in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{0.641489in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{0.638650in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.635910in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{0.633253in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{0.631997in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{0.630364in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{0.629301in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{0.628562in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{0.626692in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{0.623653in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{0.622132in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{0.617435in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{0.615679in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.614123in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{0.612044in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{0.610818in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{0.608719in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{0.607036in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{0.604834in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{0.601114in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{0.598713in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.597270in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{0.595868in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{0.593934in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{0.592333in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{0.589586in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{0.588021in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{0.585790in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{0.583689in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.581602in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.578746in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{0.576657in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{0.575335in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{0.572625in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{0.570195in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{0.568589in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{0.566385in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.564657in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{0.562385in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{0.559680in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{0.556901in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{0.555272in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{0.553602in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{0.551830in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.551053in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.548987in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{0.547458in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{0.545352in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{0.543547in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{0.541937in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{0.540749in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{0.539136in}}%
\pgfpathlineto{\pgfqpoint{4.534724in}{0.537571in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.534807in}}%
\pgfpathlineto{\pgfqpoint{4.469841in}{0.532042in}}%
\pgfpathlineto{\pgfqpoint{4.437399in}{0.530228in}}%
\pgfpathlineto{\pgfqpoint{4.404957in}{0.529506in}}%
\pgfpathlineto{\pgfqpoint{4.372515in}{0.526462in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{0.525560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.340073in}{0.524382in}}{\pgfqpoint{3.244186in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340073in}{0.526462in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{0.525483in}}%
\pgfpathlineto{\pgfqpoint{4.372515in}{0.526317in}}%
\pgfpathlineto{\pgfqpoint{4.404957in}{0.527985in}}%
\pgfpathlineto{\pgfqpoint{4.437399in}{0.530468in}}%
\pgfpathlineto{\pgfqpoint{4.469841in}{0.532605in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.534734in}}%
\pgfpathlineto{\pgfqpoint{4.534724in}{0.536245in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{0.538023in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{0.539600in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{0.541816in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{0.543658in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{0.544895in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{0.546077in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.547774in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.549061in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{0.551032in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{0.552652in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{0.554769in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{0.556391in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{0.558365in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{0.560062in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.562051in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{0.564555in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{0.565762in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{0.567444in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{0.569754in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{0.571576in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{0.572237in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.573199in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.574220in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{0.575939in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{0.577163in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{0.578337in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{0.579887in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{0.582128in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{0.583976in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{0.585571in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.587934in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{0.589748in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{0.590887in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{0.592262in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{0.592983in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{0.594738in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{0.596244in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{0.597650in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.599626in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{0.600511in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{0.601800in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{0.603453in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{0.604767in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{0.606270in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{0.607421in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{0.609244in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{0.610691in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{0.614396in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{0.615541in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{0.617392in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.619149in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{0.620266in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{0.622135in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{0.624717in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{0.626379in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{0.627819in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{0.630088in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{0.631581in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{0.633049in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{0.635094in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{0.636753in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{0.638129in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{0.640043in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{0.640798in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{0.641893in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{0.643905in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{0.646555in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{0.647422in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{0.649527in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{0.652042in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{0.655079in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{0.657101in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{0.658502in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{0.661070in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{0.662101in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{0.663764in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{0.665756in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{0.667166in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{0.668556in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{0.671064in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{0.673627in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{0.676245in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{0.678758in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{0.679774in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{0.680662in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{0.681899in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{0.684552in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{0.686523in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{0.687845in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{0.688981in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{0.690826in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{0.692544in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{0.694581in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{0.707377in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{0.707377in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{0.705172in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{0.703354in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{0.701310in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{0.699972in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{0.698465in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{0.696547in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{0.693544in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{0.692305in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{0.691426in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{0.689966in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{0.687530in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{0.685198in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{0.683165in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{0.681431in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{0.679992in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{0.678220in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{0.675617in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{0.674097in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{0.673007in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{0.670272in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{0.668491in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{0.666624in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{0.664004in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{0.662277in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{0.660493in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{0.659591in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{0.657292in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{0.654354in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{0.653328in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{0.652669in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{0.650694in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{0.649241in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{0.647719in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{0.645521in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{0.644161in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{0.642471in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{0.640145in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{0.638403in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{0.636883in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{0.634515in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{0.633202in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.631491in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{0.629712in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{0.627674in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{0.623332in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{0.621950in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{0.619885in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{0.618561in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{0.616882in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{0.615721in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{0.613839in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{0.612299in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.611416in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{0.608796in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{0.607020in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{0.605698in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{0.603918in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{0.602871in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{0.601417in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{0.600082in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.597653in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{0.595420in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{0.593480in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{0.591085in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{0.588729in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{0.586744in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{0.585443in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{0.583486in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.582023in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.580215in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{0.578702in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{0.577949in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{0.575882in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{0.573242in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{0.571389in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{0.569767in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.566968in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{0.565068in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{0.562876in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{0.560961in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{0.559401in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{0.557629in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.554149in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.552254in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{0.550063in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{0.548770in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{0.547531in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{0.545485in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{0.543104in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{0.541853in}}%
\pgfpathlineto{\pgfqpoint{4.534724in}{0.539743in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.537718in}}%
\pgfpathlineto{\pgfqpoint{4.469841in}{0.535251in}}%
\pgfpathlineto{\pgfqpoint{4.437399in}{0.533145in}}%
\pgfpathlineto{\pgfqpoint{4.404957in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{4.372515in}{0.527397in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{0.526462in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{0.526462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340073in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.340073in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988910in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.988910in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.637748in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.637748in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.286585in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.286585in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.935422in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.935422in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.584259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.584259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962166in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Batches of Size \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340073in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.173406in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340073in}{0.877930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.034517in, y=0.829705in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340073in}{1.231478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.034517in, y=1.183253in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340073in}{1.585026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.034517in, y=1.536801in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.340073in}{0.524382in}}{\pgfqpoint{3.244186in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340073in}{0.533786in}}%
\pgfpathlineto{\pgfqpoint{4.372515in}{0.542802in}}%
\pgfpathlineto{\pgfqpoint{4.404957in}{0.551853in}}%
\pgfpathlineto{\pgfqpoint{4.437399in}{0.561681in}}%
\pgfpathlineto{\pgfqpoint{4.469841in}{0.572040in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.581339in}}%
\pgfpathlineto{\pgfqpoint{4.534724in}{0.591061in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{0.599405in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{0.608632in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{0.619557in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{0.628855in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{0.638861in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{0.648548in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.657563in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.666756in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{0.675312in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{0.685564in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{0.695110in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{0.704974in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{0.714909in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{0.724632in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.734213in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{0.743688in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{0.753234in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{0.762532in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{0.772749in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{0.782543in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{0.791770in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.801458in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.810827in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{0.821468in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{0.840348in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{0.859369in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{0.868879in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{0.878602in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.888466in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{0.897446in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{0.906567in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{0.915689in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{0.925977in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{0.935417in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{0.945316in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{0.954402in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.963559in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{0.974342in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{0.983782in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{0.993611in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{1.003051in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{1.013127in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{1.022849in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{1.032042in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{1.041587in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{1.051840in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{1.061351in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{1.071497in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{1.080867in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{1.090624in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{1.100665in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{1.109044in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{1.118625in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{1.128242in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{1.138601in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{1.147970in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{1.157091in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{1.167415in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{1.176890in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{1.186825in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{1.196653in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{1.206411in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{1.216205in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{1.225963in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{1.236569in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{1.246787in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{1.256651in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{1.266090in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{1.275848in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{1.284510in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{1.293420in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{1.303496in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{1.313466in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{1.322870in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{1.332805in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{1.341926in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{1.352321in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{1.362008in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{1.371165in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{1.380781in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{1.390292in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{1.400439in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{1.410479in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{1.419601in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{1.428404in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{1.438940in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{1.448486in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{1.459021in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{1.468249in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{1.478113in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{1.487235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.340073in}{0.524382in}}{\pgfqpoint{3.244186in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.340073in}{0.525619in}}%
\pgfpathlineto{\pgfqpoint{4.372515in}{0.527564in}}%
\pgfpathlineto{\pgfqpoint{4.404957in}{0.528448in}}%
\pgfpathlineto{\pgfqpoint{4.437399in}{0.530039in}}%
\pgfpathlineto{\pgfqpoint{4.469841in}{0.532337in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.533751in}}%
\pgfpathlineto{\pgfqpoint{4.534724in}{0.535872in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{0.540292in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{0.541352in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{0.543474in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{0.544888in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{0.547009in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.548954in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.550898in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{0.551428in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{0.553373in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{0.555317in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{0.557262in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{0.559206in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{0.560621in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.563095in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{0.565394in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{0.566984in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{0.569106in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{0.571757in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{0.572995in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{0.575116in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.575823in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.578121in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{0.579889in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{0.581657in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{0.584485in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{0.586606in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{0.589612in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{0.591026in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{0.592440in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.594384in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{0.595975in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{0.597920in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{0.599157in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{0.600572in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{0.602693in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{0.604107in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{0.605698in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.607466in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{0.609410in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{0.610824in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{0.613122in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{0.615597in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{0.616658in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{0.617719in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{0.620017in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{0.622492in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{0.624790in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{0.626204in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{0.627618in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.628325in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{0.629562in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{0.632037in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{0.632568in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{0.633628in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{0.635750in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{0.637694in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{0.639639in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{0.641230in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{0.642821in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{0.643881in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{0.645295in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{0.647240in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{0.649538in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{0.650599in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{0.652366in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{0.654841in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{0.657493in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{0.659791in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{0.662266in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{0.664426in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{0.666587in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{0.668355in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{0.670319in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{0.671104in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{0.671890in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{0.673069in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{0.674051in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{0.675818in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{0.676997in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{0.679157in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{0.680729in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{0.682889in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{0.684853in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{0.686621in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{0.688389in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{0.690550in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{0.692906in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{0.694674in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{0.696638in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{0.698210in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{0.700567in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.702727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.340073in}{0.524382in}}{\pgfqpoint{3.244186in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.340073in}{0.526326in}}%
\pgfpathlineto{\pgfqpoint{4.372515in}{0.528801in}}%
\pgfpathlineto{\pgfqpoint{4.404957in}{0.530215in}}%
\pgfpathlineto{\pgfqpoint{4.437399in}{0.531983in}}%
\pgfpathlineto{\pgfqpoint{4.469841in}{0.533397in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.534812in}}%
\pgfpathlineto{\pgfqpoint{4.534724in}{0.537994in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{0.539408in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{0.540645in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{0.542413in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{0.543474in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{0.546302in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{0.548423in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.550368in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.553196in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{0.554434in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{0.556024in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{0.558146in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{0.559030in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{0.560797in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{0.562742in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.563803in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{0.565924in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{0.567692in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{0.570343in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{0.571934in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{0.574409in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{0.575823in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.577944in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.579889in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{0.582187in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{0.583601in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{0.585369in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{0.586960in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{0.588728in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{0.589965in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{0.592440in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.593854in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{0.595092in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{0.596683in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{0.598804in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{0.600041in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{0.602163in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{0.603400in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{0.606052in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.607112in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{0.609587in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{0.612062in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{0.614360in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{0.615951in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{0.617895in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{0.619133in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{0.620017in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{0.622138in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{0.624966in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{0.626381in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{0.627972in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.629739in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{0.630977in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{0.632568in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{0.633805in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{0.635396in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{0.637164in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{0.638224in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{0.639639in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{0.641760in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{0.642997in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{0.644942in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{0.646002in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{0.648477in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{0.650245in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{0.652013in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{0.654664in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{0.656962in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{0.659084in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{0.660675in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{0.662619in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{0.664564in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{0.667569in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{0.669160in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{0.670044in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{0.672519in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{0.673579in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{0.675524in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{0.676584in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{0.678352in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{0.680120in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{0.682064in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{0.683125in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{0.685600in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{0.686660in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{0.687368in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{0.688782in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{0.690550in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{0.693201in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{0.697797in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{0.699211in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{0.701156in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.703984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.340073in}{0.524382in}}{\pgfqpoint{3.244186in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.340073in}{0.525266in}}%
\pgfpathlineto{\pgfqpoint{4.372515in}{0.525973in}}%
\pgfpathlineto{\pgfqpoint{4.404957in}{0.528625in}}%
\pgfpathlineto{\pgfqpoint{4.437399in}{0.529508in}}%
\pgfpathlineto{\pgfqpoint{4.469841in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.533751in}}%
\pgfpathlineto{\pgfqpoint{4.534724in}{0.536226in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{0.537640in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{0.539231in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{0.540292in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{0.541706in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{0.543474in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{0.545595in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.547363in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.548954in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{0.549837in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{0.551428in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{0.553196in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{0.554964in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{0.557262in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{0.560090in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.562035in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{0.563803in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{0.565924in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{0.567692in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{0.570343in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{0.572818in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{0.574055in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.576177in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.578828in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{0.580773in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{0.582717in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{0.584839in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{0.586430in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{0.588904in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{0.590672in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{0.592440in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.593854in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{0.595445in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{0.597566in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{0.600925in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{0.603046in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{0.604991in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{0.607112in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{0.608526in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.610471in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{0.611885in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{0.613830in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{0.615597in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{0.618426in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{0.620017in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{0.622668in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{0.624436in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{0.625143in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{0.626204in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{0.627795in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{0.628855in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.631507in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{0.634159in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{0.636810in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{0.638048in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{0.640876in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{0.642997in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{0.645119in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{0.646886in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{0.649715in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{0.651129in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{0.653073in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{0.655902in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{0.656962in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{0.659614in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{0.661205in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{0.662266in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{0.663857in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{0.667922in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{0.670220in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{0.672165in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{0.674817in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{0.676584in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{0.677822in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{0.679059in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{0.680827in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{0.683302in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{0.684716in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{0.686484in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{0.688428in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{0.689489in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{0.691433in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{0.693201in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{0.694792in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{0.696737in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{0.698681in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{0.700272in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{0.702040in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{0.703454in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{0.704515in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{0.706106in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{0.707520in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.711409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.340073in}{0.524382in}}{\pgfqpoint{3.244186in}{1.060644in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.340073in}{0.525973in}}%
\pgfpathlineto{\pgfqpoint{4.372515in}{0.526857in}}%
\pgfpathlineto{\pgfqpoint{4.404957in}{0.528978in}}%
\pgfpathlineto{\pgfqpoint{4.437399in}{0.531806in}}%
\pgfpathlineto{\pgfqpoint{4.469841in}{0.533928in}}%
\pgfpathlineto{\pgfqpoint{4.502283in}{0.536226in}}%
\pgfpathlineto{\pgfqpoint{4.534724in}{0.537994in}}%
\pgfpathlineto{\pgfqpoint{4.567166in}{0.539938in}}%
\pgfpathlineto{\pgfqpoint{4.599608in}{0.541352in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{0.543650in}}%
\pgfpathlineto{\pgfqpoint{4.664492in}{0.545595in}}%
\pgfpathlineto{\pgfqpoint{4.696934in}{0.546832in}}%
\pgfpathlineto{\pgfqpoint{4.729376in}{0.548070in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{0.550014in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.551605in}}%
\pgfpathlineto{\pgfqpoint{4.826701in}{0.553550in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{0.555141in}}%
\pgfpathlineto{\pgfqpoint{4.891585in}{0.557085in}}%
\pgfpathlineto{\pgfqpoint{4.924027in}{0.558676in}}%
\pgfpathlineto{\pgfqpoint{4.956469in}{0.560621in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{5.021352in}{0.564510in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{0.567161in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{0.568575in}}%
\pgfpathlineto{\pgfqpoint{5.118678in}{0.570343in}}%
\pgfpathlineto{\pgfqpoint{5.151120in}{0.572818in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{0.574763in}}%
\pgfpathlineto{\pgfqpoint{5.216003in}{0.575470in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.576707in}}%
\pgfpathlineto{\pgfqpoint{5.280887in}{0.578121in}}%
\pgfpathlineto{\pgfqpoint{5.313329in}{0.579712in}}%
\pgfpathlineto{\pgfqpoint{5.345771in}{0.581303in}}%
\pgfpathlineto{\pgfqpoint{5.378213in}{0.582541in}}%
\pgfpathlineto{\pgfqpoint{5.410655in}{0.584308in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{0.586606in}}%
\pgfpathlineto{\pgfqpoint{5.475538in}{0.588728in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{0.590495in}}%
\pgfpathlineto{\pgfqpoint{5.540422in}{0.592793in}}%
\pgfpathlineto{\pgfqpoint{5.572864in}{0.594915in}}%
\pgfpathlineto{\pgfqpoint{5.605306in}{0.596152in}}%
\pgfpathlineto{\pgfqpoint{5.637748in}{0.597566in}}%
\pgfpathlineto{\pgfqpoint{5.670190in}{0.598450in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{0.600218in}}%
\pgfpathlineto{\pgfqpoint{5.735073in}{0.601632in}}%
\pgfpathlineto{\pgfqpoint{5.767515in}{0.603223in}}%
\pgfpathlineto{\pgfqpoint{5.799957in}{0.605521in}}%
\pgfpathlineto{\pgfqpoint{5.832399in}{0.606405in}}%
\pgfpathlineto{\pgfqpoint{5.864841in}{0.607819in}}%
\pgfpathlineto{\pgfqpoint{5.897283in}{0.609587in}}%
\pgfpathlineto{\pgfqpoint{5.929724in}{0.610824in}}%
\pgfpathlineto{\pgfqpoint{5.962166in}{0.612415in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{0.613653in}}%
\pgfpathlineto{\pgfqpoint{6.027050in}{0.615597in}}%
\pgfpathlineto{\pgfqpoint{6.059492in}{0.617012in}}%
\pgfpathlineto{\pgfqpoint{6.091934in}{0.620370in}}%
\pgfpathlineto{\pgfqpoint{6.124376in}{0.621608in}}%
\pgfpathlineto{\pgfqpoint{6.156817in}{0.623552in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.625320in}}%
\pgfpathlineto{\pgfqpoint{6.221701in}{0.626734in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{0.628325in}}%
\pgfpathlineto{\pgfqpoint{6.286585in}{0.630800in}}%
\pgfpathlineto{\pgfqpoint{6.319027in}{0.632391in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{0.633982in}}%
\pgfpathlineto{\pgfqpoint{6.383910in}{0.636280in}}%
\pgfpathlineto{\pgfqpoint{6.416352in}{0.637871in}}%
\pgfpathlineto{\pgfqpoint{6.448794in}{0.639285in}}%
\pgfpathlineto{\pgfqpoint{6.481236in}{0.641406in}}%
\pgfpathlineto{\pgfqpoint{6.513678in}{0.642997in}}%
\pgfpathlineto{\pgfqpoint{6.546120in}{0.644411in}}%
\pgfpathlineto{\pgfqpoint{6.578562in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{6.611003in}{0.647063in}}%
\pgfpathlineto{\pgfqpoint{6.643445in}{0.648124in}}%
\pgfpathlineto{\pgfqpoint{6.675887in}{0.650599in}}%
\pgfpathlineto{\pgfqpoint{6.708329in}{0.653073in}}%
\pgfpathlineto{\pgfqpoint{6.740771in}{0.653957in}}%
\pgfpathlineto{\pgfqpoint{6.773213in}{0.655902in}}%
\pgfpathlineto{\pgfqpoint{6.805655in}{0.658023in}}%
\pgfpathlineto{\pgfqpoint{6.838097in}{0.660851in}}%
\pgfpathlineto{\pgfqpoint{6.870538in}{0.662796in}}%
\pgfpathlineto{\pgfqpoint{6.902980in}{0.664387in}}%
\pgfpathlineto{\pgfqpoint{6.935422in}{0.667039in}}%
\pgfpathlineto{\pgfqpoint{6.967864in}{0.668099in}}%
\pgfpathlineto{\pgfqpoint{7.000306in}{0.669690in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{0.671988in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{0.673579in}}%
\pgfpathlineto{\pgfqpoint{7.097631in}{0.674993in}}%
\pgfpathlineto{\pgfqpoint{7.130073in}{0.677115in}}%
\pgfpathlineto{\pgfqpoint{7.162515in}{0.679413in}}%
\pgfpathlineto{\pgfqpoint{7.194957in}{0.681888in}}%
\pgfpathlineto{\pgfqpoint{7.227399in}{0.684362in}}%
\pgfpathlineto{\pgfqpoint{7.259841in}{0.685600in}}%
\pgfpathlineto{\pgfqpoint{7.292283in}{0.686484in}}%
\pgfpathlineto{\pgfqpoint{7.324724in}{0.687721in}}%
\pgfpathlineto{\pgfqpoint{7.357166in}{0.690550in}}%
\pgfpathlineto{\pgfqpoint{7.389608in}{0.692494in}}%
\pgfpathlineto{\pgfqpoint{7.422050in}{0.693908in}}%
\pgfpathlineto{\pgfqpoint{7.454492in}{0.695146in}}%
\pgfpathlineto{\pgfqpoint{7.486934in}{0.697090in}}%
\pgfpathlineto{\pgfqpoint{7.519376in}{0.698858in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{0.700979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340073in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.340073in}{1.585026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.585026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340073in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340073in}{1.585026in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.585026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181083in}{3.640771in}}%
\pgfpathlineto{\pgfqpoint{1.319972in}{3.640771in}}%
\pgfpathlineto{\pgfqpoint{1.458861in}{3.640771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569972in,y=3.592160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.066498in}{3.640771in}}%
\pgfpathlineto{\pgfqpoint{2.205387in}{3.640771in}}%
\pgfpathlineto{\pgfqpoint{2.344276in}{3.640771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455387in,y=3.592160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont EIG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.986830in}{3.640771in}}%
\pgfpathlineto{\pgfqpoint{3.125719in}{3.640771in}}%
\pgfpathlineto{\pgfqpoint{3.264608in}{3.640771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.375719in,y=3.592160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{TypiClust}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.378646in}{3.640771in}}%
\pgfpathlineto{\pgfqpoint{4.517535in}{3.640771in}}%
\pgfpathlineto{\pgfqpoint{4.656424in}{3.640771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.767535in,y=3.592160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{ProbCover}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.838364in}{3.640771in}}%
\pgfpathlineto{\pgfqpoint{5.977253in}{3.640771in}}%
\pgfpathlineto{\pgfqpoint{6.116142in}{3.640771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.227253in,y=3.592160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Random}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/nns_n_init.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.009259in}{3.374938in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.009259in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.009259in}{3.374938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.374938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.369174in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.305370in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{0.351822in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{0.427225in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{0.530642in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{0.611806in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{0.735150in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{0.853069in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{0.929995in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{0.996572in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.072558in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{1.132930in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{1.195698in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.238300in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{1.294702in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{1.334325in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.339842in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{1.351684in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{1.362076in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.386658in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{1.416637in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{1.449653in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{1.493240in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{1.518574in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{1.536927in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{1.537554in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{1.564153in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{1.572079in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{1.598911in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{1.638313in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{1.691474in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{1.714188in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{1.748535in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{1.762723in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{1.787208in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{1.799634in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{1.802144in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{1.813873in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{1.821062in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{1.821606in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{1.849479in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{1.856580in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{1.869363in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{1.871692in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{1.877147in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{1.881576in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{1.885277in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{1.906255in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{1.909383in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{1.903605in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{1.940284in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{1.958024in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{1.964525in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{1.976512in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{1.988744in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.011354in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.015391in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.015148in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.017395in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.027931in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.027077in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.029161in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.042247in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.064296in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.069390in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.074648in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.084956in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.096270in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.111558in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.112507in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.119242in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.125171in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.124350in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.128883in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.128653in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.132367in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.127162in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.125112in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.121519in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.117841in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.138323in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.162586in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.161300in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.160333in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.158852in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.164286in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.165477in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.167996in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.167842in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.180516in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.191696in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.201353in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.202452in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.206673in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.203477in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.205553in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.217957in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.232467in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.228210in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.233367in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.250215in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.331694in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.331694in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.323132in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.319048in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.321722in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.307357in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.293196in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.288342in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.290921in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.288212in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.283535in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.264318in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.253553in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.250057in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.252213in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.250112in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.247838in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.240567in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.242550in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.243894in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.240298in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.217206in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.197263in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.197050in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.199232in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.199492in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.205837in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.201466in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.195461in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.187289in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.189933in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.183157in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.179497in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.180446in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.171479in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.160847in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.156141in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.153313in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.150323in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.129637in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.111538in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.109002in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.111613in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.104824in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.102451in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.097588in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.091230in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.072260in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.071787in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.061829in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.056780in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.046800in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.019954in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.026881in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.024234in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.005942in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{1.999248in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{1.990972in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{1.981411in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{1.971036in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{1.954944in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{1.942410in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{1.913688in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{1.914232in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{1.902941in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{1.893880in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{1.888305in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{1.873011in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{1.852451in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{1.849314in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{1.823601in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{1.798960in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{1.763186in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{1.741373in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{1.726625in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{1.725311in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{1.693005in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{1.690167in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{1.668095in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{1.641454in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{1.611121in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{1.593317in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.578251in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{1.558942in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{1.547390in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.526892in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{1.497759in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{1.433432in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.368558in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{1.319916in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{1.237154in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.190111in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{1.120567in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{1.043924in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{0.956840in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{0.842603in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{0.708383in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{0.627846in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{0.516433in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{0.422052in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.369174in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.369174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.648194in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.551875in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{0.614215in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{0.740967in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{0.932297in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{1.124738in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{1.275661in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.410755in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{1.526088in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{1.620475in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.707542in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{1.760240in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{1.809915in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.855992in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{1.882526in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{1.916668in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.942852in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{1.967159in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{2.003780in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.040736in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{2.064462in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{2.086075in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.099264in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{2.111249in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{2.122486in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.141070in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{2.148125in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{2.187419in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.185373in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{2.185451in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{2.194669in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.204135in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.205063in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{2.210159in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.212519in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{2.219769in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{2.228392in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.228827in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{2.242199in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{2.245942in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.258158in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{2.268571in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{2.281132in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.282807in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{2.285837in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{2.287987in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.300573in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.301847in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.299968in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.302724in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.299429in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.294037in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.289853in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.287827in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.284897in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.289856in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.289744in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.288334in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.301285in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.308325in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.315304in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.305166in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.313772in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.307706in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.311911in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.315343in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.315866in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.326313in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.328578in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.337569in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.339657in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.352503in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.356573in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.354162in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.353674in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.355450in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.346409in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.351035in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.350402in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.351723in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.353120in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.359091in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.363735in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.368725in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.368109in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.368035in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.367932in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.378115in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.378059in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.379575in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.378951in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.374658in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.372247in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.376050in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.396082in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.388252in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.390002in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.393402in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.390397in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.389462in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.393527in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.443637in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.443637in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.444237in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.444457in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.446072in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.442542in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.435052in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.439927in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.433393in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.432577in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.431321in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.435113in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.435644in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.431384in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.431329in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.425342in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.425239in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.422855in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.422239in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.422609in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.419167in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.414744in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.417296in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.417462in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.420294in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.412215in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.413569in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.411879in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.411392in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.411291in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.406121in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.403952in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.401420in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.394241in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.394196in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.388472in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.385531in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.379723in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.375843in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.376707in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.370298in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.377485in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.372914in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.364939in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.351325in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.354535in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.352113in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.347832in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.354142in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.349806in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.356016in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.363330in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.369275in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.361636in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.366687in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.363341in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{2.345896in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{2.341117in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.345302in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{2.346976in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{2.337593in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.334146in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{2.326727in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{2.320075in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.305727in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{2.305007in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{2.297460in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.288540in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{2.288590in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.285601in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.286529in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{2.277515in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{2.268253in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.261401in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{2.260510in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{2.246674in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.238714in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{2.212253in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{2.203854in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.195050in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{2.177054in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{2.157087in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.132302in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{2.091874in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{2.053420in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{2.030372in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{2.004581in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{1.977508in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.938207in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{1.893039in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{1.854934in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.802527in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{1.703639in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{1.616691in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.516039in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{1.403963in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{1.264980in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.080892in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{0.848337in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{0.734849in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.648194in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.648194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.729058in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.594596in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{0.730135in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{0.898208in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.102816in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{1.277875in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{1.435254in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.595533in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{1.710253in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{1.783154in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.836336in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{1.892780in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{1.934890in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.981560in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{2.013249in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{2.021469in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{2.037979in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{2.063418in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{2.106303in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.126955in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{2.132206in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{2.148277in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.165379in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{2.178780in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{2.214021in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.224106in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{2.255225in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{2.261345in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.267852in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{2.279861in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{2.283151in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.291572in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.302982in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{2.305212in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.303303in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{2.299728in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{2.304351in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.309988in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{2.319644in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{2.322606in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.329833in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{2.346306in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{2.354962in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.365949in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{2.372635in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{2.380719in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.376269in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.375586in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.392380in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.392985in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.391101in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.402334in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.396613in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.396878in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.408259in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.405380in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.404843in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.399293in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.405917in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.408880in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.416736in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.424021in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.424659in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.419162in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.427773in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.428761in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.428559in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.431423in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.432994in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.443998in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.436566in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.435907in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.441843in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.436704in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.447142in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.444558in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.444203in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.444419in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.442653in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.439824in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.449735in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.449421in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.452302in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.451605in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.446099in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.447080in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.449105in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.450938in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.454854in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.461325in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.462905in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.458922in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.456697in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.457139in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.460468in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.464444in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.469678in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.462667in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.466585in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.468992in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.466927in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.486892in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.486892in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.487136in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.484924in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.478447in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.480676in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.480135in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.473716in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.470115in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.470557in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.476417in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.478209in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.479789in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.474710in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.469386in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.465444in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.465159in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.463830in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.468719in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.469177in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.468593in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.468279in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.462020in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.463811in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.465510in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.462261in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.460751in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.463942in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.458209in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.464620in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.460162in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.460658in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.468241in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.454990in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.453096in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.451340in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.452293in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.452126in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.436482in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.439070in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.442018in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.435443in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.428284in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.424317in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.418236in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.421926in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.421389in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.418510in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.411411in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.415141in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.423280in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.412568in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.412994in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.412444in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.396897in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.396215in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{2.397540in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{2.392919in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.385745in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{2.386337in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{2.377668in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.371041in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{2.365563in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{2.359284in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.352771in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{2.343393in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{2.341086in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.346751in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{2.348307in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.340142in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.328452in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{2.323013in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{2.322838in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.310592in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{2.306704in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{2.304739in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.282728in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{2.275488in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{2.251824in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.242125in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{2.229197in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{2.217548in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.211248in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{2.191475in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{2.162751in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{2.143145in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{2.127315in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{2.110125in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{2.075979in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{2.031404in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{1.997284in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.955553in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{1.920955in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{1.865650in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.760920in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{1.588560in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{1.420229in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.238393in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{1.031821in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{0.867254in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.729058in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.729058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{1.113143in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.987826in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{1.123664in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{1.295833in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.490342in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{1.661988in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{1.783831in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.844207in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{1.901380in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{1.973441in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{2.041968in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{2.079917in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{2.129208in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{2.161434in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{2.184990in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{2.206755in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{2.242578in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{2.253438in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{2.272910in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.284045in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{2.284896in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{2.291793in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.300611in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{2.321624in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{2.331460in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.334706in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{2.343066in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{2.353584in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.357435in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{2.342731in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{2.349492in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.353413in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.358218in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{2.361726in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.363791in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{2.372130in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{2.369844in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.377448in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{2.382190in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{2.388804in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.387400in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{2.397440in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{2.401980in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.400180in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{2.404890in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{2.405140in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.405235in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.411124in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.414886in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.413272in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.414110in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.418387in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.415997in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.414587in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.411042in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.416977in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.421202in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.428501in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.437320in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.437005in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.428084in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.430403in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.432488in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.430672in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.433145in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.441953in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.442891in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.441332in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.441876in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.438077in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.444931in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.443180in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.437034in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.436540in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.439113in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.430909in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.434302in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.437795in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.438664in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.443065in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.444157in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.450400in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.452752in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.453254in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.450939in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.447437in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.447231in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.449210in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.450733in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.452580in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.457328in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.454334in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.460932in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.459099in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.462705in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.464518in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.463877in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.462472in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.468030in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.473810in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.472482in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.504437in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.504437in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.505419in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.503114in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.499432in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.499182in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.498540in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.496889in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.491255in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.490577in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.482160in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.487251in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.483914in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.482296in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.483819in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.483488in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.484437in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.485555in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.486705in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.487207in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.487249in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.485407in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.481879in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.477040in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.477909in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.475627in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.472090in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.481211in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.476853in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.474050in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.478299in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.478857in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.474162in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.476138in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.475527in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.480897in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.477216in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.464079in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.463087in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.464736in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.465666in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.464519in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.468304in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.472608in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.471033in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.461007in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.458302in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.461927in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.460692in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.461592in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.460357in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.461169in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.457386in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.458083in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.453760in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.451564in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{2.449348in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{2.449598in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.443914in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{2.443269in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{2.442034in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.432439in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{2.435655in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{2.430719in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.426221in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{2.418810in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{2.422299in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.417933in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{2.413068in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.407336in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.400591in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{2.398737in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{2.389328in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.401189in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{2.395800in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{2.385528in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.378873in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{2.375189in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{2.364234in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.354063in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{2.339781in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{2.330508in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.325584in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{2.314774in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{2.294976in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{2.290820in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{2.264274in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{2.247923in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{2.225279in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{2.195136in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{2.156647in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{2.112591in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{2.039053in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{1.985219in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.943062in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{1.879853in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{1.781090in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.629337in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{1.292619in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.113143in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.113143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463254in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463254in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317248in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.317248in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171243in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.171243in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025237in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025237in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722896in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Batches of Size \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.813132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.764907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.101882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.053657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.390632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.342407in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.679382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.631157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.968132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.919907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.256882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.208657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.545632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.497407in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.834382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.786157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.679382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711574in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{0.579244in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{0.660094in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{0.788877in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{0.904954in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{0.986959in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{1.058569in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.131334in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{1.185042in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{1.257807in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.303429in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{1.364067in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{1.416042in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.433367in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{1.449537in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{1.460509in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.482454in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{1.504977in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{1.530387in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{1.567347in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{1.593334in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{1.613547in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{1.615279in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{1.644732in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{1.649352in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{1.670142in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{1.700749in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{1.745217in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{1.768894in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{1.798924in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{1.807587in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{1.830109in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{1.843969in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{1.848012in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{1.858407in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{1.867647in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{1.867647in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{1.895944in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{1.905762in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{1.920199in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{1.926552in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{1.934059in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{1.940412in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{1.945609in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{1.965244in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{1.968132in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{1.961779in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{1.993542in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.007402in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.013177in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.024149in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.051292in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.056489in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.058799in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.061109in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.069772in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.068039in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.070349in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.085942in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.107309in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.115394in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.122902in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.133874in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.146002in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.146002in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.151199in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.157552in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.155819in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.162172in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.165059in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.169102in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.163327in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.162172in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.159284in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.157552in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.177764in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.201442in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.202597in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.201442in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.199709in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.206062in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.207794in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.210104in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.208949in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.217034in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.228007in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.242444in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.245332in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.248797in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.245909in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.249374in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.262657in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.277094in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.273629in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.278249in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.290954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.600034in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{0.674532in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{0.794652in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.006594in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{1.194859in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{1.339812in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.463397in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{1.571389in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{1.662057in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.755034in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{1.807587in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{1.851477in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.897099in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{1.930017in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{1.960624in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.986612in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{2.010289in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{2.047827in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.086519in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{2.110774in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{2.131564in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.147157in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{2.157552in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{2.167369in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.189892in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{2.197399in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{2.223964in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.223387in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{2.226852in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{2.236092in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.245332in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.245332in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{2.249374in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.250529in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{2.258614in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{2.266699in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.267277in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{2.281137in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{2.286334in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.296152in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{2.303082in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{2.314054in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.314054in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{2.313477in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{2.316942in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.331957in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.334267in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.330802in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.335999in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.331379in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.325027in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.319829in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.320984in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.316364in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.320984in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.322139in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.319829in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.333112in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.340619in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.346394in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.337732in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.345239in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.341774in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.345817in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.350437in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.352169in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.360254in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.361409in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.369494in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.371804in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.379312in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.383932in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.382777in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.382777in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.384509in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.379312in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.385664in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.383932in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.384509in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.383932in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.389129in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.393172in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.395482in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.395482in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.396637in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.396637in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.404722in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.404722in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.407609in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.407032in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.402989in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.402412in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.404722in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.418004in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.411652in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.416272in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.419737in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.417427in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.416849in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.418582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.661827in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{0.798694in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{0.965014in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.170604in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{1.349052in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{1.511907in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.678227in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{1.787952in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{1.852054in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.895944in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{1.945032in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{1.983147in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{2.028769in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{2.061687in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{2.074392in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{2.090562in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{2.113084in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{2.148889in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.169102in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{2.174877in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{2.188737in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.203752in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{2.215302in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{2.244754in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.253417in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{2.279982in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{2.284024in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.289222in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{2.301349in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{2.303082in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.310012in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.321562in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{2.326759in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.325027in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{2.320407in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{2.323872in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.331379in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{2.339464in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{2.344084in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.350437in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{2.361987in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{2.370649in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.375847in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{2.382777in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{2.389129in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.386242in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.386242in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.402412in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.402989in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.401834in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.412807in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.405877in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.404144in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.413384in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.413384in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.413384in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.408764in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.415117in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.418582in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.426089in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.433019in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.431864in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.427822in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.439949in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.440527in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.439949in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.442259in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.443992in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.456119in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.448612in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.448034in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.453232in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.447457in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.455542in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.452654in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.453232in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.454964in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.453232in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.450922in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.459007in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.459007in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.460739in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.460162in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.454964in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.456119in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.457274in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.460162in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.464782in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.470557in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.470557in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.467669in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.463627in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.463627in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.467092in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.472289in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.475177in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.470557in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.475754in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.478064in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.476909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{1.050484in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{1.208142in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{1.370419in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.559839in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{1.721539in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{1.831842in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.893634in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{1.943299in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{2.006247in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{2.077279in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{2.118282in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{2.162172in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{2.193357in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{2.216457in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{2.235514in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{2.266699in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{2.274207in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{2.293842in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.304814in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{2.307702in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{2.315787in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.327337in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{2.342929in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{2.353324in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.356789in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{2.364297in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{2.374692in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.379312in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{2.366029in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{2.374114in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.377002in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.382777in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{2.387397in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.390862in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{2.397214in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{2.394327in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.401834in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{2.406454in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{2.412229in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.409919in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{2.419737in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{2.422624in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.422047in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{2.427244in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{2.427244in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.428399in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.432442in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.436484in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.435329in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.437639in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.439372in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.438794in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.437639in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.436484in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.437639in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.441104in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.449767in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.454964in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.452654in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.446302in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.448034in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.448612in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.446879in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.448612in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.459584in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.461894in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.458429in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.459007in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.456119in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.461894in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.460739in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.455542in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.456697in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.460162in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.451499in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.454964in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.457852in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.457852in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.462472in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.464782in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.468824in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.469979in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.469979in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.468247in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.465937in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.465359in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.466514in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.466514in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.468247in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.472289in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.468247in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.475754in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.475177in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.479797in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.481529in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.481529in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.480952in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.485572in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.489614in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.488459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836532in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.534045in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.531219in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.537351in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.544275in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.550223in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.554610in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.560359in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.567798in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.574287in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.581629in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.589432in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.595900in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.602852in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.606959in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.614137in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.623382in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.630238in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.635557in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.641207in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.648603in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.653723in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.661368in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.668766in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.677437in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{0.683810in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{0.689629in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{0.696239in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{0.701482in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{0.706677in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{0.714630in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{0.722721in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{0.730641in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{0.738173in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{0.744197in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{0.749590in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{0.758663in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{0.766355in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{0.773642in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{0.780663in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{0.787530in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{0.791611in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{0.798928in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{0.805131in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{0.811731in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{0.821975in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{0.829973in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{0.836161in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{0.842172in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{0.846988in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{0.853548in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{0.862027in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{0.868111in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{0.873996in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{0.882125in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{0.887495in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{0.896052in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{0.903008in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{0.910314in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{0.917131in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{0.925514in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{0.934774in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{0.939664in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{0.943878in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{0.952120in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{0.957645in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{0.965157in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{0.973060in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{0.980769in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{0.988249in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{0.992691in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{0.999874in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.009353in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{1.015004in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{1.019725in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{1.028581in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{1.037023in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{1.043655in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{1.052393in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{1.060856in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{1.067272in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{1.076148in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{1.083748in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{1.090367in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{1.094981in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{1.102096in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{1.108205in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{1.116966in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{1.123896in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{1.131071in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{1.146253in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{1.153317in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{1.160199in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{1.166578in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{1.172536in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{1.181294in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{1.189228in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{1.195980in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{1.202256in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{1.205962in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.212520in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.271084in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.271084in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{1.265102in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{1.260228in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{1.250004in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{1.243556in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{1.236970in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{1.228568in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{1.222646in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{1.216485in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{1.207527in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{1.198091in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{1.191844in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{1.182253in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{1.175568in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{1.169298in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{1.160899in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{1.153808in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{1.145083in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{1.139796in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{1.133216in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{1.125636in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{1.116692in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{1.107268in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{1.097911in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{1.090149in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{1.083580in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{1.074863in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{1.064579in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{1.059400in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.052511in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{1.043510in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{1.036173in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{1.030055in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{1.021695in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{1.012904in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{1.004967in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{0.996639in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{0.989624in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{0.981366in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{0.975680in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{0.968689in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{0.958809in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{0.951353in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{0.944970in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{0.937096in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{0.931512in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{0.921589in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{0.915739in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{0.906708in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{0.900053in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{0.892937in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{0.884256in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{0.878276in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{0.873192in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{0.866003in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{0.860311in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{0.851148in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{0.839612in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{0.833012in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{0.826016in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{0.818813in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{0.813654in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{0.806661in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{0.800482in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{0.793249in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{0.783781in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{0.773054in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{0.767887in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{0.760051in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{0.751743in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{0.744482in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{0.738054in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{0.730826in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{0.724802in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{0.719485in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{0.712895in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{0.707494in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.700667in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.691518in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.683076in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.676861in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.670101in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.660337in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.654767in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.648866in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.641202in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.631967in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.622645in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.616851in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.609284in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.600572in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.591875in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.584037in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.576666in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.568925in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.562794in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.557281in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.549369in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.541773in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.534045in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.534045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.540548in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.537256in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.552187in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.560922in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.571070in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.582423in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.599437in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.611038in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.621546in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.631238in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.644260in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.654955in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.664870in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.677715in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.692380in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.701065in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.709542in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.725253in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.737604in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.748228in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.759465in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.770769in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.783701in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.798087in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{0.822131in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{0.835618in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{0.844650in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{0.855814in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{0.865649in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{0.878515in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{0.892117in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{0.905058in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{0.915742in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{0.928377in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{0.938364in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{0.949475in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{0.963573in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{0.973015in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{0.985529in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{1.000340in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{1.013078in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{1.029830in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{1.039833in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{1.054699in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.067569in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{1.079593in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{1.091813in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{1.104799in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.117186in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{1.140914in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{1.155700in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{1.167576in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{1.181804in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{1.193485in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{1.206441in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{1.218197in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{1.228827in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{1.242922in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{1.254266in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{1.279450in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{1.290876in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{1.302284in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{1.312263in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{1.324348in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{1.335670in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{1.348796in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{1.359474in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{1.369758in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.382765in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{1.393836in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{1.406024in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{1.413477in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{1.426319in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{1.439662in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{1.454091in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{1.464741in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{1.477316in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{1.488775in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{1.499870in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{1.513420in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{1.525784in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{1.536746in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{1.550054in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{1.565091in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{1.577167in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{1.590331in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{1.601065in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{1.611043in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{1.622712in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{1.634489in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{1.645047in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{1.655157in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{1.667713in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{1.674803in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{1.684724in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{1.695328in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{1.704191in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.715201in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.792723in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.792723in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{1.780633in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{1.769696in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{1.759840in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{1.747981in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{1.738571in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{1.724067in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{1.711077in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{1.699855in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{1.687871in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{1.675781in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{1.665959in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{1.654253in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{1.639697in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{1.627353in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{1.612690in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{1.598278in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{1.586800in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{1.572764in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{1.557274in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{1.545928in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{1.523103in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{1.510653in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{1.497362in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{1.484305in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{1.471407in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{1.461700in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{1.446168in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.434799in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{1.418766in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{1.407270in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{1.394847in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{1.381574in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{1.370456in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{1.356801in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{1.346320in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{1.334628in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{1.322954in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{1.306255in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{1.291378in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{1.278962in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{1.265337in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{1.254187in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{1.243503in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{1.230719in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{1.219300in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{1.205808in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{1.191284in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{1.177690in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{1.164764in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.152578in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{1.141205in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{1.127791in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{1.114270in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.101875in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{1.087685in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{1.071531in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{1.062394in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{1.045486in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{1.032484in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{1.017595in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{1.003708in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{0.994011in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{0.980389in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{0.967740in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{0.955947in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{0.942182in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{0.930426in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{0.916306in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{0.900209in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{0.887994in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{0.877370in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{0.866094in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{0.854666in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{0.840432in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{0.828899in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.815637in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.802962in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.789495in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.775059in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.761876in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.751380in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.738651in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.725322in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.715979in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.705523in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.691809in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.677594in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.666389in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.655304in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.641926in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.631818in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.619226in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.607727in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.591081in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.576034in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.565722in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.556637in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.540548in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.540548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.539932in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.536552in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.549549in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.562984in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.579517in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.597202in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.610244in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.625206in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.635482in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.649098in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.668554in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.683681in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.699074in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.713609in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.727431in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.742206in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.755358in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.771769in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.787814in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.801604in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.817427in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.833087in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.847906in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.863878in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{0.876382in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{0.888609in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{0.905100in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{0.918525in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{0.931747in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{0.946517in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{0.960358in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{0.978440in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{0.990042in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{1.002222in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{1.016108in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{1.031852in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{1.045834in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{1.061413in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{1.078409in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{1.092225in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{1.105361in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{1.119494in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{1.136566in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{1.152980in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{1.168982in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.183730in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{1.197821in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{1.215514in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{1.234993in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.250801in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{1.262427in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{1.276877in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{1.295920in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{1.309062in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{1.323629in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{1.355035in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{1.371728in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{1.385963in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{1.399831in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{1.414378in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{1.424596in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{1.438872in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{1.471318in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{1.483418in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{1.499049in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{1.514260in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{1.529001in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{1.543862in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{1.557002in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.570989in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{1.587540in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{1.605653in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{1.620833in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{1.637293in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{1.650634in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{1.664320in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{1.678698in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{1.692582in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{1.706785in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{1.724164in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{1.740550in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{1.754338in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{1.770414in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{1.780601in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{1.796543in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{1.812624in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{1.826152in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{1.840908in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{1.852059in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{1.868017in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{1.883982in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{1.897573in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{1.910073in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{1.928197in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{1.943204in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{1.961217in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{1.974954in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{1.990513in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.005467in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.054877in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.054877in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{2.039471in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{2.024010in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{2.009367in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{1.991080in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{1.976387in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{1.958211in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{1.943651in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{1.929522in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{1.911827in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{1.894125in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{1.881516in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{1.867892in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{1.851720in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{1.836121in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{1.819063in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{1.806810in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{1.789886in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{1.774633in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{1.758680in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{1.741739in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{1.729542in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{1.714386in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{1.699723in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{1.685030in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{1.671970in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{1.656091in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{1.639590in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{1.623384in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.606275in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{1.591882in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{1.575982in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{1.559823in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{1.544204in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{1.527735in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{1.511686in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{1.498046in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{1.481661in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{1.465812in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{1.451048in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{1.439486in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{1.422353in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{1.407181in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{1.392376in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{1.375409in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{1.359504in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{1.345435in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{1.330962in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{1.317044in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{1.299787in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{1.284537in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.271743in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{1.256531in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{1.237070in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{1.217803in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.202194in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{1.188562in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{1.172884in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{1.156298in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{1.139710in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{1.125463in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{1.110879in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{1.096315in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{1.078991in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{1.064209in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{1.049812in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{1.034536in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{1.019382in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{1.006482in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{0.993664in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{0.975446in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{0.959587in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{0.944657in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{0.930158in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{0.915204in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{0.898035in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{0.884522in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.873266in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.857558in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.842677in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.827317in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.812780in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.798189in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.782555in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.765306in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.752057in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.736473in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.722575in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.707410in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.691122in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.675230in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.655086in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.640982in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.628158in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.614080in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.601382in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.584747in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.553334in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.539932in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.539932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.547148in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.543856in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.561243in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.579432in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.598237in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.619658in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.637711in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.661601in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.682432in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.702908in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.722435in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.742561in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.763353in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.782631in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.803698in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.825333in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.848564in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.869782in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.889451in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.908760in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.928609in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.947025in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.968167in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.984875in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{1.005379in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{1.025386in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{1.048070in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{1.065352in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{1.085539in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{1.108271in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{1.127481in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{1.147546in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{1.166975in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{1.188702in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{1.208845in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{1.228697in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{1.249716in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{1.267029in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{1.288863in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{1.308730in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{1.330134in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{1.349502in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{1.373198in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{1.390325in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{1.413097in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.432756in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{1.451572in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{1.473260in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{1.492916in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.512773in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{1.531143in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{1.549038in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{1.570346in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{1.590315in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{1.612465in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{1.631387in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{1.652157in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{1.671480in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{1.690323in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{1.712845in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{1.732321in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{1.753276in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{1.771221in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{1.791997in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{1.811575in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{1.833267in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{1.852770in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{1.874258in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{1.894922in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{1.913560in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{1.935737in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.952434in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{1.973587in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{1.992181in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{2.012585in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{2.034952in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{2.054988in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{2.077354in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{2.096487in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{2.117589in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{2.138043in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{2.159156in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{2.179779in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{2.199216in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{2.217966in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{2.239186in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{2.258435in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{2.280391in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{2.298712in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{2.320459in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{2.344066in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{2.364249in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{2.386291in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{2.404055in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{2.424132in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{2.443633in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{2.467453in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{2.485748in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{2.505816in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{2.526902in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.546672in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.578251in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.578251in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{2.557102in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{2.536608in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{2.515096in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{2.495771in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{2.472071in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{2.453292in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{2.433109in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{2.414572in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{2.393715in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{2.373638in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{2.351045in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{2.330552in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{2.311913in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{2.291629in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{2.271938in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{2.251577in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{2.231388in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{2.210564in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{2.189608in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{2.169141in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{2.148675in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{2.128197in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{2.108390in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{2.086536in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{2.066972in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{2.045119in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{2.023282in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{2.004257in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.983830in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{1.966206in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{1.943504in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{1.923202in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{1.901626in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{1.880214in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{1.862757in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{1.840229in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{1.819547in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{1.799403in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{1.781708in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{1.761743in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{1.741618in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{1.719261in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{1.700484in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{1.683506in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{1.662037in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{1.641359in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{1.619949in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{1.598998in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{1.559661in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.540410in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{1.520008in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{1.500064in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{1.478191in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.458728in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{1.438787in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{1.416019in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{1.398166in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{1.375662in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{1.355430in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{1.333934in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{1.314201in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{1.293134in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{1.275468in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{1.252926in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{1.232519in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{1.213062in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{1.191889in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{1.169738in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{1.148223in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{1.129153in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{1.107005in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{1.085612in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{1.067254in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{1.045058in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{1.025465in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{1.003729in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.984137in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.961719in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.941855in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.921444in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.902473in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.881882in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.859540in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.836571in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.815306in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.793473in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.773811in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.753683in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.731569in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.711496in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.690392in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.669643in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.646013in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.625786in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.604306in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.584171in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.566721in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.547148in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.547148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.681987in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535981in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.535981in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.389976in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.389976in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.243970in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.243970in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.097965in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.097965in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.795623in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Batches of Size \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.515320in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{0.854382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376430in, y=0.806157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{1.184382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376430in, y=1.136157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{1.514382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376430in, y=1.466157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{1.844382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376430in, y=1.796157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{2.174382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376430in, y=2.126157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{2.504382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376430in, y=2.456157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{2.834382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376430in, y=2.786157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.320875in,y=1.679382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \# Samples from Support of \(\displaystyle \mathcal{P}_{\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.532632in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.539562in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.546822in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.558702in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.564642in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.572232in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.579162in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.586752in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.595002in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.602592in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.609852in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.614802in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.623052in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.632292in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.639552in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.645162in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.650772in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.659352in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.665292in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.672222in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.680142in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.689052in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{0.695652in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{0.701262in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{0.707862in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{0.713142in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{0.718752in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{0.726342in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{0.733602in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{0.741192in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{0.749112in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{0.756042in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{0.761322in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{0.771222in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{0.779802in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{0.787062in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{0.793662in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{0.800592in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{0.805212in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{0.812472in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{0.819072in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{0.825672in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{0.836562in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{0.845142in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{0.851082in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{0.857682in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{0.862632in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{0.868902in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{0.877482in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{0.884082in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{0.890352in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{0.898932in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{0.913782in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{0.920052in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{0.927642in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{0.934242in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{0.942162in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{0.951732in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{0.957672in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{0.962622in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{0.970872in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{0.977142in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{0.985062in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{0.992982in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{1.001232in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{1.009152in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{1.014432in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{1.021692in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.030932in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{1.037202in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{1.042152in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{1.051722in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{1.060302in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{1.066902in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{1.075152in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{1.084062in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{1.091982in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{1.100892in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{1.108482in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{1.115082in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{1.120032in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{1.127952in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{1.134552in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{1.143132in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{1.149732in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{1.156662in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{1.165572in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{1.172172in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{1.180422in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{1.188342in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{1.194612in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{1.200552in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{1.209132in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{1.216392in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{1.222992in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{1.231242in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{1.235532in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.241802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.538902in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.554412in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.573552in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.586752in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.603582in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.615132in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.626682in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.636582in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.649782in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.660672in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.671232in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.684762in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.698952in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.708522in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.717432in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.731952in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.744492in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.755052in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.767262in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.780132in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.806862in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{0.820392in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{0.831282in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{0.845142in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{0.855372in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{0.866592in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{0.876822in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{0.889362in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{0.904212in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{0.917742in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{0.928962in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{0.942162in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{0.953052in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{0.964932in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{0.978792in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{0.988362in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{1.001562in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{1.016412in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{1.029282in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{1.046112in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{1.055682in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{1.071192in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.084722in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{1.096932in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{1.109802in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{1.123002in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.134882in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{1.146762in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{1.159302in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{1.173492in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{1.186692in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{1.200552in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{1.212102in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{1.224972in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{1.236192in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{1.247082in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{1.260942in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{1.272822in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{1.286682in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{1.301202in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{1.312752in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{1.324302in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{1.334532in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{1.347402in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{1.358622in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{1.371822in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{1.383372in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{1.394262in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.408782in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{1.420002in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{1.433862in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{1.442442in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{1.455312in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{1.468512in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{1.482372in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{1.505802in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{1.517352in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{1.528572in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{1.543092in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{1.556292in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{1.567512in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{1.581372in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{1.596222in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{1.608432in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{1.622292in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{1.633512in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{1.643412in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{1.655292in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{1.667172in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{1.678062in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{1.689612in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{1.703142in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{1.711392in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{1.722282in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{1.732512in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.753962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.538242in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.551442in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.565302in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.599292in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.612162in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.626682in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.638232in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.652092in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.671892in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.687402in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.703242in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.718092in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.731952in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.747132in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.760332in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.777162in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.793002in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.807192in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.822372in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.852732in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.868572in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{0.880452in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{0.893322in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{0.910152in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{0.924342in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{0.938202in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{0.953052in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{0.967902in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{0.986052in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{0.998262in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{1.010802in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{1.025322in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{1.040832in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{1.055022in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{1.070202in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{1.087362in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{1.101552in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{1.115412in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{1.129602in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{1.146432in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{1.162932in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{1.178772in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{1.207812in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{1.226292in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{1.245762in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.261272in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{1.288332in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{1.306482in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{1.320012in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{1.334532in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{1.349052in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{1.365222in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{1.382052in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{1.396572in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{1.411092in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{1.426932in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{1.437822in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{1.452342in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{1.468512in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{1.484682in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{1.497552in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{1.513392in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{1.529232in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{1.544412in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{1.559922in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{1.574442in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.588632in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{1.605462in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{1.638462in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{1.654632in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{1.667832in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{1.682022in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{1.696542in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{1.711062in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{1.724262in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{1.741422in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{1.757592in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{1.772112in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{1.788612in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{1.799832in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{1.816332in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{1.832172in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{1.847022in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{1.861212in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{1.873092in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{1.889922in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{1.906752in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{1.920612in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{1.934142in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{1.952292in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{1.967142in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{1.985292in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{1.999482in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{2.014992in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.030172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.563982in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.581802in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.601272in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.622722in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.641862in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.665622in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.686412in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.707202in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.727002in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.748122in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.768582in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.788052in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.809502in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.830952in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.854052in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.875832in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.895962in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.915102in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.935232in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.954372in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.976152in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.994302in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{1.015422in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{1.035222in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{1.057662in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{1.075482in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{1.096272in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{1.118712in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{1.137852in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{1.158642in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{1.179432in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{1.200882in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{1.220682in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{1.240812in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{1.262592in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{1.280082in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{1.301532in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{1.321332in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{1.342782in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{1.385682in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{1.403172in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{1.425942in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.445742in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{1.464882in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{1.486662in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{1.506462in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.526592in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{1.545402in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{1.563552in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{1.584672in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{1.605132in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{1.626912in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{1.646712in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{1.667832in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{1.685982in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{1.704792in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{1.727232in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{1.747032in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{1.767492in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{1.785312in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{1.805772in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{1.825902in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{1.848012in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{1.866492in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{1.887942in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{1.909062in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{1.928532in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{1.950972in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.968132in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{1.988922in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{2.007732in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{2.028852in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{2.050962in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{2.070762in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{2.092872in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{2.112342in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{2.133132in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{2.153592in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{2.174382in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{2.195172in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{2.215302in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{2.234772in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{2.255562in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{2.275032in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{2.296152in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{2.314632in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{2.335752in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{2.358852in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{2.378982in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{2.400432in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{2.418582in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{2.438712in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{2.457852in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{2.481612in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{2.500422in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{2.521212in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{2.542002in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.562462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151317in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{2.290206in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{2.429095in}{3.163826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.540206in,y=3.115215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}} (\(\displaystyle M = 10\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665010in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{3.803899in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{3.942788in}{3.163826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.053899in,y=3.115215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}} (\(\displaystyle M = 50\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178703in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{5.317592in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{5.456481in}{3.163826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.567592in,y=3.115215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}} (\(\displaystyle M = 100\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.761841in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{6.900730in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{7.039619in}{3.163826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.150730in,y=3.115215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}} (\(\displaystyle M = 500\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/nns_subsampled_target_frac.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.009259in}{4.694937in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.009259in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.009259in}{4.694937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.694937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.339382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.170094in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.154200in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.164133in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.164132in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.211305in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.211305in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.400676in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.577038in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{2.679983in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{2.878849in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{2.889230in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{3.077093in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{3.285671in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.298337in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.302599in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.399948in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.438556in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.431970in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.406452in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.455267in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.455313in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.443452in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.503857in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.532183in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.526751in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.523046in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.534000in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.652130in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.644950in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.643098in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.643734in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.645887in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.651123in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.665252in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.659227in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.653353in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.659433in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.653351in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.672987in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.659772in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.663263in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.672590in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.671426in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.687039in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.680399in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.666020in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.684865in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.684073in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.680766in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.681975in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.830570in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.811466in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.823800in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.840247in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.832163in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.811323in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.817358in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.819935in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.824462in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.833065in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.829967in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.850086in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.850931in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.858875in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.847761in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.840266in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.852194in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.850347in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.852373in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.838153in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.850069in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.852944in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.870405in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.851184in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.846764in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.839010in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.853096in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.844452in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.859496in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.850263in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.860386in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.843798in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.860023in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.836909in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.828415in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.826706in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.849333in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.841011in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.865889in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.872285in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.847243in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.858948in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.857859in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.864360in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.857411in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.863147in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.841858in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.855652in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.863300in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.876530in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.851743in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.877525in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.877525in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.888961in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.885188in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.880269in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.872994in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.890146in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.878880in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.884128in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.874736in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.878452in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.871306in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.887662in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.888514in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.869037in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.874021in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.868926in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.863521in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.865007in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.876268in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.869946in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.879970in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.873830in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.877165in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.871139in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.880608in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.862536in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.866241in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.876605in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.889172in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.867453in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.866631in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.862284in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.867285in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.874116in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.865246in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.868673in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.871158in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.880004in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.866139in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.874746in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.863078in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.861459in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.860821in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.855737in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.852770in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.840693in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.861251in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.864257in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.854091in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.852009in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.848429in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.843630in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.843731in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.848186in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.846284in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.825949in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.843728in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.850394in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.833480in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.833055in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.822793in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.820369in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.833028in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.810527in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.818861in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.810155in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.817957in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.826718in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.812016in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.799879in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.802402in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.798973in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.800816in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.811748in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.743219in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.724972in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.727551in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.735425in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.716070in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.651172in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.659271in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.660426in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.597984in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.625692in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.632412in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.587855in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.516655in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.500218in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{3.512885in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{3.416153in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.249917in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{3.234424in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{3.049251in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.947425in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.642906in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.412755in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.412755in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.336473in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.170094in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.170094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.157414in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.136202in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.174219in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.244384in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.405532in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.461992in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.674482in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.942272in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{2.969252in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{3.169451in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.166073in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{3.176225in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{3.216619in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.220593in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.303941in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.357333in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.507436in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.525623in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.628347in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.614942in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.666596in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.666692in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.670952in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.805107in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.824809in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.810371in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.820509in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.828303in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.815887in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.819045in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.834870in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.862453in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.847040in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.851119in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.868840in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.854282in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.846740in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.854198in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.858971in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.862425in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.855879in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.876005in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.866220in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.867828in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.880385in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.863757in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.866786in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.861562in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.864377in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.871034in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.864627in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.875064in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.868422in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.872155in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.884994in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.878720in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.865707in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.880755in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.879998in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.875771in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.875593in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.881029in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.884225in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.873677in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.879239in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.878930in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.880403in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.874149in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.883786in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.877332in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.867667in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.878787in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.862940in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.864659in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.875427in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.881678in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.882730in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.888989in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.863063in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.864926in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.885804in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.894476in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.883819in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.882336in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.874909in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.887119in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.880741in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.875461in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.882794in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.888590in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.865384in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.870302in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.872301in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.878770in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.869443in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.886935in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.888651in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.892777in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.887680in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.889473in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.880929in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.896021in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.896021in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.903370in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.901467in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.903393in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.903823in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.900733in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.894939in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.895592in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.888385in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.884470in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.883844in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.909059in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.900439in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.888552in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.896948in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.897592in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.886516in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.897940in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.902001in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.907238in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.902234in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.888737in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.877664in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.899418in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.891632in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.892684in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.893390in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.882351in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.880373in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.896684in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.888953in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.891486in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.902034in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.889864in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.895437in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.895432in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.892166in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.885900in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.893833in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.892964in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.892855in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.888611in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.893994in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.893607in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.887956in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.903774in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.898978in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.886683in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.890785in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.899667in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.877948in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.884477in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.879307in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.887666in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.885768in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.883253in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.892868in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.888792in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.881160in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.887638in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.879673in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.886803in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.878798in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.882462in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.875505in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.886075in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.884823in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.885911in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.889990in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.887144in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.880722in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.868086in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.860894in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.859937in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.855533in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.858278in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.863431in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.850976in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.852436in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.835997in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.837940in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.782035in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.800048in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.748268in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.751301in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.702546in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.626940in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.559851in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{3.557542in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{3.492223in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.482785in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{3.494561in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{3.358403in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{3.320699in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{3.010398in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.795603in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.801055in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.460623in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.306427in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.157414in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.157414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.169016in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.148995in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.211218in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.348406in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.443846in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.617172in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.708025in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.872349in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{2.927910in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{3.044795in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.213434in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{3.463524in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{3.473887in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.415898in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.579772in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.559099in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.590213in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.617253in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.600080in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.647209in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.584697in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.683120in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.695651in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.654831in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.613607in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.702717in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.658046in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.724457in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.693199in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.773783in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.747663in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.757068in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.770339in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.753422in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.792550in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.793716in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.766542in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.764136in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.778922in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.812710in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.793780in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.794099in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.775919in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.749822in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.793664in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.811460in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.797384in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.795131in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.820173in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.828555in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.803234in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.818004in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.810766in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.808093in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.794264in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.814648in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.821597in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.806691in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.790737in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.818925in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.819588in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.812325in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.816965in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.815714in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.816847in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.813162in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.819180in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.811915in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.813717in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.819368in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.798760in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.821606in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.814434in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.827121in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.787174in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.809982in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.830933in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.826032in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.824326in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.831529in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.832113in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.836124in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.840440in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.823971in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.819371in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.830240in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.830952in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.825578in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.801628in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.818328in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.841963in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.844049in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.822105in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.817232in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.839398in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.815377in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.806914in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.829903in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.843246in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.825112in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.824034in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.864205in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.864205in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.864607in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.873824in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.860185in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.844363in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.845511in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.862517in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.856962in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.865396in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.860085in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.869193in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.844777in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.836713in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.848616in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.853591in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.861327in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.857410in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.846896in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.861476in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.858400in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.868694in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.864842in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.858000in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.861099in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.862112in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.854232in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.840078in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.860051in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.846865in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.858132in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.840690in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.855196in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.845323in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.854887in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.848361in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.852900in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.847737in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.845913in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.842444in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.848193in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.854236in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.853051in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.826535in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.839781in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.843726in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.848088in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.837423in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.838010in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.844577in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.843623in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.847304in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.852662in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.846998in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.824359in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.830607in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.839448in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.834328in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.828270in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.818806in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.837218in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.838277in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.833393in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.818020in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.810630in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.817464in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.833905in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.827309in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.817277in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.824386in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.802173in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.793097in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.820573in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.778442in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.797822in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.767392in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.781121in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.702052in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.730317in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.752333in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.745274in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.688455in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.721307in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.692293in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.725019in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.693658in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.674874in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.683400in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.622913in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{3.671376in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{3.654756in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.558509in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{3.449560in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{3.331734in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{3.324829in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{3.147990in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{3.007828in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.769764in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.622730in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.429105in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.169016in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.169016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.169598in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.148413in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.269981in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.456250in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.537591in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.670147in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.819092in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.889301in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{2.903735in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{2.933900in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{2.916398in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{2.931227in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{2.921068in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{2.941165in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.143127in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.184028in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.271740in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.278433in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.271695in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.403662in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.406201in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.469961in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.467873in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.496100in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.565830in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.463846in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.522625in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.537909in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.517393in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.504961in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.631433in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.633293in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.582885in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.624039in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.663656in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.618005in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.632926in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.676352in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.596604in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.611233in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.620533in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.704269in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.602297in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.655398in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.583248in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.600236in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.615736in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.630316in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.592123in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.625865in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.626012in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.596239in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.646950in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.630034in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.628631in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.634800in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.604443in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.575628in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.627374in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.616838in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.606198in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.626986in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.624292in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.625596in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.593986in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.607416in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.639278in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.639827in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.614745in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.645894in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.649146in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.647801in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.625361in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.590719in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.567237in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.566873in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.641039in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.652353in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.609030in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.683212in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.678616in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.687142in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.618885in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.588848in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.662294in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.659561in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.596424in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.687300in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.663120in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.643732in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.646811in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.611176in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.618586in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.613117in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.679085in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.636486in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.607255in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.684655in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.619262in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.639337in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.669898in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.842401in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.842401in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.823432in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.854966in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.841690in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.854036in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.851417in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.855761in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.830432in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.856011in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.820914in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.852181in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.840106in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.866182in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.857525in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.840102in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.873067in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.829675in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.852114in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.831686in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.858792in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.848837in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.853482in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.835997in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.826680in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.838363in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.846737in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.846742in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.852090in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.845171in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.842321in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.844302in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.859012in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.842849in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.835879in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.841603in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.843895in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.836256in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.832737in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.832933in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.822108in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.833655in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.835951in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.839092in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.828372in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.826539in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.839797in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.845227in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.839758in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.860174in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.831416in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.843410in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.842448in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.823335in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.839846in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.835206in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.828883in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.844703in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.846057in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.846102in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.844454in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.852276in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.842510in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.853689in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.840932in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.851048in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.846056in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.854255in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.828876in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.835760in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.860167in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.768561in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.783481in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.776272in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.778249in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.747949in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.793814in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.723087in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.697349in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.713373in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.672899in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.693549in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.637378in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.641359in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.642508in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.591980in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.545281in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.357659in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{3.347817in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{3.362793in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.332527in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{3.366033in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{3.329666in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{3.311943in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{3.233932in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{3.040237in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.910360in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.796909in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.496014in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.169598in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.169598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.339382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.291157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.889382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.841157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{3.439382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=3.391157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{3.989382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.941157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=3.164382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790169in}{2.329382in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.521791in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.762231in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{2.864617in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{3.056637in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.069573in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{3.246623in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{3.399278in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.399278in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.409627in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.493901in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.535484in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.528831in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.502218in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.557846in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.557292in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.547312in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.609963in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.633804in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.627151in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.624009in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.638609in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.731939in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.722883in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.721035in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.723068in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.722883in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.731569in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.745985in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.738592in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.731754in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.739147in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.731939in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.753008in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.740071in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.743028in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.752823in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.752453in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.768717in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.762063in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.745985in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.765575in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.766129in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.762248in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.762803in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.839500in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.831737in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.838945in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.852252in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.846707in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.826008in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.835064in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.837836in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.842641in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.847262in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.846522in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.862416in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.858535in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.869439in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.859459in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.854469in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.858720in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.862231in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.859829in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.850219in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.858350in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.860198in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.879789in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.863895in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.856502in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.850773in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.866852in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.857796in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.868330in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.862047in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.870178in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.856872in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.868145in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.850958in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.845968in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.847816in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.861677in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.855024in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.877201in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.879973in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.859274in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.866297in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.874244in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.868145in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.876647in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.857426in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.867961in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.874244in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.882746in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.864634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688748in}{2.329382in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.352504in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.603293in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.628797in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.842440in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{3.131485in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{3.163828in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{3.332006in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.324429in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{3.334224in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{3.387080in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.390222in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.465440in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.529940in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.629369in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.636946in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.714197in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.698488in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.752268in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.751344in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.761694in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.828041in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.844120in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.834325in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.838021in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.844120in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.838391in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.843565in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.857796in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.874799in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.868515in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.868515in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.876832in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.870178in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.861123in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.868330in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.868885in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.874614in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.867776in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.881821in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.873690in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.878310in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.886627in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.873505in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.876277in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.874614in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.871842in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.877756in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.871287in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.887366in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.879604in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.879419in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.891986in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.891247in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.876832in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.887181in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.886996in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.882191in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.884224in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.886996in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.889029in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.879789in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.885703in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.887181in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.887920in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.882006in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.892910in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.884409in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.878310in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.887735in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.871657in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.873505in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.884409in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.887181in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.887181in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.894204in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.870363in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.876832in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.894019in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.900857in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.892910in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.890138in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.880713in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.892356in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.888844in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.882006in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.891616in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.898824in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.874614in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.877386in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.880343in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.887181in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.882191in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.893834in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.896237in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.898085in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.894573in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.896422in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.888475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656040in}{2.329382in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.485568in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.606805in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.812500in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.928008in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{3.098589in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{3.129822in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{3.247178in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.385971in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{3.559140in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{3.572631in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.519405in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.631586in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.616986in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.641936in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.671136in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.646186in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.684258in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.636576in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.714197in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.723992in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.692574in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.657830in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.741919in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.712719in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.761139in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.735820in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.797178in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.770380in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.779621in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.797362in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.785350in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.809930in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.813811in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.792003in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.787383in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.798471in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.823051in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.816028in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.815659in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.797362in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.789046in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.813996in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.825454in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.813996in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.809745in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.833586in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.840608in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.825269in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.830813in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.827672in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.823051in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.815844in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.831368in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.832662in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.823236in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.808636in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.835988in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.836912in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.830259in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.829705in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.830813in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.832292in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.833031in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.833770in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.833401in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.829520in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.837282in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.819725in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.839869in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.830649in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.843586in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.813626in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.832107in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.846522in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.843565in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.841163in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.848186in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.850403in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.847262in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.850958in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.835434in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.838391in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.845783in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.842272in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.837097in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.819170in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.831553in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.855578in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.852067in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.843750in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.837097in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.850958in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.830444in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.825639in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.845044in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.858535in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.844859in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.844120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642964in}{2.329382in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.382998in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.626580in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.723975in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.855192in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{3.026512in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{3.100622in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{3.116700in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{3.149967in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.124463in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{3.147010in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{3.134442in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.149412in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.344204in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.388004in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.457124in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.459896in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.454537in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.548606in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.539550in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.591667in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.582611in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.609594in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.679822in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.605897in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.650437in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.657090in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.650437in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.636761in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.745800in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.734526in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.705881in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.739147in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.754856in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.734526in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.736929in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.765020in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.719557in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.731754in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.732494in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.775185in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.724177in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.750051in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.706065in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.716230in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.725471in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.735081in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.707729in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.734157in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.734711in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.713828in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.753562in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.734896in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.736929in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.737299in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.715491in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.702000in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.733233in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.726395in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.719926in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.724547in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.728612in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.729167in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.715121in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.725655in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.740440in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.737853in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.728797in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.752453in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.746724in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.745061in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.735266in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.721405in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.706989in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.706805in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.739701in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.739516in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.722514in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.768347in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.763727in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.772967in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.725286in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.720481in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.745985in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.766314in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.718263in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.772413in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.764651in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.741919in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.749496in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.716045in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.737299in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.721774in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.767423in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.743952in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.730645in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.763172in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.737114in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.731385in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.756149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996052in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.339382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802656in,y=4.072715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MNIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.339382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.419626in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.324312in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.377380in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{2.497933in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.757457in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{2.887194in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{2.993644in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{3.077778in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{3.144551in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{3.214299in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{3.261563in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{3.309259in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{3.348047in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{3.360704in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{3.379277in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{3.392370in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{3.408795in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{3.420157in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{3.432975in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{3.446863in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{3.478793in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{3.486374in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{3.511104in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{3.540993in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{3.545596in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{3.547813in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{3.557367in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{3.564451in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{3.569010in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{3.575466in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{3.583548in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{3.581337in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{3.587915in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{3.592681in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{3.598492in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{3.610237in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{3.620751in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.626454in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.633620in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.637572in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.633146in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.644700in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.662740in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.665291in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.669485in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.673090in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.670212in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.669407in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.669870in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.675246in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.673690in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.676743in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.676803in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.679511in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.690299in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.692831in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.687382in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.688888in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.689768in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.692511in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.692014in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.694195in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.692015in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.698157in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.701696in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.702822in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.702188in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.704414in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.706115in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.703416in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.699025in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.699494in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.698444in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.702352in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.704972in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.706319in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.705109in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.704666in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.705677in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.705449in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.703611in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.705007in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.702336in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.701308in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.696816in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.696312in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.706621in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.703322in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.704553in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.707708in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.712264in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.713411in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.713457in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.714527in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.719387in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.719715in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.720254in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.720531in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.721124in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.719792in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.740872in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.740872in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.741190in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.742608in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.741235in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.742598in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.741277in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.737887in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.734831in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.737353in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.734375in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.728206in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.728886in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.728467in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.730118in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.725577in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.723423in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.726356in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.726153in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.725957in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.724878in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.727165in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.727761in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.729598in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.731630in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.730420in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.727642in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.726137in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.723445in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.723220in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.722039in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.725898in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.728973in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.729025in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.727126in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.725667in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.725142in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.721257in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.715024in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.714494in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.710900in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.712878in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.709020in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.707426in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.707281in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.710908in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.713440in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.704427in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.697236in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.695646in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.692099in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.695493in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.691794in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.689782in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.688152in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.691049in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.686404in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.681523in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.678299in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.671589in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.667467in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.671292in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.664519in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.657659in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{3.652638in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{3.645002in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{3.632822in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{3.627908in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{3.621949in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{3.615326in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{3.618066in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{3.612123in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{3.608679in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{3.604988in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{3.600521in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{3.592751in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{3.584242in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{3.584721in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{3.558510in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{3.536215in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{3.530596in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{3.510551in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{3.491439in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{3.481157in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{3.468594in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{3.450369in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{3.442012in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{3.423460in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{3.411367in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{3.357755in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{3.309750in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{3.273690in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{3.218038in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{3.167661in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{3.089270in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{2.990295in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.872531in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{2.759830in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{2.626331in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.480409in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.419626in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.419626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.485579in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.389535in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.486348in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{2.606401in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{2.752549in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.877591in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{2.990005in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{3.104490in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{3.186433in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{3.238505in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{3.276492in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{3.316809in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{3.346887in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{3.380223in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{3.402858in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{3.408730in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{3.420523in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{3.438693in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{3.469326in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{3.484077in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{3.487828in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{3.499307in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{3.511523in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{3.521095in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{3.546267in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{3.553471in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{3.575698in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{3.580070in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{3.584718in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{3.593295in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{3.595646in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{3.601661in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{3.609811in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{3.611404in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{3.610040in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{3.607486in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{3.610788in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{3.614815in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.621712in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.623828in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.628990in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.640756in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.646939in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.654787in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.659562in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.665337in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.662158in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.661671in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.673666in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.674098in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.672753in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.680776in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.676690in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.676879in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.685008in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.682952in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.682568in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.678604in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.683336in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.685452in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.691063in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.696267in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.696723in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.692796in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.698947in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.699653in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.699509in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.701554in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.702676in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.710536in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.705227in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.704757in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.708997in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.705327in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.712782in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.710936in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.710683in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.710837in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.709576in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.707555in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.714634in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.714409in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.716468in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.715970in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.712037in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.712738in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.714184in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.715493in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.718290in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.722913in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.724041in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.721196in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.719607in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.719923in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.722301in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.725141in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.728879in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.723871in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.726670in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.728389in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.726914in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.741175in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.741175in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.741349in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.739769in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.735143in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.736735in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.736348in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.731763in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.729191in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.729507in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.733693in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.734972in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.736101in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.732474in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.728670in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.725855in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.725651in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.724702in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.728194in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.728521in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.728104in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.727880in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.723409in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.724688in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.725902in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.723581in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.722503in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.724782in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.720687in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.725267in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.722082in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.722436in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.727853in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.718388in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.717035in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.715780in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.716461in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.716342in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.705168in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.707016in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.709122in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.704426in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.699312in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.696478in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.692135in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.694771in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.694387in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.692331in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.687260in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.689924in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.695738in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.688086in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.688390in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.687998in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.676893in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.676405in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.677352in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.674052in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.668927in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.669350in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.663158in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.658424in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.654511in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.650027in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{3.645374in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{3.638676in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{3.637028in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{3.641074in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{3.642185in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{3.636353in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{3.628003in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{3.624118in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{3.623993in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{3.615246in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{3.612469in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{3.611066in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{3.595343in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{3.590172in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{3.573269in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{3.566341in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{3.557107in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{3.548786in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{3.544287in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{3.530163in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{3.509646in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{3.495641in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{3.484334in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{3.472056in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{3.447666in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{3.415826in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{3.391455in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{3.361647in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{3.336934in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{3.297431in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{3.222624in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{3.099509in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.979273in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{2.849390in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{2.701838in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.584290in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.485579in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.485579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.730470in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.619844in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.732827in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{2.814342in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{2.963985in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{3.089836in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{3.183301in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{3.250182in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{3.299315in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{3.323973in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{3.356255in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{3.388953in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{3.414898in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{3.444960in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{3.452316in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{3.471442in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{3.479323in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{3.488919in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{3.491727in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{3.502698in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{3.508906in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{3.513137in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{3.523036in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{3.530863in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{3.534429in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{3.543323in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{3.549728in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{3.557655in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{3.559659in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{3.560012in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{3.563373in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{3.562771in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{3.576365in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{3.581317in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{3.577351in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{3.574090in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{3.584142in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{3.608188in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.607908in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.610301in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.618503in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.620040in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.625567in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.627131in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.623470in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.620676in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.618873in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.613947in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.610050in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.618316in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.621746in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.631011in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.634837in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.633128in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.626087in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.628778in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.634108in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.634107in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.636057in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.639084in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.642477in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.650007in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.651623in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.646169in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.651988in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.651632in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.650243in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.653907in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.657162in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.662515in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.657981in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.661201in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.660823in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.660850in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.659864in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.665252in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.668553in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.672677in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.672472in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.673776in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.675493in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.672336in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.672470in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.671088in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.670003in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.670545in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.671834in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.675341in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.676967in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.677374in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.671237in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.676771in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.683684in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.680102in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.679975in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.679526in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.684950in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.678602in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.684630in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.684073in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.685326in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.708513in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.708513in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.709766in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.709209in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.703687in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.707239in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.703588in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.703964in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.703837in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.704380in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.701393in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.698677in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.699965in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.702022in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.700348in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.696430in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.693594in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.693311in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.697176in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.698269in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.695928in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.700196in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.697788in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.696617in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.694761in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.689811in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.687336in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.684475in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.685139in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.689291in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.689738in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.687183in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.691724in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.688002in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.684657in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.680896in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.683632in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.681626in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.675895in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.681166in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.677007in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.674637in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.672255in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.666207in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.664857in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.665681in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.664411in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.659677in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.662536in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.664127in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.660528in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.646693in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.646822in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.643538in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.645417in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.648741in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.650238in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.654044in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.656158in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.656072in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.654999in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.650761in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.643288in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.640730in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{3.642926in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{3.634797in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{3.628349in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{3.630863in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{3.635972in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{3.631024in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{3.616568in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{3.611841in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{3.605302in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{3.604830in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{3.606008in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{3.600736in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{3.593941in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{3.591285in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{3.589076in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{3.577928in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{3.566377in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{3.564833in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{3.559490in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{3.551487in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{3.550170in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{3.542441in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{3.539596in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{3.524072in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{3.517404in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{3.487241in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{3.454611in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{3.417184in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{3.390066in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{3.361099in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{3.312882in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{3.245288in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{3.163028in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{3.061179in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{2.950122in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.868287in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.730470in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.730470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.786750in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.709589in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.850422in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{2.946278in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{3.035728in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{3.107410in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{3.172039in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{3.254719in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{3.298032in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{3.349466in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{3.373862in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{3.405319in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{3.431601in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{3.449148in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{3.452406in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{3.465450in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{3.472651in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{3.481936in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{3.487209in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{3.502283in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{3.507749in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{3.516229in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{3.513207in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{3.523075in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{3.527439in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{3.526134in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{3.536309in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{3.534098in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{3.543838in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{3.548230in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{3.551299in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{3.554126in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{3.553473in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{3.563961in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{3.560121in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{3.553949in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{3.566322in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{3.568211in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.573084in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.580075in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.584056in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.590808in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.586926in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.587168in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.597461in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.586860in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.595857in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.598772in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.597916in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.598709in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.597428in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.599422in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.599573in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.603022in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.602627in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.609764in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.611728in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.617102in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.617413in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.620160in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.619733in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.626088in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.627883in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.623989in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.621358in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.620317in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.622941in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.625290in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.625902in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.622999in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.622602in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.620480in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.620789in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.623986in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.632526in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.631207in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.626644in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.629777in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.634441in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.633732in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.632213in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.632137in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.632088in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.633691in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.636634in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.632041in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.637435in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.636658in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.638446in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.637710in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.638784in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.641436in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.642404in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.642375in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.642205in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.637683in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.644449in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.642634in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.643552in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.642218in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.644395in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.674369in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.674369in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.670771in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.671087in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.670355in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.671840in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.663756in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.669134in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.668964in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.669760in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.668253in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.666780in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.666204in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.667943in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.665605in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.665653in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.660322in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.663155in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.661972in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.659451in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.658577in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.659326in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.661107in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.660398in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.654337in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.650869in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.653732in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.656538in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.653528in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.649300in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.646308in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.647487in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.648739in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.651612in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.653049in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.648798in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.645647in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.647081in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.646925in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.648806in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.645651in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.644581in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.644979in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.644426in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.643087in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.637736in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.635575in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.627862in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.627466in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.623490in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.621992in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.616561in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.618580in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.616897in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.616042in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.614007in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.608979in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.614053in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.605370in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.607263in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.609981in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.602708in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.599264in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.594705in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{3.593803in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{3.589916in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{3.579190in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{3.582093in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{3.583203in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{3.575541in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{3.574888in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{3.570290in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{3.571709in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{3.569501in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{3.565216in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{3.564654in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{3.561630in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{3.560325in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{3.556439in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{3.545682in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{3.548435in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{3.538765in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{3.531856in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{3.520530in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{3.519203in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{3.510338in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{3.505164in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{3.494283in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{3.491765in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{3.475488in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{3.449795in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{3.412777in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{3.383548in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{3.354132in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{3.318245in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{3.249125in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{3.183404in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{3.115661in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{3.034336in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.939617in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.786750in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.786750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{2.339382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286355in, y=2.291157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{2.751882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286355in, y=2.703657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{3.164382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286355in, y=3.116157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{3.576882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286355in, y=3.528657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{3.989382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216911in, y=3.941157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.371969in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.428894in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{2.562132in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{2.701144in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{2.938744in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{3.041457in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{3.122719in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{3.181294in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{3.243994in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{3.285657in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{3.333507in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{3.379707in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{3.392082in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{3.410644in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{3.421369in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{3.438694in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{3.450657in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{3.462207in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{3.478707in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{3.504694in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{3.511294in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{3.534807in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{3.562857in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{3.564919in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{3.570282in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{3.578944in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{3.584719in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{3.588844in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{3.593794in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{3.600807in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{3.598332in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{3.604932in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{3.610294in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{3.615657in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{3.627619in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{3.636694in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.642057in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.649069in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.654432in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.650307in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.658144in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.670519in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.673407in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.677944in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.682069in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.679182in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.679594in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.680832in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.685369in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.682894in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.686194in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.687019in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.691969in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.701869in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.701869in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.697332in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.698157in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.699394in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.702694in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.701457in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.704344in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.703519in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.709707in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.713419in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.714244in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.714657in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.716719in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.717544in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.714657in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.710532in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.711357in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.710944in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.714244in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.716307in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.718369in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.718369in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.717132in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.716719in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.716307in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.714244in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.715482in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.714244in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.713832in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.710119in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.710944in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.718369in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.715894in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.716719in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.717957in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.723319in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.725382in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.724144in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.726207in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.730332in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.731157in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.730744in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.731569in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.731157in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.730332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.437557in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.535319in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{2.654119in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{2.800969in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.928432in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{3.044757in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{3.163557in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{3.241932in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{3.287719in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{3.319069in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{3.354132in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{3.381357in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{3.413944in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{3.437457in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{3.446532in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{3.458082in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{3.474169in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{3.499744in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{3.514182in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{3.518307in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{3.528207in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{3.538932in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{3.547182in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{3.568219in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{3.574407in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{3.593382in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{3.596269in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{3.599982in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{3.608644in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{3.609882in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{3.614832in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{3.623082in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{3.626794in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{3.625557in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{3.622257in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{3.624732in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{3.630094in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.635869in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.639169in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.643707in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.651957in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.658144in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.661857in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.666807in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.671344in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.669282in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.669282in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.680832in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.681244in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.680419in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.688257in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.683307in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.682069in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.688669in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.688669in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.688669in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.685369in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.689907in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.692382in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.697744in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.702694in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.701869in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.698982in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.707644in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.708057in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.707644in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.709294in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.710532in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.719194in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.713832in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.713419in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.717132in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.713007in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.718782in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.716719in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.717132in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.718369in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.717132in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.715482in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.721257in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.721257in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.722494in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.722082in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.718369in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.719194in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.720019in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.722082in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.725382in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.729507in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.729507in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.727444in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.724557in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.724557in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.727032in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.730744in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.732807in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.729507in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.733219in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.734869in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.734044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.675157in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.800557in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{2.882232in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{3.012582in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{3.126432in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{3.214294in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{3.281532in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{3.330207in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{3.357019in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{3.386719in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{3.421782in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{3.451069in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{3.481182in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{3.488194in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{3.505519in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{3.510882in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{3.519544in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{3.521607in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{3.531094in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{3.536869in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{3.539757in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{3.550482in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{3.559969in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{3.562857in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{3.568632in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{3.575232in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{3.581832in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{3.582244in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{3.582657in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{3.589669in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{3.603694in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{3.608644in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{3.604107in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{3.601219in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{3.609469in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{3.625557in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.624319in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.626794in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.634632in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.637519in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.640819in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.641644in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.638757in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.635457in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.633807in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.629682in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.626794in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.632569in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.634219in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.645769in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.649482in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.647832in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.642882in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.646594in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.649894in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.649482in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.651132in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.655669in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.658557in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.663507in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.666394in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.661032in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.666807in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.667632in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.665569in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.669282in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.672582in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.677119in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.672582in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.675469in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.675057in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.672994in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.672169in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.676294in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.679182in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.683719in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.684544in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.685782in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.687844in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.684132in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.685369in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.684132in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.681657in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.682069in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.684132in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.687844in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.689494in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.688669in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.684957in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.689082in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.694032in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.691969in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.691969in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.691557in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.696094in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.691144in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.696919in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.696919in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.696919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.748169in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.895019in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{2.990307in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{3.075694in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{3.145407in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{3.210582in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{3.286482in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{3.326082in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{3.366507in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{3.393319in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{3.427557in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{3.453544in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{3.470457in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{3.473344in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{3.485307in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{3.491494in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{3.500569in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{3.503869in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{3.517069in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{3.523257in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{3.532332in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{3.529444in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{3.539757in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{3.543882in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{3.543882in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{3.550482in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{3.549657in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{3.556669in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{3.559969in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{3.560794in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{3.564507in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{3.564507in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{3.573582in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{3.571107in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{3.566569in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{3.578119in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{3.581007in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.583894in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.589669in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.593382in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.600394in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.597094in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.596269in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.605757in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.597919in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.604932in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.607407in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.607407in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.608644in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.606994in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.610707in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.611532in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.615244in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.615244in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.622669in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.624732in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.630094in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.630919in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.632569in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.632157in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.635869in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.638344in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.635457in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.634219in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.632982in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.635869in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.639169in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.638757in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.635869in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.635044in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.633394in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.635044in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.638757in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.644532in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.642469in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.638757in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.642057in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.647419in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.647419in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.645769in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.645357in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.645769in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.647832in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.649894in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.646182in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.651544in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.651132in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.653194in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.651957in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.652782in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.654844in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.656082in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.655669in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.655669in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.650719in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.658144in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.656494in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.657319in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.656494in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.659382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.909259in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.339382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.715863in,y=4.072715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CIFAR-100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.174382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.174382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.541982in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.542310in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.544061in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.555353in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.562499in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.571213in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.580543in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.589227in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.601382in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.615682in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.627957in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.641578in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.658078in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.669281in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.675821in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.687905in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.697805in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.706295in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.712629in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.724651in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.738389in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.750485in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.766985in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.783485in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.799985in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.815246in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.824469in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.839647in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.852633in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.864130in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.878791in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.891225in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.904454in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.918348in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.934848in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.947882in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{0.960554in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.973583in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{0.986846in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{0.997833in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.010641in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{1.025027in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{1.035463in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.047795in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{1.061918in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{1.073402in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{1.098240in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{1.111998in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.128498in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{1.142204in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{1.154157in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.170657in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{1.181509in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{1.194301in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.207521in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{1.222589in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{1.237376in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.253876in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{1.270376in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{1.283673in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.300173in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{1.313509in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{1.330009in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.342322in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{1.350266in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{1.366766in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.376710in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{1.387545in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{1.400015in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.416515in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{1.428950in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{1.445450in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{1.460337in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{1.474354in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{1.488463in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{1.498189in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{1.511497in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{1.526219in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{1.539419in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{1.554243in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{1.568237in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{1.580455in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{1.592726in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{1.606694in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{1.620636in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{1.632789in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{1.649289in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{1.663154in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{1.676136in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{1.692636in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{1.706397in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{1.721333in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{1.735117in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{1.748866in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{1.765366in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{1.781866in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.796752in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.888712in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.888712in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{1.873898in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{1.857398in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{1.840898in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{1.824947in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{1.809030in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{1.794267in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{1.781628in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{1.765128in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{1.751710in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{1.735875in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{1.719375in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{1.705128in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{1.689370in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{1.676938in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{1.662809in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{1.648627in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{1.632921in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{1.618044in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{1.604844in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{1.589867in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{1.576775in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{1.563401in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{1.551110in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{1.535427in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{1.520613in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{1.504113in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.490149in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{1.473649in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{1.459719in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.447453in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{1.434298in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{1.417798in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.405942in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{1.391854in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{1.375354in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.362291in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{1.345791in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{1.332688in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.316188in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{1.299688in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{1.284775in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.270143in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{1.256963in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{1.243354in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.231107in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{1.214607in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{1.200160in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.184165in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{1.167665in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{1.151723in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.137603in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{1.123762in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{1.108846in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.093269in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{1.079201in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{1.066537in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.051222in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{1.037631in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{1.025518in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{1.012381in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{1.002310in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.991882in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.978516in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.962016in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.946210in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.933039in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.919073in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.904034in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.892431in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.879017in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.864495in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.853918in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.839478in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.822978in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.806478in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.789978in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.775675in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.759713in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.745335in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.735169in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.723859in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.713959in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.699643in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.689683in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.677786in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.661286in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.648507in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.634382in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.622282in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.611337in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.600221in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.589751in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.578665in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.569311in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.557382in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.554203in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.549354in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.546382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.541982in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.544698in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.549018in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.557023in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.569290in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.580543in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.592078in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.604916in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.618927in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.629621in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.643367in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.651483in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.666323in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.676403in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.689019in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.700382in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.714174in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.727374in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.741113in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.750951in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.765435in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.781935in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.796594in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.809163in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.822842in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.835682in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.850011in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.861700in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.873664in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.890164in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.901733in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.912782in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.925510in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.942010in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.956222in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.970934in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.987434in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{1.002278in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{1.016428in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{1.032928in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{1.049428in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.060037in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{1.070207in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{1.086707in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.100760in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{1.113632in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{1.128174in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.140175in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{1.154560in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{1.162956in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.179456in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{1.195956in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{1.208018in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.220779in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{1.237279in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{1.252562in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.264107in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{1.279838in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.306789in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{1.315877in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{1.324753in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.338757in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{1.355257in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{1.369662in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.383991in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{1.396288in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{1.406036in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.420461in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{1.434982in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{1.449433in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.463814in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{1.480314in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{1.496814in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{1.512429in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{1.527984in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{1.542212in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{1.554788in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{1.571288in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{1.583666in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{1.597042in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{1.611752in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{1.626233in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{1.642733in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{1.657382in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{1.670285in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{1.686785in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{1.701382in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{1.717882in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{1.733424in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{1.747877in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{1.764377in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{1.780877in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{1.797377in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{1.813877in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{1.830377in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{1.845861in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{1.859733in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.876233in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.951130in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.951130in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{1.934630in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{1.922103in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{1.907886in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{1.891386in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{1.874886in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{1.858386in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{1.841886in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{1.825386in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{1.810140in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{1.795982in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{1.779482in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{1.764379in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{1.747879in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{1.734382in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{1.719331in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{1.702831in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{1.687612in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{1.672622in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{1.659598in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{1.645576in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{1.629076in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{1.615252in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{1.599780in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{1.585635in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{1.571550in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{1.555050in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.538550in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{1.523231in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{1.507981in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.492803in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{1.477528in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{1.464176in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.450073in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{1.434702in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{1.419407in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.402907in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{1.387211in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{1.376287in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{1.353761in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{1.339725in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.325756in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{1.314202in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{1.299785in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.283285in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{1.272946in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{1.258608in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.242108in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{1.225608in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{1.214204in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.198889in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{1.184490in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{1.169332in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.155804in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{1.140157in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{1.123657in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.114027in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{1.101536in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{1.085036in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{1.068536in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{1.052986in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{1.038130in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{1.021630in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{1.006642in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.991154in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.974654in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.960982in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.948931in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.937400in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.920900in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.906464in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.891753in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.876382in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.862822in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.850101in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.836270in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.821229in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.804729in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.789513in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.779550in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.763590in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.750390in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.734482in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.722745in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.708960in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.695941in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.681081in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.669397in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.653443in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.641037in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.625348in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.611786in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.600221in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.588374in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.574241in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.562446in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.553566in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.546382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.543312in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.548136in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.553812in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.562499in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.572217in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.584047in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.589870in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.596370in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.609323in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.624333in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.639121in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.651329in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.665770in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.676340in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.687435in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.701292in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.715025in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.729691in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.746191in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.762691in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.777595in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.792306in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.805295in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.818579in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.832780in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.845194in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.859141in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.871735in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.884082in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.900582in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.915541in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.928507in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.943515in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.954974in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.969882in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.986382in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.998451in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{1.014951in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{1.031451in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{1.047951in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{1.064451in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.080951in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{1.094680in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{1.107673in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.118666in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{1.131246in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{1.144677in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.158080in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{1.171458in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{1.184817in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.198158in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{1.211485in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{1.224799in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.236654in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{1.248423in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{1.261712in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.276533in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{1.289782in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{1.301345in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.313232in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{1.325199in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{1.338722in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{1.362950in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{1.377436in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.390334in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{1.404693in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{1.417181in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.431426in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{1.447926in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{1.444815in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.454575in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{1.484226in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{1.498922in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{1.513550in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{1.530050in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{1.546550in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{1.563050in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{1.577613in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{1.594113in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{1.609355in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{1.625855in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{1.640135in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{1.654358in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{1.670858in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{1.687358in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{1.702541in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{1.719041in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{1.735541in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{1.752041in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{1.765707in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{1.779343in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{1.795843in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{1.812343in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{1.828843in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{1.845343in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{1.861843in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{1.878343in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.894843in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.982021in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.982021in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{1.965521in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{1.949021in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{1.932521in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{1.916021in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{1.899521in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{1.883021in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{1.866521in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{1.850457in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{1.834423in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{1.817923in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{1.801423in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{1.784923in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{1.770406in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{1.753906in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{1.737406in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{1.721928in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{1.706509in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{1.690009in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{1.675551in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{1.659051in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{1.643913in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{1.627413in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{1.610913in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{1.594413in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{1.579342in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{1.564338in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.537522in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{1.528949in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{1.528038in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.511538in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{1.496083in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{1.482171in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.466830in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{1.453328in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{1.438113in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.422969in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{1.409542in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{1.396665in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.385532in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{1.374319in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{1.362781in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.349631in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{1.334752in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{1.318340in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.303709in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{1.289165in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{1.272779in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.256406in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{1.240047in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{1.223705in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.207384in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{1.191086in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{1.174818in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.160998in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{1.148890in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{1.135484in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.119513in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{1.103013in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{1.086513in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{1.053513in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{1.037013in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{1.022682in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{1.006182in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.991390in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.979749in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.965057in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.951623in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.936882in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.920382in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.906329in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.892523in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.876770in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.862784in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.847285in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.834169in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.820758in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.805769in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.790972in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.774472in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.757972in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.742939in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.726972in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.711129in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.699124in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.689894in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.677935in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.663743in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.648831in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.634141in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.620694in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.613994in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.606617in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.592047in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.578665in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.567551in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.556728in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.548352in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.539782in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.535382in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.543312in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.549966in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.556805in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.563712in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.572250in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.583011in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.594667in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.603272in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.611020in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.620490in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.629849in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.641191in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.655052in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.664339in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.678133in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.690315in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.698760in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.713537in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.726182in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.742682in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.757059in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.768643in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.781843in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.798343in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.814843in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.827880in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.843175in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.858383in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.871919in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.886742in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.903242in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.919742in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.936242in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.952742in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.968001in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.983168in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.999668in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{1.016168in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{1.032668in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{1.049168in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{1.065668in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.082168in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{1.098668in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{1.111998in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.125155in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{1.140714in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{1.156189in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.172689in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{1.186825in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{1.203325in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.217926in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{1.230027in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{1.244462in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.260962in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{1.277462in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{1.291404in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.307904in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{1.324404in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{1.340904in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.357404in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{1.373904in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{1.386762in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.397880in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{1.408801in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{1.419536in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.430099in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{1.442345in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{1.458845in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.475345in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{1.489654in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{1.504238in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.516430in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{1.528518in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{1.540750in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{1.554863in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{1.568920in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{1.582925in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{1.599425in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{1.613750in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{1.625511in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{1.639952in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{1.654333in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{1.670833in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{1.687333in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{1.702779in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{1.718169in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{1.730968in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{1.746237in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{1.762737in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{1.779237in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{1.795737in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{1.812237in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{1.828737in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{1.845237in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{1.861737in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{1.878237in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{1.894737in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{1.911237in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.927737in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.011827in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.011827in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{1.995327in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{1.978827in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{1.962327in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{1.945827in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{1.929327in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{1.912827in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{1.896327in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{1.879827in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{1.863327in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{1.846827in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{1.830327in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{1.815896in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{1.802295in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{1.787985in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{1.773731in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{1.757231in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{1.740731in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{1.725412in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{1.710153in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{1.695514in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{1.680139in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{1.663639in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{1.647944in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{1.632301in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{1.616714in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{1.602546in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.588234in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{1.574026in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{1.558910in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.543519in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{1.527019in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{1.510519in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.496365in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{1.483828in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{1.471463in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.459284in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.417260in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{1.400760in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{1.384260in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.367760in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{1.351260in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{1.335502in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.319002in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{1.302502in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{1.287237in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.272937in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{1.257839in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{1.241339in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.225775in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{1.209275in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{1.195050in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.180909in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{1.167665in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{1.154596in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.138096in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{1.121596in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{1.105096in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{1.088596in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{1.072096in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{1.055596in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{1.039096in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{1.024563in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{1.010122in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.993622in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.977122in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.960622in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.944122in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.929245in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.916381in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.901889in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.887484in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.874121in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.857621in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.841121in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.827921in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.813105in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.797781in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.781281in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.767527in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.752604in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.741249in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.727031in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.711125in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.697312in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.681473in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.666415in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.652674in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.639043in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.626992in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.615797in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.601053in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.588714in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.577451in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.567859in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.558198in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.548352in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.539782in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.539782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495480in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495480in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381701in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381701in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267921in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.267921in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154142in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.154142in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802656in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442592in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.854382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.806157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.184382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.136157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.514382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.466157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.844382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.796157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.174382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.126157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.349382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \# Samples from Support of \(\displaystyle \mathcal{P}_{\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.545832in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.549132in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.550782in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.562332in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.580482in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.590382in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.600282in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.611832in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.625032in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.638232in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.651432in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.667932in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.679482in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.687732in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.700932in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.710832in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.720732in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.728982in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.742182in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.757032in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.770232in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.786732in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.803232in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.819732in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.834582in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.844482in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.859332in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.872532in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.884082in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.898932in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.912132in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.925332in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.940182in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.956682in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.969882in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{0.981432in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.992982in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{1.006182in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{1.017732in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.030932in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{1.045782in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{1.057332in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.070532in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{1.085382in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{1.098582in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.111782in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{1.124982in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{1.139832in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.156332in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{1.171182in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{1.184382in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.200882in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{1.212432in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{1.225632in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.238832in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{1.253682in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{1.268532in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.285032in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{1.301532in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{1.314732in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.331232in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{1.344432in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{1.360932in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.374132in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{1.384032in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{1.400532in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.412082in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{1.423632in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{1.436832in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.453332in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{1.466532in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{1.483032in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{1.497882in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{1.512732in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{1.525932in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{1.537482in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{1.550682in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{1.565532in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{1.578732in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{1.593582in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{1.608432in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{1.621632in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{1.634832in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{1.648032in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{1.662882in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{1.676082in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{1.692582in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{1.707432in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{1.720632in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{1.737132in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{1.750332in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{1.765182in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{1.780032in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{1.794882in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{1.811382in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{1.827882in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.842732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.549132in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.555732in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.565632in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.578832in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.590382in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.601932in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.615132in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.629982in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.641532in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.656382in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.666282in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.681132in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.692682in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.705882in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.717432in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.732282in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.745482in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.760332in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.770232in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.785082in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.801582in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.816432in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.829632in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.842832in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.856032in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.870882in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.884082in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.897282in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.913782in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.925332in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.936882in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.950082in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.966582in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.981432in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.996282in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{1.012782in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{1.027632in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{1.042482in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{1.058982in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{1.075482in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.087032in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{1.096932in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{1.113432in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.128282in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{1.141482in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{1.156332in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.169532in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{1.184382in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{1.194282in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.210782in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{1.227282in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{1.240482in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.252032in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{1.268532in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{1.283382in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.294932in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{1.309782in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{1.324632in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.336182in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{1.346082in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{1.355982in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.370832in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{1.387332in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{1.402182in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.417032in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{1.430232in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{1.441782in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{1.471482in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{1.486332in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.501182in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{1.517682in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{1.534182in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{1.549032in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{1.563882in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{1.578732in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{1.591932in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{1.608432in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{1.621632in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{1.634832in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{1.649682in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{1.664532in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{1.681032in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{1.695882in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{1.709082in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{1.725582in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{1.740432in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{1.756932in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{1.771782in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{1.786632in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{1.803132in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{1.819632in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{1.836132in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{1.852632in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{1.869132in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{1.883982in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{1.897182in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.913682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.545832in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.552432in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.560682in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.595332in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.601932in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.608532in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.621732in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.636582in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.651432in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.664632in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.677832in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.687732in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.699282in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.714132in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.728982in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.743832in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.760332in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.776832in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.791682in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.806532in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.819732in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.832932in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.847782in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.860982in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.875832in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.889032in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.902232in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.918732in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.933582in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.946782in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.961632in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.973182in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.988032in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{1.004532in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{1.017732in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{1.034232in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{1.050732in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{1.067232in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{1.083732in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.100232in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{1.115082in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{1.128282in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.139832in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{1.153032in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{1.167882in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.182732in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{1.197582in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{1.212432in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.227282in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{1.242132in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{1.256982in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.270182in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{1.283382in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{1.298232in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.313082in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{1.326282in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{1.337832in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.349382in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{1.360932in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{1.374132in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.385682in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{1.400532in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{1.415382in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.428582in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{1.443432in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.471482in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{1.487982in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{1.486882in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.496049in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{1.524282in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{1.539132in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{1.553982in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{1.570482in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{1.586982in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{1.603482in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{1.634832in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{1.649682in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{1.666182in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{1.681032in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{1.695882in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{1.728882in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{1.743732in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{1.760232in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{1.776732in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{1.793232in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{1.808082in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{1.822932in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{1.839432in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{1.855932in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{1.872432in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{1.888932in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{1.905432in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{1.921932in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.938432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.537582in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.545832in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.554082in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.562332in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.580482in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.592032in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.605232in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.615132in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.625032in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.636582in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.648132in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.661332in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.676182in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.687732in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.702582in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.715782in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.725682in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.740532in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.753732in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.770232in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.785082in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.798282in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.811482in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.827982in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.844482in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.857682in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.872532in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.887382in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.900582in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.915432in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.931932in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.948432in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.964932in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.981432in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.996282in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{1.011132in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{1.027632in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{1.060632in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{1.077132in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.110132in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{1.126632in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{1.139832in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.153032in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{1.167882in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{1.182732in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.199232in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{1.214082in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{1.230582in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.245432in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{1.258632in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.289982in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{1.306482in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{1.321332in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.337832in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{1.354332in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{1.370832in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.387332in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{1.403832in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{1.417032in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.428582in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{1.440132in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{1.451682in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{1.476432in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{1.492932in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.509432in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{1.524282in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{1.539132in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.552332in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{1.565532in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{1.578732in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{1.593582in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{1.608432in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{1.623282in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{1.639782in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{1.654632in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{1.667832in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{1.682682in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{1.697532in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{1.714032in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{1.730532in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{1.745382in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{1.760232in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{1.773432in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{1.788282in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{1.804782in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{1.821282in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{1.837782in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{1.854282in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{1.870782in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{1.887282in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{1.903782in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{1.920282in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{1.936782in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{1.953282in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.969782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.174382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996052in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.174382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.174382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.174382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.174382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.174382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.532857in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.530867in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.537984in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.545232in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.554290in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.562728in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.570273in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.579008in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.585323in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.592684in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.603780in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.610243in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.617647in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.626222in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.639891in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.646336in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.655801in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.663490in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.672480in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.680840in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.690953in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.697465in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.704952in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.712492in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.720198in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.726503in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.735913in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.744216in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.752212in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.760667in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.771595in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.780772in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.788846in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.796562in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.805656in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.814286in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{0.823280in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{0.831595in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{0.838600in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{0.847221in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{0.855297in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{0.862910in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{0.870711in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{0.878874in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{0.884968in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{0.891908in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{0.901565in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{0.910060in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{0.919110in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{0.928905in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{0.936633in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{0.945091in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{0.951722in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{0.958255in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{0.968031in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{0.977100in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{0.986129in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{0.992800in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.001049in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.011971in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.018237in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.027057in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.035342in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.043838in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.058371in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.068507in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.077177in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.086152in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.094322in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.103699in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.111366in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.120229in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.132139in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.141271in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.150127in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.157568in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.167740in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.176124in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.184756in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.193182in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.200410in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.208972in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.217710in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.225039in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.234055in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.241464in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.249260in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.255938in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.264884in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.273836in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.281717in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.290039in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.296807in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.305867in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.313285in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.321674in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.329906in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.339297in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.348450in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.371434in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.371434in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.361667in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.352138in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.343210in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.334439in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.326017in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.316157in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.300887in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.291607in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.282079in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.272545in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.265144in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.256220in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.248669in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.231133in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.221832in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.212794in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.205062in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.195888in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.188680in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.179464in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.170716in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.163637in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.154892in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.145105in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.133695in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.124958in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.116785in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.107242in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.097812in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.090507in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.081577in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.066648in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.058286in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.049182in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.041187in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.033287in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.017035in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.010763in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{1.003795in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{0.994783in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{0.986253in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{0.976669in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{0.969122in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{0.962553in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{0.954731in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{0.947059in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{0.936614in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{0.927624in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{0.918519in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{0.907935in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{0.900795in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{0.893690in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{0.884253in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{0.876214in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{0.867547in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{0.858903in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{0.850804in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{0.843729in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{0.835324in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.826278in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.808802in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.800678in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.791152in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.782289in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.772537in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.764712in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.757308in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.750211in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.740261in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.733806in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.726112in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.718692in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.710779in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.703211in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.684724in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.675673in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.666202in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.655868in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.648673in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.642943in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.635502in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.626477in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.618920in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.611744in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.599960in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.591041in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.582836in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.574411in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.566556in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.557834in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.547972in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.540260in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.532857in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.532857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.534749in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.532495in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.550117in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.561139in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.572929in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.581623in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.591598in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.598449in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.607526in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.620496in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.630582in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.640843in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.650533in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.659748in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.669598in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.678366in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.689306in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.700004in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.709196in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.719745in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.730185in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.740064in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.750713in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.759049in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.767200in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.778194in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.787144in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.795958in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.805806in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.815032in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.827087in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.834822in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.842942in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.852199in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.862695in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.872017in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{0.882403in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{0.893733in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{0.902944in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{0.911701in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{0.921123in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{0.932504in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{0.943447in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{0.954115in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{0.963947in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{0.973342in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{0.985136in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{0.998123in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{1.008661in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{1.016412in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{1.026045in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{1.038740in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{1.047502in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{1.057213in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{1.067194in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{1.078151in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{1.089279in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.098770in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.108014in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.117713in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.124525in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.134042in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.145036in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.155673in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.163740in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.174160in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.184301in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.194128in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.204035in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.212795in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.222120in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.233154in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.255349in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.266323in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.275216in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.284341in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.293926in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.303182in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.312650in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.324236in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.335161in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.344353in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.355070in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.361861in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.372489in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.383210in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.392229in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.402066in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.409500in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.430782in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.439842in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.460259in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.470264in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.482272in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.491430in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.501803in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.511772in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.544712in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.544712in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.534441in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.524134in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.514372in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.502180in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.492385in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.480268in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.470562in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.461142in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.449345in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.437544in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.429138in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.420055in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.409274in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.398875in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.387503in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.379334in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.368051in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.357883in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.347248in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.335953in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.327822in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.317718in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.307943in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.289441in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.278855in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.267854in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.257050in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.245644in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.225449in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.214676in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.204263in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.193284in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.182584in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.173491in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.162568in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.152002in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.142159in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.134451in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.123030in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.112914in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{1.103045in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{1.091733in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{1.081130in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{1.071751in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{1.062102in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{1.052823in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{1.041319in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{1.031152in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{1.022622in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{1.012481in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{0.999507in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{0.986662in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{0.976257in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{0.967169in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{0.956716in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{0.945659in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{0.934601in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{0.925103in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{0.915380in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{0.905670in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{0.894121in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.884267in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.874669in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.864484in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.854382in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.845782in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.837237in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.804566in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.794900in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.784930in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.773484in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.764475in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.756971in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.746499in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.736578in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.726339in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.716648in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.706920in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.696498in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.684998in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.676166in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.665776in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.656511in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.646401in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.635542in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.624947in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.611518in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.602115in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.593566in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.584181in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.575715in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.564625in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.553207in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.543684in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.534749in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.534749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.539406in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.536638in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.549768in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.564255in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.578087in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.593116in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.607720in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.622445in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.634509in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.647273in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.661666in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.675833in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.690764in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.705162in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.718751in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.732667in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.745798in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.760069in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.773377in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.788086in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.803447in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.816694in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.830603in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.844347in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.859980in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.874352in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.890262in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.904104in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.917763in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.932565in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.947951in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.962556in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.977352in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.991077in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{1.005712in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{1.019301in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{1.031766in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{1.047362in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{1.061747in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{1.075083in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{1.088072in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{1.101537in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{1.115591in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{1.128166in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{1.142291in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{1.155212in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{1.168687in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.184218in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{1.196115in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{1.209816in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{1.223729in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{1.238738in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{1.251793in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{1.265216in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{1.280051in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{1.295436in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{1.308061in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{1.321908in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.336672in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.351178in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.364579in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.377324in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.391921in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.406418in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.422628in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.436624in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.451510in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.465224in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.478539in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.493099in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.506814in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.520633in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.534536in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.547969in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.563317in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.577081in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.591899in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.605645in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.618819in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.630393in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.643950in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.657690in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.672335in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.686567in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.701867in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.716933in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.732576in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.746269in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.758923in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.774146in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.787629in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.801307in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.816033in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.829724in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.841952in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.857173in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.871056in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.887049in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.900241in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.913935in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.925941in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.954223in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.954223in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.941589in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.927563in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.913475in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.898228in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.884391in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.868372in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.855520in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.841051in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.826296in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.812695in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.798898in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.782881in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.769134in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.755108in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.739511in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.725097in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.709157in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.695668in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.680393in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.665534in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.651811in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.640505in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.626839in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.611985in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.597323in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.582487in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.567915in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.554507in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.540691in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.526790in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.512785in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.497425in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.483019in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.469014in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.454419in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.441136in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.424345in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.410683in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.397119in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.383904in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.370466in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.355932in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{1.341216in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{1.327343in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{1.313568in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{1.298592in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{1.283068in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{1.269211in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{1.255426in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{1.241395in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{1.227588in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{1.213569in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.200825in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{1.184677in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{1.170872in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{1.157392in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{1.143358in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{1.131293in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{1.116307in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{1.102491in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{1.088640in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{1.074697in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{1.059602in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{1.044838in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{1.031343in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{1.018532in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{1.002807in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.988812in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.973688in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.958373in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.943839in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.928720in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.914660in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.900342in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.883692in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.869464in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.853857in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.839881in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.825190in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.811157in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.795278in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.780067in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.766535in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.752206in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.738497in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.724693in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.711001in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.695920in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.680491in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.666497in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.651411in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.637775in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.624759in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.610444in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.596008in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.579797in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.566349in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.553116in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.539406in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.539406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.541482in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.539402in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.554783in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.570142in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.585716in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.601120in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.617998in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.632244in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.645847in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.660275in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.675364in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.690525in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.722939in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.737030in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.753043in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.767242in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.783201in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.798174in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.813739in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.828514in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.843762in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.859036in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.874196in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.890031in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.905623in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.922432in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.937953in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.953309in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.969169in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.985403in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{1.017116in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{1.033163in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{1.049026in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{1.064389in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{1.080395in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{1.094634in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{1.109832in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{1.122929in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{1.138220in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{1.151734in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{1.168579in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{1.183411in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{1.199192in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{1.214868in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{1.229985in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.246480in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{1.261110in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{1.277249in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{1.292979in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{1.311184in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{1.326855in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{1.342839in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{1.358868in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{1.374140in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{1.388658in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{1.404060in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.419414in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.435305in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.451155in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.466916in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.483316in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.498658in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.515745in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.531202in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.544788in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.561085in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.575628in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.590933in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.607426in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.622893in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.637488in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.668591in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.685456in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.701872in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.716729in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.733132in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.745665in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.759111in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.774950in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.790478in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.805157in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.819353in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.835317in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.851517in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.866346in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.879664in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.894774in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.910305in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.926076in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.942207in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.956478in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.970722in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.986445in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{2.003500in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{2.019750in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{2.033545in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{2.049008in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.063415in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.093069in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.093069in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{2.078436in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{2.062659in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{2.048294in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{2.031984in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{2.015159in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.999642in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.984406in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.969197in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.953208in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.936859in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.920270in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.904580in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.890617in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.875527in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.858287in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.843011in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.828607in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.812926in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.797214in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.780933in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.766659in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.753232in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.737075in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.721132in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.704988in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.688413in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.672184in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.657036in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.642151in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.610311in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.593935in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.578559in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.561855in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.547282in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.532379in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.515586in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.500568in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.484408in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.468049in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.451779in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.435550in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{1.420103in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{1.404266in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{1.388424in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{1.372456in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{1.355925in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{1.340229in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{1.324659in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{1.306345in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{1.290835in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{1.274853in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.260444in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{1.244819in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{1.229576in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{1.214012in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{1.197233in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{1.181265in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{1.164230in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{1.149584in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{1.121212in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{1.105610in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{1.091249in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{1.075135in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{1.060138in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{1.043881in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{1.026928in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{1.011126in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.994841in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.978515in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.962255in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.945491in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.929772in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.912701in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.897493in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.881648in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.865568in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.849601in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.834050in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.818905in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.804990in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.790043in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.773881in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.758601in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.742934in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.727985in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.712297in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.696159in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.680520in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.664809in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.649317in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.635640in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.619966in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.603844in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.588007in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.572782in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.557341in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.541482in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.541482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.522467in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.408688in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.408688in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.294908in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.294908in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.181129in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.181129in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.067350in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.067350in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.715863in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Batches of Size \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.355800in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{0.964382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216911in, y=0.916157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{1.404382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216911in, y=1.356157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{1.844382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216911in, y=1.796157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.531862in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.539122in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.546602in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.556062in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.564642in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.572342in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.580922in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.588182in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.596322in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.607762in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.614582in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.622062in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.630862in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.638562in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.644282in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.651102in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.661002in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.669582in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.678602in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.686962in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.697082in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.704122in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.711822in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.719302in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.727002in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.733382in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.743062in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.750762in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.758462in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.766602in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.776942in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.785962in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.794762in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.802682in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.811922in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.820282in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{0.829302in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{0.837662in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{0.844702in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{0.853062in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{0.861422in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{0.869562in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{0.877482in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{0.886282in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{0.892882in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{0.899922in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{0.910042in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{0.918842in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{0.927862in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{0.937982in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{0.945682in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{0.953822in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{0.960422in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{0.967462in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{0.977142in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{0.985942in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{0.994962in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.001782in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.009042in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.019602in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.025762in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.034122in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.042262in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.051062in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.059862in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.065362in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.075042in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.083842in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.091982in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.100782in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.110242in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.118162in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.126962in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.138622in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.148082in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.156882in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.164142in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.173602in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.182402in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.190322in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.199122in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.206602in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.215402in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.224422in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.232342in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.241362in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.248842in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.257202in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.264242in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.282722in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.291302in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.299442in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.306482in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.315942in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.323862in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.332442in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.341022in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.359942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.533622in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.542422in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.551662in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.562882in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.574322in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.582902in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.592582in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.600282in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.609522in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.622722in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.633062in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.643622in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.653522in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.662762in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.672882in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.681682in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.692902in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.703462in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.712922in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.723042in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.733382in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.743282in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.753842in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.761762in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.770342in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.781562in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.791022in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.800262in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.810162in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.820062in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.832162in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.840302in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.848662in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.858342in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.868682in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.878142in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{0.888262in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{0.899702in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{0.909162in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{0.918402in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{0.927862in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{0.939082in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{0.950082in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{0.960642in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{0.970102in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{0.980002in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{0.992322in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{1.005302in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{1.015642in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{1.023782in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{1.033682in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{1.045782in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{1.054802in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{1.064482in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{1.074162in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{1.084942in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{1.096162in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.105842in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.115522in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.126082in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.133342in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.143022in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.153802in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.164582in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.173162in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.183722in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.194282in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.204402in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.214742in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.224422in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.233882in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.245102in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.256542in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.267102in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.277882in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.286682in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.296142in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.305822in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.315502in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.324302in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.335742in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.346522in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.356202in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.367202in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.374682in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.385682in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.396242in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.406142in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.415602in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.423522in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.434742in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.445962in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.455202in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.464222in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.476322in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.486222in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.498322in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.507782in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.518122in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.528242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.538022in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.551442in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.565302in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.578942in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.594562in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.609082in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.623602in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.636142in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.649342in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.664082in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.678162in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.693342in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.708082in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.721722in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.749002in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.763302in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.776722in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.791682in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.807302in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.820942in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.835242in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.849102in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.864722in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.879022in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.895302in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.909382in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.923242in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.938202in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.953162in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.968122in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.983082in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.996942in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{1.012122in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{1.025322in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{1.038302in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{1.053482in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{1.068222in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{1.081862in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{1.095282in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{1.108922in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{1.123442in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{1.135762in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{1.149842in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{1.163042in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{1.176682in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.192522in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{1.204842in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{1.218702in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{1.232562in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{1.247082in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{1.260502in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{1.274142in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{1.289322in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{1.304502in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{1.317702in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{1.331562in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.346302in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.360822in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.374242in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.387222in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.401302in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.415382in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.431882in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.445522in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.460262in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.474122in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.487982in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.502942in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.516802in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.530662in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.557942in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.572902in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.587202in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.601942in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.616242in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.629662in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.641102in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.654742in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.669042in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.684002in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.697862in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.713482in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.728222in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.743842in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.757702in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.770902in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.786522in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.800162in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.813802in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.828542in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.842622in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.855162in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.870782in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.884642in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.900262in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.913902in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.927762in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.940082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.540442in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.556062in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.571462in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.586862in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.602482in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.618982in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.633942in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.647582in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.662542in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.677942in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.693342in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.709842in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.725462in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.739982in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.755822in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.770562in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.786622in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.801582in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.816322in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.831282in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.846682in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.862302in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.877922in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.893762in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.909162in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.926102in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.941722in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.957782in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.973842in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.990122in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{1.006402in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{1.022022in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{1.038522in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{1.054582in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{1.085822in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{1.100122in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{1.115522in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{1.128722in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{1.143902in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{1.157982in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{1.174922in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{1.190322in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{1.206602in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{1.237402in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.253462in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{1.267982in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{1.284042in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{1.299662in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{1.317922in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{1.333542in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{1.349382in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{1.365662in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{1.381282in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{1.396462in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{1.412082in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.427482in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.443542in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.459602in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.475662in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.491942in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.507122in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.524062in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.539242in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.584782in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.600622in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.617122in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.632522in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.647262in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.662222in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.678502in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.695222in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.711502in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.726902in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.743182in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.756162in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.770022in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.786082in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.801702in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.816882in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.831182in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.846802in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.863522in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.878482in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.892122in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.907522in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.923582in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.939642in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.955702in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.970442in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.985182in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{2.000802in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{2.017742in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{2.034022in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{2.048102in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{2.063722in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.078242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.174382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.174382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.174382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.174382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322903in}{4.483826in}}%
\pgfpathlineto{\pgfqpoint{2.461792in}{4.483826in}}%
\pgfpathlineto{\pgfqpoint{2.600681in}{4.483826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711792in,y=4.435215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}} (\(\displaystyle p=0.05\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864615in}{4.483826in}}%
\pgfpathlineto{\pgfqpoint{4.003504in}{4.483826in}}%
\pgfpathlineto{\pgfqpoint{4.142393in}{4.483826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.253504in,y=4.435215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}} (\(\displaystyle p=0.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336883in}{4.483826in}}%
\pgfpathlineto{\pgfqpoint{5.475772in}{4.483826in}}%
\pgfpathlineto{\pgfqpoint{5.614661in}{4.483826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.725772in,y=4.435215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}} (\(\displaystyle p=0.5\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.809151in}{4.483826in}}%
\pgfpathlineto{\pgfqpoint{6.948040in}{4.483826in}}%
\pgfpathlineto{\pgfqpoint{7.086929in}{4.483826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.198040in,y=4.435215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}} (\(\displaystyle p=1\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/nns_uncertainty_quantification.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.113426in}{3.374938in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.113426in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.113426in}{3.374938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.374938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651532in}{-0.243324in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{-0.278960in}}%
\pgfpathlineto{\pgfqpoint{0.693805in}{0.070811in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.663842in}}%
\pgfpathlineto{\pgfqpoint{0.778350in}{1.063307in}}%
\pgfpathlineto{\pgfqpoint{0.820623in}{1.063736in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.227957in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{1.465636in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.516986in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{1.546397in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.592533in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.635463in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{1.865648in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{1.903110in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{2.095865in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{2.066991in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{2.173986in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.070687in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{2.099331in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{2.136710in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.365736in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{2.417070in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{2.349289in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.354687in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.430416in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{2.472001in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.466694in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{2.509854in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{2.452154in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.480467in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{2.470667in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{2.464110in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.485731in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{2.508143in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{2.490641in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.491334in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{2.482484in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{2.516234in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.532437in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{2.541061in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{2.515366in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.534331in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{2.492836in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.515655in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.475248in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{2.495926in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.519065in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.531478in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.522016in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.528347in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.481088in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.494216in}}%
\pgfpathlineto{\pgfqpoint{2.849714in}{2.494431in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.481288in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.510235in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.535936in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.528734in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.538347in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.504024in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.495225in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.531404in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.536099in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.548567in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.572124in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.561214in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.582392in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.532575in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.545907in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.526377in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.588990in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.509472in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.539167in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.530216in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.555775in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.548108in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.522596in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.556010in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.546323in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.598437in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.544515in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.570576in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.574396in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.587317in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.536535in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.550145in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.564224in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.554411in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.537752in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.525841in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.563456in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.563927in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.584041in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.527783in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.540149in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.551312in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.530391in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.573914in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.524252in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.549310in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.567468in}}%
\pgfpathlineto{\pgfqpoint{4.878805in}{2.512395in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{2.529274in}}%
\pgfpathlineto{\pgfqpoint{4.963350in}{2.551236in}}%
\pgfpathlineto{\pgfqpoint{5.005623in}{2.574440in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{2.559083in}}%
\pgfpathlineto{\pgfqpoint{5.090168in}{2.560911in}}%
\pgfpathlineto{\pgfqpoint{5.132441in}{2.540472in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{2.546681in}}%
\pgfpathlineto{\pgfqpoint{5.216987in}{2.559361in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.549949in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{2.566386in}}%
\pgfpathlineto{\pgfqpoint{5.343805in}{2.536260in}}%
\pgfpathlineto{\pgfqpoint{5.386077in}{2.518517in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{2.577624in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{2.539816in}}%
\pgfpathlineto{\pgfqpoint{5.512896in}{2.575462in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{2.533853in}}%
\pgfpathlineto{\pgfqpoint{5.597441in}{2.548551in}}%
\pgfpathlineto{\pgfqpoint{5.639714in}{2.557413in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.556523in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{2.566535in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{2.555485in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{2.570338in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{2.590732in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{2.540361in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{2.568884in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{2.584146in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{2.525982in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{2.569364in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{2.529329in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{2.540364in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.559730in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{2.546130in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{2.555607in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{2.581135in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{2.568420in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{2.533494in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{2.560899in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{2.538583in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{2.548822in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{2.515251in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{2.563762in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{2.570361in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.575485in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{2.545514in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{2.562312in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.566592in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{2.548875in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{2.584763in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.564603in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{2.527860in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{2.549893in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.531994in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{2.572835in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{2.567498in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.540322in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{2.532409in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{2.546377in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{2.536423in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{2.533074in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{2.494519in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.564428in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{2.534259in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{2.540683in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.549836in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{2.565544in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{2.569059in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{2.558390in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{2.564061in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{2.569369in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{2.539054in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{2.580613in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{2.550413in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{2.580172in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{2.567250in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{2.538222in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{2.517817in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{2.512820in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{2.545562in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{2.543835in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{2.551783in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{2.575548in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{2.583386in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{2.559313in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{2.544437in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{2.551713in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{2.513000in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{2.553998in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{2.535536in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{2.554050in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{2.554327in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.536485in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{2.554910in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{2.545687in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.551106in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{2.524269in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{2.544419in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.597155in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{2.554464in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{2.537968in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.529833in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{2.541278in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{2.555256in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.569743in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{2.580676in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{2.550517in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.537693in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{2.532704in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{2.575292in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.553704in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{2.541023in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{2.562178in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.563139in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.552529in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{2.532763in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.547100in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{2.550340in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.563826in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.566319in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.579861in}}%
\pgfpathlineto{\pgfqpoint{9.951532in}{2.558891in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{2.537661in}}%
\pgfpathlineto{\pgfqpoint{10.036077in}{2.577072in}}%
\pgfpathlineto{\pgfqpoint{10.078350in}{2.540515in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.579093in}}%
\pgfpathlineto{\pgfqpoint{10.162896in}{2.539599in}}%
\pgfpathlineto{\pgfqpoint{10.205168in}{2.552316in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{2.600129in}}%
\pgfpathlineto{\pgfqpoint{10.289714in}{2.569938in}}%
\pgfpathlineto{\pgfqpoint{10.331987in}{2.555985in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{2.559983in}}%
\pgfpathlineto{\pgfqpoint{10.416532in}{2.565160in}}%
\pgfpathlineto{\pgfqpoint{10.458805in}{2.566639in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{2.558697in}}%
\pgfpathlineto{\pgfqpoint{10.543350in}{2.582784in}}%
\pgfpathlineto{\pgfqpoint{10.585623in}{2.548096in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{2.552440in}}%
\pgfpathlineto{\pgfqpoint{10.670168in}{2.542099in}}%
\pgfpathlineto{\pgfqpoint{10.712441in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{2.540326in}}%
\pgfpathlineto{\pgfqpoint{10.796987in}{2.578025in}}%
\pgfpathlineto{\pgfqpoint{10.839259in}{2.574076in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{2.577786in}}%
\pgfpathlineto{\pgfqpoint{10.923805in}{2.560867in}}%
\pgfpathlineto{\pgfqpoint{10.966077in}{2.524538in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{2.568636in}}%
\pgfpathlineto{\pgfqpoint{11.050623in}{2.591833in}}%
\pgfpathlineto{\pgfqpoint{11.092896in}{2.550716in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{2.568992in}}%
\pgfpathlineto{\pgfqpoint{11.177441in}{2.610980in}}%
\pgfpathlineto{\pgfqpoint{11.219714in}{2.560224in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{2.514011in}}%
\pgfpathlineto{\pgfqpoint{11.304259in}{2.511949in}}%
\pgfpathlineto{\pgfqpoint{11.346532in}{2.544097in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{2.543379in}}%
\pgfpathlineto{\pgfqpoint{11.431077in}{2.536543in}}%
\pgfpathlineto{\pgfqpoint{11.473350in}{2.564287in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{2.604008in}}%
\pgfpathlineto{\pgfqpoint{11.557896in}{2.562938in}}%
\pgfpathlineto{\pgfqpoint{11.600168in}{2.562710in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{2.531661in}}%
\pgfpathlineto{\pgfqpoint{11.684714in}{2.590824in}}%
\pgfpathlineto{\pgfqpoint{11.726987in}{2.572075in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{2.554247in}}%
\pgfpathlineto{\pgfqpoint{11.811532in}{2.551198in}}%
\pgfpathlineto{\pgfqpoint{11.853805in}{2.543909in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{2.575324in}}%
\pgfpathlineto{\pgfqpoint{11.938350in}{2.553015in}}%
\pgfpathlineto{\pgfqpoint{11.980623in}{2.559275in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{2.546383in}}%
\pgfpathlineto{\pgfqpoint{12.065168in}{2.533021in}}%
\pgfpathlineto{\pgfqpoint{12.107441in}{2.546997in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{2.554926in}}%
\pgfpathlineto{\pgfqpoint{12.191987in}{2.539496in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{2.573787in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{2.542867in}}%
\pgfpathlineto{\pgfqpoint{12.318805in}{2.511287in}}%
\pgfpathlineto{\pgfqpoint{12.361077in}{2.589195in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{2.556559in}}%
\pgfpathlineto{\pgfqpoint{12.445623in}{2.555009in}}%
\pgfpathlineto{\pgfqpoint{12.487896in}{2.550897in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{2.551620in}}%
\pgfpathlineto{\pgfqpoint{12.572441in}{2.582611in}}%
\pgfpathlineto{\pgfqpoint{12.614714in}{2.535200in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{2.563242in}}%
\pgfpathlineto{\pgfqpoint{12.699259in}{2.514178in}}%
\pgfpathlineto{\pgfqpoint{12.741532in}{2.521390in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{2.568705in}}%
\pgfpathlineto{\pgfqpoint{12.826077in}{2.564482in}}%
\pgfpathlineto{\pgfqpoint{12.868350in}{2.579357in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{2.567910in}}%
\pgfpathlineto{\pgfqpoint{12.952896in}{2.552313in}}%
\pgfpathlineto{\pgfqpoint{12.995168in}{2.586334in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{2.579369in}}%
\pgfpathlineto{\pgfqpoint{13.079714in}{2.565367in}}%
\pgfpathlineto{\pgfqpoint{13.121987in}{2.565737in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{2.546584in}}%
\pgfpathlineto{\pgfqpoint{13.206532in}{2.561135in}}%
\pgfpathlineto{\pgfqpoint{13.248805in}{2.579862in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{2.562054in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{2.638501in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{2.638501in}}%
\pgfpathlineto{\pgfqpoint{13.248805in}{2.643668in}}%
\pgfpathlineto{\pgfqpoint{13.206532in}{2.632588in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{2.611124in}}%
\pgfpathlineto{\pgfqpoint{13.121987in}{2.618672in}}%
\pgfpathlineto{\pgfqpoint{13.079714in}{2.622768in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{2.623048in}}%
\pgfpathlineto{\pgfqpoint{12.995168in}{2.642784in}}%
\pgfpathlineto{\pgfqpoint{12.952896in}{2.620919in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{2.614637in}}%
\pgfpathlineto{\pgfqpoint{12.868350in}{2.624302in}}%
\pgfpathlineto{\pgfqpoint{12.826077in}{2.627379in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{2.633091in}}%
\pgfpathlineto{\pgfqpoint{12.741532in}{2.605890in}}%
\pgfpathlineto{\pgfqpoint{12.699259in}{2.593852in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{2.631103in}}%
\pgfpathlineto{\pgfqpoint{12.614714in}{2.620645in}}%
\pgfpathlineto{\pgfqpoint{12.572441in}{2.645887in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{2.614781in}}%
\pgfpathlineto{\pgfqpoint{12.487896in}{2.617367in}}%
\pgfpathlineto{\pgfqpoint{12.445623in}{2.610151in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{2.630955in}}%
\pgfpathlineto{\pgfqpoint{12.361077in}{2.631851in}}%
\pgfpathlineto{\pgfqpoint{12.318805in}{2.605436in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{2.604284in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{2.651606in}}%
\pgfpathlineto{\pgfqpoint{12.191987in}{2.609518in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{2.606508in}}%
\pgfpathlineto{\pgfqpoint{12.107441in}{2.606364in}}%
\pgfpathlineto{\pgfqpoint{12.065168in}{2.617234in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{2.630574in}}%
\pgfpathlineto{\pgfqpoint{11.980623in}{2.614577in}}%
\pgfpathlineto{\pgfqpoint{11.938350in}{2.616491in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{2.638892in}}%
\pgfpathlineto{\pgfqpoint{11.853805in}{2.626838in}}%
\pgfpathlineto{\pgfqpoint{11.811532in}{2.620791in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{2.619605in}}%
\pgfpathlineto{\pgfqpoint{11.726987in}{2.643383in}}%
\pgfpathlineto{\pgfqpoint{11.684714in}{2.632706in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{2.605555in}}%
\pgfpathlineto{\pgfqpoint{11.600168in}{2.609280in}}%
\pgfpathlineto{\pgfqpoint{11.557896in}{2.622713in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{2.648087in}}%
\pgfpathlineto{\pgfqpoint{11.473350in}{2.630679in}}%
\pgfpathlineto{\pgfqpoint{11.431077in}{2.621785in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{2.624264in}}%
\pgfpathlineto{\pgfqpoint{11.346532in}{2.595602in}}%
\pgfpathlineto{\pgfqpoint{11.304259in}{2.594839in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{2.574770in}}%
\pgfpathlineto{\pgfqpoint{11.219714in}{2.629153in}}%
\pgfpathlineto{\pgfqpoint{11.177441in}{2.647324in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{2.612933in}}%
\pgfpathlineto{\pgfqpoint{11.092896in}{2.616927in}}%
\pgfpathlineto{\pgfqpoint{11.050623in}{2.644737in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{2.617636in}}%
\pgfpathlineto{\pgfqpoint{10.966077in}{2.587839in}}%
\pgfpathlineto{\pgfqpoint{10.923805in}{2.620437in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{2.628978in}}%
\pgfpathlineto{\pgfqpoint{10.839259in}{2.642002in}}%
\pgfpathlineto{\pgfqpoint{10.796987in}{2.646126in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{2.604341in}}%
\pgfpathlineto{\pgfqpoint{10.712441in}{2.615305in}}%
\pgfpathlineto{\pgfqpoint{10.670168in}{2.587044in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{2.612719in}}%
\pgfpathlineto{\pgfqpoint{10.585623in}{2.640039in}}%
\pgfpathlineto{\pgfqpoint{10.543350in}{2.629568in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{2.601494in}}%
\pgfpathlineto{\pgfqpoint{10.458805in}{2.630189in}}%
\pgfpathlineto{\pgfqpoint{10.416532in}{2.623596in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{2.615733in}}%
\pgfpathlineto{\pgfqpoint{10.331987in}{2.609174in}}%
\pgfpathlineto{\pgfqpoint{10.289714in}{2.638068in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{2.622780in}}%
\pgfpathlineto{\pgfqpoint{10.205168in}{2.596077in}}%
\pgfpathlineto{\pgfqpoint{10.162896in}{2.592648in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.641333in}}%
\pgfpathlineto{\pgfqpoint{10.078350in}{2.614709in}}%
\pgfpathlineto{\pgfqpoint{10.036077in}{2.630313in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{2.608869in}}%
\pgfpathlineto{\pgfqpoint{9.951532in}{2.633591in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.619451in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.618711in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.612511in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{2.617303in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.609987in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{2.593275in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.608905in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.610092in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{2.609812in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{2.608612in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.612697in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{2.628988in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{2.620035in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.596417in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{2.615884in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{2.614911in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.637021in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{2.606798in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{2.606494in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.617318in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{2.607320in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{2.619388in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.625133in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{2.609563in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{2.595560in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.624610in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{2.603948in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{2.607765in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.596384in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{2.627598in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{2.611109in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{2.589260in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{2.611161in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{2.583852in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{2.608478in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{2.620722in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{2.612056in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{2.625241in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{2.615071in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{2.625174in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{2.603937in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{2.615871in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{2.585895in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{2.590834in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{2.607066in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{2.622748in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{2.624108in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{2.616609in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{2.605659in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{2.607476in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{2.608209in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{2.606066in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{2.609874in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{2.617213in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{2.618865in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.596694in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{2.612678in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{2.591779in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.618118in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{2.584325in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{2.615319in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{2.629357in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{2.613193in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{2.601702in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.583232in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{2.619395in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{2.630824in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.592802in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{2.623960in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{2.594452in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.597451in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{2.630694in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{2.604486in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.617196in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{2.615266in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{2.618403in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.626311in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{2.625225in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{2.628719in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{2.590916in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{2.608885in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{2.604222in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{2.598671in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{2.613036in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{2.612884in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{2.646121in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{2.625698in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{2.610956in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.624679in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{2.595610in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{2.606024in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{2.626222in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{2.588258in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{2.627586in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{2.613663in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{2.600580in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{2.621000in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{2.609104in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{2.613400in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{2.610423in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.612983in}}%
\pgfpathlineto{\pgfqpoint{5.639714in}{2.637553in}}%
\pgfpathlineto{\pgfqpoint{5.597441in}{2.609778in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{2.602121in}}%
\pgfpathlineto{\pgfqpoint{5.512896in}{2.617641in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{2.599884in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{2.631624in}}%
\pgfpathlineto{\pgfqpoint{5.386077in}{2.591376in}}%
\pgfpathlineto{\pgfqpoint{5.343805in}{2.599714in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{2.604982in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.613969in}}%
\pgfpathlineto{\pgfqpoint{5.216987in}{2.617597in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{2.606679in}}%
\pgfpathlineto{\pgfqpoint{5.132441in}{2.584945in}}%
\pgfpathlineto{\pgfqpoint{5.090168in}{2.613563in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{2.620979in}}%
\pgfpathlineto{\pgfqpoint{5.005623in}{2.616178in}}%
\pgfpathlineto{\pgfqpoint{4.963350in}{2.610197in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{2.611046in}}%
\pgfpathlineto{\pgfqpoint{4.878805in}{2.588184in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.621909in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.598462in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.588746in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.619810in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.590680in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.598323in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.606382in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.592667in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.632038in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.614273in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.619090in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.598335in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.611262in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.605780in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.616459in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.587070in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.623036in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.632487in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.623674in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.623147in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.610087in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.636271in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.592755in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.616601in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.607789in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.594697in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.603795in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.601411in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.585629in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.560058in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.632056in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.597799in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.624220in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.594705in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.629340in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.612638in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.608559in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.602931in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.591181in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.588424in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.569958in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.592829in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.602594in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.592957in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.585135in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.591585in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.573339in}}%
\pgfpathlineto{\pgfqpoint{2.849714in}{2.573857in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.589596in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.564846in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.588377in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.605264in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.603253in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.584619in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{2.571741in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.585589in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.596721in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{2.569243in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.603505in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{2.589559in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{2.591187in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.589255in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{2.568200in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{2.550408in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.562672in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{2.563365in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{2.573186in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.545299in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{2.546428in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{2.535525in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.561740in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{2.529198in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{2.580168in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.550674in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{2.543505in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.520509in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.485085in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{2.481169in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{2.503428in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.454786in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{2.426731in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{2.346747in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.336891in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{2.445963in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{2.362322in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{2.366980in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{2.263533in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{2.243866in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{2.024470in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.968666in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{1.867012in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.874068in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{1.839821in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{1.757757in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.451468in}}%
\pgfpathlineto{\pgfqpoint{0.820623in}{1.500810in}}%
\pgfpathlineto{\pgfqpoint{0.778350in}{1.472675in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{1.087236in}}%
\pgfpathlineto{\pgfqpoint{0.693805in}{0.509743in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{-0.243324in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{-0.243324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651532in}{-0.243324in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{-0.278960in}}%
\pgfpathlineto{\pgfqpoint{0.693805in}{-0.046519in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.662913in}}%
\pgfpathlineto{\pgfqpoint{0.778350in}{0.747054in}}%
\pgfpathlineto{\pgfqpoint{0.820623in}{1.091783in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.416631in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{1.443586in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{1.615088in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.641126in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{1.729341in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.842846in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.869106in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{1.793131in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{1.972913in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{2.061838in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{1.977320in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{2.055341in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.065045in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{2.044803in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{2.038907in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.032727in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{2.084741in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{2.010931in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.091864in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.064470in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{2.226403in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.151770in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{2.178922in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{2.132366in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.196693in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{2.186356in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{2.119350in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.132196in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{2.188389in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{2.234242in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.183726in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{2.287357in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{2.379300in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.366138in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{2.436814in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{2.410723in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.449481in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{2.386186in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.430971in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.457720in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{2.448859in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.477142in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.507413in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.461973in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.510671in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.489403in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.557400in}}%
\pgfpathlineto{\pgfqpoint{2.849714in}{2.534715in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.520028in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.547655in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.470153in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.503681in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.515701in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.496775in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.535575in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.511192in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.553132in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.560198in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.532831in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.529794in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.557699in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.556123in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.519050in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.528711in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.559542in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.577501in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.589473in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.558738in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.533145in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.581160in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.568057in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.575177in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.582305in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.598029in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.587181in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.595510in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.608831in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.641942in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.618625in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.571295in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.594961in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.597949in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.608311in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.602783in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.587035in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.602277in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.597601in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.602904in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.591342in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.596927in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.599961in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.599409in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.573560in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.579633in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.602405in}}%
\pgfpathlineto{\pgfqpoint{4.878805in}{2.590408in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{2.569152in}}%
\pgfpathlineto{\pgfqpoint{4.963350in}{2.587595in}}%
\pgfpathlineto{\pgfqpoint{5.005623in}{2.594776in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{2.580562in}}%
\pgfpathlineto{\pgfqpoint{5.090168in}{2.593032in}}%
\pgfpathlineto{\pgfqpoint{5.132441in}{2.596802in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{2.582581in}}%
\pgfpathlineto{\pgfqpoint{5.216987in}{2.585755in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.592327in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{2.593995in}}%
\pgfpathlineto{\pgfqpoint{5.343805in}{2.588694in}}%
\pgfpathlineto{\pgfqpoint{5.386077in}{2.601913in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{2.604395in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{2.580441in}}%
\pgfpathlineto{\pgfqpoint{5.512896in}{2.615308in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{2.597669in}}%
\pgfpathlineto{\pgfqpoint{5.597441in}{2.604757in}}%
\pgfpathlineto{\pgfqpoint{5.639714in}{2.560021in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.588190in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{2.606734in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{2.603334in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{2.616339in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{2.625268in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{2.589116in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{2.609236in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{2.613845in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{2.598003in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{2.618593in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{2.615755in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{2.603641in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.598501in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{2.602898in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{2.613591in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{2.613613in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{2.568745in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{2.592541in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{2.621288in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{2.621432in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{2.626402in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{2.599379in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{2.608166in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{2.619653in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.631483in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{2.614180in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{2.591300in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.594754in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{2.606209in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{2.592666in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.607740in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{2.592571in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{2.608327in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.597652in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{2.620336in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{2.610781in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.601452in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{2.614966in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{2.591085in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{2.616008in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{2.615639in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{2.592399in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.609478in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{2.635051in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{2.588928in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.594847in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{2.611166in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{2.604515in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{2.632797in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{2.618495in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{2.581855in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{2.615999in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{2.622968in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{2.602898in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{2.605415in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{2.633963in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{2.605546in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{2.614023in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{2.625222in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{2.591967in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{2.622274in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{2.628005in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{2.578609in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{2.614567in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{2.587335in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{2.630401in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{2.600320in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{2.591850in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{2.621793in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{2.590645in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{2.638271in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{2.627014in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.626639in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{2.606593in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{2.604086in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.609764in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{2.608614in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{2.605515in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.618884in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{2.633550in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{2.615279in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.620301in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{2.622924in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{2.606835in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.640256in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{2.601238in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{2.582903in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.620344in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{2.607238in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{2.612401in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.615096in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{2.607148in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{2.595980in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.603221in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.611532in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{2.599262in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.616432in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{2.594640in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.584804in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.608611in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.618381in}}%
\pgfpathlineto{\pgfqpoint{9.951532in}{2.621270in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{2.611704in}}%
\pgfpathlineto{\pgfqpoint{10.036077in}{2.634036in}}%
\pgfpathlineto{\pgfqpoint{10.078350in}{2.608817in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.615493in}}%
\pgfpathlineto{\pgfqpoint{10.162896in}{2.606175in}}%
\pgfpathlineto{\pgfqpoint{10.205168in}{2.637000in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{2.624317in}}%
\pgfpathlineto{\pgfqpoint{10.289714in}{2.622969in}}%
\pgfpathlineto{\pgfqpoint{10.331987in}{2.621963in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{2.608764in}}%
\pgfpathlineto{\pgfqpoint{10.416532in}{2.617445in}}%
\pgfpathlineto{\pgfqpoint{10.458805in}{2.593878in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{2.601302in}}%
\pgfpathlineto{\pgfqpoint{10.543350in}{2.612468in}}%
\pgfpathlineto{\pgfqpoint{10.585623in}{2.641330in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{2.618422in}}%
\pgfpathlineto{\pgfqpoint{10.670168in}{2.582318in}}%
\pgfpathlineto{\pgfqpoint{10.712441in}{2.607469in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{2.605369in}}%
\pgfpathlineto{\pgfqpoint{10.796987in}{2.639943in}}%
\pgfpathlineto{\pgfqpoint{10.839259in}{2.615509in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{2.616550in}}%
\pgfpathlineto{\pgfqpoint{10.923805in}{2.606071in}}%
\pgfpathlineto{\pgfqpoint{10.966077in}{2.595993in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{2.622789in}}%
\pgfpathlineto{\pgfqpoint{11.050623in}{2.647589in}}%
\pgfpathlineto{\pgfqpoint{11.092896in}{2.607651in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{2.619077in}}%
\pgfpathlineto{\pgfqpoint{11.177441in}{2.585066in}}%
\pgfpathlineto{\pgfqpoint{11.219714in}{2.630968in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{2.624671in}}%
\pgfpathlineto{\pgfqpoint{11.304259in}{2.618098in}}%
\pgfpathlineto{\pgfqpoint{11.346532in}{2.606178in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{2.604366in}}%
\pgfpathlineto{\pgfqpoint{11.431077in}{2.599284in}}%
\pgfpathlineto{\pgfqpoint{11.473350in}{2.602019in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{2.648152in}}%
\pgfpathlineto{\pgfqpoint{11.557896in}{2.606179in}}%
\pgfpathlineto{\pgfqpoint{11.600168in}{2.615010in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{2.596562in}}%
\pgfpathlineto{\pgfqpoint{11.684714in}{2.623901in}}%
\pgfpathlineto{\pgfqpoint{11.726987in}{2.573436in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{2.604428in}}%
\pgfpathlineto{\pgfqpoint{11.811532in}{2.620683in}}%
\pgfpathlineto{\pgfqpoint{11.853805in}{2.584766in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{2.612085in}}%
\pgfpathlineto{\pgfqpoint{11.938350in}{2.626127in}}%
\pgfpathlineto{\pgfqpoint{11.980623in}{2.617743in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{2.599449in}}%
\pgfpathlineto{\pgfqpoint{12.065168in}{2.633355in}}%
\pgfpathlineto{\pgfqpoint{12.107441in}{2.611481in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{2.648936in}}%
\pgfpathlineto{\pgfqpoint{12.191987in}{2.622866in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{2.602224in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{2.606633in}}%
\pgfpathlineto{\pgfqpoint{12.318805in}{2.604173in}}%
\pgfpathlineto{\pgfqpoint{12.361077in}{2.616520in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{2.602943in}}%
\pgfpathlineto{\pgfqpoint{12.445623in}{2.632806in}}%
\pgfpathlineto{\pgfqpoint{12.487896in}{2.626417in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{2.600717in}}%
\pgfpathlineto{\pgfqpoint{12.572441in}{2.610678in}}%
\pgfpathlineto{\pgfqpoint{12.614714in}{2.596089in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{2.612551in}}%
\pgfpathlineto{\pgfqpoint{12.699259in}{2.597957in}}%
\pgfpathlineto{\pgfqpoint{12.741532in}{2.626744in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{2.602932in}}%
\pgfpathlineto{\pgfqpoint{12.826077in}{2.617511in}}%
\pgfpathlineto{\pgfqpoint{12.868350in}{2.617824in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{2.628297in}}%
\pgfpathlineto{\pgfqpoint{12.952896in}{2.612750in}}%
\pgfpathlineto{\pgfqpoint{12.995168in}{2.615285in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{2.616076in}}%
\pgfpathlineto{\pgfqpoint{13.079714in}{2.609543in}}%
\pgfpathlineto{\pgfqpoint{13.121987in}{2.635323in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{2.589032in}}%
\pgfpathlineto{\pgfqpoint{13.206532in}{2.624397in}}%
\pgfpathlineto{\pgfqpoint{13.248805in}{2.623685in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{2.620484in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{2.655207in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{2.655207in}}%
\pgfpathlineto{\pgfqpoint{13.248805in}{2.652006in}}%
\pgfpathlineto{\pgfqpoint{13.206532in}{2.657503in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{2.617732in}}%
\pgfpathlineto{\pgfqpoint{13.121987in}{2.655893in}}%
\pgfpathlineto{\pgfqpoint{13.079714in}{2.650003in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{2.660236in}}%
\pgfpathlineto{\pgfqpoint{12.995168in}{2.641777in}}%
\pgfpathlineto{\pgfqpoint{12.952896in}{2.643691in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{2.657951in}}%
\pgfpathlineto{\pgfqpoint{12.868350in}{2.632408in}}%
\pgfpathlineto{\pgfqpoint{12.826077in}{2.646382in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{2.634259in}}%
\pgfpathlineto{\pgfqpoint{12.741532in}{2.655778in}}%
\pgfpathlineto{\pgfqpoint{12.699259in}{2.623710in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{2.646374in}}%
\pgfpathlineto{\pgfqpoint{12.614714in}{2.641723in}}%
\pgfpathlineto{\pgfqpoint{12.572441in}{2.649489in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{2.627160in}}%
\pgfpathlineto{\pgfqpoint{12.487896in}{2.651758in}}%
\pgfpathlineto{\pgfqpoint{12.445623in}{2.663998in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{2.626797in}}%
\pgfpathlineto{\pgfqpoint{12.361077in}{2.646131in}}%
\pgfpathlineto{\pgfqpoint{12.318805in}{2.643575in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{2.631180in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{2.633725in}}%
\pgfpathlineto{\pgfqpoint{12.191987in}{2.650962in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{2.683885in}}%
\pgfpathlineto{\pgfqpoint{12.107441in}{2.651169in}}%
\pgfpathlineto{\pgfqpoint{12.065168in}{2.662207in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{2.631532in}}%
\pgfpathlineto{\pgfqpoint{11.980623in}{2.644908in}}%
\pgfpathlineto{\pgfqpoint{11.938350in}{2.662604in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{2.635663in}}%
\pgfpathlineto{\pgfqpoint{11.853805in}{2.621377in}}%
\pgfpathlineto{\pgfqpoint{11.811532in}{2.648178in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{2.639594in}}%
\pgfpathlineto{\pgfqpoint{11.726987in}{2.607248in}}%
\pgfpathlineto{\pgfqpoint{11.684714in}{2.643097in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{2.623863in}}%
\pgfpathlineto{\pgfqpoint{11.600168in}{2.644537in}}%
\pgfpathlineto{\pgfqpoint{11.557896in}{2.624181in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{2.676596in}}%
\pgfpathlineto{\pgfqpoint{11.473350in}{2.635793in}}%
\pgfpathlineto{\pgfqpoint{11.431077in}{2.627972in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{2.632826in}}%
\pgfpathlineto{\pgfqpoint{11.346532in}{2.636602in}}%
\pgfpathlineto{\pgfqpoint{11.304259in}{2.650141in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{2.646674in}}%
\pgfpathlineto{\pgfqpoint{11.219714in}{2.661490in}}%
\pgfpathlineto{\pgfqpoint{11.177441in}{2.627286in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{2.642953in}}%
\pgfpathlineto{\pgfqpoint{11.092896in}{2.638233in}}%
\pgfpathlineto{\pgfqpoint{11.050623in}{2.665982in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{2.656008in}}%
\pgfpathlineto{\pgfqpoint{10.966077in}{2.623190in}}%
\pgfpathlineto{\pgfqpoint{10.923805in}{2.634225in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{2.653552in}}%
\pgfpathlineto{\pgfqpoint{10.839259in}{2.654594in}}%
\pgfpathlineto{\pgfqpoint{10.796987in}{2.651273in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{2.637411in}}%
\pgfpathlineto{\pgfqpoint{10.712441in}{2.639037in}}%
\pgfpathlineto{\pgfqpoint{10.670168in}{2.622583in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{2.651059in}}%
\pgfpathlineto{\pgfqpoint{10.585623in}{2.667893in}}%
\pgfpathlineto{\pgfqpoint{10.543350in}{2.639005in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{2.637131in}}%
\pgfpathlineto{\pgfqpoint{10.458805in}{2.635862in}}%
\pgfpathlineto{\pgfqpoint{10.416532in}{2.649553in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{2.637121in}}%
\pgfpathlineto{\pgfqpoint{10.331987in}{2.640688in}}%
\pgfpathlineto{\pgfqpoint{10.289714in}{2.652722in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{2.646407in}}%
\pgfpathlineto{\pgfqpoint{10.205168in}{2.670361in}}%
\pgfpathlineto{\pgfqpoint{10.162896in}{2.639710in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.643432in}}%
\pgfpathlineto{\pgfqpoint{10.078350in}{2.648866in}}%
\pgfpathlineto{\pgfqpoint{10.036077in}{2.657800in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{2.639149in}}%
\pgfpathlineto{\pgfqpoint{9.951532in}{2.645727in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.644270in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.635411in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.628791in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{2.628890in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.638768in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{2.621163in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.641183in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.641422in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{2.627550in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{2.635011in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.637619in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{2.630379in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{2.633058in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.644170in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{2.615788in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{2.619808in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.661516in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{2.630977in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{2.643453in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.641108in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{2.637437in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{2.653940in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.642525in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{2.627951in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{2.631682in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.647298in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{2.648009in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.651537in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{2.651161in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{2.670952in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{2.612393in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{2.648931in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{2.624228in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{2.634388in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{2.657089in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{2.625639in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{2.641874in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{2.628776in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{2.653275in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{2.645345in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{2.622869in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{2.652953in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{2.641797in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{2.639718in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{2.660358in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{2.631155in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{2.632430in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{2.653344in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{2.638580in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{2.622425in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{2.644777in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{2.655935in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{2.643854in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{2.635961in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.632408in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{2.614110in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{2.660511in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.643237in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{2.627405in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{2.642666in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{2.639276in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{2.645201in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.627046in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{2.643177in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{2.649766in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.629604in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{2.628865in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{2.627233in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.644975in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{2.639558in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.615736in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{2.609254in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{2.637915in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.657249in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{2.646103in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{2.639582in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{2.635950in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{2.650531in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{2.630663in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{2.653782in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{2.627884in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{2.617527in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{2.630409in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{2.649060in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{2.631188in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.633102in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{2.632308in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{2.638824in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{2.640953in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{2.628632in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{2.643838in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{2.639132in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{2.629447in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{2.656633in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{2.643828in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{2.638825in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{2.638530in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.622300in}}%
\pgfpathlineto{\pgfqpoint{5.639714in}{2.628735in}}%
\pgfpathlineto{\pgfqpoint{5.597441in}{2.633677in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{2.632070in}}%
\pgfpathlineto{\pgfqpoint{5.512896in}{2.639270in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{2.622597in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{2.642111in}}%
\pgfpathlineto{\pgfqpoint{5.386077in}{2.639004in}}%
\pgfpathlineto{\pgfqpoint{5.343805in}{2.629247in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{2.632640in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.621888in}}%
\pgfpathlineto{\pgfqpoint{5.216987in}{2.629703in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{2.621078in}}%
\pgfpathlineto{\pgfqpoint{5.132441in}{2.624865in}}%
\pgfpathlineto{\pgfqpoint{5.090168in}{2.624288in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{2.625581in}}%
\pgfpathlineto{\pgfqpoint{5.005623in}{2.637448in}}%
\pgfpathlineto{\pgfqpoint{4.963350in}{2.615443in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{2.638233in}}%
\pgfpathlineto{\pgfqpoint{4.878805in}{2.617598in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.629819in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.613470in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.616437in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.631572in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.629158in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.643369in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.629704in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.641118in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.632139in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.640503in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.629044in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.638134in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.633848in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.627444in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.622980in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.605042in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.645889in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.659830in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.640780in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.634851in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.629518in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.627364in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.605209in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.615442in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.616352in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.626225in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.584199in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.612631in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.630952in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.623674in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.632940in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.594222in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.604504in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.612141in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.625469in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.623567in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.628602in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.616139in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.622584in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.646516in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.620890in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.618707in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.606611in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.621116in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.606829in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.638617in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.612841in}}%
\pgfpathlineto{\pgfqpoint{2.849714in}{2.630444in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.619557in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.604966in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.625302in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.611283in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.614900in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.598598in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{2.588380in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.599390in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.621172in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{2.593924in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.604524in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{2.586154in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{2.602909in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.618940in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{2.575972in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{2.584084in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.523159in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{2.552126in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{2.549544in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.516318in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{2.515502in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{2.541642in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.536272in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{2.513043in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{2.532310in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.525930in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{2.554998in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.500213in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.484618in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{2.487309in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{2.519063in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.477932in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{2.492865in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{2.456541in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.429469in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{2.477673in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{2.442057in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{2.432055in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{2.364496in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{2.240625in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{2.270214in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{2.271635in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{2.182705in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{2.077178in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{2.029942in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{1.998388in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.953310in}}%
\pgfpathlineto{\pgfqpoint{0.820623in}{1.541069in}}%
\pgfpathlineto{\pgfqpoint{0.778350in}{1.256137in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{1.029794in}}%
\pgfpathlineto{\pgfqpoint{0.693805in}{0.377444in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{-0.243324in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{-0.243324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651532in}{-0.243324in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{-0.278960in}}%
\pgfpathlineto{\pgfqpoint{0.693805in}{0.180756in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.672155in}}%
\pgfpathlineto{\pgfqpoint{0.778350in}{1.181418in}}%
\pgfpathlineto{\pgfqpoint{0.820623in}{1.182799in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.188768in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{1.346969in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{1.479383in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{1.521983in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.695694in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.637653in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{1.789728in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{1.759096in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.842471in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{1.853768in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{1.874998in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.811350in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{1.841193in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{2.143658in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.271824in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{2.437782in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{2.366136in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.325375in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.396441in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{2.456990in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.476110in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{2.446057in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{2.379001in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.403657in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{2.322957in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{2.412458in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.389272in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{2.503144in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{2.529106in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.496139in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{2.478388in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{2.561322in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.568836in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{2.506799in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{2.555256in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{2.557010in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.542276in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.508610in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{2.514873in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.536410in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.547479in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.524900in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.546907in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.505025in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.516368in}}%
\pgfpathlineto{\pgfqpoint{2.849714in}{2.524531in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.539412in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.573337in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.522021in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.556894in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.565093in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.548811in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.544883in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.573173in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.563281in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.593787in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.594913in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.592615in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.597154in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.585668in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.621821in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.565300in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.574849in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.584252in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.572836in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.556579in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.534608in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.557008in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.548675in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.573899in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.562979in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.605327in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.558967in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.569200in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.578519in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.597774in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.609114in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.553083in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.580919in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.550419in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.565484in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.587132in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.579596in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.562665in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.577868in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.599609in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.560073in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.584160in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.598156in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.583616in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.542962in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.563339in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.577350in}}%
\pgfpathlineto{\pgfqpoint{4.878805in}{2.533276in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{2.574941in}}%
\pgfpathlineto{\pgfqpoint{4.963350in}{2.568026in}}%
\pgfpathlineto{\pgfqpoint{5.005623in}{2.575064in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{2.568063in}}%
\pgfpathlineto{\pgfqpoint{5.090168in}{2.592004in}}%
\pgfpathlineto{\pgfqpoint{5.132441in}{2.582215in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{2.564017in}}%
\pgfpathlineto{\pgfqpoint{5.216987in}{2.535149in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.586675in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{2.575564in}}%
\pgfpathlineto{\pgfqpoint{5.343805in}{2.586522in}}%
\pgfpathlineto{\pgfqpoint{5.386077in}{2.547929in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{2.561635in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{2.541492in}}%
\pgfpathlineto{\pgfqpoint{5.512896in}{2.559616in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{2.552912in}}%
\pgfpathlineto{\pgfqpoint{5.597441in}{2.582402in}}%
\pgfpathlineto{\pgfqpoint{5.639714in}{2.544644in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.574665in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{2.567224in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{2.538419in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{2.587368in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{2.591146in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{2.564653in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{2.595729in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{2.580550in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{2.549924in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{2.609780in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{2.560914in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{2.560374in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.567337in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{2.537564in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{2.567684in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{2.604036in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{2.610685in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{2.552476in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{2.585614in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{2.578868in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{2.582971in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{2.571611in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{2.559862in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{2.563435in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.560022in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{2.572891in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{2.567667in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.585661in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{2.551700in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.622662in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{2.564187in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{2.590824in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.578938in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{2.625130in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{2.591555in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.545053in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{2.541117in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{2.560550in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{2.563058in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{2.570814in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{2.584564in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.574558in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{2.581342in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{2.563271in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.553145in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{2.589579in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{2.559258in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{2.590914in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{2.583213in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{2.567220in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{2.540939in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{2.580645in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{2.590117in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{2.603257in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{2.561997in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{2.568304in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{2.567479in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{2.538569in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{2.574115in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{2.554680in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{2.599997in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{2.593906in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{2.593115in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{2.570911in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{2.588247in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{2.602735in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{2.566193in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{2.607433in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{2.589203in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{2.569051in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{2.555783in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.588065in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{2.547995in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{2.573351in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.581765in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{2.586686in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{2.536207in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.565701in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{2.576821in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{2.589321in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.577864in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{2.575803in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{2.606476in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.598958in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{2.545555in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{2.554204in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.609946in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{2.581414in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{2.600436in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.603180in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{2.593739in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{2.568939in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.573928in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.559053in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{2.567835in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.596020in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{2.559502in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.551541in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.594950in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.615135in}}%
\pgfpathlineto{\pgfqpoint{9.951532in}{2.559904in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{2.582046in}}%
\pgfpathlineto{\pgfqpoint{10.036077in}{2.587467in}}%
\pgfpathlineto{\pgfqpoint{10.078350in}{2.587489in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.596896in}}%
\pgfpathlineto{\pgfqpoint{10.162896in}{2.557935in}}%
\pgfpathlineto{\pgfqpoint{10.205168in}{2.597379in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{2.600181in}}%
\pgfpathlineto{\pgfqpoint{10.289714in}{2.611397in}}%
\pgfpathlineto{\pgfqpoint{10.331987in}{2.627220in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{2.569558in}}%
\pgfpathlineto{\pgfqpoint{10.416532in}{2.575493in}}%
\pgfpathlineto{\pgfqpoint{10.458805in}{2.547686in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{2.589492in}}%
\pgfpathlineto{\pgfqpoint{10.543350in}{2.598401in}}%
\pgfpathlineto{\pgfqpoint{10.585623in}{2.586645in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{2.571096in}}%
\pgfpathlineto{\pgfqpoint{10.670168in}{2.548240in}}%
\pgfpathlineto{\pgfqpoint{10.712441in}{2.576823in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{2.614818in}}%
\pgfpathlineto{\pgfqpoint{10.796987in}{2.598034in}}%
\pgfpathlineto{\pgfqpoint{10.839259in}{2.616868in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{2.604045in}}%
\pgfpathlineto{\pgfqpoint{10.923805in}{2.609099in}}%
\pgfpathlineto{\pgfqpoint{10.966077in}{2.545961in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{2.584609in}}%
\pgfpathlineto{\pgfqpoint{11.050623in}{2.600772in}}%
\pgfpathlineto{\pgfqpoint{11.092896in}{2.559780in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{2.573192in}}%
\pgfpathlineto{\pgfqpoint{11.177441in}{2.584421in}}%
\pgfpathlineto{\pgfqpoint{11.219714in}{2.613072in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{2.592033in}}%
\pgfpathlineto{\pgfqpoint{11.304259in}{2.589387in}}%
\pgfpathlineto{\pgfqpoint{11.346532in}{2.591612in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{2.549535in}}%
\pgfpathlineto{\pgfqpoint{11.431077in}{2.588821in}}%
\pgfpathlineto{\pgfqpoint{11.473350in}{2.612040in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{2.609978in}}%
\pgfpathlineto{\pgfqpoint{11.557896in}{2.603877in}}%
\pgfpathlineto{\pgfqpoint{11.600168in}{2.560237in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{2.603617in}}%
\pgfpathlineto{\pgfqpoint{11.684714in}{2.595682in}}%
\pgfpathlineto{\pgfqpoint{11.726987in}{2.539350in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{2.603911in}}%
\pgfpathlineto{\pgfqpoint{11.811532in}{2.602662in}}%
\pgfpathlineto{\pgfqpoint{11.853805in}{2.596442in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{2.584932in}}%
\pgfpathlineto{\pgfqpoint{11.938350in}{2.573848in}}%
\pgfpathlineto{\pgfqpoint{11.980623in}{2.582348in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{2.589051in}}%
\pgfpathlineto{\pgfqpoint{12.065168in}{2.581488in}}%
\pgfpathlineto{\pgfqpoint{12.107441in}{2.605625in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{2.573679in}}%
\pgfpathlineto{\pgfqpoint{12.191987in}{2.579602in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{2.586337in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{2.583005in}}%
\pgfpathlineto{\pgfqpoint{12.318805in}{2.594683in}}%
\pgfpathlineto{\pgfqpoint{12.361077in}{2.620377in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{2.602512in}}%
\pgfpathlineto{\pgfqpoint{12.445623in}{2.572863in}}%
\pgfpathlineto{\pgfqpoint{12.487896in}{2.573659in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{2.603687in}}%
\pgfpathlineto{\pgfqpoint{12.572441in}{2.584906in}}%
\pgfpathlineto{\pgfqpoint{12.614714in}{2.554900in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{2.600637in}}%
\pgfpathlineto{\pgfqpoint{12.699259in}{2.576785in}}%
\pgfpathlineto{\pgfqpoint{12.741532in}{2.595388in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{2.581829in}}%
\pgfpathlineto{\pgfqpoint{12.826077in}{2.577456in}}%
\pgfpathlineto{\pgfqpoint{12.868350in}{2.584621in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{2.607806in}}%
\pgfpathlineto{\pgfqpoint{12.952896in}{2.599105in}}%
\pgfpathlineto{\pgfqpoint{12.995168in}{2.632018in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{2.591802in}}%
\pgfpathlineto{\pgfqpoint{13.079714in}{2.612298in}}%
\pgfpathlineto{\pgfqpoint{13.121987in}{2.573335in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{2.613502in}}%
\pgfpathlineto{\pgfqpoint{13.206532in}{2.588866in}}%
\pgfpathlineto{\pgfqpoint{13.248805in}{2.611780in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{2.580418in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{2.624483in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{2.624483in}}%
\pgfpathlineto{\pgfqpoint{13.248805in}{2.635968in}}%
\pgfpathlineto{\pgfqpoint{13.206532in}{2.634043in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{2.637972in}}%
\pgfpathlineto{\pgfqpoint{13.121987in}{2.609211in}}%
\pgfpathlineto{\pgfqpoint{13.079714in}{2.649732in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{2.641664in}}%
\pgfpathlineto{\pgfqpoint{12.995168in}{2.653609in}}%
\pgfpathlineto{\pgfqpoint{12.952896in}{2.651748in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{2.641184in}}%
\pgfpathlineto{\pgfqpoint{12.868350in}{2.615312in}}%
\pgfpathlineto{\pgfqpoint{12.826077in}{2.623099in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{2.630524in}}%
\pgfpathlineto{\pgfqpoint{12.741532in}{2.622553in}}%
\pgfpathlineto{\pgfqpoint{12.699259in}{2.621907in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{2.622893in}}%
\pgfpathlineto{\pgfqpoint{12.614714in}{2.610259in}}%
\pgfpathlineto{\pgfqpoint{12.572441in}{2.640487in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{2.634125in}}%
\pgfpathlineto{\pgfqpoint{12.487896in}{2.607024in}}%
\pgfpathlineto{\pgfqpoint{12.445623in}{2.617756in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{2.643373in}}%
\pgfpathlineto{\pgfqpoint{12.361077in}{2.637927in}}%
\pgfpathlineto{\pgfqpoint{12.318805in}{2.625742in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{2.627484in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{2.624773in}}%
\pgfpathlineto{\pgfqpoint{12.191987in}{2.617226in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{2.629359in}}%
\pgfpathlineto{\pgfqpoint{12.107441in}{2.637155in}}%
\pgfpathlineto{\pgfqpoint{12.065168in}{2.630244in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{2.628890in}}%
\pgfpathlineto{\pgfqpoint{11.980623in}{2.618828in}}%
\pgfpathlineto{\pgfqpoint{11.938350in}{2.616770in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{2.630526in}}%
\pgfpathlineto{\pgfqpoint{11.853805in}{2.631435in}}%
\pgfpathlineto{\pgfqpoint{11.811532in}{2.628320in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{2.639490in}}%
\pgfpathlineto{\pgfqpoint{11.726987in}{2.595382in}}%
\pgfpathlineto{\pgfqpoint{11.684714in}{2.631574in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{2.626744in}}%
\pgfpathlineto{\pgfqpoint{11.600168in}{2.626656in}}%
\pgfpathlineto{\pgfqpoint{11.557896in}{2.637040in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{2.639633in}}%
\pgfpathlineto{\pgfqpoint{11.473350in}{2.650611in}}%
\pgfpathlineto{\pgfqpoint{11.431077in}{2.632847in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{2.601342in}}%
\pgfpathlineto{\pgfqpoint{11.346532in}{2.629434in}}%
\pgfpathlineto{\pgfqpoint{11.304259in}{2.631660in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{2.618457in}}%
\pgfpathlineto{\pgfqpoint{11.219714in}{2.639644in}}%
\pgfpathlineto{\pgfqpoint{11.177441in}{2.627931in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{2.614322in}}%
\pgfpathlineto{\pgfqpoint{11.092896in}{2.613452in}}%
\pgfpathlineto{\pgfqpoint{11.050623in}{2.626483in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{2.622776in}}%
\pgfpathlineto{\pgfqpoint{10.966077in}{2.593117in}}%
\pgfpathlineto{\pgfqpoint{10.923805in}{2.633681in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{2.627558in}}%
\pgfpathlineto{\pgfqpoint{10.839259in}{2.641437in}}%
\pgfpathlineto{\pgfqpoint{10.796987in}{2.624875in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{2.650937in}}%
\pgfpathlineto{\pgfqpoint{10.712441in}{2.630561in}}%
\pgfpathlineto{\pgfqpoint{10.670168in}{2.616919in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{2.626974in}}%
\pgfpathlineto{\pgfqpoint{10.585623in}{2.628812in}}%
\pgfpathlineto{\pgfqpoint{10.543350in}{2.630097in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{2.628450in}}%
\pgfpathlineto{\pgfqpoint{10.458805in}{2.630513in}}%
\pgfpathlineto{\pgfqpoint{10.416532in}{2.626303in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{2.614851in}}%
\pgfpathlineto{\pgfqpoint{10.331987in}{2.659649in}}%
\pgfpathlineto{\pgfqpoint{10.289714in}{2.651875in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{2.640736in}}%
\pgfpathlineto{\pgfqpoint{10.205168in}{2.627393in}}%
\pgfpathlineto{\pgfqpoint{10.162896in}{2.615296in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.642158in}}%
\pgfpathlineto{\pgfqpoint{10.078350in}{2.628590in}}%
\pgfpathlineto{\pgfqpoint{10.036077in}{2.624265in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{2.633411in}}%
\pgfpathlineto{\pgfqpoint{9.951532in}{2.608360in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.638822in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.632305in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.622312in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{2.607520in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.639929in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{2.620300in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.611074in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.618554in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{2.612986in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{2.632275in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.637116in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{2.636134in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{2.619761in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.644632in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{2.597915in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{2.584829in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.636991in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{2.644998in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{2.619163in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.629521in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{2.642281in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{2.626838in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.611878in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{2.588589in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{2.623183in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.617547in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{2.611679in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{2.596672in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.621804in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{2.621796in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{2.623431in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{2.618182in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{2.598966in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{2.634456in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{2.622243in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{2.617224in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{2.631036in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{2.622793in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{2.630364in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{2.610479in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{2.619608in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{2.611687in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{2.606994in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{2.617347in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{2.616203in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{2.633934in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{2.627203in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{2.621151in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{2.600002in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{2.604149in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{2.617341in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{2.628890in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{2.601555in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{2.647612in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.592764in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{2.620517in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{2.614865in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.615440in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{2.618474in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{2.619805in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{2.623214in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{2.620134in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{2.584921in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.587816in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{2.635080in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{2.648698in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.612922in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{2.620908in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{2.610907in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.638126in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{2.614080in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{2.637245in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.636627in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{2.608670in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{2.620212in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.618178in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{2.607313in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{2.622063in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{2.636395in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{2.622551in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{2.629759in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{2.612456in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{2.601506in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{2.646998in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{2.650542in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{2.610516in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{2.610208in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{2.615962in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{2.599277in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{2.632379in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{2.609026in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{2.618141in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{2.617244in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{2.612304in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{2.645424in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{2.621259in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{2.572095in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{2.603524in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.621542in}}%
\pgfpathlineto{\pgfqpoint{5.639714in}{2.617410in}}%
\pgfpathlineto{\pgfqpoint{5.597441in}{2.635540in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{2.606658in}}%
\pgfpathlineto{\pgfqpoint{5.512896in}{2.589398in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{2.605038in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{2.615323in}}%
\pgfpathlineto{\pgfqpoint{5.386077in}{2.593013in}}%
\pgfpathlineto{\pgfqpoint{5.343805in}{2.627073in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{2.612571in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.623815in}}%
\pgfpathlineto{\pgfqpoint{5.216987in}{2.589648in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{2.607351in}}%
\pgfpathlineto{\pgfqpoint{5.132441in}{2.613992in}}%
\pgfpathlineto{\pgfqpoint{5.090168in}{2.606067in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{2.603927in}}%
\pgfpathlineto{\pgfqpoint{5.005623in}{2.627974in}}%
\pgfpathlineto{\pgfqpoint{4.963350in}{2.610173in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{2.622508in}}%
\pgfpathlineto{\pgfqpoint{4.878805in}{2.580343in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.616374in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.601199in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.601084in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.620664in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.631584in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.636887in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.621853in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.638203in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.617098in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.605599in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.615991in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.612180in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.597191in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.601079in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.609079in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.618286in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.645465in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.637555in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.617688in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.627628in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.618611in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.641800in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.602180in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.608026in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.604065in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.610014in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.587704in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.598645in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.619645in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.610092in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.629431in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.615383in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.647040in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.615507in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.620167in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.627189in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.634206in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.616702in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.602499in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.623035in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.584260in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.612623in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.596961in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.602676in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.577315in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.616661in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.600288in}}%
\pgfpathlineto{\pgfqpoint{2.849714in}{2.576048in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.581106in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.565747in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.598381in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.589340in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.580422in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.570999in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{2.563350in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.566509in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.584383in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{2.590762in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.600461in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{2.594379in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{2.586328in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.618056in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{2.607563in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{2.579344in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.563456in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{2.560916in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{2.573217in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.518806in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{2.524805in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{2.480799in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.526155in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{2.521626in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{2.553304in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.548710in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{2.524983in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.491145in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.465341in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{2.479846in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{2.529289in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.430714in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{2.451453in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{2.252797in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.218680in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{2.287919in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{2.287415in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{2.280083in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{2.198902in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{2.254585in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{2.093070in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{2.136247in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{1.927442in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{2.023641in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{1.886833in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{1.685786in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.581318in}}%
\pgfpathlineto{\pgfqpoint{0.820623in}{1.582320in}}%
\pgfpathlineto{\pgfqpoint{0.778350in}{1.561346in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{1.080786in}}%
\pgfpathlineto{\pgfqpoint{0.693805in}{0.610306in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{-0.243324in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{-0.243324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651532in}{-0.243324in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{-0.278960in}}%
\pgfpathlineto{\pgfqpoint{0.693805in}{0.180756in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.610616in}}%
\pgfpathlineto{\pgfqpoint{0.778350in}{1.203373in}}%
\pgfpathlineto{\pgfqpoint{0.820623in}{1.122378in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.133040in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{1.347846in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{1.402919in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.519729in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{1.424841in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.522910in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.505796in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{1.618661in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{1.683501in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.809997in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{1.786108in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{1.915519in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.865056in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{1.860552in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{2.070795in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.102692in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{2.134527in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{2.299137in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.283546in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.321547in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{2.350790in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.363018in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{2.329964in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{2.312747in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.423009in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{2.337569in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{2.434210in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.350685in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{2.336863in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{2.463115in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.345722in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{2.384838in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{2.430040in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.425604in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{2.331794in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{2.509423in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.547414in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{2.504214in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.513492in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.530737in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{2.506235in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.504046in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.524408in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.502865in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.528921in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.488004in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.537088in}}%
\pgfpathlineto{\pgfqpoint{2.849714in}{2.513242in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.532204in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.546984in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.509584in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.568106in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.558580in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.547889in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.518369in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.562881in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.570003in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.551920in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.591120in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.586576in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.607059in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.553160in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.578489in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.491330in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.566780in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.491380in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.542095in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.561511in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.530051in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.600358in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.565939in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.588617in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.539225in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.563704in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.582954in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.614401in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.575634in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.561981in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.580417in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.569112in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.570845in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.573740in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.568887in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.553308in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.569643in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.598206in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.568876in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.575686in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.595382in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.596971in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.585648in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.575172in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.534332in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.578854in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.551229in}}%
\pgfpathlineto{\pgfqpoint{4.878805in}{2.553231in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{2.576135in}}%
\pgfpathlineto{\pgfqpoint{4.963350in}{2.563351in}}%
\pgfpathlineto{\pgfqpoint{5.005623in}{2.585741in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{2.558650in}}%
\pgfpathlineto{\pgfqpoint{5.090168in}{2.579771in}}%
\pgfpathlineto{\pgfqpoint{5.132441in}{2.587752in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{2.565601in}}%
\pgfpathlineto{\pgfqpoint{5.216987in}{2.579539in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.582730in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{2.578917in}}%
\pgfpathlineto{\pgfqpoint{5.343805in}{2.551287in}}%
\pgfpathlineto{\pgfqpoint{5.386077in}{2.572430in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{2.593301in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{2.571423in}}%
\pgfpathlineto{\pgfqpoint{5.512896in}{2.583308in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{2.598254in}}%
\pgfpathlineto{\pgfqpoint{5.597441in}{2.604092in}}%
\pgfpathlineto{\pgfqpoint{5.639714in}{2.557284in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.580789in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{2.553675in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{2.590934in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{2.565219in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{2.571534in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{2.584490in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{2.580551in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{2.582001in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{2.565698in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{2.604793in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{2.551824in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{2.590334in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.608448in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{2.598022in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{2.582813in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{2.572977in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{2.605863in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{2.579340in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{2.600353in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{2.614519in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{2.588857in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{2.591523in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{2.576862in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{2.620321in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.579706in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{2.572383in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{2.601770in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.593012in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{2.613452in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{2.595439in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.568462in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{2.575381in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{2.607267in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.624115in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{2.626551in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{2.584201in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.583961in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{2.564273in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{2.590603in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{2.592565in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{2.560871in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{2.587883in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.608630in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{2.590964in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{2.616490in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.600689in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{2.584754in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{2.621451in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{2.594867in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{2.590103in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{2.606745in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{2.612435in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{2.583148in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{2.586803in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{2.579238in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{2.604434in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{2.609950in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{2.606011in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{2.590513in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{2.591815in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{2.584421in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{2.605399in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{2.600347in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{2.620901in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{2.575300in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{2.608813in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{2.543826in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{2.589615in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{2.609204in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{2.598445in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{2.597027in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{2.585255in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.576508in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{2.605982in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{2.607342in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.592547in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{2.583815in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{2.596881in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.605972in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{2.602659in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{2.603684in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.579463in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{2.601226in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{2.592487in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.603342in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{2.604852in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{2.579654in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.624294in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{2.604229in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{2.629860in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.590953in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{2.624810in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{2.606808in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.590931in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.600227in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{2.595796in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.613655in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{2.594076in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.584556in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.606826in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.604044in}}%
\pgfpathlineto{\pgfqpoint{9.951532in}{2.585590in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{2.583084in}}%
\pgfpathlineto{\pgfqpoint{10.036077in}{2.610584in}}%
\pgfpathlineto{\pgfqpoint{10.078350in}{2.601338in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.602883in}}%
\pgfpathlineto{\pgfqpoint{10.162896in}{2.585949in}}%
\pgfpathlineto{\pgfqpoint{10.205168in}{2.634194in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{2.609029in}}%
\pgfpathlineto{\pgfqpoint{10.289714in}{2.634589in}}%
\pgfpathlineto{\pgfqpoint{10.331987in}{2.598723in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{2.598438in}}%
\pgfpathlineto{\pgfqpoint{10.416532in}{2.601917in}}%
\pgfpathlineto{\pgfqpoint{10.458805in}{2.601824in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{2.633982in}}%
\pgfpathlineto{\pgfqpoint{10.543350in}{2.613143in}}%
\pgfpathlineto{\pgfqpoint{10.585623in}{2.629516in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{2.614236in}}%
\pgfpathlineto{\pgfqpoint{10.670168in}{2.597509in}}%
\pgfpathlineto{\pgfqpoint{10.712441in}{2.577856in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{2.619302in}}%
\pgfpathlineto{\pgfqpoint{10.796987in}{2.651153in}}%
\pgfpathlineto{\pgfqpoint{10.839259in}{2.624838in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{2.622842in}}%
\pgfpathlineto{\pgfqpoint{10.923805in}{2.609900in}}%
\pgfpathlineto{\pgfqpoint{10.966077in}{2.567200in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{2.634235in}}%
\pgfpathlineto{\pgfqpoint{11.050623in}{2.626808in}}%
\pgfpathlineto{\pgfqpoint{11.092896in}{2.606843in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{2.595031in}}%
\pgfpathlineto{\pgfqpoint{11.177441in}{2.616117in}}%
\pgfpathlineto{\pgfqpoint{11.219714in}{2.615909in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{2.615887in}}%
\pgfpathlineto{\pgfqpoint{11.304259in}{2.595587in}}%
\pgfpathlineto{\pgfqpoint{11.346532in}{2.620253in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{2.603785in}}%
\pgfpathlineto{\pgfqpoint{11.431077in}{2.601519in}}%
\pgfpathlineto{\pgfqpoint{11.473350in}{2.597214in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{2.627990in}}%
\pgfpathlineto{\pgfqpoint{11.557896in}{2.631692in}}%
\pgfpathlineto{\pgfqpoint{11.600168in}{2.621397in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{2.608141in}}%
\pgfpathlineto{\pgfqpoint{11.684714in}{2.613130in}}%
\pgfpathlineto{\pgfqpoint{11.726987in}{2.590612in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{2.624590in}}%
\pgfpathlineto{\pgfqpoint{11.811532in}{2.589468in}}%
\pgfpathlineto{\pgfqpoint{11.853805in}{2.613326in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{2.619530in}}%
\pgfpathlineto{\pgfqpoint{11.938350in}{2.597454in}}%
\pgfpathlineto{\pgfqpoint{11.980623in}{2.633498in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{2.618213in}}%
\pgfpathlineto{\pgfqpoint{12.065168in}{2.566752in}}%
\pgfpathlineto{\pgfqpoint{12.107441in}{2.606547in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{2.618135in}}%
\pgfpathlineto{\pgfqpoint{12.191987in}{2.612947in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{2.634473in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{2.597326in}}%
\pgfpathlineto{\pgfqpoint{12.318805in}{2.608919in}}%
\pgfpathlineto{\pgfqpoint{12.361077in}{2.618767in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{2.594123in}}%
\pgfpathlineto{\pgfqpoint{12.445623in}{2.596367in}}%
\pgfpathlineto{\pgfqpoint{12.487896in}{2.617984in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{2.631089in}}%
\pgfpathlineto{\pgfqpoint{12.572441in}{2.633203in}}%
\pgfpathlineto{\pgfqpoint{12.614714in}{2.598456in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{2.598009in}}%
\pgfpathlineto{\pgfqpoint{12.699259in}{2.584714in}}%
\pgfpathlineto{\pgfqpoint{12.741532in}{2.602567in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{2.607033in}}%
\pgfpathlineto{\pgfqpoint{12.826077in}{2.594135in}}%
\pgfpathlineto{\pgfqpoint{12.868350in}{2.630689in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{2.621142in}}%
\pgfpathlineto{\pgfqpoint{12.952896in}{2.601703in}}%
\pgfpathlineto{\pgfqpoint{12.995168in}{2.630292in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{2.583024in}}%
\pgfpathlineto{\pgfqpoint{13.079714in}{2.626241in}}%
\pgfpathlineto{\pgfqpoint{13.121987in}{2.589829in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{2.623622in}}%
\pgfpathlineto{\pgfqpoint{13.206532in}{2.647166in}}%
\pgfpathlineto{\pgfqpoint{13.248805in}{2.639010in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{2.631008in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{2.653998in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{2.653998in}}%
\pgfpathlineto{\pgfqpoint{13.248805in}{2.657173in}}%
\pgfpathlineto{\pgfqpoint{13.206532in}{2.676339in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{2.645859in}}%
\pgfpathlineto{\pgfqpoint{13.121987in}{2.634322in}}%
\pgfpathlineto{\pgfqpoint{13.079714in}{2.653797in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{2.632433in}}%
\pgfpathlineto{\pgfqpoint{12.995168in}{2.659682in}}%
\pgfpathlineto{\pgfqpoint{12.952896in}{2.641077in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{2.652686in}}%
\pgfpathlineto{\pgfqpoint{12.868350in}{2.650591in}}%
\pgfpathlineto{\pgfqpoint{12.826077in}{2.631258in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{2.635747in}}%
\pgfpathlineto{\pgfqpoint{12.741532in}{2.635866in}}%
\pgfpathlineto{\pgfqpoint{12.699259in}{2.631985in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{2.642287in}}%
\pgfpathlineto{\pgfqpoint{12.614714in}{2.644945in}}%
\pgfpathlineto{\pgfqpoint{12.572441in}{2.656149in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{2.657642in}}%
\pgfpathlineto{\pgfqpoint{12.487896in}{2.654602in}}%
\pgfpathlineto{\pgfqpoint{12.445623in}{2.634615in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{2.638101in}}%
\pgfpathlineto{\pgfqpoint{12.361077in}{2.648230in}}%
\pgfpathlineto{\pgfqpoint{12.318805in}{2.648764in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{2.637382in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{2.656743in}}%
\pgfpathlineto{\pgfqpoint{12.191987in}{2.647220in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{2.644516in}}%
\pgfpathlineto{\pgfqpoint{12.107441in}{2.641821in}}%
\pgfpathlineto{\pgfqpoint{12.065168in}{2.626351in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{2.648163in}}%
\pgfpathlineto{\pgfqpoint{11.980623in}{2.658338in}}%
\pgfpathlineto{\pgfqpoint{11.938350in}{2.631664in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{2.649952in}}%
\pgfpathlineto{\pgfqpoint{11.853805in}{2.649946in}}%
\pgfpathlineto{\pgfqpoint{11.811532in}{2.639650in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{2.650480in}}%
\pgfpathlineto{\pgfqpoint{11.726987in}{2.632297in}}%
\pgfpathlineto{\pgfqpoint{11.684714in}{2.648900in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{2.638365in}}%
\pgfpathlineto{\pgfqpoint{11.600168in}{2.646222in}}%
\pgfpathlineto{\pgfqpoint{11.557896in}{2.648967in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{2.660742in}}%
\pgfpathlineto{\pgfqpoint{11.473350in}{2.650534in}}%
\pgfpathlineto{\pgfqpoint{11.431077in}{2.633809in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{2.643963in}}%
\pgfpathlineto{\pgfqpoint{11.346532in}{2.648607in}}%
\pgfpathlineto{\pgfqpoint{11.304259in}{2.641604in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{2.642418in}}%
\pgfpathlineto{\pgfqpoint{11.219714in}{2.646121in}}%
\pgfpathlineto{\pgfqpoint{11.177441in}{2.639704in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{2.635330in}}%
\pgfpathlineto{\pgfqpoint{11.092896in}{2.635316in}}%
\pgfpathlineto{\pgfqpoint{11.050623in}{2.664407in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{2.660707in}}%
\pgfpathlineto{\pgfqpoint{10.966077in}{2.604790in}}%
\pgfpathlineto{\pgfqpoint{10.923805in}{2.647783in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{2.653471in}}%
\pgfpathlineto{\pgfqpoint{10.839259in}{2.652716in}}%
\pgfpathlineto{\pgfqpoint{10.796987in}{2.671110in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{2.657631in}}%
\pgfpathlineto{\pgfqpoint{10.712441in}{2.623319in}}%
\pgfpathlineto{\pgfqpoint{10.670168in}{2.635335in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{2.647794in}}%
\pgfpathlineto{\pgfqpoint{10.585623in}{2.657352in}}%
\pgfpathlineto{\pgfqpoint{10.543350in}{2.643298in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{2.651644in}}%
\pgfpathlineto{\pgfqpoint{10.458805in}{2.647166in}}%
\pgfpathlineto{\pgfqpoint{10.416532in}{2.644589in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{2.644342in}}%
\pgfpathlineto{\pgfqpoint{10.331987in}{2.625428in}}%
\pgfpathlineto{\pgfqpoint{10.289714in}{2.665941in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{2.628163in}}%
\pgfpathlineto{\pgfqpoint{10.205168in}{2.656400in}}%
\pgfpathlineto{\pgfqpoint{10.162896in}{2.623299in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.644244in}}%
\pgfpathlineto{\pgfqpoint{10.078350in}{2.650135in}}%
\pgfpathlineto{\pgfqpoint{10.036077in}{2.645236in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{2.623680in}}%
\pgfpathlineto{\pgfqpoint{9.951532in}{2.630488in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.637494in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.647131in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.617861in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{2.641873in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.636577in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{2.643258in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.633859in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.630736in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{2.640318in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{2.658333in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.625747in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{2.648315in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{2.661527in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.658849in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{2.622142in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{2.647864in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.640059in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{2.631664in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{2.632239in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.622333in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{2.637233in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{2.647573in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.626873in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{2.616714in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{2.621086in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.632846in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{2.645374in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{2.636798in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.622804in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{2.627098in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{2.630229in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{2.633158in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{2.647238in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{2.619011in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{2.599599in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{2.647628in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{2.620908in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{2.652307in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{2.634981in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{2.638623in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{2.640972in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{2.623021in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{2.628671in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{2.634286in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{2.640902in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{2.646418in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{2.621316in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{2.628654in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{2.621132in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{2.654562in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{2.652801in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{2.623492in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{2.639841in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{2.646789in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{2.624494in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.623462in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{2.641814in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{2.618284in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.636013in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{2.628195in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{2.616708in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{2.640279in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{2.645968in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{2.617031in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.601690in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{2.631256in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{2.658455in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.647850in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{2.644828in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{2.612133in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.610358in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{2.634922in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{2.632433in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.626171in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{2.627970in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{2.618856in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.628300in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{2.654749in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{2.616862in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{2.623314in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{2.625358in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{2.649374in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{2.625040in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{2.644811in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{2.641263in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{2.620125in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{2.643822in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{2.636685in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.646130in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{2.640648in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{2.600295in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{2.629914in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{2.614365in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{2.627246in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{2.615036in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{2.637798in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{2.631504in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{2.612360in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{2.623902in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{2.592855in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.614798in}}%
\pgfpathlineto{\pgfqpoint{5.639714in}{2.623399in}}%
\pgfpathlineto{\pgfqpoint{5.597441in}{2.636825in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{2.627760in}}%
\pgfpathlineto{\pgfqpoint{5.512896in}{2.617246in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{2.612986in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{2.631471in}}%
\pgfpathlineto{\pgfqpoint{5.386077in}{2.613221in}}%
\pgfpathlineto{\pgfqpoint{5.343805in}{2.613251in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{2.614807in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.620308in}}%
\pgfpathlineto{\pgfqpoint{5.216987in}{2.628467in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{2.609493in}}%
\pgfpathlineto{\pgfqpoint{5.132441in}{2.613423in}}%
\pgfpathlineto{\pgfqpoint{5.090168in}{2.610847in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{2.607751in}}%
\pgfpathlineto{\pgfqpoint{5.005623in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{4.963350in}{2.611122in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{2.613241in}}%
\pgfpathlineto{\pgfqpoint{4.878805in}{2.595162in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.610205in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.632256in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.597916in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.617309in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.631673in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.638357in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.636842in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.623005in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.622985in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.630292in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.628428in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.602537in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.608071in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.610048in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.611701in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.597910in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.623863in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.613114in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.630509in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.642661in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.629398in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.633124in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.603579in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.620630in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.620954in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.622551in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.579221in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.594333in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.601952in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.575045in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.614524in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.560813in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.613993in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.592128in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.630132in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.617704in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.629926in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.595852in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.605713in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.617803in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.560475in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.607335in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.603475in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.607610in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.570502in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.593337in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.573342in}}%
\pgfpathlineto{\pgfqpoint{2.849714in}{2.557530in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.590813in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.556066in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.579730in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.564802in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.576791in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.566726in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{2.562053in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.579156in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.566594in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{2.569662in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.591664in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{2.571285in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{2.533438in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.567547in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{2.548208in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{2.540628in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.551800in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{2.569778in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{2.557554in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.523861in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{2.532860in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{2.504066in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.537231in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{2.488525in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{2.512913in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.525810in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{2.503264in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.491523in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.489782in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{2.472949in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{2.447544in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.398031in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{2.370937in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{2.170099in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.195401in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{2.233737in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{2.138979in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{2.141791in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{2.076408in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{2.040651in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.869734in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.902298in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{1.768125in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.932180in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{1.824821in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{1.646410in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.393627in}}%
\pgfpathlineto{\pgfqpoint{0.820623in}{1.427265in}}%
\pgfpathlineto{\pgfqpoint{0.778350in}{1.538149in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.956656in}}%
\pgfpathlineto{\pgfqpoint{0.693805in}{0.610306in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{-0.243324in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{-0.243324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651532in}{-0.311047in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{-0.481979in}}%
\pgfpathlineto{\pgfqpoint{0.693805in}{-0.392117in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{-0.219129in}}%
\pgfpathlineto{\pgfqpoint{0.778350in}{-0.224058in}}%
\pgfpathlineto{\pgfqpoint{0.820623in}{-0.006777in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{0.017788in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{0.253588in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{0.313155in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{0.452679in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{0.600002in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{0.676883in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{0.797843in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{0.864540in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{0.951378in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{0.852006in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{1.016899in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{1.042906in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.283576in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{1.203347in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{1.608208in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{1.627675in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{1.713002in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{1.757116in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{1.709561in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{1.824178in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{1.929630in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{1.808217in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{1.954293in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{1.933939in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{2.010165in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{2.065422in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.129054in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{2.053418in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{2.167138in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.284283in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{2.264783in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{2.315455in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.311568in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{2.370747in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{2.387353in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.376009in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{2.396874in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.374910in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.360829in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{2.390679in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.382869in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.415901in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.427160in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.422124in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.328680in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.402111in}}%
\pgfpathlineto{\pgfqpoint{2.849714in}{2.397142in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.442608in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.429704in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.452380in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.466861in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.498164in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.463799in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.465298in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.418839in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.452844in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.461041in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.524868in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.492799in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.462589in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.523212in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.470704in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.478035in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.527607in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.511305in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.551690in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.477328in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.544544in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.543180in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.577659in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.527362in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.547111in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.529857in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.555777in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.543734in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.569377in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.545415in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.572938in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.580049in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.551254in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.571145in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.561746in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.564902in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.531437in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.585353in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.577482in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.561442in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.548121in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.603629in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.541288in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.600327in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.594030in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.590183in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.587494in}}%
\pgfpathlineto{\pgfqpoint{4.878805in}{2.597001in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{2.562455in}}%
\pgfpathlineto{\pgfqpoint{4.963350in}{2.608077in}}%
\pgfpathlineto{\pgfqpoint{5.005623in}{2.589715in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{2.587045in}}%
\pgfpathlineto{\pgfqpoint{5.090168in}{2.609358in}}%
\pgfpathlineto{\pgfqpoint{5.132441in}{2.594076in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{2.571252in}}%
\pgfpathlineto{\pgfqpoint{5.216987in}{2.613409in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.601281in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{2.600352in}}%
\pgfpathlineto{\pgfqpoint{5.343805in}{2.591038in}}%
\pgfpathlineto{\pgfqpoint{5.386077in}{2.642298in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{2.594527in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{2.612873in}}%
\pgfpathlineto{\pgfqpoint{5.512896in}{2.598419in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{2.606879in}}%
\pgfpathlineto{\pgfqpoint{5.597441in}{2.620783in}}%
\pgfpathlineto{\pgfqpoint{5.639714in}{2.593047in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.629288in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{2.644603in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{2.629145in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{2.631728in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{2.626318in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{2.619622in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{2.637196in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{2.619825in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{2.621213in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{2.617414in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{2.626026in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{2.632343in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.630336in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{2.602866in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{2.640891in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{2.592006in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{2.588865in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{2.621056in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{2.610192in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{2.633583in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{2.654121in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{2.632093in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{2.636633in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{2.631686in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.644635in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{2.629130in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{2.639089in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.626658in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{2.663034in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{2.656841in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.622557in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{2.652019in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{2.652536in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.635690in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{2.645403in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{2.615866in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.643646in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{2.624430in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{2.647143in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{2.628337in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{2.619592in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{2.659251in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.631835in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{2.634621in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{2.645612in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.615636in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{2.637366in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{2.643222in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{2.630056in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{2.631450in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{2.626911in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{2.634538in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{2.650334in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{2.665909in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{2.643313in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{2.655221in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{2.652576in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{2.644401in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{2.639403in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{2.643694in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{2.646132in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{2.669629in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{2.644867in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{2.630182in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{2.626267in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{2.622258in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{2.647322in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{2.643707in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{2.662667in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{2.667704in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{2.680254in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{2.680710in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.637863in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{2.661093in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{2.673572in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.641427in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{2.668846in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{2.656474in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.642113in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{2.669817in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{2.662853in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.669274in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{2.609205in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{2.676502in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.661232in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{2.667088in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{2.659762in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.653927in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{2.656207in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{2.683498in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.670073in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{2.679893in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{2.671625in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.680148in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.644799in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{2.675039in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.661575in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{2.666024in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.664506in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.686115in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.669858in}}%
\pgfpathlineto{\pgfqpoint{9.951532in}{2.681534in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{2.672091in}}%
\pgfpathlineto{\pgfqpoint{10.036077in}{2.656943in}}%
\pgfpathlineto{\pgfqpoint{10.078350in}{2.664169in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.687808in}}%
\pgfpathlineto{\pgfqpoint{10.162896in}{2.688116in}}%
\pgfpathlineto{\pgfqpoint{10.205168in}{2.680412in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{2.688340in}}%
\pgfpathlineto{\pgfqpoint{10.289714in}{2.706063in}}%
\pgfpathlineto{\pgfqpoint{10.331987in}{2.663722in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{2.681122in}}%
\pgfpathlineto{\pgfqpoint{10.416532in}{2.674528in}}%
\pgfpathlineto{\pgfqpoint{10.458805in}{2.675867in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{2.704967in}}%
\pgfpathlineto{\pgfqpoint{10.543350in}{2.665728in}}%
\pgfpathlineto{\pgfqpoint{10.585623in}{2.684756in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{2.687197in}}%
\pgfpathlineto{\pgfqpoint{10.670168in}{2.691099in}}%
\pgfpathlineto{\pgfqpoint{10.712441in}{2.712322in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{2.696016in}}%
\pgfpathlineto{\pgfqpoint{10.796987in}{2.699504in}}%
\pgfpathlineto{\pgfqpoint{10.839259in}{2.695196in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{2.688347in}}%
\pgfpathlineto{\pgfqpoint{10.923805in}{2.690821in}}%
\pgfpathlineto{\pgfqpoint{10.966077in}{2.687970in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{2.679159in}}%
\pgfpathlineto{\pgfqpoint{11.050623in}{2.699570in}}%
\pgfpathlineto{\pgfqpoint{11.092896in}{2.699119in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{2.687277in}}%
\pgfpathlineto{\pgfqpoint{11.177441in}{2.709594in}}%
\pgfpathlineto{\pgfqpoint{11.219714in}{2.688652in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{2.699969in}}%
\pgfpathlineto{\pgfqpoint{11.304259in}{2.688351in}}%
\pgfpathlineto{\pgfqpoint{11.346532in}{2.690740in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{2.680494in}}%
\pgfpathlineto{\pgfqpoint{11.431077in}{2.690384in}}%
\pgfpathlineto{\pgfqpoint{11.473350in}{2.691352in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{2.701826in}}%
\pgfpathlineto{\pgfqpoint{11.557896in}{2.687784in}}%
\pgfpathlineto{\pgfqpoint{11.600168in}{2.698695in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{2.696979in}}%
\pgfpathlineto{\pgfqpoint{11.684714in}{2.695569in}}%
\pgfpathlineto{\pgfqpoint{11.726987in}{2.689124in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{2.692158in}}%
\pgfpathlineto{\pgfqpoint{11.811532in}{2.695500in}}%
\pgfpathlineto{\pgfqpoint{11.853805in}{2.707141in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{2.690147in}}%
\pgfpathlineto{\pgfqpoint{11.938350in}{2.687686in}}%
\pgfpathlineto{\pgfqpoint{11.980623in}{2.687063in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{2.693380in}}%
\pgfpathlineto{\pgfqpoint{12.065168in}{2.702980in}}%
\pgfpathlineto{\pgfqpoint{12.107441in}{2.675250in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{2.696071in}}%
\pgfpathlineto{\pgfqpoint{12.191987in}{2.709992in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{2.702974in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{2.698218in}}%
\pgfpathlineto{\pgfqpoint{12.318805in}{2.707517in}}%
\pgfpathlineto{\pgfqpoint{12.361077in}{2.686495in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{2.706489in}}%
\pgfpathlineto{\pgfqpoint{12.445623in}{2.677962in}}%
\pgfpathlineto{\pgfqpoint{12.487896in}{2.687163in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{2.688168in}}%
\pgfpathlineto{\pgfqpoint{12.572441in}{2.693957in}}%
\pgfpathlineto{\pgfqpoint{12.614714in}{2.692338in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{2.697544in}}%
\pgfpathlineto{\pgfqpoint{12.699259in}{2.693976in}}%
\pgfpathlineto{\pgfqpoint{12.741532in}{2.695597in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{2.677604in}}%
\pgfpathlineto{\pgfqpoint{12.826077in}{2.691056in}}%
\pgfpathlineto{\pgfqpoint{12.868350in}{2.673496in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{2.708571in}}%
\pgfpathlineto{\pgfqpoint{12.952896in}{2.684584in}}%
\pgfpathlineto{\pgfqpoint{12.995168in}{2.707047in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{2.688264in}}%
\pgfpathlineto{\pgfqpoint{13.079714in}{2.712514in}}%
\pgfpathlineto{\pgfqpoint{13.121987in}{2.707153in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{2.694695in}}%
\pgfpathlineto{\pgfqpoint{13.206532in}{2.698585in}}%
\pgfpathlineto{\pgfqpoint{13.248805in}{2.703464in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{2.683104in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{2.717402in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{2.717402in}}%
\pgfpathlineto{\pgfqpoint{13.248805in}{2.723123in}}%
\pgfpathlineto{\pgfqpoint{13.206532in}{2.719308in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{2.715747in}}%
\pgfpathlineto{\pgfqpoint{13.121987in}{2.719434in}}%
\pgfpathlineto{\pgfqpoint{13.079714in}{2.726492in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{2.710999in}}%
\pgfpathlineto{\pgfqpoint{12.995168in}{2.724508in}}%
\pgfpathlineto{\pgfqpoint{12.952896in}{2.712196in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{2.724225in}}%
\pgfpathlineto{\pgfqpoint{12.868350in}{2.707760in}}%
\pgfpathlineto{\pgfqpoint{12.826077in}{2.709449in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{2.706757in}}%
\pgfpathlineto{\pgfqpoint{12.741532in}{2.716707in}}%
\pgfpathlineto{\pgfqpoint{12.699259in}{2.719570in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{2.721591in}}%
\pgfpathlineto{\pgfqpoint{12.614714in}{2.721829in}}%
\pgfpathlineto{\pgfqpoint{12.572441in}{2.716484in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{2.712338in}}%
\pgfpathlineto{\pgfqpoint{12.487896in}{2.713342in}}%
\pgfpathlineto{\pgfqpoint{12.445623in}{2.702052in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{2.722581in}}%
\pgfpathlineto{\pgfqpoint{12.361077in}{2.711527in}}%
\pgfpathlineto{\pgfqpoint{12.318805in}{2.720933in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{2.717812in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{2.724233in}}%
\pgfpathlineto{\pgfqpoint{12.191987in}{2.722183in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{2.718717in}}%
\pgfpathlineto{\pgfqpoint{12.107441in}{2.710973in}}%
\pgfpathlineto{\pgfqpoint{12.065168in}{2.720501in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{2.717682in}}%
\pgfpathlineto{\pgfqpoint{11.980623in}{2.707854in}}%
\pgfpathlineto{\pgfqpoint{11.938350in}{2.709094in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{2.710979in}}%
\pgfpathlineto{\pgfqpoint{11.853805in}{2.725655in}}%
\pgfpathlineto{\pgfqpoint{11.811532in}{2.711836in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{2.715178in}}%
\pgfpathlineto{\pgfqpoint{11.726987in}{2.707656in}}%
\pgfpathlineto{\pgfqpoint{11.684714in}{2.710525in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{2.715946in}}%
\pgfpathlineto{\pgfqpoint{11.600168in}{2.722303in}}%
\pgfpathlineto{\pgfqpoint{11.557896in}{2.712101in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{2.714825in}}%
\pgfpathlineto{\pgfqpoint{11.473350in}{2.706049in}}%
\pgfpathlineto{\pgfqpoint{11.431077in}{2.708880in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{2.705730in}}%
\pgfpathlineto{\pgfqpoint{11.346532in}{2.710387in}}%
\pgfpathlineto{\pgfqpoint{11.304259in}{2.709050in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{2.717924in}}%
\pgfpathlineto{\pgfqpoint{11.219714in}{2.706886in}}%
\pgfpathlineto{\pgfqpoint{11.177441in}{2.725686in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{2.703915in}}%
\pgfpathlineto{\pgfqpoint{11.092896in}{2.721258in}}%
\pgfpathlineto{\pgfqpoint{11.050623in}{2.713356in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{2.702097in}}%
\pgfpathlineto{\pgfqpoint{10.966077in}{2.705705in}}%
\pgfpathlineto{\pgfqpoint{10.923805in}{2.716515in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{2.710296in}}%
\pgfpathlineto{\pgfqpoint{10.839259in}{2.714003in}}%
\pgfpathlineto{\pgfqpoint{10.796987in}{2.718389in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{2.719393in}}%
\pgfpathlineto{\pgfqpoint{10.712441in}{2.729168in}}%
\pgfpathlineto{\pgfqpoint{10.670168in}{2.719963in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{2.711446in}}%
\pgfpathlineto{\pgfqpoint{10.585623in}{2.709540in}}%
\pgfpathlineto{\pgfqpoint{10.543350in}{2.691311in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{2.723482in}}%
\pgfpathlineto{\pgfqpoint{10.458805in}{2.707873in}}%
\pgfpathlineto{\pgfqpoint{10.416532in}{2.701760in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{2.700755in}}%
\pgfpathlineto{\pgfqpoint{10.331987in}{2.703872in}}%
\pgfpathlineto{\pgfqpoint{10.289714in}{2.720523in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{2.709061in}}%
\pgfpathlineto{\pgfqpoint{10.205168in}{2.704570in}}%
\pgfpathlineto{\pgfqpoint{10.162896in}{2.705559in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.713318in}}%
\pgfpathlineto{\pgfqpoint{10.078350in}{2.692248in}}%
\pgfpathlineto{\pgfqpoint{10.036077in}{2.703200in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{2.690536in}}%
\pgfpathlineto{\pgfqpoint{9.951532in}{2.699722in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.695873in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.703835in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.698742in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{2.692877in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.697947in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{2.702491in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.697336in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.704212in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{2.697212in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{2.707572in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.701868in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{2.705830in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{2.690275in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.686965in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{2.702244in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{2.691192in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.690217in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{2.698545in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{2.677664in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.692732in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{2.688597in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{2.694052in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.686360in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{2.685661in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{2.691918in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.683321in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{2.694644in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{2.688494in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.701788in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{2.696199in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{2.699139in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{2.688713in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{2.694992in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{2.675452in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{2.673700in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{2.675167in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{2.685440in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{2.674694in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{2.696647in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{2.703555in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{2.682963in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{2.663046in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{2.675409in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{2.681588in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{2.683350in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{2.681325in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{2.688886in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{2.686782in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{2.675035in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{2.673444in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{2.670514in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{2.665354in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{2.656192in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{2.675937in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{2.665648in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.663781in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{2.677894in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{2.660941in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.666211in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{2.678537in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{2.651752in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{2.680266in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{2.679468in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{2.672374in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.676134in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{2.661068in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{2.668168in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.671049in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{2.685252in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{2.676454in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.651271in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{2.682810in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{2.689036in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.662074in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{2.674481in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{2.672021in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.659000in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{2.660771in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{2.665759in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{2.657880in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{2.689877in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{2.666947in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{2.651217in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{2.658361in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{2.621004in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{2.645185in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{2.670196in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{2.649228in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.658395in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{2.666945in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{2.650907in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{2.655794in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{2.649510in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{2.664560in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{2.657745in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{2.665383in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{2.658688in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{2.658866in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{2.665176in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{2.668968in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.663791in}}%
\pgfpathlineto{\pgfqpoint{5.639714in}{2.653458in}}%
\pgfpathlineto{\pgfqpoint{5.597441in}{2.647456in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{2.655151in}}%
\pgfpathlineto{\pgfqpoint{5.512896in}{2.646845in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{2.641084in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{2.642665in}}%
\pgfpathlineto{\pgfqpoint{5.386077in}{2.661958in}}%
\pgfpathlineto{\pgfqpoint{5.343805in}{2.639944in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{2.644291in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.662612in}}%
\pgfpathlineto{\pgfqpoint{5.216987in}{2.644274in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{2.625576in}}%
\pgfpathlineto{\pgfqpoint{5.132441in}{2.653672in}}%
\pgfpathlineto{\pgfqpoint{5.090168in}{2.650188in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{2.630276in}}%
\pgfpathlineto{\pgfqpoint{5.005623in}{2.640646in}}%
\pgfpathlineto{\pgfqpoint{4.963350in}{2.648365in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{2.618228in}}%
\pgfpathlineto{\pgfqpoint{4.878805in}{2.630255in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.626722in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.647629in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.646887in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.654873in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.623250in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.651570in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.632562in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.624209in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.623693in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.635694in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.611988in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.629443in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.630114in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.623820in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.605832in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.631682in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.614576in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.607945in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.613169in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.586030in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.613728in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.599286in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.598798in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.580668in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.611718in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.594035in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.593292in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.564879in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.604154in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.568161in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.582286in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.566035in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.552874in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.589786in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.554779in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.556860in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.591234in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.551360in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.546516in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.537054in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.558280in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.546739in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.557704in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.543057in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.520900in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.521842in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.531293in}}%
\pgfpathlineto{\pgfqpoint{2.849714in}{2.508453in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.504104in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.479422in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.509551in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.531217in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.485347in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.476774in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{2.514916in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.500677in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.467346in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{2.482640in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.486739in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{2.513895in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{2.464679in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.446236in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{2.418752in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{2.392425in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.403352in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{2.342279in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{2.318144in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.346210in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{2.342777in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{2.226647in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.207865in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{2.218560in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{2.159716in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.220868in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{2.176045in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.015574in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.063027in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{2.030141in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.919198in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{1.981960in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{1.938089in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{1.771659in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.847914in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{1.714761in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{1.673704in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.435588in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{1.565974in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{1.414361in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.314018in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.102139in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{1.034335in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{0.890424in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{0.803295in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{0.725627in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{0.489492in}}%
\pgfpathlineto{\pgfqpoint{0.820623in}{0.468726in}}%
\pgfpathlineto{\pgfqpoint{0.778350in}{0.145145in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.120966in}}%
\pgfpathlineto{\pgfqpoint{0.693805in}{-0.268643in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{-0.311047in}}%
\pgfpathlineto{\pgfqpoint{0.651532in}{-0.311047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454714in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454714in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300168in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.300168in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145623in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145623in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991077in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.991077in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.836532in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.836532in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722896in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.986382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.938157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.448382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.400157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.910382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.862157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.372382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.324157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.834382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.786157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.679382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709992in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.875539in}}%
\pgfpathlineto{\pgfqpoint{0.778350in}{1.267991in}}%
\pgfpathlineto{\pgfqpoint{0.820623in}{1.282273in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.339713in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{1.611696in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{1.675967in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.695527in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.780600in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.829967in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{2.054757in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{2.083321in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{2.231422in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{2.214656in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{2.309975in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.203789in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{2.223039in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{2.281721in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.410261in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{2.460249in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{2.415229in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.419886in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.475463in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{2.507753in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.508684in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{2.545011in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{2.490676in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.521104in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{2.503096in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{2.505269in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.515515in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{2.540664in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{2.527003in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.527003in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{2.516446in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{2.542217in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.560846in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{2.566124in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{2.552463in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.568918in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{2.531039in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.556188in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.530418in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{2.533834in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.551842in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.567366in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.563640in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.558362in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.522967in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.541906in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.527313in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.550910in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.560535in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.560846in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.570471in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.548426in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.532592in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.559914in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.563640in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.575749in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.590342in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.586926in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.605866in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.563640in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.585063in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.562088in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.610523in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.534765in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.562398in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.565813in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.579785in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.571402in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.565192in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.586305in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.569539in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.617354in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.577301in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.596862in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.599035in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.609902in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.579785in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.568608in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.590342in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.580096in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.574507in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.562088in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.591273in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.589100in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.608039in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.560225in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.573265in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.574817in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.560535in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.596862in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.556499in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.573886in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.594688in}}%
\pgfpathlineto{\pgfqpoint{4.846532in}{2.584185in}}%
\pgfpathlineto{\pgfqpoint{4.846532in}{2.584185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715467in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.846354in}}%
\pgfpathlineto{\pgfqpoint{0.778350in}{1.001596in}}%
\pgfpathlineto{\pgfqpoint{0.820623in}{1.316426in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.684971in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{1.720987in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{1.822515in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.859152in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{1.956023in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{2.057241in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{2.069660in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{2.016878in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{2.168705in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{2.246946in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{2.209688in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.247257in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{2.250672in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{2.265886in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.255330in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{2.301902in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{2.249120in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.288241in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.282342in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{2.390700in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.338850in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{2.355616in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{2.322705in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.366483in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{2.363999in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{2.317426in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.324257in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{2.368967in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{2.393184in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.353442in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{2.435721in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{2.477636in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.492539in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{2.519862in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{2.498438in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.527003in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{2.490055in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.526071in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.528555in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{2.518620in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.537870in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.561156in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.536628in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.567987in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.547184in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.588479in}}%
\pgfpathlineto{\pgfqpoint{2.849714in}{2.582580in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.566434in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.593136in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.538491in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.562398in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.561156in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.557741in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.578233in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.578854in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.587858in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.588168in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.580717in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.576680in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.591584in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.584132in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.561777in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.561467in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.596241in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.600588in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.610213in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.585684in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.558672in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.603692in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.592205in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.595309in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.593757in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.612696in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.608350in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.615180in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.624805in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.650886in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.632257in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.588168in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.608971in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.612696in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.621080in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.620459in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.608039in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.621390in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.614870in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.622011in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.610523in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.620148in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.614559in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.594999in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.596551in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.616112in}}%
\pgfpathlineto{\pgfqpoint{4.846532in}{2.613247in}}%
\pgfpathlineto{\pgfqpoint{4.846532in}{2.613247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704251in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.876471in}}%
\pgfpathlineto{\pgfqpoint{0.778350in}{1.371382in}}%
\pgfpathlineto{\pgfqpoint{0.820623in}{1.382559in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.385043in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{1.516378in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{1.683108in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.812580in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{1.724713in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.915971in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.865362in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{2.022156in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{1.978999in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{2.061277in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{2.070592in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{2.081459in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.015015in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{2.046995in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{2.297555in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.351269in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{2.483535in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{2.422991in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.395358in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{2.490987in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.512410in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{2.499680in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{2.450313in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.464906in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{2.401878in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{2.468632in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.454039in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{2.538180in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{2.545011in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.529797in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{2.528866in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{2.584442in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.593446in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{2.546563in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{2.574817in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.586616in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{2.573886in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.563330in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.537559in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{2.539112in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.553705in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.563950in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.557120in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.572644in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.535386in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.548737in}}%
\pgfpathlineto{\pgfqpoint{2.849714in}{2.550289in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.569850in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.594999in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.549668in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.579785in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.581027in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.580717in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.564571in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.598104in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.582890in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.605245in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.614559in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.609902in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.608660in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.600588in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.634430in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.590342in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.602140in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.597172in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.596241in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.577612in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.561156in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.583511in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.576370in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.590963in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.582580in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.623563in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.588789in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.598414in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.598104in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.617664in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.627289in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.585684in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.594999in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.575749in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.581338in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.599656in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.597793in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.584132in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.597483in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.618906in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.590963in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.610523in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.614870in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.602140in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.572023in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.582269in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.596862in}}%
\pgfpathlineto{\pgfqpoint{4.846532in}{2.587387in}}%
\pgfpathlineto{\pgfqpoint{4.846532in}{2.587387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.706750in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.783636in}}%
\pgfpathlineto{\pgfqpoint{0.778350in}{1.370761in}}%
\pgfpathlineto{\pgfqpoint{0.820623in}{1.274821in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.263334in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{1.497128in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{1.613870in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.725955in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{1.596483in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.712604in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.687765in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{1.829656in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{1.879955in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.975894in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{1.962543in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{2.074628in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.030229in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{2.015325in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{2.220866in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.250362in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{2.291035in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{2.386043in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.386664in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{2.427027in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.444414in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{2.421438in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{2.400636in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.480120in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{2.420817in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{2.483535in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.437273in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{2.447209in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{2.516446in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.448761in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{2.462733in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{2.489124in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.496575in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{2.432616in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{2.540354in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.569539in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{2.536938in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.540043in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.554946in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{2.534144in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.535386in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.550600in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.533834in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.554325in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.522035in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.563950in}}%
\pgfpathlineto{\pgfqpoint{2.849714in}{2.535386in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.570160in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.540043in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.587858in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.581027in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.577612in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.539422in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.590342in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.587858in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.573886in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.610523in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.602140in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.618596in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.572644in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.596241in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.526071in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.590652in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.533213in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.572023in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.577922in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.554636in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.611455in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.593446in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.604624in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.571402in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.598414in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.606176in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.628531in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.603071in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.587547in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.602140in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.583511in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.591273in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.591894in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.588479in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.577922in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.599035in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.614249in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.595930in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.616112in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.617664in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.608660in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.596241in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.566124in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.605555in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.580717in}}%
\pgfpathlineto{\pgfqpoint{4.846532in}{2.579174in}}%
\pgfpathlineto{\pgfqpoint{4.846532in}{2.579174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920431in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.947441in}{0.558225in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{0.671551in}}%
\pgfpathlineto{\pgfqpoint{1.031987in}{0.817168in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{0.889511in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.055930in}}%
\pgfpathlineto{\pgfqpoint{1.158805in}{1.139450in}}%
\pgfpathlineto{\pgfqpoint{1.201077in}{1.258676in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.143797in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{1.345301in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{1.378834in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.565745in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{1.487503in}}%
\pgfpathlineto{\pgfqpoint{1.454714in}{1.773148in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{1.804817in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.741789in}}%
\pgfpathlineto{\pgfqpoint{1.581532in}{1.871571in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{1.910071in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{1.862567in}}%
\pgfpathlineto{\pgfqpoint{1.708350in}{2.000112in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.075249in}}%
\pgfpathlineto{\pgfqpoint{1.792896in}{1.983967in}}%
\pgfpathlineto{\pgfqpoint{1.835168in}{2.086426in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.070902in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{2.118406in}}%
\pgfpathlineto{\pgfqpoint{1.961987in}{2.204100in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.237632in}}%
\pgfpathlineto{\pgfqpoint{2.046532in}{2.185781in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{2.254709in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.343817in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{2.328604in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{2.367104in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.378902in}}%
\pgfpathlineto{\pgfqpoint{2.300168in}{2.417713in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{2.450624in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.431374in}}%
\pgfpathlineto{\pgfqpoint{2.426987in}{2.439757in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.421128in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.430753in}}%
\pgfpathlineto{\pgfqpoint{2.553805in}{2.452797in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{2.429821in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.450624in}}%
\pgfpathlineto{\pgfqpoint{2.680623in}{2.479188in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.465838in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.404051in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.453108in}}%
\pgfpathlineto{\pgfqpoint{2.849714in}{2.452797in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.486950in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.475773in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.486640in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.504959in}}%
\pgfpathlineto{\pgfqpoint{3.061077in}{2.527934in}}%
\pgfpathlineto{\pgfqpoint{3.103350in}{2.505269in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.511789in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.477946in}}%
\pgfpathlineto{\pgfqpoint{3.230168in}{2.499680in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.506200in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{2.558051in}}%
\pgfpathlineto{\pgfqpoint{3.356987in}{2.524830in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.508684in}}%
\pgfpathlineto{\pgfqpoint{3.441532in}{2.556499in}}%
\pgfpathlineto{\pgfqpoint{3.483805in}{2.511789in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.522035in}}%
\pgfpathlineto{\pgfqpoint{3.568350in}{2.554946in}}%
\pgfpathlineto{\pgfqpoint{3.610623in}{2.539733in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.577922in}}%
\pgfpathlineto{\pgfqpoint{3.695168in}{2.521104in}}%
\pgfpathlineto{\pgfqpoint{3.737441in}{2.568918in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.568608in}}%
\pgfpathlineto{\pgfqpoint{3.821987in}{2.594688in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.554015in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.572955in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{2.564571in}}%
\pgfpathlineto{\pgfqpoint{3.991077in}{2.584753in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.564882in}}%
\pgfpathlineto{\pgfqpoint{4.075623in}{2.591273in}}%
\pgfpathlineto{\pgfqpoint{4.117896in}{2.576680in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.593757in}}%
\pgfpathlineto{\pgfqpoint{4.202441in}{2.605866in}}%
\pgfpathlineto{\pgfqpoint{4.244714in}{2.578543in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.597483in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.595930in}}%
\pgfpathlineto{\pgfqpoint{4.371532in}{2.597172in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.571713in}}%
\pgfpathlineto{\pgfqpoint{4.456077in}{2.610523in}}%
\pgfpathlineto{\pgfqpoint{4.498350in}{2.600588in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.592825in}}%
\pgfpathlineto{\pgfqpoint{4.582896in}{2.590342in}}%
\pgfpathlineto{\pgfqpoint{4.625168in}{2.627600in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.582269in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.627600in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{2.620459in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.618906in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.607108in}}%
\pgfpathlineto{\pgfqpoint{4.846532in}{2.608650in}}%
\pgfpathlineto{\pgfqpoint{4.846532in}{2.608650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836532in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724259in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{0.565962in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.609082in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{0.626870in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.649970in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{0.670682in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{0.693782in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.716882in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{0.739982in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{0.757382in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.780482in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{0.803582in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{0.826682in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.849782in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{0.872882in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{0.895982in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.919082in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{0.942182in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.956395in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.979495in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{1.025695in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{1.071895in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{1.118095in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{1.141195in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{1.161608in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{1.184708in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{1.201309in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{1.221381in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.241007in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{1.260794in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{1.282165in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.305265in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{1.326185in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{1.349285in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.368763in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{1.391863in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{1.414963in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{1.459553in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{1.480122in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.503222in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{1.515784in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{1.538884in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{1.556182in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{1.579282in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{1.602382in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{1.625482in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{1.648582in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{1.671682in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{1.694782in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{1.717882in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{1.738371in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{1.761471in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{1.782005in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{1.796563in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{1.819663in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{1.842763in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{1.865863in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{1.888963in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{1.910382in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{1.933482in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{1.954587in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{1.972336in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{1.992825in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{2.013353in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{2.036453in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{2.054189in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.074505in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{2.096513in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{2.116542in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.135628in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{2.155242in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{2.175403in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.195282in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{2.218382in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{2.235570in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.258670in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{2.281770in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{2.304870in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.327970in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{2.346575in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{2.369675in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.389500in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{2.409115in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{2.432215in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.455315in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{2.478415in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{2.501515in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.524615in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.547715in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{2.569680in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.592780in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{2.613318in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.630539in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.650633in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.673733in}}%
\pgfpathlineto{\pgfqpoint{9.951532in}{2.693873in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{2.716973in}}%
\pgfpathlineto{\pgfqpoint{10.036077in}{2.740073in}}%
\pgfpathlineto{\pgfqpoint{10.078350in}{2.761838in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.784938in}}%
\pgfpathlineto{\pgfqpoint{10.162896in}{2.808038in}}%
\pgfpathlineto{\pgfqpoint{10.205168in}{2.826959in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{2.850059in}}%
\pgfpathlineto{\pgfqpoint{10.289714in}{2.871115in}}%
\pgfpathlineto{\pgfqpoint{10.331987in}{2.894215in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{2.917315in}}%
\pgfpathlineto{\pgfqpoint{10.416532in}{2.940415in}}%
\pgfpathlineto{\pgfqpoint{10.458805in}{2.963515in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{2.984603in}}%
\pgfpathlineto{\pgfqpoint{10.543350in}{3.006315in}}%
\pgfpathlineto{\pgfqpoint{10.585623in}{3.029415in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{3.047189in}}%
\pgfpathlineto{\pgfqpoint{10.670168in}{3.065669in}}%
\pgfpathlineto{\pgfqpoint{10.712441in}{3.088769in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{3.108612in}}%
\pgfpathlineto{\pgfqpoint{10.796987in}{3.128789in}}%
\pgfpathlineto{\pgfqpoint{10.839259in}{3.148748in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{3.166464in}}%
\pgfpathlineto{\pgfqpoint{10.923805in}{3.186308in}}%
\pgfpathlineto{\pgfqpoint{10.966077in}{3.209408in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{3.229079in}}%
\pgfpathlineto{\pgfqpoint{11.050623in}{3.252179in}}%
\pgfpathlineto{\pgfqpoint{11.092896in}{3.275279in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{3.294798in}}%
\pgfpathlineto{\pgfqpoint{11.177441in}{3.315034in}}%
\pgfpathlineto{\pgfqpoint{11.219714in}{3.338134in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{3.361234in}}%
\pgfpathlineto{\pgfqpoint{11.304259in}{3.384334in}}%
\pgfpathlineto{\pgfqpoint{11.346532in}{3.404391in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{3.423593in}}%
\pgfpathlineto{\pgfqpoint{11.431077in}{3.443090in}}%
\pgfpathlineto{\pgfqpoint{11.473350in}{3.456920in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{3.476270in}}%
\pgfpathlineto{\pgfqpoint{11.557896in}{3.499370in}}%
\pgfpathlineto{\pgfqpoint{11.600168in}{3.517996in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{3.537251in}}%
\pgfpathlineto{\pgfqpoint{11.684714in}{3.558560in}}%
\pgfpathlineto{\pgfqpoint{11.726987in}{3.581660in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{3.602803in}}%
\pgfpathlineto{\pgfqpoint{11.811532in}{3.623013in}}%
\pgfpathlineto{\pgfqpoint{11.853805in}{3.643624in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{3.666724in}}%
\pgfpathlineto{\pgfqpoint{11.938350in}{3.689824in}}%
\pgfpathlineto{\pgfqpoint{11.980623in}{3.712924in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{3.736024in}}%
\pgfpathlineto{\pgfqpoint{12.065168in}{3.757602in}}%
\pgfpathlineto{\pgfqpoint{12.107441in}{3.779024in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{3.802124in}}%
\pgfpathlineto{\pgfqpoint{12.191987in}{3.822592in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.844662in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{3.867762in}}%
\pgfpathlineto{\pgfqpoint{12.318805in}{3.887078in}}%
\pgfpathlineto{\pgfqpoint{12.361077in}{3.910178in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{3.930328in}}%
\pgfpathlineto{\pgfqpoint{12.445623in}{3.953428in}}%
\pgfpathlineto{\pgfqpoint{12.487896in}{3.972694in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{3.994186in}}%
\pgfpathlineto{\pgfqpoint{12.572441in}{4.017286in}}%
\pgfpathlineto{\pgfqpoint{12.614714in}{4.040386in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{4.063486in}}%
\pgfpathlineto{\pgfqpoint{12.699259in}{4.085392in}}%
\pgfpathlineto{\pgfqpoint{12.741532in}{4.104102in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{4.121747in}}%
\pgfpathlineto{\pgfqpoint{12.826077in}{4.144847in}}%
\pgfpathlineto{\pgfqpoint{12.868350in}{4.165163in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{4.186427in}}%
\pgfpathlineto{\pgfqpoint{12.952896in}{4.206595in}}%
\pgfpathlineto{\pgfqpoint{12.995168in}{4.227895in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{4.244173in}}%
\pgfpathlineto{\pgfqpoint{13.079714in}{4.267273in}}%
\pgfpathlineto{\pgfqpoint{13.121987in}{4.288423in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{4.311523in}}%
\pgfpathlineto{\pgfqpoint{13.206532in}{4.330251in}}%
\pgfpathlineto{\pgfqpoint{13.248805in}{4.353351in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{4.376451in}}%
\pgfpathlineto{\pgfqpoint{13.333350in}{4.399551in}}%
\pgfpathlineto{\pgfqpoint{13.375623in}{4.422651in}}%
\pgfpathlineto{\pgfqpoint{13.417896in}{4.441937in}}%
\pgfpathlineto{\pgfqpoint{13.460168in}{4.465037in}}%
\pgfpathlineto{\pgfqpoint{13.502441in}{4.484239in}}%
\pgfpathlineto{\pgfqpoint{13.544714in}{4.507339in}}%
\pgfpathlineto{\pgfqpoint{13.586987in}{4.530439in}}%
\pgfpathlineto{\pgfqpoint{13.629259in}{4.553539in}}%
\pgfpathlineto{\pgfqpoint{13.671532in}{4.572379in}}%
\pgfpathlineto{\pgfqpoint{13.713805in}{4.593623in}}%
\pgfpathlineto{\pgfqpoint{13.756077in}{4.616723in}}%
\pgfpathlineto{\pgfqpoint{13.798350in}{4.639823in}}%
\pgfpathlineto{\pgfqpoint{13.840623in}{4.658604in}}%
\pgfpathlineto{\pgfqpoint{13.882896in}{4.681704in}}%
\pgfpathlineto{\pgfqpoint{13.925168in}{4.704804in}}%
\pgfpathlineto{\pgfqpoint{13.967441in}{4.727904in}}%
\pgfpathlineto{\pgfqpoint{14.009714in}{4.747062in}}%
\pgfpathlineto{\pgfqpoint{14.051987in}{4.770162in}}%
\pgfpathlineto{\pgfqpoint{14.094259in}{4.790339in}}%
\pgfpathlineto{\pgfqpoint{14.136532in}{4.810698in}}%
\pgfpathlineto{\pgfqpoint{14.178805in}{4.833798in}}%
\pgfpathlineto{\pgfqpoint{14.221077in}{4.856898in}}%
\pgfpathlineto{\pgfqpoint{14.263350in}{4.879998in}}%
\pgfpathlineto{\pgfqpoint{14.305623in}{4.903098in}}%
\pgfpathlineto{\pgfqpoint{14.347896in}{4.921391in}}%
\pgfpathlineto{\pgfqpoint{14.390168in}{4.935146in}}%
\pgfpathlineto{\pgfqpoint{14.432441in}{4.958246in}}%
\pgfpathlineto{\pgfqpoint{14.474714in}{4.981346in}}%
\pgfpathlineto{\pgfqpoint{14.516987in}{5.004446in}}%
\pgfpathlineto{\pgfqpoint{14.559259in}{5.019871in}}%
\pgfpathlineto{\pgfqpoint{14.601532in}{5.042971in}}%
\pgfpathlineto{\pgfqpoint{14.643805in}{5.059682in}}%
\pgfpathlineto{\pgfqpoint{14.686077in}{5.079837in}}%
\pgfpathlineto{\pgfqpoint{14.728350in}{5.102937in}}%
\pgfpathlineto{\pgfqpoint{14.770623in}{5.120346in}}%
\pgfpathlineto{\pgfqpoint{14.812896in}{5.143446in}}%
\pgfpathlineto{\pgfqpoint{14.855168in}{5.160162in}}%
\pgfpathlineto{\pgfqpoint{14.897441in}{5.183262in}}%
\pgfpathlineto{\pgfqpoint{14.939714in}{5.206362in}}%
\pgfpathlineto{\pgfqpoint{14.981987in}{5.229462in}}%
\pgfpathlineto{\pgfqpoint{15.024259in}{5.252562in}}%
\pgfpathlineto{\pgfqpoint{15.066532in}{5.273079in}}%
\pgfpathlineto{\pgfqpoint{15.108805in}{5.292246in}}%
\pgfpathlineto{\pgfqpoint{15.151077in}{5.314156in}}%
\pgfpathlineto{\pgfqpoint{15.193350in}{5.337256in}}%
\pgfpathlineto{\pgfqpoint{15.235623in}{5.360356in}}%
\pgfpathlineto{\pgfqpoint{15.277896in}{5.377649in}}%
\pgfpathlineto{\pgfqpoint{15.320168in}{5.400749in}}%
\pgfpathlineto{\pgfqpoint{15.362441in}{5.423849in}}%
\pgfpathlineto{\pgfqpoint{15.404714in}{5.445050in}}%
\pgfpathlineto{\pgfqpoint{15.446987in}{5.464778in}}%
\pgfpathlineto{\pgfqpoint{15.489259in}{5.483562in}}%
\pgfpathlineto{\pgfqpoint{15.531532in}{5.501890in}}%
\pgfpathlineto{\pgfqpoint{15.573805in}{5.524990in}}%
\pgfpathlineto{\pgfqpoint{15.616077in}{5.543116in}}%
\pgfpathlineto{\pgfqpoint{15.658350in}{5.562327in}}%
\pgfpathlineto{\pgfqpoint{15.700623in}{5.582917in}}%
\pgfpathlineto{\pgfqpoint{15.742896in}{5.606017in}}%
\pgfpathlineto{\pgfqpoint{15.785168in}{5.623298in}}%
\pgfpathlineto{\pgfqpoint{15.827441in}{5.646398in}}%
\pgfpathlineto{\pgfqpoint{15.869714in}{5.667622in}}%
\pgfpathlineto{\pgfqpoint{15.911987in}{5.688144in}}%
\pgfpathlineto{\pgfqpoint{15.954259in}{5.709274in}}%
\pgfpathlineto{\pgfqpoint{15.996532in}{5.730298in}}%
\pgfpathlineto{\pgfqpoint{16.038805in}{5.753398in}}%
\pgfpathlineto{\pgfqpoint{16.081077in}{5.776498in}}%
\pgfpathlineto{\pgfqpoint{16.123350in}{5.796578in}}%
\pgfpathlineto{\pgfqpoint{16.165623in}{5.817504in}}%
\pgfpathlineto{\pgfqpoint{16.207896in}{5.837499in}}%
\pgfpathlineto{\pgfqpoint{16.250168in}{5.860599in}}%
\pgfpathlineto{\pgfqpoint{16.292441in}{5.881782in}}%
\pgfpathlineto{\pgfqpoint{16.334714in}{5.904882in}}%
\pgfpathlineto{\pgfqpoint{16.376987in}{5.926438in}}%
\pgfpathlineto{\pgfqpoint{16.419259in}{5.947534in}}%
\pgfpathlineto{\pgfqpoint{16.461532in}{5.968523in}}%
\pgfpathlineto{\pgfqpoint{16.503805in}{5.988922in}}%
\pgfpathlineto{\pgfqpoint{16.546077in}{6.012022in}}%
\pgfpathlineto{\pgfqpoint{16.588350in}{6.032914in}}%
\pgfpathlineto{\pgfqpoint{16.630623in}{6.056014in}}%
\pgfpathlineto{\pgfqpoint{16.672896in}{6.075259in}}%
\pgfpathlineto{\pgfqpoint{16.715168in}{6.094449in}}%
\pgfpathlineto{\pgfqpoint{16.757441in}{6.117549in}}%
\pgfpathlineto{\pgfqpoint{16.799714in}{6.138356in}}%
\pgfpathlineto{\pgfqpoint{16.841987in}{6.159628in}}%
\pgfpathlineto{\pgfqpoint{16.884259in}{6.182728in}}%
\pgfpathlineto{\pgfqpoint{16.926532in}{6.205828in}}%
\pgfpathlineto{\pgfqpoint{16.968805in}{6.226544in}}%
\pgfpathlineto{\pgfqpoint{17.011077in}{6.249644in}}%
\pgfpathlineto{\pgfqpoint{17.053350in}{6.269693in}}%
\pgfpathlineto{\pgfqpoint{17.095623in}{6.289103in}}%
\pgfpathlineto{\pgfqpoint{17.137896in}{6.305630in}}%
\pgfpathlineto{\pgfqpoint{17.180168in}{6.328730in}}%
\pgfpathlineto{\pgfqpoint{17.222441in}{6.349404in}}%
\pgfpathlineto{\pgfqpoint{17.264714in}{6.369762in}}%
\pgfpathlineto{\pgfqpoint{17.306987in}{6.392862in}}%
\pgfpathlineto{\pgfqpoint{17.349259in}{6.415962in}}%
\pgfpathlineto{\pgfqpoint{17.391532in}{6.435700in}}%
\pgfpathlineto{\pgfqpoint{17.433805in}{6.455752in}}%
\pgfpathlineto{\pgfqpoint{17.476077in}{6.474963in}}%
\pgfpathlineto{\pgfqpoint{17.518350in}{6.498063in}}%
\pgfpathlineto{\pgfqpoint{17.560623in}{6.521163in}}%
\pgfpathlineto{\pgfqpoint{17.602896in}{6.544263in}}%
\pgfpathlineto{\pgfqpoint{17.645168in}{6.567363in}}%
\pgfpathlineto{\pgfqpoint{17.687441in}{6.589403in}}%
\pgfpathlineto{\pgfqpoint{17.729714in}{6.609395in}}%
\pgfpathlineto{\pgfqpoint{17.771987in}{6.628563in}}%
\pgfpathlineto{\pgfqpoint{17.814259in}{6.649233in}}%
\pgfpathlineto{\pgfqpoint{17.856532in}{6.672333in}}%
\pgfpathlineto{\pgfqpoint{17.898805in}{6.695433in}}%
\pgfpathlineto{\pgfqpoint{17.941077in}{6.716113in}}%
\pgfpathlineto{\pgfqpoint{17.983350in}{6.739213in}}%
\pgfpathlineto{\pgfqpoint{18.025623in}{6.760218in}}%
\pgfpathlineto{\pgfqpoint{18.067896in}{6.780606in}}%
\pgfpathlineto{\pgfqpoint{18.110168in}{6.801630in}}%
\pgfpathlineto{\pgfqpoint{18.152441in}{6.818151in}}%
\pgfpathlineto{\pgfqpoint{18.194714in}{6.841251in}}%
\pgfpathlineto{\pgfqpoint{18.236987in}{6.860090in}}%
\pgfpathlineto{\pgfqpoint{18.279259in}{6.883190in}}%
\pgfpathlineto{\pgfqpoint{18.321532in}{6.906290in}}%
\pgfpathlineto{\pgfqpoint{18.363805in}{6.927170in}}%
\pgfpathlineto{\pgfqpoint{18.363805in}{7.039114in}}%
\pgfpathlineto{\pgfqpoint{18.363805in}{7.039114in}}%
\pgfpathlineto{\pgfqpoint{18.321532in}{7.018414in}}%
\pgfpathlineto{\pgfqpoint{18.279259in}{6.995314in}}%
\pgfpathlineto{\pgfqpoint{18.236987in}{6.972214in}}%
\pgfpathlineto{\pgfqpoint{18.194714in}{6.954093in}}%
\pgfpathlineto{\pgfqpoint{18.152441in}{6.930993in}}%
\pgfpathlineto{\pgfqpoint{18.110168in}{6.915173in}}%
\pgfpathlineto{\pgfqpoint{18.067896in}{6.894618in}}%
\pgfpathlineto{\pgfqpoint{18.025623in}{6.873426in}}%
\pgfpathlineto{\pgfqpoint{17.983350in}{6.852850in}}%
\pgfpathlineto{\pgfqpoint{17.941077in}{6.829750in}}%
\pgfpathlineto{\pgfqpoint{17.898805in}{6.808851in}}%
\pgfpathlineto{\pgfqpoint{17.856532in}{6.785751in}}%
\pgfpathlineto{\pgfqpoint{17.814259in}{6.762651in}}%
\pgfpathlineto{\pgfqpoint{17.771987in}{6.741740in}}%
\pgfpathlineto{\pgfqpoint{17.729714in}{6.719329in}}%
\pgfpathlineto{\pgfqpoint{17.687441in}{6.697741in}}%
\pgfpathlineto{\pgfqpoint{17.645168in}{6.678201in}}%
\pgfpathlineto{\pgfqpoint{17.602896in}{6.655101in}}%
\pgfpathlineto{\pgfqpoint{17.560623in}{6.632001in}}%
\pgfpathlineto{\pgfqpoint{17.518350in}{6.608901in}}%
\pgfpathlineto{\pgfqpoint{17.476077in}{6.585801in}}%
\pgfpathlineto{\pgfqpoint{17.433805in}{6.563431in}}%
\pgfpathlineto{\pgfqpoint{17.391532in}{6.541904in}}%
\pgfpathlineto{\pgfqpoint{17.349259in}{6.524682in}}%
\pgfpathlineto{\pgfqpoint{17.306987in}{6.501582in}}%
\pgfpathlineto{\pgfqpoint{17.264714in}{6.478482in}}%
\pgfpathlineto{\pgfqpoint{17.222441in}{6.457259in}}%
\pgfpathlineto{\pgfqpoint{17.180168in}{6.436354in}}%
\pgfpathlineto{\pgfqpoint{17.137896in}{6.413254in}}%
\pgfpathlineto{\pgfqpoint{17.095623in}{6.392821in}}%
\pgfpathlineto{\pgfqpoint{17.053350in}{6.375270in}}%
\pgfpathlineto{\pgfqpoint{17.011077in}{6.353740in}}%
\pgfpathlineto{\pgfqpoint{16.968805in}{6.330640in}}%
\pgfpathlineto{\pgfqpoint{16.926532in}{6.309776in}}%
\pgfpathlineto{\pgfqpoint{16.884259in}{6.286676in}}%
\pgfpathlineto{\pgfqpoint{16.841987in}{6.263576in}}%
\pgfpathlineto{\pgfqpoint{16.799714in}{6.243268in}}%
\pgfpathlineto{\pgfqpoint{16.757441in}{6.222495in}}%
\pgfpathlineto{\pgfqpoint{16.715168in}{6.199395in}}%
\pgfpathlineto{\pgfqpoint{16.672896in}{6.177004in}}%
\pgfpathlineto{\pgfqpoint{16.630623in}{6.154670in}}%
\pgfpathlineto{\pgfqpoint{16.588350in}{6.131570in}}%
\pgfpathlineto{\pgfqpoint{16.546077in}{6.110882in}}%
\pgfpathlineto{\pgfqpoint{16.503805in}{6.087782in}}%
\pgfpathlineto{\pgfqpoint{16.461532in}{6.066601in}}%
\pgfpathlineto{\pgfqpoint{16.419259in}{6.046010in}}%
\pgfpathlineto{\pgfqpoint{16.376987in}{6.025526in}}%
\pgfpathlineto{\pgfqpoint{16.334714in}{6.005502in}}%
\pgfpathlineto{\pgfqpoint{16.292441in}{5.982402in}}%
\pgfpathlineto{\pgfqpoint{16.250168in}{5.962005in}}%
\pgfpathlineto{\pgfqpoint{16.207896in}{5.938905in}}%
\pgfpathlineto{\pgfqpoint{16.165623in}{5.917320in}}%
\pgfpathlineto{\pgfqpoint{16.123350in}{5.896666in}}%
\pgfpathlineto{\pgfqpoint{16.081077in}{5.875166in}}%
\pgfpathlineto{\pgfqpoint{16.038805in}{5.852066in}}%
\pgfpathlineto{\pgfqpoint{15.996532in}{5.828966in}}%
\pgfpathlineto{\pgfqpoint{15.954259in}{5.808410in}}%
\pgfpathlineto{\pgfqpoint{15.911987in}{5.787960in}}%
\pgfpathlineto{\pgfqpoint{15.869714in}{5.766902in}}%
\pgfpathlineto{\pgfqpoint{15.827441in}{5.746546in}}%
\pgfpathlineto{\pgfqpoint{15.785168in}{5.723446in}}%
\pgfpathlineto{\pgfqpoint{15.742896in}{5.703767in}}%
\pgfpathlineto{\pgfqpoint{15.700623in}{5.680667in}}%
\pgfpathlineto{\pgfqpoint{15.658350in}{5.659677in}}%
\pgfpathlineto{\pgfqpoint{15.616077in}{5.637308in}}%
\pgfpathlineto{\pgfqpoint{15.573805in}{5.618474in}}%
\pgfpathlineto{\pgfqpoint{15.531532in}{5.595374in}}%
\pgfpathlineto{\pgfqpoint{15.489259in}{5.576742in}}%
\pgfpathlineto{\pgfqpoint{15.446987in}{5.558566in}}%
\pgfpathlineto{\pgfqpoint{15.404714in}{5.541334in}}%
\pgfpathlineto{\pgfqpoint{15.362441in}{5.520955in}}%
\pgfpathlineto{\pgfqpoint{15.320168in}{5.497855in}}%
\pgfpathlineto{\pgfqpoint{15.277896in}{5.474755in}}%
\pgfpathlineto{\pgfqpoint{15.235623in}{5.455088in}}%
\pgfpathlineto{\pgfqpoint{15.193350in}{5.431988in}}%
\pgfpathlineto{\pgfqpoint{15.151077in}{5.408888in}}%
\pgfpathlineto{\pgfqpoint{15.108805in}{5.389217in}}%
\pgfpathlineto{\pgfqpoint{15.066532in}{5.366805in}}%
\pgfpathlineto{\pgfqpoint{15.024259in}{5.345742in}}%
\pgfpathlineto{\pgfqpoint{14.981987in}{5.322642in}}%
\pgfpathlineto{\pgfqpoint{14.939714in}{5.299542in}}%
\pgfpathlineto{\pgfqpoint{14.897441in}{5.276442in}}%
\pgfpathlineto{\pgfqpoint{14.855168in}{5.253342in}}%
\pgfpathlineto{\pgfqpoint{14.812896in}{5.233098in}}%
\pgfpathlineto{\pgfqpoint{14.770623in}{5.209998in}}%
\pgfpathlineto{\pgfqpoint{14.728350in}{5.190447in}}%
\pgfpathlineto{\pgfqpoint{14.686077in}{5.167347in}}%
\pgfpathlineto{\pgfqpoint{14.643805in}{5.145922in}}%
\pgfpathlineto{\pgfqpoint{14.601532in}{5.125673in}}%
\pgfpathlineto{\pgfqpoint{14.559259in}{5.102573in}}%
\pgfpathlineto{\pgfqpoint{14.516987in}{5.085658in}}%
\pgfpathlineto{\pgfqpoint{14.474714in}{5.062558in}}%
\pgfpathlineto{\pgfqpoint{14.432441in}{5.039458in}}%
\pgfpathlineto{\pgfqpoint{14.390168in}{5.016358in}}%
\pgfpathlineto{\pgfqpoint{14.347896in}{4.997773in}}%
\pgfpathlineto{\pgfqpoint{14.305623in}{4.979106in}}%
\pgfpathlineto{\pgfqpoint{14.263350in}{4.956006in}}%
\pgfpathlineto{\pgfqpoint{14.221077in}{4.932906in}}%
\pgfpathlineto{\pgfqpoint{14.178805in}{4.909806in}}%
\pgfpathlineto{\pgfqpoint{14.136532in}{4.886706in}}%
\pgfpathlineto{\pgfqpoint{14.094259in}{4.865484in}}%
\pgfpathlineto{\pgfqpoint{14.051987in}{4.844082in}}%
\pgfpathlineto{\pgfqpoint{14.009714in}{4.820982in}}%
\pgfpathlineto{\pgfqpoint{13.967441in}{4.798560in}}%
\pgfpathlineto{\pgfqpoint{13.925168in}{4.775460in}}%
\pgfpathlineto{\pgfqpoint{13.882896in}{4.752360in}}%
\pgfpathlineto{\pgfqpoint{13.840623in}{4.729260in}}%
\pgfpathlineto{\pgfqpoint{13.798350in}{4.711081in}}%
\pgfpathlineto{\pgfqpoint{13.756077in}{4.687981in}}%
\pgfpathlineto{\pgfqpoint{13.713805in}{4.664881in}}%
\pgfpathlineto{\pgfqpoint{13.671532in}{4.644545in}}%
\pgfpathlineto{\pgfqpoint{13.629259in}{4.626425in}}%
\pgfpathlineto{\pgfqpoint{13.586987in}{4.603325in}}%
\pgfpathlineto{\pgfqpoint{13.544714in}{4.580225in}}%
\pgfpathlineto{\pgfqpoint{13.502441in}{4.557125in}}%
\pgfpathlineto{\pgfqpoint{13.460168in}{4.534747in}}%
\pgfpathlineto{\pgfqpoint{13.417896in}{4.511647in}}%
\pgfpathlineto{\pgfqpoint{13.375623in}{4.489353in}}%
\pgfpathlineto{\pgfqpoint{13.333350in}{4.466253in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{4.443153in}}%
\pgfpathlineto{\pgfqpoint{13.248805in}{4.420053in}}%
\pgfpathlineto{\pgfqpoint{13.206532in}{4.396953in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{4.378721in}}%
\pgfpathlineto{\pgfqpoint{13.121987in}{4.355621in}}%
\pgfpathlineto{\pgfqpoint{13.079714in}{4.335191in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{4.312091in}}%
\pgfpathlineto{\pgfqpoint{12.995168in}{4.291409in}}%
\pgfpathlineto{\pgfqpoint{12.952896in}{4.271129in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{4.249717in}}%
\pgfpathlineto{\pgfqpoint{12.868350in}{4.229401in}}%
\pgfpathlineto{\pgfqpoint{12.826077in}{4.208137in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{4.185037in}}%
\pgfpathlineto{\pgfqpoint{12.741532in}{4.165722in}}%
\pgfpathlineto{\pgfqpoint{12.699259in}{4.147472in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{4.127798in}}%
\pgfpathlineto{\pgfqpoint{12.614714in}{4.104698in}}%
\pgfpathlineto{\pgfqpoint{12.572441in}{4.081598in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{4.058498in}}%
\pgfpathlineto{\pgfqpoint{12.487896in}{4.038410in}}%
\pgfpathlineto{\pgfqpoint{12.445623in}{4.016096in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{3.992996in}}%
\pgfpathlineto{\pgfqpoint{12.361077in}{3.971566in}}%
\pgfpathlineto{\pgfqpoint{12.318805in}{3.948466in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{3.926201in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.903101in}}%
\pgfpathlineto{\pgfqpoint{12.191987in}{3.883592in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{3.862480in}}%
\pgfpathlineto{\pgfqpoint{12.107441in}{3.839380in}}%
\pgfpathlineto{\pgfqpoint{12.065168in}{3.819222in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{3.799220in}}%
\pgfpathlineto{\pgfqpoint{11.980623in}{3.776120in}}%
\pgfpathlineto{\pgfqpoint{11.938350in}{3.753020in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{3.729920in}}%
\pgfpathlineto{\pgfqpoint{11.853805in}{3.706820in}}%
\pgfpathlineto{\pgfqpoint{11.811532in}{3.685851in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{3.664480in}}%
\pgfpathlineto{\pgfqpoint{11.726987in}{3.644044in}}%
\pgfpathlineto{\pgfqpoint{11.684714in}{3.620944in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{3.600672in}}%
\pgfpathlineto{\pgfqpoint{11.600168in}{3.582968in}}%
\pgfpathlineto{\pgfqpoint{11.557896in}{3.564634in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{3.541534in}}%
\pgfpathlineto{\pgfqpoint{11.473350in}{3.519304in}}%
\pgfpathlineto{\pgfqpoint{11.431077in}{3.500794in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{3.478711in}}%
\pgfpathlineto{\pgfqpoint{11.346532in}{3.460953in}}%
\pgfpathlineto{\pgfqpoint{11.304259in}{3.439430in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{3.416330in}}%
\pgfpathlineto{\pgfqpoint{11.219714in}{3.393230in}}%
\pgfpathlineto{\pgfqpoint{11.177441in}{3.370130in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{3.348786in}}%
\pgfpathlineto{\pgfqpoint{11.092896in}{3.326725in}}%
\pgfpathlineto{\pgfqpoint{11.050623in}{3.303625in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{3.280525in}}%
\pgfpathlineto{\pgfqpoint{10.966077in}{3.258616in}}%
\pgfpathlineto{\pgfqpoint{10.923805in}{3.235516in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{3.213780in}}%
\pgfpathlineto{\pgfqpoint{10.839259in}{3.194536in}}%
\pgfpathlineto{\pgfqpoint{10.796987in}{3.172915in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{3.151512in}}%
\pgfpathlineto{\pgfqpoint{10.712441in}{3.129775in}}%
\pgfpathlineto{\pgfqpoint{10.670168in}{3.106675in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{3.088195in}}%
\pgfpathlineto{\pgfqpoint{10.585623in}{3.069009in}}%
\pgfpathlineto{\pgfqpoint{10.543350in}{3.045909in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{3.026041in}}%
\pgfpathlineto{\pgfqpoint{10.458805in}{3.005549in}}%
\pgfpathlineto{\pgfqpoint{10.416532in}{2.982449in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{2.959349in}}%
\pgfpathlineto{\pgfqpoint{10.331987in}{2.936249in}}%
\pgfpathlineto{\pgfqpoint{10.289714in}{2.913149in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{2.892625in}}%
\pgfpathlineto{\pgfqpoint{10.205168in}{2.869525in}}%
\pgfpathlineto{\pgfqpoint{10.162896in}{2.851486in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.828386in}}%
\pgfpathlineto{\pgfqpoint{10.078350in}{2.805286in}}%
\pgfpathlineto{\pgfqpoint{10.036077in}{2.785471in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{2.762371in}}%
\pgfpathlineto{\pgfqpoint{9.951532in}{2.739271in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.717831in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.694731in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.673245in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{2.653506in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.632463in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{2.609363in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.589749in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.566649in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{2.543549in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{2.520449in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.497349in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{2.474249in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{2.451149in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.429183in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{2.407429in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{2.384329in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.365974in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{2.342874in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{2.319774in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.296674in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{2.273574in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{2.253802in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.230702in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{2.209001in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{2.187582in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.170236in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{2.152362in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{2.130811in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.111239in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{2.089975in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{2.047651in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{2.026599in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{2.005508in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{1.986297in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{1.965822in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{1.942722in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{1.922561in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{1.899461in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{1.876361in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{1.853261in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{1.830161in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{1.812379in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{1.791333in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{1.768233in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{1.747142in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{1.724042in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{1.700942in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{1.677842in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{1.654742in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{1.631642in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{1.608542in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{1.585442in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{1.565779in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{1.542679in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.527522in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{1.504422in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{1.483411in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.463321in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{1.440221in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{1.417121in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.394021in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{1.371919in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{1.348819in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.328159in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{1.305059in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{1.284850in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.263057in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{1.241103in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{1.219595in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{1.199236in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{1.176136in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{1.154969in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{1.131869in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{1.108769in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{1.085669in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{1.062569in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{1.039469in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{1.016369in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.993269in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.970169in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{0.952042in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.928942in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{0.905842in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{0.882742in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.859642in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{0.836542in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{0.813442in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.790342in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{0.767242in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{0.747682in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.724582in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{0.701482in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{0.678382in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.657514in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{0.634414in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.615242in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.592142in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.547482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724259in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{0.565962in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.609082in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{0.624482in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.647582in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{0.670682in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{0.693782in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.714524in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{0.735362in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{0.751296in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.771595in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{0.794695in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{0.814333in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.830689in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{0.850723in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{0.865287in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.888387in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{0.908260in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.928253in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.947882in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{0.967648in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{0.988756in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{1.011856in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{1.025597in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{1.048697in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{1.066603in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{1.089703in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{1.109250in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{1.132350in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{1.148660in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{1.171760in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.190065in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{1.211400in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{1.232476in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.255576in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{1.276687in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{1.299787in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.321252in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{1.335305in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{1.352964in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.366489in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{1.386782in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{1.409882in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.429444in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{1.444957in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{1.462335in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{1.482627in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{1.502063in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{1.521376in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{1.540585in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{1.563685in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{1.586785in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{1.609885in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{1.625482in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{1.641070in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{1.664170in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{1.707844in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{1.726324in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{1.749424in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{1.771002in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{1.790183in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{1.809334in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{1.829670in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{1.852770in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{1.875870in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{1.896780in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{1.914098in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{1.937198in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{1.960298in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{1.983398in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{2.003473in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{2.026573in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.049673in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{2.064888in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{2.087988in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.109524in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{2.132624in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{2.155724in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.174204in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{2.197304in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{2.217518in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.240618in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{2.263718in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{2.285154in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.304388in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{2.327488in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{2.348104in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.371204in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{2.391346in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{2.414446in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.436250in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.454002in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{2.477102in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.500202in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{2.516457in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.535465in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.556704in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.577328in}}%
\pgfpathlineto{\pgfqpoint{9.951532in}{2.599084in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{2.622184in}}%
\pgfpathlineto{\pgfqpoint{10.036077in}{2.645284in}}%
\pgfpathlineto{\pgfqpoint{10.078350in}{2.666261in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.685498in}}%
\pgfpathlineto{\pgfqpoint{10.162896in}{2.705569in}}%
\pgfpathlineto{\pgfqpoint{10.205168in}{2.725669in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{2.748769in}}%
\pgfpathlineto{\pgfqpoint{10.289714in}{2.771869in}}%
\pgfpathlineto{\pgfqpoint{10.331987in}{2.794969in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{2.818069in}}%
\pgfpathlineto{\pgfqpoint{10.416532in}{2.838047in}}%
\pgfpathlineto{\pgfqpoint{10.458805in}{2.856586in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{2.879686in}}%
\pgfpathlineto{\pgfqpoint{10.543350in}{2.902786in}}%
\pgfpathlineto{\pgfqpoint{10.585623in}{2.920651in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{2.941887in}}%
\pgfpathlineto{\pgfqpoint{10.670168in}{2.963591in}}%
\pgfpathlineto{\pgfqpoint{10.712441in}{2.986691in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{3.009791in}}%
\pgfpathlineto{\pgfqpoint{10.796987in}{3.031379in}}%
\pgfpathlineto{\pgfqpoint{10.839259in}{3.054479in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{3.077579in}}%
\pgfpathlineto{\pgfqpoint{10.923805in}{3.095571in}}%
\pgfpathlineto{\pgfqpoint{10.966077in}{3.115543in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{3.138643in}}%
\pgfpathlineto{\pgfqpoint{11.050623in}{3.161743in}}%
\pgfpathlineto{\pgfqpoint{11.092896in}{3.179255in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{3.202355in}}%
\pgfpathlineto{\pgfqpoint{11.177441in}{3.225455in}}%
\pgfpathlineto{\pgfqpoint{11.219714in}{3.248555in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{3.268321in}}%
\pgfpathlineto{\pgfqpoint{11.304259in}{3.291421in}}%
\pgfpathlineto{\pgfqpoint{11.346532in}{3.312917in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{3.330571in}}%
\pgfpathlineto{\pgfqpoint{11.431077in}{3.353671in}}%
\pgfpathlineto{\pgfqpoint{11.473350in}{3.370846in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{3.391834in}}%
\pgfpathlineto{\pgfqpoint{11.557896in}{3.408590in}}%
\pgfpathlineto{\pgfqpoint{11.600168in}{3.425206in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{3.445110in}}%
\pgfpathlineto{\pgfqpoint{11.684714in}{3.464920in}}%
\pgfpathlineto{\pgfqpoint{11.726987in}{3.486219in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{3.505702in}}%
\pgfpathlineto{\pgfqpoint{11.811532in}{3.528802in}}%
\pgfpathlineto{\pgfqpoint{11.853805in}{3.551902in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{3.575002in}}%
\pgfpathlineto{\pgfqpoint{11.938350in}{3.595834in}}%
\pgfpathlineto{\pgfqpoint{11.980623in}{3.618934in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{3.639658in}}%
\pgfpathlineto{\pgfqpoint{12.065168in}{3.662758in}}%
\pgfpathlineto{\pgfqpoint{12.107441in}{3.682193in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{3.702017in}}%
\pgfpathlineto{\pgfqpoint{12.191987in}{3.725117in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.748217in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{3.767958in}}%
\pgfpathlineto{\pgfqpoint{12.318805in}{3.784001in}}%
\pgfpathlineto{\pgfqpoint{12.361077in}{3.807101in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{3.830201in}}%
\pgfpathlineto{\pgfqpoint{12.445623in}{3.851427in}}%
\pgfpathlineto{\pgfqpoint{12.487896in}{3.872451in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{3.890239in}}%
\pgfpathlineto{\pgfqpoint{12.572441in}{3.909699in}}%
\pgfpathlineto{\pgfqpoint{12.614714in}{3.929258in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{3.952358in}}%
\pgfpathlineto{\pgfqpoint{12.699259in}{3.975458in}}%
\pgfpathlineto{\pgfqpoint{12.741532in}{3.996435in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{4.019535in}}%
\pgfpathlineto{\pgfqpoint{12.826077in}{4.040956in}}%
\pgfpathlineto{\pgfqpoint{12.868350in}{4.064056in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{4.085276in}}%
\pgfpathlineto{\pgfqpoint{12.952896in}{4.108376in}}%
\pgfpathlineto{\pgfqpoint{12.995168in}{4.131476in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{4.150417in}}%
\pgfpathlineto{\pgfqpoint{13.079714in}{4.170142in}}%
\pgfpathlineto{\pgfqpoint{13.121987in}{4.193242in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{4.216342in}}%
\pgfpathlineto{\pgfqpoint{13.206532in}{4.239442in}}%
\pgfpathlineto{\pgfqpoint{13.248805in}{4.262542in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{4.281982in}}%
\pgfpathlineto{\pgfqpoint{13.333350in}{4.298010in}}%
\pgfpathlineto{\pgfqpoint{13.375623in}{4.321110in}}%
\pgfpathlineto{\pgfqpoint{13.417896in}{4.337483in}}%
\pgfpathlineto{\pgfqpoint{13.460168in}{4.357163in}}%
\pgfpathlineto{\pgfqpoint{13.502441in}{4.380263in}}%
\pgfpathlineto{\pgfqpoint{13.544714in}{4.397482in}}%
\pgfpathlineto{\pgfqpoint{13.586987in}{4.417521in}}%
\pgfpathlineto{\pgfqpoint{13.629259in}{4.440621in}}%
\pgfpathlineto{\pgfqpoint{13.671532in}{4.463721in}}%
\pgfpathlineto{\pgfqpoint{13.713805in}{4.486821in}}%
\pgfpathlineto{\pgfqpoint{13.756077in}{4.509921in}}%
\pgfpathlineto{\pgfqpoint{13.798350in}{4.533021in}}%
\pgfpathlineto{\pgfqpoint{13.840623in}{4.550432in}}%
\pgfpathlineto{\pgfqpoint{13.882896in}{4.573532in}}%
\pgfpathlineto{\pgfqpoint{13.925168in}{4.594280in}}%
\pgfpathlineto{\pgfqpoint{13.967441in}{4.617380in}}%
\pgfpathlineto{\pgfqpoint{14.009714in}{4.640480in}}%
\pgfpathlineto{\pgfqpoint{14.051987in}{4.663580in}}%
\pgfpathlineto{\pgfqpoint{14.094259in}{4.684526in}}%
\pgfpathlineto{\pgfqpoint{14.136532in}{4.707626in}}%
\pgfpathlineto{\pgfqpoint{14.178805in}{4.730726in}}%
\pgfpathlineto{\pgfqpoint{14.221077in}{4.747948in}}%
\pgfpathlineto{\pgfqpoint{14.263350in}{4.767994in}}%
\pgfpathlineto{\pgfqpoint{14.305623in}{4.787605in}}%
\pgfpathlineto{\pgfqpoint{14.347896in}{4.810705in}}%
\pgfpathlineto{\pgfqpoint{14.390168in}{4.831329in}}%
\pgfpathlineto{\pgfqpoint{14.432441in}{4.854429in}}%
\pgfpathlineto{\pgfqpoint{14.474714in}{4.873993in}}%
\pgfpathlineto{\pgfqpoint{14.516987in}{4.895793in}}%
\pgfpathlineto{\pgfqpoint{14.559259in}{4.913117in}}%
\pgfpathlineto{\pgfqpoint{14.601532in}{4.936217in}}%
\pgfpathlineto{\pgfqpoint{14.643805in}{4.959317in}}%
\pgfpathlineto{\pgfqpoint{14.686077in}{4.982417in}}%
\pgfpathlineto{\pgfqpoint{14.728350in}{5.001867in}}%
\pgfpathlineto{\pgfqpoint{14.770623in}{5.023330in}}%
\pgfpathlineto{\pgfqpoint{14.812896in}{5.046430in}}%
\pgfpathlineto{\pgfqpoint{14.855168in}{5.069530in}}%
\pgfpathlineto{\pgfqpoint{14.897441in}{5.091097in}}%
\pgfpathlineto{\pgfqpoint{14.939714in}{5.114197in}}%
\pgfpathlineto{\pgfqpoint{14.981987in}{5.137297in}}%
\pgfpathlineto{\pgfqpoint{15.024259in}{5.156945in}}%
\pgfpathlineto{\pgfqpoint{15.066532in}{5.177826in}}%
\pgfpathlineto{\pgfqpoint{15.108805in}{5.194453in}}%
\pgfpathlineto{\pgfqpoint{15.151077in}{5.217553in}}%
\pgfpathlineto{\pgfqpoint{15.193350in}{5.238797in}}%
\pgfpathlineto{\pgfqpoint{15.235623in}{5.261897in}}%
\pgfpathlineto{\pgfqpoint{15.277896in}{5.284997in}}%
\pgfpathlineto{\pgfqpoint{15.320168in}{5.308097in}}%
\pgfpathlineto{\pgfqpoint{15.362441in}{5.329870in}}%
\pgfpathlineto{\pgfqpoint{15.404714in}{5.352970in}}%
\pgfpathlineto{\pgfqpoint{15.446987in}{5.376070in}}%
\pgfpathlineto{\pgfqpoint{15.489259in}{5.399170in}}%
\pgfpathlineto{\pgfqpoint{15.531532in}{5.419233in}}%
\pgfpathlineto{\pgfqpoint{15.573805in}{5.440767in}}%
\pgfpathlineto{\pgfqpoint{15.616077in}{5.463867in}}%
\pgfpathlineto{\pgfqpoint{15.658350in}{5.483436in}}%
\pgfpathlineto{\pgfqpoint{15.700623in}{5.502951in}}%
\pgfpathlineto{\pgfqpoint{15.742896in}{5.520822in}}%
\pgfpathlineto{\pgfqpoint{15.785168in}{5.540279in}}%
\pgfpathlineto{\pgfqpoint{15.827441in}{5.563379in}}%
\pgfpathlineto{\pgfqpoint{15.869714in}{5.586479in}}%
\pgfpathlineto{\pgfqpoint{15.911987in}{5.609579in}}%
\pgfpathlineto{\pgfqpoint{15.954259in}{5.627292in}}%
\pgfpathlineto{\pgfqpoint{15.996532in}{5.650392in}}%
\pgfpathlineto{\pgfqpoint{16.038805in}{5.673492in}}%
\pgfpathlineto{\pgfqpoint{16.081077in}{5.691658in}}%
\pgfpathlineto{\pgfqpoint{16.123350in}{5.714758in}}%
\pgfpathlineto{\pgfqpoint{16.165623in}{5.734218in}}%
\pgfpathlineto{\pgfqpoint{16.207896in}{5.753631in}}%
\pgfpathlineto{\pgfqpoint{16.250168in}{5.776731in}}%
\pgfpathlineto{\pgfqpoint{16.292441in}{5.799831in}}%
\pgfpathlineto{\pgfqpoint{16.334714in}{5.822931in}}%
\pgfpathlineto{\pgfqpoint{16.376987in}{5.846031in}}%
\pgfpathlineto{\pgfqpoint{16.419259in}{5.869131in}}%
\pgfpathlineto{\pgfqpoint{16.461532in}{5.890556in}}%
\pgfpathlineto{\pgfqpoint{16.503805in}{5.911672in}}%
\pgfpathlineto{\pgfqpoint{16.546077in}{5.931832in}}%
\pgfpathlineto{\pgfqpoint{16.588350in}{5.954932in}}%
\pgfpathlineto{\pgfqpoint{16.630623in}{5.975742in}}%
\pgfpathlineto{\pgfqpoint{16.672896in}{5.997445in}}%
\pgfpathlineto{\pgfqpoint{16.715168in}{6.020545in}}%
\pgfpathlineto{\pgfqpoint{16.757441in}{6.043645in}}%
\pgfpathlineto{\pgfqpoint{16.799714in}{6.066745in}}%
\pgfpathlineto{\pgfqpoint{16.841987in}{6.089845in}}%
\pgfpathlineto{\pgfqpoint{16.884259in}{6.112945in}}%
\pgfpathlineto{\pgfqpoint{16.926532in}{6.132328in}}%
\pgfpathlineto{\pgfqpoint{16.968805in}{6.153082in}}%
\pgfpathlineto{\pgfqpoint{17.011077in}{6.171753in}}%
\pgfpathlineto{\pgfqpoint{17.053350in}{6.194853in}}%
\pgfpathlineto{\pgfqpoint{17.095623in}{6.217953in}}%
\pgfpathlineto{\pgfqpoint{17.137896in}{6.238097in}}%
\pgfpathlineto{\pgfqpoint{17.180168in}{6.261197in}}%
\pgfpathlineto{\pgfqpoint{17.222441in}{6.284297in}}%
\pgfpathlineto{\pgfqpoint{17.264714in}{6.307397in}}%
\pgfpathlineto{\pgfqpoint{17.306987in}{6.330497in}}%
\pgfpathlineto{\pgfqpoint{17.349259in}{6.353597in}}%
\pgfpathlineto{\pgfqpoint{17.391532in}{6.376697in}}%
\pgfpathlineto{\pgfqpoint{17.433805in}{6.397325in}}%
\pgfpathlineto{\pgfqpoint{17.476077in}{6.420425in}}%
\pgfpathlineto{\pgfqpoint{17.518350in}{6.439815in}}%
\pgfpathlineto{\pgfqpoint{17.560623in}{6.456947in}}%
\pgfpathlineto{\pgfqpoint{17.602896in}{6.478450in}}%
\pgfpathlineto{\pgfqpoint{17.645168in}{6.501550in}}%
\pgfpathlineto{\pgfqpoint{17.687441in}{6.524650in}}%
\pgfpathlineto{\pgfqpoint{17.729714in}{6.547750in}}%
\pgfpathlineto{\pgfqpoint{17.771987in}{6.570850in}}%
\pgfpathlineto{\pgfqpoint{17.814259in}{6.590457in}}%
\pgfpathlineto{\pgfqpoint{17.856532in}{6.613557in}}%
\pgfpathlineto{\pgfqpoint{17.898805in}{6.633712in}}%
\pgfpathlineto{\pgfqpoint{17.941077in}{6.656812in}}%
\pgfpathlineto{\pgfqpoint{17.983350in}{6.679912in}}%
\pgfpathlineto{\pgfqpoint{18.025623in}{6.700004in}}%
\pgfpathlineto{\pgfqpoint{18.067896in}{6.720037in}}%
\pgfpathlineto{\pgfqpoint{18.110168in}{6.734955in}}%
\pgfpathlineto{\pgfqpoint{18.152441in}{6.758055in}}%
\pgfpathlineto{\pgfqpoint{18.194714in}{6.781155in}}%
\pgfpathlineto{\pgfqpoint{18.236987in}{6.804255in}}%
\pgfpathlineto{\pgfqpoint{18.279259in}{6.827355in}}%
\pgfpathlineto{\pgfqpoint{18.321532in}{6.850455in}}%
\pgfpathlineto{\pgfqpoint{18.363805in}{6.873555in}}%
\pgfpathlineto{\pgfqpoint{18.363805in}{7.037289in}}%
\pgfpathlineto{\pgfqpoint{18.363805in}{7.037289in}}%
\pgfpathlineto{\pgfqpoint{18.321532in}{7.014189in}}%
\pgfpathlineto{\pgfqpoint{18.279259in}{6.991089in}}%
\pgfpathlineto{\pgfqpoint{18.236987in}{6.967989in}}%
\pgfpathlineto{\pgfqpoint{18.194714in}{6.944889in}}%
\pgfpathlineto{\pgfqpoint{18.152441in}{6.921789in}}%
\pgfpathlineto{\pgfqpoint{18.110168in}{6.898689in}}%
\pgfpathlineto{\pgfqpoint{18.067896in}{6.881267in}}%
\pgfpathlineto{\pgfqpoint{18.025623in}{6.859720in}}%
\pgfpathlineto{\pgfqpoint{17.983350in}{6.838232in}}%
\pgfpathlineto{\pgfqpoint{17.941077in}{6.815132in}}%
\pgfpathlineto{\pgfqpoint{17.898805in}{6.792032in}}%
\pgfpathlineto{\pgfqpoint{17.856532in}{6.770607in}}%
\pgfpathlineto{\pgfqpoint{17.814259in}{6.747507in}}%
\pgfpathlineto{\pgfqpoint{17.771987in}{6.725534in}}%
\pgfpathlineto{\pgfqpoint{17.729714in}{6.702434in}}%
\pgfpathlineto{\pgfqpoint{17.687441in}{6.679334in}}%
\pgfpathlineto{\pgfqpoint{17.645168in}{6.656234in}}%
\pgfpathlineto{\pgfqpoint{17.602896in}{6.633134in}}%
\pgfpathlineto{\pgfqpoint{17.560623in}{6.613057in}}%
\pgfpathlineto{\pgfqpoint{17.518350in}{6.593229in}}%
\pgfpathlineto{\pgfqpoint{17.476077in}{6.571039in}}%
\pgfpathlineto{\pgfqpoint{17.433805in}{6.547939in}}%
\pgfpathlineto{\pgfqpoint{17.391532in}{6.526987in}}%
\pgfpathlineto{\pgfqpoint{17.349259in}{6.503887in}}%
\pgfpathlineto{\pgfqpoint{17.306987in}{6.480787in}}%
\pgfpathlineto{\pgfqpoint{17.264714in}{6.457687in}}%
\pgfpathlineto{\pgfqpoint{17.222441in}{6.434587in}}%
\pgfpathlineto{\pgfqpoint{17.180168in}{6.411487in}}%
\pgfpathlineto{\pgfqpoint{17.137896in}{6.388387in}}%
\pgfpathlineto{\pgfqpoint{17.095623in}{6.366951in}}%
\pgfpathlineto{\pgfqpoint{17.053350in}{6.343851in}}%
\pgfpathlineto{\pgfqpoint{17.011077in}{6.320751in}}%
\pgfpathlineto{\pgfqpoint{16.968805in}{6.302462in}}%
\pgfpathlineto{\pgfqpoint{16.926532in}{6.281636in}}%
\pgfpathlineto{\pgfqpoint{16.884259in}{6.259439in}}%
\pgfpathlineto{\pgfqpoint{16.841987in}{6.236339in}}%
\pgfpathlineto{\pgfqpoint{16.799714in}{6.213239in}}%
\pgfpathlineto{\pgfqpoint{16.757441in}{6.190139in}}%
\pgfpathlineto{\pgfqpoint{16.715168in}{6.167039in}}%
\pgfpathlineto{\pgfqpoint{16.672896in}{6.143939in}}%
\pgfpathlineto{\pgfqpoint{16.630623in}{6.124062in}}%
\pgfpathlineto{\pgfqpoint{16.588350in}{6.103292in}}%
\pgfpathlineto{\pgfqpoint{16.546077in}{6.080192in}}%
\pgfpathlineto{\pgfqpoint{16.503805in}{6.058772in}}%
\pgfpathlineto{\pgfqpoint{16.461532in}{6.038308in}}%
\pgfpathlineto{\pgfqpoint{16.419259in}{6.018153in}}%
\pgfpathlineto{\pgfqpoint{16.376987in}{5.995053in}}%
\pgfpathlineto{\pgfqpoint{16.334714in}{5.971953in}}%
\pgfpathlineto{\pgfqpoint{16.292441in}{5.948853in}}%
\pgfpathlineto{\pgfqpoint{16.250168in}{5.925753in}}%
\pgfpathlineto{\pgfqpoint{16.207896in}{5.902653in}}%
\pgfpathlineto{\pgfqpoint{16.165623in}{5.880486in}}%
\pgfpathlineto{\pgfqpoint{16.123350in}{5.858366in}}%
\pgfpathlineto{\pgfqpoint{16.081077in}{5.835266in}}%
\pgfpathlineto{\pgfqpoint{16.038805in}{5.816472in}}%
\pgfpathlineto{\pgfqpoint{15.996532in}{5.793372in}}%
\pgfpathlineto{\pgfqpoint{15.954259in}{5.770272in}}%
\pgfpathlineto{\pgfqpoint{15.911987in}{5.751025in}}%
\pgfpathlineto{\pgfqpoint{15.869714in}{5.727925in}}%
\pgfpathlineto{\pgfqpoint{15.827441in}{5.704825in}}%
\pgfpathlineto{\pgfqpoint{15.785168in}{5.681725in}}%
\pgfpathlineto{\pgfqpoint{15.742896in}{5.659602in}}%
\pgfpathlineto{\pgfqpoint{15.700623in}{5.645133in}}%
\pgfpathlineto{\pgfqpoint{15.658350in}{5.623068in}}%
\pgfpathlineto{\pgfqpoint{15.616077in}{5.601057in}}%
\pgfpathlineto{\pgfqpoint{15.573805in}{5.577957in}}%
\pgfpathlineto{\pgfqpoint{15.531532in}{5.557910in}}%
\pgfpathlineto{\pgfqpoint{15.489259in}{5.536394in}}%
\pgfpathlineto{\pgfqpoint{15.446987in}{5.513294in}}%
\pgfpathlineto{\pgfqpoint{15.404714in}{5.490194in}}%
\pgfpathlineto{\pgfqpoint{15.362441in}{5.467094in}}%
\pgfpathlineto{\pgfqpoint{15.320168in}{5.447286in}}%
\pgfpathlineto{\pgfqpoint{15.277896in}{5.424186in}}%
\pgfpathlineto{\pgfqpoint{15.235623in}{5.401086in}}%
\pgfpathlineto{\pgfqpoint{15.193350in}{5.377986in}}%
\pgfpathlineto{\pgfqpoint{15.151077in}{5.357651in}}%
\pgfpathlineto{\pgfqpoint{15.108805in}{5.334551in}}%
\pgfpathlineto{\pgfqpoint{15.066532in}{5.314218in}}%
\pgfpathlineto{\pgfqpoint{15.024259in}{5.293519in}}%
\pgfpathlineto{\pgfqpoint{14.981987in}{5.271587in}}%
\pgfpathlineto{\pgfqpoint{14.939714in}{5.248487in}}%
\pgfpathlineto{\pgfqpoint{14.897441in}{5.225387in}}%
\pgfpathlineto{\pgfqpoint{14.855168in}{5.205374in}}%
\pgfpathlineto{\pgfqpoint{14.812896in}{5.182274in}}%
\pgfpathlineto{\pgfqpoint{14.770623in}{5.159174in}}%
\pgfpathlineto{\pgfqpoint{14.728350in}{5.139057in}}%
\pgfpathlineto{\pgfqpoint{14.686077in}{5.116927in}}%
\pgfpathlineto{\pgfqpoint{14.643805in}{5.093827in}}%
\pgfpathlineto{\pgfqpoint{14.601532in}{5.070727in}}%
\pgfpathlineto{\pgfqpoint{14.559259in}{5.047627in}}%
\pgfpathlineto{\pgfqpoint{14.516987in}{5.027991in}}%
\pgfpathlineto{\pgfqpoint{14.474714in}{5.008211in}}%
\pgfpathlineto{\pgfqpoint{14.432441in}{4.986195in}}%
\pgfpathlineto{\pgfqpoint{14.390168in}{4.963095in}}%
\pgfpathlineto{\pgfqpoint{14.347896in}{4.942139in}}%
\pgfpathlineto{\pgfqpoint{14.305623in}{4.919039in}}%
\pgfpathlineto{\pgfqpoint{14.263350in}{4.897070in}}%
\pgfpathlineto{\pgfqpoint{14.221077in}{4.875536in}}%
\pgfpathlineto{\pgfqpoint{14.178805in}{4.855798in}}%
\pgfpathlineto{\pgfqpoint{14.136532in}{4.832698in}}%
\pgfpathlineto{\pgfqpoint{14.094259in}{4.809598in}}%
\pgfpathlineto{\pgfqpoint{14.051987in}{4.788964in}}%
\pgfpathlineto{\pgfqpoint{14.009714in}{4.765864in}}%
\pgfpathlineto{\pgfqpoint{13.967441in}{4.742764in}}%
\pgfpathlineto{\pgfqpoint{13.925168in}{4.719664in}}%
\pgfpathlineto{\pgfqpoint{13.882896in}{4.698832in}}%
\pgfpathlineto{\pgfqpoint{13.840623in}{4.675732in}}%
\pgfpathlineto{\pgfqpoint{13.798350in}{4.656183in}}%
\pgfpathlineto{\pgfqpoint{13.756077in}{4.633083in}}%
\pgfpathlineto{\pgfqpoint{13.713805in}{4.609983in}}%
\pgfpathlineto{\pgfqpoint{13.671532in}{4.586883in}}%
\pgfpathlineto{\pgfqpoint{13.629259in}{4.563783in}}%
\pgfpathlineto{\pgfqpoint{13.586987in}{4.540683in}}%
\pgfpathlineto{\pgfqpoint{13.544714in}{4.519142in}}%
\pgfpathlineto{\pgfqpoint{13.502441in}{4.499401in}}%
\pgfpathlineto{\pgfqpoint{13.460168in}{4.476301in}}%
\pgfpathlineto{\pgfqpoint{13.417896in}{4.454401in}}%
\pgfpathlineto{\pgfqpoint{13.375623in}{4.433814in}}%
\pgfpathlineto{\pgfqpoint{13.333350in}{4.410714in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{4.394402in}}%
\pgfpathlineto{\pgfqpoint{13.248805in}{4.372261in}}%
\pgfpathlineto{\pgfqpoint{13.206532in}{4.349161in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{4.326061in}}%
\pgfpathlineto{\pgfqpoint{13.121987in}{4.302961in}}%
\pgfpathlineto{\pgfqpoint{13.079714in}{4.279861in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{4.258007in}}%
\pgfpathlineto{\pgfqpoint{12.995168in}{4.239988in}}%
\pgfpathlineto{\pgfqpoint{12.952896in}{4.216888in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{4.193788in}}%
\pgfpathlineto{\pgfqpoint{12.868350in}{4.173428in}}%
\pgfpathlineto{\pgfqpoint{12.826077in}{4.150328in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{4.130169in}}%
\pgfpathlineto{\pgfqpoint{12.741532in}{4.107069in}}%
\pgfpathlineto{\pgfqpoint{12.699259in}{4.086466in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{4.063366in}}%
\pgfpathlineto{\pgfqpoint{12.614714in}{4.040266in}}%
\pgfpathlineto{\pgfqpoint{12.572441in}{4.022865in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{4.000744in}}%
\pgfpathlineto{\pgfqpoint{12.487896in}{3.981573in}}%
\pgfpathlineto{\pgfqpoint{12.445623in}{3.961017in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{3.940663in}}%
\pgfpathlineto{\pgfqpoint{12.361077in}{3.917563in}}%
\pgfpathlineto{\pgfqpoint{12.318805in}{3.894463in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{3.873546in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.851707in}}%
\pgfpathlineto{\pgfqpoint{12.191987in}{3.828607in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{3.805507in}}%
\pgfpathlineto{\pgfqpoint{12.107441in}{3.783751in}}%
\pgfpathlineto{\pgfqpoint{12.065168in}{3.761606in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{3.738506in}}%
\pgfpathlineto{\pgfqpoint{11.980623in}{3.717650in}}%
\pgfpathlineto{\pgfqpoint{11.938350in}{3.694550in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{3.673802in}}%
\pgfpathlineto{\pgfqpoint{11.853805in}{3.650702in}}%
\pgfpathlineto{\pgfqpoint{11.811532in}{3.627602in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{3.604502in}}%
\pgfpathlineto{\pgfqpoint{11.726987in}{3.582405in}}%
\pgfpathlineto{\pgfqpoint{11.684714in}{3.562124in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{11.600168in}{3.518678in}}%
\pgfpathlineto{\pgfqpoint{11.557896in}{3.498334in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{3.478129in}}%
\pgfpathlineto{\pgfqpoint{11.473350in}{3.457538in}}%
\pgfpathlineto{\pgfqpoint{11.431077in}{3.437753in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{3.414653in}}%
\pgfpathlineto{\pgfqpoint{11.346532in}{3.395347in}}%
\pgfpathlineto{\pgfqpoint{11.304259in}{3.375263in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{3.352163in}}%
\pgfpathlineto{\pgfqpoint{11.219714in}{3.330349in}}%
\pgfpathlineto{\pgfqpoint{11.177441in}{3.307249in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{3.284149in}}%
\pgfpathlineto{\pgfqpoint{11.092896in}{3.261049in}}%
\pgfpathlineto{\pgfqpoint{11.050623in}{3.241601in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{3.218501in}}%
\pgfpathlineto{\pgfqpoint{10.966077in}{3.195401in}}%
\pgfpathlineto{\pgfqpoint{10.923805in}{3.173793in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{3.154825in}}%
\pgfpathlineto{\pgfqpoint{10.839259in}{3.131725in}}%
\pgfpathlineto{\pgfqpoint{10.796987in}{3.108625in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{3.088633in}}%
\pgfpathlineto{\pgfqpoint{10.712441in}{3.065533in}}%
\pgfpathlineto{\pgfqpoint{10.670168in}{3.042433in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{3.022557in}}%
\pgfpathlineto{\pgfqpoint{10.585623in}{3.002213in}}%
\pgfpathlineto{\pgfqpoint{10.543350in}{2.983118in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{2.960018in}}%
\pgfpathlineto{\pgfqpoint{10.458805in}{2.936918in}}%
\pgfpathlineto{\pgfqpoint{10.416532in}{2.918497in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{2.896895in}}%
\pgfpathlineto{\pgfqpoint{10.331987in}{2.873795in}}%
\pgfpathlineto{\pgfqpoint{10.289714in}{2.850695in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{2.827595in}}%
\pgfpathlineto{\pgfqpoint{10.205168in}{2.804495in}}%
\pgfpathlineto{\pgfqpoint{10.162896in}{2.783015in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.761506in}}%
\pgfpathlineto{\pgfqpoint{10.078350in}{2.739163in}}%
\pgfpathlineto{\pgfqpoint{10.036077in}{2.718560in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{2.695460in}}%
\pgfpathlineto{\pgfqpoint{9.951532in}{2.672360in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.652536in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.631580in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.611239in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{2.593287in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.572582in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{2.549482in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.526382in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.507174in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{2.487398in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{2.464298in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.442860in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{2.419760in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{2.398796in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.375696in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{2.353350in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{2.333206in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.310106in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{2.287006in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{2.265639in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.242539in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{2.224059in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{2.200959in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.177859in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{2.157816in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{2.134716in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.117591in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{2.094491in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{2.071391in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.049886in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{2.026786in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{2.003686in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{1.980586in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{1.960944in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{1.940274in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{1.917174in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{1.894074in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{1.872830in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{1.850401in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{1.832622in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{1.812620in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{1.789520in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{1.771040in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{1.750034in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{1.726934in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{1.670339in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{1.647239in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{1.624139in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{1.601039in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{1.578668in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{1.556401in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{1.534257in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{1.493387in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.476559in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{1.454542in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{1.431442in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.410155in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{1.391340in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{1.372039in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.358372in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{1.338257in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{1.315157in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.294688in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{1.271588in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{1.251083in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.230839in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{1.212184in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{1.189084in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{1.168434in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{1.145334in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{1.123301in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{1.100201in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{1.081147in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{1.058047in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{1.039448in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{1.016348in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{0.995876in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.974062in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.952111in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{0.930524in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.908817in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{0.885717in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{0.867941in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.846394in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{0.830411in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{0.808469in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.785369in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{0.764088in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{0.747682in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.726940in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{0.706102in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{0.683002in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.659902in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{0.636802in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.615242in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.592142in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.547482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724259in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{0.565962in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.589062in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.609082in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{0.632182in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.655282in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{0.669367in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{0.689162in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.712262in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{0.733198in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{0.756298in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.776389in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{0.799489in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{0.816982in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.838208in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{0.861308in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{0.881818in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.901682in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{0.924782in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.944181in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.967281in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{0.988041in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{1.011141in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{1.057341in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{1.078161in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{1.096885in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{1.119985in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{1.140993in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{1.164093in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{1.183393in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{1.206493in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.227040in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{1.250140in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{1.273240in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.296340in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{1.313044in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{1.336144in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.353194in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{1.373572in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{1.390957in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.411084in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{1.431281in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{1.453174in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.469865in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{1.492965in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{1.516065in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{1.539165in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{1.562265in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{1.585365in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{1.608465in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{1.629623in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{1.652723in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{1.672397in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{1.695497in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{1.716342in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{1.739442in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{1.759959in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{1.781620in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{1.798645in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{1.821745in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{1.840017in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{1.863117in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{1.886217in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{1.909317in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{1.929055in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{1.952155in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{1.975255in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{1.998355in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{2.021455in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{2.044555in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.065656in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{2.088756in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{2.111856in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.134956in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{2.158056in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{2.181156in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.204256in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{2.227356in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{2.240612in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.260939in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{2.284039in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{2.307139in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.330239in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{2.350333in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{2.373433in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.396533in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{2.419633in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{2.442733in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.465833in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{2.488933in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{2.512033in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.535133in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.555014in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{2.578114in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.601214in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{2.624314in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.647414in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.670514in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.692266in}}%
\pgfpathlineto{\pgfqpoint{9.951532in}{2.715366in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{2.735039in}}%
\pgfpathlineto{\pgfqpoint{10.036077in}{2.754788in}}%
\pgfpathlineto{\pgfqpoint{10.078350in}{2.777888in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.800988in}}%
\pgfpathlineto{\pgfqpoint{10.162896in}{2.820989in}}%
\pgfpathlineto{\pgfqpoint{10.205168in}{2.844089in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{2.867189in}}%
\pgfpathlineto{\pgfqpoint{10.289714in}{2.890289in}}%
\pgfpathlineto{\pgfqpoint{10.331987in}{2.913389in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{2.936489in}}%
\pgfpathlineto{\pgfqpoint{10.416532in}{2.956544in}}%
\pgfpathlineto{\pgfqpoint{10.458805in}{2.979644in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{3.002744in}}%
\pgfpathlineto{\pgfqpoint{10.543350in}{3.025844in}}%
\pgfpathlineto{\pgfqpoint{10.585623in}{3.048944in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{3.072044in}}%
\pgfpathlineto{\pgfqpoint{10.670168in}{3.088716in}}%
\pgfpathlineto{\pgfqpoint{10.712441in}{3.111816in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{3.134916in}}%
\pgfpathlineto{\pgfqpoint{10.796987in}{3.158016in}}%
\pgfpathlineto{\pgfqpoint{10.839259in}{3.179390in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{3.198899in}}%
\pgfpathlineto{\pgfqpoint{10.923805in}{3.221999in}}%
\pgfpathlineto{\pgfqpoint{10.966077in}{3.243170in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{3.266270in}}%
\pgfpathlineto{\pgfqpoint{11.050623in}{3.287708in}}%
\pgfpathlineto{\pgfqpoint{11.092896in}{3.310808in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{3.330627in}}%
\pgfpathlineto{\pgfqpoint{11.177441in}{3.353727in}}%
\pgfpathlineto{\pgfqpoint{11.219714in}{3.373163in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{3.396263in}}%
\pgfpathlineto{\pgfqpoint{11.304259in}{3.417283in}}%
\pgfpathlineto{\pgfqpoint{11.346532in}{3.438550in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{3.456941in}}%
\pgfpathlineto{\pgfqpoint{11.431077in}{3.476734in}}%
\pgfpathlineto{\pgfqpoint{11.473350in}{3.499834in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{3.520959in}}%
\pgfpathlineto{\pgfqpoint{11.557896in}{3.544059in}}%
\pgfpathlineto{\pgfqpoint{11.600168in}{3.567159in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{3.590259in}}%
\pgfpathlineto{\pgfqpoint{11.684714in}{3.613359in}}%
\pgfpathlineto{\pgfqpoint{11.726987in}{3.633642in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{3.655246in}}%
\pgfpathlineto{\pgfqpoint{11.811532in}{3.676672in}}%
\pgfpathlineto{\pgfqpoint{11.853805in}{3.696130in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{3.719230in}}%
\pgfpathlineto{\pgfqpoint{11.938350in}{3.742330in}}%
\pgfpathlineto{\pgfqpoint{11.980623in}{3.765430in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{3.784765in}}%
\pgfpathlineto{\pgfqpoint{12.065168in}{3.807865in}}%
\pgfpathlineto{\pgfqpoint{12.107441in}{3.827095in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{3.850195in}}%
\pgfpathlineto{\pgfqpoint{12.191987in}{3.873295in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.896395in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{3.919495in}}%
\pgfpathlineto{\pgfqpoint{12.318805in}{3.942595in}}%
\pgfpathlineto{\pgfqpoint{12.361077in}{3.965695in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{3.988795in}}%
\pgfpathlineto{\pgfqpoint{12.445623in}{4.011895in}}%
\pgfpathlineto{\pgfqpoint{12.487896in}{4.034995in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{4.058095in}}%
\pgfpathlineto{\pgfqpoint{12.572441in}{4.081195in}}%
\pgfpathlineto{\pgfqpoint{12.614714in}{4.104295in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{4.127395in}}%
\pgfpathlineto{\pgfqpoint{12.699259in}{4.150495in}}%
\pgfpathlineto{\pgfqpoint{12.741532in}{4.170757in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{4.193857in}}%
\pgfpathlineto{\pgfqpoint{12.826077in}{4.216957in}}%
\pgfpathlineto{\pgfqpoint{12.868350in}{4.240057in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{4.259242in}}%
\pgfpathlineto{\pgfqpoint{12.952896in}{4.282342in}}%
\pgfpathlineto{\pgfqpoint{12.995168in}{4.305442in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{4.328542in}}%
\pgfpathlineto{\pgfqpoint{13.079714in}{4.351642in}}%
\pgfpathlineto{\pgfqpoint{13.121987in}{4.374742in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{4.397842in}}%
\pgfpathlineto{\pgfqpoint{13.206532in}{4.420942in}}%
\pgfpathlineto{\pgfqpoint{13.248805in}{4.442179in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{4.465279in}}%
\pgfpathlineto{\pgfqpoint{13.333350in}{4.485262in}}%
\pgfpathlineto{\pgfqpoint{13.375623in}{4.508362in}}%
\pgfpathlineto{\pgfqpoint{13.417896in}{4.531462in}}%
\pgfpathlineto{\pgfqpoint{13.460168in}{4.546824in}}%
\pgfpathlineto{\pgfqpoint{13.502441in}{4.566699in}}%
\pgfpathlineto{\pgfqpoint{13.544714in}{4.589799in}}%
\pgfpathlineto{\pgfqpoint{13.586987in}{4.612899in}}%
\pgfpathlineto{\pgfqpoint{13.629259in}{4.634642in}}%
\pgfpathlineto{\pgfqpoint{13.671532in}{4.657742in}}%
\pgfpathlineto{\pgfqpoint{13.713805in}{4.680842in}}%
\pgfpathlineto{\pgfqpoint{13.756077in}{4.703942in}}%
\pgfpathlineto{\pgfqpoint{13.798350in}{4.727042in}}%
\pgfpathlineto{\pgfqpoint{13.840623in}{4.750142in}}%
\pgfpathlineto{\pgfqpoint{13.882896in}{4.773242in}}%
\pgfpathlineto{\pgfqpoint{13.925168in}{4.796342in}}%
\pgfpathlineto{\pgfqpoint{13.967441in}{4.819442in}}%
\pgfpathlineto{\pgfqpoint{14.009714in}{4.842542in}}%
\pgfpathlineto{\pgfqpoint{14.051987in}{4.865642in}}%
\pgfpathlineto{\pgfqpoint{14.094259in}{4.881821in}}%
\pgfpathlineto{\pgfqpoint{14.136532in}{4.904921in}}%
\pgfpathlineto{\pgfqpoint{14.178805in}{4.928021in}}%
\pgfpathlineto{\pgfqpoint{14.221077in}{4.948354in}}%
\pgfpathlineto{\pgfqpoint{14.263350in}{4.971454in}}%
\pgfpathlineto{\pgfqpoint{14.305623in}{4.994554in}}%
\pgfpathlineto{\pgfqpoint{14.347896in}{5.015651in}}%
\pgfpathlineto{\pgfqpoint{14.390168in}{5.035294in}}%
\pgfpathlineto{\pgfqpoint{14.432441in}{5.054645in}}%
\pgfpathlineto{\pgfqpoint{14.474714in}{5.077745in}}%
\pgfpathlineto{\pgfqpoint{14.516987in}{5.100845in}}%
\pgfpathlineto{\pgfqpoint{14.559259in}{5.122148in}}%
\pgfpathlineto{\pgfqpoint{14.601532in}{5.143300in}}%
\pgfpathlineto{\pgfqpoint{14.643805in}{5.164474in}}%
\pgfpathlineto{\pgfqpoint{14.686077in}{5.187574in}}%
\pgfpathlineto{\pgfqpoint{14.728350in}{5.206829in}}%
\pgfpathlineto{\pgfqpoint{14.770623in}{5.229929in}}%
\pgfpathlineto{\pgfqpoint{14.812896in}{5.251298in}}%
\pgfpathlineto{\pgfqpoint{14.855168in}{5.269088in}}%
\pgfpathlineto{\pgfqpoint{14.897441in}{5.290507in}}%
\pgfpathlineto{\pgfqpoint{14.939714in}{5.310908in}}%
\pgfpathlineto{\pgfqpoint{14.981987in}{5.334008in}}%
\pgfpathlineto{\pgfqpoint{15.024259in}{5.354260in}}%
\pgfpathlineto{\pgfqpoint{15.066532in}{5.377360in}}%
\pgfpathlineto{\pgfqpoint{15.108805in}{5.397139in}}%
\pgfpathlineto{\pgfqpoint{15.151077in}{5.420239in}}%
\pgfpathlineto{\pgfqpoint{15.193350in}{5.443339in}}%
\pgfpathlineto{\pgfqpoint{15.235623in}{5.466439in}}%
\pgfpathlineto{\pgfqpoint{15.277896in}{5.489539in}}%
\pgfpathlineto{\pgfqpoint{15.320168in}{5.512639in}}%
\pgfpathlineto{\pgfqpoint{15.362441in}{5.535739in}}%
\pgfpathlineto{\pgfqpoint{15.404714in}{5.555884in}}%
\pgfpathlineto{\pgfqpoint{15.446987in}{5.575269in}}%
\pgfpathlineto{\pgfqpoint{15.489259in}{5.594569in}}%
\pgfpathlineto{\pgfqpoint{15.531532in}{5.617669in}}%
\pgfpathlineto{\pgfqpoint{15.573805in}{5.640769in}}%
\pgfpathlineto{\pgfqpoint{15.616077in}{5.659369in}}%
\pgfpathlineto{\pgfqpoint{15.658350in}{5.682469in}}%
\pgfpathlineto{\pgfqpoint{15.700623in}{5.705569in}}%
\pgfpathlineto{\pgfqpoint{15.742896in}{5.725400in}}%
\pgfpathlineto{\pgfqpoint{15.785168in}{5.745125in}}%
\pgfpathlineto{\pgfqpoint{15.827441in}{5.768225in}}%
\pgfpathlineto{\pgfqpoint{15.869714in}{5.787573in}}%
\pgfpathlineto{\pgfqpoint{15.911987in}{5.808759in}}%
\pgfpathlineto{\pgfqpoint{15.954259in}{5.831859in}}%
\pgfpathlineto{\pgfqpoint{15.996532in}{5.854959in}}%
\pgfpathlineto{\pgfqpoint{16.038805in}{5.878059in}}%
\pgfpathlineto{\pgfqpoint{16.081077in}{5.898288in}}%
\pgfpathlineto{\pgfqpoint{16.123350in}{5.921388in}}%
\pgfpathlineto{\pgfqpoint{16.165623in}{5.944488in}}%
\pgfpathlineto{\pgfqpoint{16.207896in}{5.967588in}}%
\pgfpathlineto{\pgfqpoint{16.250168in}{5.990688in}}%
\pgfpathlineto{\pgfqpoint{16.292441in}{6.013788in}}%
\pgfpathlineto{\pgfqpoint{16.334714in}{6.036888in}}%
\pgfpathlineto{\pgfqpoint{16.376987in}{6.058660in}}%
\pgfpathlineto{\pgfqpoint{16.419259in}{6.079754in}}%
\pgfpathlineto{\pgfqpoint{16.461532in}{6.102854in}}%
\pgfpathlineto{\pgfqpoint{16.503805in}{6.125954in}}%
\pgfpathlineto{\pgfqpoint{16.546077in}{6.149054in}}%
\pgfpathlineto{\pgfqpoint{16.588350in}{6.165947in}}%
\pgfpathlineto{\pgfqpoint{16.630623in}{6.189047in}}%
\pgfpathlineto{\pgfqpoint{16.672896in}{6.212147in}}%
\pgfpathlineto{\pgfqpoint{16.715168in}{6.235247in}}%
\pgfpathlineto{\pgfqpoint{16.757441in}{6.258347in}}%
\pgfpathlineto{\pgfqpoint{16.799714in}{6.281447in}}%
\pgfpathlineto{\pgfqpoint{16.841987in}{6.296051in}}%
\pgfpathlineto{\pgfqpoint{16.884259in}{6.319151in}}%
\pgfpathlineto{\pgfqpoint{16.926532in}{6.342251in}}%
\pgfpathlineto{\pgfqpoint{16.968805in}{6.363721in}}%
\pgfpathlineto{\pgfqpoint{17.011077in}{6.382976in}}%
\pgfpathlineto{\pgfqpoint{17.053350in}{6.404323in}}%
\pgfpathlineto{\pgfqpoint{17.095623in}{6.423505in}}%
\pgfpathlineto{\pgfqpoint{17.137896in}{6.446605in}}%
\pgfpathlineto{\pgfqpoint{17.180168in}{6.469705in}}%
\pgfpathlineto{\pgfqpoint{17.222441in}{6.490130in}}%
\pgfpathlineto{\pgfqpoint{17.264714in}{6.513230in}}%
\pgfpathlineto{\pgfqpoint{17.306987in}{6.536330in}}%
\pgfpathlineto{\pgfqpoint{17.349259in}{6.553354in}}%
\pgfpathlineto{\pgfqpoint{17.391532in}{6.570846in}}%
\pgfpathlineto{\pgfqpoint{17.433805in}{6.588778in}}%
\pgfpathlineto{\pgfqpoint{17.476077in}{6.611878in}}%
\pgfpathlineto{\pgfqpoint{17.518350in}{6.634978in}}%
\pgfpathlineto{\pgfqpoint{17.560623in}{6.655762in}}%
\pgfpathlineto{\pgfqpoint{17.602896in}{6.678862in}}%
\pgfpathlineto{\pgfqpoint{17.645168in}{6.701962in}}%
\pgfpathlineto{\pgfqpoint{17.687441in}{6.723633in}}%
\pgfpathlineto{\pgfqpoint{17.729714in}{6.742829in}}%
\pgfpathlineto{\pgfqpoint{17.771987in}{6.765929in}}%
\pgfpathlineto{\pgfqpoint{17.814259in}{6.786263in}}%
\pgfpathlineto{\pgfqpoint{17.856532in}{6.809363in}}%
\pgfpathlineto{\pgfqpoint{17.898805in}{6.832463in}}%
\pgfpathlineto{\pgfqpoint{17.941077in}{6.855563in}}%
\pgfpathlineto{\pgfqpoint{17.983350in}{6.878663in}}%
\pgfpathlineto{\pgfqpoint{18.025623in}{6.901763in}}%
\pgfpathlineto{\pgfqpoint{18.067896in}{6.923204in}}%
\pgfpathlineto{\pgfqpoint{18.110168in}{6.942362in}}%
\pgfpathlineto{\pgfqpoint{18.152441in}{6.960865in}}%
\pgfpathlineto{\pgfqpoint{18.194714in}{6.983965in}}%
\pgfpathlineto{\pgfqpoint{18.236987in}{7.005562in}}%
\pgfpathlineto{\pgfqpoint{18.279259in}{7.028662in}}%
\pgfpathlineto{\pgfqpoint{18.321532in}{7.051762in}}%
\pgfpathlineto{\pgfqpoint{18.363805in}{7.072534in}}%
\pgfpathlineto{\pgfqpoint{18.363805in}{7.170950in}}%
\pgfpathlineto{\pgfqpoint{18.363805in}{7.170950in}}%
\pgfpathlineto{\pgfqpoint{18.321532in}{7.150142in}}%
\pgfpathlineto{\pgfqpoint{18.279259in}{7.127042in}}%
\pgfpathlineto{\pgfqpoint{18.236987in}{7.103942in}}%
\pgfpathlineto{\pgfqpoint{18.194714in}{7.083959in}}%
\pgfpathlineto{\pgfqpoint{18.152441in}{7.060859in}}%
\pgfpathlineto{\pgfqpoint{18.110168in}{7.042402in}}%
\pgfpathlineto{\pgfqpoint{18.067896in}{7.019980in}}%
\pgfpathlineto{\pgfqpoint{18.025623in}{6.999841in}}%
\pgfpathlineto{\pgfqpoint{17.983350in}{6.976741in}}%
\pgfpathlineto{\pgfqpoint{17.941077in}{6.953641in}}%
\pgfpathlineto{\pgfqpoint{17.898805in}{6.930541in}}%
\pgfpathlineto{\pgfqpoint{17.856532in}{6.907441in}}%
\pgfpathlineto{\pgfqpoint{17.814259in}{6.884341in}}%
\pgfpathlineto{\pgfqpoint{17.771987in}{6.863095in}}%
\pgfpathlineto{\pgfqpoint{17.729714in}{6.839995in}}%
\pgfpathlineto{\pgfqpoint{17.687441in}{6.817611in}}%
\pgfpathlineto{\pgfqpoint{17.645168in}{6.797702in}}%
\pgfpathlineto{\pgfqpoint{17.602896in}{6.774602in}}%
\pgfpathlineto{\pgfqpoint{17.560623in}{6.751502in}}%
\pgfpathlineto{\pgfqpoint{17.518350in}{6.730706in}}%
\pgfpathlineto{\pgfqpoint{17.476077in}{6.707606in}}%
\pgfpathlineto{\pgfqpoint{17.433805in}{6.684506in}}%
\pgfpathlineto{\pgfqpoint{17.391532in}{6.665478in}}%
\pgfpathlineto{\pgfqpoint{17.349259in}{6.646010in}}%
\pgfpathlineto{\pgfqpoint{17.306987in}{6.626074in}}%
\pgfpathlineto{\pgfqpoint{17.264714in}{6.602974in}}%
\pgfpathlineto{\pgfqpoint{17.222441in}{6.579874in}}%
\pgfpathlineto{\pgfqpoint{17.180168in}{6.558719in}}%
\pgfpathlineto{\pgfqpoint{17.137896in}{6.535619in}}%
\pgfpathlineto{\pgfqpoint{17.095623in}{6.512519in}}%
\pgfpathlineto{\pgfqpoint{17.053350in}{6.490121in}}%
\pgfpathlineto{\pgfqpoint{17.011077in}{6.469888in}}%
\pgfpathlineto{\pgfqpoint{16.968805in}{6.447563in}}%
\pgfpathlineto{\pgfqpoint{16.926532in}{6.427453in}}%
\pgfpathlineto{\pgfqpoint{16.884259in}{6.404353in}}%
\pgfpathlineto{\pgfqpoint{16.841987in}{6.381253in}}%
\pgfpathlineto{\pgfqpoint{16.799714in}{6.363517in}}%
\pgfpathlineto{\pgfqpoint{16.757441in}{6.340417in}}%
\pgfpathlineto{\pgfqpoint{16.715168in}{6.317317in}}%
\pgfpathlineto{\pgfqpoint{16.672896in}{6.294217in}}%
\pgfpathlineto{\pgfqpoint{16.630623in}{6.271117in}}%
\pgfpathlineto{\pgfqpoint{16.588350in}{6.248017in}}%
\pgfpathlineto{\pgfqpoint{16.546077in}{6.232570in}}%
\pgfpathlineto{\pgfqpoint{16.503805in}{6.209470in}}%
\pgfpathlineto{\pgfqpoint{16.461532in}{6.186370in}}%
\pgfpathlineto{\pgfqpoint{16.419259in}{6.163270in}}%
\pgfpathlineto{\pgfqpoint{16.376987in}{6.142784in}}%
\pgfpathlineto{\pgfqpoint{16.334714in}{6.122976in}}%
\pgfpathlineto{\pgfqpoint{16.292441in}{6.099876in}}%
\pgfpathlineto{\pgfqpoint{16.250168in}{6.076776in}}%
\pgfpathlineto{\pgfqpoint{16.207896in}{6.053676in}}%
\pgfpathlineto{\pgfqpoint{16.165623in}{6.030576in}}%
\pgfpathlineto{\pgfqpoint{16.123350in}{6.007476in}}%
\pgfpathlineto{\pgfqpoint{16.081077in}{5.984376in}}%
\pgfpathlineto{\pgfqpoint{16.038805in}{5.963025in}}%
\pgfpathlineto{\pgfqpoint{15.996532in}{5.939925in}}%
\pgfpathlineto{\pgfqpoint{15.954259in}{5.916825in}}%
\pgfpathlineto{\pgfqpoint{15.911987in}{5.893725in}}%
\pgfpathlineto{\pgfqpoint{15.869714in}{5.873331in}}%
\pgfpathlineto{\pgfqpoint{15.827441in}{5.851099in}}%
\pgfpathlineto{\pgfqpoint{15.785168in}{5.827999in}}%
\pgfpathlineto{\pgfqpoint{15.742896in}{5.806144in}}%
\pgfpathlineto{\pgfqpoint{15.700623in}{5.784395in}}%
\pgfpathlineto{\pgfqpoint{15.658350in}{5.761295in}}%
\pgfpathlineto{\pgfqpoint{15.616077in}{5.738195in}}%
\pgfpathlineto{\pgfqpoint{15.573805in}{5.719835in}}%
\pgfpathlineto{\pgfqpoint{15.531532in}{5.696735in}}%
\pgfpathlineto{\pgfqpoint{15.489259in}{5.673635in}}%
\pgfpathlineto{\pgfqpoint{15.446987in}{5.651355in}}%
\pgfpathlineto{\pgfqpoint{15.404714in}{5.629160in}}%
\pgfpathlineto{\pgfqpoint{15.362441in}{5.607725in}}%
\pgfpathlineto{\pgfqpoint{15.320168in}{5.584625in}}%
\pgfpathlineto{\pgfqpoint{15.277896in}{5.561525in}}%
\pgfpathlineto{\pgfqpoint{15.235623in}{5.538425in}}%
\pgfpathlineto{\pgfqpoint{15.193350in}{5.515325in}}%
\pgfpathlineto{\pgfqpoint{15.151077in}{5.492225in}}%
\pgfpathlineto{\pgfqpoint{15.108805in}{5.469125in}}%
\pgfpathlineto{\pgfqpoint{15.066532in}{5.447324in}}%
\pgfpathlineto{\pgfqpoint{15.024259in}{5.424224in}}%
\pgfpathlineto{\pgfqpoint{14.981987in}{5.402896in}}%
\pgfpathlineto{\pgfqpoint{14.939714in}{5.379796in}}%
\pgfpathlineto{\pgfqpoint{14.897441in}{5.358616in}}%
\pgfpathlineto{\pgfqpoint{14.855168in}{5.338456in}}%
\pgfpathlineto{\pgfqpoint{14.812896in}{5.319286in}}%
\pgfpathlineto{\pgfqpoint{14.770623in}{5.299075in}}%
\pgfpathlineto{\pgfqpoint{14.728350in}{5.275975in}}%
\pgfpathlineto{\pgfqpoint{14.686077in}{5.253650in}}%
\pgfpathlineto{\pgfqpoint{14.643805in}{5.230550in}}%
\pgfpathlineto{\pgfqpoint{14.601532in}{5.210144in}}%
\pgfpathlineto{\pgfqpoint{14.559259in}{5.189716in}}%
\pgfpathlineto{\pgfqpoint{14.516987in}{5.169439in}}%
\pgfpathlineto{\pgfqpoint{14.474714in}{5.146339in}}%
\pgfpathlineto{\pgfqpoint{14.432441in}{5.123239in}}%
\pgfpathlineto{\pgfqpoint{14.390168in}{5.101010in}}%
\pgfpathlineto{\pgfqpoint{14.347896in}{5.079072in}}%
\pgfpathlineto{\pgfqpoint{14.305623in}{5.058590in}}%
\pgfpathlineto{\pgfqpoint{14.263350in}{5.035490in}}%
\pgfpathlineto{\pgfqpoint{14.221077in}{5.012390in}}%
\pgfpathlineto{\pgfqpoint{14.178805in}{4.991143in}}%
\pgfpathlineto{\pgfqpoint{14.136532in}{4.968043in}}%
\pgfpathlineto{\pgfqpoint{14.094259in}{4.944943in}}%
\pgfpathlineto{\pgfqpoint{14.051987in}{4.928782in}}%
\pgfpathlineto{\pgfqpoint{14.009714in}{4.905682in}}%
\pgfpathlineto{\pgfqpoint{13.967441in}{4.882582in}}%
\pgfpathlineto{\pgfqpoint{13.925168in}{4.859482in}}%
\pgfpathlineto{\pgfqpoint{13.882896in}{4.836382in}}%
\pgfpathlineto{\pgfqpoint{13.840623in}{4.813282in}}%
\pgfpathlineto{\pgfqpoint{13.798350in}{4.790182in}}%
\pgfpathlineto{\pgfqpoint{13.756077in}{4.767082in}}%
\pgfpathlineto{\pgfqpoint{13.713805in}{4.743982in}}%
\pgfpathlineto{\pgfqpoint{13.671532in}{4.720882in}}%
\pgfpathlineto{\pgfqpoint{13.629259in}{4.697782in}}%
\pgfpathlineto{\pgfqpoint{13.586987in}{4.677945in}}%
\pgfpathlineto{\pgfqpoint{13.544714in}{4.654845in}}%
\pgfpathlineto{\pgfqpoint{13.502441in}{4.631745in}}%
\pgfpathlineto{\pgfqpoint{13.460168in}{4.610039in}}%
\pgfpathlineto{\pgfqpoint{13.417896in}{4.597682in}}%
\pgfpathlineto{\pgfqpoint{13.375623in}{4.574582in}}%
\pgfpathlineto{\pgfqpoint{13.333350in}{4.551482in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{4.529885in}}%
\pgfpathlineto{\pgfqpoint{13.248805in}{4.506785in}}%
\pgfpathlineto{\pgfqpoint{13.206532in}{4.486442in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{4.463342in}}%
\pgfpathlineto{\pgfqpoint{13.121987in}{4.440242in}}%
\pgfpathlineto{\pgfqpoint{13.079714in}{4.417142in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{4.394042in}}%
\pgfpathlineto{\pgfqpoint{12.995168in}{4.370942in}}%
\pgfpathlineto{\pgfqpoint{12.952896in}{4.347842in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{4.324742in}}%
\pgfpathlineto{\pgfqpoint{12.868350in}{4.302347in}}%
\pgfpathlineto{\pgfqpoint{12.826077in}{4.279247in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{4.256147in}}%
\pgfpathlineto{\pgfqpoint{12.741532in}{4.233047in}}%
\pgfpathlineto{\pgfqpoint{12.699259in}{4.211729in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{4.188629in}}%
\pgfpathlineto{\pgfqpoint{12.614714in}{4.165529in}}%
\pgfpathlineto{\pgfqpoint{12.572441in}{4.142429in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{4.119329in}}%
\pgfpathlineto{\pgfqpoint{12.487896in}{4.096229in}}%
\pgfpathlineto{\pgfqpoint{12.445623in}{4.073129in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{4.050029in}}%
\pgfpathlineto{\pgfqpoint{12.361077in}{4.026929in}}%
\pgfpathlineto{\pgfqpoint{12.318805in}{4.003829in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{3.980729in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.957629in}}%
\pgfpathlineto{\pgfqpoint{12.191987in}{3.934529in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{3.911429in}}%
\pgfpathlineto{\pgfqpoint{12.107441in}{3.888329in}}%
\pgfpathlineto{\pgfqpoint{12.065168in}{3.865979in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{3.842879in}}%
\pgfpathlineto{\pgfqpoint{11.980623in}{3.820634in}}%
\pgfpathlineto{\pgfqpoint{11.938350in}{3.797534in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{3.774434in}}%
\pgfpathlineto{\pgfqpoint{11.853805in}{3.751334in}}%
\pgfpathlineto{\pgfqpoint{11.811532in}{3.729212in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{3.709058in}}%
\pgfpathlineto{\pgfqpoint{11.726987in}{3.689082in}}%
\pgfpathlineto{\pgfqpoint{11.684714in}{3.667785in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{3.644685in}}%
\pgfpathlineto{\pgfqpoint{11.600168in}{3.621585in}}%
\pgfpathlineto{\pgfqpoint{11.557896in}{3.598485in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{3.575385in}}%
\pgfpathlineto{\pgfqpoint{11.473350in}{3.554930in}}%
\pgfpathlineto{\pgfqpoint{11.431077in}{3.531830in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{3.510043in}}%
\pgfpathlineto{\pgfqpoint{11.346532in}{3.491474in}}%
\pgfpathlineto{\pgfqpoint{11.304259in}{3.471161in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{3.450601in}}%
\pgfpathlineto{\pgfqpoint{11.219714in}{3.427501in}}%
\pgfpathlineto{\pgfqpoint{11.177441in}{3.405357in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{3.382257in}}%
\pgfpathlineto{\pgfqpoint{11.092896in}{3.360496in}}%
\pgfpathlineto{\pgfqpoint{11.050623in}{3.337396in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{3.317253in}}%
\pgfpathlineto{\pgfqpoint{10.966077in}{3.294153in}}%
\pgfpathlineto{\pgfqpoint{10.923805in}{3.273744in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{3.250644in}}%
\pgfpathlineto{\pgfqpoint{10.839259in}{3.228574in}}%
\pgfpathlineto{\pgfqpoint{10.796987in}{3.208368in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{3.185268in}}%
\pgfpathlineto{\pgfqpoint{10.712441in}{3.162168in}}%
\pgfpathlineto{\pgfqpoint{10.670168in}{3.139068in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{3.118780in}}%
\pgfpathlineto{\pgfqpoint{10.585623in}{3.095680in}}%
\pgfpathlineto{\pgfqpoint{10.543350in}{3.072580in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{3.049480in}}%
\pgfpathlineto{\pgfqpoint{10.458805in}{3.026380in}}%
\pgfpathlineto{\pgfqpoint{10.416532in}{3.003280in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{2.981755in}}%
\pgfpathlineto{\pgfqpoint{10.331987in}{2.958655in}}%
\pgfpathlineto{\pgfqpoint{10.289714in}{2.935555in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{2.912455in}}%
\pgfpathlineto{\pgfqpoint{10.205168in}{2.889355in}}%
\pgfpathlineto{\pgfqpoint{10.162896in}{2.866255in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.849296in}}%
\pgfpathlineto{\pgfqpoint{10.078350in}{2.826196in}}%
\pgfpathlineto{\pgfqpoint{10.036077in}{2.803096in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{2.781265in}}%
\pgfpathlineto{\pgfqpoint{9.951532in}{2.759358in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.736258in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.716430in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.693330in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{2.670230in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.647130in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{2.624030in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.600930in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.579231in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{2.556131in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{2.533031in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.509931in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{2.486831in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{2.463731in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.440631in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{2.417531in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{2.394431in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.372945in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{2.349845in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{2.326745in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.303645in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{2.282392in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{2.263308in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.240208in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{2.217108in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{2.194008in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.170908in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{2.147808in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{2.124708in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.101608in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{2.081128in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{2.058028in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{2.034928in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{2.011828in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{1.988728in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{1.965628in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{1.943787in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{1.920687in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{1.897587in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{1.874487in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{1.855799in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{1.832699in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{1.812764in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{1.792845in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{1.771782in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{1.748682in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{1.727947in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{1.704847in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{1.682940in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{1.659840in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{1.639419in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{1.616319in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{1.593219in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{1.570119in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{1.547019in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{1.523919in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.500819in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{1.480550in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{1.460863in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.439480in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{1.418027in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{1.398452in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.377250in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{1.361959in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{1.338859in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.318604in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{1.295504in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{1.272404in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.249304in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{1.228271in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{1.205171in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{1.182891in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{1.159791in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{1.139219in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{1.116119in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{1.097883in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{1.077123in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{1.054023in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{1.030923in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{1.007823in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.987003in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.963903in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{0.941722in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.918622in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{0.896906in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{0.875836in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.852736in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{0.832382in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{0.812915in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.789815in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{0.768326in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{0.745226in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.724582in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{0.701482in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{0.679697in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.661442in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{0.638342in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.615242in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.593682in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.547482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724259in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{0.565962in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.606323in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{0.624482in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.647582in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{0.668450in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{0.691550in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.714650in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{0.735683in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.775402in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{0.798502in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{0.817795in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.839076in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{0.862176in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{0.882649in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.899989in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{0.923089in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.942460in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.962077in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{0.982395in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{1.005495in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{1.028595in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{1.051695in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{1.074795in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{1.095185in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{1.118285in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{1.139806in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{1.162906in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{1.186006in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{1.209106in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.230151in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{1.253251in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{1.272720in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.293333in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{1.311131in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{1.332380in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.353194in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{1.374058in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{1.394482in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.415940in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{1.436453in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{1.453614in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.476714in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{1.499814in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{1.522914in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{1.546014in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{1.569114in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{1.589356in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{1.612456in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{1.635556in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{1.678153in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{1.701253in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{1.724353in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{1.744358in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{1.766331in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{1.787182in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{1.807671in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{1.827820in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{1.845923in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{1.865513in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{1.888613in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{1.911713in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{1.932417in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{1.952816in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{1.975916in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{1.999016in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{2.022116in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{2.041592in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.062398in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{2.085498in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{2.106024in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.129124in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{2.152224in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{2.173091in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.196191in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{2.212836in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{2.235936in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.259036in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{2.282136in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{2.305236in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.328336in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{2.348719in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{2.371819in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.394919in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{2.418019in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{2.439558in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.462658in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{2.485758in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{2.508858in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.531958in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.555058in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{2.575776in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.598876in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{2.621976in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.641275in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.664375in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.687475in}}%
\pgfpathlineto{\pgfqpoint{9.951532in}{2.710575in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{2.733675in}}%
\pgfpathlineto{\pgfqpoint{10.036077in}{2.754102in}}%
\pgfpathlineto{\pgfqpoint{10.078350in}{2.771490in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.794590in}}%
\pgfpathlineto{\pgfqpoint{10.162896in}{2.817690in}}%
\pgfpathlineto{\pgfqpoint{10.205168in}{2.838309in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{2.861409in}}%
\pgfpathlineto{\pgfqpoint{10.289714in}{2.879340in}}%
\pgfpathlineto{\pgfqpoint{10.331987in}{2.902440in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{2.922858in}}%
\pgfpathlineto{\pgfqpoint{10.416532in}{2.940987in}}%
\pgfpathlineto{\pgfqpoint{10.458805in}{2.964087in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{2.987187in}}%
\pgfpathlineto{\pgfqpoint{10.543350in}{3.010287in}}%
\pgfpathlineto{\pgfqpoint{10.585623in}{3.033387in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{3.056487in}}%
\pgfpathlineto{\pgfqpoint{10.670168in}{3.075615in}}%
\pgfpathlineto{\pgfqpoint{10.712441in}{3.098715in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{3.121815in}}%
\pgfpathlineto{\pgfqpoint{10.796987in}{3.139880in}}%
\pgfpathlineto{\pgfqpoint{10.839259in}{3.162980in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{3.186080in}}%
\pgfpathlineto{\pgfqpoint{10.923805in}{3.209180in}}%
\pgfpathlineto{\pgfqpoint{10.966077in}{3.232280in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{3.255380in}}%
\pgfpathlineto{\pgfqpoint{11.050623in}{3.278480in}}%
\pgfpathlineto{\pgfqpoint{11.092896in}{3.301580in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{3.321921in}}%
\pgfpathlineto{\pgfqpoint{11.177441in}{3.345021in}}%
\pgfpathlineto{\pgfqpoint{11.219714in}{3.368121in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{3.383711in}}%
\pgfpathlineto{\pgfqpoint{11.304259in}{3.406811in}}%
\pgfpathlineto{\pgfqpoint{11.346532in}{3.429911in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{3.453011in}}%
\pgfpathlineto{\pgfqpoint{11.431077in}{3.470349in}}%
\pgfpathlineto{\pgfqpoint{11.473350in}{3.490116in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{3.506510in}}%
\pgfpathlineto{\pgfqpoint{11.557896in}{3.529610in}}%
\pgfpathlineto{\pgfqpoint{11.600168in}{3.552710in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{3.570913in}}%
\pgfpathlineto{\pgfqpoint{11.684714in}{3.590259in}}%
\pgfpathlineto{\pgfqpoint{11.726987in}{3.610171in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{3.633271in}}%
\pgfpathlineto{\pgfqpoint{11.811532in}{3.653798in}}%
\pgfpathlineto{\pgfqpoint{11.853805in}{3.674126in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{3.697226in}}%
\pgfpathlineto{\pgfqpoint{11.938350in}{3.716504in}}%
\pgfpathlineto{\pgfqpoint{11.980623in}{3.739604in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{3.762704in}}%
\pgfpathlineto{\pgfqpoint{12.065168in}{3.779024in}}%
\pgfpathlineto{\pgfqpoint{12.107441in}{3.799687in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{3.822787in}}%
\pgfpathlineto{\pgfqpoint{12.191987in}{3.845887in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.868987in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{3.889865in}}%
\pgfpathlineto{\pgfqpoint{12.318805in}{3.912965in}}%
\pgfpathlineto{\pgfqpoint{12.361077in}{3.936065in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{3.957964in}}%
\pgfpathlineto{\pgfqpoint{12.445623in}{3.979717in}}%
\pgfpathlineto{\pgfqpoint{12.487896in}{4.002817in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{4.021920in}}%
\pgfpathlineto{\pgfqpoint{12.572441in}{4.045020in}}%
\pgfpathlineto{\pgfqpoint{12.614714in}{4.068120in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{4.086960in}}%
\pgfpathlineto{\pgfqpoint{12.699259in}{4.110060in}}%
\pgfpathlineto{\pgfqpoint{12.741532in}{4.130262in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{4.153362in}}%
\pgfpathlineto{\pgfqpoint{12.826077in}{4.176462in}}%
\pgfpathlineto{\pgfqpoint{12.868350in}{4.197282in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{4.217924in}}%
\pgfpathlineto{\pgfqpoint{12.952896in}{4.241024in}}%
\pgfpathlineto{\pgfqpoint{12.995168in}{4.264124in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{4.287224in}}%
\pgfpathlineto{\pgfqpoint{13.079714in}{4.310324in}}%
\pgfpathlineto{\pgfqpoint{13.121987in}{4.333424in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{4.356524in}}%
\pgfpathlineto{\pgfqpoint{13.206532in}{4.379624in}}%
\pgfpathlineto{\pgfqpoint{13.248805in}{4.402724in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{4.425824in}}%
\pgfpathlineto{\pgfqpoint{13.333350in}{4.448924in}}%
\pgfpathlineto{\pgfqpoint{13.375623in}{4.470380in}}%
\pgfpathlineto{\pgfqpoint{13.417896in}{4.493480in}}%
\pgfpathlineto{\pgfqpoint{13.460168in}{4.514360in}}%
\pgfpathlineto{\pgfqpoint{13.502441in}{4.537460in}}%
\pgfpathlineto{\pgfqpoint{13.544714in}{4.560560in}}%
\pgfpathlineto{\pgfqpoint{13.586987in}{4.581260in}}%
\pgfpathlineto{\pgfqpoint{13.629259in}{4.602587in}}%
\pgfpathlineto{\pgfqpoint{13.671532in}{4.622719in}}%
\pgfpathlineto{\pgfqpoint{13.713805in}{4.644496in}}%
\pgfpathlineto{\pgfqpoint{13.756077in}{4.666330in}}%
\pgfpathlineto{\pgfqpoint{13.798350in}{4.686917in}}%
\pgfpathlineto{\pgfqpoint{13.840623in}{4.710017in}}%
\pgfpathlineto{\pgfqpoint{13.882896in}{4.733117in}}%
\pgfpathlineto{\pgfqpoint{13.925168in}{4.756217in}}%
\pgfpathlineto{\pgfqpoint{13.967441in}{4.779317in}}%
\pgfpathlineto{\pgfqpoint{14.009714in}{4.802417in}}%
\pgfpathlineto{\pgfqpoint{14.051987in}{4.825517in}}%
\pgfpathlineto{\pgfqpoint{14.094259in}{4.844680in}}%
\pgfpathlineto{\pgfqpoint{14.136532in}{4.864921in}}%
\pgfpathlineto{\pgfqpoint{14.178805in}{4.882582in}}%
\pgfpathlineto{\pgfqpoint{14.221077in}{4.902527in}}%
\pgfpathlineto{\pgfqpoint{14.263350in}{4.925627in}}%
\pgfpathlineto{\pgfqpoint{14.305623in}{4.946165in}}%
\pgfpathlineto{\pgfqpoint{14.347896in}{4.969265in}}%
\pgfpathlineto{\pgfqpoint{14.390168in}{4.990950in}}%
\pgfpathlineto{\pgfqpoint{14.432441in}{5.014050in}}%
\pgfpathlineto{\pgfqpoint{14.474714in}{5.037150in}}%
\pgfpathlineto{\pgfqpoint{14.516987in}{5.060250in}}%
\pgfpathlineto{\pgfqpoint{14.559259in}{5.083350in}}%
\pgfpathlineto{\pgfqpoint{14.601532in}{5.106450in}}%
\pgfpathlineto{\pgfqpoint{14.643805in}{5.129550in}}%
\pgfpathlineto{\pgfqpoint{14.686077in}{5.152650in}}%
\pgfpathlineto{\pgfqpoint{14.728350in}{5.173603in}}%
\pgfpathlineto{\pgfqpoint{14.770623in}{5.196703in}}%
\pgfpathlineto{\pgfqpoint{14.812896in}{5.217102in}}%
\pgfpathlineto{\pgfqpoint{14.855168in}{5.234683in}}%
\pgfpathlineto{\pgfqpoint{14.897441in}{5.256268in}}%
\pgfpathlineto{\pgfqpoint{14.939714in}{5.277505in}}%
\pgfpathlineto{\pgfqpoint{14.981987in}{5.297810in}}%
\pgfpathlineto{\pgfqpoint{15.024259in}{5.320910in}}%
\pgfpathlineto{\pgfqpoint{15.066532in}{5.344010in}}%
\pgfpathlineto{\pgfqpoint{15.108805in}{5.367110in}}%
\pgfpathlineto{\pgfqpoint{15.151077in}{5.386588in}}%
\pgfpathlineto{\pgfqpoint{15.193350in}{5.409688in}}%
\pgfpathlineto{\pgfqpoint{15.235623in}{5.432788in}}%
\pgfpathlineto{\pgfqpoint{15.277896in}{5.455888in}}%
\pgfpathlineto{\pgfqpoint{15.320168in}{5.478988in}}%
\pgfpathlineto{\pgfqpoint{15.362441in}{5.502088in}}%
\pgfpathlineto{\pgfqpoint{15.404714in}{5.525188in}}%
\pgfpathlineto{\pgfqpoint{15.446987in}{5.540313in}}%
\pgfpathlineto{\pgfqpoint{15.489259in}{5.563413in}}%
\pgfpathlineto{\pgfqpoint{15.531532in}{5.580816in}}%
\pgfpathlineto{\pgfqpoint{15.573805in}{5.603916in}}%
\pgfpathlineto{\pgfqpoint{15.616077in}{5.622690in}}%
\pgfpathlineto{\pgfqpoint{15.658350in}{5.642833in}}%
\pgfpathlineto{\pgfqpoint{15.700623in}{5.665933in}}%
\pgfpathlineto{\pgfqpoint{15.742896in}{5.689033in}}%
\pgfpathlineto{\pgfqpoint{15.785168in}{5.708159in}}%
\pgfpathlineto{\pgfqpoint{15.827441in}{5.731259in}}%
\pgfpathlineto{\pgfqpoint{15.869714in}{5.751310in}}%
\pgfpathlineto{\pgfqpoint{15.911987in}{5.770416in}}%
\pgfpathlineto{\pgfqpoint{15.954259in}{5.791022in}}%
\pgfpathlineto{\pgfqpoint{15.996532in}{5.814122in}}%
\pgfpathlineto{\pgfqpoint{16.038805in}{5.837222in}}%
\pgfpathlineto{\pgfqpoint{16.081077in}{5.856287in}}%
\pgfpathlineto{\pgfqpoint{16.123350in}{5.876780in}}%
\pgfpathlineto{\pgfqpoint{16.165623in}{5.896843in}}%
\pgfpathlineto{\pgfqpoint{16.207896in}{5.919943in}}%
\pgfpathlineto{\pgfqpoint{16.250168in}{5.943043in}}%
\pgfpathlineto{\pgfqpoint{16.292441in}{5.964169in}}%
\pgfpathlineto{\pgfqpoint{16.334714in}{5.987269in}}%
\pgfpathlineto{\pgfqpoint{16.376987in}{6.010369in}}%
\pgfpathlineto{\pgfqpoint{16.419259in}{6.029882in}}%
\pgfpathlineto{\pgfqpoint{16.461532in}{6.052982in}}%
\pgfpathlineto{\pgfqpoint{16.503805in}{6.076082in}}%
\pgfpathlineto{\pgfqpoint{16.546077in}{6.099182in}}%
\pgfpathlineto{\pgfqpoint{16.588350in}{6.119444in}}%
\pgfpathlineto{\pgfqpoint{16.630623in}{6.142544in}}%
\pgfpathlineto{\pgfqpoint{16.672896in}{6.160183in}}%
\pgfpathlineto{\pgfqpoint{16.715168in}{6.183283in}}%
\pgfpathlineto{\pgfqpoint{16.757441in}{6.206383in}}%
\pgfpathlineto{\pgfqpoint{16.799714in}{6.229483in}}%
\pgfpathlineto{\pgfqpoint{16.841987in}{6.249514in}}%
\pgfpathlineto{\pgfqpoint{16.884259in}{6.272614in}}%
\pgfpathlineto{\pgfqpoint{16.926532in}{6.291682in}}%
\pgfpathlineto{\pgfqpoint{16.968805in}{6.314782in}}%
\pgfpathlineto{\pgfqpoint{17.011077in}{6.332733in}}%
\pgfpathlineto{\pgfqpoint{17.053350in}{6.353282in}}%
\pgfpathlineto{\pgfqpoint{17.095623in}{6.373573in}}%
\pgfpathlineto{\pgfqpoint{17.137896in}{6.392689in}}%
\pgfpathlineto{\pgfqpoint{17.180168in}{6.414079in}}%
\pgfpathlineto{\pgfqpoint{17.222441in}{6.435088in}}%
\pgfpathlineto{\pgfqpoint{17.264714in}{6.455978in}}%
\pgfpathlineto{\pgfqpoint{17.306987in}{6.476217in}}%
\pgfpathlineto{\pgfqpoint{17.349259in}{6.496346in}}%
\pgfpathlineto{\pgfqpoint{17.391532in}{6.516368in}}%
\pgfpathlineto{\pgfqpoint{17.433805in}{6.534899in}}%
\pgfpathlineto{\pgfqpoint{17.476077in}{6.554097in}}%
\pgfpathlineto{\pgfqpoint{17.518350in}{6.574083in}}%
\pgfpathlineto{\pgfqpoint{17.560623in}{6.597183in}}%
\pgfpathlineto{\pgfqpoint{17.602896in}{6.618653in}}%
\pgfpathlineto{\pgfqpoint{17.645168in}{6.641753in}}%
\pgfpathlineto{\pgfqpoint{17.687441in}{6.664853in}}%
\pgfpathlineto{\pgfqpoint{17.729714in}{6.684744in}}%
\pgfpathlineto{\pgfqpoint{17.771987in}{6.707844in}}%
\pgfpathlineto{\pgfqpoint{17.814259in}{6.730944in}}%
\pgfpathlineto{\pgfqpoint{17.856532in}{6.754044in}}%
\pgfpathlineto{\pgfqpoint{17.898805in}{6.777144in}}%
\pgfpathlineto{\pgfqpoint{17.941077in}{6.800244in}}%
\pgfpathlineto{\pgfqpoint{17.983350in}{6.823344in}}%
\pgfpathlineto{\pgfqpoint{18.025623in}{6.846444in}}%
\pgfpathlineto{\pgfqpoint{18.067896in}{6.867325in}}%
\pgfpathlineto{\pgfqpoint{18.110168in}{6.888954in}}%
\pgfpathlineto{\pgfqpoint{18.152441in}{6.905854in}}%
\pgfpathlineto{\pgfqpoint{18.194714in}{6.928954in}}%
\pgfpathlineto{\pgfqpoint{18.236987in}{6.952054in}}%
\pgfpathlineto{\pgfqpoint{18.279259in}{6.968933in}}%
\pgfpathlineto{\pgfqpoint{18.321532in}{6.992033in}}%
\pgfpathlineto{\pgfqpoint{18.363805in}{7.011899in}}%
\pgfpathlineto{\pgfqpoint{18.363805in}{7.111465in}}%
\pgfpathlineto{\pgfqpoint{18.363805in}{7.111465in}}%
\pgfpathlineto{\pgfqpoint{18.321532in}{7.094371in}}%
\pgfpathlineto{\pgfqpoint{18.279259in}{7.071271in}}%
\pgfpathlineto{\pgfqpoint{18.236987in}{7.051190in}}%
\pgfpathlineto{\pgfqpoint{18.194714in}{7.028090in}}%
\pgfpathlineto{\pgfqpoint{18.152441in}{7.004990in}}%
\pgfpathlineto{\pgfqpoint{18.110168in}{6.984930in}}%
\pgfpathlineto{\pgfqpoint{18.067896in}{6.964979in}}%
\pgfpathlineto{\pgfqpoint{18.025623in}{6.944280in}}%
\pgfpathlineto{\pgfqpoint{17.983350in}{6.921180in}}%
\pgfpathlineto{\pgfqpoint{17.941077in}{6.898080in}}%
\pgfpathlineto{\pgfqpoint{17.898805in}{6.874980in}}%
\pgfpathlineto{\pgfqpoint{17.856532in}{6.851880in}}%
\pgfpathlineto{\pgfqpoint{17.814259in}{6.828780in}}%
\pgfpathlineto{\pgfqpoint{17.771987in}{6.805680in}}%
\pgfpathlineto{\pgfqpoint{17.729714in}{6.782580in}}%
\pgfpathlineto{\pgfqpoint{17.687441in}{6.760891in}}%
\pgfpathlineto{\pgfqpoint{17.645168in}{6.737791in}}%
\pgfpathlineto{\pgfqpoint{17.602896in}{6.714691in}}%
\pgfpathlineto{\pgfqpoint{17.560623in}{6.694581in}}%
\pgfpathlineto{\pgfqpoint{17.518350in}{6.671481in}}%
\pgfpathlineto{\pgfqpoint{17.476077in}{6.649887in}}%
\pgfpathlineto{\pgfqpoint{17.433805in}{6.627504in}}%
\pgfpathlineto{\pgfqpoint{17.391532in}{6.609076in}}%
\pgfpathlineto{\pgfqpoint{17.349259in}{6.587518in}}%
\pgfpathlineto{\pgfqpoint{17.306987in}{6.566067in}}%
\pgfpathlineto{\pgfqpoint{17.264714in}{6.544726in}}%
\pgfpathlineto{\pgfqpoint{17.222441in}{6.524036in}}%
\pgfpathlineto{\pgfqpoint{17.180168in}{6.503465in}}%
\pgfpathlineto{\pgfqpoint{17.137896in}{6.483275in}}%
\pgfpathlineto{\pgfqpoint{17.095623in}{6.460811in}}%
\pgfpathlineto{\pgfqpoint{17.053350in}{6.439522in}}%
\pgfpathlineto{\pgfqpoint{17.011077in}{6.418491in}}%
\pgfpathlineto{\pgfqpoint{16.968805in}{6.399482in}}%
\pgfpathlineto{\pgfqpoint{16.926532in}{6.376382in}}%
\pgfpathlineto{\pgfqpoint{16.884259in}{6.353870in}}%
\pgfpathlineto{\pgfqpoint{16.841987in}{6.330770in}}%
\pgfpathlineto{\pgfqpoint{16.799714in}{6.309221in}}%
\pgfpathlineto{\pgfqpoint{16.757441in}{6.286121in}}%
\pgfpathlineto{\pgfqpoint{16.715168in}{6.263021in}}%
\pgfpathlineto{\pgfqpoint{16.672896in}{6.239921in}}%
\pgfpathlineto{\pgfqpoint{16.630623in}{6.220600in}}%
\pgfpathlineto{\pgfqpoint{16.588350in}{6.197500in}}%
\pgfpathlineto{\pgfqpoint{16.546077in}{6.176182in}}%
\pgfpathlineto{\pgfqpoint{16.503805in}{6.153082in}}%
\pgfpathlineto{\pgfqpoint{16.461532in}{6.129982in}}%
\pgfpathlineto{\pgfqpoint{16.419259in}{6.106882in}}%
\pgfpathlineto{\pgfqpoint{16.376987in}{6.089435in}}%
\pgfpathlineto{\pgfqpoint{16.334714in}{6.066335in}}%
\pgfpathlineto{\pgfqpoint{16.292441in}{6.043235in}}%
\pgfpathlineto{\pgfqpoint{16.250168in}{6.022781in}}%
\pgfpathlineto{\pgfqpoint{16.207896in}{5.999681in}}%
\pgfpathlineto{\pgfqpoint{16.165623in}{5.976581in}}%
\pgfpathlineto{\pgfqpoint{16.123350in}{5.955063in}}%
\pgfpathlineto{\pgfqpoint{16.081077in}{5.933977in}}%
\pgfpathlineto{\pgfqpoint{16.038805in}{5.911462in}}%
\pgfpathlineto{\pgfqpoint{15.996532in}{5.888362in}}%
\pgfpathlineto{\pgfqpoint{15.954259in}{5.865262in}}%
\pgfpathlineto{\pgfqpoint{15.911987in}{5.844288in}}%
\pgfpathlineto{\pgfqpoint{15.869714in}{5.821814in}}%
\pgfpathlineto{\pgfqpoint{15.827441in}{5.800285in}}%
\pgfpathlineto{\pgfqpoint{15.785168in}{5.777185in}}%
\pgfpathlineto{\pgfqpoint{15.742896in}{5.754731in}}%
\pgfpathlineto{\pgfqpoint{15.700623in}{5.731631in}}%
\pgfpathlineto{\pgfqpoint{15.658350in}{5.708531in}}%
\pgfpathlineto{\pgfqpoint{15.616077in}{5.687094in}}%
\pgfpathlineto{\pgfqpoint{15.573805in}{5.668907in}}%
\pgfpathlineto{\pgfqpoint{15.531532in}{5.645807in}}%
\pgfpathlineto{\pgfqpoint{15.489259in}{5.626251in}}%
\pgfpathlineto{\pgfqpoint{15.446987in}{5.603151in}}%
\pgfpathlineto{\pgfqpoint{15.404714in}{5.585935in}}%
\pgfpathlineto{\pgfqpoint{15.362441in}{5.562835in}}%
\pgfpathlineto{\pgfqpoint{15.320168in}{5.539735in}}%
\pgfpathlineto{\pgfqpoint{15.277896in}{5.516635in}}%
\pgfpathlineto{\pgfqpoint{15.235623in}{5.493535in}}%
\pgfpathlineto{\pgfqpoint{15.193350in}{5.470435in}}%
\pgfpathlineto{\pgfqpoint{15.151077in}{5.447335in}}%
\pgfpathlineto{\pgfqpoint{15.108805in}{5.429854in}}%
\pgfpathlineto{\pgfqpoint{15.066532in}{5.406754in}}%
\pgfpathlineto{\pgfqpoint{15.024259in}{5.383654in}}%
\pgfpathlineto{\pgfqpoint{14.981987in}{5.360554in}}%
\pgfpathlineto{\pgfqpoint{14.939714in}{5.339278in}}%
\pgfpathlineto{\pgfqpoint{14.897441in}{5.318936in}}%
\pgfpathlineto{\pgfqpoint{14.855168in}{5.298940in}}%
\pgfpathlineto{\pgfqpoint{14.812896in}{5.279562in}}%
\pgfpathlineto{\pgfqpoint{14.770623in}{5.258380in}}%
\pgfpathlineto{\pgfqpoint{14.728350in}{5.235280in}}%
\pgfpathlineto{\pgfqpoint{14.686077in}{5.214653in}}%
\pgfpathlineto{\pgfqpoint{14.643805in}{5.191553in}}%
\pgfpathlineto{\pgfqpoint{14.601532in}{5.168453in}}%
\pgfpathlineto{\pgfqpoint{14.559259in}{5.145353in}}%
\pgfpathlineto{\pgfqpoint{14.516987in}{5.122253in}}%
\pgfpathlineto{\pgfqpoint{14.474714in}{5.099153in}}%
\pgfpathlineto{\pgfqpoint{14.432441in}{5.076053in}}%
\pgfpathlineto{\pgfqpoint{14.390168in}{5.052953in}}%
\pgfpathlineto{\pgfqpoint{14.347896in}{5.033059in}}%
\pgfpathlineto{\pgfqpoint{14.305623in}{5.009959in}}%
\pgfpathlineto{\pgfqpoint{14.263350in}{4.988917in}}%
\pgfpathlineto{\pgfqpoint{14.221077in}{4.965817in}}%
\pgfpathlineto{\pgfqpoint{14.178805in}{4.944182in}}%
\pgfpathlineto{\pgfqpoint{14.136532in}{4.924883in}}%
\pgfpathlineto{\pgfqpoint{14.094259in}{4.903544in}}%
\pgfpathlineto{\pgfqpoint{14.051987in}{4.881127in}}%
\pgfpathlineto{\pgfqpoint{14.009714in}{4.858027in}}%
\pgfpathlineto{\pgfqpoint{13.967441in}{4.834927in}}%
\pgfpathlineto{\pgfqpoint{13.925168in}{4.811827in}}%
\pgfpathlineto{\pgfqpoint{13.882896in}{4.788727in}}%
\pgfpathlineto{\pgfqpoint{13.840623in}{4.765627in}}%
\pgfpathlineto{\pgfqpoint{13.798350in}{4.742527in}}%
\pgfpathlineto{\pgfqpoint{13.756077in}{4.721534in}}%
\pgfpathlineto{\pgfqpoint{13.713805in}{4.701788in}}%
\pgfpathlineto{\pgfqpoint{13.671532in}{4.681984in}}%
\pgfpathlineto{\pgfqpoint{13.629259in}{4.660537in}}%
\pgfpathlineto{\pgfqpoint{13.586987in}{4.640284in}}%
\pgfpathlineto{\pgfqpoint{13.544714in}{4.619404in}}%
\pgfpathlineto{\pgfqpoint{13.502441in}{4.596304in}}%
\pgfpathlineto{\pgfqpoint{13.460168in}{4.573204in}}%
\pgfpathlineto{\pgfqpoint{13.417896in}{4.552504in}}%
\pgfpathlineto{\pgfqpoint{13.375623in}{4.529404in}}%
\pgfpathlineto{\pgfqpoint{13.333350in}{4.509280in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{4.486180in}}%
\pgfpathlineto{\pgfqpoint{13.248805in}{4.463080in}}%
\pgfpathlineto{\pgfqpoint{13.206532in}{4.439980in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{4.416880in}}%
\pgfpathlineto{\pgfqpoint{13.121987in}{4.393780in}}%
\pgfpathlineto{\pgfqpoint{13.079714in}{4.370680in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{4.347580in}}%
\pgfpathlineto{\pgfqpoint{12.995168in}{4.324480in}}%
\pgfpathlineto{\pgfqpoint{12.952896in}{4.301380in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{4.278280in}}%
\pgfpathlineto{\pgfqpoint{12.868350in}{4.257342in}}%
\pgfpathlineto{\pgfqpoint{12.826077in}{4.236582in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{4.213482in}}%
\pgfpathlineto{\pgfqpoint{12.741532in}{4.190382in}}%
\pgfpathlineto{\pgfqpoint{12.699259in}{4.169004in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{4.145904in}}%
\pgfpathlineto{\pgfqpoint{12.614714in}{4.127784in}}%
\pgfpathlineto{\pgfqpoint{12.572441in}{4.104684in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{4.081584in}}%
\pgfpathlineto{\pgfqpoint{12.487896in}{4.059106in}}%
\pgfpathlineto{\pgfqpoint{12.445623in}{4.036006in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{4.016180in}}%
\pgfpathlineto{\pgfqpoint{12.361077in}{3.996499in}}%
\pgfpathlineto{\pgfqpoint{12.318805in}{3.973399in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{3.950299in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{3.929597in}}%
\pgfpathlineto{\pgfqpoint{12.191987in}{3.906497in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{3.883397in}}%
\pgfpathlineto{\pgfqpoint{12.107441in}{3.860297in}}%
\pgfpathlineto{\pgfqpoint{12.065168in}{3.839380in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{3.818740in}}%
\pgfpathlineto{\pgfqpoint{11.980623in}{3.795640in}}%
\pgfpathlineto{\pgfqpoint{11.938350in}{3.772540in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{3.750238in}}%
\pgfpathlineto{\pgfqpoint{11.853805in}{3.727138in}}%
\pgfpathlineto{\pgfqpoint{11.811532in}{3.705886in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{3.684833in}}%
\pgfpathlineto{\pgfqpoint{11.726987in}{3.661733in}}%
\pgfpathlineto{\pgfqpoint{11.684714in}{3.644685in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{3.622451in}}%
\pgfpathlineto{\pgfqpoint{11.600168in}{3.603693in}}%
\pgfpathlineto{\pgfqpoint{11.557896in}{3.580593in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{3.557493in}}%
\pgfpathlineto{\pgfqpoint{11.473350in}{3.536928in}}%
\pgfpathlineto{\pgfqpoint{11.431077in}{3.515115in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{3.495493in}}%
\pgfpathlineto{\pgfqpoint{11.346532in}{3.472393in}}%
\pgfpathlineto{\pgfqpoint{11.304259in}{3.449293in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{3.426193in}}%
\pgfpathlineto{\pgfqpoint{11.219714in}{3.409443in}}%
\pgfpathlineto{\pgfqpoint{11.177441in}{3.386343in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{3.363243in}}%
\pgfpathlineto{\pgfqpoint{11.092896in}{3.342004in}}%
\pgfpathlineto{\pgfqpoint{11.050623in}{3.318904in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{3.295804in}}%
\pgfpathlineto{\pgfqpoint{10.966077in}{3.272704in}}%
\pgfpathlineto{\pgfqpoint{10.923805in}{3.249604in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{3.226504in}}%
\pgfpathlineto{\pgfqpoint{10.839259in}{3.203404in}}%
\pgfpathlineto{\pgfqpoint{10.796987in}{3.180304in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{3.161409in}}%
\pgfpathlineto{\pgfqpoint{10.712441in}{3.138309in}}%
\pgfpathlineto{\pgfqpoint{10.670168in}{3.115209in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{3.097377in}}%
\pgfpathlineto{\pgfqpoint{10.585623in}{3.074277in}}%
\pgfpathlineto{\pgfqpoint{10.543350in}{3.051177in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{3.028077in}}%
\pgfpathlineto{\pgfqpoint{10.458805in}{3.004977in}}%
\pgfpathlineto{\pgfqpoint{10.416532in}{2.981877in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{2.963046in}}%
\pgfpathlineto{\pgfqpoint{10.331987in}{2.941884in}}%
\pgfpathlineto{\pgfqpoint{10.289714in}{2.918784in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{2.899755in}}%
\pgfpathlineto{\pgfqpoint{10.205168in}{2.876655in}}%
\pgfpathlineto{\pgfqpoint{10.162896in}{2.855694in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.832594in}}%
\pgfpathlineto{\pgfqpoint{10.078350in}{2.809494in}}%
\pgfpathlineto{\pgfqpoint{10.036077in}{2.789922in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{2.773388in}}%
\pgfpathlineto{\pgfqpoint{9.951532in}{2.750288in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.727188in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.704088in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.680988in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{2.663328in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.640228in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{2.617128in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.596266in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.573166in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{2.550066in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{2.526966in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.503866in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{2.480766in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{2.460725in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.437625in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{2.414525in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{2.391425in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.370228in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{2.347128in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{2.324028in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.300928in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{2.277828in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{2.254728in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.234413in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{2.211313in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{2.190600in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.167500in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{2.144400in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{2.123346in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.100246in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{2.079471in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{2.057368in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{2.034268in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{2.011168in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{1.988068in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{1.966887in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{1.946011in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{1.922911in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{1.899811in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{1.877820in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{1.837533in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{1.816442in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{1.795713in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{1.776106in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{1.754531in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{1.731431in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{1.708331in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{1.686248in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{1.663148in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{1.640048in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{1.616948in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{1.595610in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{1.572510in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{1.549410in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{1.526310in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.503210in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{1.480110in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{1.460311in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.439244in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{1.419122in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{1.397966in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.377250in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{1.356484in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.316991in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{1.296024in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{1.273913in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.250813in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{1.230278in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{1.207178in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{1.184078in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{1.160978in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{1.140919in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{1.117819in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{1.096629in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{1.073529in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{1.050429in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{1.027329in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{1.004229in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.982967in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.961004in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{0.938794in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.915694in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{0.896075in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{0.874968in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.851868in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{0.831569in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{0.809282in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.786182in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{0.764622in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{0.742741in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.722194in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{0.699094in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{0.675994in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.655282in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{0.632182in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.613381in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.592142in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.547482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724259in}{0.537394in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.529850in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{0.534470in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.541518in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.546340in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{0.554285in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.558418in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{0.571498in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{0.574242in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{0.595341in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.605361in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{0.616782in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{0.618131in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.621148in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{0.628059in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{0.628902in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.638476in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{0.647880in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.659657in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.659657in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{0.666300in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{0.670980in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{0.678382in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{0.682158in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{0.690702in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{0.694593in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{0.702758in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{0.709892in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{0.720925in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{0.734436in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{0.737474in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{0.743768in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{0.751334in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{0.753736in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{0.758356in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{0.770782in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{0.782394in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{0.788966in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{0.795278in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{0.804927in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{0.810636in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{0.824682in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{0.834204in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.841240in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{0.841240in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{0.843872in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{0.850958in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{0.861971in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{0.861971in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{0.873580in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{0.882258in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{0.890313in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{0.900142in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{0.911261in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{0.920746in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{0.927812in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{0.942893in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{0.949704in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{0.954691in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{0.965744in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{0.974198in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{0.982587in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{0.985539in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{0.995622in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{1.008023in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{1.015032in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{1.021540in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{1.022833in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{1.033448in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{1.039589in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{1.041959in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{1.048658in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{1.057155in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{1.065930in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{1.077275in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{1.081277in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{1.086482in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{1.087811in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{1.091306in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{1.105458in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{1.117282in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{1.123372in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{1.127992in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{1.133930in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{1.138514in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{1.142809in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{1.148253in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{1.150401in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{1.159042in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{1.167640in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{1.176180in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{1.185698in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{1.192498in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{1.192498in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{1.193941in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{1.202146in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{1.206931in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.210018in}}%
\pgfpathlineto{\pgfqpoint{9.951532in}{1.213902in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{1.218855in}}%
\pgfpathlineto{\pgfqpoint{10.036077in}{1.231379in}}%
\pgfpathlineto{\pgfqpoint{10.078350in}{1.239047in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{1.248511in}}%
\pgfpathlineto{\pgfqpoint{10.162896in}{1.255219in}}%
\pgfpathlineto{\pgfqpoint{10.205168in}{1.263422in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{1.266401in}}%
\pgfpathlineto{\pgfqpoint{10.289714in}{1.268106in}}%
\pgfpathlineto{\pgfqpoint{10.331987in}{1.279456in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{1.281881in}}%
\pgfpathlineto{\pgfqpoint{10.416532in}{1.289328in}}%
\pgfpathlineto{\pgfqpoint{10.458805in}{1.300092in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{1.306114in}}%
\pgfpathlineto{\pgfqpoint{10.543350in}{1.315529in}}%
\pgfpathlineto{\pgfqpoint{10.585623in}{1.325779in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{1.330099in}}%
\pgfpathlineto{\pgfqpoint{10.670168in}{1.338337in}}%
\pgfpathlineto{\pgfqpoint{10.712441in}{1.342986in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{1.342986in}}%
\pgfpathlineto{\pgfqpoint{10.796987in}{1.351448in}}%
\pgfpathlineto{\pgfqpoint{10.839259in}{1.361696in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{1.366233in}}%
\pgfpathlineto{\pgfqpoint{10.923805in}{1.373712in}}%
\pgfpathlineto{\pgfqpoint{10.966077in}{1.382634in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{1.393045in}}%
\pgfpathlineto{\pgfqpoint{11.050623in}{1.405080in}}%
\pgfpathlineto{\pgfqpoint{11.092896in}{1.413572in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{1.414254in}}%
\pgfpathlineto{\pgfqpoint{11.177441in}{1.416213in}}%
\pgfpathlineto{\pgfqpoint{11.219714in}{1.421153in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{1.426270in}}%
\pgfpathlineto{\pgfqpoint{11.304259in}{1.435298in}}%
\pgfpathlineto{\pgfqpoint{11.346532in}{1.444443in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{1.452031in}}%
\pgfpathlineto{\pgfqpoint{11.431077in}{1.461322in}}%
\pgfpathlineto{\pgfqpoint{11.473350in}{1.473263in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{1.481860in}}%
\pgfpathlineto{\pgfqpoint{11.557896in}{1.484806in}}%
\pgfpathlineto{\pgfqpoint{11.600168in}{1.499744in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{1.504312in}}%
\pgfpathlineto{\pgfqpoint{11.684714in}{1.510874in}}%
\pgfpathlineto{\pgfqpoint{11.726987in}{1.513734in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{1.523235in}}%
\pgfpathlineto{\pgfqpoint{11.811532in}{1.531165in}}%
\pgfpathlineto{\pgfqpoint{11.853805in}{1.531165in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{1.537590in}}%
\pgfpathlineto{\pgfqpoint{11.938350in}{1.544334in}}%
\pgfpathlineto{\pgfqpoint{11.980623in}{1.554265in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{1.563613in}}%
\pgfpathlineto{\pgfqpoint{12.065168in}{1.571582in}}%
\pgfpathlineto{\pgfqpoint{12.107441in}{1.579951in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{1.583558in}}%
\pgfpathlineto{\pgfqpoint{12.191987in}{1.587758in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{1.596583in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{1.601203in}}%
\pgfpathlineto{\pgfqpoint{12.318805in}{1.604977in}}%
\pgfpathlineto{\pgfqpoint{12.361077in}{1.610573in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{1.612594in}}%
\pgfpathlineto{\pgfqpoint{12.445623in}{1.612594in}}%
\pgfpathlineto{\pgfqpoint{12.487896in}{1.622154in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{1.625844in}}%
\pgfpathlineto{\pgfqpoint{12.572441in}{1.638460in}}%
\pgfpathlineto{\pgfqpoint{12.614714in}{1.646604in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{1.654130in}}%
\pgfpathlineto{\pgfqpoint{12.699259in}{1.661796in}}%
\pgfpathlineto{\pgfqpoint{12.741532in}{1.669462in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{1.678056in}}%
\pgfpathlineto{\pgfqpoint{12.826077in}{1.691254in}}%
\pgfpathlineto{\pgfqpoint{12.868350in}{1.698899in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{1.708594in}}%
\pgfpathlineto{\pgfqpoint{12.952896in}{1.712498in}}%
\pgfpathlineto{\pgfqpoint{12.995168in}{1.718123in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{1.727971in}}%
\pgfpathlineto{\pgfqpoint{13.079714in}{1.742736in}}%
\pgfpathlineto{\pgfqpoint{13.121987in}{1.751549in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{1.763962in}}%
\pgfpathlineto{\pgfqpoint{13.206532in}{1.768919in}}%
\pgfpathlineto{\pgfqpoint{13.248805in}{1.775004in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{1.788227in}}%
\pgfpathlineto{\pgfqpoint{13.333350in}{1.791917in}}%
\pgfpathlineto{\pgfqpoint{13.375623in}{1.798702in}}%
\pgfpathlineto{\pgfqpoint{13.417896in}{1.804515in}}%
\pgfpathlineto{\pgfqpoint{13.460168in}{1.811747in}}%
\pgfpathlineto{\pgfqpoint{13.502441in}{1.815605in}}%
\pgfpathlineto{\pgfqpoint{13.544714in}{1.823515in}}%
\pgfpathlineto{\pgfqpoint{13.586987in}{1.829808in}}%
\pgfpathlineto{\pgfqpoint{13.629259in}{1.838219in}}%
\pgfpathlineto{\pgfqpoint{13.671532in}{1.844662in}}%
\pgfpathlineto{\pgfqpoint{13.713805in}{1.857644in}}%
\pgfpathlineto{\pgfqpoint{13.756077in}{1.873844in}}%
\pgfpathlineto{\pgfqpoint{13.798350in}{1.882063in}}%
\pgfpathlineto{\pgfqpoint{13.840623in}{1.888690in}}%
\pgfpathlineto{\pgfqpoint{13.882896in}{1.895308in}}%
\pgfpathlineto{\pgfqpoint{13.925168in}{1.902026in}}%
\pgfpathlineto{\pgfqpoint{13.967441in}{1.905591in}}%
\pgfpathlineto{\pgfqpoint{14.009714in}{1.914364in}}%
\pgfpathlineto{\pgfqpoint{14.051987in}{1.922876in}}%
\pgfpathlineto{\pgfqpoint{14.094259in}{1.931725in}}%
\pgfpathlineto{\pgfqpoint{14.136532in}{1.939620in}}%
\pgfpathlineto{\pgfqpoint{14.178805in}{1.952591in}}%
\pgfpathlineto{\pgfqpoint{14.221077in}{1.952591in}}%
\pgfpathlineto{\pgfqpoint{14.263350in}{1.968337in}}%
\pgfpathlineto{\pgfqpoint{14.305623in}{1.979565in}}%
\pgfpathlineto{\pgfqpoint{14.347896in}{1.984372in}}%
\pgfpathlineto{\pgfqpoint{14.390168in}{1.992274in}}%
\pgfpathlineto{\pgfqpoint{14.432441in}{2.001743in}}%
\pgfpathlineto{\pgfqpoint{14.474714in}{2.007940in}}%
\pgfpathlineto{\pgfqpoint{14.516987in}{2.012246in}}%
\pgfpathlineto{\pgfqpoint{14.559259in}{2.021329in}}%
\pgfpathlineto{\pgfqpoint{14.601532in}{2.031607in}}%
\pgfpathlineto{\pgfqpoint{14.643805in}{2.037015in}}%
\pgfpathlineto{\pgfqpoint{14.686077in}{2.041172in}}%
\pgfpathlineto{\pgfqpoint{14.728350in}{2.044429in}}%
\pgfpathlineto{\pgfqpoint{14.770623in}{2.052366in}}%
\pgfpathlineto{\pgfqpoint{14.812896in}{2.058821in}}%
\pgfpathlineto{\pgfqpoint{14.855168in}{2.062014in}}%
\pgfpathlineto{\pgfqpoint{14.897441in}{2.074173in}}%
\pgfpathlineto{\pgfqpoint{14.939714in}{2.082862in}}%
\pgfpathlineto{\pgfqpoint{14.981987in}{2.092039in}}%
\pgfpathlineto{\pgfqpoint{15.024259in}{2.096427in}}%
\pgfpathlineto{\pgfqpoint{15.066532in}{2.103615in}}%
\pgfpathlineto{\pgfqpoint{15.108805in}{2.114677in}}%
\pgfpathlineto{\pgfqpoint{15.151077in}{2.119036in}}%
\pgfpathlineto{\pgfqpoint{15.193350in}{2.131986in}}%
\pgfpathlineto{\pgfqpoint{15.235623in}{2.141718in}}%
\pgfpathlineto{\pgfqpoint{15.277896in}{2.149996in}}%
\pgfpathlineto{\pgfqpoint{15.320168in}{2.156235in}}%
\pgfpathlineto{\pgfqpoint{15.362441in}{2.160551in}}%
\pgfpathlineto{\pgfqpoint{15.404714in}{2.164589in}}%
\pgfpathlineto{\pgfqpoint{15.446987in}{2.168782in}}%
\pgfpathlineto{\pgfqpoint{15.489259in}{2.173658in}}%
\pgfpathlineto{\pgfqpoint{15.531532in}{2.186042in}}%
\pgfpathlineto{\pgfqpoint{15.573805in}{2.192202in}}%
\pgfpathlineto{\pgfqpoint{15.616077in}{2.197733in}}%
\pgfpathlineto{\pgfqpoint{15.658350in}{2.203083in}}%
\pgfpathlineto{\pgfqpoint{15.700623in}{2.210682in}}%
\pgfpathlineto{\pgfqpoint{15.742896in}{2.213720in}}%
\pgfpathlineto{\pgfqpoint{15.785168in}{2.224243in}}%
\pgfpathlineto{\pgfqpoint{15.827441in}{2.225766in}}%
\pgfpathlineto{\pgfqpoint{15.869714in}{2.228885in}}%
\pgfpathlineto{\pgfqpoint{15.911987in}{2.233996in}}%
\pgfpathlineto{\pgfqpoint{15.954259in}{2.239700in}}%
\pgfpathlineto{\pgfqpoint{15.996532in}{2.246034in}}%
\pgfpathlineto{\pgfqpoint{16.038805in}{2.248838in}}%
\pgfpathlineto{\pgfqpoint{16.081077in}{2.258010in}}%
\pgfpathlineto{\pgfqpoint{16.123350in}{2.264582in}}%
\pgfpathlineto{\pgfqpoint{16.165623in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{16.207896in}{2.273239in}}%
\pgfpathlineto{\pgfqpoint{16.250168in}{2.282287in}}%
\pgfpathlineto{\pgfqpoint{16.292441in}{2.289479in}}%
\pgfpathlineto{\pgfqpoint{16.334714in}{2.292490in}}%
\pgfpathlineto{\pgfqpoint{16.376987in}{2.301759in}}%
\pgfpathlineto{\pgfqpoint{16.419259in}{2.309000in}}%
\pgfpathlineto{\pgfqpoint{16.461532in}{2.318702in}}%
\pgfpathlineto{\pgfqpoint{16.503805in}{2.328475in}}%
\pgfpathlineto{\pgfqpoint{16.546077in}{2.333319in}}%
\pgfpathlineto{\pgfqpoint{16.588350in}{2.336322in}}%
\pgfpathlineto{\pgfqpoint{16.630623in}{2.340558in}}%
\pgfpathlineto{\pgfqpoint{16.672896in}{2.347336in}}%
\pgfpathlineto{\pgfqpoint{16.715168in}{2.351799in}}%
\pgfpathlineto{\pgfqpoint{16.757441in}{2.352995in}}%
\pgfpathlineto{\pgfqpoint{16.799714in}{2.360415in}}%
\pgfpathlineto{\pgfqpoint{16.841987in}{2.361994in}}%
\pgfpathlineto{\pgfqpoint{16.884259in}{2.376535in}}%
\pgfpathlineto{\pgfqpoint{16.926532in}{2.385753in}}%
\pgfpathlineto{\pgfqpoint{16.968805in}{2.392534in}}%
\pgfpathlineto{\pgfqpoint{17.011077in}{2.393942in}}%
\pgfpathlineto{\pgfqpoint{17.053350in}{2.401620in}}%
\pgfpathlineto{\pgfqpoint{17.095623in}{2.410424in}}%
\pgfpathlineto{\pgfqpoint{17.137896in}{2.422923in}}%
\pgfpathlineto{\pgfqpoint{17.180168in}{2.427427in}}%
\pgfpathlineto{\pgfqpoint{17.222441in}{2.435144in}}%
\pgfpathlineto{\pgfqpoint{17.264714in}{2.446489in}}%
\pgfpathlineto{\pgfqpoint{17.306987in}{2.455659in}}%
\pgfpathlineto{\pgfqpoint{17.349259in}{2.471080in}}%
\pgfpathlineto{\pgfqpoint{17.391532in}{2.476248in}}%
\pgfpathlineto{\pgfqpoint{17.433805in}{2.483891in}}%
\pgfpathlineto{\pgfqpoint{17.476077in}{2.495346in}}%
\pgfpathlineto{\pgfqpoint{17.518350in}{2.499989in}}%
\pgfpathlineto{\pgfqpoint{17.560623in}{2.505873in}}%
\pgfpathlineto{\pgfqpoint{17.602896in}{2.508477in}}%
\pgfpathlineto{\pgfqpoint{17.645168in}{2.517280in}}%
\pgfpathlineto{\pgfqpoint{17.687441in}{2.522004in}}%
\pgfpathlineto{\pgfqpoint{17.729714in}{2.530259in}}%
\pgfpathlineto{\pgfqpoint{17.771987in}{2.543151in}}%
\pgfpathlineto{\pgfqpoint{17.814259in}{2.546359in}}%
\pgfpathlineto{\pgfqpoint{17.856532in}{2.557294in}}%
\pgfpathlineto{\pgfqpoint{17.898805in}{2.560149in}}%
\pgfpathlineto{\pgfqpoint{17.941077in}{2.564656in}}%
\pgfpathlineto{\pgfqpoint{17.983350in}{2.570997in}}%
\pgfpathlineto{\pgfqpoint{18.025623in}{2.579014in}}%
\pgfpathlineto{\pgfqpoint{18.067896in}{2.585893in}}%
\pgfpathlineto{\pgfqpoint{18.110168in}{2.592196in}}%
\pgfpathlineto{\pgfqpoint{18.152441in}{2.598052in}}%
\pgfpathlineto{\pgfqpoint{18.194714in}{2.598052in}}%
\pgfpathlineto{\pgfqpoint{18.236987in}{2.609740in}}%
\pgfpathlineto{\pgfqpoint{18.279259in}{2.612399in}}%
\pgfpathlineto{\pgfqpoint{18.321532in}{2.628553in}}%
\pgfpathlineto{\pgfqpoint{18.363805in}{2.631980in}}%
\pgfpathlineto{\pgfqpoint{18.363805in}{2.736484in}}%
\pgfpathlineto{\pgfqpoint{18.363805in}{2.736484in}}%
\pgfpathlineto{\pgfqpoint{18.321532in}{2.735291in}}%
\pgfpathlineto{\pgfqpoint{18.279259in}{2.719105in}}%
\pgfpathlineto{\pgfqpoint{18.236987in}{2.717144in}}%
\pgfpathlineto{\pgfqpoint{18.194714in}{2.705731in}}%
\pgfpathlineto{\pgfqpoint{18.152441in}{2.705731in}}%
\pgfpathlineto{\pgfqpoint{18.110168in}{2.697728in}}%
\pgfpathlineto{\pgfqpoint{18.067896in}{2.690171in}}%
\pgfpathlineto{\pgfqpoint{18.025623in}{2.683189in}}%
\pgfpathlineto{\pgfqpoint{17.983350in}{2.677347in}}%
\pgfpathlineto{\pgfqpoint{17.941077in}{2.669828in}}%
\pgfpathlineto{\pgfqpoint{17.898805in}{2.665095in}}%
\pgfpathlineto{\pgfqpoint{17.856532in}{2.663330in}}%
\pgfpathlineto{\pgfqpoint{17.814259in}{2.655785in}}%
\pgfpathlineto{\pgfqpoint{17.771987in}{2.654373in}}%
\pgfpathlineto{\pgfqpoint{17.729714in}{2.639545in}}%
\pgfpathlineto{\pgfqpoint{17.687441in}{2.629319in}}%
\pgfpathlineto{\pgfqpoint{17.645168in}{2.620184in}}%
\pgfpathlineto{\pgfqpoint{17.602896in}{2.615127in}}%
\pgfpathlineto{\pgfqpoint{17.560623in}{2.613111in}}%
\pgfpathlineto{\pgfqpoint{17.518350in}{2.600515in}}%
\pgfpathlineto{\pgfqpoint{17.476077in}{2.595918in}}%
\pgfpathlineto{\pgfqpoint{17.433805in}{2.588893in}}%
\pgfpathlineto{\pgfqpoint{17.391532in}{2.582676in}}%
\pgfpathlineto{\pgfqpoint{17.349259in}{2.573984in}}%
\pgfpathlineto{\pgfqpoint{17.306987in}{2.557065in}}%
\pgfpathlineto{\pgfqpoint{17.264714in}{2.547755in}}%
\pgfpathlineto{\pgfqpoint{17.222441in}{2.536000in}}%
\pgfpathlineto{\pgfqpoint{17.180168in}{2.529857in}}%
\pgfpathlineto{\pgfqpoint{17.137896in}{2.525121in}}%
\pgfpathlineto{\pgfqpoint{17.095623in}{2.514520in}}%
\pgfpathlineto{\pgfqpoint{17.053350in}{2.509464in}}%
\pgfpathlineto{\pgfqpoint{17.011077in}{2.503282in}}%
\pgfpathlineto{\pgfqpoint{16.968805in}{2.500070in}}%
\pgfpathlineto{\pgfqpoint{16.926532in}{2.492991in}}%
\pgfpathlineto{\pgfqpoint{16.884259in}{2.483729in}}%
\pgfpathlineto{\pgfqpoint{16.841987in}{2.470550in}}%
\pgfpathlineto{\pgfqpoint{16.799714in}{2.467509in}}%
\pgfpathlineto{\pgfqpoint{16.757441in}{2.461069in}}%
\pgfpathlineto{\pgfqpoint{16.715168in}{2.457645in}}%
\pgfpathlineto{\pgfqpoint{16.672896in}{2.452868in}}%
\pgfpathlineto{\pgfqpoint{16.630623in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{16.588350in}{2.440782in}}%
\pgfpathlineto{\pgfqpoint{16.546077in}{2.439165in}}%
\pgfpathlineto{\pgfqpoint{16.503805in}{2.434769in}}%
\pgfpathlineto{\pgfqpoint{16.461532in}{2.426061in}}%
\pgfpathlineto{\pgfqpoint{16.419259in}{2.417283in}}%
\pgfpathlineto{\pgfqpoint{16.376987in}{2.410665in}}%
\pgfpathlineto{\pgfqpoint{16.334714in}{2.406074in}}%
\pgfpathlineto{\pgfqpoint{16.292441in}{2.399845in}}%
\pgfpathlineto{\pgfqpoint{16.250168in}{2.393177in}}%
\pgfpathlineto{\pgfqpoint{16.207896in}{2.383744in}}%
\pgfpathlineto{\pgfqpoint{16.165623in}{2.382239in}}%
\pgfpathlineto{\pgfqpoint{16.123350in}{2.373922in}}%
\pgfpathlineto{\pgfqpoint{16.081077in}{2.362014in}}%
\pgfpathlineto{\pgfqpoint{16.038805in}{2.352706in}}%
\pgfpathlineto{\pgfqpoint{15.996532in}{2.350890in}}%
\pgfpathlineto{\pgfqpoint{15.954259in}{2.347983in}}%
\pgfpathlineto{\pgfqpoint{15.911987in}{2.344448in}}%
\pgfpathlineto{\pgfqpoint{15.869714in}{2.340319in}}%
\pgfpathlineto{\pgfqpoint{15.827441in}{2.338817in}}%
\pgfpathlineto{\pgfqpoint{15.785168in}{2.335721in}}%
\pgfpathlineto{\pgfqpoint{15.742896in}{2.327764in}}%
\pgfpathlineto{\pgfqpoint{15.700623in}{2.326182in}}%
\pgfpathlineto{\pgfqpoint{15.658350in}{2.319921in}}%
\pgfpathlineto{\pgfqpoint{15.616077in}{2.311411in}}%
\pgfpathlineto{\pgfqpoint{15.573805in}{2.303082in}}%
\pgfpathlineto{\pgfqpoint{15.531532in}{2.295382in}}%
\pgfpathlineto{\pgfqpoint{15.489259in}{2.284666in}}%
\pgfpathlineto{\pgfqpoint{15.446987in}{2.280302in}}%
\pgfpathlineto{\pgfqpoint{15.404714in}{2.275255in}}%
\pgfpathlineto{\pgfqpoint{15.362441in}{2.270053in}}%
\pgfpathlineto{\pgfqpoint{15.320168in}{2.265129in}}%
\pgfpathlineto{\pgfqpoint{15.277896in}{2.252888in}}%
\pgfpathlineto{\pgfqpoint{15.235623in}{2.247306in}}%
\pgfpathlineto{\pgfqpoint{15.193350in}{2.238558in}}%
\pgfpathlineto{\pgfqpoint{15.151077in}{2.228408in}}%
\pgfpathlineto{\pgfqpoint{15.108805in}{2.223527in}}%
\pgfpathlineto{\pgfqpoint{15.066532in}{2.216109in}}%
\pgfpathlineto{\pgfqpoint{15.024259in}{2.209437in}}%
\pgfpathlineto{\pgfqpoint{14.981987in}{2.204585in}}%
\pgfpathlineto{\pgfqpoint{14.939714in}{2.195282in}}%
\pgfpathlineto{\pgfqpoint{14.897441in}{2.185491in}}%
\pgfpathlineto{\pgfqpoint{14.855168in}{2.174550in}}%
\pgfpathlineto{\pgfqpoint{14.812896in}{2.173123in}}%
\pgfpathlineto{\pgfqpoint{14.770623in}{2.161097in}}%
\pgfpathlineto{\pgfqpoint{14.728350in}{2.150555in}}%
\pgfpathlineto{\pgfqpoint{14.686077in}{2.149192in}}%
\pgfpathlineto{\pgfqpoint{14.643805in}{2.144109in}}%
\pgfpathlineto{\pgfqpoint{14.601532in}{2.135657in}}%
\pgfpathlineto{\pgfqpoint{14.559259in}{2.127455in}}%
\pgfpathlineto{\pgfqpoint{14.516987in}{2.118058in}}%
\pgfpathlineto{\pgfqpoint{14.474714in}{2.113124in}}%
\pgfpathlineto{\pgfqpoint{14.432441in}{2.105461in}}%
\pgfpathlineto{\pgfqpoint{14.390168in}{2.096449in}}%
\pgfpathlineto{\pgfqpoint{14.347896in}{2.085872in}}%
\pgfpathlineto{\pgfqpoint{14.305623in}{2.081438in}}%
\pgfpathlineto{\pgfqpoint{14.263350in}{2.069567in}}%
\pgfpathlineto{\pgfqpoint{14.221077in}{2.057593in}}%
\pgfpathlineto{\pgfqpoint{14.178805in}{2.057593in}}%
\pgfpathlineto{\pgfqpoint{14.136532in}{2.047464in}}%
\pgfpathlineto{\pgfqpoint{14.094259in}{2.041498in}}%
\pgfpathlineto{\pgfqpoint{14.051987in}{2.031868in}}%
\pgfpathlineto{\pgfqpoint{14.009714in}{2.026520in}}%
\pgfpathlineto{\pgfqpoint{13.967441in}{2.016813in}}%
\pgfpathlineto{\pgfqpoint{13.925168in}{2.011138in}}%
\pgfpathlineto{\pgfqpoint{13.882896in}{2.003996in}}%
\pgfpathlineto{\pgfqpoint{13.840623in}{1.996754in}}%
\pgfpathlineto{\pgfqpoint{13.798350in}{1.989521in}}%
\pgfpathlineto{\pgfqpoint{13.756077in}{1.974640in}}%
\pgfpathlineto{\pgfqpoint{13.713805in}{1.958500in}}%
\pgfpathlineto{\pgfqpoint{13.671532in}{1.943762in}}%
\pgfpathlineto{\pgfqpoint{13.629259in}{1.936345in}}%
\pgfpathlineto{\pgfqpoint{13.586987in}{1.926276in}}%
\pgfpathlineto{\pgfqpoint{13.544714in}{1.918709in}}%
\pgfpathlineto{\pgfqpoint{13.502441in}{1.912759in}}%
\pgfpathlineto{\pgfqpoint{13.460168in}{1.907376in}}%
\pgfpathlineto{\pgfqpoint{13.417896in}{1.900749in}}%
\pgfpathlineto{\pgfqpoint{13.375623in}{1.897322in}}%
\pgfpathlineto{\pgfqpoint{13.333350in}{1.894867in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{1.889317in}}%
\pgfpathlineto{\pgfqpoint{13.248805in}{1.874820in}}%
\pgfpathlineto{\pgfqpoint{13.206532in}{1.867045in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{1.862762in}}%
\pgfpathlineto{\pgfqpoint{13.121987in}{1.852075in}}%
\pgfpathlineto{\pgfqpoint{13.079714in}{1.842408in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{1.824832in}}%
\pgfpathlineto{\pgfqpoint{12.995168in}{1.816201in}}%
\pgfpathlineto{\pgfqpoint{12.952896in}{1.812586in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{1.807250in}}%
\pgfpathlineto{\pgfqpoint{12.868350in}{1.798465in}}%
\pgfpathlineto{\pgfqpoint{12.826077in}{1.792250in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{1.777728in}}%
\pgfpathlineto{\pgfqpoint{12.741532in}{1.767842in}}%
\pgfpathlineto{\pgfqpoint{12.699259in}{1.761647in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{1.755454in}}%
\pgfpathlineto{\pgfqpoint{12.614714in}{1.744500in}}%
\pgfpathlineto{\pgfqpoint{12.572441in}{1.738784in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{1.723680in}}%
\pgfpathlineto{\pgfqpoint{12.487896in}{1.718130in}}%
\pgfpathlineto{\pgfqpoint{12.445623in}{1.709210in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{1.709210in}}%
\pgfpathlineto{\pgfqpoint{12.361077in}{1.706611in}}%
\pgfpathlineto{\pgfqpoint{12.318805in}{1.698347in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{1.692881in}}%
\pgfpathlineto{\pgfqpoint{12.234259in}{1.688261in}}%
\pgfpathlineto{\pgfqpoint{12.191987in}{1.678605in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{1.673566in}}%
\pgfpathlineto{\pgfqpoint{12.107441in}{1.667933in}}%
\pgfpathlineto{\pgfqpoint{12.065168in}{1.662442in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{1.651931in}}%
\pgfpathlineto{\pgfqpoint{11.980623in}{1.642799in}}%
\pgfpathlineto{\pgfqpoint{11.938350in}{1.634250in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{1.622514in}}%
\pgfpathlineto{\pgfqpoint{11.853805in}{1.619699in}}%
\pgfpathlineto{\pgfqpoint{11.811532in}{1.619699in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{11.726987in}{1.604790in}}%
\pgfpathlineto{\pgfqpoint{11.684714in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{1.595732in}}%
\pgfpathlineto{\pgfqpoint{11.600168in}{1.591060in}}%
\pgfpathlineto{\pgfqpoint{11.557896in}{1.578278in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{1.576604in}}%
\pgfpathlineto{\pgfqpoint{11.473350in}{1.571341in}}%
\pgfpathlineto{\pgfqpoint{11.431077in}{1.560182in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{1.555613in}}%
\pgfpathlineto{\pgfqpoint{11.346532in}{1.544721in}}%
\pgfpathlineto{\pgfqpoint{11.304259in}{1.535386in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{1.521314in}}%
\pgfpathlineto{\pgfqpoint{11.219714in}{1.517191in}}%
\pgfpathlineto{\pgfqpoint{11.177441in}{1.512891in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{1.510230in}}%
\pgfpathlineto{\pgfqpoint{11.092896in}{1.506292in}}%
\pgfpathlineto{\pgfqpoint{11.050623in}{1.496304in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{1.485239in}}%
\pgfpathlineto{\pgfqpoint{10.966077in}{1.472550in}}%
\pgfpathlineto{\pgfqpoint{10.923805in}{1.462992in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{1.451991in}}%
\pgfpathlineto{\pgfqpoint{10.839259in}{1.447288in}}%
\pgfpathlineto{\pgfqpoint{10.796987in}{1.434436in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{1.424417in}}%
\pgfpathlineto{\pgfqpoint{10.712441in}{1.424417in}}%
\pgfpathlineto{\pgfqpoint{10.670168in}{1.419827in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{1.409585in}}%
\pgfpathlineto{\pgfqpoint{10.585623in}{1.404665in}}%
\pgfpathlineto{\pgfqpoint{10.543350in}{1.396434in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{1.387370in}}%
\pgfpathlineto{\pgfqpoint{10.458805in}{1.379532in}}%
\pgfpathlineto{\pgfqpoint{10.416532in}{1.371815in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{1.360783in}}%
\pgfpathlineto{\pgfqpoint{10.331987in}{1.353968in}}%
\pgfpathlineto{\pgfqpoint{10.289714in}{1.342218in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{1.339303in}}%
\pgfpathlineto{\pgfqpoint{10.205168in}{1.337662in}}%
\pgfpathlineto{\pgfqpoint{10.162896in}{1.327385in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{1.320233in}}%
\pgfpathlineto{\pgfqpoint{10.078350in}{1.306597in}}%
\pgfpathlineto{\pgfqpoint{10.036077in}{1.300405in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{1.289829in}}%
\pgfpathlineto{\pgfqpoint{9.951532in}{1.285541in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.280186in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{1.278653in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{1.274198in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{1.263922in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{1.260746in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{1.260746in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{1.253686in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{1.244723in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{1.234784in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{1.224902in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{1.219683in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{1.217210in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{1.208795in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{1.203850in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{1.199194in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{1.195892in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{1.191272in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{1.188122in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{1.181466in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{1.172518in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{1.166773in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{1.163482in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{1.154827in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{1.149589in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{1.137834in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{1.128129in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{1.110985in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{1.108735in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{1.101016in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{1.088531in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{1.085204in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{1.077852in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{1.066381in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{1.055682in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{1.042665in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{1.036377in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{1.026286in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{1.016260in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{1.008833in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{0.999960in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{0.988291in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{0.975652in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{0.968858in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{0.959863in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{0.947882in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{0.939231in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{0.933426in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{0.923624in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{0.912133in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{0.912133in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{0.907560in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{0.900046in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{0.893272in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{0.891284in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.891284in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{0.884460in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{0.875502in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{0.861828in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{0.844846in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{0.837298in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{0.830010in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{0.818522in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{0.803228in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{0.798608in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{0.796390in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{0.790096in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{0.782530in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{0.776328in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{0.766739in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{0.759292in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{0.747946in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{0.737631in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{0.732282in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{0.722346in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{0.716882in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{0.710424in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{0.705864in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.698647in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.698647in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{0.687324in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.673628in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{0.664722in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{0.660945in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.649376in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{0.643153in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.628203in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{0.615123in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{0.606002in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.592294in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{0.590022in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{0.583526in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.573506in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{0.568399in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.557864in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.553446in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{0.542014in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.537394in}}%
\pgfpathlineto{\pgfqpoint{5.724259in}{0.537394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.681987in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527441in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.527441in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.372896in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.372896in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.218350in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.218350in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.063805in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.063805in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.909259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.909259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.795623in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.515320in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{0.986382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445875in, y=0.938157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{1.448382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445875in, y=1.400157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{1.910382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445875in, y=1.862157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{2.372382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445875in, y=2.324157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{2.834382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376430in, y=2.786157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.320875in,y=1.679382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \# Samples from Support of \(\displaystyle \mathcal{P}_{\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724259in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.589062in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.612162in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{0.630642in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.653742in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{0.674532in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{0.743832in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{0.762312in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{0.947112in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.963282in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{1.148082in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{1.168872in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{1.191972in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{1.210452in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.316712in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{1.337502in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{1.360602in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.381392in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.450692in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{1.492272in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.515372in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{1.529232in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{1.552332in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{1.570812in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{1.732512in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{1.753302in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{1.776402in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{1.797192in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{1.813362in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{1.905762in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{1.926552in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{1.949652in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{1.970442in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{1.988922in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{2.053602in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{2.072082in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{2.134452in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{2.171412in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.212992in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{2.236092in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{2.254572in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.346972in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{2.365452in}}%
\pgfpathlineto{\pgfqpoint{9.317441in}{2.388552in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{2.430132in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.568732in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{2.589522in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.612622in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{2.633412in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.651892in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.672682in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{2.700700in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{2.700700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.724259in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.589062in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.612162in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{0.630642in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{0.699942in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{0.741522in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{0.757692in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.778482in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{0.801582in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{0.822372in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{0.859332in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{0.875502in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.898602in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{1.002552in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{1.025652in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{1.041822in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{1.064922in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{1.083402in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{1.106502in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{1.127292in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{1.150392in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{1.168872in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{1.191972in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.210452in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{1.252032in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.275132in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{1.295922in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{1.319022in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.339812in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{1.353672in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{1.372152in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.388322in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{1.409112in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{1.432212in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.453002in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{1.469172in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{1.487652in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{1.570812in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{1.640112in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{1.672452in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{1.718652in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{1.739442in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{1.757922in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{1.781022in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{1.801812in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{1.820292in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{1.861872in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{1.908072in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{1.928862in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{1.947342in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.016642in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{2.037432in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.083632in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{2.099802in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{2.122902in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.143692in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{2.189892in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.208372in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{2.231472in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{2.252262in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{2.298462in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.340042in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{2.363142in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{2.383932in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.407032in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{2.427822in}}%
\pgfpathlineto{\pgfqpoint{9.571077in}{2.450922in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.471712in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.490192in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.536392in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.573352in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{2.619850in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{2.619850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724259in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{0.568272in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.591372in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.612162in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.658362in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{0.674532in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{0.695322in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.718422in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{0.739212in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{0.762312in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.783102in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{0.806202in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{0.824682in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.845472in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{0.868572in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.910152in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{0.933252in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.954042in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.977142in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{0.997932in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{1.067232in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{1.088022in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{1.106502in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{1.129602in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{1.150392in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{1.173492in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{1.194282in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{1.217382in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.238172in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.307472in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{1.325952in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{1.349052in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.365222in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{1.386012in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{1.404492in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{1.466862in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.485342in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{1.623942in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{1.644732in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{1.667832in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{1.688622in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{1.732512in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{1.755612in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{1.797192in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{1.815672in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{1.838772in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{1.857252in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{1.926552in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{1.947342in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{2.062842in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.083632in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{2.245332in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{2.261502in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.282292in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.351592in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{2.372382in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.557182in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.577972in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.693472in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{2.719726in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{2.719726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.724259in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.609852in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{0.628332in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.651432in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{0.672222in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.718422in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.780792in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{0.803892in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.845472in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{0.868572in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{0.889362in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.907842in}}%
\pgfpathlineto{\pgfqpoint{6.485168in}{0.930942in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{1.085712in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{1.106502in}}%
\pgfpathlineto{\pgfqpoint{6.865623in}{1.129602in}}%
\pgfpathlineto{\pgfqpoint{6.907896in}{1.150392in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{1.219692in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.240482in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{1.263582in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.305162in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{1.323642in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{1.448382in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{1.466862in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{1.582362in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{1.603152in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{1.672452in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{1.693242in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{1.739442in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{1.843392in}}%
\pgfpathlineto{\pgfqpoint{8.302896in}{1.861872in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{1.882662in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{1.928862in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{1.970442in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{2.039742in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.081322in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{2.104422in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{2.125212in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{2.171412in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{2.192202in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.215302in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{2.233782in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.349282in}}%
\pgfpathlineto{\pgfqpoint{9.275168in}{2.370072in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{2.439372in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{2.460162in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{2.575662in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{2.596452in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{2.642652in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{2.661132in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{2.712796in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{2.712796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724259in}{0.533622in}}%
\pgfpathlineto{\pgfqpoint{5.766532in}{0.538242in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{0.552102in}}%
\pgfpathlineto{\pgfqpoint{5.893350in}{0.561342in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.565962in}}%
\pgfpathlineto{\pgfqpoint{5.977896in}{0.577512in}}%
\pgfpathlineto{\pgfqpoint{6.020168in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.584442in}}%
\pgfpathlineto{\pgfqpoint{6.104714in}{0.595992in}}%
\pgfpathlineto{\pgfqpoint{6.146987in}{0.605232in}}%
\pgfpathlineto{\pgfqpoint{6.231532in}{0.628332in}}%
\pgfpathlineto{\pgfqpoint{6.273805in}{0.630642in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.635262in}}%
\pgfpathlineto{\pgfqpoint{6.358350in}{0.644502in}}%
\pgfpathlineto{\pgfqpoint{6.400623in}{0.646812in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.656052in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.679152in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.679152in}}%
\pgfpathlineto{\pgfqpoint{6.611987in}{0.686082in}}%
\pgfpathlineto{\pgfqpoint{6.654259in}{0.690702in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{6.738805in}{0.702252in}}%
\pgfpathlineto{\pgfqpoint{6.781077in}{0.711492in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{0.716112in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{0.743832in}}%
\pgfpathlineto{\pgfqpoint{6.992441in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{7.034714in}{0.760002in}}%
\pgfpathlineto{\pgfqpoint{7.119259in}{0.773862in}}%
\pgfpathlineto{\pgfqpoint{7.161532in}{0.776172in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{0.780792in}}%
\pgfpathlineto{\pgfqpoint{7.246077in}{0.794652in}}%
\pgfpathlineto{\pgfqpoint{7.288350in}{0.806202in}}%
\pgfpathlineto{\pgfqpoint{7.372896in}{0.820062in}}%
\pgfpathlineto{\pgfqpoint{7.415168in}{0.831612in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{0.836232in}}%
\pgfpathlineto{\pgfqpoint{7.499714in}{0.850092in}}%
\pgfpathlineto{\pgfqpoint{7.541987in}{0.859332in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.866262in}}%
\pgfpathlineto{\pgfqpoint{7.626532in}{0.866262in}}%
\pgfpathlineto{\pgfqpoint{7.668805in}{0.868572in}}%
\pgfpathlineto{\pgfqpoint{7.753350in}{0.882432in}}%
\pgfpathlineto{\pgfqpoint{7.795623in}{0.887052in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{0.887052in}}%
\pgfpathlineto{\pgfqpoint{7.880168in}{0.898602in}}%
\pgfpathlineto{\pgfqpoint{7.922441in}{0.907842in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{0.914772in}}%
\pgfpathlineto{\pgfqpoint{8.006987in}{0.924012in}}%
\pgfpathlineto{\pgfqpoint{8.049259in}{0.935562in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{0.944802in}}%
\pgfpathlineto{\pgfqpoint{8.133805in}{0.951732in}}%
\pgfpathlineto{\pgfqpoint{8.176077in}{0.965592in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{0.974832in}}%
\pgfpathlineto{\pgfqpoint{8.260623in}{0.981762in}}%
\pgfpathlineto{\pgfqpoint{8.387441in}{1.009482in}}%
\pgfpathlineto{\pgfqpoint{8.429714in}{1.014102in}}%
\pgfpathlineto{\pgfqpoint{8.514259in}{1.037202in}}%
\pgfpathlineto{\pgfqpoint{8.556532in}{1.046442in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{1.053372in}}%
\pgfpathlineto{\pgfqpoint{8.641077in}{1.055682in}}%
\pgfpathlineto{\pgfqpoint{8.683350in}{1.067232in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{1.074162in}}%
\pgfpathlineto{\pgfqpoint{8.767896in}{1.076472in}}%
\pgfpathlineto{\pgfqpoint{8.810168in}{1.083402in}}%
\pgfpathlineto{\pgfqpoint{8.894714in}{1.101882in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{1.113432in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{1.118052in}}%
\pgfpathlineto{\pgfqpoint{9.021532in}{1.124982in}}%
\pgfpathlineto{\pgfqpoint{9.063805in}{1.127292in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{1.131912in}}%
\pgfpathlineto{\pgfqpoint{9.148350in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{9.190623in}{1.152702in}}%
\pgfpathlineto{\pgfqpoint{9.401987in}{1.175802in}}%
\pgfpathlineto{\pgfqpoint{9.444259in}{1.182732in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{1.185042in}}%
\pgfpathlineto{\pgfqpoint{9.528805in}{1.191972in}}%
\pgfpathlineto{\pgfqpoint{9.655623in}{1.219692in}}%
\pgfpathlineto{\pgfqpoint{9.697896in}{1.226622in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{1.226622in}}%
\pgfpathlineto{\pgfqpoint{9.782441in}{1.228932in}}%
\pgfpathlineto{\pgfqpoint{9.824714in}{1.238172in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{1.242792in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{1.246195in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{1.246195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226936in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{2.365825in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{2.504714in}{3.163826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615825in,y=3.115215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{G-ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.258183in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{3.397072in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{3.535961in}{3.163826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.647072in,y=3.115215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{G-ITL}} (LA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634724in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{4.773612in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{4.912501in}{3.163826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.023612in,y=3.115215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{L-ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.665970in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{5.804859in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{5.943748in}{3.163826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.054859in,y=3.115215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{L-ITL}} (LA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.042511in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{7.181400in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{7.320289in}{3.163826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.431400in,y=3.115215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Random}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/nns_undirected.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.009259in}{5.009938in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.009259in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.009259in}{5.009938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.009938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.339382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.372827in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.287562in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.332486in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.387224in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.383933in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.382861in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.411506in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.454537in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{2.580261in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{2.676373in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{2.751783in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{2.759843in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{2.762980in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{2.762980in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{2.762980in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{2.761780in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{2.759823in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{2.759823in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{2.759823in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{2.759823in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{2.759823in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{2.759823in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{2.759823in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{2.759823in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{2.848100in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{2.848100in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{2.848100in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{2.867043in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{2.864937in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{2.859300in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{2.859300in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{2.879776in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{2.888563in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{2.900628in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{2.915635in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{2.915635in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{2.950272in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{2.952668in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.003995in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.003995in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.003995in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.003995in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.009287in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.009287in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.009287in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.010619in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.011817in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.011817in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.011817in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.012547in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.005290in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.010179in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.010179in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.012698in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.020529in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.027179in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.029765in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.028741in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.028741in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.049757in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.055460in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.037427in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.037427in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.037427in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.037427in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.037427in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.037427in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.037427in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.037427in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.037427in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.037427in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.037427in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.037427in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.037427in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.042110in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.049846in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.049846in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.103217in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.103217in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.150800in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.150800in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.150800in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.150800in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.150800in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.150800in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.150800in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.136701in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.136701in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.143319in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.143319in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.143319in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.143319in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.143319in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.143319in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.143319in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.159481in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.159481in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.159481in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.159481in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.159481in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.159481in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.547883in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.547883in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.547883in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.547883in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.547883in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.547883in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.547883in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.520641in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.520641in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.520641in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.520641in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.520641in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.520641in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.520641in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.511101in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.511101in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.532486in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.532486in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.532486in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.532486in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.532486in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.532486in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.532486in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.472983in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.472983in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.433843in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.433843in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.417184in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.406976in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.406976in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.406976in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.406976in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.406976in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.406976in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.406976in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.406976in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.406976in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.406976in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.406976in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.406976in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.406976in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.421892in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.417141in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.401722in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.401722in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.403867in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.398532in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.385222in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.386717in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.381949in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.381949in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.370363in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.385601in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.384113in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.384113in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.384113in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.381509in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.379039in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.379039in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.379039in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.367856in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.367856in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.367856in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.367856in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.290871in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.284396in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.223354in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.223354in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.207946in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.197517in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.171454in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.146624in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.146624in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.152710in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.155355in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.141033in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.141033in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.141033in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.034781in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.034781in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.034781in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.034781in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.034781in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.034781in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.034781in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.034781in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.037894in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.044614in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.044614in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{3.044614in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{3.036029in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{2.994665in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{2.924971in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{2.758439in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.644647in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.588831in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.553795in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.563811in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.566539in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.395385in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.372827in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.372827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.409330in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.335966in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.333218in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.389160in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.397152in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.388622in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.416284in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.454154in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{2.532506in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{2.719038in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{2.719038in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{2.759717in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{2.912727in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{2.956680in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{2.956680in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.004877in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{2.990442in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.032687in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.052026in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.062768in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.090759in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.136421in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.210272in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.276727in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.430707in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.541294in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.533905in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.602140in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.621473in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.630682in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.622805in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.622805in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.658787in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.692046in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.696833in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.636936in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.629226in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.628176in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.637197in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.721152in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.807132in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.807132in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.772485in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.786025in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.822028in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.827943in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.800163in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.800163in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.800163in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.800163in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.805860in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.807013in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.806160in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.827607in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.849773in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.848679in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.848679in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.855627in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.857815in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.856785in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.856785in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.856880in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.856880in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.856880in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.856880in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.856880in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.856880in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.856880in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.856880in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.856880in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.848308in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.842395in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.842395in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.854254in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.856778in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.858990in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.858990in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.858990in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.860411in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.860826in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.860056in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.855951in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.855951in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.855951in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.855951in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.870870in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.875191in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.883647in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.886211in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.886211in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.895082in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.895082in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.895082in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.895082in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.895082in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.895082in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.895082in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.895082in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.895082in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.895082in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.898588in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.914479in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.914479in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.912283in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.912283in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.912283in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.912283in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.912283in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.912283in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.912283in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.912283in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.912283in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.912283in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.906896in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.906896in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.904708in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.900808in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.895624in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.885831in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.885831in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.885831in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.885831in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.887429in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.888244in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.885806in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.882792in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.882792in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.882792in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.880885in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.879291in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.870873in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.870873in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.874148in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.881101in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.881101in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.881101in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.881101in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.881101in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.881101in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.881101in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.881101in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.881101in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.880879in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.880879in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.883651in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.879185in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.872510in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.872510in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.871732in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.860950in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.863387in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.864752in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.862420in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.860830in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.860830in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.860830in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.860830in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.865049in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.855756in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.835049in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.825144in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.842773in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.842773in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.813430in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.790300in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.787282in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.788449in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.791194in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.836481in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.830180in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.793739in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.792652in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.792652in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.800299in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.792718in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.772131in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.733597in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.743000in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.679653in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.629284in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.555070in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.451185in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.399900in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.391457in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.380655in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.346768in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.291432in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.313749in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.231099in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.231099in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{3.177471in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{3.071323in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{2.999530in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{2.999530in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{2.740929in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.620319in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.567578in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.531559in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.538870in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.417599in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.406058in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.409330in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.409330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.369710in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.285609in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.321014in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.342280in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.339262in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.460933in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.497998in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.545094in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{2.691451in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{2.835010in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{2.901229in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{2.941172in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{2.956649in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.061211in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.112635in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.119093in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.173502in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.173502in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.190894in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.190894in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.193462in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.193462in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.193462in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.249272in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.270112in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.270112in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.297964in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.292749in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.327095in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.327095in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.327095in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.341772in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.349210in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.447933in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.440182in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.440182in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.525259in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.525259in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.605288in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.632539in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.670528in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.677841in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.681803in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.686621in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.686621in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.686621in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.686621in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.701333in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.688915in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.706249in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.706249in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.824163in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.824163in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.827385in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.827385in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.827385in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.827385in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.827385in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.827385in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.837729in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.837413in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.838004in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.839124in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.839124in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.839124in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.839124in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.839124in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.838830in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.838830in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.838830in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.838830in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.841165in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.862275in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.867050in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.859455in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.859455in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.859455in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.859455in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.859455in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.859455in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.859455in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.859455in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.859455in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.859455in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.859455in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.859455in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.859455in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.859455in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.862477in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.862477in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.860571in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.860571in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.869443in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.869443in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.884215in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.884215in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.883436in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.888349in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.888349in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.888602in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.888602in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.910841in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.910841in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.910841in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.910144in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.910144in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.903018in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.903823in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.903823in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.894833in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.894833in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.887231in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.887231in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.888176in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.888176in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.886763in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.886763in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.886763in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.886763in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.886763in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.886763in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.886763in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.886763in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.886763in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.886763in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.886763in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.886763in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.886763in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.886763in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.889940in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.884577in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.878440in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.872854in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.872854in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.872854in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.872854in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.872878in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.872878in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.872878in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.872878in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.872878in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.871780in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.871420in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.872055in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.866558in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.866558in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.866558in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.866558in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.866558in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.866558in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.863126in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.863126in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.853678in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.853678in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.835845in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.847506in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.844159in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.844159in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.844159in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.844159in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.839156in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.833613in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.825718in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.786720in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.785774in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.735907in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.735907in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.727206in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.727206in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.734979in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.651846in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.642493in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.636260in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.636260in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.636260in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.621499in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.628323in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.594395in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.594395in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.571197in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.520238in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.520238in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.520238in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.518371in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.518371in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.481587in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.481587in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.451722in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.441071in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.392697in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{3.267564in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{3.231083in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.180098in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{3.092026in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{2.882330in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.764142in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.719360in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.669300in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.459893in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.462895in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.388798in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.369710in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.369710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.416692in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.352049in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.412128in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.507283in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.586936in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.693367in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.737147in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.796987in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{2.968397in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{3.037736in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.087706in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{3.162412in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{3.268577in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.283461in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.346157in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.373753in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.373753in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.395153in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.398511in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.415058in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.435026in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.378808in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.489670in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.551136in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.571000in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.602364in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.611626in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.595981in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.653579in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.656806in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.679588in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.705288in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.708138in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.717526in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.739825in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.783231in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.783872in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.773050in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.755142in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.756793in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.749468in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.747642in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.771720in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.774791in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.775891in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.779950in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.792775in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.784355in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.809257in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.792960in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.782763in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.801225in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.792506in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.792692in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.778885in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.781701in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.797850in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.791424in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.804965in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.815884in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.831688in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.816517in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.817758in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.815143in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.808426in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.791877in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.794320in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.801050in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.829289in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.822952in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.827858in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.845953in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.851701in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.851374in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.850493in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.846539in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.848482in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.846885in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.840775in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.842163in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.845349in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.853819in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.851888in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.857261in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.855231in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.856859in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.853365in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.853365in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.850410in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.861435in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.865739in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.866481in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.869049in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.874430in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.884169in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.884530in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.883646in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.883920in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.884372in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.878934in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.878065in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.911874in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.911874in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.912906in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.912854in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.912672in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.912312in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.916498in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.911789in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.904737in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.902198in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.902231in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.902973in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.899039in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.892006in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.892219in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.892219in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.894745in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.891937in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.895610in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.893379in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.896201in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.890731in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.893283in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.886750in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.891412in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.894251in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.893659in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.896358in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.896745in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.897051in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.892978in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.893331in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.886197in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.890950in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.872932in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.866040in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.862463in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.870626in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.872147in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.874917in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.874574in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.873027in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.873940in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.864265in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.863549in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.865361in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.854580in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.849476in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.856262in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.856765in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.861986in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.854151in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.857895in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.857122in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.846857in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.853961in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.846193in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.842648in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.847867in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.844285in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.823374in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.825667in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.818342in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.816824in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.828698in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.826430in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.826754in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.819152in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.821175in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.808386in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.803948in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.778957in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.758651in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.758393in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.711758in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.733815in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.716463in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.683829in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.658389in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.622907in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.533855in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.585990in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.583780in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.578467in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.573271in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.545881in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.545881in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.527538in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.446397in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{3.429600in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{3.405551in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.329134in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{3.261247in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{3.242826in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{3.093931in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.943719in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.916532in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.841108in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.693284in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.496331in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.416692in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.416692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.366955in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.283929in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.297602in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.297234in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.343118in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.358252in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.455520in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.588068in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{2.731077in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{2.758245in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{2.832144in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{2.899641in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{3.009467in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.160415in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.228599in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.339761in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.403172in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.399426in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.518241in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.528829in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.550765in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.562538in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.520166in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.532062in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.540468in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.537495in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.511309in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.544777in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.553091in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.546875in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.556887in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.550884in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.580193in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.573776in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.596025in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.619050in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.628571in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.625662in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.628042in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.648517in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.742425in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.739464in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.744698in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.781947in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.785866in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.775864in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.775291in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.782140in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.795162in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.797233in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.776483in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.783435in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.787605in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.779495in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.785311in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.777576in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.806546in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.800038in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.794648in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.800286in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.802203in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.806402in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.800734in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.790865in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.785788in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.776327in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.775781in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.784048in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.770915in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.782115in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.795986in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.800362in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.787954in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.799649in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.788617in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.787001in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.807273in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.809812in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.810742in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.813725in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.808013in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.826661in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.826068in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.826060in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.822953in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.832239in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.839488in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.811358in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.817524in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.840554in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.834824in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.835185in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.838323in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.836294in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.839390in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.839734in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.834704in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.823905in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.822000in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.828732in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.828991in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.880793in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.880793in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.880418in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.871626in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.874473in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.880149in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.885257in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.884651in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.883311in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.882866in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.884103in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.883513in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.881902in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.875785in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.869595in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.877265in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.870891in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.858316in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.862497in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.861538in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.862846in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.856782in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.858674in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.853736in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.852448in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.848968in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.846429in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.849249in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.858810in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.848010in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.863800in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.860255in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.846879in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.830516in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.831957in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.827868in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.832708in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.838454in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.840030in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.847269in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.853641in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.849285in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.850885in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.849237in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.853985in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.862051in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.840329in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.848118in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.842213in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.851528in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.846193in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.837938in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.854572in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.852525in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.839567in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.831209in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.833171in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.845663in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.840711in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.822516in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.812859in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.816552in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.798622in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.784564in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.785043in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.789738in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.778665in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.768424in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.740616in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.748772in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.724539in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.721070in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.706054in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.716312in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.728111in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.693463in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.723671in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.727034in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.727520in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.715021in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.740765in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.723073in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.700972in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.680829in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.600364in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.607706in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.553893in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.491438in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.405964in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{3.294585in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{3.191190in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.112317in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{3.072794in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{3.013470in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.890350in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.671861in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.488427in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.405664in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.384064in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.384647in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.366955in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.366955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.378710in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.291499in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.332119in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.345067in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.407904in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.529694in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.645874in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{2.650644in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{2.657799in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{2.664049in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{2.693065in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{2.693497in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{2.809471in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{2.809744in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{2.963978in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{2.947920in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{2.930359in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{2.924645in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{2.934486in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.000823in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.018248in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.022156in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.021015in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.020506in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.100114in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.100189in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.095120in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.102719in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.157079in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.148397in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.157255in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.161508in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.154631in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.160702in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.165513in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.156149in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.118883in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.121716in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.139982in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.171527in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.185253in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.187797in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.201285in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.188373in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.194320in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.194320in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.191162in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.200712in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.206324in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.189996in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.182725in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.186961in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.191406in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.197516in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.199435in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.197687in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.202504in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.214750in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.245300in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.257746in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.265508in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.269063in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.272561in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.263270in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.277319in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.313332in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.305073in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.276160in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.291348in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.308344in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.335656in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.325500in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.334564in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.300407in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.307357in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.303095in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.307103in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.312815in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.320713in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.315262in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.315662in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.310954in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.302533in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.297259in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.316348in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.300937in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.317814in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.312999in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.318212in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.323668in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.309228in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.308081in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.331509in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.323855in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.338714in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.350818in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.342589in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.351431in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.354187in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.345095in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.553629in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.553629in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.567031in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.563133in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.536492in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.558994in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.546386in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.534315in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.541869in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.516190in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.524230in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.531335in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.519682in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.510638in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.532119in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.509077in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.512992in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.488677in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.498927in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.507297in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.519064in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.524850in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.525735in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.523178in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.507663in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.494563in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.503291in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.469371in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.532160in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.525067in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.535504in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.505472in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.481914in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.469539in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.489734in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.507137in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.467113in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.460252in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.467752in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.457627in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.459281in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.444549in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.429115in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.439705in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.415200in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.399424in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.396725in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.395476in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.381310in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.378467in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.367813in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.372898in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.398390in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.384359in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.378068in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.375861in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.375861in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.372303in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.417686in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.413749in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.408689in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.389466in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.365568in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.328390in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.326787in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.352886in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.381540in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.356887in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.340464in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.347843in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.348612in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.355886in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.377935in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.291627in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.271663in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.266594in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.266352in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.247112in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.247870in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.248630in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.241449in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.226875in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.215275in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.181711in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.204511in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.218632in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.246295in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.153093in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.152732in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{3.024120in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{3.022018in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{2.940147in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{2.929289in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{2.918068in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.910482in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.799502in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.630134in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.633484in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.416070in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.403672in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.378710in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.378710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.401419in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.329938in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.329707in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.418953in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.490986in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.490986in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.660797in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.661733in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{2.716326in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{2.792548in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{2.816921in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{2.947260in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{3.038647in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.038647in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.038647in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.038476in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.089791in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.089791in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.089791in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.089791in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.089791in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.089791in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.089791in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.060233in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.123037in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.139595in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.139595in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.139595in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.184582in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.242755in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.242755in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.303254in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.313907in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.313907in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.313907in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.363720in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.363720in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.366122in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.366759in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.366759in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.370252in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.385087in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.385087in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.385087in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.385087in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.510653in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.491297in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.493184in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.496340in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.577167in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.577167in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.577167in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.578236in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.578744in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.572479in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.581708in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.581708in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.581708in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.600349in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.600349in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.600349in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.600349in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.600349in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.600349in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.600349in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.600349in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.608833in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.610998in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.610998in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.619428in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.658253in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.658253in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.658253in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.658253in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.645676in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.641692in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.635915in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.635915in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.635915in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.635915in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.635915in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.635915in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.635915in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.679267in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.689968in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.689968in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.688220in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.688220in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.696089in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.696089in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.709969in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.701483in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.701483in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.701483in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.701483in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.701483in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.701483in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.710891in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.710891in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.710891in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.731848in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.806536in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.806536in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.788524in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.788524in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.788524in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.772587in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.772587in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.772587in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.772587in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.772587in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.772587in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.781208in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.775763in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.775763in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.763038in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.763038in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.763508in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.763508in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.760903in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.767187in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.767187in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.767187in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.767187in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.767187in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.767187in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.767187in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.775032in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.778336in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.791738in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.791738in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.791738in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.791738in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.758011in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.746481in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.746481in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.743577in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.734002in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.734002in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.734002in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.734002in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.734002in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.734002in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.734002in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.734002in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.712091in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.712091in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.712091in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.703578in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.714738in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.714296in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.713463in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.713463in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.713463in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.680235in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.679272in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.674823in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.693485in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.615019in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.615019in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.615019in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.615019in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.592786in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.586140in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.586140in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.585827in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.580626in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.580626in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.538244in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.538244in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.538244in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.532739in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.507380in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.507380in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.432172in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.420765in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.420765in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.420765in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.388216in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.325242in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.347642in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.347642in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.347642in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.347642in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.347642in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.347642in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.347642in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.268427in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.269207in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.269207in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{3.269207in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{3.220877in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.064492in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{3.035957in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{2.974045in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.953234in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.949418in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.778648in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.778648in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.626372in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.401016in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.401419in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.401419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.412463in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.330510in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.349906in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.429510in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.489208in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.474485in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.502140in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.556721in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{2.629171in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{2.660674in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{2.679600in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{2.679600in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{2.756992in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{2.832834in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{2.848946in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.008682in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.046162in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.126800in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.124437in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.124437in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.130124in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.211734in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.197560in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.205373in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.256403in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.258102in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.269440in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.236612in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.234237in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.238525in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.311520in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.318482in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.372798in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.368998in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.595661in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.596300in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.567872in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.565156in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.666603in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.624379in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.637251in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.653124in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.647027in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.647874in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.660062in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.653494in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.652037in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.673791in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.670674in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.681785in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.735800in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.694986in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.694986in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.698943in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.698692in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.704364in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.721316in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.717478in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.719530in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.750560in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.748766in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.843927in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.843768in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.836251in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.855036in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.833233in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.835579in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.832239in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.842479in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.836983in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.859481in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.863189in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.863189in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.860163in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.845353in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.869962in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.888685in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.887658in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.885336in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.896337in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.897401in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.896535in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.893402in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.895930in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.894610in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.891492in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.888187in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.882002in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.890890in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.886114in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.888196in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.882656in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.893363in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.892085in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.891843in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.889106in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.889106in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.890899in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.892349in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.901330in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.922192in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.922192in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.911459in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.913966in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.912942in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.912942in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.917598in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.918060in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.917838in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.910592in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.918076in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.915582in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.916791in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.907374in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.910694in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.914780in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.912367in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.910343in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.905830in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.909737in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.912392in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.910288in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.911080in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.913687in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.908435in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.896180in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.889459in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.892602in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.896265in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.896265in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.890820in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.881637in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.889165in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.881100in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.884097in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.882922in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.886464in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.868639in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.875908in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.876452in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.867062in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.859637in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.832230in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.829354in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.834669in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.836836in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.828427in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.827120in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.824741in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.824741in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.820185in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.813300in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.798361in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.802989in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.795525in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.798292in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.808269in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.789831in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.788918in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.790214in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.771941in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.765451in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.801728in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.744765in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.750146in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.771352in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.770232in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.673034in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.604215in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.592167in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.518016in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.514560in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.512185in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.530752in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.522026in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.517036in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.513582in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.470203in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.451263in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.438849in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.421893in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.407867in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.407867in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.410079in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.405528in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.364507in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.203903in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.185517in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{3.142023in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{3.070157in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.070157in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{3.047544in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{2.996322in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.927611in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.876234in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.795466in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.852907in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.583112in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.511698in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.412463in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.412463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.575096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.526871in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{3.046525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.998300in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{3.517953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=3.469728in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{3.989382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.941157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=3.164382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.330194in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.363936in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.476882in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.473872in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.468328in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.500168in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.549592in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{2.669350in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{2.800672in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{2.873224in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{2.897936in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{2.903797in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{2.903797in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{2.903797in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{2.899837in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{2.897302in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{2.897302in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{2.897302in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{2.897302in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{2.897302in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{2.897302in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{2.897302in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{2.897302in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{2.994566in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{2.994566in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{2.994566in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.011199in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.008823in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.002962in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.002962in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.025615in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.043040in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.054287in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.069494in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.069494in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.117334in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.121770in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.185926in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.185926in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.185926in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.185926in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.194163in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.194163in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.194163in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.196064in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.197965in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.197965in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.197965in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.199074in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.187827in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.196064in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.196064in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.199707in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.202876in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.212855in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.216816in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.215232in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.215232in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.233449in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.238676in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.222202in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.222202in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.222202in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.222202in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.222202in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.222202in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.222202in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.222202in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.222202in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.222202in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.222202in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.222202in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.222202in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.229647in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.241845in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.241845in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.288100in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.288100in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.341643in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.341643in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.341643in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.341643in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.341643in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.341643in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.341643in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.323901in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.323901in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.331980in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.331980in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.331980in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.331980in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.331980in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.331980in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.331980in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.353682in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.353682in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.353682in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.353682in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.353682in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.353682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.372648in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.369638in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.403380in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.468011in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.460090in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.491931in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.537236in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{2.636718in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{2.859284in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{2.859284in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{2.915520in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{3.045099in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.093889in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.093889in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.159313in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.140937in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.189728in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.216340in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.227112in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.245330in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.293803in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.382671in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.453005in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.555180in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.642147in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.633751in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.687135in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.707095in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.715491in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.707729in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.707729in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.726263in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.761113in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.766657in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.714065in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.708838in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.707729in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.713748in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.767291in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.824952in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.824952in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.798815in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.810537in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.838892in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.846496in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.830497in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.830497in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.830497in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.830497in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.834140in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.835883in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.834774in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.844278in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.860753in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.860595in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.860595in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.867406in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.870733in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.868832in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.868832in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.868990in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.868990in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.868990in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.868990in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.868990in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.868990in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.868990in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.868990in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.868990in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.861228in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.856634in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.856634in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.866772in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.868832in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.870891in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.870891in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.870891in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.873109in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.874535in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.873743in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.870891in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.870891in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.870891in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.870891in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.883247in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.887999in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.894177in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.896554in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.896554in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.903682in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.903682in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.903682in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.903682in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.903682in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.903682in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.903682in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.903682in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.903682in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.903682in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.906533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612060in}{2.329382in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.354906in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.402588in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.399578in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.565116in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.608679in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.654618in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{2.786891in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{2.963518in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.040664in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{3.086127in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{3.112107in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.226954in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.276853in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.285407in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.327544in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.327544in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.354633in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.354633in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.356850in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.356850in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.356850in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.410234in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.432253in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.432253in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.463143in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.457124in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.481677in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.481677in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.481677in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.492133in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.500528in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.591456in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.583694in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.583694in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.630583in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.630583in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.695531in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.709630in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.748123in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.755727in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.760479in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.765390in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.765390in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.765390in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.765390in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.774419in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.762380in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.779964in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.779964in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.843645in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.843645in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.846971in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.846971in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.846971in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.846971in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.846971in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.846971in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.854892in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.854417in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.854892in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.856001in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.856001in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.856001in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.856001in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.856001in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.855842in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.855842in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.855842in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.855842in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.859802in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.873426in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.878495in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.873109in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.873109in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.873109in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.873109in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.873109in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.873109in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.873109in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.873109in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.873109in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.873109in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.873109in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.873109in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.873109in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.873109in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.875327in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.875327in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.873901in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.873901in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.882138in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.882138in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.894019in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.894019in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.893227in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.899247in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.899247in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.899722in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.899722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.384370in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.454229in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.600283in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.714022in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.804949in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.840433in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.945459in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{3.105612in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{3.149491in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.208420in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{3.283982in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{3.349088in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.364929in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.436847in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.459817in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.459817in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.484212in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.488489in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.499419in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.510508in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.456332in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.556289in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.604762in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.627415in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.659414in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.672720in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.653869in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.705986in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.707729in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.729272in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.754618in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.758262in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.769350in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.779489in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.804993in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.805151in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.800874in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.785983in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.787567in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.787567in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.785508in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.808002in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.811329in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.809270in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.813071in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.823368in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.815606in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.833190in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.825427in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.818457in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.831605in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.824635in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.824477in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.814180in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.818141in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.831605in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.827487in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.834615in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.844912in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.852357in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.845546in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.846338in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.843645in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.839526in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.827170in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.830180in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.836991in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.860119in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.854575in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.860595in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.869465in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.874376in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.874059in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.873426in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.870099in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.871366in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.869149in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.863763in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.867723in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.868040in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.875010in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.872634in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.876436in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.873584in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.875802in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.872792in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.872792in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.871208in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.880237in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.884356in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.884356in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.885623in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.889584in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.897979in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.900514in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.897979in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.898296in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.898613in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.895920in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.894970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620392in}{2.329382in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.341124in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.340649in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.374391in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.423339in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.563691in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.739209in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{2.872274in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{2.915520in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{2.972230in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{3.045416in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{3.152026in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.283190in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.360018in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.446827in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.505439in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.499895in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.599535in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.614900in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.636919in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.651652in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.617593in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.629791in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.633751in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.630583in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.602386in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.636444in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.634702in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.626464in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.638979in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.637711in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.664483in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.657196in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.682225in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.698858in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.709154in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.705353in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.706303in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.723570in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.779489in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.776162in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.783607in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.811329in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.815764in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.804517in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.803250in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.810854in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.823843in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.825903in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.807210in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.814814in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.819566in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.810854in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.816715in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.808953in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.834298in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.827012in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.821942in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.825586in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.825744in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.830021in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.824002in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.815448in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.812121in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.804517in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.801824in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.808002in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.800715in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.814497in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.828120in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.832081in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.817982in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.829229in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.818933in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.816715in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.828120in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.831130in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.832239in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.836199in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.832397in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.844753in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.843803in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.844278in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.840635in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.851565in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.858377in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.840476in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.846654in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.861228in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.859169in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.859644in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.860595in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.859802in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.862020in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.862495in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.857426in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.849189in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.846813in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.854575in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.854892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.335105in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.367896in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.380569in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.521078in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.519019in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.664598in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.778178in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{2.784356in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{2.793544in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{2.802098in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{2.857542in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{2.858809in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{2.981101in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{2.981418in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.105137in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.083276in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.067435in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.053178in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.074880in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.113849in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.129849in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.135393in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.134442in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.133809in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.183233in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.183391in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.183391in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.197173in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.267507in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.252141in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.252933in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.254676in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.247547in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.258794in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.273527in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.254517in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.222835in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.225053in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.252775in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.280497in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.296971in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.300773in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.309486in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.280338in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.285090in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.285090in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.284615in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.292536in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.302357in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.281447in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.275269in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.282714in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.286358in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.296496in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.298080in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.298555in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.308852in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.327228in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.337207in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.351147in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.362395in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.363345in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.370157in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.361761in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.372216in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.410234in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.397403in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.372850in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.386631in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.406908in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.435580in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.425283in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.433362in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.384889in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.405324in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.398829in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.407383in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.417997in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.423224in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.420056in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.417363in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.409126in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.400730in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.392968in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.414670in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.405007in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.424967in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.411819in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.418947in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.427501in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.416729in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.412135in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.436689in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.429085in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.442550in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.454906in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.439540in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.457282in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.460609in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.449362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.365678in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.365361in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.522662in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.634817in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.634817in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.805108in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.807484in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{2.845186in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{2.914252in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{2.940707in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{3.084068in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{3.153927in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.153927in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.153927in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.153452in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.218717in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.218717in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.218717in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.218717in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.218717in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.218717in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.218717in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.192737in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.255626in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.280180in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.280180in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.280180in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.308377in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.375067in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.375067in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.417997in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.426075in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.426075in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.426075in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.472173in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.472173in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.475975in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.476450in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.476450in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.481519in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.500053in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.500053in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.500053in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.500053in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.602069in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.583060in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.586228in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.588287in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.645315in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.645315in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.645315in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.646266in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.646741in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.638028in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.646899in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.646899in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.646899in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.667176in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.667176in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.667176in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.667176in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.667176in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.667176in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.667176in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.667176in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.676205in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.678740in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.678740in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.688720in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.724995in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.724995in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.724995in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.724995in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.712006in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.708362in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.701551in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.701551in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.701551in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.701551in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.701551in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.701551in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.701551in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.720085in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.726738in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.726738in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.725629in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.725629in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.735926in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.735926in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.745589in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.737035in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.737035in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.737035in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.737035in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.737035in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.737035in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.749707in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.749707in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.749707in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.769192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.371486in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{2.430802in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{2.506311in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.671058in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{2.634975in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{2.689187in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.742166in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{2.812747in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{2.854109in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{2.874879in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{2.874879in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{2.949507in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.009175in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{3.026424in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{3.186595in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.225845in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{3.268440in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{3.266152in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.266152in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{3.276008in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{3.325291in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.324411in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{3.337788in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{3.381791in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.386719in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{3.390064in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{3.400096in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.374399in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{3.374399in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{3.378271in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.451844in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.461348in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{3.526472in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.521016in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{3.682946in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.683826in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.659009in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{3.654961in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{3.734166in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.694915in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{3.704596in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{3.721669in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.717973in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{3.718853in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{3.734166in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.725893in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{3.723781in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{3.738390in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.734518in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{3.747542in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.777992in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.759863in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{3.759863in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{3.763031in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.763559in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{3.770600in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{3.777992in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.773416in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{3.775880in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{3.805098in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.807914in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{3.860190in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{3.859838in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.852445in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{3.870750in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{3.858078in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.859838in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{3.856669in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{3.865822in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.859310in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.875151in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{3.879727in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.879727in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{3.876383in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{3.867406in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{3.883071in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{3.898560in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{3.900672in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{3.898208in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{3.903312in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{3.904897in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{3.903136in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{3.899616in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{3.903136in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{3.903488in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{3.903136in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{3.899440in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{3.894688in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{3.903840in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{3.900848in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{3.903136in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{3.896624in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{3.905601in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{3.905073in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{3.904721in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{3.901024in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{3.901024in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{3.902432in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{3.901904in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.911761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996052in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.339382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802656in,y=4.072715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MNIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.339382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.266672in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.202541in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.234185in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{2.243475in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{2.271182in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.292132in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{2.327921in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{2.361631in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{2.382363in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{2.401608in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{2.423320in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.450092in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{2.478803in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{2.504160in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{2.516970in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{2.524885in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{2.537400in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{2.544975in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{2.568137in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{2.580697in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{2.609511in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{2.643568in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{2.643568in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{2.660763in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{2.666383in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{2.671838in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{2.682721in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{2.691424in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{2.691424in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{2.718671in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{2.730145in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{2.730145in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{2.734489in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{2.740174in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{2.740174in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{2.746875in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{2.746875in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{2.746875in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{2.749459in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{2.762738in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{2.775111in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{2.775111in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{2.786396in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{2.789744in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{2.801507in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{2.806924in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{2.825381in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{2.825381in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{2.831408in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{2.841651in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{2.843705in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{2.849785in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{2.856894in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{2.856894in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{2.856325in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{2.857424in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{2.861739in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{2.861739in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{2.861374in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{2.874659in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{2.874659in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{2.874659in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{2.874805in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{2.882648in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{2.882648in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{2.883120in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{2.883120in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{2.883120in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{2.883120in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{2.882742in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{2.886337in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{2.899888in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{2.899888in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{2.899888in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{2.904797in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{2.905566in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{2.906251in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{2.906251in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{2.908910in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{2.914770in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{2.914770in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{2.916077in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{2.916077in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{2.916077in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{2.922010in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{2.920661in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{2.922546in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{2.922546in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{2.924840in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{2.924840in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{2.924840in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{2.924840in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{2.924840in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{2.928019in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{2.939396in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{2.939163in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{2.939163in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{2.940560in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{2.941020in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{2.941020in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.943327in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.050487in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.050487in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.047844in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.047844in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.047479in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.046401in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.046401in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.046993in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.035270in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.032674in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.032674in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.032674in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.032674in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.032674in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.030843in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.030843in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.026953in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.028079in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.024937in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.024937in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.024937in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.019644in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.019644in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.014779in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.012488in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.012488in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.012348in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.011467in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.009776in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.009776in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.009776in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.006002in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.002997in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.003444in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.003444in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.003444in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.003444in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.003091in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.003091in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{2.997734in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.000355in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.000355in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.000355in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{2.991365in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{2.991825in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{2.991825in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{2.989540in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{2.988164in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{2.990070in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{2.990070in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{2.985629in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{2.974384in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{2.969013in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{2.961930in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{2.948983in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{2.948983in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{2.933615in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{2.925832in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{2.913670in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{2.908768in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{2.901903in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{2.901903in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{2.891176in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{2.882180in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{2.880639in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{2.880639in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{2.880639in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{2.873315in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{2.873315in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{2.864150in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{2.861893in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{2.861893in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{2.855218in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{2.824714in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{2.824714in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{2.819393in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{2.790675in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{2.783756in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{2.781126in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{2.761196in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{2.761196in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{2.737503in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{2.706092in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{2.698027in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{2.684889in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{2.664414in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{2.652179in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{2.646068in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{2.635779in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{2.613286in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.580947in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{2.560694in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{2.527130in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{2.504301in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{2.454083in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{2.427568in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.392407in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{2.357257in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{2.321439in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.304329in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.266672in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.266672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.214986in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.175853in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.222849in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{2.263684in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{2.328171in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.376195in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{2.410875in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{2.449107in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{2.471988in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{2.515393in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{2.547226in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.559378in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{2.581229in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{2.610087in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{2.639813in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{2.688961in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{2.709884in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{2.729677in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{2.761142in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{2.819160in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{2.854608in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{2.868366in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{2.891767in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{2.925685in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{2.945095in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{2.952465in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{2.966620in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{2.996174in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{3.002702in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{3.049117in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{3.058895in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{3.064531in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{3.068240in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{3.097158in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{3.101282in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{3.114787in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{3.132946in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{3.154051in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.176962in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.178894in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.212818in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.222100in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.258502in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.290088in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.310344in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.321040in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.330926in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.333592in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.353784in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.357941in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.362696in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.368154in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.373768in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.376714in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.375661in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.385492in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.388689in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.391728in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.398250in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.404500in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.404729in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.414516in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.415387in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.420948in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.416522in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.418197in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.427183in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.430901in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.427475in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.430165in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.430369in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.433661in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.438207in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.436704in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.440776in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.442058in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.442645in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.437603in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.443524in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.446274in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.453685in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.460875in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.469602in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.470004in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.473734in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.478259in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.481873in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.484795in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.487570in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.491392in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.494157in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.493545in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.494108in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.493148in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.493671in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.494279in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.498326in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.497380in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.499692in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.505671in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.513574in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.552740in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.552740in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.549918in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.547647in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.545833in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.546538in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.545635in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.545418in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.546766in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.548281in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.546368in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.546582in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.543572in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.535844in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.534494in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.529991in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.527005in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.523280in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.520410in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.520811in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.510564in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.499604in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.490515in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.488315in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.481036in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.483419in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.483181in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.481163in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.478635in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.479607in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.476728in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.474245in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.476099in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.475489in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.478663in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.474130in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.463317in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.460042in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.465515in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.461176in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.460398in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.451210in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.449789in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.442839in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.439461in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.438375in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.435796in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.427478in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.428075in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.425246in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.415185in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.403318in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.398998in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.396555in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.377972in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.373213in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.366598in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.358320in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.351351in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.338387in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.317039in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.309821in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.286820in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.285452in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{3.273713in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{3.258518in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{3.238727in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{3.225007in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{3.220056in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{3.201124in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{3.197408in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{3.193144in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{3.183947in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{3.152812in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{3.146965in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{3.120419in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{3.104049in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{3.075944in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{3.055754in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{3.015422in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{2.999223in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{2.990705in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{2.959329in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{2.887822in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{2.835137in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{2.804605in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{2.793353in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{2.750100in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{2.708052in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{2.675035in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.652336in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{2.628188in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{2.585771in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{2.552451in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{2.508507in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{2.469188in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.437044in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{2.389368in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{2.330930in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.267815in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.214986in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.214986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.275151in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.217163in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.284210in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{2.295400in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{2.348508in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.381132in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{2.395850in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{2.428288in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{2.447413in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{2.474498in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{2.501539in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.520270in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{2.530227in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{2.540016in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{2.572263in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{2.589328in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{2.601049in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{2.613475in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{2.621380in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{2.632264in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{2.662980in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{2.699026in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{2.703414in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{2.718022in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{2.740770in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{2.745836in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{2.757031in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{2.760177in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{2.785306in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{2.788056in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{2.806251in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{2.819276in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{2.827275in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{2.838340in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{2.845159in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{2.857386in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{2.880343in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{2.892664in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{2.904380in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{2.904380in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{2.906598in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{2.908699in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{2.908699in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{2.922110in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{2.922110in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{2.922455in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{2.927736in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{2.937957in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{2.942331in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{2.946217in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{2.950875in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{2.950875in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{2.947841in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{2.949122in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{2.954882in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{2.954882in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{2.960156in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{2.961806in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{2.978667in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{2.978667in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{2.986343in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{2.986343in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{2.988461in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{2.988461in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{2.998808in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.001635in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.020191in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.026232in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.037671in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.041227in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.044739in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.044739in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.052554in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.054940in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.061724in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.072536in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.081232in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.093637in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.093637in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.093637in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.093637in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.095985in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.095985in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.099258in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.102462in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.101749in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.110344in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.114611in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.116402in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.117859in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.132313in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.138453in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.154231in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.171429in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.174592in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.176685in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.176685in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.184676in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.185406in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.189525in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.193068in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.297396in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.297396in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.296814in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.291033in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.290113in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.281604in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.281604in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.278747in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.276960in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.261158in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.252186in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.245126in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.240604in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.238762in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.236428in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.230795in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.228665in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.229602in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.226206in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.222054in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.222054in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.212027in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.212027in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.212027in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.212027in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.198857in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.192703in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.172165in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.168224in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.166485in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.152849in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.152849in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.144812in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.140118in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.133407in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.128723in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.120054in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.117931in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.113428in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.113428in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.110596in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.110596in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.105072in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.105072in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.088108in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.086458in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.080182in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.080182in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.072742in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.072372in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.075939in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.075939in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.066572in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.063858in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.056681in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.047103in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.040834in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.040354in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.040354in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.032315in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.032315in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.029466in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.026734in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.026734in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{3.017824in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{3.000446in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{2.987103in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{2.987780in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{2.985524in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{2.971014in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{2.959213in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{2.954913in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{2.940108in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{2.932958in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{2.901987in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{2.898533in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{2.884978in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{2.879319in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{2.838541in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{2.828400in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{2.818763in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{2.792934in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{2.782399in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{2.766059in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{2.762414in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{2.750089in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{2.740360in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{2.712876in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{2.680773in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{2.661687in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.646894in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{2.623550in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{2.588716in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{2.553101in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{2.539226in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.467582in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{2.421006in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{2.357789in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.339279in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.275151in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.275151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.201368in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.161421in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.159107in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{2.169254in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{2.200065in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.245351in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{2.277969in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{2.293870in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{2.353616in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{2.403813in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{2.443613in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.473716in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{2.505256in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{2.516382in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{2.551327in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{2.596701in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{2.630735in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{2.634133in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{2.683693in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{2.720565in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{2.759831in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{2.781467in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{2.791511in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{2.799651in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{2.807361in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{2.811458in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{2.833345in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{2.884130in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{2.902418in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{2.909181in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{2.933154in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{2.938497in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{2.946492in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{2.973672in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{2.977926in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{2.989458in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{3.008039in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.019841in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.029625in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.039650in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.052216in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.059456in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.061908in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.076024in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.086237in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.090152in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.098671in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.105097in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.118337in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.142534in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.157068in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.168388in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.172455in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.177141in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.175191in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.173450in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.173188in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.178595in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.179285in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.182221in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.180931in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.175318in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.189296in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.198535in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.205141in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.210785in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.207578in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.203262in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.205108in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.210359in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.212881in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.219197in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.223521in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.228836in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.226583in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.226286in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.239582in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.241524in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.242836in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.251015in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.256344in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.259498in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.262909in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.268760in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.285173in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.287307in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.286966in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.292332in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.297869in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.301882in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.317805in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.318742in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.322632in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.320749in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.331342in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.328689in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.332530in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.334100in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.329798in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.328993in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.386696in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.386696in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.387541in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.389014in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.387284in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.382875in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.378572in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.368540in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.370782in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.365597in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.364884in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.354407in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.351820in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.347457in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.342923in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.341757in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.339766in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.312453in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.300980in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.296966in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.295995in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.295548in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.290528in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.289365in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.288007in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.279028in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.279556in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.279778in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.276018in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.270442in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.270158in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.264430in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.259781in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.256677in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.260611in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.262354in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.256448in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.253154in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.249193in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.245846in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.250958in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.255443in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.252604in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.252469in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.244676in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.241939in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.242673in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.245673in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.238809in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.232151in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.219546in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.204379in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.178252in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.166742in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.159968in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.146212in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.141877in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.135590in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.121656in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.115858in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.109898in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.096064in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.082989in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.074623in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{3.062500in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{3.036531in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{3.027438in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{3.024267in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{3.004422in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{2.995916in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{2.989710in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{2.978208in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{2.970946in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{2.955408in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{2.933594in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{2.918356in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{2.915853in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{2.905775in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{2.906238in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{2.897878in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{2.883996in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{2.861908in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{2.829399in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{2.789546in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{2.754229in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{2.721438in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{2.681012in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{2.636757in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{2.627258in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.578773in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{2.519776in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{2.460576in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{2.410948in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{2.351894in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{2.330670in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.296463in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{2.250999in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{2.203435in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.192131in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.201368in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.201368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.215177in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.161637in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.180909in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{2.203588in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{2.242161in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.273278in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{2.321097in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{2.349839in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{2.398928in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{2.450581in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{2.479354in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.501550in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{2.560503in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{2.578648in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{2.592659in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{2.619991in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{2.666563in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{2.745425in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{2.797929in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{2.842663in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{2.888672in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{2.901864in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{2.931876in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{2.967927in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{2.993404in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{3.021219in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{3.048971in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{3.077362in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{3.103433in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{3.122914in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{3.135111in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{3.155422in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{3.189169in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{3.191066in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{3.211345in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{3.228319in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{3.231408in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{3.238131in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.246562in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.265352in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.271919in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.284326in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.298542in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.306617in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.313804in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.320316in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.334452in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.342907in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.352230in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.367005in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.372897in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.377216in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.390981in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.408977in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.414542in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.435274in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.445658in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.457764in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.459649in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.467446in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.469972in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.476628in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.483162in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.491494in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.502023in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.498355in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.506116in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.516090in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.524843in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.523914in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.532502in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.528220in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.533547in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.537619in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.541945in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.548861in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.558776in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.559210in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.560260in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.561590in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.561693in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.567052in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.566886in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.572930in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.574488in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.577778in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.577719in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.581685in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.580105in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.583084in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.587751in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.591744in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.591468in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.591169in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.589922in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.594492in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.595734in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.594916in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.598227in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.600814in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.596938in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.629426in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.629426in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.632150in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.630612in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.625673in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.626505in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.626097in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.619942in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.619520in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.620046in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.622245in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.619638in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.615230in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.612434in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.611679in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.609870in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.609811in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.608151in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.605584in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.600903in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.602386in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.597021in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.597949in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.597629in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.596204in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.598288in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.590053in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.586244in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.583970in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.580617in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.575219in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.576712in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.570450in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.569521in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.561774in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.552773in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.550634in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.556041in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.549245in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.545202in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.536061in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.535292in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.538643in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.526639in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.524400in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.512581in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.501515in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.477697in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.470062in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.462483in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.451498in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.446741in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.439434in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.430284in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.427232in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.416712in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.407748in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.401885in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.393397in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.388272in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.377738in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.367870in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.364537in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.348676in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{3.339783in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{3.339081in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{3.333920in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{3.324493in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{3.310948in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{3.311195in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{3.283892in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{3.265428in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{3.251225in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{3.226980in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{3.200252in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{3.167593in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{3.141720in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{3.114259in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{3.083637in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{3.053687in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{3.035850in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{3.020992in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{2.976251in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{2.913735in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{2.868889in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{2.798426in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{2.751773in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{2.718055in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{2.693290in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{2.656161in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.598789in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{2.568184in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{2.540858in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{2.491036in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{2.435350in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{2.398092in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.327936in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{2.284803in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{2.246651in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.224779in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.215177in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.215177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.229857in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.172054in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{2.167915in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{2.182940in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.184896in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{2.202538in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{2.245742in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{2.297495in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{2.323471in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{2.367309in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.398034in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{2.457537in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{2.494574in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{2.541864in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{2.597310in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{2.603945in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{2.628400in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{2.651835in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{2.693976in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{2.710621in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{2.737009in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{2.762573in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{2.784792in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{2.803351in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{2.834201in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{2.856032in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{2.867586in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{2.886528in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{2.893797in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{2.903521in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{2.928277in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{2.928963in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{2.930425in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{2.943007in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{2.957620in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{2.970660in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{2.969749in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{2.985505in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.000231in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.009589in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.021222in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.034609in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.037087in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.044626in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.049990in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.054042in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.062713in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.073514in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.078128in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.079125in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.083627in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.092237in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.094901in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.097145in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.099071in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.106507in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.107820in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.109129in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.112484in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.112428in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.113507in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.122864in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.129473in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.140738in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.148982in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.157266in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.166625in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.172667in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.176219in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.182142in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.181961in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.180480in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.178910in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.183097in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.180468in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.186046in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.186664in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.180682in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.186928in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.195212in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.200741in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.208722in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.211984in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.214452in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.216644in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.214206in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.217350in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.221385in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.229104in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.235054in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.235402in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.236083in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.238677in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.239156in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.243912in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.248040in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.254555in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.256246in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.258067in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.260884in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.341780in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.341780in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.339647in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.338993in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.335734in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.326574in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.324927in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.322257in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.321912in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.320381in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.317762in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.318110in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.310860in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.306204in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.307764in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.305958in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.308470in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.304062in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.300755in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.294117in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.274048in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.266377in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.263936in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.260282in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.264200in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.257392in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.244821in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.247967in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.242254in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.238209in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.235903in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.234897in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.230920in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.226222in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.221539in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.206148in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.198757in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.192976in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.185266in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.179500in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.171532in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.170961in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.170080in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.160235in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.160718in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.161207in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.153793in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.151593in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.144763in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.139177in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.131287in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.130014in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.127711in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.124900in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.114251in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.105597in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.099749in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.091088in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.082127in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.076355in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.061691in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.051875in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.043908in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.036359in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{3.022415in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{3.022329in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{3.010618in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{3.002957in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{2.989139in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{2.989776in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{2.986337in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{2.973143in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{2.963892in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{2.955486in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{2.941428in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{2.923282in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{2.881088in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{2.864997in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{2.850916in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{2.831104in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{2.817893in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{2.810613in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{2.773554in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{2.746664in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{2.710894in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{2.704329in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{2.651700in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{2.587615in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{2.533077in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.468830in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{2.448405in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{2.417167in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{2.385394in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{2.332372in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{2.260076in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.227393in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{2.226874in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{2.206424in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.215484in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.229857in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.229857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.231355in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.169384in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.185098in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{2.219355in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{2.238541in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.278339in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{2.328577in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{2.348333in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{2.379168in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{2.418010in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{2.455113in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.498443in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{2.523834in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{2.554187in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{2.579048in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{2.591736in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{2.625821in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{2.658566in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{2.694148in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{2.696204in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{2.693487in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{2.725160in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{2.746214in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{2.762271in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{2.786629in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{2.812378in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{2.832530in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{2.856719in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{2.872499in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{2.891827in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{2.905520in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{2.932957in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{2.952017in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{2.975323in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{3.012129in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{3.022838in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{3.034793in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{3.047570in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.051913in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.055092in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.060184in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.063168in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.065906in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.068815in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.070785in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.075063in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.086549in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.088187in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.109504in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.123111in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.138857in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.151557in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.156836in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.159854in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.179281in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.176084in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.173535in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.179611in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.177818in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.180074in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.186416in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.193481in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.198917in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.204310in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.202183in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.203324in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.203931in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.205140in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.207251in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.204142in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.194517in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.193572in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.195018in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.193846in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.200689in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.203861in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.211332in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.215253in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.222746in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.225005in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.226534in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.231723in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.245717in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.248369in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.253439in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.259133in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.257799in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.262471in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.267161in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.270039in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.268342in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.278966in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.284573in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.292633in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.295276in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.301220in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.297029in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.298053in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.299974in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.300549in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.372240in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.372240in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.372815in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.373086in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.369985in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.371569in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.366788in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.358706in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.356866in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.351747in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.345872in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.346650in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.349528in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.348443in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.344040in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.344356in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.344274in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.339445in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.337147in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.319791in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.315080in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.314134in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.311443in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.306561in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.303882in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.294028in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.289775in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.285068in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.284721in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.282042in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.283572in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.296222in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.301362in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.299349in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.298083in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.297040in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.294881in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.296879in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.293197in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.291208in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.285898in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.281515in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.280471in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.284452in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.281454in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.287980in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.289733in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.281399in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.278634in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.275878in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.268782in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.254257in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.230403in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.215135in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.190252in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.187764in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.176151in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.168054in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.165074in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.160558in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.159996in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.153905in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.143322in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.139076in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{3.137644in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{3.123196in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{3.107101in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{3.093060in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{3.053966in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{3.031897in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{3.018782in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{3.000018in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{2.988962in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{2.973640in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{2.957245in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{2.936059in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{2.919085in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{2.892035in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{2.864418in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{2.849950in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{2.834704in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{2.811927in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{2.808385in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{2.809616in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{2.791572in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{2.767393in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{2.740428in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{2.735791in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{2.726002in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{2.688705in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.650571in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{2.612226in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{2.583328in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{2.523171in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{2.476455in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{2.440937in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.393825in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{2.340398in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{2.317509in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.256065in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.231355in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.231355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.217114in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.174550in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.168459in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{2.168747in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{2.191353in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.209121in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{2.254794in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{2.301832in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{2.344290in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{2.368782in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{2.386816in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.429806in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{2.473738in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{2.509686in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{2.549599in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{2.563390in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{2.571651in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{2.590847in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{2.602922in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{2.615790in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{2.642140in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{2.674668in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{2.692537in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{2.737065in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{2.747542in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{2.764796in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{2.779514in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{2.785641in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{2.801170in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{2.812407in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{2.822644in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{2.835961in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{2.854275in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{2.852769in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{2.858690in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{2.860367in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{2.860822in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{2.873717in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{2.880681in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{2.901050in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{2.910865in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{2.929363in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{2.947947in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{2.962414in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{2.951739in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{2.962109in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{2.990188in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.002995in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.018233in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.026130in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.033156in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.035338in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.036373in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.028057in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.029269in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.030379in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.030100in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.027229in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.033145in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.036488in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.039490in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.045464in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.049563in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.060426in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.067251in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.067605in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.071415in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.076755in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.076570in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.076950in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.074598in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.091833in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.099991in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.106890in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.108990in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.115649in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.118713in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.124613in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.130672in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.132202in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.131029in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.130035in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.126662in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.121105in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.119084in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.118742in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.107394in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.106423in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.109593in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.109888in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.113086in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.118324in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.117308in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.117265in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.126388in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.130325in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.140346in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.141353in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.149162in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.161805in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.213984in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.213984in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.205177in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.202261in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.199968in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.189363in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.190825in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.182623in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.184231in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.184865in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.181852in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.182576in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.182871in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.184391in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.185070in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.191872in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.192355in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.193634in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.197152in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.197079in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.197735in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.198212in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.194792in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.185176in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.179526in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.175990in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.161123in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.149481in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.137841in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.139614in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.140819in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.138159in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.116274in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.112658in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.108888in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.100863in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.094401in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.088600in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.086286in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.083024in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.076126in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.072044in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.063935in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.066014in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.066559in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.061895in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.062282in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.070466in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.068201in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.064608in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.060084in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.055606in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.041144in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.028376in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.018505in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.013200in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.022325in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.007917in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{2.986075in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{2.963324in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{2.954164in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{2.943183in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{2.934472in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{2.921792in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{2.919772in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{2.917324in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{2.915820in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{2.928339in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{2.906228in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{2.891495in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{2.872032in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{2.860169in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{2.852598in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{2.853775in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{2.837968in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{2.819747in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{2.798048in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{2.765027in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{2.735046in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{2.712299in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{2.695749in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{2.684692in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{2.678617in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{2.668113in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{2.663999in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{2.638190in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{2.600553in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{2.555651in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.511308in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{2.473448in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{2.446107in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{2.408724in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{2.365382in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{2.319194in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.261743in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{2.239086in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{2.213842in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.210005in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.217114in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.217114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.240206in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.205907in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.200964in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{2.239959in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{2.263934in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.314010in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{2.368257in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{2.409519in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{2.455709in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{2.510649in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{2.582386in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.632704in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{2.672675in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{2.716452in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{2.756438in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{2.792086in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{2.816849in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{2.851362in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{2.938255in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{3.005717in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{3.023615in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{3.049455in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{3.070289in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{3.081307in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{3.095938in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{3.117414in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{3.135783in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{3.147099in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{3.148763in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{3.153043in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{3.183739in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{3.207706in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{3.219865in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{3.237676in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{3.260822in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{3.275793in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{3.291525in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.325160in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.335479in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.343620in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.350197in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.351729in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.359705in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.371399in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.379338in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.392159in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.393280in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.398184in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.402206in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.407838in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.406321in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.409744in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.415447in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.424552in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.424070in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.429563in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.429857in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.431949in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.438759in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.451035in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.465570in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.471198in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.473611in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.484083in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.483008in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.483559in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.487745in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.500514in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.501364in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.505014in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.508684in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.515171in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.515015in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.526533in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.525432in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.532722in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.538932in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.546465in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.557261in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.561894in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.566797in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.576086in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.584854in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.589011in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.589193in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.593763in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.601280in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.606519in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.608033in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.609505in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.608324in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.606867in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.611204in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.613040in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.615852in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.616324in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.616771in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.612646in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.613361in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.612203in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.636436in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.636436in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.638578in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.639293in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.644243in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.644690in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.644337in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.641374in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.639910in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.638472in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.639490in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.639959in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.635655in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.633045in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.631684in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.625176in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.619020in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.620028in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.615109in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.604903in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.596042in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.589395in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.584128in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.578423in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.572757in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.568242in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.561507in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.561231in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.560374in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.561043in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.556805in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.554700in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.554225in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.556725in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.546394in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.543155in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.542056in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.545931in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.535778in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.532416in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.525669in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.514629in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.507930in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.498240in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.497857in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.499801in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.497044in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.499862in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.491642in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.485795in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.480968in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.482751in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.476008in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.470129in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.462659in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.462130in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.440301in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.431740in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.421984in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.413460in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.411692in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.406719in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.397534in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.391354in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{3.365589in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{3.349146in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{3.336066in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{3.313013in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{3.293699in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{3.284408in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{3.264650in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{3.248320in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{3.242701in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{3.243540in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{3.230106in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{3.214650in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{3.190751in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{3.179807in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{3.165250in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{3.146484in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{3.129424in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{3.098647in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{3.054734in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{3.020423in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{2.984052in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{2.950089in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{2.920403in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{2.886751in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{2.829386in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{2.789839in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.745660in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{2.701928in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{2.640015in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{2.581105in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{2.534895in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{2.468907in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.393629in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{2.329855in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{2.277930in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{2.231950in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.240206in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.240206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{2.339382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286355in, y=2.291157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{2.751882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286355in, y=2.703657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{3.164382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286355in, y=3.116157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{3.576882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286355in, y=3.528657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{3.989382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216911in, y=3.941157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679352in}{2.329382in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.342269in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{2.377744in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{2.407857in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{2.443332in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{2.464369in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{2.492007in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.515519in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{2.546044in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{2.569969in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{2.581519in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{2.588532in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{2.600907in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{2.614932in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{2.633082in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{2.643394in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{2.673507in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{2.702382in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{2.702382in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{2.720944in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{2.725069in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{2.731257in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{2.751057in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{2.758069in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{2.758069in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{2.786944in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{2.796019in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{2.796019in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{2.799319in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{2.806744in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{2.806744in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{2.813757in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{2.813757in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{2.813757in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{2.815819in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{2.826957in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{2.838507in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{2.838507in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{2.847582in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{2.851707in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{2.863669in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{2.870269in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{2.887182in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{2.887182in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{2.896669in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{2.905332in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{2.909044in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{2.917707in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{2.923482in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{2.923482in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{2.922244in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{2.923482in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{2.926782in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{2.926782in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{2.926369in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{2.937507in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{2.937507in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{2.937507in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{2.936269in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{2.942869in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{2.942869in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{2.943282in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{2.943282in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{2.943282in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{2.943282in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{2.942869in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{2.946169in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{2.954832in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{2.954832in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{2.954832in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{2.958132in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{2.958957in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{2.959369in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{2.959369in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{2.961844in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{2.967207in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{2.967207in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{2.970507in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{2.970507in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{2.970507in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{2.975044in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{2.973807in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{2.976694in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{2.976694in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{2.978757in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{2.978757in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{2.978757in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{2.978757in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{2.978757in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{2.981644in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{2.993194in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{2.994019in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{2.994432in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{2.994432in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.996907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.634213in}{2.329382in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{2.358769in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.406619in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{2.440032in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{2.478807in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{2.512219in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{2.550582in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{2.587707in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.605857in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{2.628132in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{2.659069in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{2.694957in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{2.741157in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{2.757244in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{2.782407in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{2.824482in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{2.889244in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{2.922657in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{2.933794in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{2.953594in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{2.990719in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{3.010519in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{3.028257in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{3.043519in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{3.071569in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{3.077757in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{3.116532in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{3.126019in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{3.130969in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{3.134682in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{3.158607in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{3.163144in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{3.176757in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{3.195732in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{3.213882in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.231207in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.232857in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.261319in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.269569in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.298444in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.320719in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.334332in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.343819in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.352069in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.355782in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.375169in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.378469in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.383007in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.391669in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.399507in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.402394in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.401569in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.410644in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.413532in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.415594in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.420544in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.427144in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.427969in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.437457in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.438282in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.443232in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.438282in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.440757in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.450657in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.454782in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.451482in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.453132in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.452307in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.455194in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.458907in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.457669in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.460969in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.462619in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.463032in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.459319in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.465919in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.468394in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.476644in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.485719in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.495207in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.495207in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.498507in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.502632in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.505932in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.509644in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.511707in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.517482in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.520369in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.519957in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.521194in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.519957in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.519544in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.519957in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.522432in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.521607in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.523669in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.527794in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.533157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.613213in}{2.329382in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{2.384757in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.424357in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{2.450757in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{2.483757in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{2.500257in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{2.531607in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{2.562544in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.583582in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{2.595957in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{2.610394in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{2.642569in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{2.664844in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{2.675569in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{2.687944in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{2.693719in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{2.707332in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{2.727957in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{2.758894in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{2.765907in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{2.778282in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{2.810044in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{2.815407in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{2.827782in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{2.831082in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{2.859132in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{2.864082in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{2.880582in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{2.889244in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{2.899144in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{2.911932in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{2.916469in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{2.922244in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{2.940394in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{2.955244in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{2.965557in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{2.965557in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{2.968032in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{2.970507in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{2.970507in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{2.981232in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{2.981232in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{2.981644in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{2.987419in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{2.997319in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.003094in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.006394in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.013407in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.013407in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.010107in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.010932in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.017532in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.017532in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.023307in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.024957in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.041869in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.041869in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.048469in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.048469in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.050944in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.050944in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.058369in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.060844in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.074457in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.079819in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.088894in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.093019in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.098794in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.098794in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.109519in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.111582in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.116944in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.132619in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.140044in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.152832in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.152832in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.152832in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.152832in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.159019in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.159019in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.162732in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.166032in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.165207in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.170569in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.175519in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.177582in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.179232in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.188719in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.195319in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.207694in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.224194in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.226669in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.229144in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.229144in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.237394in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.238219in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.243169in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.245232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793182in}{2.329382in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{2.382282in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{2.432194in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{2.481694in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.526244in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{2.566257in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{2.576569in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{2.616169in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{2.659069in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{2.692482in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{2.694957in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{2.736619in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{2.774982in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{2.810869in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{2.832732in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{2.844694in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{2.852944in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{2.852944in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{2.861607in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{2.864907in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{2.883469in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{2.919769in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{2.936682in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{2.943694in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{2.961432in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{2.967207in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{2.975457in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{2.998969in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{3.002682in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{3.012994in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{3.035269in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.047232in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.056307in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.067857in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.081057in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.087657in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.091782in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.105807in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.114057in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.118182in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.129319in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.135919in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.148294in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.173457in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.188307in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.200269in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.205632in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.211407in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.208932in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.207694in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.208932in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.215532in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.215944in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.218832in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.215944in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.210582in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.219244in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.225844in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.230794in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.236569in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.234094in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.229969in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.232444in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.237394in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.241519in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.244819in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.249769in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.254307in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.253069in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.252657in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.263794in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.265444in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.266682in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.273282in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.276169in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.278232in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.281944in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.290607in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.312469in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.314532in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.314944in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.319894in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.324844in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.328144in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.341344in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.342169in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.346707in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.344644in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.354957in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.355782in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.359907in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.361557in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.358669in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.357844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.721327in}{2.329382in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{2.359594in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{2.392594in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{2.444982in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{2.495719in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{2.523769in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.550169in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{2.608332in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{2.635969in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{2.655357in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{2.685882in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{2.732494in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{2.807157in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{2.855832in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{2.909457in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{2.954832in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{2.968857in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{3.025782in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{3.053832in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{3.081469in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{3.108282in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{3.138807in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{3.165207in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{3.187069in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{3.200269in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{3.219657in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{3.250182in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{3.251007in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{3.267919in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{3.281119in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{3.285244in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{3.288957in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.297619in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.314944in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.319894in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.331032in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.343407in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.350007in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.357844in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.364032in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.375582in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.385069in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.391257in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.403219in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.409819in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.414357in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.426732in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.439519in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.446119in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.468394in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.479119in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.491082in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.493144in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.503044in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.502632in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.506344in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.514182in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.520369in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.529032in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.524494in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.529444in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.538932in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.547182in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.547182in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.554607in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.551719in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.557082in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.560794in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.564094in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.569457in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.578532in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.577707in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.578944in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.579769in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.579357in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.584719in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.583894in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.589257in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.591319in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.593794in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.593794in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.596682in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.596269in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.599157in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.603694in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.606994in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.605757in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.605344in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.604932in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.610294in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.611119in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.610294in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.614419in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.616482in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.613182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.822441in}{2.329382in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{2.341444in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{2.370319in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{2.407857in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.433432in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{2.495307in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{2.541094in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{2.596782in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{2.650819in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{2.657419in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{2.687532in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{2.712694in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{2.752294in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{2.764257in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{2.784057in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{2.806744in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{2.824894in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{2.842219in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{2.867794in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{2.889657in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{2.904507in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{2.921007in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{2.928844in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{2.938332in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{2.957307in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{2.959369in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{2.959782in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{2.972982in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{2.984119in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{2.996494in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{2.996082in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.010932in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.022069in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.030732in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.041457in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.055482in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.059607in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.067857in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.074869in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.079819in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.088482in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.099207in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.102919in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.104569in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.107457in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.115707in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.119832in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.124369in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.126432in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.133857in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.134269in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.134682in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.141282in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.141694in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.142519in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.151182in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.157369in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.166857in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.173869in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.181707in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.194082in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.199444in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.203569in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.208519in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.208932in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.209344in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.210582in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.215532in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.212644in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.221719in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.225432in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.220482in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.225432in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.230794in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.237394in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.251419in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.256369in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.259257in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.262557in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.260082in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.262557in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.263794in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.269982in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.276582in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.276582in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.278232in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.280294in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.280707in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.284419in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.287307in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.295144in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.297619in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.298857in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.301332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.693342in}{2.329382in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.336082in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{2.384757in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{2.412394in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{2.451169in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{2.500669in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{2.533669in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.574507in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{2.606269in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{2.640094in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{2.657419in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{2.666082in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{2.696607in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{2.725069in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{2.751882in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{2.752294in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{2.752707in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{2.779932in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{2.798082in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{2.813344in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{2.839332in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{2.865732in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{2.884294in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{2.906982in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{2.923069in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{2.940394in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{2.952769in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{2.975869in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{2.991957in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{3.014644in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{3.052594in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{3.064969in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{3.078994in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{3.092607in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.095494in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.099207in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.107044in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.111582in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.113232in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.116944in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.119419in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.125607in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.137157in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.139219in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.162319in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.176757in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.196557in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.210169in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.216357in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.219244in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.224194in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.234507in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.232032in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.227494in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.232032in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.229144in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.230794in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.236157in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.242344in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.246057in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.250594in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.248532in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.250182in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.251007in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.252244in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.254307in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.250182in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.239044in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.237807in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.239869in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.239457in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.245232in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.248944in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.257607in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.260907in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.267094in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.269569in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.270807in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.275757in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.291432in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.293907in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.298857in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.301744in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.300919in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.305457in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.308344in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.308344in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.307107in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.315357in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.320719in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.325669in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.331032in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.336394in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.333507in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.335569in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.336394in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.336394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.784317in}{2.329382in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{2.333607in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{2.376507in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{2.407444in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{2.430132in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.470557in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{2.514694in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{2.555119in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{2.593894in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{2.613694in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{2.619882in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{2.634732in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{2.643807in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{2.655769in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{2.677219in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{2.704857in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{2.728782in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{2.767557in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{2.783644in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{2.801382in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{2.816644in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{2.819119in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{2.830669in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{2.842219in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{2.857069in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{2.871094in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{2.891307in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{2.884294in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{2.888007in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{2.890069in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{2.891307in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{2.904094in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{2.911932in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{2.927607in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{2.937094in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{2.957719in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{2.977932in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{2.992369in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{2.982469in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{2.990307in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.009282in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.022069in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.036919in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.043107in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.048882in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.051769in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.053419in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.045169in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.045582in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.048469in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.048057in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.045582in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.052594in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.056307in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.061257in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.065794in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.067032in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.071982in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.080644in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.088069in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.090132in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.093844in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.107457in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.108694in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.108282in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.106219in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.120657in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.130557in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.137569in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.140044in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.145819in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.149119in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.154894in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.162732in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.165207in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.164382in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.163557in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.161907in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.157369in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.155719in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.155307in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.146232in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.145407in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.146232in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.146232in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.147469in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.151594in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.150769in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.149944in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.158607in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.159844in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.170157in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.171807in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.177169in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.187894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{2.339382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680689in}{2.329382in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{2.353819in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{2.418582in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{2.472207in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{2.518407in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{2.575332in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{2.642157in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.689182in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{2.731257in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{2.772919in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{2.821594in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{2.856244in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{2.883469in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{2.917707in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{2.954832in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{2.996494in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{3.052182in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{3.076519in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{3.097969in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{3.117769in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{3.130557in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{3.143344in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{3.166032in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{3.182944in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{3.195319in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{3.195732in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{3.200682in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{3.224194in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{3.246057in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{3.256782in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{3.275344in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{3.298444in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{3.312469in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{3.328557in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{3.358257in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{3.366507in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{3.375169in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{3.380944in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{3.382594in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{3.390844in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{3.401569in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{3.409819in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{3.427144in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{3.427969in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{3.434157in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{3.439107in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{3.445294in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{3.443644in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{3.447769in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{3.453544in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{3.462207in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{3.460557in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{3.464682in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{3.463857in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{3.465094in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{3.473344in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{3.482832in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{3.495619in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{3.501807in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{3.504694in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{3.515007in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{3.512532in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{3.513357in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{3.517069in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{3.528619in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{3.527794in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{3.529857in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{3.532744in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{3.538107in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{3.537694in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{3.543882in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{3.543469in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{3.550482in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{3.555844in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{3.562444in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{3.570694in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{3.575644in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{3.581419in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{3.590494in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{3.599982in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{3.604519in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{3.604107in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{3.609469in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{3.616482in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{3.619782in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{3.621844in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{3.624732in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{3.623907in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{3.622669in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{3.625557in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{3.627207in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{3.630094in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{3.630507in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.630507in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{3.625969in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{3.625969in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.624319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.909259in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.339382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.715863in,y=4.072715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CIFAR-100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.174382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.174382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.539323in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.529241in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.532193in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.535382in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.538891in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.540004in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.550305in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.553204in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.563740in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.569427in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.573004in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.574588in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.584154in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.584154in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.584154in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.585483in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.591132in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.594471in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.597129in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.597129in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.602041in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.602041in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.602041in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.609819in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.611811in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.615595in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.615595in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.618866in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.621072in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.624454in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.627346in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.627346in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.630298in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.632282in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.636582in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{0.636582in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.636582in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{0.636582in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{0.638432in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.638432in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{0.638432in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{0.642858in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.645382in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{0.645382in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{0.645382in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{0.646832in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{0.649128in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{0.651489in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{0.651489in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{0.656050in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{0.662452in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{0.664413in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{0.666145in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{0.668260in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{0.668260in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{0.672200in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{0.675878in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{0.680207in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{0.680207in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{0.680207in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{0.680207in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{0.680207in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{0.680207in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{0.680207in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{0.680207in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{0.680207in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{0.680207in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{0.680207in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{0.680207in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{0.680207in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{0.682115in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{0.685871in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{0.685871in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{0.689382in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{0.689382in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{0.692640in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{0.692640in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{0.692640in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{0.692640in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{0.692640in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{0.692640in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{0.692640in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{0.695645in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{0.695645in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{0.698402in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{0.698402in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{0.698402in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{0.698402in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{0.698402in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{0.698402in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{0.698402in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{0.700922in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{0.700922in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{0.700922in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{0.700922in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{0.700922in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.700922in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.790042in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.790042in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{0.790042in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{0.790042in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{0.790042in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{0.790042in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{0.790042in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{0.785961in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{0.785961in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{0.785961in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{0.785961in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{0.785961in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{0.785961in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{0.785961in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{0.782119in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{0.782119in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{0.778524in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{0.778524in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{0.778524in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{0.778524in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{0.778524in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{0.778524in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{0.778524in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{0.775182in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{0.775182in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{0.772093in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{0.772093in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{0.762649in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{0.757957in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{0.757957in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{0.757957in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{0.757957in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{0.757957in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{0.757957in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{0.757957in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{0.757957in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{0.757957in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{0.757957in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{0.757957in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{0.757957in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{0.757957in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{0.755686in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{0.752764in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{0.750104in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{0.750104in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{0.745619in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{0.740751in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{0.729314in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{0.720675in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{0.720675in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{0.716435in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{0.712132in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{0.706982in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{0.706982in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.706982in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{0.702906in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{0.694132in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.694132in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{0.694132in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{0.689382in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.689382in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{0.689382in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.689382in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.680482in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.675865in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.672218in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.672218in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.668509in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.665292in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.660897in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.657569in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.657569in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.654753in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.650145in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.638123in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.638123in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.638123in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.629835in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.629835in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.625893in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.622632in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.620045in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.620045in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.620045in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.620045in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.615081in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.609810in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.609810in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.609810in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.599576in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.594560in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.591537in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.584023in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.574760in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.561560in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.556073in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.552982in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.542971in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.539323in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.539323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.539323in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.529241in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.532193in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.538891in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.540004in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.549198in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.555182in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.564933in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.575624in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.593636in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.595261in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.601382in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.607066in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.619399in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.619399in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.625309in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.632182in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.645382in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.649929in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.657920in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.666420in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.680188in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.683687in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.696887in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.700382in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.703179in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.709779in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.720661in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.725636in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.729933in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.729933in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.732420in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.748243in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.761095in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.763683in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.766382in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{0.770645in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.776707in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{0.776707in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{0.781782in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.783298in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{0.791292in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{0.798308in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.801898in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{0.801898in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{0.801898in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{0.801898in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{0.807664in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{0.809887in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{0.812202in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{0.822795in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{0.828351in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{0.835995in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{0.835995in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{0.838228in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{0.842092in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{0.844584in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{0.844584in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{0.846741in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{0.846741in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{0.846741in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{0.846741in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{0.846741in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{0.849360in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{0.849360in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{0.849360in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{0.849360in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{0.867128in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{0.867128in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{0.876382in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{0.881205in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{0.885626in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{0.885626in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{0.885626in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{0.887382in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{0.896282in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{0.902983in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{0.911678in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{0.915982in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{0.919357in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{0.927836in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{0.927836in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{0.932511in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{0.932511in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{0.932511in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{0.932511in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{0.932511in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{0.932511in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{0.932511in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{0.932511in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{0.932511in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{0.932511in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.934436in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.978928in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.978928in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{0.974253in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{0.974253in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{0.974253in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{0.974253in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{0.974253in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{0.974253in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{0.974253in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{0.974253in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{0.974253in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{0.974253in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{0.972328in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{0.972328in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{0.967607in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{0.964382in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{0.962086in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{0.958762in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{0.958762in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{0.958762in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{0.958762in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{0.950981in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{0.944482in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{0.933582in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{0.928737in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{0.928737in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{0.928737in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{0.926559in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{0.924782in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{0.920836in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{0.920836in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{0.919133in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{0.912204in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{0.912204in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{0.912204in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{0.912204in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{0.908223in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{0.908223in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{0.908223in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{0.908223in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{0.908223in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{0.903780in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{0.903780in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{0.899672in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{0.890336in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{0.885969in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{0.885969in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{0.880413in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{0.872769in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{0.863562in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{0.859277in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{0.854900in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{0.847465in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{0.847465in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{0.847465in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.847465in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{0.844456in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{0.838272in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.826466in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{0.821382in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{0.813257in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.813257in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{0.806119in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.797182in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.793281in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.789269in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.781782in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.775721in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.772982in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.758544in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.754431in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.754431in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.752128in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.750503in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.741584in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.734984in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.731182in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.728077in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.714877in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.705176in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.692544in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.687844in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.682635in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.680582in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.667382in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.661055in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.657100in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.653764in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.653764in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.639698in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.632182in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.625103in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.620128in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.605140in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.589431in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.579382in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.572166in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.561560in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.556073in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.542971in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.539323in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.539323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.542971in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.532193in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.538793in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.548158in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.555750in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.562610in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.568382in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.581188in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.592752in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.603043in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.610779in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.613815in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.626719in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.635041in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.638645in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.647198in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.647198in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.654626in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.654626in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.658011in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.658011in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.658011in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.662773in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.665790in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.665790in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.667865in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.671484in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.680678in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.680678in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.680678in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.689912in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.692813in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.698790in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.702373in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.702373in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.707652in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.707652in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.711382in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{0.716403in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.727711in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{0.731883in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{0.734041in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.741324in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{0.741324in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{0.741324in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.741324in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{0.750483in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{0.756920in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{0.764182in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{0.764182in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{0.772066in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{0.772066in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{0.778815in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{0.778815in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{0.778815in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{0.778815in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{0.778815in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{0.778815in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{0.786975in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{0.789644in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{0.794405in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{0.797883in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{0.797883in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{0.797883in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{0.797883in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{0.797883in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{0.802959in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{0.802959in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{0.802959in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{0.802959in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{0.805066in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{0.809559in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{0.814929in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{0.819312in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{0.819312in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{0.819312in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{0.819312in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{0.819312in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{0.819312in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{0.819312in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{0.819312in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{0.820195in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{0.820195in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{0.820195in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{0.820195in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{0.820195in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{0.820195in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{0.824774in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{0.824774in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{0.828857in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{0.828857in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{0.832382in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{0.832382in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{0.835329in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{0.835329in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{0.838982in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{0.842057in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{0.842057in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{0.844574in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.844574in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.883990in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.883990in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{0.883990in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{0.879907in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{0.879907in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{0.876382in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{0.873435in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{0.873435in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{0.869782in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{0.869782in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{0.866707in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{0.866707in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{0.864190in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{0.864190in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{0.862169in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{0.862169in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{0.862169in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{0.862169in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{0.862169in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{0.862169in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{0.856452in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{0.856452in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{0.856452in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{0.856452in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{0.856452in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{0.856452in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{0.856452in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{0.856452in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{0.847635in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{0.839804in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{0.837698in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{0.833204in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{0.833204in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{0.833204in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{0.833204in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{0.831680in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{0.831680in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{0.831680in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{0.831680in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{0.831680in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{0.828559in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{0.826719in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{0.822789in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{0.811149in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{0.811149in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{0.811149in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{0.811149in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{0.811149in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{0.811149in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{0.804698in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{0.804698in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{0.799382in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{0.799382in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{0.786844in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{0.780081in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.776040in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{0.776040in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{0.776040in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.776040in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{0.770123in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{0.765680in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.763253in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{0.754761in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.753182in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.750312in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.750312in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.748991in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.748991in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.745974in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.738751in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.735052in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.731086in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.731086in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.731086in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.720480in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.717499in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.712974in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.712974in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.709391in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.700953in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.700953in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.700953in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.697737in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.697737in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.685366in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.685366in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.674119in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.671123in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.659645in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.646149in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.642584in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.630521in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.621012in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.606176in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.592582in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.585154in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.572214in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.560006in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.557382in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.549571in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.542971in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.542971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.539323in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.529241in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.536885in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.552982in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.561782in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.576705in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.583305in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.596740in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.615198in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.626500in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.636954in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.644559in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.653119in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.658309in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.666130in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.675227in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.675227in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.682782in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.689382in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.696857in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.717044in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.731182in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.745083in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.752051in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.757582in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.759346in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.766382in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.772546in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.778932in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.787864in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.793757in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.808712in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.811404in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.816982in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.832382in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.840227in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.852626in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.861298in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.872652in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{0.877932in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.887382in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{0.890292in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{0.900898in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.907926in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{0.920844in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{0.934995in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.942382in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{0.955783in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{0.964865in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{0.974516in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{0.994659in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{1.019382in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.029443in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{1.041382in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{1.048515in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.051041in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{1.058178in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{1.061737in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.075832in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{1.100006in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.108832in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{1.121884in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{1.125799in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.139606in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{1.148284in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{1.157328in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.169287in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{1.185501in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{1.194264in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.201982in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{1.222267in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{1.227701in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.233067in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{1.239739in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{1.255971in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{1.262785in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{1.266633in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{1.278141in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{1.292539in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{1.299427in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{1.311840in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{1.320920in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{1.329984in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{1.337109in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{1.343027in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{1.352302in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{1.352302in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{1.363074in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{1.376647in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{1.389785in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{1.400361in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{1.418565in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{1.428649in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{1.442961in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{1.451606in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{1.461460in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{1.466389in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{1.476982in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{1.485845in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.489358in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.572406in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.572406in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{1.562719in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{1.558382in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{1.549175in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{1.540904in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{1.530958in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{1.519803in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{1.501115in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{1.491398in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{1.476603in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{1.467379in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{1.454117in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{1.441290in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{1.432262in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{1.432262in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{1.421737in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{1.414454in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{1.401780in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{1.391044in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{1.380324in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{1.366337in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{1.360025in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{1.348023in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{1.339731in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{1.330379in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{1.323993in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{1.307225in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.300697in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{1.299463in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{1.291697in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.272382in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{1.260300in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{1.249263in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.232477in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{1.224635in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{1.213880in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.202758in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{1.190165in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{1.187480in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.174132in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{1.163158in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{1.153733in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.141132in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{1.122227in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{1.119186in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.106523in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{1.102449in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{1.096382in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.081921in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{1.072182in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{1.050705in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.031248in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{1.014499in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{1.003781in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.990782in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{0.984969in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{0.972720in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.959238in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{0.946465in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{0.937272in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.933582in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{0.923232in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.915312in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.906865in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.895737in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.881737in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.876382in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.865382in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.853852in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.842407in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.835100in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.824232in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.817418in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.810382in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.804218in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.799382in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.791712in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.778880in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.766382in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.754119in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.734707in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.728982in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.722382in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.716737in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.716737in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.706034in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.694055in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.686045in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.662610in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.646664in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.638166in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.617023in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.604059in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.597459in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.579382in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.568382in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.551479in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.539323in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.539323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.535382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.526582in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.530285in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.536885in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.544945in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.553204in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.560636in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.573655in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.585483in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.590382in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.599182in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.611057in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.620051in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.637436in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.648595in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.664387in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.687312in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.688780in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.703975in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.710254in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.717487in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.727554in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.737432in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.745584in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.751537in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.771965in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.783489in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.799005in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.803711in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.817196in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.827328in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.844099in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.855124in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.869392in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.885608in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.891279in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.897140in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.907849in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{0.919300in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.936177in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{0.938287in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{0.946855in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.960425in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{0.965785in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{0.970640in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.985395in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{0.997069in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{1.011224in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.017883in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{1.027358in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{1.034901in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.046810in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{1.063069in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{1.066385in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.075284in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{1.091125in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{1.100013in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.112961in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{1.119940in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{1.127377in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.131316in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{1.140060in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{1.149434in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.163016in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{1.172424in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{1.182119in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.192413in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{1.212141in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{1.225134in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.236652in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{1.244455in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{1.253565in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.260701in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{1.263649in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{1.267982in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{1.279554in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{1.289690in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{1.295076in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{1.302325in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{1.320531in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{1.332633in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{1.337424in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{1.343961in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{1.348476in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{1.375669in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{1.401233in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{1.405943in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{1.414822in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{1.426382in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{1.444280in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{1.461460in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{1.464502in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{1.472207in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{1.484606in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{1.490540in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{1.505640in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.509392in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.591972in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.591972in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{1.589124in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{1.582175in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{1.571224in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{1.563958in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{1.549957in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{1.544462in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{1.540904in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{1.525084in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{1.517328in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{1.509982in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{1.501742in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{1.497421in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{1.488930in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{1.461695in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{1.448382in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{1.429488in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{1.420803in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{1.414140in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{1.405731in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{1.398033in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{1.376639in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{1.364088in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{1.356274in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{1.346609in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{1.338382in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{1.336115in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.332463in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{1.326398in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{1.315709in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.310311in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{1.295430in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{1.282023in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.268751in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{1.259245in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{1.249140in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.238748in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{1.225930in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{1.215504in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.204448in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{1.201787in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{1.196024in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.189803in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{1.176351in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{1.165439in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.154880in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{1.143979in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{1.140695in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.130554in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{1.116063in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{1.110406in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.100081in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{1.093540in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{1.074695in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.059969in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{1.041724in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{1.033379in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.025539in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{1.012709in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{1.001477in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.996987in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{0.987464in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.972515in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.956824in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.949485in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.941956in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.931772in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.919640in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.910865in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.894635in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.884968in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.872053in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.863559in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.852675in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.844399in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.821382in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.812027in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.804780in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.793132in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.783210in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.766877in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.754309in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.740788in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.729584in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.724452in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.707777in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.690569in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.681928in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.659712in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.648907in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.634382in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.623382in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.615081in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.600509in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.587128in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.574760in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.563219in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.551479in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.544879in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.535382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.535382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.530982in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.532193in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.536885in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.544945in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.549198in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.557382in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.567615in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.577036in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.585044in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.592011in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.598298in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.606768in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.616148in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.619515in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.628265in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.636128in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.652940in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.666264in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.676652in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.690624in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.712589in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.724253in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.732321in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.743120in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.755842in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.759826in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.770025in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.774493in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.782442in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.797907in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.808602in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.817120in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.835184in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.840959in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.846931in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.862525in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.874060in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{0.882204in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.894321in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{0.919507in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{0.936626in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.951420in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{0.963348in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{0.968898in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.968898in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{0.975093in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{0.983383in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{0.997680in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{1.013348in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{1.018960in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.024361in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{1.031314in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{1.048397in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.054686in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{1.069421in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{1.078959in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.094303in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{1.109391in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{1.117557in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.124365in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{1.132699in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{1.143303in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.156909in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{1.168395in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{1.183309in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{1.213775in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{1.227514in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.245784in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{1.266210in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{1.280928in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.291664in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{1.320212in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{1.340371in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{1.353951in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{1.369096in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{1.379612in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{1.396297in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{1.408803in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{1.420132in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{1.433102in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{1.443884in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{1.449838in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{1.464088in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{1.480539in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{1.491437in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{1.505674in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{1.522661in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{1.537505in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{1.550818in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{1.564565in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{1.584007in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{1.596859in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{1.608220in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{1.628855in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{1.642766in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{1.668289in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{1.679947in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.690938in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.951626in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.951626in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{1.936217in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{1.928075in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{1.907398in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{1.894909in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{1.875943in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{1.860905in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{1.840757in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{1.820599in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{1.807946in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{1.794858in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{1.783303in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{1.767289in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{1.748527in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{1.739625in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{1.716475in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{1.697726in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{1.690480in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{1.674862in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{1.654832in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{1.639761in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{1.625867in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{1.609552in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{1.593668in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{1.582413in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{1.569593in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{1.550152in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.525900in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{1.510236in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{1.491954in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.466180in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{1.451450in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{1.438789in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.425417in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{1.409855in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{1.391769in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.383455in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{1.364061in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{1.348265in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.336799in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{1.323807in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{1.312173in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.294261in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{1.270005in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{1.259743in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.241478in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{1.234567in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{1.212049in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.199203in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{1.191404in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{1.183816in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.159884in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{1.147781in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{1.142871in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.135866in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{1.135866in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{1.128216in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.113744in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{1.102138in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{1.086257in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{1.050960in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{1.032704in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{1.017839in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{1.007033in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.993205in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.979179in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.957644in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.946362in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.930657in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.906522in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.894671in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.885938in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.869738in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.860522in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.840244in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.824643in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.812911in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.791575in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.767340in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.748312in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.732300in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.712624in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.689836in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.677899in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.673449in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.670216in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.659796in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.648466in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.634953in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.622119in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.610328in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.599949in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.583782in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.572166in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.563219in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.551479in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.542971in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.530982in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.530982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.546382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.535382in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.555750in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.560500in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.578332in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.580255in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.596982in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.612382in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.616305in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.622227in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.627584in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.627584in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.627584in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.629982in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.632525in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.632525in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.632525in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.632525in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.632525in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.632525in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.632525in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.635189in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.639341in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.649205in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.649205in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.653871in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.657920in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.663887in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.663887in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.667382in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.672655in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.672655in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.672655in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.679255in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.679255in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.682243in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.687182in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{0.687182in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.690333in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{0.691752in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{0.691752in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.691752in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{0.691752in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{0.700382in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.702954in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{0.709367in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{0.714198in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{0.716154in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{0.716154in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{0.716154in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{0.720182in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{0.721495in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{0.724752in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{0.728095in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{0.728095in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{0.728095in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{0.732615in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{0.732615in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{0.732615in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{0.732615in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{0.732615in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{0.732615in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{0.732615in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{0.732615in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{0.735436in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{0.737645in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{0.737645in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{0.738730in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{0.741819in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{0.741819in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{0.741819in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{0.741819in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{0.744969in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{0.747595in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{0.748677in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{0.748677in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{0.748677in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{0.748677in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{0.748677in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{0.748677in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{0.748677in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{0.759892in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{0.763952in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{0.763952in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{0.768099in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{0.768099in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{0.768898in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{0.768898in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{0.772546in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{0.775712in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{0.775712in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{0.775712in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{0.775712in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{0.775712in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{0.775712in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{0.780163in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{0.780163in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{0.780163in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.783002in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.833362in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.833362in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{0.829601in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{0.829601in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{0.829601in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{0.820852in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{0.820852in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{0.820852in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{0.820852in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{0.820852in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{0.820852in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{0.817418in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{0.814465in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{0.814465in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{0.808665in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{0.808665in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{0.806212in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{0.806212in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{0.803672in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{0.795086in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{0.795086in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{0.795086in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{0.795086in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{0.795086in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{0.795086in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{0.795086in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{0.789569in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{0.785595in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{0.782145in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{0.782145in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{0.782145in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{0.782145in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{0.778634in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{0.773119in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{0.773119in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{0.768728in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{0.764949in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{0.764949in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{0.764949in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{0.764949in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{0.764949in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{0.764949in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{0.764949in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{0.764949in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{0.756269in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{0.756269in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{0.756269in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{0.753012in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{0.749669in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{0.741810in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{0.741810in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{0.741810in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{0.737166in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{0.735397in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.728610in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{0.724582in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{0.720012in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.720012in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{0.720012in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{0.720012in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.714831in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{0.711382in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.711382in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.709721in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.706109in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.706109in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.699509in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.699509in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.699509in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.698182in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.695077in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.695077in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.687844in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.685293in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.683359in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.683359in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.673423in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.664375in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.660439in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.660439in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.660439in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.660439in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.660439in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.660439in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.660439in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.656382in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.652180in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.652180in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.652180in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.644337in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.637059in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.634382in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.623382in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.607109in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.602432in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.590382in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.580664in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.572214in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.557382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.546382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.546382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.544846in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.533251in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.534724in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.542120in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.549377in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.555447in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.568109in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.575442in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.580803in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.585309in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.589047in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.592859in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.597005in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.606882in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.625523in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.635791in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.653785in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.668803in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.679081in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.679081in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.684309in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.695744in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.708178in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.712078in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.723432in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.729005in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.730765in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.734791in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.743608in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.753124in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.763236in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.772438in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.784005in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.785588in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.801338in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.802764in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.809038in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.811312in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{0.836279in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.858847in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{0.873944in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{0.885671in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.895178in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{0.899796in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{0.903882in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.905888in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{0.908038in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{0.919368in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{0.929597in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{0.936024in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{0.951597in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{0.967095in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{0.967095in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{0.972738in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{0.978233in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{0.982899in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{0.996034in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{0.997520in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{1.000593in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{1.011593in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.025277in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{1.042927in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{1.045883in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.056304in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{1.066095in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{1.071738in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{1.093738in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{1.105165in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.117478in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{1.136210in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{1.142360in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.142360in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{1.156241in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{1.176764in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{1.191715in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{1.205535in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{1.216871in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{1.218312in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{1.246585in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{1.251972in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{1.258236in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{1.275853in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{1.288337in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{1.299882in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{1.304608in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{1.315229in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{1.332882in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{1.347671in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{1.356585in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{1.365337in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{1.374257in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{1.382382in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{1.391165in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{1.412436in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{1.416312in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{1.424227in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{1.441614in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.450506in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.519591in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.519591in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{1.506484in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{1.487204in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{1.480452in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{1.476994in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{1.461599in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{1.448382in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{1.434507in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{1.421427in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{1.408179in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{1.402426in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{1.387882in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{1.368868in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{1.357489in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{1.354882in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{1.344427in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{1.327578in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{1.315862in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{1.307459in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{1.298179in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{1.289961in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{1.282452in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{1.276560in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{1.265896in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{1.250382in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{1.236000in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{1.219856in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.211737in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{1.211737in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{1.203221in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.185286in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{1.175599in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{1.165026in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.158300in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{1.143026in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{1.134002in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.121793in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{1.117547in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{1.113170in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.101487in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{1.093171in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{1.082171in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.070578in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{1.064729in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{1.055865in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.053198in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{1.044026in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{1.035002in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.035002in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{1.021167in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{1.007406in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{0.999167in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{0.980062in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{0.969393in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.964210in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{0.958882in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{0.948301in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.945586in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{0.940426in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{0.930153in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.908584in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{0.894485in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.875452in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.870393in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.862000in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.856093in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.842510in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.836759in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.826326in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.822535in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.820862in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.808973in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.796489in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.790640in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.787332in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.781759in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.779999in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.769353in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.758586in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.741687in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.731122in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.721683in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.721683in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.709961in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.702979in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.691640in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.679908in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.661882in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.649759in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.639239in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.635716in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.632122in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.621961in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.612655in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.605322in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.580054in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.565310in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.550707in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.544846in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.544846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495480in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495480in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381701in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381701in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267921in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.267921in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154142in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.154142in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802656in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442592in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.854382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.806157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.184382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.136157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.514382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.466157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.844382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.796157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.174382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.126157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317592in,y=1.349382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \# Samples from Support of \(\displaystyle \mathcal{P}_{\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.534282in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.537582in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.550782in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.560682in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.563982in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.573882in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.580482in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.583782in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.587082in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.596982in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.596982in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.596982in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.600282in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.603582in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.603582in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.603582in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.603582in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.606882in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.610182in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.613482in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.613482in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.620082in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.620082in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.620082in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.629982in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.633282in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.636582in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.636582in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.643182in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.646482in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.649782in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.649782in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.653082in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.656382in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{0.666282in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.666282in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{0.666282in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{0.672882in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.676182in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{0.676182in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{0.676182in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{0.679482in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{0.682782in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{0.686082in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{0.686082in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{0.692682in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{0.699282in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{0.702582in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{0.705882in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{0.709182in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{0.709182in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{0.712482in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{0.715782in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{0.719082in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{0.719082in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{0.719082in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{0.719082in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{0.719082in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{0.719082in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{0.719082in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{0.719082in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{0.719082in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{0.719082in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{0.719082in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{0.719082in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{0.719082in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{0.722382in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{0.728982in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{0.728982in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{0.732282in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{0.732282in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{0.742182in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{0.742182in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{0.742182in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{0.742182in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{0.742182in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{0.742182in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{0.742182in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{0.745482in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{0.745482in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{0.745482in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{0.745482in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{0.745482in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.745482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.534282in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.537582in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.550782in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.560682in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.567282in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.577182in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.590382in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.606882in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.610182in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.616782in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.623382in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.636582in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.636582in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.643182in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.649782in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.666282in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.672882in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.679482in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.692682in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.699282in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.712482in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.715782in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.719082in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.725682in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.742182in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.742182in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.745482in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.758682in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.761982in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.768582in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.775182in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.778482in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.781782in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{0.788382in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.794982in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{0.794982in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{0.801582in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.804882in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{0.814782in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{0.821382in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.824682in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{0.824682in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{0.824682in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{0.824682in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{0.831282in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{0.834582in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{0.847782in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{0.854382in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{0.860982in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{0.860982in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{0.864282in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{0.870882in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{0.877482in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{0.877482in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{0.877482in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{0.877482in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{0.877482in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{0.880782in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{0.880782in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{0.880782in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{0.880782in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{0.890682in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{0.893982in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{0.893982in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{0.900582in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{0.903882in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{0.907182in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{0.907182in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{0.907182in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{0.910482in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{0.920382in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{0.926982in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{0.933582in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{0.933582in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{0.933582in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{0.933582in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{0.936882in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{0.940182in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{0.943482in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{0.950082in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{0.950082in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{0.953382in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{0.953382in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{0.953382in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{0.953382in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{0.953382in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{0.953382in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{0.953382in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{0.953382in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{0.953382in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{0.953382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.956682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.537582in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.550782in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.554082in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.563982in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.573882in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.580482in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.593682in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.606882in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.616782in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.626682in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.629982in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.643182in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.653082in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.656382in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.666282in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.666282in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.676182in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.676182in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.679482in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.679482in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.679482in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.686082in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.689382in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.689382in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.692682in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.705882in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.705882in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.705882in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.712482in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.715782in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.722382in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.725682in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.725682in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.728982in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.728982in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.732282in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.745482in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{0.748782in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{0.752082in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.758682in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{0.758682in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{0.758682in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.758682in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{0.765282in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{0.771882in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{0.781782in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{0.781782in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{0.788382in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{0.788382in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{0.794982in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{0.794982in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{0.794982in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{0.794982in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{0.794982in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{0.794982in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{0.804882in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{0.808182in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{0.811482in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{0.814782in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{0.814782in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{0.814782in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{0.814782in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{0.814782in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{0.818082in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{0.818082in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{0.818082in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{0.818082in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{0.821382in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{0.824682in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{0.831282in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{0.841182in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{0.841182in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{0.841182in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{0.841182in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{0.841182in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{0.841182in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{0.844482in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{0.844482in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{0.847782in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{0.847782in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{0.851082in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{0.851082in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{0.854382in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{0.854382in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{0.857682in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{0.860982in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{0.860982in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{0.864282in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.864282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.534282in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.560682in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.587082in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.593682in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.606882in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.626682in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.636582in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.649782in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.659682in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.669582in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.676182in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.686082in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.702582in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.709182in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.715782in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.748782in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.761982in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.771882in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.778482in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.781782in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.788382in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.794982in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.801582in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.811482in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.818082in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.831282in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.834582in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.841182in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.854382in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.860982in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.884082in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.893982in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{0.900582in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.910482in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{0.913782in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{0.923682in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.933582in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{0.946782in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{0.959982in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.966582in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{0.979782in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{0.989682in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.002882in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{1.022682in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{1.045782in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.055682in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{1.068882in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{1.075482in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.078782in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{1.088682in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{1.091982in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.108482in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{1.121682in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{1.131582in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.141482in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{1.154682in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{1.157982in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.171182in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{1.181082in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{1.190982in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.200882in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{1.217382in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{1.227282in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.237182in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{1.256982in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{1.263582in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.266882in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{1.289982in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{1.296582in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{1.303182in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{1.313082in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{1.326282in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{1.332882in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{1.346082in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{1.355982in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{1.365882in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{1.375782in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{1.382382in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{1.392282in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{1.392282in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{1.402182in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{1.415382in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{1.428582in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{1.438482in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{1.454982in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{1.464882in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{1.481382in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{1.491282in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{1.501182in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{1.507782in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{1.517682in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{1.524282in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.530882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.530982in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.537582in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.554082in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.563982in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.573882in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.587082in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.600282in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.606882in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.616782in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.629982in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.659682in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.669582in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.686082in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.705882in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.709182in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.722382in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.732282in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.742182in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.765282in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.775182in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.781782in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.788382in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.808182in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.818082in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.831282in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.851082in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.860982in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.877482in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.887382in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.900582in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.913782in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.920382in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.926982in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.940182in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{0.953382in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.966582in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{0.969882in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{0.979782in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.992982in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{0.999582in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{1.006182in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.022682in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{1.035882in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{1.052382in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.058982in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{1.068882in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{1.075482in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.088682in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{1.101882in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{1.105182in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.115082in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{1.128282in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{1.138182in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.151382in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{1.157982in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{1.164582in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.167882in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{1.177782in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{1.187682in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.200882in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{1.210782in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{1.220682in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.230582in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{1.247082in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{1.260282in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{1.280082in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{1.289982in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.296582in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{1.299882in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{1.303182in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{1.313082in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{1.322982in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{1.329582in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{1.339482in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{1.359282in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{1.369182in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{1.375782in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{1.382382in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{1.388982in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{1.405482in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{1.418682in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{1.445082in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{1.451682in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{1.458282in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{1.468182in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{1.474782in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{1.484682in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{1.501182in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{1.504482in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{1.511082in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{1.524282in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{1.530882in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{1.540782in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{1.547382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.550682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.527682in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.537582in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.554082in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.560682in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.583782in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.593682in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.603582in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.613482in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.623382in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.633282in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.643182in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.646482in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.653082in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.682782in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.699282in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.712482in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.728982in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.752082in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.768582in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.778482in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.791682in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.808182in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.814782in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.827982in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.834582in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.844482in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.854382in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.864282in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.877482in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.887382in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.907182in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.917082in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.926982in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.940182in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.953382in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{0.966582in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.979782in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{1.002882in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{1.019382in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.032582in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{1.045782in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{1.052382in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.052382in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{1.058982in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{1.065582in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.078782in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{1.098582in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{1.105182in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.111782in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{1.121682in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{1.141482in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.148082in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{1.164582in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{1.174482in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.194282in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{1.210782in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{1.220682in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.230582in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{1.240482in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{1.253682in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.270182in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{1.280082in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{1.296582in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.313082in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{1.326282in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{1.339482in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.355982in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{1.379082in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{1.395582in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.408782in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{1.435182in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{1.454982in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{1.468182in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{1.481382in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{1.494582in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{1.511082in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{1.524282in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{1.537482in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{1.553982in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{1.567182in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{1.573782in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{1.590282in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{1.610082in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{1.619982in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{1.636482in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{1.652982in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{1.666182in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{1.692582in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{1.728882in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{1.742082in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{1.761882in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{1.775082in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{1.798182in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{1.808082in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.821282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.550782in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.563982in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.580482in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.590382in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.593682in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.610182in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.623382in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.626682in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.633282in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.643182in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.646482in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.646482in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.646482in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.646482in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.646482in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.646482in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.646482in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.649782in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.656382in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.666282in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.666282in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.669582in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.672882in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.679482in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.679482in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.682782in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.686082in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.686082in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.686082in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.692682in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.692682in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.699282in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{0.699282in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.702582in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{0.705882in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{0.705882in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.705882in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{0.705882in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{0.712482in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.715782in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{0.722382in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{0.725682in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{0.728982in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{0.728982in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{0.728982in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{0.732282in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{0.742182in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{0.742182in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{0.742182in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{0.748782in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{0.748782in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{0.748782in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{0.748782in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{0.748782in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{0.748782in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{0.748782in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{0.748782in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{0.752082in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{0.758682in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{0.761982in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{0.761982in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{0.761982in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{0.761982in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{0.765282in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{0.768582in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{0.771882in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{0.771882in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{0.771882in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{0.771882in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{0.771882in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{0.771882in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{0.771882in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{0.781782in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{0.785082in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{0.785082in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{0.788382in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{0.788382in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{0.791682in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{0.791682in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{0.794982in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{0.798282in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{0.798282in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{0.798282in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{0.798282in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{0.798282in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{0.798282in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{0.804882in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{0.804882in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{0.804882in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.808182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.539049in}}%
\pgfpathlineto{\pgfqpoint{0.653570in}{0.542715in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.553715in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.564715in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.572049in}}%
\pgfpathlineto{\pgfqpoint{0.830814in}{0.586715in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.594049in}}%
\pgfpathlineto{\pgfqpoint{0.919437in}{0.601382in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{0.608715in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.612382in}}%
\pgfpathlineto{\pgfqpoint{1.052370in}{0.616049in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{0.623382in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.634382in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{0.652715in}}%
\pgfpathlineto{\pgfqpoint{1.229614in}{0.663715in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.678382in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.689382in}}%
\pgfpathlineto{\pgfqpoint{1.362547in}{0.700382in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.700382in}}%
\pgfpathlineto{\pgfqpoint{1.451169in}{0.707715in}}%
\pgfpathlineto{\pgfqpoint{1.495480in}{0.718715in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.733382in}}%
\pgfpathlineto{\pgfqpoint{1.584102in}{0.740715in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{0.751715in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{1.717035in}{0.759049in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{0.762715in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.770049in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{0.781049in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.792049in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.795715in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{0.799382in}}%
\pgfpathlineto{\pgfqpoint{2.027212in}{0.810382in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.814049in}}%
\pgfpathlineto{\pgfqpoint{2.115834in}{0.828715in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{0.832382in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.839715in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.843382in}}%
\pgfpathlineto{\pgfqpoint{2.293079in}{0.865382in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.883715in}}%
\pgfpathlineto{\pgfqpoint{2.381701in}{0.902049in}}%
\pgfpathlineto{\pgfqpoint{2.426012in}{0.913049in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.920382in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{0.924049in}}%
\pgfpathlineto{\pgfqpoint{2.558945in}{0.931382in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.935049in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{0.938715in}}%
\pgfpathlineto{\pgfqpoint{2.691878in}{0.949715in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{0.964382in}}%
\pgfpathlineto{\pgfqpoint{2.780500in}{0.971715in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{0.986382in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.001049in}}%
\pgfpathlineto{\pgfqpoint{2.913433in}{1.001049in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{1.008382in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.015715in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{1.019382in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{1.030382in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.034049in}}%
\pgfpathlineto{\pgfqpoint{3.179299in}{1.041382in}}%
\pgfpathlineto{\pgfqpoint{3.223610in}{1.052382in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.063382in}}%
\pgfpathlineto{\pgfqpoint{3.312232in}{1.078049in}}%
\pgfpathlineto{\pgfqpoint{3.356543in}{1.081715in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.089049in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{1.100049in}}%
\pgfpathlineto{\pgfqpoint{3.489477in}{1.107382in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.122049in}}%
\pgfpathlineto{\pgfqpoint{3.578099in}{1.129382in}}%
\pgfpathlineto{\pgfqpoint{3.622410in}{1.140382in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.151382in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{1.169715in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{1.177049in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.177049in}}%
\pgfpathlineto{\pgfqpoint{3.843965in}{1.188049in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{1.206382in}}%
\pgfpathlineto{\pgfqpoint{3.932587in}{1.221049in}}%
\pgfpathlineto{\pgfqpoint{3.976898in}{1.235715in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{1.246715in}}%
\pgfpathlineto{\pgfqpoint{4.065520in}{1.250382in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{1.261382in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{1.272382in}}%
\pgfpathlineto{\pgfqpoint{4.198453in}{1.279715in}}%
\pgfpathlineto{\pgfqpoint{4.242764in}{1.287049in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{1.301715in}}%
\pgfpathlineto{\pgfqpoint{4.331386in}{1.316382in}}%
\pgfpathlineto{\pgfqpoint{4.375697in}{1.327382in}}%
\pgfpathlineto{\pgfqpoint{4.420008in}{1.331049in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{1.342049in}}%
\pgfpathlineto{\pgfqpoint{4.508630in}{1.360382in}}%
\pgfpathlineto{\pgfqpoint{4.552941in}{1.375049in}}%
\pgfpathlineto{\pgfqpoint{4.597252in}{1.382382in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{1.393382in}}%
\pgfpathlineto{\pgfqpoint{4.685875in}{1.404382in}}%
\pgfpathlineto{\pgfqpoint{4.730186in}{1.415382in}}%
\pgfpathlineto{\pgfqpoint{4.774497in}{1.426382in}}%
\pgfpathlineto{\pgfqpoint{4.818808in}{1.444715in}}%
\pgfpathlineto{\pgfqpoint{4.863119in}{1.448382in}}%
\pgfpathlineto{\pgfqpoint{4.907430in}{1.455715in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{1.474049in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{1.485049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.174382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996052in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.174382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.174382in}}%
\pgfpathlineto{\pgfqpoint{4.996052in}{2.174382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.174382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.174382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.542231in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.534032in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.547299in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.554262in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.564586in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.573484in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.581981in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.590641in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.593579in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.603324in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.610841in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.620945in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.624591in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.627281in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.629799in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.633796in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.636215in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.641095in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.644888in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.651703in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.657543in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.657543in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.660244in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.661388in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.664481in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.666239in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.671474in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.671474in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.675632in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.681183in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.681183in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.682965in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.686138in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.686138in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.691261in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.691261in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{0.691261in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{0.692717in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{0.696795in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{0.699395in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{0.699395in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{0.700450in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{0.701364in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{0.704584in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{0.705913in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{0.710592in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{0.710592in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{0.711351in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{0.712447in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{0.713130in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{0.715293in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{0.716744in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{0.716744in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{0.717399in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{0.718611in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{0.720361in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{0.720361in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{0.721465in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{0.724506in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{0.724506in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{0.724506in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{0.726680in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{0.728431in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{0.728431in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{0.730007in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{0.730007in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{0.730007in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{0.730007in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{0.731108in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{0.732465in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{0.734573in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{0.734573in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{0.734573in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{0.736597in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{0.737603in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{0.740689in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{0.740689in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{0.741992in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{0.745224in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{0.745224in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{0.745224in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{0.748198in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{0.749331in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{0.750937in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{0.750937in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{0.752237in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{0.752237in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{0.752237in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{0.752237in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{0.752237in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{0.754758in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{0.757668in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{0.758351in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{0.758351in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{0.759721in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{0.760991in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{0.760991in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.762820in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.802944in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.802944in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{0.799273in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{0.799273in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{0.797793in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{0.796412in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{0.796412in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{0.794346in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{0.791756in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{0.788777in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{0.788777in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{0.788777in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{0.788777in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{0.788777in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{0.787327in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{0.787327in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{0.783433in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{0.781816in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{0.779289in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{0.779289in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{0.779289in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{0.777382in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{0.777382in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{0.774272in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{0.772825in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{0.772825in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{0.770411in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{0.768667in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{0.767941in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{0.767941in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{0.767941in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{0.767299in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{0.765906in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{0.764257in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{0.764257in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{0.764257in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{0.764257in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{0.763083in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{0.763083in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{0.759334in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{0.756008in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{0.756008in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{0.756008in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{0.753549in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{0.751903in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{0.751903in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{0.750903in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{0.749365in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{0.747270in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{0.747270in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{0.745971in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{0.742634in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{0.740567in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{0.738912in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{0.736922in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{0.736922in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{0.733351in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{0.729180in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{0.726900in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{0.725064in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{0.723369in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{0.723369in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{0.717719in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{0.710797in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{0.709503in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.709503in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.709503in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.703626in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.703626in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.698549in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.697581in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.697581in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.694882in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.690790in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.690790in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.685025in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.681283in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.678876in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.677270in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.674471in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.674471in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.669311in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.662376in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.660669in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.657299in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.648718in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.644465in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.641482in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.638673in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.634069in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.624923in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.618690in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.615578in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.611935in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.606623in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.598783in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.590780in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.577678in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.566001in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.559215in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.542231in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.542231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.539965in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.533549in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.548933in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.561646in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.573484in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.584933in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.593811in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.607103in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.614705in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.624340in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.636537in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.640963in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.647310in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.656382in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.662000in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.680347in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.687931in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.696432in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.703518in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.712031in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.720327in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.721586in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.727111in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.740048in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.747108in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.752237in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.763054in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.770654in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.773805in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.788010in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.796480in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.800506in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.803141in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.812879in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.815625in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.820549in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.827759in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{0.836350in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{0.846731in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{0.852806in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{0.864780in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{0.867488in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{0.874134in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{0.882293in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{0.889737in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{0.895398in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{0.902654in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{0.906243in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{0.914926in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{0.922278in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{0.927273in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{0.938262in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{0.944299in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{0.948107in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{0.951785in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{0.958579in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{0.962064in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{0.962809in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{0.965160in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{0.969490in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{0.972187in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{0.975776in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{0.979537in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{0.986949in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{0.994686in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.002954in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.009872in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.010711in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.017549in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.031358in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.037715in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.043636in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.048251in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.050074in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.052868in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.054508in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.056279in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.058257in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.060168in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.065898in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.072549in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.080602in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.088488in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.096624in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.103006in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.108669in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.115283in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.120215in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.126106in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.130976in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.134579in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.137940in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.142264in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.149108in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.150514in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.154321in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.156135in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.160698in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.165518in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.174111in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.205653in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.205653in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.197745in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.194316in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.190629in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.189693in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.185250in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.183906in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.177000in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.173074in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.168185in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.166288in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.160158in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.155049in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.151731in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.144595in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.139258in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.123526in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.114912in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.106465in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.102115in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.096846in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.096007in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.092485in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.091506in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.090396in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.088481in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.087690in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.086762in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.083128in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.078049in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.073405in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.065215in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.061053in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.059142in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.049560in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.041328in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.035315in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.028977in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.024488in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.019827in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.017024in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.007604in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{1.004455in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{1.002450in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{0.997685in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{0.990729in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{0.988907in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{0.984465in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{0.979502in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{0.965741in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{0.962486in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{0.953338in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{0.945521in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{0.938109in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{0.931615in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{0.926277in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{0.922720in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{0.917130in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{0.907276in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{0.904484in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{0.891708in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{0.884033in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{0.877914in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.870005in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.860715in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.851889in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.846385in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.839623in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.836758in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.829784in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.824504in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.811209in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.806109in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.799960in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.788777in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.782905in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.773466in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.761653in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.756178in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.754687in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.743733in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.735745in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.726332in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.712167in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.689382in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.673703in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.666301in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.659727in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.644424in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.634809in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.625911in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.611703in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.601331in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.590780in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.575118in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.557581in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.539965in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.539965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.542715in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.533549in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.548892in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.556239in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.568731in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.576183in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.582094in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.593303in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.598632in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.606693in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.614830in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.620632in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.625698in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.636095in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.639765in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.641286in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.646669in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.657184in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.660773in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.667033in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.668322in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.671049in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.678057in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.680111in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.686960in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.688320in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.697480in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.701374in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.706999in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.709793in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.714567in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.718279in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.721283in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.725312in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{0.729424in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{0.731496in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{0.731496in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{0.735215in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{0.736132in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{0.736132in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{0.740219in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{0.740219in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{0.741095in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{0.746363in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{0.750076in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{0.750878in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{0.753699in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{0.754495in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{0.754495in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{0.756921in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{0.758835in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{0.761485in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{0.761485in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{0.762715in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{0.765479in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{0.775880in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{0.775880in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{0.778949in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{0.778949in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{0.780693in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{0.783007in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{0.787600in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{0.790540in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{0.796014in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{0.800286in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{0.802452in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{0.802452in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{0.805799in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{0.807454in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{0.808991in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{0.811198in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{0.812689in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{0.814250in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{0.814250in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{0.814250in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{0.814250in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{0.817346in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{0.817346in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{0.818803in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{0.820083in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{0.821492in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{0.823589in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{0.826065in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{0.827436in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{0.828382in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{0.832471in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{0.834514in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{0.837844in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{0.841877in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{0.843446in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{0.844766in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{0.844766in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{0.847238in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{0.848704in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{0.850114in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.852042in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.917222in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.917222in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{0.916400in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{0.915060in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{0.913776in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{0.910747in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{0.910747in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{0.909318in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{0.908137in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{0.903920in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{0.901750in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{0.898293in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{0.896881in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{0.895077in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{0.893699in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{0.890675in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{0.890022in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{0.888680in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{0.887210in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{0.885918in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{0.885918in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{0.880764in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{0.880764in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{0.880764in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{0.880764in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{0.879575in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{0.878316in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{0.875023in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{0.873810in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{0.872715in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{0.867812in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{0.867812in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{0.864478in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{0.860500in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{0.854974in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{0.849664in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{0.843257in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{0.840071in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{0.839065in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{0.839065in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{0.833884in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{0.833884in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{0.829777in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{0.829777in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{0.825035in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{0.822299in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{0.820779in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{0.820779in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{0.817929in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{0.817093in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{0.811269in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{0.811269in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{0.809315in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{0.803886in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{0.801938in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{0.797401in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{0.791669in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{0.789795in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{0.789795in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{0.785632in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{0.785632in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{0.783799in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{0.779268in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{0.779268in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{0.775840in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.771702in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.767481in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.764984in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.760447in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.754221in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.748765in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.746140in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.741784in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.738767in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.728944in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.727553in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.720653in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.717207in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.707715in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.704942in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.703481in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.695991in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.694080in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.686935in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.682595in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.676978in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.675749in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.671169in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.662694in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.651316in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.645382in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.640184in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.629071in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.620632in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.617711in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.604170in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.599081in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.590033in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.575025in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.563122in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.542715in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.542715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.532922in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.526842in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.538677in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.546861in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.558391in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.563259in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.581560in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.586551in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.597091in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.608238in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.631381in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.643759in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.652540in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.663652in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.683401in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.689768in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.691241in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.705123in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.717358in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.730130in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.740820in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.747705in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.757023in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.766079in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.773471in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.781396in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.794799in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.805119in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.815705in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.827891in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.842756in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.846337in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.858323in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.870055in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.877529in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.887317in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{0.899622in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{0.913198in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{0.917940in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{0.928136in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{0.935717in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{0.941563in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{0.946331in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{0.955033in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{0.969149in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{0.977847in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{0.988320in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{1.005728in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{1.019767in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{1.031752in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{1.040576in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{1.065021in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{1.079260in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{1.089236in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{1.093328in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.100065in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.106465in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.116060in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.123898in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.134563in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.141936in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.149808in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.159743in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.174299in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.183806in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.196644in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.208500in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.215222in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.225302in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.236275in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.245421in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.254563in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.260024in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.270864in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.283502in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.293560in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.298708in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.311761in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.327663in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.339548in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.345777in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.356051in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.373094in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.386114in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.396664in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.412227in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.420406in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.431605in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.436668in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.443217in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.450857in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.456480in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.471573in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.483364in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.491804in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.497844in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.509189in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.516966in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.577798in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.577798in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.571825in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.563920in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.553460in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.545400in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.517284in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.509157in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.503047in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.498596in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.492658in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.479108in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.470787in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.456099in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.450150in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.435670in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.422463in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.413487in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.403215in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.393101in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.378753in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.364306in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.355704in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.346512in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.334399in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.323240in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.317700in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.310343in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.300239in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.289212in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.277292in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.270264in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.254619in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.242708in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.230215in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.220021in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.207956in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.199328in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.190201in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.176116in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.164704in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.155049in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{1.140686in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{1.133777in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{1.121754in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{1.108493in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{1.097781in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{1.086188in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{1.075762in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{1.062997in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{1.049536in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{1.039839in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.028444in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{1.022417in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{1.014615in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{1.001231in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{0.990683in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{0.984451in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{0.976547in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{0.967628in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{0.953074in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{0.946816in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{0.935642in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.925947in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.913735in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.907459in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.891691in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.878927in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.874258in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.864373in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.849059in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.840395in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.828715in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.817368in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.811543in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.805185in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.792241in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.782309in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.772694in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.764134in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.752156in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.736891in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.723272in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.721995in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.711862in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.690362in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.676724in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.663505in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.648383in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.632678in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.619276in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.611173in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.596963in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.590953in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.576255in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.567373in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.556903in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.545837in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.532922in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.532922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.534332in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.528182in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.548332in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.561049in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.570215in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.579012in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.591299in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.600545in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.615056in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.631001in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.638012in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.645306in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.668153in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.674188in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.680215in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.685953in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.698779in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.715302in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.724737in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.737589in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.757174in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.770913in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.778736in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.796907in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.806683in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.826545in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.839634in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.854020in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.872918in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.883048in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.893698in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.904611in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.922287in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.926950in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.938045in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.946725in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.959223in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{0.974444in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{0.986551in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{1.010160in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{1.025717in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{1.037041in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{1.051714in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{1.070284in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{1.085915in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{1.099979in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{1.119625in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.138723in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{1.150248in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{1.164850in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{1.172755in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{1.181086in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{1.196785in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{1.211685in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{1.229879in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{1.254257in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{1.274857in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{1.281354in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.288460in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.297593in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.311149in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.332085in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.344936in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.363039in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.381279in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.386648in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.399710in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.413238in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.425237in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.439301in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.454048in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.469997in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.478853in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.491009in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.501198in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.522938in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.541442in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.554498in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.570229in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.585220in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.595493in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.605048in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.622344in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.633277in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.645691in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.666081in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.680929in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.700908in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.714015in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.734975in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.746130in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.763497in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.776166in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.782278in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.796953in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.808983in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.819657in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.837754in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.852556in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.862876in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.880458in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.009056in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.009056in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.993638in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.984708in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.969260in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.951606in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.940281in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.927561in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.906486in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.901598in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.886767in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.865634in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.854789in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.831749in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.820106in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.801585in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.777933in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.757073in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.741986in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.733669in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.715216in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.702771in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.693794in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.678535in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.666766in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.626825in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.604566in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.592755in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.577411in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.564267in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.549966in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.537213in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.521027in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.508276in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.494304in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.477116in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.471485in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.453974in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.436328in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.416179in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.395865in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.384671in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.374554in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{1.367910in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{1.360657in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{1.342757in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{1.317635in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{1.297329in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{1.279229in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{1.264678in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{1.253759in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{1.239664in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{1.224016in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.210791in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{1.191389in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{1.172535in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{1.156349in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{1.138979in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{1.119050in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{1.106223in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{1.098296in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{1.086354in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{1.065963in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{1.053320in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{1.032791in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{1.020538in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{1.012719in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.999064in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.992727in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.971903in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.960816in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.946715in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.934846in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.912493in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.891130in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.876719in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.858081in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.848607in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.828278in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.819600in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.797590in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.775925in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.761277in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.751461in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.734985in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.717561in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.709549in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.701826in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.691361in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.667458in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.661002in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.654263in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.637208in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.621469in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.611465in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.590751in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.580299in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.570215in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.555432in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.534332in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.534332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.536299in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.528965in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.536299in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.543787in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.550965in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.557157in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.566273in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.575091in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.583646in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.591744in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.606248in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.618514in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.632974in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.642747in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.652715in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.661713in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.667975in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.681372in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.692789in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.709880in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.719803in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.729810in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.742046in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.751219in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.763113in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.774275in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.782471in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.791974in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.809180in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.822299in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.833725in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.844077in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.853023in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.863549in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.874975in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.887134in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.899111in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{0.908950in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{0.914386in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{0.925882in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{0.933636in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{0.940252in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{0.948419in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{0.958154in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{0.967949in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{0.983045in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{0.990394in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{1.013192in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{1.024107in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{1.037025in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{1.044278in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{1.050592in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{1.063411in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{1.077161in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{1.083764in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{1.091540in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{1.099439in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.106804in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.117941in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.126897in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.136945in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.148141in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.156054in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.171883in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.186812in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.199032in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.210721in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.221724in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.229971in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.239869in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.247488in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.274051in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.283799in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.294003in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.307014in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.318581in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.330309in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.345793in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.357178in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.366127in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.378800in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.387592in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.396035in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.402141in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.412391in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.420651in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.434064in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.440658in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.452127in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.469682in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.480763in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.493558in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.500851in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.509942in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.521309in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.530935in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.545562in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.554340in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.561413in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.576407in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.639357in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.639357in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.626851in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.617424in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.606952in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.594079in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.581705in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.568322in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.558163in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.551706in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.539751in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.531582in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.516137in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.505606in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.501200in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.489863in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.478873in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.464373in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.456729in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.448672in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.438214in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.420636in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.407586in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.399721in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.382204in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.366433in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.353249in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.338761in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.329715in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.320213in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.300026in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.291145in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.281793in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.270790in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.262543in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.249482in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.239702in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.224381in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.212710in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.206872in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.198819in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.186867in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.179323in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.168460in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{1.162075in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{1.153474in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{1.142000in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{1.134853in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{1.121103in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{1.109172in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{1.101736in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{1.092489in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{1.083407in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{1.072322in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.048369in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{1.033719in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{1.016879in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{1.010315in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{0.998110in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{0.988595in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{0.983012in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{0.973128in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{0.964382in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{0.953878in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{0.948314in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.930653in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.917880in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.908039in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.900215in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.891491in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.878437in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.866789in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.856215in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.841834in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.826039in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.813543in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.805239in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.794401in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.778795in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.765968in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.756203in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.744211in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.734884in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.718975in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.705642in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.694289in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.686801in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.676549in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.664517in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.652290in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.636500in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.626766in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.608270in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.597118in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.589173in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.578741in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.568607in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.561049in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.554477in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.542715in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.536299in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.536299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.540564in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.532950in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.555691in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.565632in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.584821in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.596246in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.610696in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.617613in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.623413in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.632343in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.647101in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.655361in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.666226in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.677103in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.688154in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.702059in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.719360in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.728021in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.733716in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.745506in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.752654in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.757807in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.769460in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.779215in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.793437in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.807291in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.816816in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.822211in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.830043in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.836287in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.846439in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.855014in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.866026in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.877230in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.888121in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{0.901523in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{0.907617in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{0.920555in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{0.932784in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{0.939832in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{0.955030in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{0.971114in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{0.980108in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{0.994891in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{1.005575in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.022223in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{1.035149in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{1.050410in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{1.064831in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{1.081184in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{1.088665in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{1.093988in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{1.101683in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{1.113356in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{1.121478in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{1.131986in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.150550in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.155255in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.167022in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.177235in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.184802in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.193944in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.202247in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.212561in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.215308in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.224668in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.233264in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.242910in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.248248in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.260083in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.269705in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.290715in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.305206in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.310613in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.321556in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.329354in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.338806in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.347936in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.357069in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.367609in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.378281in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.389026in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.403055in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.415799in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.420522in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.435005in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.452728in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.475049in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.488858in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.495569in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.505652in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.513144in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.520924in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.529232in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.534627in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.547078in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.556275in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.620989in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.620989in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.608186in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.598637in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.593031in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.587589in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.578870in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.572612in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.566194in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.559155in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.545465in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.537239in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.523786in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.511259in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.495492in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.491965in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.477209in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.466488in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.457983in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.446655in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.435195in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.427828in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.417708in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.407910in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.399208in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.382651in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.377058in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.358549in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.350876in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.338309in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.328680in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.318516in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.315604in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.303250in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.295346in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.285456in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.279953in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.265517in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.257320in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.244462in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.235528in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.226492in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.216259in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.209964in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{1.195528in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{1.186786in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{1.178407in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{1.165331in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{1.162026in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{1.159099in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{1.152830in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{1.141683in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{1.123104in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{1.108115in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.096291in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{1.079938in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{1.065872in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{1.050405in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{1.037400in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{1.023234in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{1.010932in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{1.001479in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{0.983459in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{0.968897in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{0.961241in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.949893in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.938784in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.927988in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.903575in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.888977in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.878721in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.870053in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.864448in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.851973in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.841077in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.822299in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.810053in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.796957in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.791110in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.781758in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.766048in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.757992in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.747404in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.734455in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.723609in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.709911in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.704075in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.701538in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.687653in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.676663in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.661171in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.650851in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.642901in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.633318in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.612017in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.598693in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.585081in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.576632in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.567323in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.540564in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.540564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.543153in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.533111in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.541941in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.552523in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.569591in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.574799in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.586534in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.598431in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.605474in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.613595in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.618835in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.631942in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.647797in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.659951in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.677813in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.687931in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.693266in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.700244in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.705831in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.718917in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.731198in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.742787in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.753880in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.766247in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.791101in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.810567in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.818601in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.831153in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.840297in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.848747in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.861859in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.870913in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.889027in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.899932in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.908494in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.918779in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{0.923440in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{0.932398in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{0.939857in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{0.948759in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{0.960463in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{0.970575in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{0.981391in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{0.991223in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{0.997593in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{1.014799in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.022051in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{1.049857in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{1.061311in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{1.069892in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{1.074472in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{1.083373in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{1.093328in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{1.103372in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{1.109908in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{1.116172in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.130876in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.139421in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.149309in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.157028in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.166774in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.175828in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.183695in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.196573in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.202918in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.216725in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.222004in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.228236in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.237208in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.246474in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.262643in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.273840in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.288621in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.299535in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.309490in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.326098in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.336782in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.343657in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.348595in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.357708in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.365711in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.385242in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.389567in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.403973in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.408851in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.415427in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.423338in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.432678in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.440698in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.455338in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.462598in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.469635in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.476560in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.488289in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.499234in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.508168in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.518379in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.534466in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.547445in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.640819in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.640819in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.626298in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.612135in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.594846in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.581780in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.573475in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.557704in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.553629in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.546916in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.540426in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.524816in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.516336in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.503676in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.489587in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.482413in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.476291in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.457697in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.453772in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.434803in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.423555in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.413419in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.407357in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.397732in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.383666in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.370024in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.357979in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.346893in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.336924in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.323371in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.299305in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.291778in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.287010in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.281289in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.264846in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.257440in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.245569in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.236936in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.223990in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.214486in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.205705in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.196343in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.185638in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{1.170092in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{1.162606in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{1.152642in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{1.140686in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{1.131391in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{1.121042in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{1.114622in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{1.103953in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{1.090657in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{1.079458in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.063463in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{1.056965in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{1.041171in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{1.036540in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{1.027123in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{1.015939in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{1.004051in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{0.991005in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{0.980657in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{0.974365in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{0.964074in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.954985in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.937770in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.929832in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.915987in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.898351in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.890905in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.873767in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.865717in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.858361in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.846162in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.837697in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.818662in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.807218in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.791267in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.778884in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.770727in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.760316in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.747847in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.738933in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.730770in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.723998in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.706451in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.685813in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.673217in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.653322in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.641679in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.633169in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.624790in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.615333in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.605230in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.589465in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.583673in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.564991in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.553573in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.543153in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.543153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.540564in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.532950in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.539431in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.552408in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.571721in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.588342in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.604903in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.616653in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.630488in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.642755in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.659990in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.674320in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.683938in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.693130in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.706334in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.716344in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.731677in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.744273in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.760741in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.773357in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.788714in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.801915in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.817383in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.836861in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.846247in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.859335in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.877299in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.891469in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.896615in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.904097in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.912035in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.925406in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.934931in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.944061in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.956120in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.973549in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.987919in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{1.000329in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{1.018709in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{1.032817in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{1.041678in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{1.052372in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{1.057981in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{1.071632in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{1.083348in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{1.094286in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{1.109653in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.116539in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{1.126560in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{1.139421in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{1.161333in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{1.170284in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{1.184467in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{1.195723in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{1.224534in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{1.247842in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.261504in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.270197in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.284733in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.304819in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.317746in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.328943in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.346597in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.358204in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.369627in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.385532in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.398439in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.409137in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.424024in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.429902in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.438420in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.454067in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.474683in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.481423in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.497797in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.517357in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.540984in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.556710in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.567604in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.587579in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.595604in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.608534in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.624034in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.635001in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.645808in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.665318in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.685254in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.705619in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.725167in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.733065in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.739975in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.749593in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.770231in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.785561in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.795843in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.804684in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.819033in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.832397in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.848242in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.947771in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.947771in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.930617in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.916481in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.900580in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.890171in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.878453in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.863533in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.840171in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.830539in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.823699in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.812347in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.793395in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.775260in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.759445in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.745956in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.734762in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.720980in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.700730in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.688910in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.680435in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.659160in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.645304in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.630780in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.610407in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.596967in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.583091in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.576081in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.558197in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.535344in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.527362in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.522240in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.506877in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.495575in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.483731in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.466637in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.456060in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.442917in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.424821in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.411268in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.399445in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.381031in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.370817in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.357510in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{1.343672in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{1.327820in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{1.317480in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{1.294041in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{1.283297in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{1.267230in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{1.256931in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{1.243876in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{1.234843in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{1.220204in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.208224in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{1.201361in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{1.180978in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{1.167166in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{1.156882in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{1.143033in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{1.123586in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{1.113197in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{1.094305in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{1.076935in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{1.061845in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{1.024894in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{1.009453in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.999333in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.984108in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.972729in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.958667in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.946899in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.941045in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.924965in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.904429in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.890017in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.877403in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.855631in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.840849in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.823800in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.808907in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.796772in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.782991in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.770837in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.755920in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.741180in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.724134in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.714076in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.704444in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.688524in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.670009in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.660276in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.643861in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.628111in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.608922in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.592543in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.567856in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.547833in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.540564in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{0.540564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.522467in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.408688in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.408688in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.294908in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.294908in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.181129in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.181129in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.067350in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.067350in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.715863in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Batches of Size \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.355800in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{0.868132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286355in, y=0.819907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{1.211882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286355in, y=1.163657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{1.555632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286355in, y=1.507407in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522467in}{1.899382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216911in, y=1.851157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.538132in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.553257in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.560132in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.571132in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.590382in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.598632in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.602757in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.606882in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.611007in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.617882in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.627507in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.631632in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.634382in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.637132in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.641257in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.646757in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.650882in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.653632in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.660507in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.666007in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.666007in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.668757in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.670132in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.672882in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.675632in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.681132in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.681132in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.685257in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.689382in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.689382in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.690757in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.694882in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.694882in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.700382in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.700382in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{0.700382in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{0.701757in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{0.707257in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{0.711382in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{0.711382in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{0.712757in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{0.714132in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{0.716882in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{0.719632in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{0.723757in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{0.723757in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{0.725132in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{0.726507in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{0.727882in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{0.730632in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{0.732007in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{0.732007in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{0.733382in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{0.734757in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{0.736132in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{0.736132in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{0.737507in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{0.740257in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{0.740257in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{0.740257in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{0.743007in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{0.745757in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{0.745757in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{0.747132in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{0.747132in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{0.747132in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{0.747132in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{0.748507in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{0.749882in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{0.751257in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{0.751257in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{0.751257in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{0.752632in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{0.754007in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{0.756757in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{0.756757in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{0.758132in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{0.760882in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{0.760882in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{0.762257in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{0.762257in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{0.762257in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{0.765007in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{0.766382in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{0.769132in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{0.769132in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{0.770507in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{0.770507in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{0.770507in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{0.770507in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{0.770507in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{0.773257in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{0.776007in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{0.777382in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{0.777382in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{0.778757in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{0.780132in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{0.780132in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.782882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.536757in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.553257in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.568382in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.593132in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.602757in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.616507in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.624757in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.634382in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.648132in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.653632in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.660507in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.672882in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.679757in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.696257in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.703132in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.711382in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.719632in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.727882in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.737507in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.756757in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.765007in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.770507in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.781507in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.788382in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.792507in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.806257in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.813132in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.821382in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.829632in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.833757in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.840632in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.848882in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{0.857132in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{0.865382in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{0.872257in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{0.884632in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{0.887382in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{0.895632in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{0.902507in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{0.908007in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{0.913507in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{0.920382in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{0.925882in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{0.934132in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{0.942382in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{0.946507in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{0.958882in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{0.964382in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{0.968507in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{0.971257in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{0.978132in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{0.982257in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{0.983632in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{0.986382in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{0.993257in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{0.996007in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.000132in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.004257in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.011132in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.018007in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.026257in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.034507in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.035882in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.041382in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.052382in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.057882in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.063382in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.067507in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.068882in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.070257in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.071632in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.073007in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.074382in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.077132in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.078507in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.084007in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.089507in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.097757in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.106007in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.115632in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.121132in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.126632in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.133507in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.137632in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.143132in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.148632in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.151382in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.155507in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.159632in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.166507in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.167882in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.172007in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.173382in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.177507in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.181632in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.189882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.538132in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.556007in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.565632in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.579382in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.587632in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.593132in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.605507in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.609632in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.617882in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.627507in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.633007in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.638507in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.646757in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.653632in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.657757in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.659132in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.664632in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.670132in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.675632in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.678382in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.685257in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.686632in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.689382in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.700382in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.707257in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.708632in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.716882in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.719632in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.723757in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.727882in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.732007in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.737507in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.741632in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.748507in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{0.752632in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{0.759507in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{0.760882in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{0.760882in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{0.765007in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{0.765007in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{0.766382in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{0.771882in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{0.776007in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{0.777382in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{0.781507in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{0.782882in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{0.782882in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{0.787007in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{0.788382in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{0.791132in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{0.791132in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{0.792507in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{0.795257in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{0.800757in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{0.800757in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{0.804882in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{0.804882in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{0.809007in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{0.809007in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{0.810382in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{0.813132in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{0.822757in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{0.828257in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{0.832382in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{0.835132in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{0.835132in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{0.839257in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{0.840632in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{0.842007in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{0.844757in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{0.846132in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{0.847507in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{0.847507in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{0.847507in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{0.847507in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{0.851632in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{0.851632in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{0.853007in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{0.854382in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{0.855757in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{0.857132in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{0.859882in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{0.861257in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{0.862632in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{0.865382in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{0.868132in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{0.870882in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{0.875007in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{0.876382in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{0.877757in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{0.877757in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{0.880507in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{0.881882in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{0.883257in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.884632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.529882in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.542257in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.551882in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.562882in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.569757in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.586257in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.591757in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.604132in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.613757in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.626132in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.653632in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.664632in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.677007in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.705882in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.707257in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.721007in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.734757in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.747132in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.756757in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.765007in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.774632in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.785632in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.792507in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.799382in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.811757in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.822757in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.832382in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.846132in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.858507in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.862632in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.875007in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.888757in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.895632in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.906632in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{0.917632in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{0.930007in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{0.935507in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{0.947882in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{0.956132in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{0.963007in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{0.968507in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{0.978132in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{0.991882in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{1.000132in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.008382in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{1.018007in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{1.027632in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{1.041382in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{1.053757in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{1.063382in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{1.075757in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{1.086757in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{1.100507in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{1.111507in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{1.117007in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.125257in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.130757in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.140382in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.150007in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.162382in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.170632in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.178882in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.189882in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.202257in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.213257in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.225632in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.239382in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.246257in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.257257in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.268257in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.277882in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.286132in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.291632in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.302632in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.315007in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.324632in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.331507in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.345257in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.360382in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.371382in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.379632in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.389257in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.404382in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.418132in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.426382in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.441507in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.449757in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.462132in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.467632in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.473132in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.480007in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.486882in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.502007in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.514382in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.522632in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.530882in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.540507in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.547382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.531257in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.551882in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.565632in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.575257in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.584882in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.601382in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.611007in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.626132in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.642632in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.649507in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.656382in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.679757in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.688007in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.694882in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.701757in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.716882in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.733382in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.743007in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.756757in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.777382in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.795257in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.803507in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.822757in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.832382in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.851632in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.865382in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.883257in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.903882in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.914882in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.927257in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.938257in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.957507in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.963007in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.975382in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.983632in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.996007in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{1.013882in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{1.026257in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{1.048257in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{1.062007in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{1.071632in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{1.085382in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{1.104632in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{1.121132in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{1.136257in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{1.155507in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.174757in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{1.187132in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{1.202257in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{1.213257in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{1.238007in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{1.254507in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{1.273757in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{1.298507in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{1.317757in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{1.324632in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.331507in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.341132in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.353507in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.374132in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.390632in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.408507in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.426382in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.431882in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.447007in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.460757in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.473132in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.488257in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.502007in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.517132in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.528132in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.541882in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.552882in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.574882in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.594132in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.610632in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.624382in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.639507in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.649132in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.660132in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.678007in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.687632in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.701382in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.722007in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.741257in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.760507in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.772882in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.794882in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.805882in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.825132in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.838882in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.844382in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.862257in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.874632in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.885632in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.903507in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.918632in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.928257in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.944757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.532632in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.539507in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.549132in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.556007in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.562882in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.572507in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.590382in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.600007in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.616507in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.627507in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.642632in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.653632in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.664632in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.674257in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.681132in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.693507in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.705882in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.722382in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.732007in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.743007in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.754007in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.765007in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.778757in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.789757in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.798007in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.809007in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.825507in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.839257in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.850257in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.861257in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.872257in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.881882in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.891507in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.902507in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.914882in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{0.928632in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{0.934132in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{0.953382in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{0.961632in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{0.968507in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{0.978132in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{0.994632in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{1.008382in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.019382in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{1.042757in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{1.053757in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{1.064757in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{1.073007in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{1.079882in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{1.092257in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{1.106007in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{1.112882in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{1.122507in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{1.130757in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.137632in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.148632in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.156882in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.167882in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.177507in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.184382in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.198132in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.213257in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.224257in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.236632in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.246257in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.255882in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.265507in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.273757in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.297132in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.306757in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.316382in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.330132in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.342507in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.356257in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.372757in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.382382in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.393382in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.408507in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.418132in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.426382in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.433257in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.445632in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.455257in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.467632in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.473132in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.484132in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.500632in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.510257in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.522632in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.529507in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.539132in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.551507in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.562507in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.576257in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.585882in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.594132in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.607882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.536757in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.561507in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.571132in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.580757in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.591757in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.604132in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.622007in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.630257in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.637132in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.646757in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.661882in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.671507in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.683882in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.688007in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.693507in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.705882in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.718257in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.733382in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.743007in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.749882in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.763632in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.771882in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.777382in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.789757in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.800757in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.817257in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.829632in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.840632in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.846132in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.854382in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.862632in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.875007in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.884632in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.897007in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.908007in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.919007in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{0.931382in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{0.938257in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{0.952007in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{0.967132in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{0.975382in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{0.989132in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{1.004257in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{1.015257in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{1.030382in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{1.042757in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.059257in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{1.071632in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{1.086757in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{1.103257in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{1.117007in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{1.123882in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{1.128007in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{1.133507in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{1.145882in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{1.154132in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{1.163757in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.180257in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.185757in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.196757in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.206382in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.214632in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.225632in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.233882in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.246257in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.250382in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.260007in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.268257in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.279257in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.283382in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.294382in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.304007in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.316382in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.324632in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.341132in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.346632in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.360382in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.368632in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.378257in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.387882in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.396132in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.407132in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.418132in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.427757in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.440132in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.453882in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.458007in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.473132in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.488257in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.502007in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.510257in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.524007in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.530882in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.539132in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.546007in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.554257in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.561132in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.566632in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.577632in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.588632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.538132in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.547757in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.558757in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.576632in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.595882in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.606882in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.615132in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.623382in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.630257in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.642632in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.660507in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.672882in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.692132in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.703132in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.708632in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.715507in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.722382in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.733382in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.745757in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.756757in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.766382in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.778757in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.795257in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.804882in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.824132in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.832382in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.844757in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.853007in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.861257in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.876382in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.884632in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.902507in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.914882in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{0.923132in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{0.936882in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{0.943757in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{0.953382in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{0.960257in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{0.969882in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{0.982257in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{0.993257in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{1.004257in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{1.013882in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{1.019382in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{1.035882in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.042757in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{1.057882in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{1.070257in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{1.082632in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{1.092257in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{1.097757in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{1.107382in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{1.117007in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{1.128007in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{1.136257in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{1.143132in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.158257in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.167882in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.177507in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.185757in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.195382in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.206382in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.214632in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.227007in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.233882in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.249007in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.254507in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.260007in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.268257in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.277882in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.293007in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.305382in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.317757in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.328757in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.339757in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.354882in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.367257in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.375507in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.381007in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.390632in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.400257in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.419507in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.423632in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.440132in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.445632in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.452507in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.463507in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.474507in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.482757in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.497882in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.504757in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.511632in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.517132in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.530882in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.540507in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.551507in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.565257in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.580382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.594132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.522467in}{0.524382in}}{\pgfqpoint{4.386792in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.536757in}}%
\pgfpathlineto{\pgfqpoint{5.566778in}{0.543632in}}%
\pgfpathlineto{\pgfqpoint{5.611089in}{0.560132in}}%
\pgfpathlineto{\pgfqpoint{5.655400in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{0.598632in}}%
\pgfpathlineto{\pgfqpoint{5.744022in}{0.616507in}}%
\pgfpathlineto{\pgfqpoint{5.788333in}{0.630257in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.645382in}}%
\pgfpathlineto{\pgfqpoint{5.876955in}{0.656382in}}%
\pgfpathlineto{\pgfqpoint{5.921266in}{0.674257in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{0.689382in}}%
\pgfpathlineto{\pgfqpoint{6.009888in}{0.699007in}}%
\pgfpathlineto{\pgfqpoint{6.054199in}{0.708632in}}%
\pgfpathlineto{\pgfqpoint{6.098510in}{0.723757in}}%
\pgfpathlineto{\pgfqpoint{6.142821in}{0.736132in}}%
\pgfpathlineto{\pgfqpoint{6.187132in}{0.751257in}}%
\pgfpathlineto{\pgfqpoint{6.231443in}{0.763632in}}%
\pgfpathlineto{\pgfqpoint{6.275754in}{0.778757in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{0.791132in}}%
\pgfpathlineto{\pgfqpoint{6.364377in}{0.806257in}}%
\pgfpathlineto{\pgfqpoint{6.408688in}{0.821382in}}%
\pgfpathlineto{\pgfqpoint{6.452999in}{0.836507in}}%
\pgfpathlineto{\pgfqpoint{6.497310in}{0.857132in}}%
\pgfpathlineto{\pgfqpoint{6.541621in}{0.868132in}}%
\pgfpathlineto{\pgfqpoint{6.585932in}{0.881882in}}%
\pgfpathlineto{\pgfqpoint{6.630243in}{0.901132in}}%
\pgfpathlineto{\pgfqpoint{6.674554in}{0.916257in}}%
\pgfpathlineto{\pgfqpoint{6.718865in}{0.921757in}}%
\pgfpathlineto{\pgfqpoint{6.763176in}{0.931382in}}%
\pgfpathlineto{\pgfqpoint{6.807487in}{0.942382in}}%
\pgfpathlineto{\pgfqpoint{6.851798in}{0.954757in}}%
\pgfpathlineto{\pgfqpoint{6.896109in}{0.967132in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{0.976757in}}%
\pgfpathlineto{\pgfqpoint{6.984731in}{0.990507in}}%
\pgfpathlineto{\pgfqpoint{7.029042in}{1.008382in}}%
\pgfpathlineto{\pgfqpoint{7.073353in}{1.024882in}}%
\pgfpathlineto{\pgfqpoint{7.117664in}{1.038632in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{1.056507in}}%
\pgfpathlineto{\pgfqpoint{7.206286in}{1.073007in}}%
\pgfpathlineto{\pgfqpoint{7.250597in}{1.082632in}}%
\pgfpathlineto{\pgfqpoint{7.294908in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{7.339219in}{1.100507in}}%
\pgfpathlineto{\pgfqpoint{7.383530in}{1.114257in}}%
\pgfpathlineto{\pgfqpoint{7.427841in}{1.125257in}}%
\pgfpathlineto{\pgfqpoint{7.472152in}{1.137632in}}%
\pgfpathlineto{\pgfqpoint{7.516463in}{1.155507in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.162382in}}%
\pgfpathlineto{\pgfqpoint{7.605085in}{1.173382in}}%
\pgfpathlineto{\pgfqpoint{7.649397in}{1.187132in}}%
\pgfpathlineto{\pgfqpoint{7.693708in}{1.196757in}}%
\pgfpathlineto{\pgfqpoint{7.738019in}{1.209132in}}%
\pgfpathlineto{\pgfqpoint{7.782330in}{1.218757in}}%
\pgfpathlineto{\pgfqpoint{7.826641in}{1.233882in}}%
\pgfpathlineto{\pgfqpoint{7.870952in}{1.244882in}}%
\pgfpathlineto{\pgfqpoint{7.915263in}{1.271007in}}%
\pgfpathlineto{\pgfqpoint{7.959574in}{1.280632in}}%
\pgfpathlineto{\pgfqpoint{8.003885in}{1.295757in}}%
\pgfpathlineto{\pgfqpoint{8.048196in}{1.309507in}}%
\pgfpathlineto{\pgfqpoint{8.092507in}{1.320507in}}%
\pgfpathlineto{\pgfqpoint{8.136818in}{1.332882in}}%
\pgfpathlineto{\pgfqpoint{8.181129in}{1.352132in}}%
\pgfpathlineto{\pgfqpoint{8.225440in}{1.364507in}}%
\pgfpathlineto{\pgfqpoint{8.269751in}{1.376882in}}%
\pgfpathlineto{\pgfqpoint{8.314062in}{1.394757in}}%
\pgfpathlineto{\pgfqpoint{8.358373in}{1.407132in}}%
\pgfpathlineto{\pgfqpoint{8.402684in}{1.418132in}}%
\pgfpathlineto{\pgfqpoint{8.446995in}{1.434632in}}%
\pgfpathlineto{\pgfqpoint{8.491306in}{1.447007in}}%
\pgfpathlineto{\pgfqpoint{8.535617in}{1.458007in}}%
\pgfpathlineto{\pgfqpoint{8.579928in}{1.473132in}}%
\pgfpathlineto{\pgfqpoint{8.624239in}{1.478632in}}%
\pgfpathlineto{\pgfqpoint{8.668550in}{1.486882in}}%
\pgfpathlineto{\pgfqpoint{8.712861in}{1.506132in}}%
\pgfpathlineto{\pgfqpoint{8.757172in}{1.525382in}}%
\pgfpathlineto{\pgfqpoint{8.801483in}{1.532257in}}%
\pgfpathlineto{\pgfqpoint{8.845794in}{1.547382in}}%
\pgfpathlineto{\pgfqpoint{8.890106in}{1.563882in}}%
\pgfpathlineto{\pgfqpoint{8.934417in}{1.585882in}}%
\pgfpathlineto{\pgfqpoint{8.978728in}{1.601007in}}%
\pgfpathlineto{\pgfqpoint{9.023039in}{1.613382in}}%
\pgfpathlineto{\pgfqpoint{9.067350in}{1.634007in}}%
\pgfpathlineto{\pgfqpoint{9.111661in}{1.642257in}}%
\pgfpathlineto{\pgfqpoint{9.155972in}{1.654632in}}%
\pgfpathlineto{\pgfqpoint{9.200283in}{1.672507in}}%
\pgfpathlineto{\pgfqpoint{9.244594in}{1.684882in}}%
\pgfpathlineto{\pgfqpoint{9.288905in}{1.695882in}}%
\pgfpathlineto{\pgfqpoint{9.333216in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{9.377527in}{1.730257in}}%
\pgfpathlineto{\pgfqpoint{9.421838in}{1.749507in}}%
\pgfpathlineto{\pgfqpoint{9.466149in}{1.768757in}}%
\pgfpathlineto{\pgfqpoint{9.510460in}{1.778382in}}%
\pgfpathlineto{\pgfqpoint{9.554771in}{1.785257in}}%
\pgfpathlineto{\pgfqpoint{9.599082in}{1.794882in}}%
\pgfpathlineto{\pgfqpoint{9.643393in}{1.816882in}}%
\pgfpathlineto{\pgfqpoint{9.687704in}{1.832007in}}%
\pgfpathlineto{\pgfqpoint{9.732015in}{1.843007in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{1.852632in}}%
\pgfpathlineto{\pgfqpoint{9.820637in}{1.867757in}}%
\pgfpathlineto{\pgfqpoint{9.864948in}{1.881507in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.898007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.522467in}{2.174382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.174382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522467in}{2.174382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.174382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158193in}{4.805771in}}%
\pgfpathlineto{\pgfqpoint{1.297082in}{4.805771in}}%
\pgfpathlineto{\pgfqpoint{1.435970in}{4.805771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547082in,y=4.757160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{MaxEntropy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.158193in}{4.612098in}}%
\pgfpathlineto{\pgfqpoint{1.297082in}{4.612098in}}%
\pgfpathlineto{\pgfqpoint{1.435970in}{4.612098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547082in,y=4.563487in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{MinMargin}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.737122in}{4.805771in}}%
\pgfpathlineto{\pgfqpoint{2.876011in}{4.805771in}}%
\pgfpathlineto{\pgfqpoint{3.014900in}{4.805771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126011in,y=4.757160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{LeastConfidence}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737122in}{4.612098in}}%
\pgfpathlineto{\pgfqpoint{2.876011in}{4.612098in}}%
\pgfpathlineto{\pgfqpoint{3.014900in}{4.612098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126011in,y=4.563487in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{MaxDist}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.614971in}{4.805771in}}%
\pgfpathlineto{\pgfqpoint{4.753860in}{4.805771in}}%
\pgfpathlineto{\pgfqpoint{4.892749in}{4.805771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.003860in,y=4.757160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{k-means++}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614971in}{4.612098in}}%
\pgfpathlineto{\pgfqpoint{4.753860in}{4.612098in}}%
\pgfpathlineto{\pgfqpoint{4.892749in}{4.612098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.003860in,y=4.563487in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Undirected} \textbf{\texttt{ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.363113in}{4.805771in}}%
\pgfpathlineto{\pgfqpoint{6.502001in}{4.805771in}}%
\pgfpathlineto{\pgfqpoint{6.640890in}{4.805771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.752001in,y=4.757160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Undirected} \textbf{\texttt{VTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.363113in}{4.612098in}}%
\pgfpathlineto{\pgfqpoint{6.502001in}{4.612098in}}%
\pgfpathlineto{\pgfqpoint{6.640890in}{4.612098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.752001in,y=4.563487in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{UnSa}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.111254in}{4.805771in}}%
\pgfpathlineto{\pgfqpoint{8.250143in}{4.805771in}}%
\pgfpathlineto{\pgfqpoint{8.389032in}{4.805771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.500143in,y=4.757160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Random}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/nns_vtl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.009259in}{3.524938in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.009259in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.009259in}{3.524938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.524938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.963097in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.843347in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{1.012828in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{1.258204in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.501805in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{1.654520in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{1.751177in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.847858in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{1.887773in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{1.932526in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.987735in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{2.042261in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{2.073377in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{2.115499in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{2.136391in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{2.156139in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{2.163174in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{2.178542in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{2.199798in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.218195in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{2.227706in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{2.237722in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.242802in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{2.258713in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{2.275293in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.279854in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{2.283522in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{2.293115in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.294888in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{2.300316in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{2.297682in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.300965in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.302046in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{2.316759in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.320546in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{2.329426in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{2.328260in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.323675in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{2.325356in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{2.327684in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.333412in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{2.335405in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{2.330098in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.330398in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{2.334455in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{2.344518in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.347920in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.346030in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.336244in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.354395in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.357889in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.356661in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.357594in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.368044in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.373206in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.375966in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.397076in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.388151in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.381796in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.382123in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.377802in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.376552in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.377396in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.386917in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.389353in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.392003in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.394319in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.394044in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.391531in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.385592in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.393636in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.395774in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.394087in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.397807in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.397660in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.395372in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.402655in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.406382in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.408556in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.415432in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.414915in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.413069in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.413420in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.415914in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.419360in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.420615in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.410751in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.416280in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.418522in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.424877in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.424717in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.425625in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.428924in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.430682in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.432714in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.428432in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.426887in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.428225in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.427985in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.426043in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.425755in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.465693in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.465693in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.466561in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.471549in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.470154in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.469182in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.471102in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.476060in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.474627in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.470610in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.463514in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.465577in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.464262in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.455602in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.452069in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.444893in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.454663in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.454764in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.453589in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.451463in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.449504in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.451124in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.451761in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.445933in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.445797in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.442593in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.436017in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.438349in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.438202in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.432682in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.430995in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.430822in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.425007in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.428308in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.431570in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.432450in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.433611in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.431640in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.430612in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.423962in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.420187in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.417782in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.420391in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.420718in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.425913in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.437777in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.420773in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.420068in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.417145in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.410270in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.407738in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.407665in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.406539in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.390040in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.398734in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.402619in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{2.401401in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{2.389519in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.386645in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{2.385790in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{2.387414in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.385942in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{2.385895in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{2.383603in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.384129in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{2.391094in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{2.389928in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.379173in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{2.367945in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.350317in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.362949in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{2.360456in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{2.356668in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.349391in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{2.347699in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{2.336502in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.332085in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{2.330871in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{2.322041in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.321782in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{2.319932in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{2.309158in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.297878in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{2.278161in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{2.258992in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{2.247795in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{2.239815in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{2.222603in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{2.194985in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{2.150482in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{2.121538in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{2.062874in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{2.018753in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{1.988431in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.957891in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{1.876702in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{1.777009in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{1.332485in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{1.114706in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.963097in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.963097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.729058in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.594596in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{0.730135in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{0.898208in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.102816in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{1.277875in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{1.435254in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.595533in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{1.710253in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{1.783154in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.836336in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{1.892780in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{1.934890in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.981560in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{2.013249in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{2.021469in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{2.037979in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{2.063418in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{2.106303in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.126955in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{2.132206in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{2.148277in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.165379in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{2.178780in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{2.214021in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.224106in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{2.255225in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{2.261345in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.267852in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{2.279861in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{2.283151in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.291572in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.302982in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{2.305212in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.303303in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{2.299728in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{2.304351in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.309988in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{2.319644in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{2.322606in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.329833in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{2.346306in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{2.354962in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.365949in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{2.372635in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{2.380719in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.376269in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.375586in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.392380in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.392985in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.391101in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.402334in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.396613in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.396878in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.408259in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.405380in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.404843in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.399293in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.405917in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.408880in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.416736in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.424021in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.424659in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.419162in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.427773in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.428761in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.428559in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.431423in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.432994in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.443998in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.436566in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.435907in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.441843in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.436704in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.447142in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.444558in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.444203in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.444419in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.442653in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.439824in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.449735in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.449421in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.452302in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.451605in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.446099in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.447080in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.449105in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.450938in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.454854in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.461325in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.462905in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.458922in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.456697in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.457139in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.460468in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.464444in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.469678in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.462667in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.466585in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.468992in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.466927in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.486892in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.486892in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.487136in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.484924in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.478447in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.480676in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.480135in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.473716in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.470115in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.470557in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.476417in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.478209in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.479789in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.474710in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.469386in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.465444in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.465159in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.463830in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.468719in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.469177in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.468593in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.468279in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.462020in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.463811in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.465510in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.462261in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.460751in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.463942in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.458209in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.464620in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.460162in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.460658in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.468241in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.454990in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.453096in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.451340in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.452293in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.452126in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.436482in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.439070in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.442018in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.435443in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.428284in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.424317in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.418236in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.421926in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.421389in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.418510in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.411411in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.415141in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.423280in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.412568in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.412994in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.412444in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.396897in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.396215in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{2.397540in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{2.392919in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.385745in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{2.386337in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{2.377668in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.371041in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{2.365563in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{2.359284in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.352771in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{2.343393in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{2.341086in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.346751in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{2.348307in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.340142in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.328452in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{2.323013in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{2.322838in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.310592in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{2.306704in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{2.304739in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.282728in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{2.275488in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{2.251824in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.242125in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{2.229197in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{2.217548in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.211248in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{2.191475in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{2.162751in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{2.143145in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{2.127315in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{2.110125in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{2.075979in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{2.031404in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{1.997284in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.955553in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{1.920955in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{1.865650in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.760920in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{1.588560in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{1.420229in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.238393in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{1.031821in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{0.867254in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.729058in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.729058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.882163in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.755651in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{0.926024in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{1.137322in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.390827in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{1.575010in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.806376in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{1.851011in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{1.927097in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{2.001988in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{2.038804in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{2.061018in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{2.064291in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{2.109538in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{2.139583in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{2.157374in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{2.175206in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{2.211939in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.220985in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{2.231963in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{2.235227in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.246395in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{2.258088in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{2.274514in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.276951in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{2.277701in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{2.277831in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.277454in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{2.278129in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{2.285997in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.289708in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.291697in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{2.299858in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.316215in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{2.319318in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{2.322631in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.317717in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{2.339283in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{2.345964in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.347375in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{2.367856in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{2.372590in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.372468in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{2.360062in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{2.364339in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.371317in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.374025in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.373339in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.376386in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.380605in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.384293in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.379639in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.389197in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.387048in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.387117in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.402950in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.398840in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.405544in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.407447in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.405167in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.410029in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.406858in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.418703in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.420303in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.423014in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.418954in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.415658in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.419417in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.422798in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.422583in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.427463in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.427236in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.427593in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.421645in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.421617in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.421873in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.419152in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.423648in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.419900in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.421235in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.427957in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.426817in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.426757in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.424085in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.429747in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.431367in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.434092in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.442339in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.439593in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.438658in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.439825in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.438904in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.441484in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.442949in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.443514in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.443655in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.448065in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.448524in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.450500in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.451081in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.480793in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.480793in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.482529in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.482195in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.480343in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.474359in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.475654in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.477375in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.475375in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.471025in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.472414in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.470116in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.466871in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.468745in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.460821in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.458927in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.451307in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.448884in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.449677in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.448462in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.451942in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.445959in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.446139in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.444577in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.447631in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.447887in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.447859in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.451151in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.450352in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.450126in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.446921in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.446706in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.444312in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.441141in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.442465in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.445334in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.442271in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.436941in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.432616in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.435220in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.429687in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.432027in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.433930in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.427929in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.431904in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.422327in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.420086in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.420247in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.410170in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.414756in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.412669in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.409958in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.409540in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.411163in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.405787in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{2.403525in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{2.403182in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.406946in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{2.407979in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{2.405783in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.388149in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{2.387250in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{2.381226in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.372762in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{2.379398in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{2.373471in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.370799in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{2.352506in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.341032in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.333781in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{2.335182in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{2.329189in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.332175in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{2.330642in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{2.323843in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.322283in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{2.320100in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{2.304186in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.299709in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{2.291242in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{2.280646in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.266214in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{2.262555in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{2.241538in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{2.229340in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{2.215946in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{2.189396in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{2.153793in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{2.148981in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{2.115755in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{2.082116in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{2.009167in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{1.965133in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.912748in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{1.832734in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{1.694819in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.493232in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{1.224677in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{1.053670in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.882163in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.882163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.701376in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.562218in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{0.679464in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{0.870289in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.070950in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{1.313620in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{1.504216in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.637875in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{1.732428in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{1.808504in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.858301in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{1.893412in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{1.957057in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{2.026734in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{2.072314in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{2.062650in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{2.068009in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{2.091502in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{2.119773in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.149903in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{2.170215in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{2.205268in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.219041in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{2.231457in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{2.246832in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.260540in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{2.268028in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{2.265994in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.273339in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{2.279840in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{2.295399in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.305316in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.300650in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{2.303684in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.305373in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{2.314739in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{2.319631in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.323562in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{2.330133in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{2.333692in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.342818in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{2.344336in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{2.355490in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.370300in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{2.368419in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{2.373672in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.373414in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.378260in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.382687in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.387206in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.385165in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.389911in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.389783in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.400306in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.403251in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.402966in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.410354in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.416896in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.417923in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.418650in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.415591in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.423487in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.424706in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.421042in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.429518in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.432348in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.432324in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.430851in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.432693in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.436747in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.436659in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.446941in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.442762in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.443434in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.449589in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.452206in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.448253in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.450804in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.456378in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.455731in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.456372in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.449767in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.452575in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.458796in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.457337in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.458783in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.459444in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.457802in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.464501in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.463777in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.465125in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.465246in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.466862in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.471144in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.475306in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.475258in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.471255in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.470882in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.473487in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.470557in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.465984in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.491300in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.491300in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.494812in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.495347in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.493332in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.491804in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.493576in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.495838in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.490760in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.485802in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.483953in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.486384in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.485422in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.485853in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.478692in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.479360in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.478866in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.480312in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.476543in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.473524in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.464782in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.468571in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.468057in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.469721in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.466054in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.465141in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.466962in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.467270in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.460720in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.456771in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.461832in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.453634in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.453547in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.448361in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.445582in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.448730in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.449861in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.444606in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.442687in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.441333in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.441397in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.438898in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.440459in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.436566in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.435283in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.429120in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.423803in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.424673in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.416068in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.409266in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.411447in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.411574in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.408378in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.405966in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.406929in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.402535in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{2.399967in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{2.394825in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.398719in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{2.392739in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{2.381948in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.381156in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{2.372957in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{2.374206in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.366917in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{2.366228in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{2.363035in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.351611in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{2.349835in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.349404in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.348203in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{2.339640in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{2.332099in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.333980in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{2.334395in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{2.338136in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.334074in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{2.329302in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{2.313491in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.301653in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{2.291171in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{2.259234in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.227570in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{2.198796in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{2.178557in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{2.158159in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{2.150814in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{2.155010in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{2.109344in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{2.034647in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{1.982792in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.956688in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{1.914085in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{1.833081in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.726664in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{1.586588in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{1.434149in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.228679in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{1.015850in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{0.832455in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.701376in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.701376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.672200in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.570604in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{0.652274in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{0.803705in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.000318in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{1.205910in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{1.345867in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.483123in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{1.592961in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{1.683305in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.746518in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{1.865324in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.898893in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{1.914712in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{1.962246in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.984766in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{2.003652in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{2.005877in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.027982in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{2.054430in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{2.075162in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.081910in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{2.081649in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{2.085011in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.096221in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{2.116556in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{2.125795in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.133266in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{2.135854in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{2.154610in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.207685in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.230422in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{2.246799in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.250261in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{2.238813in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{2.235025in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.239188in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{2.263447in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{2.281746in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.284318in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{2.284325in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{2.282477in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.277401in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{2.288074in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{2.290239in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.292628in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.314940in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.311533in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.309112in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.309519in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.317488in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.326938in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.328272in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.336283in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.329939in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.325088in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.332021in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.352643in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.352411in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.353848in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.352205in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.349842in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.346225in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.359008in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.357137in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.356125in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.360577in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.376798in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.376649in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.380659in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.387504in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.385653in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.392581in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.401074in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.398740in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.400013in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.401909in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.397813in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.395433in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.399474in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.401449in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.406552in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.399026in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.406753in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.404545in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.399313in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.399998in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.396083in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.411945in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.413830in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.424865in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.410463in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.411547in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.428144in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.426609in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.425458in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.430194in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.431192in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.429060in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.431705in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.467829in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.467829in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.464699in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.467187in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.465875in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.461371in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.462530in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.463305in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.451027in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.449801in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.460809in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.453364in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.450629in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.441081in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.437166in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.439006in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.440704in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.444271in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.440448in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.445627in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.443800in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.441155in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.440576in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.439351in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.442185in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.441771in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.441889in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.441864in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.435342in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.429565in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.427715in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.427630in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.422400in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.423406in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.413062in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.410584in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.414191in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.410010in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.404314in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.408781in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.409884in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.405931in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.400438in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.395586in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.389643in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.388491in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.385950in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.393466in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.386462in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.388951in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.370681in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.367100in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.369817in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.365086in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.365144in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.355116in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{2.351730in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{2.348120in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.334538in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{2.335237in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{2.333388in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.335706in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{2.337123in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{2.331167in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.313846in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{2.304149in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{2.300360in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.302773in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{2.295840in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.279877in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.266809in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{2.244809in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{2.234690in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.228038in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{2.225114in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{2.220493in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.205023in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{2.202373in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{2.197649in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.195079in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{2.179882in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{2.154414in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{2.104792in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{2.102396in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{2.082013in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{2.056023in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{2.014622in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.995791in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{1.969300in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{1.920376in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.861725in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{1.804819in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{1.709208in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.605371in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{1.473512in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{1.300464in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{0.761470in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.672200in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.672200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.466740in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.409929in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{0.467884in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{0.562692in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{0.711976in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{0.952932in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{1.159920in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.317848in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{1.484656in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{1.622298in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.728957in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{1.773332in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{1.804218in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.829359in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{1.860482in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{1.907408in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.955878in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{1.991402in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{2.002160in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.008121in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{2.011996in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{2.038399in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.064505in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{2.081103in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{2.104789in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.109384in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{2.139480in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{2.171205in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.188199in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{2.202790in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{2.214449in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.234011in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.242741in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{2.252344in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.255836in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{2.252228in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{2.258361in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.265039in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{2.265612in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{2.274542in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.278138in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{2.283277in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{2.296144in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.308125in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{2.308000in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{2.314867in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.326611in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.341440in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.337151in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.352048in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.362219in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.367162in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.370710in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.363519in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.364472in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.360614in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.360614in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.358992in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.355881in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.362070in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.360464in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.370202in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.380247in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.384757in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.390378in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.394118in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.393535in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.398155in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.407705in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.407323in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.418990in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.429643in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.429738in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.426051in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.419030in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.417730in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.422554in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.429217in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.432516in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.433199in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.430741in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.418221in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.424252in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.425214in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.429755in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.430269in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.421704in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.426728in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.427936in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.423630in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.431359in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.428278in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.432872in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.433015in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.436911in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.437807in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.434705in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.437105in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.437261in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.443871in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.441913in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.459931in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.459931in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.460283in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.454188in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.453188in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.452123in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.455952in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.453383in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.451504in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.455111in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.451621in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.453160in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.441254in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.443878in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.445086in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.442025in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.451940in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.450144in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.445445in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.439476in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.435113in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.448003in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.450165in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.448538in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.446062in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.438865in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.434449in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.436614in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.441143in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.444386in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.444481in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.436654in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.427531in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.429459in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.421684in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.419374in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.421100in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.415601in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.409672in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.404941in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.397662in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.394695in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.396554in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.392348in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.392702in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.392235in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.392235in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.392997in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.390484in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.394844in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.390306in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.386010in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.373081in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.363723in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.364054in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.358093in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{2.349047in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{2.345519in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.341929in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{2.334275in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{2.324042in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.321096in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{2.316607in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{2.305902in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.305320in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{2.300448in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{2.296186in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.298352in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{2.297225in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.288348in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.279753in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{2.266975in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{2.262463in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.248180in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{2.228214in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{2.202189in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.175690in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{2.169890in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{2.145066in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.129324in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{2.106919in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{2.081348in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.072518in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{2.062309in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{2.049967in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{2.010416in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{1.965331in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{1.924477in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.894385in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{1.867551in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{1.831447in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.788042in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{1.691420in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{1.558793in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.405666in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{1.244813in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{1.036002in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{0.791858in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{0.643152in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{0.533525in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.466740in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.466740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.385536in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.337518in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{0.330597in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{0.385190in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{0.418755in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{0.488861in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{0.564807in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{0.622574in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{0.687239in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{0.764156in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{0.864587in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{0.935032in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{0.990992in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{1.108260in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{1.158168in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.192836in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{1.241154in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{1.294184in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.362805in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{1.457251in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{1.482308in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{1.518485in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{1.547652in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{1.563076in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{1.583560in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{1.613626in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{1.639343in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{1.655186in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{1.657516in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{1.663508in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{1.706482in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{1.740035in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{1.757059in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{1.781994in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{1.814399in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{1.835357in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{1.857382in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{1.904471in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{1.918918in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{1.930315in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{1.939523in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{1.941668in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{1.952834in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{1.969206in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{1.980320in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{1.998269in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{1.999839in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.006705in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.012335in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.020220in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.018097in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.022888in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.030873in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.043620in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.042945in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.050635in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.051047in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.053976in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.063509in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.080697in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.101045in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.108924in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.112302in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.126964in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.125459in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.126230in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.132090in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.149967in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.151157in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.156267in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.161404in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.170487in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.170269in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.186393in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.184852in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.195057in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.203752in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.214299in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.229412in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.235898in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.242763in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.255767in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.268043in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.273863in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.274118in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.280515in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.291039in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.298374in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.300494in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.302554in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.300901in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.298860in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.304933in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.307503in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.311440in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.312100in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.312726in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.306952in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.307952in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.306331in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.340257in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.340257in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.343257in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.344257in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.351188in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.351813in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.351319in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.347171in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.345121in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.343109in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.344533in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.345190in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.339165in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.335510in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.333605in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.324494in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.315876in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.317286in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.310400in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.296112in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.283706in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.274400in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.267026in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.259040in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.251107in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.244787in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.235357in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.234971in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.233770in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.234707in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.228775in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.225827in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.225162in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.228662in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.214199in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.209664in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.208125in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.213550in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.199337in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.194630in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.185184in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.169727in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.160350in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.146783in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.146247in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.148969in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.145109in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.149054in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.137546in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.129361in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.122602in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.125099in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.115659in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.107428in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.096970in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.096230in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{2.065669in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{2.053683in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.040025in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{2.028091in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{2.025616in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.018654in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{2.005795in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{1.997143in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{1.961072in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{1.938051in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{1.919740in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{1.887465in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{1.860425in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{1.847419in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{1.819757in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{1.796896in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{1.789028in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{1.790203in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{1.771396in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{1.749758in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{1.716298in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{1.700977in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{1.680597in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{1.654324in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{1.630441in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{1.587353in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.525874in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{1.477840in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{1.426920in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.379372in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{1.337811in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{1.290699in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.210388in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{1.155022in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{1.093171in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.031947in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{0.945268in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{0.862794in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{0.798100in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{0.705717in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{0.600328in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{0.511044in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{0.438349in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{0.373977in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.385536in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.385536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463254in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463254in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317248in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.317248in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171243in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.171243in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025237in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025237in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722896in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Batches of Size \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.813132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.764907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.101882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.053657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.390632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.342407in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.679382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.631157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.968132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.919907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.256882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.208657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.545632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.497407in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.834382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.786157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.679382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.903222in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{1.063767in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{1.295344in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.551754in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{1.715764in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{1.813939in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.902874in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{1.938102in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{1.975639in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{2.025304in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{2.081899in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{2.111929in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{2.155242in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{2.179497in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{2.197977in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{2.205484in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{2.218767in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{2.238979in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.258037in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{2.268432in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{2.278827in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.282292in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{2.290377in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{2.303082in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.305969in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{2.310012in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{2.320407in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.322139in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{2.328492in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{2.329069in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.331957in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.326182in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{2.342352in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.349859in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{2.359677in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{2.359677in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.353902in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{2.354479in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{2.356789in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.359677in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{2.361409in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{2.357944in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.358522in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{2.361987in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{2.372959in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.375269in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.372382in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.363142in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.380467in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.382777in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.382199in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.383932in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.392594in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.396637in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.398369in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.417427in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.407032in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.401257in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.401257in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.397792in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.398369in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.400679in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.408764in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.410497in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.412807in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.413384in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.412807in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.409919in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.405299in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.412229in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.413384in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.413384in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.418004in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.418004in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.415694in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.422624in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.426089in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.427244in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.433597in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.433019in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.431287in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.432442in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.434752in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.437062in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.437639in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.427822in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.434174in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.437062in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.444569in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.445147in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.444569in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.449767in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.452654in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.454387in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.449767in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.448034in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.449189in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.449767in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.446302in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.445724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.661827in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{0.798694in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{0.965014in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.170604in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{1.349052in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{1.511907in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.678227in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{1.787952in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{1.852054in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.895944in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{1.945032in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{1.983147in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{2.028769in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{2.061687in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{2.074392in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{2.090562in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{2.113084in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{2.148889in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.169102in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{2.174877in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{2.188737in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.203752in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{2.215302in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{2.244754in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.253417in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{2.279982in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{2.284024in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.289222in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{2.301349in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{2.303082in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.310012in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.321562in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{2.326759in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.325027in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{2.320407in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{2.323872in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.331379in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{2.339464in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{2.344084in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.350437in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{2.361987in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{2.370649in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.375847in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{2.382777in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{2.389129in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.386242in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.386242in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.402412in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.402989in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.401834in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.412807in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.405877in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.404144in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.413384in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.413384in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.413384in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.408764in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.415117in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.418582in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.426089in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.433019in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.431864in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.427822in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.439949in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.440527in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.439949in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.442259in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.443992in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.456119in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.448612in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.448034in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.453232in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.447457in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.455542in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.452654in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.453232in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.454964in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.453232in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.450922in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.459007in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.459007in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.460739in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.460162in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.454964in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.456119in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.457274in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.460162in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.464782in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.470557in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.470557in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.467669in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.463627in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.463627in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.467092in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.472289in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.475177in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.470557in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.475754in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.478064in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.476909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.818907in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{0.989847in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{1.180999in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.442029in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{1.634914in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{1.778712in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.859562in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{1.908072in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{1.968132in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{2.042052in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{2.077279in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{2.104999in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{2.109042in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{2.149467in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{2.177764in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{2.193357in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{2.208372in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{2.237247in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.243599in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{2.256304in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{2.263234in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.273052in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{2.281137in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{2.297307in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.299617in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{2.300772in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{2.304237in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.304814in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{2.303659in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{2.310589in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.311744in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.316364in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{2.326182in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{2.346394in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{2.351014in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.345239in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{2.360254in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{2.366607in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.367762in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{2.386819in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{2.390284in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.389707in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{2.381622in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{2.383932in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.388552in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.392594in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.391439in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.393172in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.396637in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.399524in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.394904in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.404722in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.403567in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.404722in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.417427in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.413384in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.419737in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.419737in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.417427in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.422624in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.419737in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.427822in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.431287in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.434174in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.430709in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.428399in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.431864in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.434752in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.434752in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.438794in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.438794in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.439372in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.434752in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.434752in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.434752in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.431864in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.437062in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.433019in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.433597in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.439949in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.437639in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.438217in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.436484in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.440527in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.445147in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.447457in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.455542in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.453232in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.454387in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.456119in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.454964in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.458429in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.460162in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.459584in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.459007in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.464204in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.465359in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.466514in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.465937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.631797in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{0.755959in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{0.943069in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.149814in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{1.373884in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{1.545402in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.682269in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{1.782754in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{1.861294in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.907494in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{1.938102in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{1.995852in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{2.068039in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{2.113662in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{2.106732in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{2.113084in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{2.135029in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{2.159284in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.188737in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{2.214724in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{2.248219in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.260347in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{2.272474in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{2.288067in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.297307in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{2.303082in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{2.300194in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.303659in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{2.305969in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{2.317519in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.326759in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.325027in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{2.326759in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.328492in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{2.338887in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{2.342929in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.345239in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{2.352169in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{2.353324in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.361987in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{2.363142in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{2.374114in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.384509in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{2.381622in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{2.386819in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.387974in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.392594in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.394327in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.397792in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.398369in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.400679in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.399524in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.408187in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.413962in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.413384in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.419737in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.426089in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.427244in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.429554in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.427244in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.432442in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.433019in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.431864in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.437062in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.441104in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.440527in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.438217in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.440527in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.445147in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.445147in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.454387in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.449767in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.452077in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.458429in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.459584in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.456697in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.458429in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.463049in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.461894in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.462472in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.457274in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.463049in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.467669in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.468824in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.468824in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.469402in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.468247in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.475177in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.474599in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.475754in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.474599in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.476332in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.480952in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.485572in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.484417in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.481529in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.482107in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.484417in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.482684in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.478642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.621402in}}%
\pgfpathlineto{\pgfqpoint{0.651959in}{0.706872in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{0.855867in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.049907in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{1.253187in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{1.409689in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.544247in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{1.651084in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{1.744062in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.804122in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{1.865914in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{1.917312in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.947342in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{1.964667in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{2.009134in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{2.033389in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{2.053024in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{2.055334in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.076702in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{2.104422in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{2.127522in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.138494in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{2.139649in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{2.143692in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.150622in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{2.168524in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{2.175454in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.180652in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{2.185272in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{2.199709in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.237247in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.255149in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.276517in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{2.269587in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{2.269587in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.276517in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{2.297307in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{2.309434in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.310012in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{2.308857in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{2.308857in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.305969in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{2.318097in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{2.320984in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.323872in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.340042in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.338309in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.339464in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.338309in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.344084in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.357944in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.357367in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.364874in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.357944in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.356789in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.360832in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.374114in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.376424in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.379889in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.381044in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.379312in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.375269in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.384509in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.385664in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.383354in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.386819in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.400102in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.399524in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.404144in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.407609in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.407609in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.413962in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.421469in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.420314in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.420892in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.422047in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.418582in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.418004in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.420314in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.422624in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.426089in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.419737in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.425512in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.422624in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.419159in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.418582in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.418582in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.431287in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.433597in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.442837in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.430132in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.431287in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.445724in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.444569in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.443414in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.448034in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.449189in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.446879in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.449767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.657673in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.694659in}{0.602922in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{0.751917in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{0.994467in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{1.202367in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.361757in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{1.521724in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{1.656859in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.758499in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{1.802389in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{1.835884in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.861872in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{1.892479in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{1.936369in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.983147in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{2.020684in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{2.032234in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.040319in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{2.046672in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{2.072659in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.096914in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{2.113084in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{2.137339in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.142537in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{2.170834in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{2.199709in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.218189in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{2.232627in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{2.240712in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{2.265544in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{2.274784in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.277094in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{2.274207in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{2.279404in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.285179in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{2.285757in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{2.295574in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.299617in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{2.303659in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{2.315209in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.325027in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{2.326759in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{2.331957in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.342352in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.352747in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.350437in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.362564in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.374114in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.378734in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.382777in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.377002in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.378734in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.376424in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.376424in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.375847in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.374114in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.379312in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.377579in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.383932in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.392594in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.397214in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.402989in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.407609in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.406454in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.409919in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.418582in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.417427in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.427822in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.437062in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.437062in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.433597in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.427822in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.426089in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.430709in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.437639in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.440527in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.441682in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.439372in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.426667in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.431864in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.435329in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.439949in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.441104in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.431864in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.435907in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.435907in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.432442in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.442259in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.439949in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.443992in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.442259in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.445147in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.446879in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.443414in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.445147in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.445724in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.452077in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.450922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763871in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.780058in}{0.544594in}}%
\pgfpathlineto{\pgfqpoint{0.822758in}{0.635262in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{0.908157in}{0.775017in}}%
\pgfpathlineto{\pgfqpoint{0.950857in}{0.854712in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{0.948267in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{1.014102in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{1.073007in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.131334in}}%
\pgfpathlineto{\pgfqpoint{1.164356in}{1.199479in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{1.247989in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.286104in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{1.334037in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{1.386012in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.444339in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{1.522302in}}%
\pgfpathlineto{\pgfqpoint{1.463254in}{1.556374in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{1.586404in}}%
\pgfpathlineto{\pgfqpoint{1.548653in}{1.614124in}}%
\pgfpathlineto{\pgfqpoint{1.591353in}{1.632027in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{1.649929in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{1.681692in}}%
\pgfpathlineto{\pgfqpoint{1.719452in}{1.705369in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{1.722694in}}%
\pgfpathlineto{\pgfqpoint{1.804852in}{1.723272in}}%
\pgfpathlineto{\pgfqpoint{1.847551in}{1.730202in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{1.763119in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{1.793727in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{1.808742in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{1.834729in}}%
\pgfpathlineto{\pgfqpoint{2.061050in}{1.867069in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{1.886704in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{1.909227in}}%
\pgfpathlineto{\pgfqpoint{2.189149in}{1.950807in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{1.962357in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{1.974484in}}%
\pgfpathlineto{\pgfqpoint{2.317248in}{1.982569in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{1.984879in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{1.996429in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{2.011444in}}%
\pgfpathlineto{\pgfqpoint{2.488047in}{2.022994in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.047249in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.048404in}}%
\pgfpathlineto{\pgfqpoint{2.616146in}{2.057067in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.063997in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{2.072659in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{2.070349in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.076124in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.084209in}}%
\pgfpathlineto{\pgfqpoint{2.872345in}{2.096337in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.094027in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.099802in}}%
\pgfpathlineto{\pgfqpoint{3.000444in}{2.098647in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.100379in}}%
\pgfpathlineto{\pgfqpoint{3.085843in}{2.111929in}}%
\pgfpathlineto{\pgfqpoint{3.128543in}{2.125212in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.213943in}{2.151777in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.155819in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.170257in}}%
\pgfpathlineto{\pgfqpoint{3.342042in}{2.166792in}}%
\pgfpathlineto{\pgfqpoint{3.384741in}{2.167947in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.173144in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{2.189314in}}%
\pgfpathlineto{\pgfqpoint{3.512841in}{2.188159in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.191047in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{2.195089in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{2.202597in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.202019in}}%
\pgfpathlineto{\pgfqpoint{3.726339in}{2.210682in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{2.210104in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{2.219922in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{2.227429in}}%
\pgfpathlineto{\pgfqpoint{3.897138in}{2.236669in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{2.248219in}}%
\pgfpathlineto{\pgfqpoint{3.982538in}{2.255149in}}%
\pgfpathlineto{\pgfqpoint{4.025237in}{2.263234in}}%
\pgfpathlineto{\pgfqpoint{4.067937in}{2.275939in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{2.289222in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{2.295574in}}%
\pgfpathlineto{\pgfqpoint{4.196036in}{2.294997in}}%
\pgfpathlineto{\pgfqpoint{4.238736in}{2.302504in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{2.312322in}}%
\pgfpathlineto{\pgfqpoint{4.324135in}{2.316942in}}%
\pgfpathlineto{\pgfqpoint{4.366835in}{2.319829in}}%
\pgfpathlineto{\pgfqpoint{4.409535in}{2.323872in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{2.322717in}}%
\pgfpathlineto{\pgfqpoint{4.494934in}{2.320984in}}%
\pgfpathlineto{\pgfqpoint{4.537634in}{2.325027in}}%
\pgfpathlineto{\pgfqpoint{4.580334in}{2.327337in}}%
\pgfpathlineto{\pgfqpoint{4.623033in}{2.331379in}}%
\pgfpathlineto{\pgfqpoint{4.665733in}{2.331957in}}%
\pgfpathlineto{\pgfqpoint{4.708433in}{2.331957in}}%
\pgfpathlineto{\pgfqpoint{4.751133in}{2.325604in}}%
\pgfpathlineto{\pgfqpoint{4.793832in}{2.325604in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.323294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836532in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{4.836532in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.550180in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.546764in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.569601in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.590919in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.608560in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.630335in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.651034in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.669274in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.688573in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.706408in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.727679in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.747825in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.766914in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.787144in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.802754in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.820840in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.840014in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.858245in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.880772in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.899610in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.917808in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.935765in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.955541in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.975650in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{0.994066in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{1.014094in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{1.032315in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{1.050983in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{1.069447in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{1.090447in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{1.133314in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{1.155816in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{1.177365in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{1.197977in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{1.215798in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{1.230859in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{1.248815in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{1.269587in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{1.288482in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{1.310071in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{1.329801in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{1.350985in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{1.370341in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{1.390293in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.408060in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{1.424380in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{1.446663in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{1.468027in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.488795in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{1.506915in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{1.526639in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{1.545878in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{1.563608in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{1.584926in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{1.607235in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{1.626386in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{1.641671in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{1.662513in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{1.682231in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{1.704372in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{1.727036in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{1.747801in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{1.767738in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{1.786207in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{1.805325in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{1.823399in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{1.841691in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{1.859533in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{1.880489in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{1.898658in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.915079in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{1.934706in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{1.952238in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{1.971160in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{1.992545in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{2.014568in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{2.037378in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{2.057889in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{2.076642in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{2.097109in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{2.120224in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{2.140579in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{2.161406in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{2.180300in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{2.197582in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{2.216826in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{2.237788in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{2.256263in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{2.273406in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{2.291119in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{2.312294in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{2.330590in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{2.353852in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{2.374421in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{2.395150in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{2.413653in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{2.434842in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{2.455018in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{2.472421in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.492152in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.593171in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.593171in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{2.571983in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{2.552425in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{2.531022in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{2.510631in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{2.490854in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{2.469343in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{2.446352in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{2.422094in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{2.404750in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{2.384345in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{2.365098in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{2.345281in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{2.324156in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{2.302218in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{2.281862in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{2.261524in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{2.242138in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{2.220065in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{2.200160in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{2.177075in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{2.156622in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{2.137095in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{2.115366in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{2.092636in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{2.069779in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{2.047604in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{2.025606in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{2.006838in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.985544in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{1.969625in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{1.949515in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{1.926911in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{1.907793in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{1.887805in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{1.867599in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{1.849757in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{1.828626in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{1.808303in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{1.788148in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{1.763952in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{1.741213in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{1.720010in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{1.697293in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{1.680898in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{1.661769in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{1.638538in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{1.616956in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{1.599046in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{1.577365in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{1.557489in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.537989in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{1.516517in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{1.494981in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{1.473044in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.455044in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{1.435850in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{1.415543in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{1.396618in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{1.374903in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{1.355033in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{1.332402in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{1.311697in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{1.290229in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{1.272545in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{1.255266in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{1.236126in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{1.213179in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{1.191168in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{1.169450in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{1.146790in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{1.126517in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{1.105277in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{1.086121in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{1.065189in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{1.045790in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{1.024898in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{1.007014in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.984883in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.965058in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.944736in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.923994in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.905872in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.882199in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.861490in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.842384in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.822850in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.804800in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.784110in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.762939in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.742165in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.719216in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.700751in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.679790in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.660410in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.638209in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.615104in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.595784in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.573543in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.550180in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.550180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.539932in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.536552in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.549549in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.562984in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.579517in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.597202in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.610244in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.625206in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.635482in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.649098in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.668554in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.683681in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.699074in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.713609in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.727431in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.742206in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.755358in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.771769in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.787814in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.801604in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.817427in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.833087in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.847906in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.863878in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{0.876382in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{0.888609in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{0.905100in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{0.918525in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{0.931747in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{0.946517in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{0.960358in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{0.978440in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{0.990042in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{1.002222in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{1.016108in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{1.031852in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{1.045834in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{1.061413in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{1.078409in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{1.092225in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{1.105361in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{1.119494in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{1.136566in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{1.152980in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{1.168982in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.183730in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{1.197821in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{1.215514in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{1.234993in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.250801in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{1.262427in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{1.276877in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{1.295920in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{1.309062in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{1.323629in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{1.355035in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{1.371728in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{1.385963in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{1.399831in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{1.414378in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{1.424596in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{1.438872in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{1.471318in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{1.483418in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{1.499049in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{1.514260in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{1.529001in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{1.543862in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{1.557002in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.570989in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{1.587540in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{1.605653in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{1.620833in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{1.637293in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{1.650634in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{1.664320in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{1.678698in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{1.692582in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{1.706785in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{1.724164in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{1.740550in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{1.754338in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{1.770414in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{1.780601in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{1.796543in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{1.812624in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{1.826152in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{1.840908in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{1.852059in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{1.868017in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{1.883982in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{1.897573in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{1.910073in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{1.928197in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{1.943204in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{1.961217in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{1.974954in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{1.990513in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.005467in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.054877in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.054877in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{2.039471in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{2.024010in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{2.009367in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{1.991080in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{1.976387in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{1.958211in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{1.943651in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{1.929522in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{1.911827in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{1.894125in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{1.881516in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{1.867892in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{1.851720in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{1.836121in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{1.819063in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{1.806810in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{1.789886in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{1.774633in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{1.758680in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{1.741739in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{1.729542in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{1.714386in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{1.699723in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{1.685030in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{1.671970in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{1.656091in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{1.639590in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{1.623384in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.606275in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{1.591882in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{1.575982in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{1.559823in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{1.544204in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{1.527735in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{1.511686in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{1.498046in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{1.481661in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{1.465812in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{1.451048in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{1.439486in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{1.422353in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{1.407181in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{1.392376in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{1.375409in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{1.359504in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{1.345435in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{1.330962in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{1.317044in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{1.299787in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{1.284537in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.271743in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{1.256531in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{1.237070in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{1.217803in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.202194in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{1.188562in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{1.172884in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{1.156298in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{1.139710in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{1.125463in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{1.110879in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{1.096315in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{1.078991in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{1.064209in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{1.049812in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{1.034536in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{1.019382in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{1.006482in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{0.993664in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{0.975446in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{0.959587in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{0.944657in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{0.930158in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{0.915204in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{0.898035in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{0.884522in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.873266in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.857558in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.842677in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.827317in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.812780in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.798189in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.782555in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.765306in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.752057in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.736473in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.722575in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.707410in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.691122in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.675230in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.655086in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.640982in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.628158in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.614080in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.601382in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.584747in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.553334in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.539932in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.539932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.545364in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.542340in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.563762in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.583511in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.601382in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.620002in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.638045in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.655963in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.674129in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.690482in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.707366in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.725918in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.746671in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.765793in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.780619in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.799079in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.817067in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.836315in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.857774in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.875185in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.895885in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.914297in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.934137in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.954159in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{0.971403in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{0.990971in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{1.007038in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{1.024336in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{1.042311in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{1.063189in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{1.078236in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{1.099845in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{1.118742in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{1.139383in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{1.157869in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{1.175266in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{1.192127in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{1.208780in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{1.228552in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{1.246068in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{1.265182in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{1.281963in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{1.300160in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{1.336765in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.353300in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{1.371157in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{1.390707in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{1.411460in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.433227in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{1.450127in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{1.469282in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{1.487364in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{1.505359in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{1.526133in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{1.545978in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{1.564789in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{1.581068in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{1.620550in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{1.639732in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{1.657447in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{1.678155in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{1.696344in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{1.713631in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{1.731792in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{1.747038in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{1.765245in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{1.784250in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{1.805394in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{1.823914in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.841769in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{1.858783in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{1.876408in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{1.896335in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{1.912536in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{1.931440in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{1.951167in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{1.970426in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{1.990623in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{2.008057in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{2.026702in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{2.045657in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{2.062429in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{2.080487in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{2.096679in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{2.117921in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{2.136525in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{2.154449in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{2.170536in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{2.186482in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{2.205569in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{2.224293in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{2.245933in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{2.262338in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{2.283230in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{2.304437in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{2.324417in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{2.341975in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{2.357377in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.373510in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.449793in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.449793in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{2.432927in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{2.416649in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{2.397907in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{2.378287in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{2.357254in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{2.334586in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{2.316671in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{2.293431in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{2.275855in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{2.255342in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{2.238948in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{2.220055in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{2.201019in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{2.180023in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{2.159685in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{2.140897in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{2.121995in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{2.103787in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{2.085782in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{2.067467in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{2.048600in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{2.029857in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{2.010837in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{1.989644in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{1.970928in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{1.951489in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{1.929835in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{1.911160in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.893195in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{1.876730in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{1.856970in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{1.834554in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{1.815279in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{1.795206in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{1.778772in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{1.760633in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{1.740960in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{1.701977in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{1.683392in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{1.664294in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{1.641425in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{1.621275in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{1.605214in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{1.587726in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{1.566651in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{1.542545in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{1.525560in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{1.504042in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{1.483596in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.465516in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{1.444384in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{1.422237in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{1.401527in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.382424in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{1.363979in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{1.345847in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{1.326004in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{1.306581in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{1.288382in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{1.268556in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{1.249772in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{1.230604in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{1.213597in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{1.195478in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{1.177235in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{1.156121in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{1.134522in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{1.114478in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{1.093848in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{1.075895in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{1.055193in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{1.038188in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{1.019186in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{1.003573in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{0.984201in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.966465in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.946227in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.926467in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.909239in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.887699in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.870790in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.848689in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.828337in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.811345in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.792185in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.776651in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.757493in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.737986in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.719578in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.699502in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.682195in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.662741in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.645019in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.626102in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.605782in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.587353in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.566182in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.545364in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.545364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.540719in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.536425in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.550060in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.564150in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.578897in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.593164in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.607071in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.621544in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.633523in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.647946in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.666991in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.680582in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.693226in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.706889in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.720781in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.733481in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.746485in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.762457in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.779543in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.793599in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.807860in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.822064in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.833614in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.847734in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{0.859763in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{0.871376in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{0.887641in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{0.901381in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{0.915070in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{0.929273in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{0.942371in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{0.955858in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{0.967024in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{0.981353in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{0.995273in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{1.012359in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{1.036578in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{1.051171in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{1.065900in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{1.076981in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{1.090322in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{1.107174in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{1.120582in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{1.134800in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.148341in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{1.164139in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{1.179738in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{1.196675in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.212790in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{1.226802in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{1.240811in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{1.258190in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{1.272916in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{1.285194in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{1.298688in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{1.313075in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{1.328154in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{1.343705in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{1.356058in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{1.369241in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{1.380978in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{1.394009in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{1.408424in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{1.424672in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{1.438840in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{1.453220in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{1.468085in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{1.480902in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{1.497710in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{1.510440in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.522809in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{1.539393in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{1.554013in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{1.569193in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{1.583989in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{1.594291in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{1.609889in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{1.626192in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{1.639060in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{1.651955in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{1.669398in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{1.685229in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{1.699450in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{1.714915in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{1.729546in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{1.743342in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{1.755713in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{1.768901in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{1.782135in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{1.795494in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{1.809885in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{1.825282in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{1.840557in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{1.854093in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{1.869859in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{1.883174in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{1.896641in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{1.909391in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{1.923057in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.938662in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.999581in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.999581in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{1.983507in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{1.969453in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{1.955803in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{1.940890in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{1.927145in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{1.910571in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{1.896387in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{1.882621in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{1.866339in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{1.851030in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{1.836669in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{1.822183in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{1.806331in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{1.792962in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{1.777718in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{1.763309in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{1.747094in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{1.732275in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{1.715766in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{1.698229in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{1.686704in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{1.672512in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{1.657795in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{1.641713in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{1.630894in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{1.616651in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{1.600811in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{1.585731in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.569314in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{1.555944in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{1.542934in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{1.526742in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{1.513159in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{1.497004in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{1.481683in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{1.468132in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{1.452040in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{1.435435in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{1.422726in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{1.410043in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{1.394186in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{1.380799in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{1.364670in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{1.348729in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{1.334736in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{1.321170in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{1.307708in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{1.294054in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{1.275793in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{1.262082in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.247054in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{1.232809in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{1.214765in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{1.197365in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.180823in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{1.167304in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{1.152482in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{1.138830in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{1.122021in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{1.106323in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{1.092984in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{1.077353in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{1.060926in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{1.048515in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{1.035645in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{1.019071in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{1.006591in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{0.991220in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{0.979286in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{0.963733in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{0.947791in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{0.931634in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{0.916943in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{0.902302in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{0.885568in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{0.874081in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.863010in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.848089in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.835220in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.821704in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.807585in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.791941in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.758999in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.745603in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.731903in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.717415in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.703358in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.688942in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.674813in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.656898in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.640301in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.627860in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.613293in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.598820in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.569754in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.554804in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.540719in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.540719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.541596in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.538848in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.554135in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.570018in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.580790in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.594680in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.610433in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.624686in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.637874in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.650855in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.665017in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.680326in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.694592in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.709814in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.725096in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.739496in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.750922in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.762637in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.778717in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.794352in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.805188in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.821021in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.833648in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.848800in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{0.864044in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{0.878724in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{0.892567in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{0.908458in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{0.943295in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{0.955971in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{0.968058in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{0.983353in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{0.998472in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{1.014557in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{1.027712in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{1.039191in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{1.051482in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{1.066699in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{1.082946in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{1.113861in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{1.127642in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{1.139648in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{1.154472in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.169073in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{1.182461in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{1.198044in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{1.210677in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.223319in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{1.240113in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{1.256140in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{1.267672in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{1.280647in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{1.295987in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{1.312172in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{1.325123in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{1.338968in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{1.353450in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{1.369216in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{1.385110in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{1.400278in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{1.412882in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{1.429223in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{1.441037in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{1.458707in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{1.470023in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{1.485860in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{1.501005in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{1.515159in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{1.526103in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.541745in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{1.557561in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{1.571197in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{1.583972in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{1.599513in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{1.614699in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{1.631948in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{1.647226in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{1.661801in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{1.675744in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{1.689378in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{1.707802in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{1.720714in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{1.733032in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{1.745281in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{1.773081in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{1.788391in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{1.802223in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{1.815963in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{1.829383in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{1.841075in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{1.859853in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{1.873299in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{1.888492in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{1.904555in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{1.918918in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{1.933879in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{1.950078in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.963954in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.040950in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.040950in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{2.025786in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{2.010305in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{1.994246in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{1.979569in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{1.963292in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{1.945485in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{1.931211in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{1.912369in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{1.899641in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{1.885341in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{1.870041in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{1.856812in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{1.841103in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{1.827413in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{1.812802in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{1.799972in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{1.785889in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{1.772402in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{1.754526in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{1.739780in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{1.726663in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{1.710878in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{1.697116in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{1.681365in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{1.664211in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{1.648732in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{1.635107in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{1.619703in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.603839in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{1.589780in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{1.577625in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{1.547524in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{1.528381in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{1.515277in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{1.497967in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{1.484040in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{1.468042in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{1.452266in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{1.436414in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{1.419308in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{1.403394in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{1.387516in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{1.374301in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{1.361511in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{1.343377in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{1.325057in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{1.310972in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{1.280451in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.261604in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{1.249827in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{1.234740in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{1.218643in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.203651in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{1.189212in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{1.174996in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{1.161922in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{1.146003in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{1.129085in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{1.112898in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{1.095485in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{1.080342in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{1.064913in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{1.053951in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{1.040047in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{1.023132in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{1.007231in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{0.992166in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{0.980493in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{0.966769in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{0.949181in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{0.931646in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{0.915196in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{0.900659in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{0.885640in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.872504in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.855316in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.842862in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.827016in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.813432in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.798047in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.780467in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.767102in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.755428in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.740128in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.723730in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.709912in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.693818in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.675467in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.659929in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.646510in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.633958in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.619831in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.601924in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.586774in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.574446in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.558649in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.541596in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.541596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.535405in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.533159in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.542994in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.555153in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.565932in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.574581in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.586786in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.597511in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.607211in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.619039in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.630490in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.638473in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.648841in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.659622in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.670882in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.678420in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.687226in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.698326in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.711615in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.722205in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.731519in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.741537in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.753200in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.764787in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{0.772654in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{0.782708in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{0.791077in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{0.801685in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{0.815751in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{0.825945in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{0.837871in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{0.849994in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{0.859221in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{0.869338in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{0.877117in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{0.887711in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{0.900235in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{0.911515in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{0.921710in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{0.931991in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{0.942211in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{0.955955in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{0.965503in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{0.978267in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{0.989053in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.000150in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{1.012407in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{1.028697in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{1.037264in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.047941in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{1.059734in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{1.071524in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{1.082781in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{1.091254in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{1.104054in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{1.111966in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{1.121430in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{1.131124in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{1.142357in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{1.154746in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{1.163758in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{1.170650in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{1.182911in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{1.195248in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{1.202436in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{1.212959in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{1.221508in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{1.231781in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{1.242005in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{1.253529in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{1.263299in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.271098in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{1.281424in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{1.292023in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{1.301756in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{1.311754in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{1.320796in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{1.331084in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{1.343308in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{1.352805in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{1.360012in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{1.371793in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{1.382309in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{1.393256in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{1.401170in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{1.411008in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{1.422401in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{1.431126in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{1.442395in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{1.453418in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{1.464200in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{1.471768in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{1.481394in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{1.492544in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{1.502819in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{1.514040in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{1.526056in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{1.535801in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{1.544424in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.563264in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.595520in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.595520in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{1.586442in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{1.576080in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{1.566223in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{1.556168in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{1.544423in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{1.532544in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{1.521699in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{1.500895in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{1.491963in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{1.480966in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{1.469549in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{1.459038in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{1.447963in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{1.436256in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{1.425634in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{1.417048in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{1.406874in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{1.395611in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{1.374999in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{1.365356in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{1.353160in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{1.342988in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{1.334870in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{1.324408in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{1.315001in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{1.303819in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.294346in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{1.286304in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{1.277595in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{1.266679in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{1.256443in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{1.245596in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{1.224408in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{1.216416in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{1.204333in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{1.192174in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{1.184546in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{1.174418in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{1.162387in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{1.151840in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{1.141733in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{1.132058in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{1.124130in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{1.111190in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{1.101843in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{1.089340in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{1.078030in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.066063in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{1.054300in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{1.045047in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{1.028997in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.016834in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{1.004171in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{0.993177in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{0.979541in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{0.969289in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{0.955973in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{0.945073in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{0.934234in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{0.924629in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{0.912809in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{0.900252in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{0.889727in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{0.882986in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{0.871983in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{0.861410in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{0.848453in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{0.835299in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{0.823713in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{0.809399in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{0.798887in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{0.790756in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{0.781010in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.773037in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.762843in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.750087in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.739645in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.729819in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.719289in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.706178in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.695498in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.687144in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.679502in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.668322in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.656663in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.645251in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.636074in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.625744in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.613153in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.603053in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.591338in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.579783in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.571272in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.558951in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.546690in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.535405in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.535405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.528266in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.526438in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.527994in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.531108in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.535743in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.539732in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.543707in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.546527in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.549847in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.552791in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.556928in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.560367in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.562675in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.564881in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.568050in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.570453in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.574133in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.577156in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.581108in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.584136in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.587822in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.590990in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.594702in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.599377in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{0.601630in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{0.604771in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{0.609082in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{0.612483in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{0.613718in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{0.615513in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{0.617419in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{0.620628in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{0.622914in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{0.625105in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{0.627999in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{0.632182in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{0.635631in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{0.638609in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{0.643020in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{0.646406in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{0.648533in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{0.651100in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{0.652446in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{0.655722in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{0.658534in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{0.661159in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{0.664847in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{0.666500in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{0.668905in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{0.671991in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{0.674443in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{0.677250in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{0.679398in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{0.682802in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{0.685504in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{0.692418in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{0.694557in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{0.698012in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{0.701291in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{0.703377in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{0.706866in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{0.711687in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{0.714789in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{0.717477in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{0.721714in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{0.724499in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{0.727241in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{0.731058in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{0.734156in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{0.736723in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{0.740296in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{0.741707in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{0.743751in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{0.747506in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{0.752454in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{0.754072in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{0.758002in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{0.762696in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{0.768366in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{0.772141in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{0.774755in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{0.779549in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{0.781475in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{0.784578in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{0.788298in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{0.790931in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{0.793524in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{0.798207in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{0.802991in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{0.807879in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{0.812570in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{0.814466in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{0.816124in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{0.823386in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{0.827065in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{0.829533in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{0.831654in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{0.835098in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{0.838306in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.842108in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.865995in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.865995in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{0.861878in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{0.858486in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{0.854669in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{0.852171in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{0.849359in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{0.845778in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{0.840171in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{0.837860in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{0.836218in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{0.833494in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{0.828945in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{0.824593in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{0.820797in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{0.817560in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{0.814873in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{0.811565in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{0.806706in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{0.803869in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{0.801835in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{0.796729in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{0.793403in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{0.789917in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{0.785028in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{0.781802in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{0.778472in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{0.776790in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{0.772497in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{0.767013in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{0.765097in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{0.763868in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{0.760181in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{0.757468in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{0.754626in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{0.750523in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{0.747985in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{0.744830in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{0.740487in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{0.737235in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{0.734397in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{0.729978in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{0.727526in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{0.724333in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{0.721012in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{0.717207in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{0.714725in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{0.709100in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{0.706522in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{0.702665in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{0.700194in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{0.697061in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{0.694893in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{0.691379in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{0.688504in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{0.686857in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{0.681965in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{0.678650in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{0.676182in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{0.672858in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{0.670904in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{0.668191in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{0.665698in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{0.661163in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{0.656995in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{0.653373in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{0.648902in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{0.640799in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{0.638370in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{0.634716in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{0.631985in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{0.628610in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{0.625786in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{0.624381in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{0.620522in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{0.615593in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{0.612134in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.609107in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.603882in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.600334in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.596242in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.592668in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.589756in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.586448in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.583531in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.579951in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.576413in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.572322in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.569909in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.567597in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.563776in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.559332in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.556997in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.553057in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.544671in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.540741in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.534816in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.530010in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.528266in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.528266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.681987in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535981in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.535981in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.389976in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.389976in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.243970in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.243970in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.097965in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.097965in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.795623in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Batches of Size \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.515320in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{0.854382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376430in, y=0.806157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{1.184382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376430in, y=1.136157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{1.514382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376430in, y=1.466157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{1.844382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376430in, y=1.796157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{2.174382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376430in, y=2.126157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{2.504382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376430in, y=2.456157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{2.834382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376430in, y=2.786157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.320875in,y=1.679382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \# Samples from Support of \(\displaystyle \mathcal{P}_{\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.548472in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.571572in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.593352in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.611832in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.634272in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.655722in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.674532in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.694662in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.712812in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.734922in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.775512in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.795972in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.812802in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.831612in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.850752in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.870222in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.893322in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.911802in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.931272in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.950412in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.970212in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.991332in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{1.009482in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{1.029942in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{1.048752in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{1.068552in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{1.087362in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{1.108482in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{1.128612in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{1.151382in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{1.173492in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{1.195272in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{1.217052in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{1.235532in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{1.251702in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{1.269522in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{1.290642in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{1.310442in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{1.332552in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{1.352352in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{1.373802in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{1.392942in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{1.413072in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.431552in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{1.448712in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{1.470822in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{1.492272in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.513392in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{1.532202in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{1.552002in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{1.572462in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{1.590282in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{1.611732in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{1.634502in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{1.653642in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{1.669482in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{1.691262in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{1.734162in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{1.757592in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{1.778052in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{1.798182in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{1.817982in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{1.836462in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{1.855602in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{1.874742in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{1.893222in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{1.915002in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{1.934142in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.950312in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{1.970772in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{1.988922in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{2.009382in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{2.031162in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{2.053602in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{2.076372in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{2.097492in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{2.116632in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{2.137092in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{2.160192in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{2.180322in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{2.201772in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{2.220912in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{2.239722in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{2.259522in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{2.280972in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{2.300772in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{2.319252in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{2.337732in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{2.358522in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{2.376342in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{2.400102in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{2.421882in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{2.443002in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{2.462142in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{2.482932in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{2.503722in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{2.522202in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.542662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.538242in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.551442in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.565302in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.599292in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.612162in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.626682in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.638232in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.652092in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.671892in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.687402in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.703242in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.718092in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.731952in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.747132in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.760332in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.777162in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.793002in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.807192in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.822372in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.852732in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.868572in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{0.880452in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{0.893322in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{0.910152in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{0.924342in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{0.938202in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{0.953052in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{0.967902in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{0.986052in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{0.998262in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{1.010802in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{1.025322in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{1.040832in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{1.055022in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{1.070202in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{1.087362in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{1.101552in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{1.115412in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{1.129602in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{1.146432in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{1.162932in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{1.178772in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{1.207812in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{1.226292in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{1.245762in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.261272in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{1.288332in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{1.306482in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{1.320012in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{1.334532in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{1.349052in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{1.365222in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{1.382052in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{1.396572in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{1.411092in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{1.426932in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{1.437822in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{1.452342in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{1.468512in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{1.484682in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{1.497552in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{1.513392in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{1.529232in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{1.544412in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{1.559922in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{1.574442in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.588632in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{1.605462in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{1.638462in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{1.654632in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{1.667832in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{1.682022in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{1.696542in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{1.711062in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{1.724262in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{1.741422in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{1.757592in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{1.772112in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{1.788612in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{1.799832in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{1.816332in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{1.832172in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{1.847022in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{1.861212in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{1.873092in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{1.889922in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{1.906752in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{1.920612in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{1.934142in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{1.952292in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{1.967142in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{1.985292in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{1.999482in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{2.014992in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.030172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.543852in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.564972in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.585432in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.603582in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.623052in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.641532in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.659352in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.678162in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.694992in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.713472in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.731952in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.752082in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.771222in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.786402in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.805212in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.822702in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.842502in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.864282in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.881442in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.902562in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.920382in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.940182in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.960312in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{0.977802in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{0.997272in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{1.013112in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{1.031262in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{1.048752in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{1.069542in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{1.086042in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{1.107162in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{1.126632in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{1.147752in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{1.167552in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{1.185372in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{1.202862in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{1.219692in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{1.239162in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{1.257312in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{1.276782in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{1.294272in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{1.313082in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{1.332552in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{1.350372in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.367862in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{1.386342in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{1.406472in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{1.427922in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.449372in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{1.466862in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{1.486662in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{1.506462in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{1.523952in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{1.546392in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{1.566852in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{1.585002in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{1.601172in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{1.620642in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{1.642422in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{1.661562in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{1.679712in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{1.700172in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{1.718652in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{1.737132in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{1.755282in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{1.771122in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{1.790262in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{1.809402in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{1.831182in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{1.850322in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.867482in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{1.884972in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{1.903122in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{1.923912in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{1.941732in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{1.960542in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{1.981002in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{2.000142in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{2.019612in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{2.037762in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{2.056242in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{2.074722in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{2.092212in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{2.110692in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{2.128182in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{2.148972in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{2.168772in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{2.187252in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{2.204742in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{2.220912in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{2.240712in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{2.258862in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{2.281302in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{2.298462in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{2.320242in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{2.341362in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{2.361162in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{2.379312in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{2.395152in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.411652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.538572in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.552432in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.566952in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.595992in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.610182in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.624702in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.636912in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.652422in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.670902in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.684762in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.698292in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.712152in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.726342in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.739542in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.752742in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.768582in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.785742in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.800592in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.814782in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.828642in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.840852in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.855372in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{0.866922in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{0.878472in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{0.894972in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{0.909162in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{0.923352in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{0.938532in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{0.953052in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{0.967572in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{0.979122in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{0.993972in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{1.007172in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{1.024002in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{1.036212in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{1.048752in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{1.064262in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{1.079442in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{1.091652in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{1.106172in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{1.123002in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{1.136532in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{1.151052in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.164582in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{1.180752in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{1.197252in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{1.214742in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.229922in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{1.244442in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{1.258302in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{1.276122in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{1.290312in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{1.303182in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{1.316712in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{1.330902in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{1.346412in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{1.362252in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{1.375122in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{1.389642in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{1.401852in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{1.414722in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{1.430232in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{1.446402in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{1.460262in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{1.475112in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{1.490622in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{1.503822in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{1.520322in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{1.533192in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.546062in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{1.562562in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{1.577412in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{1.592922in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{1.607442in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{1.618002in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{1.633842in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{1.649352in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{1.662882in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{1.675092in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{1.692582in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{1.708752in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{1.723272in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{1.739112in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{1.753632in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{1.768152in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{1.781022in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{1.795542in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{1.809402in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{1.823262in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{1.838112in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{1.853952in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{1.868472in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{1.882332in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{1.898502in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{1.912032in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{1.926222in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{1.939422in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{1.953282in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.969122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.540222in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.556392in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.572232in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.583782in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.598302in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.615132in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.629322in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.642192in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.655392in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.670242in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.687072in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.702252in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.716772in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.732612in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.747462in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.759012in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.771552in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.788382in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.803892in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.816102in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.831942in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.844482in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.860652in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{0.874842in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{0.889692in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{0.903882in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{0.920052in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{0.937542in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{0.955032in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{0.968232in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{0.980112in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{0.995292in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{1.010802in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{1.027302in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{1.040832in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{1.052052in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{1.065912in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{1.081092in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{1.097922in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{1.113762in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{1.129932in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{1.144782in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{1.157322in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{1.171842in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.186362in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{1.200552in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{1.216392in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{1.230252in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.242462in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{1.260282in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{1.277112in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{1.289322in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{1.302852in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{1.319682in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{1.336842in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{1.349712in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{1.363242in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{1.378422in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{1.394262in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{1.410762in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{1.426272in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{1.440462in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{1.469502in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{1.486992in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{1.499202in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{1.516692in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{1.546392in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{1.557942in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.572792in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{1.588632in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{1.603152in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{1.616352in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{1.631862in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{1.648032in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{1.664532in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{1.679052in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{1.694232in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{1.707762in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{1.721952in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{1.740102in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{1.753302in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{1.766502in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{1.779042in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{1.793562in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{1.807092in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{1.822602in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{1.836132in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{1.850652in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{1.864512in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{1.876722in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{1.895532in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{1.909392in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{1.925892in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{1.942062in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{1.956582in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{1.972092in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{1.987932in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.002452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.534282in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.544842in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.557052in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.568602in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.577182in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.589062in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.600282in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.610182in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.622392in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.633282in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.641862in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.652752in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.663972in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.675192in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.682782in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.691362in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.702252in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.715452in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.726012in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.745812in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.758022in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.768912in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{0.776832in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{0.786732in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{0.794982in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{0.805542in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{0.819732in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{0.830622in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{0.843162in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{0.855702in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{0.865602in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{0.876162in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{0.883422in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{0.893982in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{0.906522in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{0.918072in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{0.927972in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{0.938532in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{0.949092in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{0.962622in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{0.972522in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{0.985722in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{0.996612in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.008492in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{1.020702in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{1.036872in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{1.045782in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{1.068882in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{1.080432in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{1.092312in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{1.101222in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{1.114092in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{1.122012in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{1.131582in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{1.141482in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{1.152372in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{1.164582in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{1.174152in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{1.181412in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{1.193622in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{1.205832in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{1.213422in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{1.224312in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{1.233552in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{1.244112in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{1.254342in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{1.265562in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{1.274802in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{1.282722in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{1.292622in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{1.303512in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{1.313082in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{1.323312in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{1.331892in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{1.342122in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{1.354332in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{1.363902in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{1.371822in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{1.383702in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{1.394592in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{1.413402in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{1.423632in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{1.435182in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{1.445082in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{1.467192in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{1.478082in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{1.486332in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{1.495902in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{1.507122in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{1.517682in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{1.529232in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{1.541112in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{1.551012in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{1.560252in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{1.570482in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{1.579392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681987in}{0.524382in}}{\pgfqpoint{4.227273in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.527352in}}%
\pgfpathlineto{\pgfqpoint{5.724686in}{0.529002in}}%
\pgfpathlineto{\pgfqpoint{5.767386in}{0.532962in}}%
\pgfpathlineto{\pgfqpoint{5.810086in}{0.538242in}}%
\pgfpathlineto{\pgfqpoint{5.852785in}{0.542202in}}%
\pgfpathlineto{\pgfqpoint{5.895485in}{0.546492in}}%
\pgfpathlineto{\pgfqpoint{5.938185in}{0.549792in}}%
\pgfpathlineto{\pgfqpoint{5.980885in}{0.553422in}}%
\pgfpathlineto{\pgfqpoint{6.023584in}{0.556062in}}%
\pgfpathlineto{\pgfqpoint{6.066284in}{0.560352in}}%
\pgfpathlineto{\pgfqpoint{6.108984in}{0.563982in}}%
\pgfpathlineto{\pgfqpoint{6.151684in}{0.566292in}}%
\pgfpathlineto{\pgfqpoint{6.194383in}{0.568602in}}%
\pgfpathlineto{\pgfqpoint{6.237083in}{0.572232in}}%
\pgfpathlineto{\pgfqpoint{6.279783in}{0.575202in}}%
\pgfpathlineto{\pgfqpoint{6.322482in}{0.578832in}}%
\pgfpathlineto{\pgfqpoint{6.365182in}{0.581802in}}%
\pgfpathlineto{\pgfqpoint{6.407882in}{0.585432in}}%
\pgfpathlineto{\pgfqpoint{6.450582in}{0.588402in}}%
\pgfpathlineto{\pgfqpoint{6.493281in}{0.592032in}}%
\pgfpathlineto{\pgfqpoint{6.535981in}{0.595662in}}%
\pgfpathlineto{\pgfqpoint{6.578681in}{0.599292in}}%
\pgfpathlineto{\pgfqpoint{6.621381in}{0.604242in}}%
\pgfpathlineto{\pgfqpoint{6.664080in}{0.606882in}}%
\pgfpathlineto{\pgfqpoint{6.706780in}{0.610182in}}%
\pgfpathlineto{\pgfqpoint{6.749480in}{0.614802in}}%
\pgfpathlineto{\pgfqpoint{6.792179in}{0.618432in}}%
\pgfpathlineto{\pgfqpoint{6.834879in}{0.619752in}}%
\pgfpathlineto{\pgfqpoint{6.877579in}{0.622062in}}%
\pgfpathlineto{\pgfqpoint{6.920279in}{0.624702in}}%
\pgfpathlineto{\pgfqpoint{6.962978in}{0.627672in}}%
\pgfpathlineto{\pgfqpoint{7.005678in}{0.630642in}}%
\pgfpathlineto{\pgfqpoint{7.048378in}{0.632952in}}%
\pgfpathlineto{\pgfqpoint{7.091077in}{0.636252in}}%
\pgfpathlineto{\pgfqpoint{7.133777in}{0.640542in}}%
\pgfpathlineto{\pgfqpoint{7.176477in}{0.644502in}}%
\pgfpathlineto{\pgfqpoint{7.219177in}{0.647802in}}%
\pgfpathlineto{\pgfqpoint{7.261876in}{0.652092in}}%
\pgfpathlineto{\pgfqpoint{7.304576in}{0.656052in}}%
\pgfpathlineto{\pgfqpoint{7.347276in}{0.658362in}}%
\pgfpathlineto{\pgfqpoint{7.389976in}{0.661002in}}%
\pgfpathlineto{\pgfqpoint{7.432675in}{0.662652in}}%
\pgfpathlineto{\pgfqpoint{7.475375in}{0.665952in}}%
\pgfpathlineto{\pgfqpoint{7.518075in}{0.668592in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{0.671562in}}%
\pgfpathlineto{\pgfqpoint{7.603474in}{0.675852in}}%
\pgfpathlineto{\pgfqpoint{7.646174in}{0.677502in}}%
\pgfpathlineto{\pgfqpoint{7.688874in}{0.680142in}}%
\pgfpathlineto{\pgfqpoint{7.731573in}{0.683442in}}%
\pgfpathlineto{\pgfqpoint{7.774273in}{0.685752in}}%
\pgfpathlineto{\pgfqpoint{7.816973in}{0.688722in}}%
\pgfpathlineto{\pgfqpoint{7.859673in}{0.691032in}}%
\pgfpathlineto{\pgfqpoint{7.902372in}{0.694662in}}%
\pgfpathlineto{\pgfqpoint{7.945072in}{0.697302in}}%
\pgfpathlineto{\pgfqpoint{7.987772in}{0.703572in}}%
\pgfpathlineto{\pgfqpoint{8.030471in}{0.705882in}}%
\pgfpathlineto{\pgfqpoint{8.073171in}{0.709512in}}%
\pgfpathlineto{\pgfqpoint{8.115871in}{0.712812in}}%
\pgfpathlineto{\pgfqpoint{8.158571in}{0.715452in}}%
\pgfpathlineto{\pgfqpoint{8.201270in}{0.718422in}}%
\pgfpathlineto{\pgfqpoint{8.243970in}{0.723042in}}%
\pgfpathlineto{\pgfqpoint{8.286670in}{0.726012in}}%
\pgfpathlineto{\pgfqpoint{8.329369in}{0.728982in}}%
\pgfpathlineto{\pgfqpoint{8.372069in}{0.733272in}}%
\pgfpathlineto{\pgfqpoint{8.414769in}{0.736242in}}%
\pgfpathlineto{\pgfqpoint{8.457469in}{0.738882in}}%
\pgfpathlineto{\pgfqpoint{8.500168in}{0.742842in}}%
\pgfpathlineto{\pgfqpoint{8.542868in}{0.745812in}}%
\pgfpathlineto{\pgfqpoint{8.585568in}{0.748452in}}%
\pgfpathlineto{\pgfqpoint{8.628268in}{0.752082in}}%
\pgfpathlineto{\pgfqpoint{8.670967in}{0.753402in}}%
\pgfpathlineto{\pgfqpoint{8.713667in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{8.756367in}{0.760002in}}%
\pgfpathlineto{\pgfqpoint{8.799066in}{0.764622in}}%
\pgfpathlineto{\pgfqpoint{8.841766in}{0.766272in}}%
\pgfpathlineto{\pgfqpoint{8.884466in}{0.769902in}}%
\pgfpathlineto{\pgfqpoint{8.927166in}{0.773862in}}%
\pgfpathlineto{\pgfqpoint{8.969865in}{0.779142in}}%
\pgfpathlineto{\pgfqpoint{9.012565in}{0.782772in}}%
\pgfpathlineto{\pgfqpoint{9.055265in}{0.785742in}}%
\pgfpathlineto{\pgfqpoint{9.097965in}{0.790692in}}%
\pgfpathlineto{\pgfqpoint{9.140664in}{0.792672in}}%
\pgfpathlineto{\pgfqpoint{9.183364in}{0.795642in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{0.799932in}}%
\pgfpathlineto{\pgfqpoint{9.268763in}{0.802902in}}%
\pgfpathlineto{\pgfqpoint{9.311463in}{0.805542in}}%
\pgfpathlineto{\pgfqpoint{9.354163in}{0.809502in}}%
\pgfpathlineto{\pgfqpoint{9.396863in}{0.813792in}}%
\pgfpathlineto{\pgfqpoint{9.439562in}{0.818412in}}%
\pgfpathlineto{\pgfqpoint{9.482262in}{0.823032in}}%
\pgfpathlineto{\pgfqpoint{9.524962in}{0.825342in}}%
\pgfpathlineto{\pgfqpoint{9.567662in}{0.826992in}}%
\pgfpathlineto{\pgfqpoint{9.610361in}{0.829302in}}%
\pgfpathlineto{\pgfqpoint{9.653061in}{0.834582in}}%
\pgfpathlineto{\pgfqpoint{9.695761in}{0.838212in}}%
\pgfpathlineto{\pgfqpoint{9.738460in}{0.840852in}}%
\pgfpathlineto{\pgfqpoint{9.781160in}{0.843162in}}%
\pgfpathlineto{\pgfqpoint{9.823860in}{0.846792in}}%
\pgfpathlineto{\pgfqpoint{9.866560in}{0.850092in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.854052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681987in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{9.909259in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126770in}{3.313826in}}%
\pgfpathlineto{\pgfqpoint{2.265659in}{3.313826in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{3.313826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515659in,y=3.265215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}} (\(\displaystyle k=50\,000\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.126770in}{3.105493in}}%
\pgfpathlineto{\pgfqpoint{2.265659in}{3.105493in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{3.105493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515659in,y=3.056882in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}} (\(\displaystyle k=1\,000\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798739in}{3.313826in}}%
\pgfpathlineto{\pgfqpoint{3.937628in}{3.313826in}}%
\pgfpathlineto{\pgfqpoint{4.076517in}{3.313826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.187628in,y=3.265215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{VTL}} (\(\displaystyle k=50\,000\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.798739in}{3.105493in}}%
\pgfpathlineto{\pgfqpoint{3.937628in}{3.105493in}}%
\pgfpathlineto{\pgfqpoint{4.076517in}{3.105493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.187628in,y=3.056882in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{VTL}} (\(\displaystyle k=1\,000\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470708in}{3.313826in}}%
\pgfpathlineto{\pgfqpoint{5.609597in}{3.313826in}}%
\pgfpathlineto{\pgfqpoint{5.748486in}{3.313826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.859597in,y=3.265215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{CTL}} (\(\displaystyle k=50\,000\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.470708in}{3.105493in}}%
\pgfpathlineto{\pgfqpoint{5.609597in}{3.105493in}}%
\pgfpathlineto{\pgfqpoint{5.748486in}{3.105493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.859597in,y=3.056882in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{CTL}} (\(\displaystyle k=1\,000\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.142677in}{3.313826in}}%
\pgfpathlineto{\pgfqpoint{7.281566in}{3.313826in}}%
\pgfpathlineto{\pgfqpoint{7.420455in}{3.313826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.531566in,y=3.265215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Random}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/safe_bo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.050049in}{2.670953in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.050049in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.050049in}{2.670953in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.670953in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{1.730398in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.730398in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{0.382898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.736238in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{0.580219in}{1.704908in}}%
\pgfpathlineto{\pgfqpoint{0.582042in}{1.682335in}}%
\pgfpathlineto{\pgfqpoint{0.583866in}{1.666960in}}%
\pgfpathlineto{\pgfqpoint{0.585689in}{1.661616in}}%
\pgfpathlineto{\pgfqpoint{0.587513in}{1.656218in}}%
\pgfpathlineto{\pgfqpoint{0.589336in}{1.653146in}}%
\pgfpathlineto{\pgfqpoint{0.591160in}{1.651890in}}%
\pgfpathlineto{\pgfqpoint{0.592983in}{1.650912in}}%
\pgfpathlineto{\pgfqpoint{0.594807in}{1.647697in}}%
\pgfpathlineto{\pgfqpoint{0.596630in}{1.646331in}}%
\pgfpathlineto{\pgfqpoint{0.598454in}{1.640027in}}%
\pgfpathlineto{\pgfqpoint{0.600277in}{1.639172in}}%
\pgfpathlineto{\pgfqpoint{0.602101in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{0.603924in}{1.631483in}}%
\pgfpathlineto{\pgfqpoint{0.605748in}{1.628364in}}%
\pgfpathlineto{\pgfqpoint{0.607571in}{1.626968in}}%
\pgfpathlineto{\pgfqpoint{0.609395in}{1.627373in}}%
\pgfpathlineto{\pgfqpoint{0.611219in}{1.628417in}}%
\pgfpathlineto{\pgfqpoint{0.613042in}{1.625853in}}%
\pgfpathlineto{\pgfqpoint{0.614866in}{1.625116in}}%
\pgfpathlineto{\pgfqpoint{0.616689in}{1.625273in}}%
\pgfpathlineto{\pgfqpoint{0.618513in}{1.625273in}}%
\pgfpathlineto{\pgfqpoint{0.620336in}{1.624518in}}%
\pgfpathlineto{\pgfqpoint{0.622160in}{1.624515in}}%
\pgfpathlineto{\pgfqpoint{0.623983in}{1.623379in}}%
\pgfpathlineto{\pgfqpoint{0.625807in}{1.623931in}}%
\pgfpathlineto{\pgfqpoint{0.627630in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{0.629454in}{1.622374in}}%
\pgfpathlineto{\pgfqpoint{0.631277in}{1.620365in}}%
\pgfpathlineto{\pgfqpoint{0.633101in}{1.618888in}}%
\pgfpathlineto{\pgfqpoint{0.634924in}{1.618888in}}%
\pgfpathlineto{\pgfqpoint{0.636748in}{1.619893in}}%
\pgfpathlineto{\pgfqpoint{0.638571in}{1.619766in}}%
\pgfpathlineto{\pgfqpoint{0.640395in}{1.620151in}}%
\pgfpathlineto{\pgfqpoint{0.642219in}{1.619637in}}%
\pgfpathlineto{\pgfqpoint{0.644042in}{1.619635in}}%
\pgfpathlineto{\pgfqpoint{0.645866in}{1.619864in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{0.649513in}{1.619625in}}%
\pgfpathlineto{\pgfqpoint{0.651336in}{1.618791in}}%
\pgfpathlineto{\pgfqpoint{0.653160in}{1.618791in}}%
\pgfpathlineto{\pgfqpoint{0.654983in}{1.619138in}}%
\pgfpathlineto{\pgfqpoint{0.656807in}{1.618790in}}%
\pgfpathlineto{\pgfqpoint{0.658630in}{1.618790in}}%
\pgfpathlineto{\pgfqpoint{0.660454in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.662277in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.665924in}{1.618884in}}%
\pgfpathlineto{\pgfqpoint{0.667748in}{1.618759in}}%
\pgfpathlineto{\pgfqpoint{0.669571in}{1.619106in}}%
\pgfpathlineto{\pgfqpoint{0.671395in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{0.673219in}{1.618633in}}%
\pgfpathlineto{\pgfqpoint{0.675042in}{1.619263in}}%
\pgfpathlineto{\pgfqpoint{0.676866in}{1.619133in}}%
\pgfpathlineto{\pgfqpoint{0.678689in}{1.619133in}}%
\pgfpathlineto{\pgfqpoint{0.680513in}{1.618788in}}%
\pgfpathlineto{\pgfqpoint{0.682336in}{1.618916in}}%
\pgfpathlineto{\pgfqpoint{0.684160in}{1.618729in}}%
\pgfpathlineto{\pgfqpoint{0.685983in}{1.618729in}}%
\pgfpathlineto{\pgfqpoint{0.687807in}{1.618729in}}%
\pgfpathlineto{\pgfqpoint{0.689630in}{1.618729in}}%
\pgfpathlineto{\pgfqpoint{0.691454in}{1.618729in}}%
\pgfpathlineto{\pgfqpoint{0.693277in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{0.695101in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{0.696924in}{1.618965in}}%
\pgfpathlineto{\pgfqpoint{0.698748in}{1.618625in}}%
\pgfpathlineto{\pgfqpoint{0.700571in}{1.618292in}}%
\pgfpathlineto{\pgfqpoint{0.702395in}{1.618552in}}%
\pgfpathlineto{\pgfqpoint{0.704219in}{1.618625in}}%
\pgfpathlineto{\pgfqpoint{0.706042in}{1.618625in}}%
\pgfpathlineto{\pgfqpoint{0.707866in}{1.618625in}}%
\pgfpathlineto{\pgfqpoint{0.709689in}{1.618625in}}%
\pgfpathlineto{\pgfqpoint{0.711513in}{1.618552in}}%
\pgfpathlineto{\pgfqpoint{0.713336in}{1.618552in}}%
\pgfpathlineto{\pgfqpoint{0.715160in}{1.618552in}}%
\pgfpathlineto{\pgfqpoint{0.716983in}{1.618552in}}%
\pgfpathlineto{\pgfqpoint{0.718807in}{1.618552in}}%
\pgfpathlineto{\pgfqpoint{0.720630in}{1.618552in}}%
\pgfpathlineto{\pgfqpoint{0.722454in}{1.618108in}}%
\pgfpathlineto{\pgfqpoint{0.724277in}{1.618420in}}%
\pgfpathlineto{\pgfqpoint{0.726101in}{1.618420in}}%
\pgfpathlineto{\pgfqpoint{0.727924in}{1.618420in}}%
\pgfpathlineto{\pgfqpoint{0.729748in}{1.618420in}}%
\pgfpathlineto{\pgfqpoint{0.731571in}{1.618420in}}%
\pgfpathlineto{\pgfqpoint{0.733395in}{1.618420in}}%
\pgfpathlineto{\pgfqpoint{0.735219in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{0.737042in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{0.738866in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{0.740689in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{0.742513in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{0.744336in}{1.618594in}}%
\pgfpathlineto{\pgfqpoint{0.746160in}{1.618594in}}%
\pgfpathlineto{\pgfqpoint{0.747983in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{0.749807in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{0.751630in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{0.753454in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{0.755277in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{0.757101in}{1.618594in}}%
\pgfpathlineto{\pgfqpoint{0.758924in}{1.618465in}}%
\pgfpathlineto{\pgfqpoint{0.760748in}{1.618465in}}%
\pgfpathlineto{\pgfqpoint{0.762571in}{1.618465in}}%
\pgfpathlineto{\pgfqpoint{0.764395in}{1.618465in}}%
\pgfpathlineto{\pgfqpoint{0.766219in}{1.618594in}}%
\pgfpathlineto{\pgfqpoint{0.768042in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{0.769866in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{0.771689in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{0.773513in}{1.618594in}}%
\pgfpathlineto{\pgfqpoint{0.775336in}{1.618594in}}%
\pgfpathlineto{\pgfqpoint{0.777160in}{1.618594in}}%
\pgfpathlineto{\pgfqpoint{0.778983in}{1.618594in}}%
\pgfpathlineto{\pgfqpoint{0.780807in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{0.782630in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{0.784454in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{0.786277in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{0.788101in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{0.789924in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{0.791748in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{0.793571in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{0.795395in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{0.797219in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{0.799042in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{0.800866in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{0.802689in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{0.804513in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{0.806336in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{0.808160in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{0.809983in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{0.813630in}{1.618607in}}%
\pgfpathlineto{\pgfqpoint{0.815454in}{1.618474in}}%
\pgfpathlineto{\pgfqpoint{0.817277in}{1.618474in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.618607in}}%
\pgfpathlineto{\pgfqpoint{0.820924in}{1.618288in}}%
\pgfpathlineto{\pgfqpoint{0.822748in}{1.618742in}}%
\pgfpathlineto{\pgfqpoint{0.824571in}{1.618420in}}%
\pgfpathlineto{\pgfqpoint{0.826395in}{1.618420in}}%
\pgfpathlineto{\pgfqpoint{0.828219in}{1.618420in}}%
\pgfpathlineto{\pgfqpoint{0.830042in}{1.618552in}}%
\pgfpathlineto{\pgfqpoint{0.831866in}{1.618552in}}%
\pgfpathlineto{\pgfqpoint{0.833689in}{1.618552in}}%
\pgfpathlineto{\pgfqpoint{0.835513in}{1.618552in}}%
\pgfpathlineto{\pgfqpoint{0.837336in}{1.618418in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{1.618418in}}%
\pgfpathlineto{\pgfqpoint{0.840983in}{1.618418in}}%
\pgfpathlineto{\pgfqpoint{0.842807in}{1.618418in}}%
\pgfpathlineto{\pgfqpoint{0.844630in}{1.618552in}}%
\pgfpathlineto{\pgfqpoint{0.846454in}{1.618420in}}%
\pgfpathlineto{\pgfqpoint{0.848277in}{1.618108in}}%
\pgfpathlineto{\pgfqpoint{0.850101in}{1.618108in}}%
\pgfpathlineto{\pgfqpoint{0.851924in}{1.618108in}}%
\pgfpathlineto{\pgfqpoint{0.853748in}{1.618108in}}%
\pgfpathlineto{\pgfqpoint{0.855571in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{0.857395in}{1.617684in}}%
\pgfpathlineto{\pgfqpoint{0.859219in}{1.617684in}}%
\pgfpathlineto{\pgfqpoint{0.861042in}{1.617684in}}%
\pgfpathlineto{\pgfqpoint{0.862866in}{1.617561in}}%
\pgfpathlineto{\pgfqpoint{0.864689in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.866513in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.868336in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.870160in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.871983in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.873807in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.875630in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.877454in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.879277in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.881101in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.882924in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.884748in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.886571in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.888395in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.890219in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.893866in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.895689in}{1.617460in}}%
\pgfpathlineto{\pgfqpoint{0.897513in}{1.617460in}}%
\pgfpathlineto{\pgfqpoint{0.899336in}{1.617460in}}%
\pgfpathlineto{\pgfqpoint{0.901160in}{1.617460in}}%
\pgfpathlineto{\pgfqpoint{0.902983in}{1.617460in}}%
\pgfpathlineto{\pgfqpoint{0.904807in}{1.617338in}}%
\pgfpathlineto{\pgfqpoint{0.906630in}{1.617338in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{1.617338in}}%
\pgfpathlineto{\pgfqpoint{0.910277in}{1.617338in}}%
\pgfpathlineto{\pgfqpoint{0.912101in}{1.617139in}}%
\pgfpathlineto{\pgfqpoint{0.913924in}{1.617139in}}%
\pgfpathlineto{\pgfqpoint{0.915748in}{1.617139in}}%
\pgfpathlineto{\pgfqpoint{0.917571in}{1.617139in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{1.617139in}}%
\pgfpathlineto{\pgfqpoint{0.921219in}{1.617139in}}%
\pgfpathlineto{\pgfqpoint{0.923042in}{1.617139in}}%
\pgfpathlineto{\pgfqpoint{0.924866in}{1.617139in}}%
\pgfpathlineto{\pgfqpoint{0.926689in}{1.617139in}}%
\pgfpathlineto{\pgfqpoint{0.928513in}{1.617139in}}%
\pgfpathlineto{\pgfqpoint{0.930336in}{1.617139in}}%
\pgfpathlineto{\pgfqpoint{0.932160in}{1.617338in}}%
\pgfpathlineto{\pgfqpoint{0.933983in}{1.617338in}}%
\pgfpathlineto{\pgfqpoint{0.935807in}{1.617338in}}%
\pgfpathlineto{\pgfqpoint{0.937630in}{1.617338in}}%
\pgfpathlineto{\pgfqpoint{0.939454in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{0.941277in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{0.943101in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{0.944924in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{0.946748in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{0.948571in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.952219in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.954042in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.955866in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.957689in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.959513in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.961336in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.963160in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.964983in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.966807in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.968630in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.970454in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.972277in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{0.974101in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.975924in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.977748in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.979571in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.981395in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{0.983219in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.985042in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.986866in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.988689in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{1.617140in}}%
\pgfpathlineto{\pgfqpoint{0.992336in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{0.994160in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{0.995983in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{0.997807in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{0.999630in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.001454in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.003277in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.005101in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.006924in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.008748in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.010571in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.012395in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.014219in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.016042in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.017866in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.019689in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.021513in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.023336in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.025160in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.026983in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.028807in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.030630in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.032454in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.034277in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.036101in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.037924in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.039748in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.045219in}{1.617464in}}%
\pgfpathlineto{\pgfqpoint{1.047042in}{1.617464in}}%
\pgfpathlineto{\pgfqpoint{1.048866in}{1.617464in}}%
\pgfpathlineto{\pgfqpoint{1.050689in}{1.617464in}}%
\pgfpathlineto{\pgfqpoint{1.052513in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.054336in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.057983in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.059807in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{1.061630in}{1.617464in}}%
\pgfpathlineto{\pgfqpoint{1.063454in}{1.617464in}}%
\pgfpathlineto{\pgfqpoint{1.065277in}{1.617464in}}%
\pgfpathlineto{\pgfqpoint{1.067101in}{1.617591in}}%
\pgfpathlineto{\pgfqpoint{1.068924in}{1.617591in}}%
\pgfpathlineto{\pgfqpoint{1.070748in}{1.617591in}}%
\pgfpathlineto{\pgfqpoint{1.072571in}{1.617591in}}%
\pgfpathlineto{\pgfqpoint{1.074395in}{1.617591in}}%
\pgfpathlineto{\pgfqpoint{1.076219in}{1.617591in}}%
\pgfpathlineto{\pgfqpoint{1.078042in}{1.617591in}}%
\pgfpathlineto{\pgfqpoint{1.079866in}{1.617591in}}%
\pgfpathlineto{\pgfqpoint{1.081689in}{1.617591in}}%
\pgfpathlineto{\pgfqpoint{1.083513in}{1.617591in}}%
\pgfpathlineto{\pgfqpoint{1.085336in}{1.617591in}}%
\pgfpathlineto{\pgfqpoint{1.087160in}{1.617591in}}%
\pgfpathlineto{\pgfqpoint{1.088983in}{1.617591in}}%
\pgfpathlineto{\pgfqpoint{1.090807in}{1.617466in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{1.617466in}}%
\pgfpathlineto{\pgfqpoint{1.094454in}{1.397182in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{1.397182in}}%
\pgfpathlineto{\pgfqpoint{1.098101in}{1.393490in}}%
\pgfpathlineto{\pgfqpoint{1.099924in}{1.393490in}}%
\pgfpathlineto{\pgfqpoint{1.101748in}{1.393490in}}%
\pgfpathlineto{\pgfqpoint{1.103571in}{1.397182in}}%
\pgfpathlineto{\pgfqpoint{1.105395in}{1.397182in}}%
\pgfpathlineto{\pgfqpoint{1.107219in}{1.397182in}}%
\pgfpathlineto{\pgfqpoint{1.109042in}{1.394128in}}%
\pgfpathlineto{\pgfqpoint{1.110866in}{1.397182in}}%
\pgfpathlineto{\pgfqpoint{1.112689in}{1.397182in}}%
\pgfpathlineto{\pgfqpoint{1.114513in}{1.397280in}}%
\pgfpathlineto{\pgfqpoint{1.116336in}{1.394225in}}%
\pgfpathlineto{\pgfqpoint{1.118160in}{1.274693in}}%
\pgfpathlineto{\pgfqpoint{1.119983in}{1.246602in}}%
\pgfpathlineto{\pgfqpoint{1.121807in}{1.243936in}}%
\pgfpathlineto{\pgfqpoint{1.123630in}{1.243483in}}%
\pgfpathlineto{\pgfqpoint{1.125454in}{1.246303in}}%
\pgfpathlineto{\pgfqpoint{1.127277in}{1.244823in}}%
\pgfpathlineto{\pgfqpoint{1.129101in}{1.132200in}}%
\pgfpathlineto{\pgfqpoint{1.130924in}{1.109303in}}%
\pgfpathlineto{\pgfqpoint{1.132748in}{1.111373in}}%
\pgfpathlineto{\pgfqpoint{1.134571in}{1.111857in}}%
\pgfpathlineto{\pgfqpoint{1.136395in}{1.109635in}}%
\pgfpathlineto{\pgfqpoint{1.138219in}{1.109635in}}%
\pgfpathlineto{\pgfqpoint{1.140042in}{1.109152in}}%
\pgfpathlineto{\pgfqpoint{1.141866in}{1.109152in}}%
\pgfpathlineto{\pgfqpoint{1.143689in}{1.107889in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{1.107924in}}%
\pgfpathlineto{\pgfqpoint{1.147336in}{1.110439in}}%
\pgfpathlineto{\pgfqpoint{1.149160in}{1.109152in}}%
\pgfpathlineto{\pgfqpoint{1.150983in}{1.107889in}}%
\pgfpathlineto{\pgfqpoint{1.152807in}{1.108299in}}%
\pgfpathlineto{\pgfqpoint{1.154630in}{1.108299in}}%
\pgfpathlineto{\pgfqpoint{1.156454in}{1.108299in}}%
\pgfpathlineto{\pgfqpoint{1.158277in}{1.108299in}}%
\pgfpathlineto{\pgfqpoint{1.160101in}{1.108299in}}%
\pgfpathlineto{\pgfqpoint{1.161924in}{1.108299in}}%
\pgfpathlineto{\pgfqpoint{1.163748in}{1.108299in}}%
\pgfpathlineto{\pgfqpoint{1.165571in}{1.108299in}}%
\pgfpathlineto{\pgfqpoint{1.167395in}{1.109152in}}%
\pgfpathlineto{\pgfqpoint{1.169219in}{1.109152in}}%
\pgfpathlineto{\pgfqpoint{1.171042in}{1.109152in}}%
\pgfpathlineto{\pgfqpoint{1.172866in}{1.109152in}}%
\pgfpathlineto{\pgfqpoint{1.174689in}{1.109412in}}%
\pgfpathlineto{\pgfqpoint{1.176513in}{1.109412in}}%
\pgfpathlineto{\pgfqpoint{1.178336in}{1.109412in}}%
\pgfpathlineto{\pgfqpoint{1.180160in}{1.109412in}}%
\pgfpathlineto{\pgfqpoint{1.181983in}{1.109412in}}%
\pgfpathlineto{\pgfqpoint{1.183807in}{1.109377in}}%
\pgfpathlineto{\pgfqpoint{1.185630in}{1.109377in}}%
\pgfpathlineto{\pgfqpoint{1.187454in}{1.109377in}}%
\pgfpathlineto{\pgfqpoint{1.189277in}{1.109377in}}%
\pgfpathlineto{\pgfqpoint{1.191101in}{1.109377in}}%
\pgfpathlineto{\pgfqpoint{1.192924in}{1.109377in}}%
\pgfpathlineto{\pgfqpoint{1.194748in}{1.109377in}}%
\pgfpathlineto{\pgfqpoint{1.196571in}{1.109377in}}%
\pgfpathlineto{\pgfqpoint{1.198395in}{1.108894in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{1.108042in}}%
\pgfpathlineto{\pgfqpoint{1.202042in}{1.108525in}}%
\pgfpathlineto{\pgfqpoint{1.203866in}{1.107816in}}%
\pgfpathlineto{\pgfqpoint{1.205689in}{1.107816in}}%
\pgfpathlineto{\pgfqpoint{1.207513in}{1.107816in}}%
\pgfpathlineto{\pgfqpoint{1.209336in}{1.108560in}}%
\pgfpathlineto{\pgfqpoint{1.211160in}{1.108560in}}%
\pgfpathlineto{\pgfqpoint{1.212983in}{1.108560in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{1.108560in}}%
\pgfpathlineto{\pgfqpoint{1.216630in}{1.108560in}}%
\pgfpathlineto{\pgfqpoint{1.218454in}{1.108560in}}%
\pgfpathlineto{\pgfqpoint{1.220277in}{1.108560in}}%
\pgfpathlineto{\pgfqpoint{1.222101in}{1.108560in}}%
\pgfpathlineto{\pgfqpoint{1.223924in}{1.108560in}}%
\pgfpathlineto{\pgfqpoint{1.225748in}{1.108560in}}%
\pgfpathlineto{\pgfqpoint{1.227571in}{1.108560in}}%
\pgfpathlineto{\pgfqpoint{1.229395in}{1.108560in}}%
\pgfpathlineto{\pgfqpoint{1.231219in}{1.108560in}}%
\pgfpathlineto{\pgfqpoint{1.233042in}{1.108560in}}%
\pgfpathlineto{\pgfqpoint{1.234866in}{1.108560in}}%
\pgfpathlineto{\pgfqpoint{1.236689in}{1.108560in}}%
\pgfpathlineto{\pgfqpoint{1.238513in}{1.108560in}}%
\pgfpathlineto{\pgfqpoint{1.240336in}{1.108525in}}%
\pgfpathlineto{\pgfqpoint{1.242160in}{1.108525in}}%
\pgfpathlineto{\pgfqpoint{1.243983in}{1.108525in}}%
\pgfpathlineto{\pgfqpoint{1.245807in}{1.108525in}}%
\pgfpathlineto{\pgfqpoint{1.247630in}{1.108525in}}%
\pgfpathlineto{\pgfqpoint{1.249454in}{1.108525in}}%
\pgfpathlineto{\pgfqpoint{1.251277in}{1.108525in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{1.108525in}}%
\pgfpathlineto{\pgfqpoint{1.254924in}{1.108525in}}%
\pgfpathlineto{\pgfqpoint{1.256748in}{1.108525in}}%
\pgfpathlineto{\pgfqpoint{1.258571in}{1.108525in}}%
\pgfpathlineto{\pgfqpoint{1.260395in}{1.108525in}}%
\pgfpathlineto{\pgfqpoint{1.262219in}{1.108525in}}%
\pgfpathlineto{\pgfqpoint{1.264042in}{1.021379in}}%
\pgfpathlineto{\pgfqpoint{1.265866in}{0.982422in}}%
\pgfpathlineto{\pgfqpoint{1.267689in}{0.982321in}}%
\pgfpathlineto{\pgfqpoint{1.269513in}{0.983118in}}%
\pgfpathlineto{\pgfqpoint{1.271336in}{0.983118in}}%
\pgfpathlineto{\pgfqpoint{1.273160in}{0.983118in}}%
\pgfpathlineto{\pgfqpoint{1.274983in}{0.983118in}}%
\pgfpathlineto{\pgfqpoint{1.276807in}{0.982321in}}%
\pgfpathlineto{\pgfqpoint{1.278630in}{0.982321in}}%
\pgfpathlineto{\pgfqpoint{1.280454in}{0.981937in}}%
\pgfpathlineto{\pgfqpoint{1.282277in}{0.982321in}}%
\pgfpathlineto{\pgfqpoint{1.284101in}{0.981970in}}%
\pgfpathlineto{\pgfqpoint{1.285924in}{0.981970in}}%
\pgfpathlineto{\pgfqpoint{1.287748in}{0.870711in}}%
\pgfpathlineto{\pgfqpoint{1.289571in}{0.863155in}}%
\pgfpathlineto{\pgfqpoint{1.291395in}{0.865084in}}%
\pgfpathlineto{\pgfqpoint{1.293219in}{0.865053in}}%
\pgfpathlineto{\pgfqpoint{1.295042in}{0.863942in}}%
\pgfpathlineto{\pgfqpoint{1.296866in}{0.863186in}}%
\pgfpathlineto{\pgfqpoint{1.298689in}{0.862821in}}%
\pgfpathlineto{\pgfqpoint{1.300513in}{0.862821in}}%
\pgfpathlineto{\pgfqpoint{1.302336in}{0.862821in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{0.862821in}}%
\pgfpathlineto{\pgfqpoint{1.305983in}{0.863186in}}%
\pgfpathlineto{\pgfqpoint{1.307807in}{0.863186in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{0.862852in}}%
\pgfpathlineto{\pgfqpoint{1.311454in}{0.862821in}}%
\pgfpathlineto{\pgfqpoint{1.313277in}{0.862821in}}%
\pgfpathlineto{\pgfqpoint{1.315101in}{0.862821in}}%
\pgfpathlineto{\pgfqpoint{1.316924in}{0.862852in}}%
\pgfpathlineto{\pgfqpoint{1.318748in}{0.863186in}}%
\pgfpathlineto{\pgfqpoint{1.320571in}{0.862821in}}%
\pgfpathlineto{\pgfqpoint{1.322395in}{0.862852in}}%
\pgfpathlineto{\pgfqpoint{1.324219in}{0.862821in}}%
\pgfpathlineto{\pgfqpoint{1.326042in}{0.862393in}}%
\pgfpathlineto{\pgfqpoint{1.327866in}{0.862424in}}%
\pgfpathlineto{\pgfqpoint{1.329689in}{0.862393in}}%
\pgfpathlineto{\pgfqpoint{1.331513in}{0.862393in}}%
\pgfpathlineto{\pgfqpoint{1.333336in}{0.862393in}}%
\pgfpathlineto{\pgfqpoint{1.335160in}{0.862393in}}%
\pgfpathlineto{\pgfqpoint{1.336983in}{0.862393in}}%
\pgfpathlineto{\pgfqpoint{1.338807in}{0.862393in}}%
\pgfpathlineto{\pgfqpoint{1.340630in}{0.752574in}}%
\pgfpathlineto{\pgfqpoint{1.342454in}{0.752574in}}%
\pgfpathlineto{\pgfqpoint{1.344277in}{0.752574in}}%
\pgfpathlineto{\pgfqpoint{1.346101in}{0.647195in}}%
\pgfpathlineto{\pgfqpoint{1.347924in}{0.647195in}}%
\pgfpathlineto{\pgfqpoint{1.349748in}{0.644493in}}%
\pgfpathlineto{\pgfqpoint{1.351571in}{0.644550in}}%
\pgfpathlineto{\pgfqpoint{1.353395in}{0.644550in}}%
\pgfpathlineto{\pgfqpoint{1.355219in}{0.646828in}}%
\pgfpathlineto{\pgfqpoint{1.357042in}{0.647136in}}%
\pgfpathlineto{\pgfqpoint{1.358866in}{0.647107in}}%
\pgfpathlineto{\pgfqpoint{1.360689in}{0.645223in}}%
\pgfpathlineto{\pgfqpoint{1.362513in}{0.645310in}}%
\pgfpathlineto{\pgfqpoint{1.364336in}{0.645310in}}%
\pgfpathlineto{\pgfqpoint{1.366160in}{0.546925in}}%
\pgfpathlineto{\pgfqpoint{1.367983in}{0.546925in}}%
\pgfpathlineto{\pgfqpoint{1.369807in}{0.546925in}}%
\pgfpathlineto{\pgfqpoint{1.371630in}{0.546545in}}%
\pgfpathlineto{\pgfqpoint{1.373454in}{0.546545in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{0.546925in}}%
\pgfpathlineto{\pgfqpoint{1.377101in}{0.547657in}}%
\pgfpathlineto{\pgfqpoint{1.378924in}{0.548739in}}%
\pgfpathlineto{\pgfqpoint{1.380748in}{0.546925in}}%
\pgfpathlineto{\pgfqpoint{1.382571in}{0.546925in}}%
\pgfpathlineto{\pgfqpoint{1.384395in}{0.483032in}}%
\pgfpathlineto{\pgfqpoint{1.386219in}{0.457883in}}%
\pgfpathlineto{\pgfqpoint{1.388042in}{0.464572in}}%
\pgfpathlineto{\pgfqpoint{1.389866in}{0.464572in}}%
\pgfpathlineto{\pgfqpoint{1.391689in}{0.462676in}}%
\pgfpathlineto{\pgfqpoint{1.393513in}{0.459784in}}%
\pgfpathlineto{\pgfqpoint{1.395336in}{0.459784in}}%
\pgfpathlineto{\pgfqpoint{1.397160in}{0.461076in}}%
\pgfpathlineto{\pgfqpoint{1.398983in}{0.459784in}}%
\pgfpathlineto{\pgfqpoint{1.400807in}{0.458167in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{0.458167in}}%
\pgfpathlineto{\pgfqpoint{1.404454in}{0.458812in}}%
\pgfpathlineto{\pgfqpoint{1.406277in}{0.458478in}}%
\pgfpathlineto{\pgfqpoint{1.408101in}{0.458478in}}%
\pgfpathlineto{\pgfqpoint{1.409924in}{0.458167in}}%
\pgfpathlineto{\pgfqpoint{1.411748in}{0.409882in}}%
\pgfpathlineto{\pgfqpoint{1.413571in}{0.385262in}}%
\pgfpathlineto{\pgfqpoint{1.415395in}{0.387421in}}%
\pgfpathlineto{\pgfqpoint{1.417219in}{0.388039in}}%
\pgfpathlineto{\pgfqpoint{1.419042in}{0.386808in}}%
\pgfpathlineto{\pgfqpoint{1.420866in}{0.385879in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.385879in}}%
\pgfpathlineto{\pgfqpoint{1.424513in}{0.384645in}}%
\pgfpathlineto{\pgfqpoint{1.426336in}{0.384968in}}%
\pgfpathlineto{\pgfqpoint{1.428160in}{0.384320in}}%
\pgfpathlineto{\pgfqpoint{1.429983in}{0.385235in}}%
\pgfpathlineto{\pgfqpoint{1.431807in}{0.385209in}}%
\pgfpathlineto{\pgfqpoint{1.433630in}{0.384851in}}%
\pgfpathlineto{\pgfqpoint{1.435454in}{0.384755in}}%
\pgfpathlineto{\pgfqpoint{1.437277in}{0.383922in}}%
\pgfpathlineto{\pgfqpoint{1.439101in}{0.383956in}}%
\pgfpathlineto{\pgfqpoint{1.440924in}{0.384278in}}%
\pgfpathlineto{\pgfqpoint{1.442748in}{0.384806in}}%
\pgfpathlineto{\pgfqpoint{1.444571in}{0.384490in}}%
\pgfpathlineto{\pgfqpoint{1.446395in}{0.384779in}}%
\pgfpathlineto{\pgfqpoint{1.448219in}{0.384806in}}%
\pgfpathlineto{\pgfqpoint{1.450042in}{0.384170in}}%
\pgfpathlineto{\pgfqpoint{1.451866in}{0.384170in}}%
\pgfpathlineto{\pgfqpoint{1.453689in}{0.383927in}}%
\pgfpathlineto{\pgfqpoint{1.455513in}{0.383689in}}%
\pgfpathlineto{\pgfqpoint{1.457336in}{0.383437in}}%
\pgfpathlineto{\pgfqpoint{1.459160in}{0.383437in}}%
\pgfpathlineto{\pgfqpoint{1.460983in}{0.383689in}}%
\pgfpathlineto{\pgfqpoint{1.462807in}{0.383437in}}%
\pgfpathlineto{\pgfqpoint{1.464630in}{0.383437in}}%
\pgfpathlineto{\pgfqpoint{1.466454in}{0.383605in}}%
\pgfpathlineto{\pgfqpoint{1.468277in}{0.383605in}}%
\pgfpathlineto{\pgfqpoint{1.470101in}{0.383883in}}%
\pgfpathlineto{\pgfqpoint{1.471924in}{0.383911in}}%
\pgfpathlineto{\pgfqpoint{1.473748in}{0.383253in}}%
\pgfpathlineto{\pgfqpoint{1.475571in}{0.383253in}}%
\pgfpathlineto{\pgfqpoint{1.477395in}{0.383253in}}%
\pgfpathlineto{\pgfqpoint{1.479219in}{0.383492in}}%
\pgfpathlineto{\pgfqpoint{1.481042in}{0.383519in}}%
\pgfpathlineto{\pgfqpoint{1.482866in}{0.383761in}}%
\pgfpathlineto{\pgfqpoint{1.484689in}{0.383761in}}%
\pgfpathlineto{\pgfqpoint{1.486513in}{0.383790in}}%
\pgfpathlineto{\pgfqpoint{1.488336in}{0.383790in}}%
\pgfpathlineto{\pgfqpoint{1.490160in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{1.491983in}{0.383502in}}%
\pgfpathlineto{\pgfqpoint{1.493807in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{1.495630in}{0.383502in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.383475in}}%
\pgfpathlineto{\pgfqpoint{1.499277in}{0.383227in}}%
\pgfpathlineto{\pgfqpoint{1.501101in}{0.382997in}}%
\pgfpathlineto{\pgfqpoint{1.502924in}{0.382997in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{0.382997in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{0.382997in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.510219in}{0.382997in}}%
\pgfpathlineto{\pgfqpoint{1.512042in}{0.383437in}}%
\pgfpathlineto{\pgfqpoint{1.513866in}{0.383464in}}%
\pgfpathlineto{\pgfqpoint{1.515689in}{0.383464in}}%
\pgfpathlineto{\pgfqpoint{1.517513in}{0.383464in}}%
\pgfpathlineto{\pgfqpoint{1.519336in}{0.383475in}}%
\pgfpathlineto{\pgfqpoint{1.521160in}{0.383732in}}%
\pgfpathlineto{\pgfqpoint{1.522983in}{0.383464in}}%
\pgfpathlineto{\pgfqpoint{1.524807in}{0.383464in}}%
\pgfpathlineto{\pgfqpoint{1.526630in}{0.383464in}}%
\pgfpathlineto{\pgfqpoint{1.528454in}{0.383464in}}%
\pgfpathlineto{\pgfqpoint{1.530277in}{0.383464in}}%
\pgfpathlineto{\pgfqpoint{1.532101in}{0.383464in}}%
\pgfpathlineto{\pgfqpoint{1.533924in}{0.383464in}}%
\pgfpathlineto{\pgfqpoint{1.535748in}{0.383464in}}%
\pgfpathlineto{\pgfqpoint{1.537571in}{0.383732in}}%
\pgfpathlineto{\pgfqpoint{1.539395in}{0.383732in}}%
\pgfpathlineto{\pgfqpoint{1.541219in}{0.383464in}}%
\pgfpathlineto{\pgfqpoint{1.543042in}{0.383464in}}%
\pgfpathlineto{\pgfqpoint{1.544866in}{0.383492in}}%
\pgfpathlineto{\pgfqpoint{1.546689in}{0.383492in}}%
\pgfpathlineto{\pgfqpoint{1.548513in}{0.383464in}}%
\pgfpathlineto{\pgfqpoint{1.550336in}{0.383492in}}%
\pgfpathlineto{\pgfqpoint{1.552160in}{0.383519in}}%
\pgfpathlineto{\pgfqpoint{1.553983in}{0.383492in}}%
\pgfpathlineto{\pgfqpoint{1.555807in}{0.383464in}}%
\pgfpathlineto{\pgfqpoint{1.557630in}{0.383464in}}%
\pgfpathlineto{\pgfqpoint{1.559454in}{0.383492in}}%
\pgfpathlineto{\pgfqpoint{1.561277in}{0.383464in}}%
\pgfpathlineto{\pgfqpoint{1.563101in}{0.383492in}}%
\pgfpathlineto{\pgfqpoint{1.564924in}{0.383492in}}%
\pgfpathlineto{\pgfqpoint{1.566748in}{0.383492in}}%
\pgfpathlineto{\pgfqpoint{1.568571in}{0.383492in}}%
\pgfpathlineto{\pgfqpoint{1.570395in}{0.383253in}}%
\pgfpathlineto{\pgfqpoint{1.572219in}{0.383253in}}%
\pgfpathlineto{\pgfqpoint{1.574042in}{0.383253in}}%
\pgfpathlineto{\pgfqpoint{1.575866in}{0.383227in}}%
\pgfpathlineto{\pgfqpoint{1.577689in}{0.383200in}}%
\pgfpathlineto{\pgfqpoint{1.579513in}{0.383200in}}%
\pgfpathlineto{\pgfqpoint{1.581336in}{0.383200in}}%
\pgfpathlineto{\pgfqpoint{1.583160in}{0.383200in}}%
\pgfpathlineto{\pgfqpoint{1.584983in}{0.383200in}}%
\pgfpathlineto{\pgfqpoint{1.586807in}{0.383200in}}%
\pgfpathlineto{\pgfqpoint{1.588630in}{0.383200in}}%
\pgfpathlineto{\pgfqpoint{1.590454in}{0.383200in}}%
\pgfpathlineto{\pgfqpoint{1.592277in}{0.383200in}}%
\pgfpathlineto{\pgfqpoint{1.594101in}{0.383200in}}%
\pgfpathlineto{\pgfqpoint{1.595924in}{0.383200in}}%
\pgfpathlineto{\pgfqpoint{1.597748in}{0.383200in}}%
\pgfpathlineto{\pgfqpoint{1.599571in}{0.383200in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{0.383437in}}%
\pgfpathlineto{\pgfqpoint{1.603219in}{0.383437in}}%
\pgfpathlineto{\pgfqpoint{1.605042in}{0.383200in}}%
\pgfpathlineto{\pgfqpoint{1.606866in}{0.383200in}}%
\pgfpathlineto{\pgfqpoint{1.608689in}{0.383200in}}%
\pgfpathlineto{\pgfqpoint{1.610513in}{0.382997in}}%
\pgfpathlineto{\pgfqpoint{1.612336in}{0.382997in}}%
\pgfpathlineto{\pgfqpoint{1.614160in}{0.382997in}}%
\pgfpathlineto{\pgfqpoint{1.615983in}{0.382997in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.619630in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.621454in}{0.383227in}}%
\pgfpathlineto{\pgfqpoint{1.623277in}{0.383227in}}%
\pgfpathlineto{\pgfqpoint{1.625101in}{0.383227in}}%
\pgfpathlineto{\pgfqpoint{1.626924in}{0.383227in}}%
\pgfpathlineto{\pgfqpoint{1.628748in}{0.383227in}}%
\pgfpathlineto{\pgfqpoint{1.630571in}{0.383227in}}%
\pgfpathlineto{\pgfqpoint{1.632395in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.634219in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.636042in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.637866in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.639689in}{0.383227in}}%
\pgfpathlineto{\pgfqpoint{1.641513in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.643336in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.645160in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.646983in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.648807in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.650630in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.652454in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.654277in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.656101in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.657924in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.659748in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.661571in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.663395in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.665219in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.668866in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.670689in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.672513in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.674336in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.677983in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.679807in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.681630in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.683454in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.685277in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.687101in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.688924in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.690748in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.692571in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.694395in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.696219in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.698042in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.699866in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.701689in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.705336in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.707160in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.708983in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.710807in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.712630in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.714454in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.716277in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.718101in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.719924in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.721748in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.723571in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.725395in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.727219in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.729042in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.730866in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{1.732689in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{1.734513in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.736336in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.738160in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.741807in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.743630in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.745454in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.747277in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.749101in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.750924in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.752748in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.754571in}{0.382997in}}%
\pgfpathlineto{\pgfqpoint{1.756395in}{0.382997in}}%
\pgfpathlineto{\pgfqpoint{1.758219in}{0.382997in}}%
\pgfpathlineto{\pgfqpoint{1.760042in}{0.382997in}}%
\pgfpathlineto{\pgfqpoint{1.761866in}{0.382997in}}%
\pgfpathlineto{\pgfqpoint{1.763689in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.765513in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.767336in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.769160in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.770983in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.772807in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.776454in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.778277in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.780101in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.781924in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.783748in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.785571in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.787395in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.789219in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.791042in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.792866in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.794689in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.798336in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.800160in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.801983in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.803807in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.805630in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.807454in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.809277in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.811101in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.812924in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.814748in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.816571in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.818395in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.820219in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.822042in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.823866in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.825689in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.827513in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.831160in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.832983in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.834807in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.836630in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.840277in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.842101in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.843924in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.845748in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.847571in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.849395in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.851219in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.854866in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.856689in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.858513in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.860336in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.862160in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{1.863983in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{1.865807in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{1.867630in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{1.869454in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{1.871277in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{1.873101in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{1.874924in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{1.876748in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.878571in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.882219in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.884042in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.885866in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.887689in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.889513in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.891336in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.893160in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.894983in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.896807in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.898630in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.900454in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.902277in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.904101in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.905924in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.907748in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.909571in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.913219in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.915042in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.916866in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.918689in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.920513in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.922336in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.924160in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.925983in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.927807in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.929630in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.931454in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.933277in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.935101in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.936924in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.938748in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.940571in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{1.942395in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{1.944219in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{1.946042in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{1.947866in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{1.949689in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{1.951513in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{1.953336in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{1.955160in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{1.956983in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{1.958807in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{1.960630in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{1.962454in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.964277in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.966101in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.967924in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.969748in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.971571in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.975219in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.977042in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.978866in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.980689in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.982513in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{1.984336in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{1.986160in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{1.987983in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{1.989807in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{1.991630in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.993454in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.995277in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.997101in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.998924in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.000748in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.002571in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.004395in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.006219in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.008042in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.009866in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.011689in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.013513in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.015336in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.017160in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.018983in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.020807in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.022630in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.024454in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.026277in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.028101in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.029924in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.031748in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.033571in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.035395in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.037219in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.039042in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.044513in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.046336in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.048160in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.049983in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.051807in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.053630in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.055454in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.057277in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.059101in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.060924in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.062748in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.064571in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.066395in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.068219in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.070042in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.071866in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.073689in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.075513in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.077336in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.079160in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.080983in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.082807in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.084630in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.086454in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.088277in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.091924in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.093748in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.095571in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.097395in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.099219in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.101042in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.102866in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.104689in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.106513in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.108336in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.110160in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.111983in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.113807in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.115630in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.117454in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.119277in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.121101in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.122924in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.124748in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{2.126571in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{2.128395in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.130219in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.132042in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.133866in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{2.135689in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.137513in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.139336in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.141160in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.142983in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.144807in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.146630in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.150277in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.152101in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.153924in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.155748in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.157571in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.159395in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.161219in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.163042in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.164866in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.166689in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.168513in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.170336in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.173983in}{0.382931in}}%
\pgfpathlineto{\pgfqpoint{2.175807in}{0.382931in}}%
\pgfpathlineto{\pgfqpoint{2.177630in}{0.382931in}}%
\pgfpathlineto{\pgfqpoint{2.179454in}{0.382931in}}%
\pgfpathlineto{\pgfqpoint{2.181277in}{0.382931in}}%
\pgfpathlineto{\pgfqpoint{2.183101in}{0.382931in}}%
\pgfpathlineto{\pgfqpoint{2.184924in}{0.382931in}}%
\pgfpathlineto{\pgfqpoint{2.186748in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.188571in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.190395in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.192219in}{0.382931in}}%
\pgfpathlineto{\pgfqpoint{2.194042in}{0.382931in}}%
\pgfpathlineto{\pgfqpoint{2.195866in}{0.382931in}}%
\pgfpathlineto{\pgfqpoint{2.197689in}{0.382931in}}%
\pgfpathlineto{\pgfqpoint{2.199513in}{0.382931in}}%
\pgfpathlineto{\pgfqpoint{2.201336in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.203160in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.204983in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.206807in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.208630in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.210454in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{2.212277in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{2.214101in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{2.215924in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{2.217748in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{2.219571in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.221395in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.223219in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.225042in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.226866in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.228689in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.230513in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.232336in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.234160in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.235983in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.237807in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.239630in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.241454in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.243277in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.245101in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.246924in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.248748in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.250571in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.252395in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.254219in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.256042in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.257866in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.259689in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{2.261513in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{2.263336in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{2.265160in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{2.266983in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{2.268807in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.270630in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.272454in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.274277in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.276101in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.277924in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.279748in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.281571in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.283395in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.285219in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.287042in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.288866in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.290689in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.292513in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.294336in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.296160in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.299807in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.301630in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.303454in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.305277in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.307101in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.308924in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.310748in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.312571in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.314395in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.316219in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.318042in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.319866in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.321689in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.323513in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.327160in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.328983in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.330807in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.332630in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.336277in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.338101in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.339924in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.341748in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.343571in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.345395in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.347219in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.349042in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.350866in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.352689in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.354513in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.356336in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.358160in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.359983in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.361807in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.363630in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.365454in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.367277in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.369101in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.370924in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.372748in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.374571in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.376395in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.378219in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.380042in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.381866in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.383689in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.387336in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.389160in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.390983in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.392807in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.394630in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.396454in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.398277in}{0.382997in}}%
\pgfpathlineto{\pgfqpoint{2.400101in}{0.382997in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{0.382997in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{0.383666in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{0.383666in}}%
\pgfpathlineto{\pgfqpoint{2.400101in}{0.383666in}}%
\pgfpathlineto{\pgfqpoint{2.398277in}{0.383666in}}%
\pgfpathlineto{\pgfqpoint{2.396454in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.394630in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.392807in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.390983in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.389160in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.387336in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.383689in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.381866in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.380042in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.378219in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.376395in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.374571in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.372748in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.370924in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.369101in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.367277in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.365454in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.363630in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.361807in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.359983in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.358160in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.356336in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.354513in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.352689in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.350866in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.349042in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.347219in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.345395in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.343571in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.341748in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.339924in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.338101in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.336277in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.332630in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.330807in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.328983in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.327160in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.323513in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.321689in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.319866in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.318042in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.316219in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.314395in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.312571in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.310748in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.308924in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.307101in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.305277in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.303454in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.301630in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.299807in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.296160in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.294336in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.292513in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.290689in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.288866in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.287042in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.285219in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.283395in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.281571in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.279748in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.277924in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.276101in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.274277in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.272454in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.270630in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.268807in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.266983in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{2.265160in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{2.263336in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{2.261513in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{2.259689in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{2.257866in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.256042in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.254219in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.252395in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.250571in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.248748in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.246924in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.245101in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.243277in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.241454in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.239630in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.237807in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.235983in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.234160in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.232336in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.230513in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.228689in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.226866in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.225042in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.223219in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.221395in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.219571in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.217748in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{2.215924in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{2.214101in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{2.212277in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{2.210454in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.208630in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.206807in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.204983in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.203160in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.201336in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.199513in}{0.383003in}}%
\pgfpathlineto{\pgfqpoint{2.197689in}{0.383003in}}%
\pgfpathlineto{\pgfqpoint{2.195866in}{0.383003in}}%
\pgfpathlineto{\pgfqpoint{2.194042in}{0.383003in}}%
\pgfpathlineto{\pgfqpoint{2.192219in}{0.383003in}}%
\pgfpathlineto{\pgfqpoint{2.190395in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.188571in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.186748in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.184924in}{0.383003in}}%
\pgfpathlineto{\pgfqpoint{2.183101in}{0.383003in}}%
\pgfpathlineto{\pgfqpoint{2.181277in}{0.383003in}}%
\pgfpathlineto{\pgfqpoint{2.179454in}{0.383003in}}%
\pgfpathlineto{\pgfqpoint{2.177630in}{0.383003in}}%
\pgfpathlineto{\pgfqpoint{2.175807in}{0.383003in}}%
\pgfpathlineto{\pgfqpoint{2.173983in}{0.383003in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.170336in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.168513in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.166689in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.164866in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.163042in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.161219in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.159395in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.157571in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.155748in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.153924in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.152101in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.150277in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.146630in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.144807in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.142983in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.141160in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.139336in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.137513in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.135689in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.133866in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{2.132042in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.130219in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.128395in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.126571in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{2.124748in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{2.122924in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.121101in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.119277in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.117454in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.115630in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.113807in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{2.111983in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.110160in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.108336in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.106513in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.104689in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.102866in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.101042in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.099219in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.097395in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.095571in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.093748in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.091924in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.088277in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.086454in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.084630in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.082807in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.080983in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.079160in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.077336in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.075513in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.073689in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.071866in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.070042in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.068219in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.066395in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.064571in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.062748in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.060924in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.059101in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.057277in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.055454in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.053630in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.051807in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.049983in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.048160in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.046336in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.044513in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.039042in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.037219in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.035395in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.033571in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.031748in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.029924in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.028101in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.026277in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.024454in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.022630in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.020807in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.018983in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.017160in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.015336in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.013513in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.011689in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.009866in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.008042in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.006219in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.004395in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.002571in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.000748in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.998924in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.997101in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.995277in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.993454in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.991630in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.989807in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{1.987983in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{1.986160in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{1.984336in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{1.982513in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{1.980689in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.978866in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.977042in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.975219in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.971571in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.969748in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.967924in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.966101in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.964277in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.962454in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.960630in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{1.958807in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{1.956983in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{1.955160in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{1.953336in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{1.951513in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{1.949689in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{1.947866in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{1.946042in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{1.944219in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{1.942395in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{1.940571in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{1.938748in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.936924in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.935101in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.933277in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.931454in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.929630in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.927807in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.925983in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.924160in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.922336in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.920513in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.918689in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.916866in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.915042in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.913219in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.909571in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.907748in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.905924in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.904101in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.902277in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.900454in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.898630in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.896807in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.894983in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.893160in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.891336in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.889513in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.887689in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.885866in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.884042in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.882219in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.878571in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.876748in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.874924in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{1.873101in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{1.871277in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{1.869454in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{1.867630in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{1.865807in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{1.863983in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{1.862160in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{1.860336in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.858513in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.856689in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.854866in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.851219in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.849395in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.847571in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.845748in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.843924in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.842101in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.840277in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.836630in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.834807in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.832983in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.831160in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.827513in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.825689in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.823866in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.822042in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.820219in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.818395in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.816571in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.814748in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.812924in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.811101in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.809277in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.807454in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.805630in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.803807in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.801983in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.800160in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.798336in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.794689in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.792866in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.791042in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.789219in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.787395in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.785571in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.783748in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.781924in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.780101in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.778277in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.776454in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.772807in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.770983in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.769160in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.767336in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.765513in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.763689in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.761866in}{0.383666in}}%
\pgfpathlineto{\pgfqpoint{1.760042in}{0.383666in}}%
\pgfpathlineto{\pgfqpoint{1.758219in}{0.383666in}}%
\pgfpathlineto{\pgfqpoint{1.756395in}{0.383666in}}%
\pgfpathlineto{\pgfqpoint{1.754571in}{0.383666in}}%
\pgfpathlineto{\pgfqpoint{1.752748in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.750924in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.749101in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.747277in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.745454in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.743630in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.741807in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.738160in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.736336in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.734513in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.732689in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{1.730866in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{1.729042in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.727219in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.725395in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.723571in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.721748in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.719924in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.718101in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.716277in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.714454in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.712630in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.710807in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.708983in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.707160in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.705336in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.701689in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.699866in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.698042in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.696219in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.694395in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.692571in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.690748in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.688924in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.687101in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.685277in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.683454in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.681630in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.679807in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.677983in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.674336in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.672513in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.670689in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.668866in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.665219in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.663395in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.661571in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.659748in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.657924in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.656101in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.654277in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.652454in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.650630in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.648807in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.646983in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.645160in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.643336in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.641513in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.639689in}{0.384119in}}%
\pgfpathlineto{\pgfqpoint{1.637866in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.636042in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.634219in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.632395in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.630571in}{0.384119in}}%
\pgfpathlineto{\pgfqpoint{1.628748in}{0.384119in}}%
\pgfpathlineto{\pgfqpoint{1.626924in}{0.384119in}}%
\pgfpathlineto{\pgfqpoint{1.625101in}{0.384119in}}%
\pgfpathlineto{\pgfqpoint{1.623277in}{0.384119in}}%
\pgfpathlineto{\pgfqpoint{1.621454in}{0.384119in}}%
\pgfpathlineto{\pgfqpoint{1.619630in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.615983in}{0.383666in}}%
\pgfpathlineto{\pgfqpoint{1.614160in}{0.383666in}}%
\pgfpathlineto{\pgfqpoint{1.612336in}{0.383666in}}%
\pgfpathlineto{\pgfqpoint{1.610513in}{0.383666in}}%
\pgfpathlineto{\pgfqpoint{1.608689in}{0.384005in}}%
\pgfpathlineto{\pgfqpoint{1.606866in}{0.384005in}}%
\pgfpathlineto{\pgfqpoint{1.605042in}{0.384005in}}%
\pgfpathlineto{\pgfqpoint{1.603219in}{0.384405in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{0.384405in}}%
\pgfpathlineto{\pgfqpoint{1.599571in}{0.384005in}}%
\pgfpathlineto{\pgfqpoint{1.597748in}{0.384005in}}%
\pgfpathlineto{\pgfqpoint{1.595924in}{0.384005in}}%
\pgfpathlineto{\pgfqpoint{1.594101in}{0.384005in}}%
\pgfpathlineto{\pgfqpoint{1.592277in}{0.384005in}}%
\pgfpathlineto{\pgfqpoint{1.590454in}{0.384005in}}%
\pgfpathlineto{\pgfqpoint{1.588630in}{0.384005in}}%
\pgfpathlineto{\pgfqpoint{1.586807in}{0.384005in}}%
\pgfpathlineto{\pgfqpoint{1.584983in}{0.384005in}}%
\pgfpathlineto{\pgfqpoint{1.583160in}{0.384005in}}%
\pgfpathlineto{\pgfqpoint{1.581336in}{0.384005in}}%
\pgfpathlineto{\pgfqpoint{1.579513in}{0.384005in}}%
\pgfpathlineto{\pgfqpoint{1.577689in}{0.384005in}}%
\pgfpathlineto{\pgfqpoint{1.575866in}{0.384024in}}%
\pgfpathlineto{\pgfqpoint{1.574042in}{0.384044in}}%
\pgfpathlineto{\pgfqpoint{1.572219in}{0.384044in}}%
\pgfpathlineto{\pgfqpoint{1.570395in}{0.384044in}}%
\pgfpathlineto{\pgfqpoint{1.568571in}{0.384443in}}%
\pgfpathlineto{\pgfqpoint{1.566748in}{0.384443in}}%
\pgfpathlineto{\pgfqpoint{1.564924in}{0.384443in}}%
\pgfpathlineto{\pgfqpoint{1.563101in}{0.384443in}}%
\pgfpathlineto{\pgfqpoint{1.561277in}{0.384424in}}%
\pgfpathlineto{\pgfqpoint{1.559454in}{0.384443in}}%
\pgfpathlineto{\pgfqpoint{1.557630in}{0.384424in}}%
\pgfpathlineto{\pgfqpoint{1.555807in}{0.384424in}}%
\pgfpathlineto{\pgfqpoint{1.553983in}{0.384443in}}%
\pgfpathlineto{\pgfqpoint{1.552160in}{0.384461in}}%
\pgfpathlineto{\pgfqpoint{1.550336in}{0.384443in}}%
\pgfpathlineto{\pgfqpoint{1.548513in}{0.384424in}}%
\pgfpathlineto{\pgfqpoint{1.546689in}{0.384443in}}%
\pgfpathlineto{\pgfqpoint{1.544866in}{0.384443in}}%
\pgfpathlineto{\pgfqpoint{1.543042in}{0.384424in}}%
\pgfpathlineto{\pgfqpoint{1.541219in}{0.384424in}}%
\pgfpathlineto{\pgfqpoint{1.539395in}{0.384793in}}%
\pgfpathlineto{\pgfqpoint{1.537571in}{0.384793in}}%
\pgfpathlineto{\pgfqpoint{1.535748in}{0.384424in}}%
\pgfpathlineto{\pgfqpoint{1.533924in}{0.384424in}}%
\pgfpathlineto{\pgfqpoint{1.532101in}{0.384424in}}%
\pgfpathlineto{\pgfqpoint{1.530277in}{0.384424in}}%
\pgfpathlineto{\pgfqpoint{1.528454in}{0.384424in}}%
\pgfpathlineto{\pgfqpoint{1.526630in}{0.384424in}}%
\pgfpathlineto{\pgfqpoint{1.524807in}{0.384424in}}%
\pgfpathlineto{\pgfqpoint{1.522983in}{0.384424in}}%
\pgfpathlineto{\pgfqpoint{1.521160in}{0.384793in}}%
\pgfpathlineto{\pgfqpoint{1.519336in}{0.384509in}}%
\pgfpathlineto{\pgfqpoint{1.517513in}{0.384424in}}%
\pgfpathlineto{\pgfqpoint{1.515689in}{0.384424in}}%
\pgfpathlineto{\pgfqpoint{1.513866in}{0.384424in}}%
\pgfpathlineto{\pgfqpoint{1.512042in}{0.384405in}}%
\pgfpathlineto{\pgfqpoint{1.510219in}{0.383666in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{0.383666in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{0.383666in}}%
\pgfpathlineto{\pgfqpoint{1.502924in}{0.383666in}}%
\pgfpathlineto{\pgfqpoint{1.501101in}{0.383666in}}%
\pgfpathlineto{\pgfqpoint{1.499277in}{0.384119in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.384509in}}%
\pgfpathlineto{\pgfqpoint{1.495630in}{0.384527in}}%
\pgfpathlineto{\pgfqpoint{1.493807in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{1.491983in}{0.384527in}}%
\pgfpathlineto{\pgfqpoint{1.490160in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{1.488336in}{0.384828in}}%
\pgfpathlineto{\pgfqpoint{1.486513in}{0.384828in}}%
\pgfpathlineto{\pgfqpoint{1.484689in}{0.384811in}}%
\pgfpathlineto{\pgfqpoint{1.482866in}{0.384811in}}%
\pgfpathlineto{\pgfqpoint{1.481042in}{0.384461in}}%
\pgfpathlineto{\pgfqpoint{1.479219in}{0.384443in}}%
\pgfpathlineto{\pgfqpoint{1.477395in}{0.384044in}}%
\pgfpathlineto{\pgfqpoint{1.475571in}{0.384044in}}%
\pgfpathlineto{\pgfqpoint{1.473748in}{0.384044in}}%
\pgfpathlineto{\pgfqpoint{1.471924in}{0.385644in}}%
\pgfpathlineto{\pgfqpoint{1.470101in}{0.385625in}}%
\pgfpathlineto{\pgfqpoint{1.468277in}{0.385362in}}%
\pgfpathlineto{\pgfqpoint{1.466454in}{0.385362in}}%
\pgfpathlineto{\pgfqpoint{1.464630in}{0.384405in}}%
\pgfpathlineto{\pgfqpoint{1.462807in}{0.384405in}}%
\pgfpathlineto{\pgfqpoint{1.460983in}{0.384694in}}%
\pgfpathlineto{\pgfqpoint{1.459160in}{0.384405in}}%
\pgfpathlineto{\pgfqpoint{1.457336in}{0.384405in}}%
\pgfpathlineto{\pgfqpoint{1.455513in}{0.384694in}}%
\pgfpathlineto{\pgfqpoint{1.453689in}{0.384952in}}%
\pgfpathlineto{\pgfqpoint{1.451866in}{0.385880in}}%
\pgfpathlineto{\pgfqpoint{1.450042in}{0.385880in}}%
\pgfpathlineto{\pgfqpoint{1.448219in}{0.390348in}}%
\pgfpathlineto{\pgfqpoint{1.446395in}{0.390329in}}%
\pgfpathlineto{\pgfqpoint{1.444571in}{0.386640in}}%
\pgfpathlineto{\pgfqpoint{1.442748in}{0.390348in}}%
\pgfpathlineto{\pgfqpoint{1.440924in}{0.389752in}}%
\pgfpathlineto{\pgfqpoint{1.439101in}{0.389485in}}%
\pgfpathlineto{\pgfqpoint{1.437277in}{0.392264in}}%
\pgfpathlineto{\pgfqpoint{1.435454in}{0.389144in}}%
\pgfpathlineto{\pgfqpoint{1.433630in}{0.396494in}}%
\pgfpathlineto{\pgfqpoint{1.431807in}{0.609966in}}%
\pgfpathlineto{\pgfqpoint{1.429983in}{0.609986in}}%
\pgfpathlineto{\pgfqpoint{1.428160in}{0.609234in}}%
\pgfpathlineto{\pgfqpoint{1.426336in}{0.609765in}}%
\pgfpathlineto{\pgfqpoint{1.424513in}{0.609500in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.610517in}}%
\pgfpathlineto{\pgfqpoint{1.420866in}{0.610517in}}%
\pgfpathlineto{\pgfqpoint{1.419042in}{0.611291in}}%
\pgfpathlineto{\pgfqpoint{1.417219in}{0.612336in}}%
\pgfpathlineto{\pgfqpoint{1.415395in}{0.611829in}}%
\pgfpathlineto{\pgfqpoint{1.413571in}{0.610009in}}%
\pgfpathlineto{\pgfqpoint{1.411748in}{0.635194in}}%
\pgfpathlineto{\pgfqpoint{1.409924in}{0.759966in}}%
\pgfpathlineto{\pgfqpoint{1.408101in}{0.760196in}}%
\pgfpathlineto{\pgfqpoint{1.406277in}{0.760196in}}%
\pgfpathlineto{\pgfqpoint{1.404454in}{0.760446in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{0.759966in}}%
\pgfpathlineto{\pgfqpoint{1.400807in}{0.759966in}}%
\pgfpathlineto{\pgfqpoint{1.398983in}{0.761177in}}%
\pgfpathlineto{\pgfqpoint{1.397160in}{0.762161in}}%
\pgfpathlineto{\pgfqpoint{1.395336in}{0.761177in}}%
\pgfpathlineto{\pgfqpoint{1.393513in}{0.761177in}}%
\pgfpathlineto{\pgfqpoint{1.391689in}{0.763402in}}%
\pgfpathlineto{\pgfqpoint{1.389866in}{0.764902in}}%
\pgfpathlineto{\pgfqpoint{1.388042in}{0.764902in}}%
\pgfpathlineto{\pgfqpoint{1.386219in}{0.759755in}}%
\pgfpathlineto{\pgfqpoint{1.384395in}{0.781025in}}%
\pgfpathlineto{\pgfqpoint{1.382571in}{0.895020in}}%
\pgfpathlineto{\pgfqpoint{1.380748in}{0.895020in}}%
\pgfpathlineto{\pgfqpoint{1.378924in}{0.896260in}}%
\pgfpathlineto{\pgfqpoint{1.377101in}{0.895518in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{0.895020in}}%
\pgfpathlineto{\pgfqpoint{1.373454in}{0.894763in}}%
\pgfpathlineto{\pgfqpoint{1.371630in}{0.894763in}}%
\pgfpathlineto{\pgfqpoint{1.369807in}{0.895020in}}%
\pgfpathlineto{\pgfqpoint{1.367983in}{0.895020in}}%
\pgfpathlineto{\pgfqpoint{1.366160in}{0.895020in}}%
\pgfpathlineto{\pgfqpoint{1.364336in}{1.021113in}}%
\pgfpathlineto{\pgfqpoint{1.362513in}{1.021113in}}%
\pgfpathlineto{\pgfqpoint{1.360689in}{1.021059in}}%
\pgfpathlineto{\pgfqpoint{1.358866in}{1.022229in}}%
\pgfpathlineto{\pgfqpoint{1.357042in}{1.022247in}}%
\pgfpathlineto{\pgfqpoint{1.355219in}{1.022058in}}%
\pgfpathlineto{\pgfqpoint{1.353395in}{1.020645in}}%
\pgfpathlineto{\pgfqpoint{1.351571in}{1.020645in}}%
\pgfpathlineto{\pgfqpoint{1.349748in}{1.020610in}}%
\pgfpathlineto{\pgfqpoint{1.347924in}{1.022283in}}%
\pgfpathlineto{\pgfqpoint{1.346101in}{1.022283in}}%
\pgfpathlineto{\pgfqpoint{1.344277in}{1.140745in}}%
\pgfpathlineto{\pgfqpoint{1.342454in}{1.140745in}}%
\pgfpathlineto{\pgfqpoint{1.340630in}{1.140745in}}%
\pgfpathlineto{\pgfqpoint{1.338807in}{1.251496in}}%
\pgfpathlineto{\pgfqpoint{1.336983in}{1.251496in}}%
\pgfpathlineto{\pgfqpoint{1.335160in}{1.251496in}}%
\pgfpathlineto{\pgfqpoint{1.333336in}{1.251496in}}%
\pgfpathlineto{\pgfqpoint{1.331513in}{1.251496in}}%
\pgfpathlineto{\pgfqpoint{1.329689in}{1.251496in}}%
\pgfpathlineto{\pgfqpoint{1.327866in}{1.251511in}}%
\pgfpathlineto{\pgfqpoint{1.326042in}{1.251496in}}%
\pgfpathlineto{\pgfqpoint{1.324219in}{1.251705in}}%
\pgfpathlineto{\pgfqpoint{1.322395in}{1.251720in}}%
\pgfpathlineto{\pgfqpoint{1.320571in}{1.251705in}}%
\pgfpathlineto{\pgfqpoint{1.318748in}{1.251882in}}%
\pgfpathlineto{\pgfqpoint{1.316924in}{1.251720in}}%
\pgfpathlineto{\pgfqpoint{1.315101in}{1.251705in}}%
\pgfpathlineto{\pgfqpoint{1.313277in}{1.251705in}}%
\pgfpathlineto{\pgfqpoint{1.311454in}{1.251705in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{1.251720in}}%
\pgfpathlineto{\pgfqpoint{1.307807in}{1.251882in}}%
\pgfpathlineto{\pgfqpoint{1.305983in}{1.251882in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{1.251705in}}%
\pgfpathlineto{\pgfqpoint{1.302336in}{1.251705in}}%
\pgfpathlineto{\pgfqpoint{1.300513in}{1.251705in}}%
\pgfpathlineto{\pgfqpoint{1.298689in}{1.251705in}}%
\pgfpathlineto{\pgfqpoint{1.296866in}{1.251882in}}%
\pgfpathlineto{\pgfqpoint{1.295042in}{1.252250in}}%
\pgfpathlineto{\pgfqpoint{1.293219in}{1.252797in}}%
\pgfpathlineto{\pgfqpoint{1.291395in}{1.252812in}}%
\pgfpathlineto{\pgfqpoint{1.289571in}{1.251866in}}%
\pgfpathlineto{\pgfqpoint{1.287748in}{1.255651in}}%
\pgfpathlineto{\pgfqpoint{1.285924in}{1.357727in}}%
\pgfpathlineto{\pgfqpoint{1.284101in}{1.357727in}}%
\pgfpathlineto{\pgfqpoint{1.282277in}{1.357871in}}%
\pgfpathlineto{\pgfqpoint{1.280454in}{1.357713in}}%
\pgfpathlineto{\pgfqpoint{1.278630in}{1.357871in}}%
\pgfpathlineto{\pgfqpoint{1.276807in}{1.357871in}}%
\pgfpathlineto{\pgfqpoint{1.274983in}{1.358199in}}%
\pgfpathlineto{\pgfqpoint{1.273160in}{1.358199in}}%
\pgfpathlineto{\pgfqpoint{1.271336in}{1.358199in}}%
\pgfpathlineto{\pgfqpoint{1.269513in}{1.358199in}}%
\pgfpathlineto{\pgfqpoint{1.267689in}{1.357871in}}%
\pgfpathlineto{\pgfqpoint{1.265866in}{1.357912in}}%
\pgfpathlineto{\pgfqpoint{1.264042in}{1.376599in}}%
\pgfpathlineto{\pgfqpoint{1.262219in}{1.455975in}}%
\pgfpathlineto{\pgfqpoint{1.260395in}{1.455975in}}%
\pgfpathlineto{\pgfqpoint{1.258571in}{1.455975in}}%
\pgfpathlineto{\pgfqpoint{1.256748in}{1.455975in}}%
\pgfpathlineto{\pgfqpoint{1.254924in}{1.455975in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{1.455975in}}%
\pgfpathlineto{\pgfqpoint{1.251277in}{1.455975in}}%
\pgfpathlineto{\pgfqpoint{1.249454in}{1.455975in}}%
\pgfpathlineto{\pgfqpoint{1.247630in}{1.455975in}}%
\pgfpathlineto{\pgfqpoint{1.245807in}{1.455975in}}%
\pgfpathlineto{\pgfqpoint{1.243983in}{1.455975in}}%
\pgfpathlineto{\pgfqpoint{1.242160in}{1.455975in}}%
\pgfpathlineto{\pgfqpoint{1.240336in}{1.455975in}}%
\pgfpathlineto{\pgfqpoint{1.238513in}{1.455986in}}%
\pgfpathlineto{\pgfqpoint{1.236689in}{1.455986in}}%
\pgfpathlineto{\pgfqpoint{1.234866in}{1.455986in}}%
\pgfpathlineto{\pgfqpoint{1.233042in}{1.455986in}}%
\pgfpathlineto{\pgfqpoint{1.231219in}{1.455986in}}%
\pgfpathlineto{\pgfqpoint{1.229395in}{1.455986in}}%
\pgfpathlineto{\pgfqpoint{1.227571in}{1.455986in}}%
\pgfpathlineto{\pgfqpoint{1.225748in}{1.455986in}}%
\pgfpathlineto{\pgfqpoint{1.223924in}{1.455986in}}%
\pgfpathlineto{\pgfqpoint{1.222101in}{1.455986in}}%
\pgfpathlineto{\pgfqpoint{1.220277in}{1.455986in}}%
\pgfpathlineto{\pgfqpoint{1.218454in}{1.455986in}}%
\pgfpathlineto{\pgfqpoint{1.216630in}{1.455986in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{1.455986in}}%
\pgfpathlineto{\pgfqpoint{1.212983in}{1.455986in}}%
\pgfpathlineto{\pgfqpoint{1.211160in}{1.455986in}}%
\pgfpathlineto{\pgfqpoint{1.209336in}{1.455986in}}%
\pgfpathlineto{\pgfqpoint{1.207513in}{1.455446in}}%
\pgfpathlineto{\pgfqpoint{1.205689in}{1.455446in}}%
\pgfpathlineto{\pgfqpoint{1.203866in}{1.455446in}}%
\pgfpathlineto{\pgfqpoint{1.202042in}{1.455975in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{1.455821in}}%
\pgfpathlineto{\pgfqpoint{1.198395in}{1.456094in}}%
\pgfpathlineto{\pgfqpoint{1.196571in}{1.456248in}}%
\pgfpathlineto{\pgfqpoint{1.194748in}{1.456248in}}%
\pgfpathlineto{\pgfqpoint{1.192924in}{1.456248in}}%
\pgfpathlineto{\pgfqpoint{1.191101in}{1.456248in}}%
\pgfpathlineto{\pgfqpoint{1.189277in}{1.456248in}}%
\pgfpathlineto{\pgfqpoint{1.187454in}{1.456248in}}%
\pgfpathlineto{\pgfqpoint{1.185630in}{1.456248in}}%
\pgfpathlineto{\pgfqpoint{1.183807in}{1.456248in}}%
\pgfpathlineto{\pgfqpoint{1.181983in}{1.456259in}}%
\pgfpathlineto{\pgfqpoint{1.180160in}{1.456259in}}%
\pgfpathlineto{\pgfqpoint{1.178336in}{1.456259in}}%
\pgfpathlineto{\pgfqpoint{1.176513in}{1.456259in}}%
\pgfpathlineto{\pgfqpoint{1.174689in}{1.456259in}}%
\pgfpathlineto{\pgfqpoint{1.172866in}{1.455873in}}%
\pgfpathlineto{\pgfqpoint{1.171042in}{1.455873in}}%
\pgfpathlineto{\pgfqpoint{1.169219in}{1.455873in}}%
\pgfpathlineto{\pgfqpoint{1.167395in}{1.455873in}}%
\pgfpathlineto{\pgfqpoint{1.165571in}{1.455600in}}%
\pgfpathlineto{\pgfqpoint{1.163748in}{1.455600in}}%
\pgfpathlineto{\pgfqpoint{1.161924in}{1.455600in}}%
\pgfpathlineto{\pgfqpoint{1.160101in}{1.455600in}}%
\pgfpathlineto{\pgfqpoint{1.158277in}{1.455600in}}%
\pgfpathlineto{\pgfqpoint{1.156454in}{1.455600in}}%
\pgfpathlineto{\pgfqpoint{1.154630in}{1.455600in}}%
\pgfpathlineto{\pgfqpoint{1.152807in}{1.455600in}}%
\pgfpathlineto{\pgfqpoint{1.150983in}{1.455469in}}%
\pgfpathlineto{\pgfqpoint{1.149160in}{1.455873in}}%
\pgfpathlineto{\pgfqpoint{1.147336in}{1.456289in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{1.455480in}}%
\pgfpathlineto{\pgfqpoint{1.143689in}{1.455469in}}%
\pgfpathlineto{\pgfqpoint{1.141866in}{1.455873in}}%
\pgfpathlineto{\pgfqpoint{1.140042in}{1.455873in}}%
\pgfpathlineto{\pgfqpoint{1.138219in}{1.456027in}}%
\pgfpathlineto{\pgfqpoint{1.136395in}{1.456027in}}%
\pgfpathlineto{\pgfqpoint{1.134571in}{1.456738in}}%
\pgfpathlineto{\pgfqpoint{1.132748in}{1.456586in}}%
\pgfpathlineto{\pgfqpoint{1.130924in}{1.455922in}}%
\pgfpathlineto{\pgfqpoint{1.129101in}{1.463860in}}%
\pgfpathlineto{\pgfqpoint{1.127277in}{1.544936in}}%
\pgfpathlineto{\pgfqpoint{1.125454in}{1.545234in}}%
\pgfpathlineto{\pgfqpoint{1.123630in}{1.544353in}}%
\pgfpathlineto{\pgfqpoint{1.121807in}{1.544442in}}%
\pgfpathlineto{\pgfqpoint{1.119983in}{1.544972in}}%
\pgfpathlineto{\pgfqpoint{1.118160in}{1.551230in}}%
\pgfpathlineto{\pgfqpoint{1.116336in}{1.618132in}}%
\pgfpathlineto{\pgfqpoint{1.114513in}{1.618132in}}%
\pgfpathlineto{\pgfqpoint{1.112689in}{1.618013in}}%
\pgfpathlineto{\pgfqpoint{1.110866in}{1.618013in}}%
\pgfpathlineto{\pgfqpoint{1.109042in}{1.618013in}}%
\pgfpathlineto{\pgfqpoint{1.107219in}{1.618013in}}%
\pgfpathlineto{\pgfqpoint{1.105395in}{1.618013in}}%
\pgfpathlineto{\pgfqpoint{1.103571in}{1.618013in}}%
\pgfpathlineto{\pgfqpoint{1.101748in}{1.618013in}}%
\pgfpathlineto{\pgfqpoint{1.099924in}{1.618013in}}%
\pgfpathlineto{\pgfqpoint{1.098101in}{1.618013in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{1.618013in}}%
\pgfpathlineto{\pgfqpoint{1.094454in}{1.618013in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{1.618516in}}%
\pgfpathlineto{\pgfqpoint{1.090807in}{1.618516in}}%
\pgfpathlineto{\pgfqpoint{1.088983in}{1.618605in}}%
\pgfpathlineto{\pgfqpoint{1.087160in}{1.618605in}}%
\pgfpathlineto{\pgfqpoint{1.085336in}{1.618605in}}%
\pgfpathlineto{\pgfqpoint{1.083513in}{1.618605in}}%
\pgfpathlineto{\pgfqpoint{1.081689in}{1.618605in}}%
\pgfpathlineto{\pgfqpoint{1.079866in}{1.618605in}}%
\pgfpathlineto{\pgfqpoint{1.078042in}{1.618605in}}%
\pgfpathlineto{\pgfqpoint{1.076219in}{1.618605in}}%
\pgfpathlineto{\pgfqpoint{1.074395in}{1.618605in}}%
\pgfpathlineto{\pgfqpoint{1.072571in}{1.618605in}}%
\pgfpathlineto{\pgfqpoint{1.070748in}{1.618605in}}%
\pgfpathlineto{\pgfqpoint{1.068924in}{1.618605in}}%
\pgfpathlineto{\pgfqpoint{1.067101in}{1.618605in}}%
\pgfpathlineto{\pgfqpoint{1.065277in}{1.618514in}}%
\pgfpathlineto{\pgfqpoint{1.063454in}{1.618514in}}%
\pgfpathlineto{\pgfqpoint{1.061630in}{1.618514in}}%
\pgfpathlineto{\pgfqpoint{1.059807in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.057983in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.054336in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.052513in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.050689in}{1.618514in}}%
\pgfpathlineto{\pgfqpoint{1.048866in}{1.618514in}}%
\pgfpathlineto{\pgfqpoint{1.047042in}{1.618514in}}%
\pgfpathlineto{\pgfqpoint{1.045219in}{1.618514in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.039748in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.037924in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.036101in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.034277in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.032454in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.030630in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.028807in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.026983in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.025160in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.023336in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.021513in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.019689in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.017866in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.016042in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.014219in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.012395in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.010571in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.008748in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.006924in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.005101in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.003277in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{1.001454in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{0.999630in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{0.997807in}{1.618603in}}%
\pgfpathlineto{\pgfqpoint{0.995983in}{1.618513in}}%
\pgfpathlineto{\pgfqpoint{0.994160in}{1.618513in}}%
\pgfpathlineto{\pgfqpoint{0.992336in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{1.617971in}}%
\pgfpathlineto{\pgfqpoint{0.988689in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.986866in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.985042in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.983219in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.981395in}{1.618509in}}%
\pgfpathlineto{\pgfqpoint{0.979571in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.977748in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.975924in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.974101in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.972277in}{1.618509in}}%
\pgfpathlineto{\pgfqpoint{0.970454in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.968630in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.966807in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.964983in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.963160in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.961336in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.959513in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.957689in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.955866in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.954042in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.952219in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.948571in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.946748in}{1.618509in}}%
\pgfpathlineto{\pgfqpoint{0.944924in}{1.618509in}}%
\pgfpathlineto{\pgfqpoint{0.943101in}{1.618509in}}%
\pgfpathlineto{\pgfqpoint{0.941277in}{1.618509in}}%
\pgfpathlineto{\pgfqpoint{0.939454in}{1.618509in}}%
\pgfpathlineto{\pgfqpoint{0.937630in}{1.618415in}}%
\pgfpathlineto{\pgfqpoint{0.935807in}{1.618415in}}%
\pgfpathlineto{\pgfqpoint{0.933983in}{1.618415in}}%
\pgfpathlineto{\pgfqpoint{0.932160in}{1.618415in}}%
\pgfpathlineto{\pgfqpoint{0.930336in}{1.617970in}}%
\pgfpathlineto{\pgfqpoint{0.928513in}{1.617970in}}%
\pgfpathlineto{\pgfqpoint{0.926689in}{1.617970in}}%
\pgfpathlineto{\pgfqpoint{0.924866in}{1.617970in}}%
\pgfpathlineto{\pgfqpoint{0.923042in}{1.617970in}}%
\pgfpathlineto{\pgfqpoint{0.921219in}{1.617970in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{1.617970in}}%
\pgfpathlineto{\pgfqpoint{0.917571in}{1.617970in}}%
\pgfpathlineto{\pgfqpoint{0.915748in}{1.617970in}}%
\pgfpathlineto{\pgfqpoint{0.913924in}{1.617970in}}%
\pgfpathlineto{\pgfqpoint{0.912101in}{1.617970in}}%
\pgfpathlineto{\pgfqpoint{0.910277in}{1.618415in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{1.618415in}}%
\pgfpathlineto{\pgfqpoint{0.906630in}{1.618415in}}%
\pgfpathlineto{\pgfqpoint{0.904807in}{1.618415in}}%
\pgfpathlineto{\pgfqpoint{0.902983in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{0.901160in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{0.899336in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{0.897513in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{0.895689in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{0.893866in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.890219in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.888395in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.886571in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.884748in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.882924in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.881101in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.879277in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.877454in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.875630in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.873807in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.871983in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.870160in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.868336in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.866513in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.864689in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.862866in}{1.619481in}}%
\pgfpathlineto{\pgfqpoint{0.861042in}{1.619572in}}%
\pgfpathlineto{\pgfqpoint{0.859219in}{1.619572in}}%
\pgfpathlineto{\pgfqpoint{0.857395in}{1.619572in}}%
\pgfpathlineto{\pgfqpoint{0.855571in}{1.619920in}}%
\pgfpathlineto{\pgfqpoint{0.853748in}{1.620006in}}%
\pgfpathlineto{\pgfqpoint{0.851924in}{1.620006in}}%
\pgfpathlineto{\pgfqpoint{0.850101in}{1.620006in}}%
\pgfpathlineto{\pgfqpoint{0.848277in}{1.620006in}}%
\pgfpathlineto{\pgfqpoint{0.846454in}{1.620340in}}%
\pgfpathlineto{\pgfqpoint{0.844630in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{0.842807in}{1.620338in}}%
\pgfpathlineto{\pgfqpoint{0.840983in}{1.620338in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{1.620338in}}%
\pgfpathlineto{\pgfqpoint{0.837336in}{1.620338in}}%
\pgfpathlineto{\pgfqpoint{0.835513in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{0.833689in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{0.831866in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{0.830042in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{0.828219in}{1.620340in}}%
\pgfpathlineto{\pgfqpoint{0.826395in}{1.620340in}}%
\pgfpathlineto{\pgfqpoint{0.824571in}{1.620340in}}%
\pgfpathlineto{\pgfqpoint{0.822748in}{1.620662in}}%
\pgfpathlineto{\pgfqpoint{0.820924in}{1.620255in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.620581in}}%
\pgfpathlineto{\pgfqpoint{0.817277in}{1.620499in}}%
\pgfpathlineto{\pgfqpoint{0.815454in}{1.620499in}}%
\pgfpathlineto{\pgfqpoint{0.813630in}{1.620581in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{1.620255in}}%
\pgfpathlineto{\pgfqpoint{0.809983in}{1.620255in}}%
\pgfpathlineto{\pgfqpoint{0.808160in}{1.620255in}}%
\pgfpathlineto{\pgfqpoint{0.806336in}{1.620255in}}%
\pgfpathlineto{\pgfqpoint{0.804513in}{1.620255in}}%
\pgfpathlineto{\pgfqpoint{0.802689in}{1.620255in}}%
\pgfpathlineto{\pgfqpoint{0.800866in}{1.620255in}}%
\pgfpathlineto{\pgfqpoint{0.799042in}{1.620255in}}%
\pgfpathlineto{\pgfqpoint{0.797219in}{1.620255in}}%
\pgfpathlineto{\pgfqpoint{0.795395in}{1.620255in}}%
\pgfpathlineto{\pgfqpoint{0.793571in}{1.620255in}}%
\pgfpathlineto{\pgfqpoint{0.791748in}{1.620255in}}%
\pgfpathlineto{\pgfqpoint{0.789924in}{1.620255in}}%
\pgfpathlineto{\pgfqpoint{0.788101in}{1.620255in}}%
\pgfpathlineto{\pgfqpoint{0.786277in}{1.620255in}}%
\pgfpathlineto{\pgfqpoint{0.784454in}{1.620255in}}%
\pgfpathlineto{\pgfqpoint{0.782630in}{1.620255in}}%
\pgfpathlineto{\pgfqpoint{0.780807in}{1.620255in}}%
\pgfpathlineto{\pgfqpoint{0.778983in}{1.621024in}}%
\pgfpathlineto{\pgfqpoint{0.777160in}{1.621024in}}%
\pgfpathlineto{\pgfqpoint{0.775336in}{1.621024in}}%
\pgfpathlineto{\pgfqpoint{0.773513in}{1.621024in}}%
\pgfpathlineto{\pgfqpoint{0.771689in}{1.621107in}}%
\pgfpathlineto{\pgfqpoint{0.769866in}{1.621107in}}%
\pgfpathlineto{\pgfqpoint{0.768042in}{1.621107in}}%
\pgfpathlineto{\pgfqpoint{0.766219in}{1.621024in}}%
\pgfpathlineto{\pgfqpoint{0.764395in}{1.620940in}}%
\pgfpathlineto{\pgfqpoint{0.762571in}{1.620940in}}%
\pgfpathlineto{\pgfqpoint{0.760748in}{1.620940in}}%
\pgfpathlineto{\pgfqpoint{0.758924in}{1.620940in}}%
\pgfpathlineto{\pgfqpoint{0.757101in}{1.621024in}}%
\pgfpathlineto{\pgfqpoint{0.755277in}{1.621107in}}%
\pgfpathlineto{\pgfqpoint{0.753454in}{1.621107in}}%
\pgfpathlineto{\pgfqpoint{0.751630in}{1.621107in}}%
\pgfpathlineto{\pgfqpoint{0.749807in}{1.621107in}}%
\pgfpathlineto{\pgfqpoint{0.747983in}{1.621107in}}%
\pgfpathlineto{\pgfqpoint{0.746160in}{1.621024in}}%
\pgfpathlineto{\pgfqpoint{0.744336in}{1.621024in}}%
\pgfpathlineto{\pgfqpoint{0.742513in}{1.620255in}}%
\pgfpathlineto{\pgfqpoint{0.740689in}{1.620255in}}%
\pgfpathlineto{\pgfqpoint{0.738866in}{1.620255in}}%
\pgfpathlineto{\pgfqpoint{0.737042in}{1.620255in}}%
\pgfpathlineto{\pgfqpoint{0.735219in}{1.620255in}}%
\pgfpathlineto{\pgfqpoint{0.733395in}{1.620340in}}%
\pgfpathlineto{\pgfqpoint{0.731571in}{1.620340in}}%
\pgfpathlineto{\pgfqpoint{0.729748in}{1.620340in}}%
\pgfpathlineto{\pgfqpoint{0.727924in}{1.620340in}}%
\pgfpathlineto{\pgfqpoint{0.726101in}{1.620340in}}%
\pgfpathlineto{\pgfqpoint{0.724277in}{1.620340in}}%
\pgfpathlineto{\pgfqpoint{0.722454in}{1.620006in}}%
\pgfpathlineto{\pgfqpoint{0.720630in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{0.718807in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{0.716983in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{0.715160in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{0.713336in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{0.711513in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{0.709689in}{1.621854in}}%
\pgfpathlineto{\pgfqpoint{0.707866in}{1.621854in}}%
\pgfpathlineto{\pgfqpoint{0.706042in}{1.621854in}}%
\pgfpathlineto{\pgfqpoint{0.704219in}{1.621854in}}%
\pgfpathlineto{\pgfqpoint{0.702395in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{0.700571in}{1.621542in}}%
\pgfpathlineto{\pgfqpoint{0.698748in}{1.621854in}}%
\pgfpathlineto{\pgfqpoint{0.696924in}{1.622159in}}%
\pgfpathlineto{\pgfqpoint{0.695101in}{1.620256in}}%
\pgfpathlineto{\pgfqpoint{0.693277in}{1.620256in}}%
\pgfpathlineto{\pgfqpoint{0.691454in}{1.621110in}}%
\pgfpathlineto{\pgfqpoint{0.689630in}{1.621110in}}%
\pgfpathlineto{\pgfqpoint{0.687807in}{1.621110in}}%
\pgfpathlineto{\pgfqpoint{0.685983in}{1.621110in}}%
\pgfpathlineto{\pgfqpoint{0.684160in}{1.621110in}}%
\pgfpathlineto{\pgfqpoint{0.682336in}{1.622429in}}%
\pgfpathlineto{\pgfqpoint{0.680513in}{1.622343in}}%
\pgfpathlineto{\pgfqpoint{0.678689in}{1.622644in}}%
\pgfpathlineto{\pgfqpoint{0.676866in}{1.622644in}}%
\pgfpathlineto{\pgfqpoint{0.675042in}{1.622728in}}%
\pgfpathlineto{\pgfqpoint{0.673219in}{1.623789in}}%
\pgfpathlineto{\pgfqpoint{0.671395in}{1.624091in}}%
\pgfpathlineto{\pgfqpoint{0.669571in}{1.624179in}}%
\pgfpathlineto{\pgfqpoint{0.667748in}{1.623881in}}%
\pgfpathlineto{\pgfqpoint{0.665924in}{1.623971in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{1.623457in}}%
\pgfpathlineto{\pgfqpoint{0.662277in}{1.623457in}}%
\pgfpathlineto{\pgfqpoint{0.660454in}{1.623457in}}%
\pgfpathlineto{\pgfqpoint{0.658630in}{1.623852in}}%
\pgfpathlineto{\pgfqpoint{0.656807in}{1.623852in}}%
\pgfpathlineto{\pgfqpoint{0.654983in}{1.624150in}}%
\pgfpathlineto{\pgfqpoint{0.653160in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{0.651336in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{0.649513in}{1.624738in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.625314in}}%
\pgfpathlineto{\pgfqpoint{0.645866in}{1.625144in}}%
\pgfpathlineto{\pgfqpoint{0.644042in}{1.624942in}}%
\pgfpathlineto{\pgfqpoint{0.642219in}{1.624943in}}%
\pgfpathlineto{\pgfqpoint{0.640395in}{1.625928in}}%
\pgfpathlineto{\pgfqpoint{0.638571in}{1.625669in}}%
\pgfpathlineto{\pgfqpoint{0.636748in}{1.625755in}}%
\pgfpathlineto{\pgfqpoint{0.634924in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{0.633101in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{0.631277in}{1.625935in}}%
\pgfpathlineto{\pgfqpoint{0.629454in}{1.628219in}}%
\pgfpathlineto{\pgfqpoint{0.627630in}{1.626670in}}%
\pgfpathlineto{\pgfqpoint{0.625807in}{1.628375in}}%
\pgfpathlineto{\pgfqpoint{0.623983in}{1.627428in}}%
\pgfpathlineto{\pgfqpoint{0.622160in}{1.628662in}}%
\pgfpathlineto{\pgfqpoint{0.620336in}{1.628664in}}%
\pgfpathlineto{\pgfqpoint{0.618513in}{1.629625in}}%
\pgfpathlineto{\pgfqpoint{0.616689in}{1.629625in}}%
\pgfpathlineto{\pgfqpoint{0.614866in}{1.629568in}}%
\pgfpathlineto{\pgfqpoint{0.613042in}{1.635202in}}%
\pgfpathlineto{\pgfqpoint{0.611219in}{1.637778in}}%
\pgfpathlineto{\pgfqpoint{0.609395in}{1.637100in}}%
\pgfpathlineto{\pgfqpoint{0.607571in}{1.636860in}}%
\pgfpathlineto{\pgfqpoint{0.605748in}{1.638038in}}%
\pgfpathlineto{\pgfqpoint{0.603924in}{1.648656in}}%
\pgfpathlineto{\pgfqpoint{0.602101in}{1.653455in}}%
\pgfpathlineto{\pgfqpoint{0.600277in}{1.657787in}}%
\pgfpathlineto{\pgfqpoint{0.598454in}{1.655313in}}%
\pgfpathlineto{\pgfqpoint{0.596630in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{0.594807in}{1.663583in}}%
\pgfpathlineto{\pgfqpoint{0.592983in}{1.664873in}}%
\pgfpathlineto{\pgfqpoint{0.591160in}{1.666638in}}%
\pgfpathlineto{\pgfqpoint{0.589336in}{1.668135in}}%
\pgfpathlineto{\pgfqpoint{0.587513in}{1.673696in}}%
\pgfpathlineto{\pgfqpoint{0.585689in}{1.679712in}}%
\pgfpathlineto{\pgfqpoint{0.583866in}{1.692509in}}%
\pgfpathlineto{\pgfqpoint{0.582042in}{1.714312in}}%
\pgfpathlineto{\pgfqpoint{0.580219in}{1.742271in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.736238in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.736238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.736238in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{0.580219in}{1.700434in}}%
\pgfpathlineto{\pgfqpoint{0.582042in}{1.680663in}}%
\pgfpathlineto{\pgfqpoint{0.583866in}{1.671787in}}%
\pgfpathlineto{\pgfqpoint{0.585689in}{1.662179in}}%
\pgfpathlineto{\pgfqpoint{0.587513in}{1.659588in}}%
\pgfpathlineto{\pgfqpoint{0.589336in}{1.653535in}}%
\pgfpathlineto{\pgfqpoint{0.591160in}{1.652483in}}%
\pgfpathlineto{\pgfqpoint{0.592983in}{1.653229in}}%
\pgfpathlineto{\pgfqpoint{0.594807in}{1.654778in}}%
\pgfpathlineto{\pgfqpoint{0.596630in}{1.657047in}}%
\pgfpathlineto{\pgfqpoint{0.598454in}{1.655829in}}%
\pgfpathlineto{\pgfqpoint{0.600277in}{1.654516in}}%
\pgfpathlineto{\pgfqpoint{0.602101in}{1.654516in}}%
\pgfpathlineto{\pgfqpoint{0.603924in}{1.653720in}}%
\pgfpathlineto{\pgfqpoint{0.605748in}{1.652483in}}%
\pgfpathlineto{\pgfqpoint{0.607571in}{1.653723in}}%
\pgfpathlineto{\pgfqpoint{0.609395in}{1.651429in}}%
\pgfpathlineto{\pgfqpoint{0.611219in}{1.651429in}}%
\pgfpathlineto{\pgfqpoint{0.613042in}{1.650171in}}%
\pgfpathlineto{\pgfqpoint{0.614866in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{0.616689in}{1.645600in}}%
\pgfpathlineto{\pgfqpoint{0.618513in}{1.642675in}}%
\pgfpathlineto{\pgfqpoint{0.620336in}{1.642675in}}%
\pgfpathlineto{\pgfqpoint{0.622160in}{1.641964in}}%
\pgfpathlineto{\pgfqpoint{0.623983in}{1.640351in}}%
\pgfpathlineto{\pgfqpoint{0.625807in}{1.639452in}}%
\pgfpathlineto{\pgfqpoint{0.627630in}{1.638561in}}%
\pgfpathlineto{\pgfqpoint{0.629454in}{1.637886in}}%
\pgfpathlineto{\pgfqpoint{0.631277in}{1.637886in}}%
\pgfpathlineto{\pgfqpoint{0.633101in}{1.637010in}}%
\pgfpathlineto{\pgfqpoint{0.634924in}{1.635485in}}%
\pgfpathlineto{\pgfqpoint{0.636748in}{1.635485in}}%
\pgfpathlineto{\pgfqpoint{0.638571in}{1.635485in}}%
\pgfpathlineto{\pgfqpoint{0.640395in}{1.634285in}}%
\pgfpathlineto{\pgfqpoint{0.642219in}{1.633776in}}%
\pgfpathlineto{\pgfqpoint{0.644042in}{1.633776in}}%
\pgfpathlineto{\pgfqpoint{0.645866in}{1.633238in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.633238in}}%
\pgfpathlineto{\pgfqpoint{0.649513in}{1.632838in}}%
\pgfpathlineto{\pgfqpoint{0.651336in}{1.632838in}}%
\pgfpathlineto{\pgfqpoint{0.653160in}{1.632838in}}%
\pgfpathlineto{\pgfqpoint{0.654983in}{1.632972in}}%
\pgfpathlineto{\pgfqpoint{0.656807in}{1.632573in}}%
\pgfpathlineto{\pgfqpoint{0.658630in}{1.632573in}}%
\pgfpathlineto{\pgfqpoint{0.660454in}{1.632573in}}%
\pgfpathlineto{\pgfqpoint{0.662277in}{1.632573in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{1.632573in}}%
\pgfpathlineto{\pgfqpoint{0.665924in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{0.667748in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{0.669571in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{0.671395in}{1.627257in}}%
\pgfpathlineto{\pgfqpoint{0.673219in}{1.627257in}}%
\pgfpathlineto{\pgfqpoint{0.675042in}{1.626875in}}%
\pgfpathlineto{\pgfqpoint{0.676866in}{1.626491in}}%
\pgfpathlineto{\pgfqpoint{0.678689in}{1.626491in}}%
\pgfpathlineto{\pgfqpoint{0.680513in}{1.627097in}}%
\pgfpathlineto{\pgfqpoint{0.682336in}{1.626965in}}%
\pgfpathlineto{\pgfqpoint{0.684160in}{1.624257in}}%
\pgfpathlineto{\pgfqpoint{0.685983in}{1.624126in}}%
\pgfpathlineto{\pgfqpoint{0.687807in}{1.624504in}}%
\pgfpathlineto{\pgfqpoint{0.689630in}{1.624504in}}%
\pgfpathlineto{\pgfqpoint{0.691454in}{1.624504in}}%
\pgfpathlineto{\pgfqpoint{0.693277in}{1.624504in}}%
\pgfpathlineto{\pgfqpoint{0.695101in}{1.624373in}}%
\pgfpathlineto{\pgfqpoint{0.696924in}{1.624373in}}%
\pgfpathlineto{\pgfqpoint{0.698748in}{1.623631in}}%
\pgfpathlineto{\pgfqpoint{0.700571in}{1.623631in}}%
\pgfpathlineto{\pgfqpoint{0.702395in}{1.621699in}}%
\pgfpathlineto{\pgfqpoint{0.704219in}{1.621699in}}%
\pgfpathlineto{\pgfqpoint{0.706042in}{1.620660in}}%
\pgfpathlineto{\pgfqpoint{0.707866in}{1.620660in}}%
\pgfpathlineto{\pgfqpoint{0.709689in}{1.620787in}}%
\pgfpathlineto{\pgfqpoint{0.711513in}{1.620787in}}%
\pgfpathlineto{\pgfqpoint{0.713336in}{1.620787in}}%
\pgfpathlineto{\pgfqpoint{0.715160in}{1.620787in}}%
\pgfpathlineto{\pgfqpoint{0.716983in}{1.620787in}}%
\pgfpathlineto{\pgfqpoint{0.718807in}{1.620913in}}%
\pgfpathlineto{\pgfqpoint{0.720630in}{1.622153in}}%
\pgfpathlineto{\pgfqpoint{0.722454in}{1.622023in}}%
\pgfpathlineto{\pgfqpoint{0.724277in}{1.621458in}}%
\pgfpathlineto{\pgfqpoint{0.726101in}{1.622023in}}%
\pgfpathlineto{\pgfqpoint{0.727924in}{1.622023in}}%
\pgfpathlineto{\pgfqpoint{0.729748in}{1.622023in}}%
\pgfpathlineto{\pgfqpoint{0.731571in}{1.621458in}}%
\pgfpathlineto{\pgfqpoint{0.733395in}{1.621585in}}%
\pgfpathlineto{\pgfqpoint{0.735219in}{1.621585in}}%
\pgfpathlineto{\pgfqpoint{0.737042in}{1.621585in}}%
\pgfpathlineto{\pgfqpoint{0.738866in}{1.621585in}}%
\pgfpathlineto{\pgfqpoint{0.740689in}{1.621585in}}%
\pgfpathlineto{\pgfqpoint{0.742513in}{1.621585in}}%
\pgfpathlineto{\pgfqpoint{0.744336in}{1.621585in}}%
\pgfpathlineto{\pgfqpoint{0.746160in}{1.620898in}}%
\pgfpathlineto{\pgfqpoint{0.747983in}{1.621025in}}%
\pgfpathlineto{\pgfqpoint{0.749807in}{1.621025in}}%
\pgfpathlineto{\pgfqpoint{0.751630in}{1.620898in}}%
\pgfpathlineto{\pgfqpoint{0.753454in}{1.620233in}}%
\pgfpathlineto{\pgfqpoint{0.755277in}{1.620233in}}%
\pgfpathlineto{\pgfqpoint{0.757101in}{1.620359in}}%
\pgfpathlineto{\pgfqpoint{0.758924in}{1.620486in}}%
\pgfpathlineto{\pgfqpoint{0.760748in}{1.621153in}}%
\pgfpathlineto{\pgfqpoint{0.762571in}{1.621153in}}%
\pgfpathlineto{\pgfqpoint{0.764395in}{1.620486in}}%
\pgfpathlineto{\pgfqpoint{0.766219in}{1.620486in}}%
\pgfpathlineto{\pgfqpoint{0.768042in}{1.620488in}}%
\pgfpathlineto{\pgfqpoint{0.769866in}{1.620361in}}%
\pgfpathlineto{\pgfqpoint{0.771689in}{1.620361in}}%
\pgfpathlineto{\pgfqpoint{0.773513in}{1.619143in}}%
\pgfpathlineto{\pgfqpoint{0.775336in}{1.619143in}}%
\pgfpathlineto{\pgfqpoint{0.777160in}{1.619143in}}%
\pgfpathlineto{\pgfqpoint{0.778983in}{1.619143in}}%
\pgfpathlineto{\pgfqpoint{0.780807in}{1.619143in}}%
\pgfpathlineto{\pgfqpoint{0.782630in}{1.619143in}}%
\pgfpathlineto{\pgfqpoint{0.784454in}{1.619143in}}%
\pgfpathlineto{\pgfqpoint{0.786277in}{1.618803in}}%
\pgfpathlineto{\pgfqpoint{0.788101in}{1.618803in}}%
\pgfpathlineto{\pgfqpoint{0.789924in}{1.618803in}}%
\pgfpathlineto{\pgfqpoint{0.791748in}{1.618803in}}%
\pgfpathlineto{\pgfqpoint{0.793571in}{1.618803in}}%
\pgfpathlineto{\pgfqpoint{0.795395in}{1.618803in}}%
\pgfpathlineto{\pgfqpoint{0.797219in}{1.618803in}}%
\pgfpathlineto{\pgfqpoint{0.799042in}{1.618803in}}%
\pgfpathlineto{\pgfqpoint{0.800866in}{1.618803in}}%
\pgfpathlineto{\pgfqpoint{0.802689in}{1.618803in}}%
\pgfpathlineto{\pgfqpoint{0.804513in}{1.618803in}}%
\pgfpathlineto{\pgfqpoint{0.806336in}{1.618483in}}%
\pgfpathlineto{\pgfqpoint{0.808160in}{1.618483in}}%
\pgfpathlineto{\pgfqpoint{0.809983in}{1.618483in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{1.618483in}}%
\pgfpathlineto{\pgfqpoint{0.813630in}{1.618483in}}%
\pgfpathlineto{\pgfqpoint{0.815454in}{1.618803in}}%
\pgfpathlineto{\pgfqpoint{0.817277in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.820924in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.822748in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.824571in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.826395in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.828219in}{1.619449in}}%
\pgfpathlineto{\pgfqpoint{0.830042in}{1.619449in}}%
\pgfpathlineto{\pgfqpoint{0.831866in}{1.619098in}}%
\pgfpathlineto{\pgfqpoint{0.833689in}{1.619098in}}%
\pgfpathlineto{\pgfqpoint{0.835513in}{1.618971in}}%
\pgfpathlineto{\pgfqpoint{0.837336in}{1.618971in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{1.618971in}}%
\pgfpathlineto{\pgfqpoint{0.840983in}{1.618971in}}%
\pgfpathlineto{\pgfqpoint{0.842807in}{1.618971in}}%
\pgfpathlineto{\pgfqpoint{0.844630in}{1.618971in}}%
\pgfpathlineto{\pgfqpoint{0.846454in}{1.618971in}}%
\pgfpathlineto{\pgfqpoint{0.848277in}{1.618971in}}%
\pgfpathlineto{\pgfqpoint{0.850101in}{1.618971in}}%
\pgfpathlineto{\pgfqpoint{0.851924in}{1.618971in}}%
\pgfpathlineto{\pgfqpoint{0.853748in}{1.618971in}}%
\pgfpathlineto{\pgfqpoint{0.855571in}{1.618971in}}%
\pgfpathlineto{\pgfqpoint{0.857395in}{1.618971in}}%
\pgfpathlineto{\pgfqpoint{0.859219in}{1.619360in}}%
\pgfpathlineto{\pgfqpoint{0.861042in}{1.619360in}}%
\pgfpathlineto{\pgfqpoint{0.862866in}{1.619360in}}%
\pgfpathlineto{\pgfqpoint{0.864689in}{1.619996in}}%
\pgfpathlineto{\pgfqpoint{0.866513in}{1.619847in}}%
\pgfpathlineto{\pgfqpoint{0.868336in}{1.619847in}}%
\pgfpathlineto{\pgfqpoint{0.870160in}{1.619847in}}%
\pgfpathlineto{\pgfqpoint{0.871983in}{1.619847in}}%
\pgfpathlineto{\pgfqpoint{0.873807in}{1.619847in}}%
\pgfpathlineto{\pgfqpoint{0.875630in}{1.619980in}}%
\pgfpathlineto{\pgfqpoint{0.877454in}{1.619980in}}%
\pgfpathlineto{\pgfqpoint{0.879277in}{1.619980in}}%
\pgfpathlineto{\pgfqpoint{0.881101in}{1.619980in}}%
\pgfpathlineto{\pgfqpoint{0.882924in}{1.620344in}}%
\pgfpathlineto{\pgfqpoint{0.884748in}{1.620344in}}%
\pgfpathlineto{\pgfqpoint{0.886571in}{1.620344in}}%
\pgfpathlineto{\pgfqpoint{0.888395in}{1.620344in}}%
\pgfpathlineto{\pgfqpoint{0.890219in}{1.620344in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.620344in}}%
\pgfpathlineto{\pgfqpoint{0.893866in}{1.620344in}}%
\pgfpathlineto{\pgfqpoint{0.895689in}{1.620344in}}%
\pgfpathlineto{\pgfqpoint{0.897513in}{1.620344in}}%
\pgfpathlineto{\pgfqpoint{0.899336in}{1.620844in}}%
\pgfpathlineto{\pgfqpoint{0.901160in}{1.620844in}}%
\pgfpathlineto{\pgfqpoint{0.902983in}{1.620844in}}%
\pgfpathlineto{\pgfqpoint{0.904807in}{1.620844in}}%
\pgfpathlineto{\pgfqpoint{0.906630in}{1.620844in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{1.620844in}}%
\pgfpathlineto{\pgfqpoint{0.910277in}{1.620844in}}%
\pgfpathlineto{\pgfqpoint{0.912101in}{1.620844in}}%
\pgfpathlineto{\pgfqpoint{0.913924in}{1.620844in}}%
\pgfpathlineto{\pgfqpoint{0.915748in}{1.620844in}}%
\pgfpathlineto{\pgfqpoint{0.917571in}{1.620844in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{1.620844in}}%
\pgfpathlineto{\pgfqpoint{0.921219in}{1.620344in}}%
\pgfpathlineto{\pgfqpoint{0.923042in}{1.620344in}}%
\pgfpathlineto{\pgfqpoint{0.924866in}{1.620344in}}%
\pgfpathlineto{\pgfqpoint{0.926689in}{1.620844in}}%
\pgfpathlineto{\pgfqpoint{0.928513in}{1.620844in}}%
\pgfpathlineto{\pgfqpoint{0.930336in}{1.620844in}}%
\pgfpathlineto{\pgfqpoint{0.932160in}{1.620844in}}%
\pgfpathlineto{\pgfqpoint{0.933983in}{1.620844in}}%
\pgfpathlineto{\pgfqpoint{0.935807in}{1.620844in}}%
\pgfpathlineto{\pgfqpoint{0.937630in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.939454in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.941277in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.943101in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.944924in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.946748in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.948571in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.952219in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.954042in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.955866in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.957689in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.959513in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.961336in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.963160in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.964983in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.966807in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.968630in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.970454in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.972277in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.974101in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.975924in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.977748in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.979571in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.981395in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.983219in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.985042in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.986866in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.988689in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.992336in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.994160in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.995983in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.997807in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{0.999630in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{1.001454in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{1.003277in}{1.509628in}}%
\pgfpathlineto{\pgfqpoint{1.005101in}{1.400219in}}%
\pgfpathlineto{\pgfqpoint{1.006924in}{1.400219in}}%
\pgfpathlineto{\pgfqpoint{1.008748in}{1.400219in}}%
\pgfpathlineto{\pgfqpoint{1.010571in}{1.401923in}}%
\pgfpathlineto{\pgfqpoint{1.012395in}{1.401923in}}%
\pgfpathlineto{\pgfqpoint{1.014219in}{1.401923in}}%
\pgfpathlineto{\pgfqpoint{1.016042in}{1.401923in}}%
\pgfpathlineto{\pgfqpoint{1.017866in}{1.400219in}}%
\pgfpathlineto{\pgfqpoint{1.019689in}{1.400219in}}%
\pgfpathlineto{\pgfqpoint{1.021513in}{1.400219in}}%
\pgfpathlineto{\pgfqpoint{1.023336in}{1.399094in}}%
\pgfpathlineto{\pgfqpoint{1.025160in}{1.399094in}}%
\pgfpathlineto{\pgfqpoint{1.026983in}{1.318888in}}%
\pgfpathlineto{\pgfqpoint{1.028807in}{1.246921in}}%
\pgfpathlineto{\pgfqpoint{1.030630in}{1.246921in}}%
\pgfpathlineto{\pgfqpoint{1.032454in}{1.246921in}}%
\pgfpathlineto{\pgfqpoint{1.034277in}{1.250185in}}%
\pgfpathlineto{\pgfqpoint{1.036101in}{1.247373in}}%
\pgfpathlineto{\pgfqpoint{1.037924in}{1.247373in}}%
\pgfpathlineto{\pgfqpoint{1.039748in}{1.247373in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{1.247373in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{1.247373in}}%
\pgfpathlineto{\pgfqpoint{1.045219in}{1.247373in}}%
\pgfpathlineto{\pgfqpoint{1.047042in}{1.247825in}}%
\pgfpathlineto{\pgfqpoint{1.048866in}{1.247825in}}%
\pgfpathlineto{\pgfqpoint{1.050689in}{1.247825in}}%
\pgfpathlineto{\pgfqpoint{1.052513in}{1.247825in}}%
\pgfpathlineto{\pgfqpoint{1.054336in}{1.247825in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.247825in}}%
\pgfpathlineto{\pgfqpoint{1.057983in}{1.247825in}}%
\pgfpathlineto{\pgfqpoint{1.059807in}{1.247825in}}%
\pgfpathlineto{\pgfqpoint{1.061630in}{1.247825in}}%
\pgfpathlineto{\pgfqpoint{1.063454in}{1.247825in}}%
\pgfpathlineto{\pgfqpoint{1.065277in}{1.247825in}}%
\pgfpathlineto{\pgfqpoint{1.067101in}{1.247825in}}%
\pgfpathlineto{\pgfqpoint{1.068924in}{1.247373in}}%
\pgfpathlineto{\pgfqpoint{1.070748in}{1.143476in}}%
\pgfpathlineto{\pgfqpoint{1.072571in}{1.112153in}}%
\pgfpathlineto{\pgfqpoint{1.074395in}{0.989168in}}%
\pgfpathlineto{\pgfqpoint{1.076219in}{0.989168in}}%
\pgfpathlineto{\pgfqpoint{1.078042in}{0.989967in}}%
\pgfpathlineto{\pgfqpoint{1.079866in}{0.989168in}}%
\pgfpathlineto{\pgfqpoint{1.081689in}{0.987598in}}%
\pgfpathlineto{\pgfqpoint{1.083513in}{0.986394in}}%
\pgfpathlineto{\pgfqpoint{1.085336in}{0.985597in}}%
\pgfpathlineto{\pgfqpoint{1.087160in}{0.890252in}}%
\pgfpathlineto{\pgfqpoint{1.088983in}{0.875155in}}%
\pgfpathlineto{\pgfqpoint{1.090807in}{0.867107in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{0.757067in}}%
\pgfpathlineto{\pgfqpoint{1.094454in}{0.754677in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{0.753475in}}%
\pgfpathlineto{\pgfqpoint{1.098101in}{0.753475in}}%
\pgfpathlineto{\pgfqpoint{1.099924in}{0.753475in}}%
\pgfpathlineto{\pgfqpoint{1.101748in}{0.752273in}}%
\pgfpathlineto{\pgfqpoint{1.103571in}{0.752273in}}%
\pgfpathlineto{\pgfqpoint{1.105395in}{0.752684in}}%
\pgfpathlineto{\pgfqpoint{1.107219in}{0.752684in}}%
\pgfpathlineto{\pgfqpoint{1.109042in}{0.753475in}}%
\pgfpathlineto{\pgfqpoint{1.110866in}{0.753475in}}%
\pgfpathlineto{\pgfqpoint{1.112689in}{0.753475in}}%
\pgfpathlineto{\pgfqpoint{1.114513in}{0.665525in}}%
\pgfpathlineto{\pgfqpoint{1.116336in}{0.650555in}}%
\pgfpathlineto{\pgfqpoint{1.118160in}{0.658134in}}%
\pgfpathlineto{\pgfqpoint{1.119983in}{0.655756in}}%
\pgfpathlineto{\pgfqpoint{1.121807in}{0.653692in}}%
\pgfpathlineto{\pgfqpoint{1.123630in}{0.654117in}}%
\pgfpathlineto{\pgfqpoint{1.125454in}{0.654542in}}%
\pgfpathlineto{\pgfqpoint{1.127277in}{0.653567in}}%
\pgfpathlineto{\pgfqpoint{1.129101in}{0.651771in}}%
\pgfpathlineto{\pgfqpoint{1.130924in}{0.651771in}}%
\pgfpathlineto{\pgfqpoint{1.132748in}{0.650718in}}%
\pgfpathlineto{\pgfqpoint{1.134571in}{0.650718in}}%
\pgfpathlineto{\pgfqpoint{1.136395in}{0.650718in}}%
\pgfpathlineto{\pgfqpoint{1.138219in}{0.650689in}}%
\pgfpathlineto{\pgfqpoint{1.140042in}{0.650689in}}%
\pgfpathlineto{\pgfqpoint{1.141866in}{0.650689in}}%
\pgfpathlineto{\pgfqpoint{1.143689in}{0.649928in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{0.551223in}}%
\pgfpathlineto{\pgfqpoint{1.147336in}{0.550604in}}%
\pgfpathlineto{\pgfqpoint{1.149160in}{0.551253in}}%
\pgfpathlineto{\pgfqpoint{1.150983in}{0.526958in}}%
\pgfpathlineto{\pgfqpoint{1.152807in}{0.466383in}}%
\pgfpathlineto{\pgfqpoint{1.154630in}{0.466070in}}%
\pgfpathlineto{\pgfqpoint{1.156454in}{0.466070in}}%
\pgfpathlineto{\pgfqpoint{1.158277in}{0.463200in}}%
\pgfpathlineto{\pgfqpoint{1.160101in}{0.463200in}}%
\pgfpathlineto{\pgfqpoint{1.161924in}{0.463299in}}%
\pgfpathlineto{\pgfqpoint{1.163748in}{0.463326in}}%
\pgfpathlineto{\pgfqpoint{1.165571in}{0.463326in}}%
\pgfpathlineto{\pgfqpoint{1.167395in}{0.463326in}}%
\pgfpathlineto{\pgfqpoint{1.169219in}{0.463326in}}%
\pgfpathlineto{\pgfqpoint{1.171042in}{0.463299in}}%
\pgfpathlineto{\pgfqpoint{1.172866in}{0.462341in}}%
\pgfpathlineto{\pgfqpoint{1.174689in}{0.462367in}}%
\pgfpathlineto{\pgfqpoint{1.176513in}{0.462449in}}%
\pgfpathlineto{\pgfqpoint{1.178336in}{0.412798in}}%
\pgfpathlineto{\pgfqpoint{1.180160in}{0.386712in}}%
\pgfpathlineto{\pgfqpoint{1.181983in}{0.393192in}}%
\pgfpathlineto{\pgfqpoint{1.183807in}{0.386487in}}%
\pgfpathlineto{\pgfqpoint{1.185630in}{0.386487in}}%
\pgfpathlineto{\pgfqpoint{1.187454in}{0.386487in}}%
\pgfpathlineto{\pgfqpoint{1.189277in}{0.386487in}}%
\pgfpathlineto{\pgfqpoint{1.191101in}{0.386487in}}%
\pgfpathlineto{\pgfqpoint{1.192924in}{0.387761in}}%
\pgfpathlineto{\pgfqpoint{1.194748in}{0.387761in}}%
\pgfpathlineto{\pgfqpoint{1.196571in}{0.387734in}}%
\pgfpathlineto{\pgfqpoint{1.198395in}{0.387761in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{0.387734in}}%
\pgfpathlineto{\pgfqpoint{1.202042in}{0.387734in}}%
\pgfpathlineto{\pgfqpoint{1.203866in}{0.387734in}}%
\pgfpathlineto{\pgfqpoint{1.205689in}{0.387054in}}%
\pgfpathlineto{\pgfqpoint{1.207513in}{0.386676in}}%
\pgfpathlineto{\pgfqpoint{1.209336in}{0.385622in}}%
\pgfpathlineto{\pgfqpoint{1.211160in}{0.385622in}}%
\pgfpathlineto{\pgfqpoint{1.212983in}{0.385622in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{0.385622in}}%
\pgfpathlineto{\pgfqpoint{1.216630in}{0.385310in}}%
\pgfpathlineto{\pgfqpoint{1.218454in}{0.385670in}}%
\pgfpathlineto{\pgfqpoint{1.220277in}{0.385670in}}%
\pgfpathlineto{\pgfqpoint{1.222101in}{0.385670in}}%
\pgfpathlineto{\pgfqpoint{1.223924in}{0.385670in}}%
\pgfpathlineto{\pgfqpoint{1.225748in}{0.385156in}}%
\pgfpathlineto{\pgfqpoint{1.227571in}{0.385156in}}%
\pgfpathlineto{\pgfqpoint{1.229395in}{0.385156in}}%
\pgfpathlineto{\pgfqpoint{1.231219in}{0.385156in}}%
\pgfpathlineto{\pgfqpoint{1.233042in}{0.385156in}}%
\pgfpathlineto{\pgfqpoint{1.234866in}{0.385156in}}%
\pgfpathlineto{\pgfqpoint{1.236689in}{0.385156in}}%
\pgfpathlineto{\pgfqpoint{1.238513in}{0.385156in}}%
\pgfpathlineto{\pgfqpoint{1.240336in}{0.385597in}}%
\pgfpathlineto{\pgfqpoint{1.242160in}{0.385597in}}%
\pgfpathlineto{\pgfqpoint{1.243983in}{0.385597in}}%
\pgfpathlineto{\pgfqpoint{1.245807in}{0.385959in}}%
\pgfpathlineto{\pgfqpoint{1.247630in}{0.385959in}}%
\pgfpathlineto{\pgfqpoint{1.249454in}{0.385959in}}%
\pgfpathlineto{\pgfqpoint{1.251277in}{0.385959in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{0.386941in}}%
\pgfpathlineto{\pgfqpoint{1.254924in}{0.386941in}}%
\pgfpathlineto{\pgfqpoint{1.256748in}{0.386941in}}%
\pgfpathlineto{\pgfqpoint{1.258571in}{0.386941in}}%
\pgfpathlineto{\pgfqpoint{1.260395in}{0.386356in}}%
\pgfpathlineto{\pgfqpoint{1.262219in}{0.386356in}}%
\pgfpathlineto{\pgfqpoint{1.264042in}{0.385907in}}%
\pgfpathlineto{\pgfqpoint{1.265866in}{0.385907in}}%
\pgfpathlineto{\pgfqpoint{1.267689in}{0.385907in}}%
\pgfpathlineto{\pgfqpoint{1.269513in}{0.385589in}}%
\pgfpathlineto{\pgfqpoint{1.271336in}{0.385954in}}%
\pgfpathlineto{\pgfqpoint{1.273160in}{0.385954in}}%
\pgfpathlineto{\pgfqpoint{1.274983in}{0.386473in}}%
\pgfpathlineto{\pgfqpoint{1.276807in}{0.386962in}}%
\pgfpathlineto{\pgfqpoint{1.278630in}{0.386962in}}%
\pgfpathlineto{\pgfqpoint{1.280454in}{0.385925in}}%
\pgfpathlineto{\pgfqpoint{1.282277in}{0.385925in}}%
\pgfpathlineto{\pgfqpoint{1.284101in}{0.385925in}}%
\pgfpathlineto{\pgfqpoint{1.285924in}{0.385925in}}%
\pgfpathlineto{\pgfqpoint{1.287748in}{0.385925in}}%
\pgfpathlineto{\pgfqpoint{1.289571in}{0.386473in}}%
\pgfpathlineto{\pgfqpoint{1.291395in}{0.387043in}}%
\pgfpathlineto{\pgfqpoint{1.293219in}{0.387043in}}%
\pgfpathlineto{\pgfqpoint{1.295042in}{0.387043in}}%
\pgfpathlineto{\pgfqpoint{1.296866in}{0.386473in}}%
\pgfpathlineto{\pgfqpoint{1.298689in}{0.386962in}}%
\pgfpathlineto{\pgfqpoint{1.300513in}{0.386962in}}%
\pgfpathlineto{\pgfqpoint{1.302336in}{0.386962in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{0.387564in}}%
\pgfpathlineto{\pgfqpoint{1.305983in}{0.387564in}}%
\pgfpathlineto{\pgfqpoint{1.307807in}{0.387564in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{0.387564in}}%
\pgfpathlineto{\pgfqpoint{1.311454in}{0.387564in}}%
\pgfpathlineto{\pgfqpoint{1.313277in}{0.387594in}}%
\pgfpathlineto{\pgfqpoint{1.315101in}{0.386991in}}%
\pgfpathlineto{\pgfqpoint{1.316924in}{0.386991in}}%
\pgfpathlineto{\pgfqpoint{1.318748in}{0.386405in}}%
\pgfpathlineto{\pgfqpoint{1.320571in}{0.386405in}}%
\pgfpathlineto{\pgfqpoint{1.322395in}{0.386615in}}%
\pgfpathlineto{\pgfqpoint{1.324219in}{0.386991in}}%
\pgfpathlineto{\pgfqpoint{1.326042in}{0.386503in}}%
\pgfpathlineto{\pgfqpoint{1.327866in}{0.386503in}}%
\pgfpathlineto{\pgfqpoint{1.329689in}{0.386503in}}%
\pgfpathlineto{\pgfqpoint{1.331513in}{0.386503in}}%
\pgfpathlineto{\pgfqpoint{1.333336in}{0.386503in}}%
\pgfpathlineto{\pgfqpoint{1.335160in}{0.386503in}}%
\pgfpathlineto{\pgfqpoint{1.336983in}{0.386503in}}%
\pgfpathlineto{\pgfqpoint{1.338807in}{0.386503in}}%
\pgfpathlineto{\pgfqpoint{1.340630in}{0.386503in}}%
\pgfpathlineto{\pgfqpoint{1.342454in}{0.386503in}}%
\pgfpathlineto{\pgfqpoint{1.344277in}{0.386503in}}%
\pgfpathlineto{\pgfqpoint{1.346101in}{0.386503in}}%
\pgfpathlineto{\pgfqpoint{1.347924in}{0.386503in}}%
\pgfpathlineto{\pgfqpoint{1.349748in}{0.386884in}}%
\pgfpathlineto{\pgfqpoint{1.351571in}{0.386884in}}%
\pgfpathlineto{\pgfqpoint{1.353395in}{0.386600in}}%
\pgfpathlineto{\pgfqpoint{1.355219in}{0.386600in}}%
\pgfpathlineto{\pgfqpoint{1.357042in}{0.386600in}}%
\pgfpathlineto{\pgfqpoint{1.358866in}{0.386600in}}%
\pgfpathlineto{\pgfqpoint{1.360689in}{0.386210in}}%
\pgfpathlineto{\pgfqpoint{1.362513in}{0.385378in}}%
\pgfpathlineto{\pgfqpoint{1.364336in}{0.385747in}}%
\pgfpathlineto{\pgfqpoint{1.366160in}{0.385747in}}%
\pgfpathlineto{\pgfqpoint{1.367983in}{0.385747in}}%
\pgfpathlineto{\pgfqpoint{1.369807in}{0.385747in}}%
\pgfpathlineto{\pgfqpoint{1.371630in}{0.385747in}}%
\pgfpathlineto{\pgfqpoint{1.373454in}{0.385747in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{0.385747in}}%
\pgfpathlineto{\pgfqpoint{1.377101in}{0.385747in}}%
\pgfpathlineto{\pgfqpoint{1.378924in}{0.385747in}}%
\pgfpathlineto{\pgfqpoint{1.380748in}{0.385954in}}%
\pgfpathlineto{\pgfqpoint{1.382571in}{0.385954in}}%
\pgfpathlineto{\pgfqpoint{1.384395in}{0.385954in}}%
\pgfpathlineto{\pgfqpoint{1.386219in}{0.385954in}}%
\pgfpathlineto{\pgfqpoint{1.388042in}{0.385954in}}%
\pgfpathlineto{\pgfqpoint{1.389866in}{0.385954in}}%
\pgfpathlineto{\pgfqpoint{1.391689in}{0.385954in}}%
\pgfpathlineto{\pgfqpoint{1.393513in}{0.385954in}}%
\pgfpathlineto{\pgfqpoint{1.395336in}{0.385954in}}%
\pgfpathlineto{\pgfqpoint{1.397160in}{0.385954in}}%
\pgfpathlineto{\pgfqpoint{1.398983in}{0.385954in}}%
\pgfpathlineto{\pgfqpoint{1.400807in}{0.385954in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{0.385954in}}%
\pgfpathlineto{\pgfqpoint{1.404454in}{0.385747in}}%
\pgfpathlineto{\pgfqpoint{1.406277in}{0.385378in}}%
\pgfpathlineto{\pgfqpoint{1.408101in}{0.385378in}}%
\pgfpathlineto{\pgfqpoint{1.409924in}{0.385378in}}%
\pgfpathlineto{\pgfqpoint{1.411748in}{0.385378in}}%
\pgfpathlineto{\pgfqpoint{1.413571in}{0.385378in}}%
\pgfpathlineto{\pgfqpoint{1.415395in}{0.385378in}}%
\pgfpathlineto{\pgfqpoint{1.417219in}{0.385378in}}%
\pgfpathlineto{\pgfqpoint{1.419042in}{0.385090in}}%
\pgfpathlineto{\pgfqpoint{1.420866in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.424513in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.426336in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.428160in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.429983in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.431807in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.433630in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.435454in}{0.384682in}}%
\pgfpathlineto{\pgfqpoint{1.437277in}{0.384682in}}%
\pgfpathlineto{\pgfqpoint{1.439101in}{0.384682in}}%
\pgfpathlineto{\pgfqpoint{1.440924in}{0.384682in}}%
\pgfpathlineto{\pgfqpoint{1.442748in}{0.384682in}}%
\pgfpathlineto{\pgfqpoint{1.444571in}{0.384682in}}%
\pgfpathlineto{\pgfqpoint{1.446395in}{0.384682in}}%
\pgfpathlineto{\pgfqpoint{1.448219in}{0.384682in}}%
\pgfpathlineto{\pgfqpoint{1.450042in}{0.384682in}}%
\pgfpathlineto{\pgfqpoint{1.451866in}{0.384682in}}%
\pgfpathlineto{\pgfqpoint{1.453689in}{0.384682in}}%
\pgfpathlineto{\pgfqpoint{1.455513in}{0.384682in}}%
\pgfpathlineto{\pgfqpoint{1.457336in}{0.384344in}}%
\pgfpathlineto{\pgfqpoint{1.459160in}{0.384344in}}%
\pgfpathlineto{\pgfqpoint{1.460983in}{0.384344in}}%
\pgfpathlineto{\pgfqpoint{1.462807in}{0.384344in}}%
\pgfpathlineto{\pgfqpoint{1.464630in}{0.384344in}}%
\pgfpathlineto{\pgfqpoint{1.466454in}{0.384344in}}%
\pgfpathlineto{\pgfqpoint{1.468277in}{0.384682in}}%
\pgfpathlineto{\pgfqpoint{1.470101in}{0.384682in}}%
\pgfpathlineto{\pgfqpoint{1.471924in}{0.384682in}}%
\pgfpathlineto{\pgfqpoint{1.473748in}{0.384682in}}%
\pgfpathlineto{\pgfqpoint{1.475571in}{0.384344in}}%
\pgfpathlineto{\pgfqpoint{1.477395in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{1.479219in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{1.481042in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{1.482866in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{1.484689in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{1.486513in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{1.488336in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{1.490160in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{1.491983in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{1.493807in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{1.495630in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{1.499277in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.501101in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.502924in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{0.383395in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{0.383395in}}%
\pgfpathlineto{\pgfqpoint{1.510219in}{0.383395in}}%
\pgfpathlineto{\pgfqpoint{1.512042in}{0.383395in}}%
\pgfpathlineto{\pgfqpoint{1.513866in}{0.383395in}}%
\pgfpathlineto{\pgfqpoint{1.515689in}{0.383395in}}%
\pgfpathlineto{\pgfqpoint{1.517513in}{0.383395in}}%
\pgfpathlineto{\pgfqpoint{1.519336in}{0.383395in}}%
\pgfpathlineto{\pgfqpoint{1.521160in}{0.383395in}}%
\pgfpathlineto{\pgfqpoint{1.522983in}{0.383395in}}%
\pgfpathlineto{\pgfqpoint{1.524807in}{0.383395in}}%
\pgfpathlineto{\pgfqpoint{1.526630in}{0.383395in}}%
\pgfpathlineto{\pgfqpoint{1.528454in}{0.383395in}}%
\pgfpathlineto{\pgfqpoint{1.530277in}{0.383395in}}%
\pgfpathlineto{\pgfqpoint{1.532101in}{0.383395in}}%
\pgfpathlineto{\pgfqpoint{1.533924in}{0.383395in}}%
\pgfpathlineto{\pgfqpoint{1.535748in}{0.383395in}}%
\pgfpathlineto{\pgfqpoint{1.537571in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.539395in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.541219in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.543042in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.544866in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.546689in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.548513in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.550336in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.552160in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.553983in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.555807in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.557630in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.559454in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.561277in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.563101in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.564924in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.566748in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.568571in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.570395in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.572219in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.574042in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.575866in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.577689in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.579513in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.581336in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.583160in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.584983in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.586807in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.588630in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.590454in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.592277in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.594101in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.595924in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.597748in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.599571in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.603219in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.605042in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.606866in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.608689in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.610513in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.612336in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.614160in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.615983in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.619630in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.621454in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.623277in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.625101in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.626924in}{0.383395in}}%
\pgfpathlineto{\pgfqpoint{1.628748in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.630571in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.632395in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.634219in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.636042in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.637866in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{1.639689in}{0.384037in}}%
\pgfpathlineto{\pgfqpoint{1.641513in}{0.384037in}}%
\pgfpathlineto{\pgfqpoint{1.643336in}{0.384037in}}%
\pgfpathlineto{\pgfqpoint{1.645160in}{0.384037in}}%
\pgfpathlineto{\pgfqpoint{1.646983in}{0.384037in}}%
\pgfpathlineto{\pgfqpoint{1.648807in}{0.384037in}}%
\pgfpathlineto{\pgfqpoint{1.650630in}{0.384037in}}%
\pgfpathlineto{\pgfqpoint{1.652454in}{0.384037in}}%
\pgfpathlineto{\pgfqpoint{1.654277in}{0.384370in}}%
\pgfpathlineto{\pgfqpoint{1.656101in}{0.384370in}}%
\pgfpathlineto{\pgfqpoint{1.657924in}{0.384370in}}%
\pgfpathlineto{\pgfqpoint{1.659748in}{0.384370in}}%
\pgfpathlineto{\pgfqpoint{1.661571in}{0.384370in}}%
\pgfpathlineto{\pgfqpoint{1.663395in}{0.384370in}}%
\pgfpathlineto{\pgfqpoint{1.665219in}{0.384370in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{0.384370in}}%
\pgfpathlineto{\pgfqpoint{1.668866in}{0.384370in}}%
\pgfpathlineto{\pgfqpoint{1.670689in}{0.384370in}}%
\pgfpathlineto{\pgfqpoint{1.672513in}{0.384370in}}%
\pgfpathlineto{\pgfqpoint{1.674336in}{0.384370in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{1.677983in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{1.679807in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{1.681630in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.683454in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.685277in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.687101in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.688924in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.690748in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.692571in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.694395in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.696219in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.698042in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.699866in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.701689in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.705336in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.707160in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.708983in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.710807in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.712630in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.714454in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.716277in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.718101in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.719924in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.721748in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.723571in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.725395in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.727219in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.729042in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.730866in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.732689in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.734513in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.736336in}{0.384132in}}%
\pgfpathlineto{\pgfqpoint{1.738160in}{0.384132in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{0.384132in}}%
\pgfpathlineto{\pgfqpoint{1.741807in}{0.384132in}}%
\pgfpathlineto{\pgfqpoint{1.743630in}{0.384132in}}%
\pgfpathlineto{\pgfqpoint{1.745454in}{0.384132in}}%
\pgfpathlineto{\pgfqpoint{1.747277in}{0.384132in}}%
\pgfpathlineto{\pgfqpoint{1.749101in}{0.384103in}}%
\pgfpathlineto{\pgfqpoint{1.750924in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.752748in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.754571in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.756395in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.758219in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.760042in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.761866in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.763689in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.765513in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.767336in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.769160in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.770983in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.772807in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.776454in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.778277in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.780101in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.781924in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.783748in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.785571in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.787395in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.789219in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.791042in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.792866in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.794689in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.798336in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.800160in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.801983in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.803807in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.805630in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.807454in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.809277in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.811101in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.812924in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.814748in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.816571in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.818395in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.820219in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.822042in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.823866in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.825689in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.827513in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.831160in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.832983in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.834807in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.836630in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.840277in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.842101in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.843924in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.845748in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.847571in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.849395in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.851219in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.854866in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.856689in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.858513in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.860336in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.862160in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.863983in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.865807in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.867630in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.869454in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.871277in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.873101in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.874924in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.876748in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.878571in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.882219in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.884042in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.885866in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.887689in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.889513in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.891336in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.893160in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.894983in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.896807in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.898630in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.900454in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.902277in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.904101in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.905924in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.907748in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.909571in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.913219in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.915042in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.916866in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.918689in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.920513in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.922336in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.924160in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.925983in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.927807in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.929630in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.931454in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.933277in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.935101in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.936924in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.938748in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.940571in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.942395in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.944219in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.946042in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.947866in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.949689in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.951513in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.953336in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.955160in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.956983in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.958807in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.960630in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.962454in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.964277in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.966101in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.967924in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.969748in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.971571in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{1.975219in}{0.383990in}}%
\pgfpathlineto{\pgfqpoint{1.977042in}{0.384344in}}%
\pgfpathlineto{\pgfqpoint{1.978866in}{0.384344in}}%
\pgfpathlineto{\pgfqpoint{1.980689in}{0.384344in}}%
\pgfpathlineto{\pgfqpoint{1.982513in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{1.984336in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{1.986160in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{1.987983in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{1.989807in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{1.991630in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{1.993454in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{1.995277in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{1.997101in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{1.998924in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.000748in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.002571in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.004395in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.006219in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.008042in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{2.009866in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{2.011689in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{2.013513in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{2.015336in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.017160in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.018983in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.020807in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.022630in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.024454in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.026277in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.028101in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.029924in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.031748in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.033571in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.035395in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.037219in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.039042in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.044513in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.046336in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.048160in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.049983in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.051807in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.053630in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.055454in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.057277in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.059101in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.060924in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.062748in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.064571in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.066395in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.068219in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.070042in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.071866in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.073689in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{2.075513in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{2.077336in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{2.079160in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{2.080983in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{2.082807in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{2.084630in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{2.086454in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{2.088277in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{2.091924in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{2.093748in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{2.095571in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{2.097395in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{2.099219in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{2.101042in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{2.102866in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{2.104689in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{2.106513in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{2.108336in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{2.110160in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{2.111983in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{2.113807in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{2.115630in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{2.117454in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{2.119277in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{2.121101in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{2.122924in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{2.124748in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{2.126571in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{2.128395in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{2.130219in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{2.132042in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{2.133866in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{2.135689in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{2.137513in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{2.139336in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.141160in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.142983in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.144807in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.146630in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{2.150277in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{2.152101in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{2.153924in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{2.155748in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{2.157571in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{2.159395in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{2.161219in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{2.163042in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{2.164866in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{2.166689in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{2.168513in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{2.170336in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{2.173983in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{2.175807in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{2.177630in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.179454in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.181277in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.183101in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.184924in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.186748in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.188571in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.190395in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.192219in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.194042in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.195866in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.197689in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.199513in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.201336in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.203160in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.204983in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.206807in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.208630in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.210454in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.212277in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.214101in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.215924in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.217748in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.219571in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.221395in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.223219in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.225042in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.226866in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.228689in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.230513in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.232336in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.234160in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.235983in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.237807in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.239630in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.241454in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.243277in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.245101in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.246924in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.248748in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.250571in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.252395in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.254219in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.256042in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.257866in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.259689in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.261513in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.263336in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.265160in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.266983in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.268807in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.270630in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.272454in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.274277in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.276101in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.277924in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.279748in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.281571in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.283395in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.285219in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.287042in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.288866in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.290689in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.292513in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.294336in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.296160in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.299807in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.301630in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.303454in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.305277in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.307101in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.308924in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{2.310748in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.312571in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.314395in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.316219in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.318042in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.319866in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.321689in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.323513in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.327160in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.328983in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.330807in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.332630in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.336277in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.338101in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.339924in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.341748in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.343571in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.345395in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.347219in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.349042in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.350866in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.352689in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.354513in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.356336in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.358160in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.359983in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.361807in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.363630in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.365454in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.367277in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.369101in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.370924in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.372748in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.374571in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.376395in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.378219in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.380042in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.381866in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.383689in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.387336in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.389160in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.390983in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.392807in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.394630in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.396454in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.398277in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.400101in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.400101in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.398277in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.396454in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.394630in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.392807in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.390983in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.389160in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.387336in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.383689in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.381866in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.380042in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.378219in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.376395in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.374571in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.372748in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.370924in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.369101in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.367277in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.365454in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.363630in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.361807in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.359983in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.358160in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.356336in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.354513in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.352689in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.350866in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.349042in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.347219in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.345395in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.343571in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.341748in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.339924in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.338101in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.336277in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.332630in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.330807in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.328983in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.327160in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.323513in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.321689in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.319866in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.318042in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.316219in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.314395in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.312571in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.310748in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.308924in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.307101in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.305277in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.303454in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.301630in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.299807in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.296160in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.294336in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.292513in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.290689in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.288866in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.287042in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.285219in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.283395in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.281571in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.279748in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.277924in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.276101in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.274277in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.272454in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.270630in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.268807in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.266983in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.265160in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.263336in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.261513in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.259689in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.257866in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.256042in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.254219in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.252395in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.250571in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.248748in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.246924in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.245101in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.243277in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.241454in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.239630in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.237807in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.235983in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.234160in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.232336in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.230513in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.228689in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.226866in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.225042in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.223219in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.221395in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.219571in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.217748in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.215924in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.214101in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.212277in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.210454in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.208630in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{2.206807in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.204983in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.203160in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.201336in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.199513in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.197689in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.195866in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.194042in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.192219in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.190395in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.188571in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.186748in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.184924in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.183101in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.181277in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.179454in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.177630in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.175807in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{2.173983in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{2.170336in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{2.168513in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{2.166689in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{2.164866in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{2.163042in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{2.161219in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{2.159395in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{2.157571in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{2.155748in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{2.153924in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{2.152101in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{2.150277in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{2.146630in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{2.144807in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.142983in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.141160in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.139336in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{2.137513in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{2.135689in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{2.133866in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{2.132042in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{2.130219in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{2.128395in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{2.126571in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.124748in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.122924in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.121101in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.119277in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.117454in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.115630in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.113807in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.111983in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.110160in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.108336in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.106513in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.104689in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.102866in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.101042in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.099219in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.097395in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.095571in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.093748in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.091924in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.088277in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.086454in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.084630in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.082807in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.080983in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.079160in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.077336in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.075513in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{2.073689in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.071866in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.070042in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.068219in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.066395in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.064571in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.062748in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.060924in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.059101in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.057277in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.055454in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.053630in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.051807in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.049983in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.048160in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.046336in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.044513in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.039042in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.037219in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.035395in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.033571in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.031748in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.029924in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.028101in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.026277in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.024454in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.022630in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.020807in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.018983in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.017160in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.015336in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.013513in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{2.011689in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{2.009866in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{2.008042in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{2.006219in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.004395in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.002571in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{2.000748in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{1.998924in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{1.997101in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{1.995277in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{1.993454in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{1.991630in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{1.989807in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{1.987983in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{1.986160in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{1.984336in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{1.982513in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{1.980689in}{0.386283in}}%
\pgfpathlineto{\pgfqpoint{1.978866in}{0.386283in}}%
\pgfpathlineto{\pgfqpoint{1.977042in}{0.386283in}}%
\pgfpathlineto{\pgfqpoint{1.975219in}{0.385954in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.971571in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.969748in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.967924in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.966101in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.964277in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.962454in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.960630in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.958807in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.956983in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.955160in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.953336in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.951513in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.949689in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.947866in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.946042in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.944219in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.942395in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.940571in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.938748in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.936924in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.935101in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.933277in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.931454in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.929630in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.927807in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.925983in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.924160in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.922336in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.920513in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.918689in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.916866in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.915042in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.913219in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.909571in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.907748in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.905924in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.904101in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.902277in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.900454in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.898630in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.896807in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.894983in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.893160in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.891336in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.889513in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.887689in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.885866in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.884042in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.882219in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.878571in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.876748in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.874924in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.873101in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.871277in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.869454in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.867630in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.865807in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.863983in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.862160in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.860336in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.858513in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.856689in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.854866in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.851219in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.849395in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.847571in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.845748in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.843924in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.842101in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.840277in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.836630in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.834807in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.832983in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.831160in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.827513in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.825689in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.823866in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.822042in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.820219in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.818395in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.816571in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.814748in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.812924in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.811101in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.809277in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.807454in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.805630in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.803807in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.801983in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.800160in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.798336in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.794689in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.792866in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.791042in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.789219in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.787395in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.785571in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.783748in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.781924in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.780101in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.778277in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.776454in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.772807in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.770983in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.769160in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.767336in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.765513in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.763689in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.761866in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.760042in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.758219in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.756395in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.754571in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.752748in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.750924in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.749101in}{0.385248in}}%
\pgfpathlineto{\pgfqpoint{1.747277in}{0.385264in}}%
\pgfpathlineto{\pgfqpoint{1.745454in}{0.385264in}}%
\pgfpathlineto{\pgfqpoint{1.743630in}{0.385264in}}%
\pgfpathlineto{\pgfqpoint{1.741807in}{0.385264in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{0.385264in}}%
\pgfpathlineto{\pgfqpoint{1.738160in}{0.385264in}}%
\pgfpathlineto{\pgfqpoint{1.736336in}{0.385264in}}%
\pgfpathlineto{\pgfqpoint{1.734513in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.732689in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.730866in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.729042in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.727219in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.725395in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.723571in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.721748in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.719924in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.718101in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.716277in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.714454in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.712630in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{1.710807in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.708983in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.707160in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.705336in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.701689in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.699866in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.698042in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.696219in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.694395in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.692571in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.690748in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.688924in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.687101in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.685277in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.683454in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.681630in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.679807in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{1.677983in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{1.674336in}{0.386850in}}%
\pgfpathlineto{\pgfqpoint{1.672513in}{0.386850in}}%
\pgfpathlineto{\pgfqpoint{1.670689in}{0.386850in}}%
\pgfpathlineto{\pgfqpoint{1.668866in}{0.386850in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{0.386850in}}%
\pgfpathlineto{\pgfqpoint{1.665219in}{0.386850in}}%
\pgfpathlineto{\pgfqpoint{1.663395in}{0.386850in}}%
\pgfpathlineto{\pgfqpoint{1.661571in}{0.386850in}}%
\pgfpathlineto{\pgfqpoint{1.659748in}{0.386850in}}%
\pgfpathlineto{\pgfqpoint{1.657924in}{0.386850in}}%
\pgfpathlineto{\pgfqpoint{1.656101in}{0.386850in}}%
\pgfpathlineto{\pgfqpoint{1.654277in}{0.386850in}}%
\pgfpathlineto{\pgfqpoint{1.652454in}{0.386545in}}%
\pgfpathlineto{\pgfqpoint{1.650630in}{0.386545in}}%
\pgfpathlineto{\pgfqpoint{1.648807in}{0.386545in}}%
\pgfpathlineto{\pgfqpoint{1.646983in}{0.386545in}}%
\pgfpathlineto{\pgfqpoint{1.645160in}{0.386545in}}%
\pgfpathlineto{\pgfqpoint{1.643336in}{0.386545in}}%
\pgfpathlineto{\pgfqpoint{1.641513in}{0.386545in}}%
\pgfpathlineto{\pgfqpoint{1.639689in}{0.386545in}}%
\pgfpathlineto{\pgfqpoint{1.637866in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.636042in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.634219in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.632395in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.630571in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.628748in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.626924in}{0.385320in}}%
\pgfpathlineto{\pgfqpoint{1.625101in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.623277in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.621454in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.619630in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.615983in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.614160in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.612336in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.610513in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.608689in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.606866in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.605042in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.603219in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.599571in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.597748in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.595924in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.594101in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.592277in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.590454in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.588630in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.586807in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.584983in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.583160in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.581336in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.579513in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.577689in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.575866in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.574042in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.572219in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.570395in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.568571in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.566748in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.564924in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.563101in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.561277in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.559454in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.557630in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.555807in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.553983in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.552160in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.550336in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.548513in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.546689in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.544866in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.543042in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.541219in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.539395in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.537571in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.535748in}{0.385320in}}%
\pgfpathlineto{\pgfqpoint{1.533924in}{0.385320in}}%
\pgfpathlineto{\pgfqpoint{1.532101in}{0.385320in}}%
\pgfpathlineto{\pgfqpoint{1.530277in}{0.385320in}}%
\pgfpathlineto{\pgfqpoint{1.528454in}{0.385320in}}%
\pgfpathlineto{\pgfqpoint{1.526630in}{0.385320in}}%
\pgfpathlineto{\pgfqpoint{1.524807in}{0.385320in}}%
\pgfpathlineto{\pgfqpoint{1.522983in}{0.385320in}}%
\pgfpathlineto{\pgfqpoint{1.521160in}{0.385320in}}%
\pgfpathlineto{\pgfqpoint{1.519336in}{0.385320in}}%
\pgfpathlineto{\pgfqpoint{1.517513in}{0.385320in}}%
\pgfpathlineto{\pgfqpoint{1.515689in}{0.385320in}}%
\pgfpathlineto{\pgfqpoint{1.513866in}{0.385320in}}%
\pgfpathlineto{\pgfqpoint{1.512042in}{0.385320in}}%
\pgfpathlineto{\pgfqpoint{1.510219in}{0.385320in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{0.385320in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{0.385320in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.502924in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.501101in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.499277in}{0.385651in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{1.495630in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{1.493807in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{1.491983in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{1.490160in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{1.488336in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{1.486513in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{1.484689in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{1.482866in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{1.481042in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{1.479219in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{1.477395in}{0.385972in}}%
\pgfpathlineto{\pgfqpoint{1.475571in}{0.386283in}}%
\pgfpathlineto{\pgfqpoint{1.473748in}{0.386582in}}%
\pgfpathlineto{\pgfqpoint{1.471924in}{0.386582in}}%
\pgfpathlineto{\pgfqpoint{1.470101in}{0.386582in}}%
\pgfpathlineto{\pgfqpoint{1.468277in}{0.386582in}}%
\pgfpathlineto{\pgfqpoint{1.466454in}{0.386283in}}%
\pgfpathlineto{\pgfqpoint{1.464630in}{0.386283in}}%
\pgfpathlineto{\pgfqpoint{1.462807in}{0.386283in}}%
\pgfpathlineto{\pgfqpoint{1.460983in}{0.386283in}}%
\pgfpathlineto{\pgfqpoint{1.459160in}{0.386283in}}%
\pgfpathlineto{\pgfqpoint{1.457336in}{0.386283in}}%
\pgfpathlineto{\pgfqpoint{1.455513in}{0.386582in}}%
\pgfpathlineto{\pgfqpoint{1.453689in}{0.386582in}}%
\pgfpathlineto{\pgfqpoint{1.451866in}{0.386582in}}%
\pgfpathlineto{\pgfqpoint{1.450042in}{0.386582in}}%
\pgfpathlineto{\pgfqpoint{1.448219in}{0.386582in}}%
\pgfpathlineto{\pgfqpoint{1.446395in}{0.386582in}}%
\pgfpathlineto{\pgfqpoint{1.444571in}{0.386582in}}%
\pgfpathlineto{\pgfqpoint{1.442748in}{0.386582in}}%
\pgfpathlineto{\pgfqpoint{1.440924in}{0.386582in}}%
\pgfpathlineto{\pgfqpoint{1.439101in}{0.386582in}}%
\pgfpathlineto{\pgfqpoint{1.437277in}{0.386582in}}%
\pgfpathlineto{\pgfqpoint{1.435454in}{0.386582in}}%
\pgfpathlineto{\pgfqpoint{1.433630in}{0.387433in}}%
\pgfpathlineto{\pgfqpoint{1.431807in}{0.387433in}}%
\pgfpathlineto{\pgfqpoint{1.429983in}{0.387433in}}%
\pgfpathlineto{\pgfqpoint{1.428160in}{0.387433in}}%
\pgfpathlineto{\pgfqpoint{1.426336in}{0.387433in}}%
\pgfpathlineto{\pgfqpoint{1.424513in}{0.387433in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.387433in}}%
\pgfpathlineto{\pgfqpoint{1.420866in}{0.387433in}}%
\pgfpathlineto{\pgfqpoint{1.419042in}{0.387450in}}%
\pgfpathlineto{\pgfqpoint{1.417219in}{0.387658in}}%
\pgfpathlineto{\pgfqpoint{1.415395in}{0.387658in}}%
\pgfpathlineto{\pgfqpoint{1.413571in}{0.387658in}}%
\pgfpathlineto{\pgfqpoint{1.411748in}{0.387658in}}%
\pgfpathlineto{\pgfqpoint{1.409924in}{0.387658in}}%
\pgfpathlineto{\pgfqpoint{1.408101in}{0.387658in}}%
\pgfpathlineto{\pgfqpoint{1.406277in}{0.387658in}}%
\pgfpathlineto{\pgfqpoint{1.404454in}{0.387926in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{0.389543in}}%
\pgfpathlineto{\pgfqpoint{1.400807in}{0.389543in}}%
\pgfpathlineto{\pgfqpoint{1.398983in}{0.389543in}}%
\pgfpathlineto{\pgfqpoint{1.397160in}{0.389543in}}%
\pgfpathlineto{\pgfqpoint{1.395336in}{0.389543in}}%
\pgfpathlineto{\pgfqpoint{1.393513in}{0.389543in}}%
\pgfpathlineto{\pgfqpoint{1.391689in}{0.389543in}}%
\pgfpathlineto{\pgfqpoint{1.389866in}{0.389543in}}%
\pgfpathlineto{\pgfqpoint{1.388042in}{0.389543in}}%
\pgfpathlineto{\pgfqpoint{1.386219in}{0.389543in}}%
\pgfpathlineto{\pgfqpoint{1.384395in}{0.389543in}}%
\pgfpathlineto{\pgfqpoint{1.382571in}{0.389543in}}%
\pgfpathlineto{\pgfqpoint{1.380748in}{0.389543in}}%
\pgfpathlineto{\pgfqpoint{1.378924in}{0.387926in}}%
\pgfpathlineto{\pgfqpoint{1.377101in}{0.387926in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{0.387926in}}%
\pgfpathlineto{\pgfqpoint{1.373454in}{0.387926in}}%
\pgfpathlineto{\pgfqpoint{1.371630in}{0.387926in}}%
\pgfpathlineto{\pgfqpoint{1.369807in}{0.387926in}}%
\pgfpathlineto{\pgfqpoint{1.367983in}{0.387926in}}%
\pgfpathlineto{\pgfqpoint{1.366160in}{0.387926in}}%
\pgfpathlineto{\pgfqpoint{1.364336in}{0.387926in}}%
\pgfpathlineto{\pgfqpoint{1.362513in}{0.387658in}}%
\pgfpathlineto{\pgfqpoint{1.360689in}{0.388694in}}%
\pgfpathlineto{\pgfqpoint{1.358866in}{0.388941in}}%
\pgfpathlineto{\pgfqpoint{1.357042in}{0.388941in}}%
\pgfpathlineto{\pgfqpoint{1.355219in}{0.388941in}}%
\pgfpathlineto{\pgfqpoint{1.353395in}{0.388941in}}%
\pgfpathlineto{\pgfqpoint{1.351571in}{0.390480in}}%
\pgfpathlineto{\pgfqpoint{1.349748in}{0.390480in}}%
\pgfpathlineto{\pgfqpoint{1.347924in}{0.390225in}}%
\pgfpathlineto{\pgfqpoint{1.346101in}{0.390225in}}%
\pgfpathlineto{\pgfqpoint{1.344277in}{0.390225in}}%
\pgfpathlineto{\pgfqpoint{1.342454in}{0.390225in}}%
\pgfpathlineto{\pgfqpoint{1.340630in}{0.390225in}}%
\pgfpathlineto{\pgfqpoint{1.338807in}{0.390225in}}%
\pgfpathlineto{\pgfqpoint{1.336983in}{0.390225in}}%
\pgfpathlineto{\pgfqpoint{1.335160in}{0.390225in}}%
\pgfpathlineto{\pgfqpoint{1.333336in}{0.390225in}}%
\pgfpathlineto{\pgfqpoint{1.331513in}{0.390225in}}%
\pgfpathlineto{\pgfqpoint{1.329689in}{0.390225in}}%
\pgfpathlineto{\pgfqpoint{1.327866in}{0.390225in}}%
\pgfpathlineto{\pgfqpoint{1.326042in}{0.390225in}}%
\pgfpathlineto{\pgfqpoint{1.324219in}{0.391560in}}%
\pgfpathlineto{\pgfqpoint{1.322395in}{0.391300in}}%
\pgfpathlineto{\pgfqpoint{1.320571in}{0.390916in}}%
\pgfpathlineto{\pgfqpoint{1.318748in}{0.390916in}}%
\pgfpathlineto{\pgfqpoint{1.316924in}{0.391560in}}%
\pgfpathlineto{\pgfqpoint{1.315101in}{0.391560in}}%
\pgfpathlineto{\pgfqpoint{1.313277in}{0.392188in}}%
\pgfpathlineto{\pgfqpoint{1.311454in}{0.392172in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{0.392172in}}%
\pgfpathlineto{\pgfqpoint{1.307807in}{0.392172in}}%
\pgfpathlineto{\pgfqpoint{1.305983in}{0.392172in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{0.392172in}}%
\pgfpathlineto{\pgfqpoint{1.302336in}{0.391544in}}%
\pgfpathlineto{\pgfqpoint{1.300513in}{0.391544in}}%
\pgfpathlineto{\pgfqpoint{1.298689in}{0.391544in}}%
\pgfpathlineto{\pgfqpoint{1.296866in}{0.390208in}}%
\pgfpathlineto{\pgfqpoint{1.295042in}{0.390869in}}%
\pgfpathlineto{\pgfqpoint{1.293219in}{0.390869in}}%
\pgfpathlineto{\pgfqpoint{1.291395in}{0.390869in}}%
\pgfpathlineto{\pgfqpoint{1.289571in}{0.390208in}}%
\pgfpathlineto{\pgfqpoint{1.287748in}{0.389526in}}%
\pgfpathlineto{\pgfqpoint{1.285924in}{0.389526in}}%
\pgfpathlineto{\pgfqpoint{1.284101in}{0.389526in}}%
\pgfpathlineto{\pgfqpoint{1.282277in}{0.389526in}}%
\pgfpathlineto{\pgfqpoint{1.280454in}{0.389526in}}%
\pgfpathlineto{\pgfqpoint{1.278630in}{0.391544in}}%
\pgfpathlineto{\pgfqpoint{1.276807in}{0.391544in}}%
\pgfpathlineto{\pgfqpoint{1.274983in}{0.390208in}}%
\pgfpathlineto{\pgfqpoint{1.273160in}{0.389543in}}%
\pgfpathlineto{\pgfqpoint{1.271336in}{0.389543in}}%
\pgfpathlineto{\pgfqpoint{1.269513in}{0.389272in}}%
\pgfpathlineto{\pgfqpoint{1.267689in}{0.389495in}}%
\pgfpathlineto{\pgfqpoint{1.265866in}{0.389495in}}%
\pgfpathlineto{\pgfqpoint{1.264042in}{0.389495in}}%
\pgfpathlineto{\pgfqpoint{1.262219in}{0.390870in}}%
\pgfpathlineto{\pgfqpoint{1.260395in}{0.390870in}}%
\pgfpathlineto{\pgfqpoint{1.258571in}{0.391516in}}%
\pgfpathlineto{\pgfqpoint{1.256748in}{0.391516in}}%
\pgfpathlineto{\pgfqpoint{1.254924in}{0.391516in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{0.391516in}}%
\pgfpathlineto{\pgfqpoint{1.251277in}{0.390583in}}%
\pgfpathlineto{\pgfqpoint{1.249454in}{0.390583in}}%
\pgfpathlineto{\pgfqpoint{1.247630in}{0.390583in}}%
\pgfpathlineto{\pgfqpoint{1.245807in}{0.390583in}}%
\pgfpathlineto{\pgfqpoint{1.243983in}{0.390309in}}%
\pgfpathlineto{\pgfqpoint{1.242160in}{0.390309in}}%
\pgfpathlineto{\pgfqpoint{1.240336in}{0.390309in}}%
\pgfpathlineto{\pgfqpoint{1.238513in}{0.388926in}}%
\pgfpathlineto{\pgfqpoint{1.236689in}{0.388926in}}%
\pgfpathlineto{\pgfqpoint{1.234866in}{0.388926in}}%
\pgfpathlineto{\pgfqpoint{1.233042in}{0.388926in}}%
\pgfpathlineto{\pgfqpoint{1.231219in}{0.388926in}}%
\pgfpathlineto{\pgfqpoint{1.229395in}{0.388926in}}%
\pgfpathlineto{\pgfqpoint{1.227571in}{0.388926in}}%
\pgfpathlineto{\pgfqpoint{1.225748in}{0.388926in}}%
\pgfpathlineto{\pgfqpoint{1.223924in}{0.389537in}}%
\pgfpathlineto{\pgfqpoint{1.222101in}{0.389537in}}%
\pgfpathlineto{\pgfqpoint{1.220277in}{0.389537in}}%
\pgfpathlineto{\pgfqpoint{1.218454in}{0.389537in}}%
\pgfpathlineto{\pgfqpoint{1.216630in}{0.389260in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{0.389488in}}%
\pgfpathlineto{\pgfqpoint{1.212983in}{0.389488in}}%
\pgfpathlineto{\pgfqpoint{1.211160in}{0.389488in}}%
\pgfpathlineto{\pgfqpoint{1.209336in}{0.389488in}}%
\pgfpathlineto{\pgfqpoint{1.207513in}{0.391264in}}%
\pgfpathlineto{\pgfqpoint{1.205689in}{0.391523in}}%
\pgfpathlineto{\pgfqpoint{1.203866in}{0.399309in}}%
\pgfpathlineto{\pgfqpoint{1.202042in}{0.399309in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{0.399309in}}%
\pgfpathlineto{\pgfqpoint{1.198395in}{0.399328in}}%
\pgfpathlineto{\pgfqpoint{1.196571in}{0.399309in}}%
\pgfpathlineto{\pgfqpoint{1.194748in}{0.399328in}}%
\pgfpathlineto{\pgfqpoint{1.192924in}{0.399328in}}%
\pgfpathlineto{\pgfqpoint{1.191101in}{0.398298in}}%
\pgfpathlineto{\pgfqpoint{1.189277in}{0.398298in}}%
\pgfpathlineto{\pgfqpoint{1.187454in}{0.398298in}}%
\pgfpathlineto{\pgfqpoint{1.185630in}{0.398298in}}%
\pgfpathlineto{\pgfqpoint{1.183807in}{0.398298in}}%
\pgfpathlineto{\pgfqpoint{1.181983in}{0.619338in}}%
\pgfpathlineto{\pgfqpoint{1.180160in}{0.613792in}}%
\pgfpathlineto{\pgfqpoint{1.178336in}{0.640017in}}%
\pgfpathlineto{\pgfqpoint{1.176513in}{0.764540in}}%
\pgfpathlineto{\pgfqpoint{1.174689in}{0.764480in}}%
\pgfpathlineto{\pgfqpoint{1.172866in}{0.764460in}}%
\pgfpathlineto{\pgfqpoint{1.171042in}{0.765169in}}%
\pgfpathlineto{\pgfqpoint{1.169219in}{0.765188in}}%
\pgfpathlineto{\pgfqpoint{1.167395in}{0.765188in}}%
\pgfpathlineto{\pgfqpoint{1.165571in}{0.765188in}}%
\pgfpathlineto{\pgfqpoint{1.163748in}{0.765188in}}%
\pgfpathlineto{\pgfqpoint{1.161924in}{0.765169in}}%
\pgfpathlineto{\pgfqpoint{1.160101in}{0.765104in}}%
\pgfpathlineto{\pgfqpoint{1.158277in}{0.765104in}}%
\pgfpathlineto{\pgfqpoint{1.156454in}{0.767303in}}%
\pgfpathlineto{\pgfqpoint{1.154630in}{0.767303in}}%
\pgfpathlineto{\pgfqpoint{1.152807in}{0.767532in}}%
\pgfpathlineto{\pgfqpoint{1.150983in}{0.840974in}}%
\pgfpathlineto{\pgfqpoint{1.149160in}{0.899242in}}%
\pgfpathlineto{\pgfqpoint{1.147336in}{0.898803in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{0.899095in}}%
\pgfpathlineto{\pgfqpoint{1.143689in}{1.025906in}}%
\pgfpathlineto{\pgfqpoint{1.141866in}{1.026375in}}%
\pgfpathlineto{\pgfqpoint{1.140042in}{1.026375in}}%
\pgfpathlineto{\pgfqpoint{1.138219in}{1.026375in}}%
\pgfpathlineto{\pgfqpoint{1.136395in}{1.026392in}}%
\pgfpathlineto{\pgfqpoint{1.134571in}{1.026392in}}%
\pgfpathlineto{\pgfqpoint{1.132748in}{1.026392in}}%
\pgfpathlineto{\pgfqpoint{1.130924in}{1.027043in}}%
\pgfpathlineto{\pgfqpoint{1.129101in}{1.027043in}}%
\pgfpathlineto{\pgfqpoint{1.127277in}{1.028160in}}%
\pgfpathlineto{\pgfqpoint{1.125454in}{1.028795in}}%
\pgfpathlineto{\pgfqpoint{1.123630in}{1.028536in}}%
\pgfpathlineto{\pgfqpoint{1.121807in}{1.028278in}}%
\pgfpathlineto{\pgfqpoint{1.119983in}{1.029611in}}%
\pgfpathlineto{\pgfqpoint{1.118160in}{1.031177in}}%
\pgfpathlineto{\pgfqpoint{1.116336in}{1.026299in}}%
\pgfpathlineto{\pgfqpoint{1.114513in}{1.036428in}}%
\pgfpathlineto{\pgfqpoint{1.112689in}{1.143888in}}%
\pgfpathlineto{\pgfqpoint{1.110866in}{1.143888in}}%
\pgfpathlineto{\pgfqpoint{1.109042in}{1.143888in}}%
\pgfpathlineto{\pgfqpoint{1.107219in}{1.143449in}}%
\pgfpathlineto{\pgfqpoint{1.105395in}{1.143449in}}%
\pgfpathlineto{\pgfqpoint{1.103571in}{1.143222in}}%
\pgfpathlineto{\pgfqpoint{1.101748in}{1.143222in}}%
\pgfpathlineto{\pgfqpoint{1.099924in}{1.143888in}}%
\pgfpathlineto{\pgfqpoint{1.098101in}{1.143888in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{1.143888in}}%
\pgfpathlineto{\pgfqpoint{1.094454in}{1.144553in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{1.145895in}}%
\pgfpathlineto{\pgfqpoint{1.090807in}{1.257954in}}%
\pgfpathlineto{\pgfqpoint{1.088983in}{1.261986in}}%
\pgfpathlineto{\pgfqpoint{1.087160in}{1.270339in}}%
\pgfpathlineto{\pgfqpoint{1.085336in}{1.363308in}}%
\pgfpathlineto{\pgfqpoint{1.083513in}{1.363637in}}%
\pgfpathlineto{\pgfqpoint{1.081689in}{1.364137in}}%
\pgfpathlineto{\pgfqpoint{1.079866in}{1.364796in}}%
\pgfpathlineto{\pgfqpoint{1.078042in}{1.365122in}}%
\pgfpathlineto{\pgfqpoint{1.076219in}{1.364796in}}%
\pgfpathlineto{\pgfqpoint{1.074395in}{1.364796in}}%
\pgfpathlineto{\pgfqpoint{1.072571in}{1.461370in}}%
\pgfpathlineto{\pgfqpoint{1.070748in}{1.472729in}}%
\pgfpathlineto{\pgfqpoint{1.068924in}{1.549774in}}%
\pgfpathlineto{\pgfqpoint{1.067101in}{1.549863in}}%
\pgfpathlineto{\pgfqpoint{1.065277in}{1.549863in}}%
\pgfpathlineto{\pgfqpoint{1.063454in}{1.549863in}}%
\pgfpathlineto{\pgfqpoint{1.061630in}{1.549863in}}%
\pgfpathlineto{\pgfqpoint{1.059807in}{1.549863in}}%
\pgfpathlineto{\pgfqpoint{1.057983in}{1.549863in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.549863in}}%
\pgfpathlineto{\pgfqpoint{1.054336in}{1.549863in}}%
\pgfpathlineto{\pgfqpoint{1.052513in}{1.549863in}}%
\pgfpathlineto{\pgfqpoint{1.050689in}{1.549863in}}%
\pgfpathlineto{\pgfqpoint{1.048866in}{1.549863in}}%
\pgfpathlineto{\pgfqpoint{1.047042in}{1.549863in}}%
\pgfpathlineto{\pgfqpoint{1.045219in}{1.549774in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{1.549774in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{1.549774in}}%
\pgfpathlineto{\pgfqpoint{1.039748in}{1.549774in}}%
\pgfpathlineto{\pgfqpoint{1.037924in}{1.549774in}}%
\pgfpathlineto{\pgfqpoint{1.036101in}{1.549774in}}%
\pgfpathlineto{\pgfqpoint{1.034277in}{1.550332in}}%
\pgfpathlineto{\pgfqpoint{1.032454in}{1.549685in}}%
\pgfpathlineto{\pgfqpoint{1.030630in}{1.549685in}}%
\pgfpathlineto{\pgfqpoint{1.028807in}{1.549685in}}%
\pgfpathlineto{\pgfqpoint{1.026983in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{1.025160in}{1.624298in}}%
\pgfpathlineto{\pgfqpoint{1.023336in}{1.624298in}}%
\pgfpathlineto{\pgfqpoint{1.021513in}{1.624298in}}%
\pgfpathlineto{\pgfqpoint{1.019689in}{1.624298in}}%
\pgfpathlineto{\pgfqpoint{1.017866in}{1.624298in}}%
\pgfpathlineto{\pgfqpoint{1.016042in}{1.624298in}}%
\pgfpathlineto{\pgfqpoint{1.014219in}{1.624298in}}%
\pgfpathlineto{\pgfqpoint{1.012395in}{1.624298in}}%
\pgfpathlineto{\pgfqpoint{1.010571in}{1.624298in}}%
\pgfpathlineto{\pgfqpoint{1.008748in}{1.624298in}}%
\pgfpathlineto{\pgfqpoint{1.006924in}{1.624298in}}%
\pgfpathlineto{\pgfqpoint{1.005101in}{1.624298in}}%
\pgfpathlineto{\pgfqpoint{1.003277in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.001454in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.999630in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.997807in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.995983in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.994160in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.992336in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.988689in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.986866in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.985042in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.983219in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.981395in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.979571in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.977748in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.975924in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.974101in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.972277in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.970454in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.968630in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.966807in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.964983in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.963160in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.961336in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.959513in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.957689in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.955866in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.954042in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.952219in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.948571in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.946748in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.944924in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.943101in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.941277in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.939454in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.937630in}{1.625801in}}%
\pgfpathlineto{\pgfqpoint{0.935807in}{1.625240in}}%
\pgfpathlineto{\pgfqpoint{0.933983in}{1.625240in}}%
\pgfpathlineto{\pgfqpoint{0.932160in}{1.625240in}}%
\pgfpathlineto{\pgfqpoint{0.930336in}{1.625240in}}%
\pgfpathlineto{\pgfqpoint{0.928513in}{1.625240in}}%
\pgfpathlineto{\pgfqpoint{0.926689in}{1.625240in}}%
\pgfpathlineto{\pgfqpoint{0.924866in}{1.624666in}}%
\pgfpathlineto{\pgfqpoint{0.923042in}{1.624666in}}%
\pgfpathlineto{\pgfqpoint{0.921219in}{1.624666in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{1.625240in}}%
\pgfpathlineto{\pgfqpoint{0.917571in}{1.625240in}}%
\pgfpathlineto{\pgfqpoint{0.915748in}{1.625240in}}%
\pgfpathlineto{\pgfqpoint{0.913924in}{1.625240in}}%
\pgfpathlineto{\pgfqpoint{0.912101in}{1.625240in}}%
\pgfpathlineto{\pgfqpoint{0.910277in}{1.625240in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{1.625240in}}%
\pgfpathlineto{\pgfqpoint{0.906630in}{1.625240in}}%
\pgfpathlineto{\pgfqpoint{0.904807in}{1.625240in}}%
\pgfpathlineto{\pgfqpoint{0.902983in}{1.625240in}}%
\pgfpathlineto{\pgfqpoint{0.901160in}{1.625240in}}%
\pgfpathlineto{\pgfqpoint{0.899336in}{1.625240in}}%
\pgfpathlineto{\pgfqpoint{0.897513in}{1.624666in}}%
\pgfpathlineto{\pgfqpoint{0.895689in}{1.624666in}}%
\pgfpathlineto{\pgfqpoint{0.893866in}{1.624666in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.624666in}}%
\pgfpathlineto{\pgfqpoint{0.890219in}{1.624666in}}%
\pgfpathlineto{\pgfqpoint{0.888395in}{1.624666in}}%
\pgfpathlineto{\pgfqpoint{0.886571in}{1.624666in}}%
\pgfpathlineto{\pgfqpoint{0.884748in}{1.624666in}}%
\pgfpathlineto{\pgfqpoint{0.882924in}{1.624666in}}%
\pgfpathlineto{\pgfqpoint{0.881101in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{0.879277in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{0.877454in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{0.875630in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{0.873807in}{1.624299in}}%
\pgfpathlineto{\pgfqpoint{0.871983in}{1.624299in}}%
\pgfpathlineto{\pgfqpoint{0.870160in}{1.624299in}}%
\pgfpathlineto{\pgfqpoint{0.868336in}{1.624299in}}%
\pgfpathlineto{\pgfqpoint{0.866513in}{1.624299in}}%
\pgfpathlineto{\pgfqpoint{0.864689in}{1.625855in}}%
\pgfpathlineto{\pgfqpoint{0.862866in}{1.623923in}}%
\pgfpathlineto{\pgfqpoint{0.861042in}{1.623923in}}%
\pgfpathlineto{\pgfqpoint{0.859219in}{1.623923in}}%
\pgfpathlineto{\pgfqpoint{0.857395in}{1.622813in}}%
\pgfpathlineto{\pgfqpoint{0.855571in}{1.622813in}}%
\pgfpathlineto{\pgfqpoint{0.853748in}{1.622813in}}%
\pgfpathlineto{\pgfqpoint{0.851924in}{1.622813in}}%
\pgfpathlineto{\pgfqpoint{0.850101in}{1.622813in}}%
\pgfpathlineto{\pgfqpoint{0.848277in}{1.622813in}}%
\pgfpathlineto{\pgfqpoint{0.846454in}{1.622813in}}%
\pgfpathlineto{\pgfqpoint{0.844630in}{1.622813in}}%
\pgfpathlineto{\pgfqpoint{0.842807in}{1.622813in}}%
\pgfpathlineto{\pgfqpoint{0.840983in}{1.622813in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{1.622813in}}%
\pgfpathlineto{\pgfqpoint{0.837336in}{1.622813in}}%
\pgfpathlineto{\pgfqpoint{0.835513in}{1.622813in}}%
\pgfpathlineto{\pgfqpoint{0.833689in}{1.622899in}}%
\pgfpathlineto{\pgfqpoint{0.831866in}{1.622899in}}%
\pgfpathlineto{\pgfqpoint{0.830042in}{1.623194in}}%
\pgfpathlineto{\pgfqpoint{0.828219in}{1.623194in}}%
\pgfpathlineto{\pgfqpoint{0.826395in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{0.824571in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{0.822748in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{0.820924in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{0.817277in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{0.815454in}{1.621266in}}%
\pgfpathlineto{\pgfqpoint{0.813630in}{1.620512in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{1.620512in}}%
\pgfpathlineto{\pgfqpoint{0.809983in}{1.620512in}}%
\pgfpathlineto{\pgfqpoint{0.808160in}{1.620512in}}%
\pgfpathlineto{\pgfqpoint{0.806336in}{1.620512in}}%
\pgfpathlineto{\pgfqpoint{0.804513in}{1.621266in}}%
\pgfpathlineto{\pgfqpoint{0.802689in}{1.621266in}}%
\pgfpathlineto{\pgfqpoint{0.800866in}{1.621266in}}%
\pgfpathlineto{\pgfqpoint{0.799042in}{1.621266in}}%
\pgfpathlineto{\pgfqpoint{0.797219in}{1.621266in}}%
\pgfpathlineto{\pgfqpoint{0.795395in}{1.621266in}}%
\pgfpathlineto{\pgfqpoint{0.793571in}{1.621266in}}%
\pgfpathlineto{\pgfqpoint{0.791748in}{1.621266in}}%
\pgfpathlineto{\pgfqpoint{0.789924in}{1.621266in}}%
\pgfpathlineto{\pgfqpoint{0.788101in}{1.621266in}}%
\pgfpathlineto{\pgfqpoint{0.786277in}{1.621266in}}%
\pgfpathlineto{\pgfqpoint{0.784454in}{1.621571in}}%
\pgfpathlineto{\pgfqpoint{0.782630in}{1.621571in}}%
\pgfpathlineto{\pgfqpoint{0.780807in}{1.621571in}}%
\pgfpathlineto{\pgfqpoint{0.778983in}{1.621571in}}%
\pgfpathlineto{\pgfqpoint{0.777160in}{1.621571in}}%
\pgfpathlineto{\pgfqpoint{0.775336in}{1.621571in}}%
\pgfpathlineto{\pgfqpoint{0.773513in}{1.621571in}}%
\pgfpathlineto{\pgfqpoint{0.771689in}{1.630369in}}%
\pgfpathlineto{\pgfqpoint{0.769866in}{1.630369in}}%
\pgfpathlineto{\pgfqpoint{0.768042in}{1.630460in}}%
\pgfpathlineto{\pgfqpoint{0.766219in}{1.630458in}}%
\pgfpathlineto{\pgfqpoint{0.764395in}{1.630458in}}%
\pgfpathlineto{\pgfqpoint{0.762571in}{1.631290in}}%
\pgfpathlineto{\pgfqpoint{0.760748in}{1.631290in}}%
\pgfpathlineto{\pgfqpoint{0.758924in}{1.630458in}}%
\pgfpathlineto{\pgfqpoint{0.757101in}{1.630368in}}%
\pgfpathlineto{\pgfqpoint{0.755277in}{1.630277in}}%
\pgfpathlineto{\pgfqpoint{0.753454in}{1.630277in}}%
\pgfpathlineto{\pgfqpoint{0.751630in}{1.631111in}}%
\pgfpathlineto{\pgfqpoint{0.749807in}{1.631201in}}%
\pgfpathlineto{\pgfqpoint{0.747983in}{1.631201in}}%
\pgfpathlineto{\pgfqpoint{0.746160in}{1.631111in}}%
\pgfpathlineto{\pgfqpoint{0.744336in}{1.631716in}}%
\pgfpathlineto{\pgfqpoint{0.742513in}{1.631716in}}%
\pgfpathlineto{\pgfqpoint{0.740689in}{1.631716in}}%
\pgfpathlineto{\pgfqpoint{0.738866in}{1.631716in}}%
\pgfpathlineto{\pgfqpoint{0.737042in}{1.631716in}}%
\pgfpathlineto{\pgfqpoint{0.735219in}{1.631716in}}%
\pgfpathlineto{\pgfqpoint{0.733395in}{1.631716in}}%
\pgfpathlineto{\pgfqpoint{0.731571in}{1.631629in}}%
\pgfpathlineto{\pgfqpoint{0.729748in}{1.632140in}}%
\pgfpathlineto{\pgfqpoint{0.727924in}{1.632140in}}%
\pgfpathlineto{\pgfqpoint{0.726101in}{1.632140in}}%
\pgfpathlineto{\pgfqpoint{0.724277in}{1.631629in}}%
\pgfpathlineto{\pgfqpoint{0.722454in}{1.632140in}}%
\pgfpathlineto{\pgfqpoint{0.720630in}{1.632227in}}%
\pgfpathlineto{\pgfqpoint{0.718807in}{1.630892in}}%
\pgfpathlineto{\pgfqpoint{0.716983in}{1.630804in}}%
\pgfpathlineto{\pgfqpoint{0.715160in}{1.630804in}}%
\pgfpathlineto{\pgfqpoint{0.713336in}{1.630804in}}%
\pgfpathlineto{\pgfqpoint{0.711513in}{1.630804in}}%
\pgfpathlineto{\pgfqpoint{0.709689in}{1.630804in}}%
\pgfpathlineto{\pgfqpoint{0.707866in}{1.630714in}}%
\pgfpathlineto{\pgfqpoint{0.706042in}{1.630714in}}%
\pgfpathlineto{\pgfqpoint{0.704219in}{1.631820in}}%
\pgfpathlineto{\pgfqpoint{0.702395in}{1.631820in}}%
\pgfpathlineto{\pgfqpoint{0.700571in}{1.636901in}}%
\pgfpathlineto{\pgfqpoint{0.698748in}{1.636901in}}%
\pgfpathlineto{\pgfqpoint{0.696924in}{1.637659in}}%
\pgfpathlineto{\pgfqpoint{0.695101in}{1.637659in}}%
\pgfpathlineto{\pgfqpoint{0.693277in}{1.637745in}}%
\pgfpathlineto{\pgfqpoint{0.691454in}{1.637745in}}%
\pgfpathlineto{\pgfqpoint{0.689630in}{1.637745in}}%
\pgfpathlineto{\pgfqpoint{0.687807in}{1.637745in}}%
\pgfpathlineto{\pgfqpoint{0.685983in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{0.684160in}{1.637564in}}%
\pgfpathlineto{\pgfqpoint{0.682336in}{1.644385in}}%
\pgfpathlineto{\pgfqpoint{0.680513in}{1.644470in}}%
\pgfpathlineto{\pgfqpoint{0.678689in}{1.644002in}}%
\pgfpathlineto{\pgfqpoint{0.676866in}{1.644002in}}%
\pgfpathlineto{\pgfqpoint{0.675042in}{1.644268in}}%
\pgfpathlineto{\pgfqpoint{0.673219in}{1.644530in}}%
\pgfpathlineto{\pgfqpoint{0.671395in}{1.644530in}}%
\pgfpathlineto{\pgfqpoint{0.669571in}{1.652100in}}%
\pgfpathlineto{\pgfqpoint{0.667748in}{1.652100in}}%
\pgfpathlineto{\pgfqpoint{0.665924in}{1.652100in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{1.652180in}}%
\pgfpathlineto{\pgfqpoint{0.662277in}{1.652180in}}%
\pgfpathlineto{\pgfqpoint{0.660454in}{1.652180in}}%
\pgfpathlineto{\pgfqpoint{0.658630in}{1.652180in}}%
\pgfpathlineto{\pgfqpoint{0.656807in}{1.652180in}}%
\pgfpathlineto{\pgfqpoint{0.654983in}{1.652427in}}%
\pgfpathlineto{\pgfqpoint{0.653160in}{1.652348in}}%
\pgfpathlineto{\pgfqpoint{0.651336in}{1.652348in}}%
\pgfpathlineto{\pgfqpoint{0.649513in}{1.652348in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.652595in}}%
\pgfpathlineto{\pgfqpoint{0.645866in}{1.652595in}}%
\pgfpathlineto{\pgfqpoint{0.644042in}{1.652917in}}%
\pgfpathlineto{\pgfqpoint{0.642219in}{1.652917in}}%
\pgfpathlineto{\pgfqpoint{0.640395in}{1.653268in}}%
\pgfpathlineto{\pgfqpoint{0.638571in}{1.654006in}}%
\pgfpathlineto{\pgfqpoint{0.636748in}{1.654006in}}%
\pgfpathlineto{\pgfqpoint{0.634924in}{1.654006in}}%
\pgfpathlineto{\pgfqpoint{0.633101in}{1.655053in}}%
\pgfpathlineto{\pgfqpoint{0.631277in}{1.655677in}}%
\pgfpathlineto{\pgfqpoint{0.629454in}{1.655677in}}%
\pgfpathlineto{\pgfqpoint{0.627630in}{1.656076in}}%
\pgfpathlineto{\pgfqpoint{0.625807in}{1.656684in}}%
\pgfpathlineto{\pgfqpoint{0.623983in}{1.657284in}}%
\pgfpathlineto{\pgfqpoint{0.622160in}{1.658245in}}%
\pgfpathlineto{\pgfqpoint{0.620336in}{1.658608in}}%
\pgfpathlineto{\pgfqpoint{0.618513in}{1.658608in}}%
\pgfpathlineto{\pgfqpoint{0.616689in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{0.614866in}{1.661124in}}%
\pgfpathlineto{\pgfqpoint{0.613042in}{1.664126in}}%
\pgfpathlineto{\pgfqpoint{0.611219in}{1.665207in}}%
\pgfpathlineto{\pgfqpoint{0.609395in}{1.665207in}}%
\pgfpathlineto{\pgfqpoint{0.607571in}{1.666334in}}%
\pgfpathlineto{\pgfqpoint{0.605748in}{1.665653in}}%
\pgfpathlineto{\pgfqpoint{0.603924in}{1.667169in}}%
\pgfpathlineto{\pgfqpoint{0.602101in}{1.669936in}}%
\pgfpathlineto{\pgfqpoint{0.600277in}{1.669936in}}%
\pgfpathlineto{\pgfqpoint{0.598454in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{0.596630in}{1.675383in}}%
\pgfpathlineto{\pgfqpoint{0.594807in}{1.670928in}}%
\pgfpathlineto{\pgfqpoint{0.592983in}{1.668470in}}%
\pgfpathlineto{\pgfqpoint{0.591160in}{1.665653in}}%
\pgfpathlineto{\pgfqpoint{0.589336in}{1.667762in}}%
\pgfpathlineto{\pgfqpoint{0.587513in}{1.674619in}}%
\pgfpathlineto{\pgfqpoint{0.585689in}{1.683498in}}%
\pgfpathlineto{\pgfqpoint{0.583866in}{1.697985in}}%
\pgfpathlineto{\pgfqpoint{0.582042in}{1.712025in}}%
\pgfpathlineto{\pgfqpoint{0.580219in}{1.726403in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.736238in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.736238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.736238in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{0.580219in}{1.702299in}}%
\pgfpathlineto{\pgfqpoint{0.582042in}{1.682554in}}%
\pgfpathlineto{\pgfqpoint{0.583866in}{1.674839in}}%
\pgfpathlineto{\pgfqpoint{0.585689in}{1.664256in}}%
\pgfpathlineto{\pgfqpoint{0.587513in}{1.659460in}}%
\pgfpathlineto{\pgfqpoint{0.589336in}{1.656936in}}%
\pgfpathlineto{\pgfqpoint{0.591160in}{1.654812in}}%
\pgfpathlineto{\pgfqpoint{0.592983in}{1.652483in}}%
\pgfpathlineto{\pgfqpoint{0.594807in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{0.596630in}{1.652661in}}%
\pgfpathlineto{\pgfqpoint{0.598454in}{1.649031in}}%
\pgfpathlineto{\pgfqpoint{0.600277in}{1.649139in}}%
\pgfpathlineto{\pgfqpoint{0.602101in}{1.651367in}}%
\pgfpathlineto{\pgfqpoint{0.603924in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{0.605748in}{1.649216in}}%
\pgfpathlineto{\pgfqpoint{0.607571in}{1.648001in}}%
\pgfpathlineto{\pgfqpoint{0.609395in}{1.648995in}}%
\pgfpathlineto{\pgfqpoint{0.611219in}{1.648097in}}%
\pgfpathlineto{\pgfqpoint{0.613042in}{1.646906in}}%
\pgfpathlineto{\pgfqpoint{0.614866in}{1.646906in}}%
\pgfpathlineto{\pgfqpoint{0.616689in}{1.646906in}}%
\pgfpathlineto{\pgfqpoint{0.618513in}{1.646124in}}%
\pgfpathlineto{\pgfqpoint{0.620336in}{1.647010in}}%
\pgfpathlineto{\pgfqpoint{0.622160in}{1.647010in}}%
\pgfpathlineto{\pgfqpoint{0.623983in}{1.647010in}}%
\pgfpathlineto{\pgfqpoint{0.625807in}{1.646531in}}%
\pgfpathlineto{\pgfqpoint{0.627630in}{1.646531in}}%
\pgfpathlineto{\pgfqpoint{0.629454in}{1.646531in}}%
\pgfpathlineto{\pgfqpoint{0.631277in}{1.644447in}}%
\pgfpathlineto{\pgfqpoint{0.633101in}{1.644447in}}%
\pgfpathlineto{\pgfqpoint{0.634924in}{1.644447in}}%
\pgfpathlineto{\pgfqpoint{0.636748in}{1.642408in}}%
\pgfpathlineto{\pgfqpoint{0.638571in}{1.642408in}}%
\pgfpathlineto{\pgfqpoint{0.640395in}{1.640620in}}%
\pgfpathlineto{\pgfqpoint{0.642219in}{1.640620in}}%
\pgfpathlineto{\pgfqpoint{0.644042in}{1.640620in}}%
\pgfpathlineto{\pgfqpoint{0.645866in}{1.640620in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.640620in}}%
\pgfpathlineto{\pgfqpoint{0.649513in}{1.639337in}}%
\pgfpathlineto{\pgfqpoint{0.651336in}{1.639337in}}%
\pgfpathlineto{\pgfqpoint{0.653160in}{1.639337in}}%
\pgfpathlineto{\pgfqpoint{0.654983in}{1.639337in}}%
\pgfpathlineto{\pgfqpoint{0.656807in}{1.639337in}}%
\pgfpathlineto{\pgfqpoint{0.658630in}{1.639484in}}%
\pgfpathlineto{\pgfqpoint{0.660454in}{1.637909in}}%
\pgfpathlineto{\pgfqpoint{0.662277in}{1.637909in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{1.637909in}}%
\pgfpathlineto{\pgfqpoint{0.665924in}{1.637055in}}%
\pgfpathlineto{\pgfqpoint{0.667748in}{1.637055in}}%
\pgfpathlineto{\pgfqpoint{0.669571in}{1.637055in}}%
\pgfpathlineto{\pgfqpoint{0.671395in}{1.637200in}}%
\pgfpathlineto{\pgfqpoint{0.673219in}{1.637200in}}%
\pgfpathlineto{\pgfqpoint{0.675042in}{1.636234in}}%
\pgfpathlineto{\pgfqpoint{0.676866in}{1.636234in}}%
\pgfpathlineto{\pgfqpoint{0.678689in}{1.636234in}}%
\pgfpathlineto{\pgfqpoint{0.680513in}{1.635806in}}%
\pgfpathlineto{\pgfqpoint{0.682336in}{1.636233in}}%
\pgfpathlineto{\pgfqpoint{0.684160in}{1.636233in}}%
\pgfpathlineto{\pgfqpoint{0.685983in}{1.636233in}}%
\pgfpathlineto{\pgfqpoint{0.687807in}{1.636233in}}%
\pgfpathlineto{\pgfqpoint{0.689630in}{1.636233in}}%
\pgfpathlineto{\pgfqpoint{0.691454in}{1.635219in}}%
\pgfpathlineto{\pgfqpoint{0.693277in}{1.637792in}}%
\pgfpathlineto{\pgfqpoint{0.695101in}{1.637792in}}%
\pgfpathlineto{\pgfqpoint{0.696924in}{1.634800in}}%
\pgfpathlineto{\pgfqpoint{0.698748in}{1.634800in}}%
\pgfpathlineto{\pgfqpoint{0.700571in}{1.634800in}}%
\pgfpathlineto{\pgfqpoint{0.702395in}{1.631941in}}%
\pgfpathlineto{\pgfqpoint{0.704219in}{1.631941in}}%
\pgfpathlineto{\pgfqpoint{0.706042in}{1.631229in}}%
\pgfpathlineto{\pgfqpoint{0.707866in}{1.630414in}}%
\pgfpathlineto{\pgfqpoint{0.709689in}{1.630414in}}%
\pgfpathlineto{\pgfqpoint{0.711513in}{1.628388in}}%
\pgfpathlineto{\pgfqpoint{0.713336in}{1.628388in}}%
\pgfpathlineto{\pgfqpoint{0.715160in}{1.628388in}}%
\pgfpathlineto{\pgfqpoint{0.716983in}{1.628388in}}%
\pgfpathlineto{\pgfqpoint{0.718807in}{1.628388in}}%
\pgfpathlineto{\pgfqpoint{0.720630in}{1.628174in}}%
\pgfpathlineto{\pgfqpoint{0.722454in}{1.628174in}}%
\pgfpathlineto{\pgfqpoint{0.724277in}{1.627438in}}%
\pgfpathlineto{\pgfqpoint{0.726101in}{1.627438in}}%
\pgfpathlineto{\pgfqpoint{0.727924in}{1.627283in}}%
\pgfpathlineto{\pgfqpoint{0.729748in}{1.627283in}}%
\pgfpathlineto{\pgfqpoint{0.731571in}{1.627283in}}%
\pgfpathlineto{\pgfqpoint{0.733395in}{1.626568in}}%
\pgfpathlineto{\pgfqpoint{0.735219in}{1.626568in}}%
\pgfpathlineto{\pgfqpoint{0.737042in}{1.626568in}}%
\pgfpathlineto{\pgfqpoint{0.738866in}{1.626568in}}%
\pgfpathlineto{\pgfqpoint{0.740689in}{1.626568in}}%
\pgfpathlineto{\pgfqpoint{0.742513in}{1.626568in}}%
\pgfpathlineto{\pgfqpoint{0.744336in}{1.626568in}}%
\pgfpathlineto{\pgfqpoint{0.746160in}{1.626721in}}%
\pgfpathlineto{\pgfqpoint{0.747983in}{1.626721in}}%
\pgfpathlineto{\pgfqpoint{0.749807in}{1.626721in}}%
\pgfpathlineto{\pgfqpoint{0.751630in}{1.626721in}}%
\pgfpathlineto{\pgfqpoint{0.753454in}{1.626721in}}%
\pgfpathlineto{\pgfqpoint{0.755277in}{1.626023in}}%
\pgfpathlineto{\pgfqpoint{0.757101in}{1.626023in}}%
\pgfpathlineto{\pgfqpoint{0.758924in}{1.626023in}}%
\pgfpathlineto{\pgfqpoint{0.760748in}{1.626023in}}%
\pgfpathlineto{\pgfqpoint{0.762571in}{1.626023in}}%
\pgfpathlineto{\pgfqpoint{0.764395in}{1.626023in}}%
\pgfpathlineto{\pgfqpoint{0.766219in}{1.626023in}}%
\pgfpathlineto{\pgfqpoint{0.768042in}{1.624742in}}%
\pgfpathlineto{\pgfqpoint{0.769866in}{1.624333in}}%
\pgfpathlineto{\pgfqpoint{0.771689in}{1.624333in}}%
\pgfpathlineto{\pgfqpoint{0.773513in}{1.624333in}}%
\pgfpathlineto{\pgfqpoint{0.775336in}{1.624333in}}%
\pgfpathlineto{\pgfqpoint{0.777160in}{1.624333in}}%
\pgfpathlineto{\pgfqpoint{0.778983in}{1.624333in}}%
\pgfpathlineto{\pgfqpoint{0.780807in}{1.624333in}}%
\pgfpathlineto{\pgfqpoint{0.782630in}{1.622314in}}%
\pgfpathlineto{\pgfqpoint{0.784454in}{1.622314in}}%
\pgfpathlineto{\pgfqpoint{0.786277in}{1.622314in}}%
\pgfpathlineto{\pgfqpoint{0.788101in}{1.622120in}}%
\pgfpathlineto{\pgfqpoint{0.789924in}{1.622120in}}%
\pgfpathlineto{\pgfqpoint{0.791748in}{1.622120in}}%
\pgfpathlineto{\pgfqpoint{0.793571in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{0.795395in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{0.797219in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{0.799042in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{0.800866in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{0.802689in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{0.804513in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{0.806336in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{0.808160in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{0.809983in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{0.813630in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{0.815454in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{0.817277in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.622438in}}%
\pgfpathlineto{\pgfqpoint{0.820924in}{1.622438in}}%
\pgfpathlineto{\pgfqpoint{0.822748in}{1.621907in}}%
\pgfpathlineto{\pgfqpoint{0.824571in}{1.621907in}}%
\pgfpathlineto{\pgfqpoint{0.826395in}{1.621907in}}%
\pgfpathlineto{\pgfqpoint{0.828219in}{1.621910in}}%
\pgfpathlineto{\pgfqpoint{0.830042in}{1.621910in}}%
\pgfpathlineto{\pgfqpoint{0.831866in}{1.621910in}}%
\pgfpathlineto{\pgfqpoint{0.833689in}{1.622440in}}%
\pgfpathlineto{\pgfqpoint{0.835513in}{1.622008in}}%
\pgfpathlineto{\pgfqpoint{0.837336in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{0.840983in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{0.842807in}{1.622008in}}%
\pgfpathlineto{\pgfqpoint{0.844630in}{1.622008in}}%
\pgfpathlineto{\pgfqpoint{0.846454in}{1.622008in}}%
\pgfpathlineto{\pgfqpoint{0.848277in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{0.850101in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{0.851924in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{0.853748in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{0.855571in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{0.857395in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{0.859219in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{0.861042in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{0.862866in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{0.864689in}{1.623071in}}%
\pgfpathlineto{\pgfqpoint{0.866513in}{1.623071in}}%
\pgfpathlineto{\pgfqpoint{0.868336in}{1.623071in}}%
\pgfpathlineto{\pgfqpoint{0.870160in}{1.623071in}}%
\pgfpathlineto{\pgfqpoint{0.871983in}{1.623071in}}%
\pgfpathlineto{\pgfqpoint{0.873807in}{1.622650in}}%
\pgfpathlineto{\pgfqpoint{0.875630in}{1.622650in}}%
\pgfpathlineto{\pgfqpoint{0.877454in}{1.623197in}}%
\pgfpathlineto{\pgfqpoint{0.879277in}{1.622649in}}%
\pgfpathlineto{\pgfqpoint{0.881101in}{1.623069in}}%
\pgfpathlineto{\pgfqpoint{0.882924in}{1.623069in}}%
\pgfpathlineto{\pgfqpoint{0.884748in}{1.623069in}}%
\pgfpathlineto{\pgfqpoint{0.886571in}{1.623069in}}%
\pgfpathlineto{\pgfqpoint{0.888395in}{1.623628in}}%
\pgfpathlineto{\pgfqpoint{0.890219in}{1.623628in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.623628in}}%
\pgfpathlineto{\pgfqpoint{0.893866in}{1.623069in}}%
\pgfpathlineto{\pgfqpoint{0.895689in}{1.623069in}}%
\pgfpathlineto{\pgfqpoint{0.897513in}{1.623069in}}%
\pgfpathlineto{\pgfqpoint{0.899336in}{1.623069in}}%
\pgfpathlineto{\pgfqpoint{0.901160in}{1.623660in}}%
\pgfpathlineto{\pgfqpoint{0.902983in}{1.624664in}}%
\pgfpathlineto{\pgfqpoint{0.904807in}{1.624239in}}%
\pgfpathlineto{\pgfqpoint{0.906630in}{1.624664in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{1.624664in}}%
\pgfpathlineto{\pgfqpoint{0.910277in}{1.624664in}}%
\pgfpathlineto{\pgfqpoint{0.912101in}{1.624664in}}%
\pgfpathlineto{\pgfqpoint{0.913924in}{1.624664in}}%
\pgfpathlineto{\pgfqpoint{0.915748in}{1.624664in}}%
\pgfpathlineto{\pgfqpoint{0.917571in}{1.624664in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{1.625271in}}%
\pgfpathlineto{\pgfqpoint{0.921219in}{1.624664in}}%
\pgfpathlineto{\pgfqpoint{0.923042in}{1.624664in}}%
\pgfpathlineto{\pgfqpoint{0.924866in}{1.624664in}}%
\pgfpathlineto{\pgfqpoint{0.926689in}{1.624664in}}%
\pgfpathlineto{\pgfqpoint{0.928513in}{1.624664in}}%
\pgfpathlineto{\pgfqpoint{0.930336in}{1.624664in}}%
\pgfpathlineto{\pgfqpoint{0.932160in}{1.624664in}}%
\pgfpathlineto{\pgfqpoint{0.933983in}{1.624664in}}%
\pgfpathlineto{\pgfqpoint{0.935807in}{1.624664in}}%
\pgfpathlineto{\pgfqpoint{0.937630in}{1.624664in}}%
\pgfpathlineto{\pgfqpoint{0.939454in}{1.624664in}}%
\pgfpathlineto{\pgfqpoint{0.941277in}{1.624664in}}%
\pgfpathlineto{\pgfqpoint{0.943101in}{1.624664in}}%
\pgfpathlineto{\pgfqpoint{0.944924in}{1.625271in}}%
\pgfpathlineto{\pgfqpoint{0.946748in}{1.625271in}}%
\pgfpathlineto{\pgfqpoint{0.948571in}{1.625271in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.625894in}}%
\pgfpathlineto{\pgfqpoint{0.952219in}{1.625894in}}%
\pgfpathlineto{\pgfqpoint{0.954042in}{1.625894in}}%
\pgfpathlineto{\pgfqpoint{0.955866in}{1.625894in}}%
\pgfpathlineto{\pgfqpoint{0.957689in}{1.625894in}}%
\pgfpathlineto{\pgfqpoint{0.959513in}{1.625894in}}%
\pgfpathlineto{\pgfqpoint{0.961336in}{1.625894in}}%
\pgfpathlineto{\pgfqpoint{0.963160in}{1.628483in}}%
\pgfpathlineto{\pgfqpoint{0.964983in}{1.628483in}}%
\pgfpathlineto{\pgfqpoint{0.966807in}{1.628483in}}%
\pgfpathlineto{\pgfqpoint{0.968630in}{1.627679in}}%
\pgfpathlineto{\pgfqpoint{0.970454in}{1.635172in}}%
\pgfpathlineto{\pgfqpoint{0.972277in}{1.635172in}}%
\pgfpathlineto{\pgfqpoint{0.974101in}{1.635172in}}%
\pgfpathlineto{\pgfqpoint{0.975924in}{1.634986in}}%
\pgfpathlineto{\pgfqpoint{0.977748in}{1.634986in}}%
\pgfpathlineto{\pgfqpoint{0.979571in}{1.634986in}}%
\pgfpathlineto{\pgfqpoint{0.981395in}{1.634986in}}%
\pgfpathlineto{\pgfqpoint{0.983219in}{1.634854in}}%
\pgfpathlineto{\pgfqpoint{0.985042in}{1.634854in}}%
\pgfpathlineto{\pgfqpoint{0.986866in}{1.634854in}}%
\pgfpathlineto{\pgfqpoint{0.988689in}{1.634854in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{1.634854in}}%
\pgfpathlineto{\pgfqpoint{0.992336in}{1.634854in}}%
\pgfpathlineto{\pgfqpoint{0.994160in}{1.634854in}}%
\pgfpathlineto{\pgfqpoint{0.995983in}{1.634854in}}%
\pgfpathlineto{\pgfqpoint{0.997807in}{1.634854in}}%
\pgfpathlineto{\pgfqpoint{0.999630in}{1.634854in}}%
\pgfpathlineto{\pgfqpoint{1.001454in}{1.634854in}}%
\pgfpathlineto{\pgfqpoint{1.003277in}{1.634854in}}%
\pgfpathlineto{\pgfqpoint{1.005101in}{1.634854in}}%
\pgfpathlineto{\pgfqpoint{1.006924in}{1.635698in}}%
\pgfpathlineto{\pgfqpoint{1.008748in}{1.635698in}}%
\pgfpathlineto{\pgfqpoint{1.010571in}{1.635698in}}%
\pgfpathlineto{\pgfqpoint{1.012395in}{1.635698in}}%
\pgfpathlineto{\pgfqpoint{1.014219in}{1.644528in}}%
\pgfpathlineto{\pgfqpoint{1.016042in}{1.644528in}}%
\pgfpathlineto{\pgfqpoint{1.017866in}{1.644528in}}%
\pgfpathlineto{\pgfqpoint{1.019689in}{1.644528in}}%
\pgfpathlineto{\pgfqpoint{1.021513in}{1.644528in}}%
\pgfpathlineto{\pgfqpoint{1.023336in}{1.644528in}}%
\pgfpathlineto{\pgfqpoint{1.025160in}{1.644528in}}%
\pgfpathlineto{\pgfqpoint{1.026983in}{1.644528in}}%
\pgfpathlineto{\pgfqpoint{1.028807in}{1.644528in}}%
\pgfpathlineto{\pgfqpoint{1.030630in}{1.644528in}}%
\pgfpathlineto{\pgfqpoint{1.032454in}{1.644528in}}%
\pgfpathlineto{\pgfqpoint{1.034277in}{1.634140in}}%
\pgfpathlineto{\pgfqpoint{1.036101in}{1.471207in}}%
\pgfpathlineto{\pgfqpoint{1.037924in}{1.423094in}}%
\pgfpathlineto{\pgfqpoint{1.039748in}{1.453999in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{1.427314in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{1.433890in}}%
\pgfpathlineto{\pgfqpoint{1.045219in}{1.433890in}}%
\pgfpathlineto{\pgfqpoint{1.047042in}{1.433890in}}%
\pgfpathlineto{\pgfqpoint{1.048866in}{1.433589in}}%
\pgfpathlineto{\pgfqpoint{1.050689in}{1.433589in}}%
\pgfpathlineto{\pgfqpoint{1.052513in}{1.433589in}}%
\pgfpathlineto{\pgfqpoint{1.054336in}{1.433589in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.432990in}}%
\pgfpathlineto{\pgfqpoint{1.057983in}{1.432990in}}%
\pgfpathlineto{\pgfqpoint{1.059807in}{1.432990in}}%
\pgfpathlineto{\pgfqpoint{1.061630in}{1.432990in}}%
\pgfpathlineto{\pgfqpoint{1.063454in}{1.432990in}}%
\pgfpathlineto{\pgfqpoint{1.065277in}{1.432990in}}%
\pgfpathlineto{\pgfqpoint{1.067101in}{1.432990in}}%
\pgfpathlineto{\pgfqpoint{1.068924in}{1.432990in}}%
\pgfpathlineto{\pgfqpoint{1.070748in}{1.432990in}}%
\pgfpathlineto{\pgfqpoint{1.072571in}{1.432990in}}%
\pgfpathlineto{\pgfqpoint{1.074395in}{1.432990in}}%
\pgfpathlineto{\pgfqpoint{1.076219in}{1.432990in}}%
\pgfpathlineto{\pgfqpoint{1.078042in}{1.431994in}}%
\pgfpathlineto{\pgfqpoint{1.079866in}{1.431793in}}%
\pgfpathlineto{\pgfqpoint{1.081689in}{1.431793in}}%
\pgfpathlineto{\pgfqpoint{1.083513in}{1.431087in}}%
\pgfpathlineto{\pgfqpoint{1.085336in}{1.431087in}}%
\pgfpathlineto{\pgfqpoint{1.087160in}{1.422099in}}%
\pgfpathlineto{\pgfqpoint{1.088983in}{1.422787in}}%
\pgfpathlineto{\pgfqpoint{1.090807in}{1.422787in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{1.422787in}}%
\pgfpathlineto{\pgfqpoint{1.094454in}{1.422787in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{1.425194in}}%
\pgfpathlineto{\pgfqpoint{1.098101in}{1.425194in}}%
\pgfpathlineto{\pgfqpoint{1.099924in}{1.425194in}}%
\pgfpathlineto{\pgfqpoint{1.101748in}{1.422787in}}%
\pgfpathlineto{\pgfqpoint{1.103571in}{1.422787in}}%
\pgfpathlineto{\pgfqpoint{1.105395in}{1.422787in}}%
\pgfpathlineto{\pgfqpoint{1.107219in}{1.422787in}}%
\pgfpathlineto{\pgfqpoint{1.109042in}{1.277561in}}%
\pgfpathlineto{\pgfqpoint{1.110866in}{1.270943in}}%
\pgfpathlineto{\pgfqpoint{1.112689in}{1.263183in}}%
\pgfpathlineto{\pgfqpoint{1.114513in}{1.261760in}}%
\pgfpathlineto{\pgfqpoint{1.116336in}{1.260176in}}%
\pgfpathlineto{\pgfqpoint{1.118160in}{1.260176in}}%
\pgfpathlineto{\pgfqpoint{1.119983in}{1.260176in}}%
\pgfpathlineto{\pgfqpoint{1.121807in}{1.270294in}}%
\pgfpathlineto{\pgfqpoint{1.123630in}{1.270294in}}%
\pgfpathlineto{\pgfqpoint{1.125454in}{1.270294in}}%
\pgfpathlineto{\pgfqpoint{1.127277in}{1.270294in}}%
\pgfpathlineto{\pgfqpoint{1.129101in}{1.270982in}}%
\pgfpathlineto{\pgfqpoint{1.130924in}{1.270982in}}%
\pgfpathlineto{\pgfqpoint{1.132748in}{1.270982in}}%
\pgfpathlineto{\pgfqpoint{1.134571in}{1.171431in}}%
\pgfpathlineto{\pgfqpoint{1.136395in}{1.135267in}}%
\pgfpathlineto{\pgfqpoint{1.138219in}{1.019696in}}%
\pgfpathlineto{\pgfqpoint{1.140042in}{1.018650in}}%
\pgfpathlineto{\pgfqpoint{1.141866in}{1.010098in}}%
\pgfpathlineto{\pgfqpoint{1.143689in}{0.885977in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{0.882985in}}%
\pgfpathlineto{\pgfqpoint{1.147336in}{0.772799in}}%
\pgfpathlineto{\pgfqpoint{1.149160in}{0.770665in}}%
\pgfpathlineto{\pgfqpoint{1.150983in}{0.770060in}}%
\pgfpathlineto{\pgfqpoint{1.152807in}{0.770383in}}%
\pgfpathlineto{\pgfqpoint{1.154630in}{0.767084in}}%
\pgfpathlineto{\pgfqpoint{1.156454in}{0.767084in}}%
\pgfpathlineto{\pgfqpoint{1.158277in}{0.765267in}}%
\pgfpathlineto{\pgfqpoint{1.160101in}{0.765267in}}%
\pgfpathlineto{\pgfqpoint{1.161924in}{0.764916in}}%
\pgfpathlineto{\pgfqpoint{1.163748in}{0.763101in}}%
\pgfpathlineto{\pgfqpoint{1.165571in}{0.761670in}}%
\pgfpathlineto{\pgfqpoint{1.167395in}{0.684192in}}%
\pgfpathlineto{\pgfqpoint{1.169219in}{0.653775in}}%
\pgfpathlineto{\pgfqpoint{1.171042in}{0.653928in}}%
\pgfpathlineto{\pgfqpoint{1.172866in}{0.651686in}}%
\pgfpathlineto{\pgfqpoint{1.174689in}{0.651686in}}%
\pgfpathlineto{\pgfqpoint{1.176513in}{0.651715in}}%
\pgfpathlineto{\pgfqpoint{1.178336in}{0.652111in}}%
\pgfpathlineto{\pgfqpoint{1.180160in}{0.652536in}}%
\pgfpathlineto{\pgfqpoint{1.181983in}{0.652536in}}%
\pgfpathlineto{\pgfqpoint{1.183807in}{0.651049in}}%
\pgfpathlineto{\pgfqpoint{1.185630in}{0.651049in}}%
\pgfpathlineto{\pgfqpoint{1.187454in}{0.651021in}}%
\pgfpathlineto{\pgfqpoint{1.189277in}{0.553745in}}%
\pgfpathlineto{\pgfqpoint{1.191101in}{0.553773in}}%
\pgfpathlineto{\pgfqpoint{1.192924in}{0.553773in}}%
\pgfpathlineto{\pgfqpoint{1.194748in}{0.484210in}}%
\pgfpathlineto{\pgfqpoint{1.196571in}{0.465023in}}%
\pgfpathlineto{\pgfqpoint{1.198395in}{0.465023in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{0.465023in}}%
\pgfpathlineto{\pgfqpoint{1.202042in}{0.462541in}}%
\pgfpathlineto{\pgfqpoint{1.203866in}{0.462289in}}%
\pgfpathlineto{\pgfqpoint{1.205689in}{0.462316in}}%
\pgfpathlineto{\pgfqpoint{1.207513in}{0.462316in}}%
\pgfpathlineto{\pgfqpoint{1.209336in}{0.419534in}}%
\pgfpathlineto{\pgfqpoint{1.211160in}{0.387740in}}%
\pgfpathlineto{\pgfqpoint{1.212983in}{0.392498in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{0.392798in}}%
\pgfpathlineto{\pgfqpoint{1.216630in}{0.392798in}}%
\pgfpathlineto{\pgfqpoint{1.218454in}{0.391562in}}%
\pgfpathlineto{\pgfqpoint{1.220277in}{0.391940in}}%
\pgfpathlineto{\pgfqpoint{1.222101in}{0.390942in}}%
\pgfpathlineto{\pgfqpoint{1.223924in}{0.389333in}}%
\pgfpathlineto{\pgfqpoint{1.225748in}{0.389034in}}%
\pgfpathlineto{\pgfqpoint{1.227571in}{0.388358in}}%
\pgfpathlineto{\pgfqpoint{1.229395in}{0.389034in}}%
\pgfpathlineto{\pgfqpoint{1.231219in}{0.388735in}}%
\pgfpathlineto{\pgfqpoint{1.233042in}{0.389411in}}%
\pgfpathlineto{\pgfqpoint{1.234866in}{0.389112in}}%
\pgfpathlineto{\pgfqpoint{1.236689in}{0.389411in}}%
\pgfpathlineto{\pgfqpoint{1.238513in}{0.388091in}}%
\pgfpathlineto{\pgfqpoint{1.240336in}{0.389087in}}%
\pgfpathlineto{\pgfqpoint{1.242160in}{0.388117in}}%
\pgfpathlineto{\pgfqpoint{1.243983in}{0.387797in}}%
\pgfpathlineto{\pgfqpoint{1.245807in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{1.247630in}{0.387467in}}%
\pgfpathlineto{\pgfqpoint{1.249454in}{0.388818in}}%
\pgfpathlineto{\pgfqpoint{1.251277in}{0.388818in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{0.388818in}}%
\pgfpathlineto{\pgfqpoint{1.254924in}{0.389170in}}%
\pgfpathlineto{\pgfqpoint{1.256748in}{0.389170in}}%
\pgfpathlineto{\pgfqpoint{1.258571in}{0.389170in}}%
\pgfpathlineto{\pgfqpoint{1.260395in}{0.389170in}}%
\pgfpathlineto{\pgfqpoint{1.262219in}{0.389170in}}%
\pgfpathlineto{\pgfqpoint{1.264042in}{0.389037in}}%
\pgfpathlineto{\pgfqpoint{1.265866in}{0.387633in}}%
\pgfpathlineto{\pgfqpoint{1.267689in}{0.387530in}}%
\pgfpathlineto{\pgfqpoint{1.269513in}{0.387876in}}%
\pgfpathlineto{\pgfqpoint{1.271336in}{0.387895in}}%
\pgfpathlineto{\pgfqpoint{1.273160in}{0.387550in}}%
\pgfpathlineto{\pgfqpoint{1.274983in}{0.387550in}}%
\pgfpathlineto{\pgfqpoint{1.276807in}{0.388158in}}%
\pgfpathlineto{\pgfqpoint{1.278630in}{0.388158in}}%
\pgfpathlineto{\pgfqpoint{1.280454in}{0.388190in}}%
\pgfpathlineto{\pgfqpoint{1.282277in}{0.388161in}}%
\pgfpathlineto{\pgfqpoint{1.284101in}{0.388004in}}%
\pgfpathlineto{\pgfqpoint{1.285924in}{0.388004in}}%
\pgfpathlineto{\pgfqpoint{1.287748in}{0.388004in}}%
\pgfpathlineto{\pgfqpoint{1.289571in}{0.388004in}}%
\pgfpathlineto{\pgfqpoint{1.291395in}{0.388388in}}%
\pgfpathlineto{\pgfqpoint{1.293219in}{0.388388in}}%
\pgfpathlineto{\pgfqpoint{1.295042in}{0.388388in}}%
\pgfpathlineto{\pgfqpoint{1.296866in}{0.388388in}}%
\pgfpathlineto{\pgfqpoint{1.298689in}{0.388653in}}%
\pgfpathlineto{\pgfqpoint{1.300513in}{0.388653in}}%
\pgfpathlineto{\pgfqpoint{1.302336in}{0.388653in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{0.388653in}}%
\pgfpathlineto{\pgfqpoint{1.305983in}{0.388328in}}%
\pgfpathlineto{\pgfqpoint{1.307807in}{0.388960in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{0.388960in}}%
\pgfpathlineto{\pgfqpoint{1.311454in}{0.388960in}}%
\pgfpathlineto{\pgfqpoint{1.313277in}{0.388328in}}%
\pgfpathlineto{\pgfqpoint{1.315101in}{0.388904in}}%
\pgfpathlineto{\pgfqpoint{1.316924in}{0.388904in}}%
\pgfpathlineto{\pgfqpoint{1.318748in}{0.388904in}}%
\pgfpathlineto{\pgfqpoint{1.320571in}{0.388904in}}%
\pgfpathlineto{\pgfqpoint{1.322395in}{0.388904in}}%
\pgfpathlineto{\pgfqpoint{1.324219in}{0.388904in}}%
\pgfpathlineto{\pgfqpoint{1.326042in}{0.389557in}}%
\pgfpathlineto{\pgfqpoint{1.327866in}{0.389557in}}%
\pgfpathlineto{\pgfqpoint{1.329689in}{0.389557in}}%
\pgfpathlineto{\pgfqpoint{1.331513in}{0.389151in}}%
\pgfpathlineto{\pgfqpoint{1.333336in}{0.389151in}}%
\pgfpathlineto{\pgfqpoint{1.335160in}{0.389151in}}%
\pgfpathlineto{\pgfqpoint{1.336983in}{0.388976in}}%
\pgfpathlineto{\pgfqpoint{1.338807in}{0.388976in}}%
\pgfpathlineto{\pgfqpoint{1.340630in}{0.388976in}}%
\pgfpathlineto{\pgfqpoint{1.342454in}{0.389367in}}%
\pgfpathlineto{\pgfqpoint{1.344277in}{0.388976in}}%
\pgfpathlineto{\pgfqpoint{1.346101in}{0.388976in}}%
\pgfpathlineto{\pgfqpoint{1.347924in}{0.389367in}}%
\pgfpathlineto{\pgfqpoint{1.349748in}{0.390037in}}%
\pgfpathlineto{\pgfqpoint{1.351571in}{0.390037in}}%
\pgfpathlineto{\pgfqpoint{1.353395in}{0.390037in}}%
\pgfpathlineto{\pgfqpoint{1.355219in}{0.390037in}}%
\pgfpathlineto{\pgfqpoint{1.357042in}{0.390037in}}%
\pgfpathlineto{\pgfqpoint{1.358866in}{0.390037in}}%
\pgfpathlineto{\pgfqpoint{1.360689in}{0.390037in}}%
\pgfpathlineto{\pgfqpoint{1.362513in}{0.389639in}}%
\pgfpathlineto{\pgfqpoint{1.364336in}{0.389639in}}%
\pgfpathlineto{\pgfqpoint{1.366160in}{0.389151in}}%
\pgfpathlineto{\pgfqpoint{1.367983in}{0.389639in}}%
\pgfpathlineto{\pgfqpoint{1.369807in}{0.389639in}}%
\pgfpathlineto{\pgfqpoint{1.371630in}{0.389639in}}%
\pgfpathlineto{\pgfqpoint{1.373454in}{0.390037in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{0.388893in}}%
\pgfpathlineto{\pgfqpoint{1.377101in}{0.386934in}}%
\pgfpathlineto{\pgfqpoint{1.378924in}{0.386934in}}%
\pgfpathlineto{\pgfqpoint{1.380748in}{0.386934in}}%
\pgfpathlineto{\pgfqpoint{1.382571in}{0.386327in}}%
\pgfpathlineto{\pgfqpoint{1.384395in}{0.386355in}}%
\pgfpathlineto{\pgfqpoint{1.386219in}{0.385761in}}%
\pgfpathlineto{\pgfqpoint{1.388042in}{0.385761in}}%
\pgfpathlineto{\pgfqpoint{1.389866in}{0.385761in}}%
\pgfpathlineto{\pgfqpoint{1.391689in}{0.385761in}}%
\pgfpathlineto{\pgfqpoint{1.393513in}{0.385761in}}%
\pgfpathlineto{\pgfqpoint{1.395336in}{0.385761in}}%
\pgfpathlineto{\pgfqpoint{1.397160in}{0.385761in}}%
\pgfpathlineto{\pgfqpoint{1.398983in}{0.385810in}}%
\pgfpathlineto{\pgfqpoint{1.400807in}{0.385761in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{0.385761in}}%
\pgfpathlineto{\pgfqpoint{1.404454in}{0.386123in}}%
\pgfpathlineto{\pgfqpoint{1.406277in}{0.385664in}}%
\pgfpathlineto{\pgfqpoint{1.408101in}{0.385664in}}%
\pgfpathlineto{\pgfqpoint{1.409924in}{0.385664in}}%
\pgfpathlineto{\pgfqpoint{1.411748in}{0.385664in}}%
\pgfpathlineto{\pgfqpoint{1.413571in}{0.385664in}}%
\pgfpathlineto{\pgfqpoint{1.415395in}{0.385761in}}%
\pgfpathlineto{\pgfqpoint{1.417219in}{0.385761in}}%
\pgfpathlineto{\pgfqpoint{1.419042in}{0.385761in}}%
\pgfpathlineto{\pgfqpoint{1.420866in}{0.385761in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.385761in}}%
\pgfpathlineto{\pgfqpoint{1.424513in}{0.385761in}}%
\pgfpathlineto{\pgfqpoint{1.426336in}{0.385761in}}%
\pgfpathlineto{\pgfqpoint{1.428160in}{0.385451in}}%
\pgfpathlineto{\pgfqpoint{1.429983in}{0.385451in}}%
\pgfpathlineto{\pgfqpoint{1.431807in}{0.385451in}}%
\pgfpathlineto{\pgfqpoint{1.433630in}{0.385907in}}%
\pgfpathlineto{\pgfqpoint{1.435454in}{0.385420in}}%
\pgfpathlineto{\pgfqpoint{1.437277in}{0.385420in}}%
\pgfpathlineto{\pgfqpoint{1.439101in}{0.385420in}}%
\pgfpathlineto{\pgfqpoint{1.440924in}{0.385420in}}%
\pgfpathlineto{\pgfqpoint{1.442748in}{0.385420in}}%
\pgfpathlineto{\pgfqpoint{1.444571in}{0.385791in}}%
\pgfpathlineto{\pgfqpoint{1.446395in}{0.385420in}}%
\pgfpathlineto{\pgfqpoint{1.448219in}{0.385420in}}%
\pgfpathlineto{\pgfqpoint{1.450042in}{0.385451in}}%
\pgfpathlineto{\pgfqpoint{1.451866in}{0.385451in}}%
\pgfpathlineto{\pgfqpoint{1.453689in}{0.385451in}}%
\pgfpathlineto{\pgfqpoint{1.455513in}{0.385451in}}%
\pgfpathlineto{\pgfqpoint{1.457336in}{0.385451in}}%
\pgfpathlineto{\pgfqpoint{1.459160in}{0.385451in}}%
\pgfpathlineto{\pgfqpoint{1.460983in}{0.385451in}}%
\pgfpathlineto{\pgfqpoint{1.462807in}{0.385451in}}%
\pgfpathlineto{\pgfqpoint{1.464630in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.466454in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.468277in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.470101in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.471924in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.473748in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.475571in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.477395in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.479219in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.481042in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.482866in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.484689in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.486513in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.488336in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.490160in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.491983in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.493807in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.495630in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.499277in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.501101in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.502924in}{0.385030in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{0.385030in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{0.385030in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.510219in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.512042in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.513866in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.515689in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{1.517513in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.519336in}{0.385092in}}%
\pgfpathlineto{\pgfqpoint{1.521160in}{0.385092in}}%
\pgfpathlineto{\pgfqpoint{1.522983in}{0.384741in}}%
\pgfpathlineto{\pgfqpoint{1.524807in}{0.384401in}}%
\pgfpathlineto{\pgfqpoint{1.526630in}{0.384401in}}%
\pgfpathlineto{\pgfqpoint{1.528454in}{0.384477in}}%
\pgfpathlineto{\pgfqpoint{1.530277in}{0.384477in}}%
\pgfpathlineto{\pgfqpoint{1.532101in}{0.384823in}}%
\pgfpathlineto{\pgfqpoint{1.533924in}{0.384823in}}%
\pgfpathlineto{\pgfqpoint{1.535748in}{0.384741in}}%
\pgfpathlineto{\pgfqpoint{1.537571in}{0.384401in}}%
\pgfpathlineto{\pgfqpoint{1.539395in}{0.384401in}}%
\pgfpathlineto{\pgfqpoint{1.541219in}{0.384401in}}%
\pgfpathlineto{\pgfqpoint{1.543042in}{0.384741in}}%
\pgfpathlineto{\pgfqpoint{1.544866in}{0.384741in}}%
\pgfpathlineto{\pgfqpoint{1.546689in}{0.384401in}}%
\pgfpathlineto{\pgfqpoint{1.548513in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.550336in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.552160in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.553983in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.555807in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.557630in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.559454in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.561277in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.563101in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.564924in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.566748in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.568571in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.570395in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.572219in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.574042in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.575866in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.577689in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.579513in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.581336in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.583160in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.584983in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.586807in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.588630in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.590454in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.592277in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.594101in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.595924in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.597748in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.599571in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.603219in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.605042in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.606866in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.608689in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.610513in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.612336in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.614160in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.615983in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.619630in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.621454in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.623277in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.625101in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.626924in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.628748in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.630571in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.632395in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.634219in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.636042in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.637866in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.639689in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.641513in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.643336in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.645160in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.646983in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.648807in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.650630in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.652454in}{0.384711in}}%
\pgfpathlineto{\pgfqpoint{1.654277in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.656101in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.657924in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.659748in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.661571in}{0.384401in}}%
\pgfpathlineto{\pgfqpoint{1.663395in}{0.384401in}}%
\pgfpathlineto{\pgfqpoint{1.665219in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.668866in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.670689in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.672513in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.674336in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.677983in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.679807in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.681630in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.683454in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.685277in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.687101in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.688924in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.690748in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.692571in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.694395in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.696219in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.698042in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.699866in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.701689in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.705336in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.707160in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.708983in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.710807in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.712630in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.714454in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.716277in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.718101in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.719924in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{1.721748in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{1.723571in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{1.725395in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{1.727219in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{1.729042in}{0.384045in}}%
\pgfpathlineto{\pgfqpoint{1.730866in}{0.383864in}}%
\pgfpathlineto{\pgfqpoint{1.732689in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.734513in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.736336in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.738160in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.741807in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.743630in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.745454in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.747277in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.749101in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.750924in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.752748in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.754571in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.756395in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.758219in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.760042in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.761866in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.763689in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.765513in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.767336in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.769160in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.770983in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.772807in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.776454in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.778277in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.780101in}{0.384132in}}%
\pgfpathlineto{\pgfqpoint{1.781924in}{0.384132in}}%
\pgfpathlineto{\pgfqpoint{1.783748in}{0.384132in}}%
\pgfpathlineto{\pgfqpoint{1.785571in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.787395in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.789219in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.791042in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.792866in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.794689in}{0.384132in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.384132in}}%
\pgfpathlineto{\pgfqpoint{1.798336in}{0.384132in}}%
\pgfpathlineto{\pgfqpoint{1.800160in}{0.384132in}}%
\pgfpathlineto{\pgfqpoint{1.801983in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.803807in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.805630in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.807454in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.809277in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.811101in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.812924in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.814748in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.816571in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.818395in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.820219in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.822042in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.823866in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.825689in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.827513in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.831160in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.832983in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.834807in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.836630in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.840277in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.842101in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.843924in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.845748in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.847571in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.849395in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.851219in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.854866in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.856689in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.858513in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.860336in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.862160in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.863983in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.865807in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.867630in}{0.384132in}}%
\pgfpathlineto{\pgfqpoint{1.869454in}{0.384132in}}%
\pgfpathlineto{\pgfqpoint{1.871277in}{0.384132in}}%
\pgfpathlineto{\pgfqpoint{1.873101in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.874924in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.876748in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.878571in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.882219in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.884042in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.885866in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.887689in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.889513in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.891336in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.893160in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.894983in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.896807in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.898630in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.900454in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.902277in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.904101in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.905924in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.907748in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.909571in}{0.383835in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.913219in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.915042in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.916866in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.918689in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.920513in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.922336in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.924160in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.925983in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.927807in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.929630in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.931454in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.933277in}{0.383558in}}%
\pgfpathlineto{\pgfqpoint{1.935101in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.936924in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.938748in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.940571in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.942395in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.944219in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.946042in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.947866in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.949689in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.951513in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.953336in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.955160in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.956983in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.958807in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.960630in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.962454in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.964277in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.966101in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.967924in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.969748in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.971571in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.975219in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.977042in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.978866in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.980689in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.982513in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.984336in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.986160in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.987983in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.989807in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.991630in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.993454in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.995277in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.997101in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.998924in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{2.000748in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{2.002571in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{2.004395in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{2.006219in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{2.008042in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{2.009866in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{2.011689in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{2.013513in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{2.015336in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{2.017160in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{2.018983in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{2.020807in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{2.022630in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{2.024454in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{2.026277in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{2.028101in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{2.029924in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{2.031748in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{2.033571in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{2.035395in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{2.037219in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.039042in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.044513in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.046336in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.048160in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.049983in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.051807in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.053630in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.055454in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.057277in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.059101in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.060924in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.062748in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.064571in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.066395in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.068219in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.070042in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.071866in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.073689in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.075513in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.077336in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.079160in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.080983in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.082807in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.084630in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.086454in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.088277in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.091924in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.093748in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.095571in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.097395in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.099219in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.101042in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{2.102866in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{2.104689in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{2.106513in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{2.108336in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{2.110160in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{2.111983in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{2.113807in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{2.115630in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{2.117454in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{2.119277in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{2.121101in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{2.122924in}{0.383806in}}%
\pgfpathlineto{\pgfqpoint{2.124748in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.126571in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.128395in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.130219in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.132042in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.133866in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.135689in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.137513in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.139336in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.141160in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.142983in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.144807in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.146630in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.150277in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.152101in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.153924in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.155748in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.157571in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.159395in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.161219in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.163042in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.164866in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.166689in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.168513in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.170336in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.173983in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.175807in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.177630in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.179454in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.181277in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.183101in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.184924in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.186748in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.188571in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.190395in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.192219in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.194042in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.195866in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.197689in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.199513in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.201336in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.203160in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.204983in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.206807in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.208630in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.210454in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.212277in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.214101in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.215924in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.217748in}{0.383530in}}%
\pgfpathlineto{\pgfqpoint{2.219571in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.221395in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.223219in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.225042in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.226866in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.228689in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.230513in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.232336in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.234160in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.235983in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.237807in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.239630in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.241454in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.243277in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.245101in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.246924in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.248748in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.250571in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.252395in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.254219in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.256042in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.257866in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.259689in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.261513in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.263336in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.265160in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.266983in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.268807in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.270630in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.272454in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.274277in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.276101in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.277924in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.279748in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.281571in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.283395in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.285219in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.287042in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.288866in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.290689in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.292513in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.294336in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.296160in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.299807in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.301630in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.303454in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.305277in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.307101in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.308924in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.310748in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.312571in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.314395in}{0.383280in}}%
\pgfpathlineto{\pgfqpoint{2.316219in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.318042in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.319866in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.321689in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.323513in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.327160in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.328983in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.330807in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.332630in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.336277in}{0.383073in}}%
\pgfpathlineto{\pgfqpoint{2.338101in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.339924in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.341748in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.343571in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.345395in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.347219in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.349042in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.350866in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.352689in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.354513in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.356336in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.358160in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.359983in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.361807in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.363630in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.365454in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.367277in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.369101in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.370924in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.372748in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.374571in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.376395in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.378219in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.380042in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.381866in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.383689in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.387336in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.389160in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.390983in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.392807in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.394630in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.396454in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.398277in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.400101in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.400101in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.398277in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.396454in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.394630in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.392807in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.390983in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.389160in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.387336in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.383689in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.381866in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.380042in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.378219in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.376395in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.374571in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.372748in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.370924in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.369101in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.367277in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.365454in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.363630in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.361807in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.359983in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.358160in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.356336in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.354513in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.352689in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.350866in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.349042in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.347219in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.345395in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.343571in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.341748in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.339924in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.338101in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.336277in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.332630in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.330807in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.328983in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.327160in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.323513in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.321689in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.319866in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.318042in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.316219in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.314395in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.312571in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.310748in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.308924in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.307101in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.305277in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.303454in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.301630in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.299807in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.296160in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.294336in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.292513in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.290689in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.288866in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.287042in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.285219in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.283395in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.281571in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.279748in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.277924in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.276101in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.274277in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.272454in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.270630in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.268807in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.266983in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.265160in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.263336in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.261513in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.259689in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.257866in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.256042in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.254219in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.252395in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.250571in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.248748in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.246924in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.245101in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.243277in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.241454in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.239630in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.237807in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.235983in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.234160in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.232336in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.230513in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.228689in}{0.383728in}}%
\pgfpathlineto{\pgfqpoint{2.226866in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.225042in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.223219in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.221395in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.219571in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.217748in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.215924in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.214101in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.212277in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.210454in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.208630in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.206807in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.204983in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.203160in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.201336in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.199513in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.197689in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.195866in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.194042in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.192219in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.190395in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.188571in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.186748in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.184924in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.183101in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.181277in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.179454in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.177630in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.175807in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.173983in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.170336in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.168513in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.166689in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.164866in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.163042in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.161219in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.159395in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.157571in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.155748in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.153924in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.152101in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.150277in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.146630in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.144807in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.142983in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.141160in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.139336in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.137513in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.135689in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.133866in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.132042in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.130219in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.128395in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.126571in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.124748in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.122924in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{2.121101in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{2.119277in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{2.117454in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{2.115630in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{2.113807in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{2.111983in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{2.110160in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{2.108336in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{2.106513in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{2.104689in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{2.102866in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{2.101042in}{0.384907in}}%
\pgfpathlineto{\pgfqpoint{2.099219in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.097395in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.095571in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.093748in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.091924in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.088277in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.086454in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.084630in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.082807in}{0.384546in}}%
\pgfpathlineto{\pgfqpoint{2.080983in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.079160in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.077336in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.075513in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.073689in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.071866in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.070042in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.068219in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.066395in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.064571in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.062748in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.060924in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.059101in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.057277in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.055454in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.053630in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.051807in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.049983in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.048160in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.046336in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.044513in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.039042in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.037219in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{2.035395in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{2.033571in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{2.031748in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{2.029924in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{2.028101in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{2.026277in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{2.024454in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{2.022630in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{2.020807in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{2.018983in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{2.017160in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{2.015336in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{2.013513in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{2.011689in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{2.009866in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{2.008042in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{2.006219in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{2.004395in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{2.002571in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{2.000748in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.998924in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.997101in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.995277in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.993454in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.991630in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.989807in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.987983in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.986160in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.984336in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.982513in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.980689in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.978866in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.977042in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.975219in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.971571in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.969748in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.967924in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.966101in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.964277in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.962454in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.960630in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.958807in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.956983in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.955160in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.953336in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.951513in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.949689in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.947866in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.946042in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.944219in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.942395in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.940571in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.938748in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.936924in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.935101in}{0.384178in}}%
\pgfpathlineto{\pgfqpoint{1.933277in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.931454in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.929630in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.927807in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.925983in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.924160in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.922336in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.920513in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.918689in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.916866in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.915042in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.913219in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.909571in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.907748in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.905924in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.904101in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.902277in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.900454in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.898630in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.896807in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.894983in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.893160in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.891336in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.889513in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.887689in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.885866in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.884042in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.882219in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.878571in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.876748in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.874924in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.873101in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.871277in}{0.385264in}}%
\pgfpathlineto{\pgfqpoint{1.869454in}{0.385264in}}%
\pgfpathlineto{\pgfqpoint{1.867630in}{0.385264in}}%
\pgfpathlineto{\pgfqpoint{1.865807in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.863983in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.862160in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.860336in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.858513in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.856689in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.854866in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.851219in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.849395in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.847571in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.845748in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.843924in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.842101in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.840277in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.836630in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.834807in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.832983in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.831160in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.827513in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.825689in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.823866in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.822042in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.820219in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.818395in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.816571in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.814748in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.812924in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.811101in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.809277in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.807454in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.805630in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.803807in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.801983in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.800160in}{0.385264in}}%
\pgfpathlineto{\pgfqpoint{1.798336in}{0.385264in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.385264in}}%
\pgfpathlineto{\pgfqpoint{1.794689in}{0.385264in}}%
\pgfpathlineto{\pgfqpoint{1.792866in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.791042in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.789219in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.787395in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.785571in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.783748in}{0.385264in}}%
\pgfpathlineto{\pgfqpoint{1.781924in}{0.385264in}}%
\pgfpathlineto{\pgfqpoint{1.780101in}{0.385264in}}%
\pgfpathlineto{\pgfqpoint{1.778277in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.776454in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.772807in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.770983in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.769160in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.767336in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.765513in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.763689in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.761866in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.760042in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{1.758219in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.756395in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.754571in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.752748in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.750924in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.749101in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.747277in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.745454in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.743630in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.741807in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.738160in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.736336in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.734513in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.732689in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{1.730866in}{0.384942in}}%
\pgfpathlineto{\pgfqpoint{1.729042in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{1.727219in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{1.725395in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{1.723571in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{1.721748in}{0.385991in}}%
\pgfpathlineto{\pgfqpoint{1.719924in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.718101in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.716277in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.714454in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.712630in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.710807in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.708983in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.707160in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.705336in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.701689in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.699866in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.698042in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.696219in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.694395in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.692571in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.690748in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.688924in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.687101in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.685277in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.683454in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.681630in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.679807in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.677983in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.674336in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.672513in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.670689in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.668866in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.665219in}{0.386009in}}%
\pgfpathlineto{\pgfqpoint{1.663395in}{0.386318in}}%
\pgfpathlineto{\pgfqpoint{1.661571in}{0.386318in}}%
\pgfpathlineto{\pgfqpoint{1.659748in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.657924in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.656101in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.654277in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.652454in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.650630in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.648807in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.646983in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.645160in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.643336in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.641513in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.639689in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.637866in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.636042in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.634219in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.632395in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.630571in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.628748in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.626924in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.625101in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.623277in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.621454in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.619630in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.615983in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.614160in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.612336in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.610513in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.608689in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.606866in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.605042in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.603219in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.599571in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.597748in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.595924in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.594101in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.592277in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.590454in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.588630in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.586807in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.584983in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.583160in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.581336in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.579513in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.577689in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.575866in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.574042in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.572219in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.570395in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.568571in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.566748in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.564924in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.563101in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.561277in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.559454in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.557630in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.555807in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.553983in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.552160in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.550336in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.548513in}{0.386300in}}%
\pgfpathlineto{\pgfqpoint{1.546689in}{0.386318in}}%
\pgfpathlineto{\pgfqpoint{1.544866in}{0.386616in}}%
\pgfpathlineto{\pgfqpoint{1.543042in}{0.386616in}}%
\pgfpathlineto{\pgfqpoint{1.541219in}{0.386318in}}%
\pgfpathlineto{\pgfqpoint{1.539395in}{0.386318in}}%
\pgfpathlineto{\pgfqpoint{1.537571in}{0.386318in}}%
\pgfpathlineto{\pgfqpoint{1.535748in}{0.386616in}}%
\pgfpathlineto{\pgfqpoint{1.533924in}{0.388358in}}%
\pgfpathlineto{\pgfqpoint{1.532101in}{0.388358in}}%
\pgfpathlineto{\pgfqpoint{1.530277in}{0.388066in}}%
\pgfpathlineto{\pgfqpoint{1.528454in}{0.388066in}}%
\pgfpathlineto{\pgfqpoint{1.526630in}{0.386318in}}%
\pgfpathlineto{\pgfqpoint{1.524807in}{0.386318in}}%
\pgfpathlineto{\pgfqpoint{1.522983in}{0.386616in}}%
\pgfpathlineto{\pgfqpoint{1.521160in}{0.386902in}}%
\pgfpathlineto{\pgfqpoint{1.519336in}{0.386902in}}%
\pgfpathlineto{\pgfqpoint{1.517513in}{0.386599in}}%
\pgfpathlineto{\pgfqpoint{1.515689in}{0.386886in}}%
\pgfpathlineto{\pgfqpoint{1.513866in}{0.386886in}}%
\pgfpathlineto{\pgfqpoint{1.512042in}{0.386886in}}%
\pgfpathlineto{\pgfqpoint{1.510219in}{0.386886in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{0.386886in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{0.386871in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{0.386871in}}%
\pgfpathlineto{\pgfqpoint{1.502924in}{0.386871in}}%
\pgfpathlineto{\pgfqpoint{1.501101in}{0.386886in}}%
\pgfpathlineto{\pgfqpoint{1.499277in}{0.386886in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.386886in}}%
\pgfpathlineto{\pgfqpoint{1.495630in}{0.386886in}}%
\pgfpathlineto{\pgfqpoint{1.493807in}{0.386886in}}%
\pgfpathlineto{\pgfqpoint{1.491983in}{0.386886in}}%
\pgfpathlineto{\pgfqpoint{1.490160in}{0.386886in}}%
\pgfpathlineto{\pgfqpoint{1.488336in}{0.386886in}}%
\pgfpathlineto{\pgfqpoint{1.486513in}{0.386886in}}%
\pgfpathlineto{\pgfqpoint{1.484689in}{0.386886in}}%
\pgfpathlineto{\pgfqpoint{1.482866in}{0.386886in}}%
\pgfpathlineto{\pgfqpoint{1.481042in}{0.386886in}}%
\pgfpathlineto{\pgfqpoint{1.479219in}{0.386886in}}%
\pgfpathlineto{\pgfqpoint{1.477395in}{0.386886in}}%
\pgfpathlineto{\pgfqpoint{1.475571in}{0.386886in}}%
\pgfpathlineto{\pgfqpoint{1.473748in}{0.386886in}}%
\pgfpathlineto{\pgfqpoint{1.471924in}{0.386886in}}%
\pgfpathlineto{\pgfqpoint{1.470101in}{0.386886in}}%
\pgfpathlineto{\pgfqpoint{1.468277in}{0.386886in}}%
\pgfpathlineto{\pgfqpoint{1.466454in}{0.386886in}}%
\pgfpathlineto{\pgfqpoint{1.464630in}{0.386886in}}%
\pgfpathlineto{\pgfqpoint{1.462807in}{0.387727in}}%
\pgfpathlineto{\pgfqpoint{1.460983in}{0.387727in}}%
\pgfpathlineto{\pgfqpoint{1.459160in}{0.387727in}}%
\pgfpathlineto{\pgfqpoint{1.457336in}{0.387727in}}%
\pgfpathlineto{\pgfqpoint{1.455513in}{0.387727in}}%
\pgfpathlineto{\pgfqpoint{1.453689in}{0.387727in}}%
\pgfpathlineto{\pgfqpoint{1.451866in}{0.387727in}}%
\pgfpathlineto{\pgfqpoint{1.450042in}{0.387727in}}%
\pgfpathlineto{\pgfqpoint{1.448219in}{0.387711in}}%
\pgfpathlineto{\pgfqpoint{1.446395in}{0.387711in}}%
\pgfpathlineto{\pgfqpoint{1.444571in}{0.387978in}}%
\pgfpathlineto{\pgfqpoint{1.442748in}{0.387711in}}%
\pgfpathlineto{\pgfqpoint{1.440924in}{0.387711in}}%
\pgfpathlineto{\pgfqpoint{1.439101in}{0.387711in}}%
\pgfpathlineto{\pgfqpoint{1.437277in}{0.387711in}}%
\pgfpathlineto{\pgfqpoint{1.435454in}{0.387711in}}%
\pgfpathlineto{\pgfqpoint{1.433630in}{0.388501in}}%
\pgfpathlineto{\pgfqpoint{1.431807in}{0.387727in}}%
\pgfpathlineto{\pgfqpoint{1.429983in}{0.387727in}}%
\pgfpathlineto{\pgfqpoint{1.428160in}{0.387727in}}%
\pgfpathlineto{\pgfqpoint{1.426336in}{0.391659in}}%
\pgfpathlineto{\pgfqpoint{1.424513in}{0.391659in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.391659in}}%
\pgfpathlineto{\pgfqpoint{1.420866in}{0.391659in}}%
\pgfpathlineto{\pgfqpoint{1.419042in}{0.391659in}}%
\pgfpathlineto{\pgfqpoint{1.417219in}{0.391659in}}%
\pgfpathlineto{\pgfqpoint{1.415395in}{0.391659in}}%
\pgfpathlineto{\pgfqpoint{1.413571in}{0.389338in}}%
\pgfpathlineto{\pgfqpoint{1.411748in}{0.389338in}}%
\pgfpathlineto{\pgfqpoint{1.409924in}{0.389338in}}%
\pgfpathlineto{\pgfqpoint{1.408101in}{0.389338in}}%
\pgfpathlineto{\pgfqpoint{1.406277in}{0.389338in}}%
\pgfpathlineto{\pgfqpoint{1.404454in}{0.391934in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{0.391659in}}%
\pgfpathlineto{\pgfqpoint{1.400807in}{0.391659in}}%
\pgfpathlineto{\pgfqpoint{1.398983in}{0.394621in}}%
\pgfpathlineto{\pgfqpoint{1.397160in}{0.391659in}}%
\pgfpathlineto{\pgfqpoint{1.395336in}{0.391659in}}%
\pgfpathlineto{\pgfqpoint{1.393513in}{0.391659in}}%
\pgfpathlineto{\pgfqpoint{1.391689in}{0.391659in}}%
\pgfpathlineto{\pgfqpoint{1.389866in}{0.391659in}}%
\pgfpathlineto{\pgfqpoint{1.388042in}{0.391659in}}%
\pgfpathlineto{\pgfqpoint{1.386219in}{0.391659in}}%
\pgfpathlineto{\pgfqpoint{1.384395in}{0.392295in}}%
\pgfpathlineto{\pgfqpoint{1.382571in}{0.392277in}}%
\pgfpathlineto{\pgfqpoint{1.380748in}{0.392901in}}%
\pgfpathlineto{\pgfqpoint{1.378924in}{0.392901in}}%
\pgfpathlineto{\pgfqpoint{1.377101in}{0.392901in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{0.395226in}}%
\pgfpathlineto{\pgfqpoint{1.373454in}{0.396544in}}%
\pgfpathlineto{\pgfqpoint{1.371630in}{0.396305in}}%
\pgfpathlineto{\pgfqpoint{1.369807in}{0.396305in}}%
\pgfpathlineto{\pgfqpoint{1.367983in}{0.396305in}}%
\pgfpathlineto{\pgfqpoint{1.366160in}{0.394374in}}%
\pgfpathlineto{\pgfqpoint{1.364336in}{0.396305in}}%
\pgfpathlineto{\pgfqpoint{1.362513in}{0.396305in}}%
\pgfpathlineto{\pgfqpoint{1.360689in}{0.396544in}}%
\pgfpathlineto{\pgfqpoint{1.358866in}{0.396544in}}%
\pgfpathlineto{\pgfqpoint{1.357042in}{0.396544in}}%
\pgfpathlineto{\pgfqpoint{1.355219in}{0.396544in}}%
\pgfpathlineto{\pgfqpoint{1.353395in}{0.396544in}}%
\pgfpathlineto{\pgfqpoint{1.351571in}{0.396544in}}%
\pgfpathlineto{\pgfqpoint{1.349748in}{0.396544in}}%
\pgfpathlineto{\pgfqpoint{1.347924in}{0.395984in}}%
\pgfpathlineto{\pgfqpoint{1.346101in}{0.395738in}}%
\pgfpathlineto{\pgfqpoint{1.344277in}{0.395738in}}%
\pgfpathlineto{\pgfqpoint{1.342454in}{0.395984in}}%
\pgfpathlineto{\pgfqpoint{1.340630in}{0.395738in}}%
\pgfpathlineto{\pgfqpoint{1.338807in}{0.395738in}}%
\pgfpathlineto{\pgfqpoint{1.336983in}{0.395738in}}%
\pgfpathlineto{\pgfqpoint{1.335160in}{0.394374in}}%
\pgfpathlineto{\pgfqpoint{1.333336in}{0.394374in}}%
\pgfpathlineto{\pgfqpoint{1.331513in}{0.394374in}}%
\pgfpathlineto{\pgfqpoint{1.329689in}{0.394605in}}%
\pgfpathlineto{\pgfqpoint{1.327866in}{0.394605in}}%
\pgfpathlineto{\pgfqpoint{1.326042in}{0.394605in}}%
\pgfpathlineto{\pgfqpoint{1.324219in}{0.393434in}}%
\pgfpathlineto{\pgfqpoint{1.322395in}{0.393434in}}%
\pgfpathlineto{\pgfqpoint{1.320571in}{0.393434in}}%
\pgfpathlineto{\pgfqpoint{1.318748in}{0.393434in}}%
\pgfpathlineto{\pgfqpoint{1.316924in}{0.393434in}}%
\pgfpathlineto{\pgfqpoint{1.315101in}{0.393434in}}%
\pgfpathlineto{\pgfqpoint{1.313277in}{0.392185in}}%
\pgfpathlineto{\pgfqpoint{1.311454in}{0.392784in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{0.392784in}}%
\pgfpathlineto{\pgfqpoint{1.307807in}{0.392784in}}%
\pgfpathlineto{\pgfqpoint{1.305983in}{0.392185in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{0.392356in}}%
\pgfpathlineto{\pgfqpoint{1.302336in}{0.392356in}}%
\pgfpathlineto{\pgfqpoint{1.300513in}{0.392356in}}%
\pgfpathlineto{\pgfqpoint{1.298689in}{0.392356in}}%
\pgfpathlineto{\pgfqpoint{1.296866in}{0.391933in}}%
\pgfpathlineto{\pgfqpoint{1.295042in}{0.391933in}}%
\pgfpathlineto{\pgfqpoint{1.293219in}{0.391933in}}%
\pgfpathlineto{\pgfqpoint{1.291395in}{0.391933in}}%
\pgfpathlineto{\pgfqpoint{1.289571in}{0.390493in}}%
\pgfpathlineto{\pgfqpoint{1.287748in}{0.390493in}}%
\pgfpathlineto{\pgfqpoint{1.285924in}{0.390493in}}%
\pgfpathlineto{\pgfqpoint{1.284101in}{0.390493in}}%
\pgfpathlineto{\pgfqpoint{1.282277in}{0.390928in}}%
\pgfpathlineto{\pgfqpoint{1.280454in}{0.392087in}}%
\pgfpathlineto{\pgfqpoint{1.278630in}{0.392072in}}%
\pgfpathlineto{\pgfqpoint{1.276807in}{0.392072in}}%
\pgfpathlineto{\pgfqpoint{1.274983in}{0.391450in}}%
\pgfpathlineto{\pgfqpoint{1.273160in}{0.391450in}}%
\pgfpathlineto{\pgfqpoint{1.271336in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{1.269513in}{0.391561in}}%
\pgfpathlineto{\pgfqpoint{1.267689in}{0.391365in}}%
\pgfpathlineto{\pgfqpoint{1.265866in}{0.391509in}}%
\pgfpathlineto{\pgfqpoint{1.264042in}{0.413505in}}%
\pgfpathlineto{\pgfqpoint{1.262219in}{0.613229in}}%
\pgfpathlineto{\pgfqpoint{1.260395in}{0.613229in}}%
\pgfpathlineto{\pgfqpoint{1.258571in}{0.613229in}}%
\pgfpathlineto{\pgfqpoint{1.256748in}{0.613229in}}%
\pgfpathlineto{\pgfqpoint{1.254924in}{0.613229in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{0.612944in}}%
\pgfpathlineto{\pgfqpoint{1.251277in}{0.612944in}}%
\pgfpathlineto{\pgfqpoint{1.249454in}{0.612944in}}%
\pgfpathlineto{\pgfqpoint{1.247630in}{0.611835in}}%
\pgfpathlineto{\pgfqpoint{1.245807in}{0.611560in}}%
\pgfpathlineto{\pgfqpoint{1.243983in}{0.612094in}}%
\pgfpathlineto{\pgfqpoint{1.242160in}{0.612369in}}%
\pgfpathlineto{\pgfqpoint{1.240336in}{0.613177in}}%
\pgfpathlineto{\pgfqpoint{1.238513in}{0.612348in}}%
\pgfpathlineto{\pgfqpoint{1.236689in}{0.613440in}}%
\pgfpathlineto{\pgfqpoint{1.234866in}{0.613198in}}%
\pgfpathlineto{\pgfqpoint{1.233042in}{0.613440in}}%
\pgfpathlineto{\pgfqpoint{1.231219in}{0.612886in}}%
\pgfpathlineto{\pgfqpoint{1.229395in}{0.613118in}}%
\pgfpathlineto{\pgfqpoint{1.227571in}{0.612564in}}%
\pgfpathlineto{\pgfqpoint{1.225748in}{0.613118in}}%
\pgfpathlineto{\pgfqpoint{1.223924in}{0.613361in}}%
\pgfpathlineto{\pgfqpoint{1.222101in}{0.614686in}}%
\pgfpathlineto{\pgfqpoint{1.220277in}{0.615512in}}%
\pgfpathlineto{\pgfqpoint{1.218454in}{0.615202in}}%
\pgfpathlineto{\pgfqpoint{1.216630in}{0.616242in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{0.616242in}}%
\pgfpathlineto{\pgfqpoint{1.212983in}{0.616000in}}%
\pgfpathlineto{\pgfqpoint{1.211160in}{0.612057in}}%
\pgfpathlineto{\pgfqpoint{1.209336in}{0.646524in}}%
\pgfpathlineto{\pgfqpoint{1.207513in}{0.762599in}}%
\pgfpathlineto{\pgfqpoint{1.205689in}{0.762599in}}%
\pgfpathlineto{\pgfqpoint{1.203866in}{0.762579in}}%
\pgfpathlineto{\pgfqpoint{1.202042in}{0.762764in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{0.764614in}}%
\pgfpathlineto{\pgfqpoint{1.198395in}{0.764614in}}%
\pgfpathlineto{\pgfqpoint{1.196571in}{0.764614in}}%
\pgfpathlineto{\pgfqpoint{1.194748in}{0.780617in}}%
\pgfpathlineto{\pgfqpoint{1.192924in}{0.900442in}}%
\pgfpathlineto{\pgfqpoint{1.191101in}{0.900442in}}%
\pgfpathlineto{\pgfqpoint{1.189277in}{0.900423in}}%
\pgfpathlineto{\pgfqpoint{1.187454in}{1.025210in}}%
\pgfpathlineto{\pgfqpoint{1.185630in}{1.025228in}}%
\pgfpathlineto{\pgfqpoint{1.183807in}{1.025228in}}%
\pgfpathlineto{\pgfqpoint{1.181983in}{1.026160in}}%
\pgfpathlineto{\pgfqpoint{1.180160in}{1.026160in}}%
\pgfpathlineto{\pgfqpoint{1.178336in}{1.025901in}}%
\pgfpathlineto{\pgfqpoint{1.176513in}{1.025660in}}%
\pgfpathlineto{\pgfqpoint{1.174689in}{1.025642in}}%
\pgfpathlineto{\pgfqpoint{1.172866in}{1.025642in}}%
\pgfpathlineto{\pgfqpoint{1.171042in}{1.027018in}}%
\pgfpathlineto{\pgfqpoint{1.169219in}{1.026924in}}%
\pgfpathlineto{\pgfqpoint{1.167395in}{1.048005in}}%
\pgfpathlineto{\pgfqpoint{1.165571in}{1.147923in}}%
\pgfpathlineto{\pgfqpoint{1.163748in}{1.148722in}}%
\pgfpathlineto{\pgfqpoint{1.161924in}{1.149748in}}%
\pgfpathlineto{\pgfqpoint{1.160101in}{1.149938in}}%
\pgfpathlineto{\pgfqpoint{1.158277in}{1.149938in}}%
\pgfpathlineto{\pgfqpoint{1.156454in}{1.150962in}}%
\pgfpathlineto{\pgfqpoint{1.154630in}{1.150962in}}%
\pgfpathlineto{\pgfqpoint{1.152807in}{1.152767in}}%
\pgfpathlineto{\pgfqpoint{1.150983in}{1.152594in}}%
\pgfpathlineto{\pgfqpoint{1.149160in}{1.152968in}}%
\pgfpathlineto{\pgfqpoint{1.147336in}{1.154184in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{1.264597in}}%
\pgfpathlineto{\pgfqpoint{1.143689in}{1.266623in}}%
\pgfpathlineto{\pgfqpoint{1.141866in}{1.384844in}}%
\pgfpathlineto{\pgfqpoint{1.140042in}{1.388733in}}%
\pgfpathlineto{\pgfqpoint{1.138219in}{1.389144in}}%
\pgfpathlineto{\pgfqpoint{1.136395in}{1.480211in}}%
\pgfpathlineto{\pgfqpoint{1.134571in}{1.495386in}}%
\pgfpathlineto{\pgfqpoint{1.132748in}{1.579912in}}%
\pgfpathlineto{\pgfqpoint{1.130924in}{1.579912in}}%
\pgfpathlineto{\pgfqpoint{1.129101in}{1.579912in}}%
\pgfpathlineto{\pgfqpoint{1.127277in}{1.578855in}}%
\pgfpathlineto{\pgfqpoint{1.125454in}{1.578855in}}%
\pgfpathlineto{\pgfqpoint{1.123630in}{1.578855in}}%
\pgfpathlineto{\pgfqpoint{1.121807in}{1.578855in}}%
\pgfpathlineto{\pgfqpoint{1.119983in}{1.564399in}}%
\pgfpathlineto{\pgfqpoint{1.118160in}{1.564399in}}%
\pgfpathlineto{\pgfqpoint{1.116336in}{1.564399in}}%
\pgfpathlineto{\pgfqpoint{1.114513in}{1.565440in}}%
\pgfpathlineto{\pgfqpoint{1.112689in}{1.565720in}}%
\pgfpathlineto{\pgfqpoint{1.110866in}{1.579704in}}%
\pgfpathlineto{\pgfqpoint{1.109042in}{1.581031in}}%
\pgfpathlineto{\pgfqpoint{1.107219in}{1.651627in}}%
\pgfpathlineto{\pgfqpoint{1.105395in}{1.651627in}}%
\pgfpathlineto{\pgfqpoint{1.103571in}{1.651627in}}%
\pgfpathlineto{\pgfqpoint{1.101748in}{1.651627in}}%
\pgfpathlineto{\pgfqpoint{1.099924in}{1.651638in}}%
\pgfpathlineto{\pgfqpoint{1.098101in}{1.651638in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{1.651638in}}%
\pgfpathlineto{\pgfqpoint{1.094454in}{1.651627in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{1.651627in}}%
\pgfpathlineto{\pgfqpoint{1.090807in}{1.651627in}}%
\pgfpathlineto{\pgfqpoint{1.088983in}{1.651627in}}%
\pgfpathlineto{\pgfqpoint{1.087160in}{1.650815in}}%
\pgfpathlineto{\pgfqpoint{1.085336in}{1.650859in}}%
\pgfpathlineto{\pgfqpoint{1.083513in}{1.650859in}}%
\pgfpathlineto{\pgfqpoint{1.081689in}{1.651898in}}%
\pgfpathlineto{\pgfqpoint{1.079866in}{1.651898in}}%
\pgfpathlineto{\pgfqpoint{1.078042in}{1.652130in}}%
\pgfpathlineto{\pgfqpoint{1.076219in}{1.653625in}}%
\pgfpathlineto{\pgfqpoint{1.074395in}{1.653625in}}%
\pgfpathlineto{\pgfqpoint{1.072571in}{1.653625in}}%
\pgfpathlineto{\pgfqpoint{1.070748in}{1.653625in}}%
\pgfpathlineto{\pgfqpoint{1.068924in}{1.653625in}}%
\pgfpathlineto{\pgfqpoint{1.067101in}{1.653625in}}%
\pgfpathlineto{\pgfqpoint{1.065277in}{1.653625in}}%
\pgfpathlineto{\pgfqpoint{1.063454in}{1.653625in}}%
\pgfpathlineto{\pgfqpoint{1.061630in}{1.653625in}}%
\pgfpathlineto{\pgfqpoint{1.059807in}{1.653625in}}%
\pgfpathlineto{\pgfqpoint{1.057983in}{1.653625in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.653625in}}%
\pgfpathlineto{\pgfqpoint{1.054336in}{1.654317in}}%
\pgfpathlineto{\pgfqpoint{1.052513in}{1.654317in}}%
\pgfpathlineto{\pgfqpoint{1.050689in}{1.654317in}}%
\pgfpathlineto{\pgfqpoint{1.048866in}{1.654317in}}%
\pgfpathlineto{\pgfqpoint{1.047042in}{1.654662in}}%
\pgfpathlineto{\pgfqpoint{1.045219in}{1.654662in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{1.654662in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{1.654625in}}%
\pgfpathlineto{\pgfqpoint{1.039748in}{1.654790in}}%
\pgfpathlineto{\pgfqpoint{1.037924in}{1.654602in}}%
\pgfpathlineto{\pgfqpoint{1.036101in}{1.654922in}}%
\pgfpathlineto{\pgfqpoint{1.034277in}{1.667887in}}%
\pgfpathlineto{\pgfqpoint{1.032454in}{1.681053in}}%
\pgfpathlineto{\pgfqpoint{1.030630in}{1.681053in}}%
\pgfpathlineto{\pgfqpoint{1.028807in}{1.681053in}}%
\pgfpathlineto{\pgfqpoint{1.026983in}{1.681053in}}%
\pgfpathlineto{\pgfqpoint{1.025160in}{1.681053in}}%
\pgfpathlineto{\pgfqpoint{1.023336in}{1.681053in}}%
\pgfpathlineto{\pgfqpoint{1.021513in}{1.681053in}}%
\pgfpathlineto{\pgfqpoint{1.019689in}{1.681053in}}%
\pgfpathlineto{\pgfqpoint{1.017866in}{1.681053in}}%
\pgfpathlineto{\pgfqpoint{1.016042in}{1.681053in}}%
\pgfpathlineto{\pgfqpoint{1.014219in}{1.681053in}}%
\pgfpathlineto{\pgfqpoint{1.012395in}{1.665392in}}%
\pgfpathlineto{\pgfqpoint{1.010571in}{1.665392in}}%
\pgfpathlineto{\pgfqpoint{1.008748in}{1.665392in}}%
\pgfpathlineto{\pgfqpoint{1.006924in}{1.665392in}}%
\pgfpathlineto{\pgfqpoint{1.005101in}{1.664737in}}%
\pgfpathlineto{\pgfqpoint{1.003277in}{1.664737in}}%
\pgfpathlineto{\pgfqpoint{1.001454in}{1.664737in}}%
\pgfpathlineto{\pgfqpoint{0.999630in}{1.664737in}}%
\pgfpathlineto{\pgfqpoint{0.997807in}{1.664737in}}%
\pgfpathlineto{\pgfqpoint{0.995983in}{1.664737in}}%
\pgfpathlineto{\pgfqpoint{0.994160in}{1.664737in}}%
\pgfpathlineto{\pgfqpoint{0.992336in}{1.664737in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{1.664737in}}%
\pgfpathlineto{\pgfqpoint{0.988689in}{1.664737in}}%
\pgfpathlineto{\pgfqpoint{0.986866in}{1.664737in}}%
\pgfpathlineto{\pgfqpoint{0.985042in}{1.664737in}}%
\pgfpathlineto{\pgfqpoint{0.983219in}{1.664737in}}%
\pgfpathlineto{\pgfqpoint{0.981395in}{1.664822in}}%
\pgfpathlineto{\pgfqpoint{0.979571in}{1.664822in}}%
\pgfpathlineto{\pgfqpoint{0.977748in}{1.664822in}}%
\pgfpathlineto{\pgfqpoint{0.975924in}{1.664822in}}%
\pgfpathlineto{\pgfqpoint{0.974101in}{1.665626in}}%
\pgfpathlineto{\pgfqpoint{0.972277in}{1.665626in}}%
\pgfpathlineto{\pgfqpoint{0.970454in}{1.665626in}}%
\pgfpathlineto{\pgfqpoint{0.968630in}{1.651366in}}%
\pgfpathlineto{\pgfqpoint{0.966807in}{1.652061in}}%
\pgfpathlineto{\pgfqpoint{0.964983in}{1.652061in}}%
\pgfpathlineto{\pgfqpoint{0.963160in}{1.652061in}}%
\pgfpathlineto{\pgfqpoint{0.961336in}{1.630073in}}%
\pgfpathlineto{\pgfqpoint{0.959513in}{1.630073in}}%
\pgfpathlineto{\pgfqpoint{0.957689in}{1.630073in}}%
\pgfpathlineto{\pgfqpoint{0.955866in}{1.630073in}}%
\pgfpathlineto{\pgfqpoint{0.954042in}{1.630073in}}%
\pgfpathlineto{\pgfqpoint{0.952219in}{1.630073in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.630073in}}%
\pgfpathlineto{\pgfqpoint{0.948571in}{1.629622in}}%
\pgfpathlineto{\pgfqpoint{0.946748in}{1.629622in}}%
\pgfpathlineto{\pgfqpoint{0.944924in}{1.629622in}}%
\pgfpathlineto{\pgfqpoint{0.943101in}{1.629155in}}%
\pgfpathlineto{\pgfqpoint{0.941277in}{1.629155in}}%
\pgfpathlineto{\pgfqpoint{0.939454in}{1.629155in}}%
\pgfpathlineto{\pgfqpoint{0.937630in}{1.629155in}}%
\pgfpathlineto{\pgfqpoint{0.935807in}{1.629155in}}%
\pgfpathlineto{\pgfqpoint{0.933983in}{1.629155in}}%
\pgfpathlineto{\pgfqpoint{0.932160in}{1.629155in}}%
\pgfpathlineto{\pgfqpoint{0.930336in}{1.629155in}}%
\pgfpathlineto{\pgfqpoint{0.928513in}{1.629155in}}%
\pgfpathlineto{\pgfqpoint{0.926689in}{1.629155in}}%
\pgfpathlineto{\pgfqpoint{0.924866in}{1.629155in}}%
\pgfpathlineto{\pgfqpoint{0.923042in}{1.629155in}}%
\pgfpathlineto{\pgfqpoint{0.921219in}{1.629155in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{1.629622in}}%
\pgfpathlineto{\pgfqpoint{0.917571in}{1.629155in}}%
\pgfpathlineto{\pgfqpoint{0.915748in}{1.629155in}}%
\pgfpathlineto{\pgfqpoint{0.913924in}{1.629155in}}%
\pgfpathlineto{\pgfqpoint{0.912101in}{1.629155in}}%
\pgfpathlineto{\pgfqpoint{0.910277in}{1.629155in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{1.629155in}}%
\pgfpathlineto{\pgfqpoint{0.906630in}{1.629155in}}%
\pgfpathlineto{\pgfqpoint{0.904807in}{1.628933in}}%
\pgfpathlineto{\pgfqpoint{0.902983in}{1.629155in}}%
\pgfpathlineto{\pgfqpoint{0.901160in}{1.628013in}}%
\pgfpathlineto{\pgfqpoint{0.899336in}{1.626252in}}%
\pgfpathlineto{\pgfqpoint{0.897513in}{1.626252in}}%
\pgfpathlineto{\pgfqpoint{0.895689in}{1.626252in}}%
\pgfpathlineto{\pgfqpoint{0.893866in}{1.626252in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.626767in}}%
\pgfpathlineto{\pgfqpoint{0.890219in}{1.626767in}}%
\pgfpathlineto{\pgfqpoint{0.888395in}{1.626767in}}%
\pgfpathlineto{\pgfqpoint{0.886571in}{1.626252in}}%
\pgfpathlineto{\pgfqpoint{0.884748in}{1.626252in}}%
\pgfpathlineto{\pgfqpoint{0.882924in}{1.626252in}}%
\pgfpathlineto{\pgfqpoint{0.881101in}{1.626252in}}%
\pgfpathlineto{\pgfqpoint{0.879277in}{1.626026in}}%
\pgfpathlineto{\pgfqpoint{0.877454in}{1.626553in}}%
\pgfpathlineto{\pgfqpoint{0.875630in}{1.626026in}}%
\pgfpathlineto{\pgfqpoint{0.873807in}{1.626026in}}%
\pgfpathlineto{\pgfqpoint{0.871983in}{1.626252in}}%
\pgfpathlineto{\pgfqpoint{0.870160in}{1.626252in}}%
\pgfpathlineto{\pgfqpoint{0.868336in}{1.626252in}}%
\pgfpathlineto{\pgfqpoint{0.866513in}{1.626252in}}%
\pgfpathlineto{\pgfqpoint{0.864689in}{1.626252in}}%
\pgfpathlineto{\pgfqpoint{0.862866in}{1.625718in}}%
\pgfpathlineto{\pgfqpoint{0.861042in}{1.625718in}}%
\pgfpathlineto{\pgfqpoint{0.859219in}{1.625718in}}%
\pgfpathlineto{\pgfqpoint{0.857395in}{1.625718in}}%
\pgfpathlineto{\pgfqpoint{0.855571in}{1.625718in}}%
\pgfpathlineto{\pgfqpoint{0.853748in}{1.625718in}}%
\pgfpathlineto{\pgfqpoint{0.851924in}{1.625718in}}%
\pgfpathlineto{\pgfqpoint{0.850101in}{1.625718in}}%
\pgfpathlineto{\pgfqpoint{0.848277in}{1.625718in}}%
\pgfpathlineto{\pgfqpoint{0.846454in}{1.625167in}}%
\pgfpathlineto{\pgfqpoint{0.844630in}{1.625167in}}%
\pgfpathlineto{\pgfqpoint{0.842807in}{1.625167in}}%
\pgfpathlineto{\pgfqpoint{0.840983in}{1.625718in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{1.625718in}}%
\pgfpathlineto{\pgfqpoint{0.837336in}{1.625718in}}%
\pgfpathlineto{\pgfqpoint{0.835513in}{1.625167in}}%
\pgfpathlineto{\pgfqpoint{0.833689in}{1.626240in}}%
\pgfpathlineto{\pgfqpoint{0.831866in}{1.625697in}}%
\pgfpathlineto{\pgfqpoint{0.830042in}{1.625697in}}%
\pgfpathlineto{\pgfqpoint{0.828219in}{1.625697in}}%
\pgfpathlineto{\pgfqpoint{0.826395in}{1.625696in}}%
\pgfpathlineto{\pgfqpoint{0.824571in}{1.625696in}}%
\pgfpathlineto{\pgfqpoint{0.822748in}{1.625696in}}%
\pgfpathlineto{\pgfqpoint{0.820924in}{1.626239in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.626239in}}%
\pgfpathlineto{\pgfqpoint{0.817277in}{1.625171in}}%
\pgfpathlineto{\pgfqpoint{0.815454in}{1.625171in}}%
\pgfpathlineto{\pgfqpoint{0.813630in}{1.625171in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{1.625171in}}%
\pgfpathlineto{\pgfqpoint{0.809983in}{1.625171in}}%
\pgfpathlineto{\pgfqpoint{0.808160in}{1.625171in}}%
\pgfpathlineto{\pgfqpoint{0.806336in}{1.625722in}}%
\pgfpathlineto{\pgfqpoint{0.804513in}{1.625722in}}%
\pgfpathlineto{\pgfqpoint{0.802689in}{1.625722in}}%
\pgfpathlineto{\pgfqpoint{0.800866in}{1.625722in}}%
\pgfpathlineto{\pgfqpoint{0.799042in}{1.625722in}}%
\pgfpathlineto{\pgfqpoint{0.797219in}{1.625722in}}%
\pgfpathlineto{\pgfqpoint{0.795395in}{1.625722in}}%
\pgfpathlineto{\pgfqpoint{0.793571in}{1.625722in}}%
\pgfpathlineto{\pgfqpoint{0.791748in}{1.625486in}}%
\pgfpathlineto{\pgfqpoint{0.789924in}{1.625486in}}%
\pgfpathlineto{\pgfqpoint{0.788101in}{1.625486in}}%
\pgfpathlineto{\pgfqpoint{0.786277in}{1.627226in}}%
\pgfpathlineto{\pgfqpoint{0.784454in}{1.627226in}}%
\pgfpathlineto{\pgfqpoint{0.782630in}{1.627226in}}%
\pgfpathlineto{\pgfqpoint{0.780807in}{1.630349in}}%
\pgfpathlineto{\pgfqpoint{0.778983in}{1.630349in}}%
\pgfpathlineto{\pgfqpoint{0.777160in}{1.630349in}}%
\pgfpathlineto{\pgfqpoint{0.775336in}{1.630349in}}%
\pgfpathlineto{\pgfqpoint{0.773513in}{1.630349in}}%
\pgfpathlineto{\pgfqpoint{0.771689in}{1.630349in}}%
\pgfpathlineto{\pgfqpoint{0.769866in}{1.630349in}}%
\pgfpathlineto{\pgfqpoint{0.768042in}{1.630584in}}%
\pgfpathlineto{\pgfqpoint{0.766219in}{1.631876in}}%
\pgfpathlineto{\pgfqpoint{0.764395in}{1.631876in}}%
\pgfpathlineto{\pgfqpoint{0.762571in}{1.631876in}}%
\pgfpathlineto{\pgfqpoint{0.760748in}{1.631876in}}%
\pgfpathlineto{\pgfqpoint{0.758924in}{1.631876in}}%
\pgfpathlineto{\pgfqpoint{0.757101in}{1.631876in}}%
\pgfpathlineto{\pgfqpoint{0.755277in}{1.631876in}}%
\pgfpathlineto{\pgfqpoint{0.753454in}{1.632677in}}%
\pgfpathlineto{\pgfqpoint{0.751630in}{1.632677in}}%
\pgfpathlineto{\pgfqpoint{0.749807in}{1.632677in}}%
\pgfpathlineto{\pgfqpoint{0.747983in}{1.632677in}}%
\pgfpathlineto{\pgfqpoint{0.746160in}{1.632677in}}%
\pgfpathlineto{\pgfqpoint{0.744336in}{1.632614in}}%
\pgfpathlineto{\pgfqpoint{0.742513in}{1.632614in}}%
\pgfpathlineto{\pgfqpoint{0.740689in}{1.632614in}}%
\pgfpathlineto{\pgfqpoint{0.738866in}{1.632614in}}%
\pgfpathlineto{\pgfqpoint{0.737042in}{1.632614in}}%
\pgfpathlineto{\pgfqpoint{0.735219in}{1.632614in}}%
\pgfpathlineto{\pgfqpoint{0.733395in}{1.632614in}}%
\pgfpathlineto{\pgfqpoint{0.731571in}{1.633398in}}%
\pgfpathlineto{\pgfqpoint{0.729748in}{1.633398in}}%
\pgfpathlineto{\pgfqpoint{0.727924in}{1.633398in}}%
\pgfpathlineto{\pgfqpoint{0.726101in}{1.633459in}}%
\pgfpathlineto{\pgfqpoint{0.724277in}{1.633459in}}%
\pgfpathlineto{\pgfqpoint{0.722454in}{1.634222in}}%
\pgfpathlineto{\pgfqpoint{0.720630in}{1.634222in}}%
\pgfpathlineto{\pgfqpoint{0.718807in}{1.634438in}}%
\pgfpathlineto{\pgfqpoint{0.716983in}{1.634438in}}%
\pgfpathlineto{\pgfqpoint{0.715160in}{1.634438in}}%
\pgfpathlineto{\pgfqpoint{0.713336in}{1.634438in}}%
\pgfpathlineto{\pgfqpoint{0.711513in}{1.634438in}}%
\pgfpathlineto{\pgfqpoint{0.709689in}{1.638593in}}%
\pgfpathlineto{\pgfqpoint{0.707866in}{1.638593in}}%
\pgfpathlineto{\pgfqpoint{0.706042in}{1.639277in}}%
\pgfpathlineto{\pgfqpoint{0.704219in}{1.640905in}}%
\pgfpathlineto{\pgfqpoint{0.702395in}{1.640905in}}%
\pgfpathlineto{\pgfqpoint{0.700571in}{1.648219in}}%
\pgfpathlineto{\pgfqpoint{0.698748in}{1.648219in}}%
\pgfpathlineto{\pgfqpoint{0.696924in}{1.648219in}}%
\pgfpathlineto{\pgfqpoint{0.695101in}{1.651408in}}%
\pgfpathlineto{\pgfqpoint{0.693277in}{1.651408in}}%
\pgfpathlineto{\pgfqpoint{0.691454in}{1.649466in}}%
\pgfpathlineto{\pgfqpoint{0.689630in}{1.650791in}}%
\pgfpathlineto{\pgfqpoint{0.687807in}{1.650791in}}%
\pgfpathlineto{\pgfqpoint{0.685983in}{1.650791in}}%
\pgfpathlineto{\pgfqpoint{0.684160in}{1.650791in}}%
\pgfpathlineto{\pgfqpoint{0.682336in}{1.650791in}}%
\pgfpathlineto{\pgfqpoint{0.680513in}{1.650573in}}%
\pgfpathlineto{\pgfqpoint{0.678689in}{1.650792in}}%
\pgfpathlineto{\pgfqpoint{0.676866in}{1.650792in}}%
\pgfpathlineto{\pgfqpoint{0.675042in}{1.650792in}}%
\pgfpathlineto{\pgfqpoint{0.673219in}{1.652578in}}%
\pgfpathlineto{\pgfqpoint{0.671395in}{1.652578in}}%
\pgfpathlineto{\pgfqpoint{0.669571in}{1.652509in}}%
\pgfpathlineto{\pgfqpoint{0.667748in}{1.652509in}}%
\pgfpathlineto{\pgfqpoint{0.665924in}{1.652509in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{1.654816in}}%
\pgfpathlineto{\pgfqpoint{0.662277in}{1.654816in}}%
\pgfpathlineto{\pgfqpoint{0.660454in}{1.654816in}}%
\pgfpathlineto{\pgfqpoint{0.658630in}{1.655815in}}%
\pgfpathlineto{\pgfqpoint{0.656807in}{1.655748in}}%
\pgfpathlineto{\pgfqpoint{0.654983in}{1.655748in}}%
\pgfpathlineto{\pgfqpoint{0.653160in}{1.655748in}}%
\pgfpathlineto{\pgfqpoint{0.651336in}{1.655748in}}%
\pgfpathlineto{\pgfqpoint{0.649513in}{1.655748in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.656402in}}%
\pgfpathlineto{\pgfqpoint{0.645866in}{1.656402in}}%
\pgfpathlineto{\pgfqpoint{0.644042in}{1.656402in}}%
\pgfpathlineto{\pgfqpoint{0.642219in}{1.656402in}}%
\pgfpathlineto{\pgfqpoint{0.640395in}{1.656402in}}%
\pgfpathlineto{\pgfqpoint{0.638571in}{1.657405in}}%
\pgfpathlineto{\pgfqpoint{0.636748in}{1.657405in}}%
\pgfpathlineto{\pgfqpoint{0.634924in}{1.658786in}}%
\pgfpathlineto{\pgfqpoint{0.633101in}{1.658786in}}%
\pgfpathlineto{\pgfqpoint{0.631277in}{1.658786in}}%
\pgfpathlineto{\pgfqpoint{0.629454in}{1.660954in}}%
\pgfpathlineto{\pgfqpoint{0.627630in}{1.660954in}}%
\pgfpathlineto{\pgfqpoint{0.625807in}{1.660954in}}%
\pgfpathlineto{\pgfqpoint{0.623983in}{1.661122in}}%
\pgfpathlineto{\pgfqpoint{0.622160in}{1.661122in}}%
\pgfpathlineto{\pgfqpoint{0.620336in}{1.661122in}}%
\pgfpathlineto{\pgfqpoint{0.618513in}{1.658846in}}%
\pgfpathlineto{\pgfqpoint{0.616689in}{1.659139in}}%
\pgfpathlineto{\pgfqpoint{0.614866in}{1.659139in}}%
\pgfpathlineto{\pgfqpoint{0.613042in}{1.659139in}}%
\pgfpathlineto{\pgfqpoint{0.611219in}{1.660287in}}%
\pgfpathlineto{\pgfqpoint{0.609395in}{1.662549in}}%
\pgfpathlineto{\pgfqpoint{0.607571in}{1.660796in}}%
\pgfpathlineto{\pgfqpoint{0.605748in}{1.661920in}}%
\pgfpathlineto{\pgfqpoint{0.603924in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{0.602101in}{1.664851in}}%
\pgfpathlineto{\pgfqpoint{0.600277in}{1.660744in}}%
\pgfpathlineto{\pgfqpoint{0.598454in}{1.661265in}}%
\pgfpathlineto{\pgfqpoint{0.596630in}{1.664649in}}%
\pgfpathlineto{\pgfqpoint{0.594807in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{0.592983in}{1.665653in}}%
\pgfpathlineto{\pgfqpoint{0.591160in}{1.669237in}}%
\pgfpathlineto{\pgfqpoint{0.589336in}{1.673838in}}%
\pgfpathlineto{\pgfqpoint{0.587513in}{1.675156in}}%
\pgfpathlineto{\pgfqpoint{0.585689in}{1.683797in}}%
\pgfpathlineto{\pgfqpoint{0.583866in}{1.702456in}}%
\pgfpathlineto{\pgfqpoint{0.582042in}{1.713308in}}%
\pgfpathlineto{\pgfqpoint{0.580219in}{1.728497in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.736238in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.736238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.736238in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{0.580219in}{1.704908in}}%
\pgfpathlineto{\pgfqpoint{0.582042in}{1.682021in}}%
\pgfpathlineto{\pgfqpoint{0.583866in}{1.668635in}}%
\pgfpathlineto{\pgfqpoint{0.585689in}{1.666710in}}%
\pgfpathlineto{\pgfqpoint{0.587513in}{1.658760in}}%
\pgfpathlineto{\pgfqpoint{0.589336in}{1.658584in}}%
\pgfpathlineto{\pgfqpoint{0.591160in}{1.657542in}}%
\pgfpathlineto{\pgfqpoint{0.592983in}{1.654834in}}%
\pgfpathlineto{\pgfqpoint{0.594807in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{0.596630in}{1.643952in}}%
\pgfpathlineto{\pgfqpoint{0.598454in}{1.644837in}}%
\pgfpathlineto{\pgfqpoint{0.600277in}{1.642357in}}%
\pgfpathlineto{\pgfqpoint{0.602101in}{1.638944in}}%
\pgfpathlineto{\pgfqpoint{0.603924in}{1.636250in}}%
\pgfpathlineto{\pgfqpoint{0.605748in}{1.631503in}}%
\pgfpathlineto{\pgfqpoint{0.607571in}{1.630033in}}%
\pgfpathlineto{\pgfqpoint{0.609395in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{0.611219in}{1.627046in}}%
\pgfpathlineto{\pgfqpoint{0.613042in}{1.625037in}}%
\pgfpathlineto{\pgfqpoint{0.614866in}{1.621252in}}%
\pgfpathlineto{\pgfqpoint{0.616689in}{1.621490in}}%
\pgfpathlineto{\pgfqpoint{0.618513in}{1.621490in}}%
\pgfpathlineto{\pgfqpoint{0.620336in}{1.621114in}}%
\pgfpathlineto{\pgfqpoint{0.622160in}{1.619866in}}%
\pgfpathlineto{\pgfqpoint{0.623983in}{1.620373in}}%
\pgfpathlineto{\pgfqpoint{0.625807in}{1.620043in}}%
\pgfpathlineto{\pgfqpoint{0.627630in}{1.619578in}}%
\pgfpathlineto{\pgfqpoint{0.629454in}{1.619146in}}%
\pgfpathlineto{\pgfqpoint{0.631277in}{1.619740in}}%
\pgfpathlineto{\pgfqpoint{0.633101in}{1.619510in}}%
\pgfpathlineto{\pgfqpoint{0.634924in}{1.619271in}}%
\pgfpathlineto{\pgfqpoint{0.636748in}{1.619271in}}%
\pgfpathlineto{\pgfqpoint{0.638571in}{1.619271in}}%
\pgfpathlineto{\pgfqpoint{0.640395in}{1.619624in}}%
\pgfpathlineto{\pgfqpoint{0.642219in}{1.619842in}}%
\pgfpathlineto{\pgfqpoint{0.644042in}{1.619842in}}%
\pgfpathlineto{\pgfqpoint{0.645866in}{1.619754in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.619399in}}%
\pgfpathlineto{\pgfqpoint{0.649513in}{1.619622in}}%
\pgfpathlineto{\pgfqpoint{0.651336in}{1.619260in}}%
\pgfpathlineto{\pgfqpoint{0.653160in}{1.619260in}}%
\pgfpathlineto{\pgfqpoint{0.654983in}{1.619260in}}%
\pgfpathlineto{\pgfqpoint{0.656807in}{1.619391in}}%
\pgfpathlineto{\pgfqpoint{0.658630in}{1.619391in}}%
\pgfpathlineto{\pgfqpoint{0.660454in}{1.619391in}}%
\pgfpathlineto{\pgfqpoint{0.662277in}{1.619042in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{1.619042in}}%
\pgfpathlineto{\pgfqpoint{0.665924in}{1.619042in}}%
\pgfpathlineto{\pgfqpoint{0.667748in}{1.619391in}}%
\pgfpathlineto{\pgfqpoint{0.669571in}{1.619130in}}%
\pgfpathlineto{\pgfqpoint{0.671395in}{1.619130in}}%
\pgfpathlineto{\pgfqpoint{0.673219in}{1.619130in}}%
\pgfpathlineto{\pgfqpoint{0.675042in}{1.619130in}}%
\pgfpathlineto{\pgfqpoint{0.676866in}{1.618914in}}%
\pgfpathlineto{\pgfqpoint{0.678689in}{1.618573in}}%
\pgfpathlineto{\pgfqpoint{0.680513in}{1.618448in}}%
\pgfpathlineto{\pgfqpoint{0.682336in}{1.618786in}}%
\pgfpathlineto{\pgfqpoint{0.684160in}{1.619613in}}%
\pgfpathlineto{\pgfqpoint{0.685983in}{1.619613in}}%
\pgfpathlineto{\pgfqpoint{0.687807in}{1.619746in}}%
\pgfpathlineto{\pgfqpoint{0.689630in}{1.619391in}}%
\pgfpathlineto{\pgfqpoint{0.691454in}{1.619746in}}%
\pgfpathlineto{\pgfqpoint{0.693277in}{1.619042in}}%
\pgfpathlineto{\pgfqpoint{0.695101in}{1.619042in}}%
\pgfpathlineto{\pgfqpoint{0.696924in}{1.619172in}}%
\pgfpathlineto{\pgfqpoint{0.698748in}{1.619172in}}%
\pgfpathlineto{\pgfqpoint{0.700571in}{1.619523in}}%
\pgfpathlineto{\pgfqpoint{0.702395in}{1.619881in}}%
\pgfpathlineto{\pgfqpoint{0.704219in}{1.619881in}}%
\pgfpathlineto{\pgfqpoint{0.706042in}{1.619523in}}%
\pgfpathlineto{\pgfqpoint{0.707866in}{1.619523in}}%
\pgfpathlineto{\pgfqpoint{0.709689in}{1.619095in}}%
\pgfpathlineto{\pgfqpoint{0.711513in}{1.618625in}}%
\pgfpathlineto{\pgfqpoint{0.713336in}{1.618965in}}%
\pgfpathlineto{\pgfqpoint{0.715160in}{1.618965in}}%
\pgfpathlineto{\pgfqpoint{0.716983in}{1.618965in}}%
\pgfpathlineto{\pgfqpoint{0.718807in}{1.618834in}}%
\pgfpathlineto{\pgfqpoint{0.720630in}{1.618834in}}%
\pgfpathlineto{\pgfqpoint{0.722454in}{1.618963in}}%
\pgfpathlineto{\pgfqpoint{0.724277in}{1.618963in}}%
\pgfpathlineto{\pgfqpoint{0.726101in}{1.618623in}}%
\pgfpathlineto{\pgfqpoint{0.727924in}{1.618623in}}%
\pgfpathlineto{\pgfqpoint{0.729748in}{1.618963in}}%
\pgfpathlineto{\pgfqpoint{0.731571in}{1.618963in}}%
\pgfpathlineto{\pgfqpoint{0.733395in}{1.618497in}}%
\pgfpathlineto{\pgfqpoint{0.735219in}{1.618834in}}%
\pgfpathlineto{\pgfqpoint{0.737042in}{1.618834in}}%
\pgfpathlineto{\pgfqpoint{0.738866in}{1.618963in}}%
\pgfpathlineto{\pgfqpoint{0.740689in}{1.618963in}}%
\pgfpathlineto{\pgfqpoint{0.742513in}{1.618963in}}%
\pgfpathlineto{\pgfqpoint{0.744336in}{1.618963in}}%
\pgfpathlineto{\pgfqpoint{0.746160in}{1.619389in}}%
\pgfpathlineto{\pgfqpoint{0.747983in}{1.619389in}}%
\pgfpathlineto{\pgfqpoint{0.749807in}{1.619389in}}%
\pgfpathlineto{\pgfqpoint{0.751630in}{1.619389in}}%
\pgfpathlineto{\pgfqpoint{0.753454in}{1.619389in}}%
\pgfpathlineto{\pgfqpoint{0.755277in}{1.619389in}}%
\pgfpathlineto{\pgfqpoint{0.757101in}{1.619389in}}%
\pgfpathlineto{\pgfqpoint{0.758924in}{1.619389in}}%
\pgfpathlineto{\pgfqpoint{0.760748in}{1.619389in}}%
\pgfpathlineto{\pgfqpoint{0.762571in}{1.619389in}}%
\pgfpathlineto{\pgfqpoint{0.764395in}{1.619198in}}%
\pgfpathlineto{\pgfqpoint{0.766219in}{1.619198in}}%
\pgfpathlineto{\pgfqpoint{0.768042in}{1.619198in}}%
\pgfpathlineto{\pgfqpoint{0.769866in}{1.619198in}}%
\pgfpathlineto{\pgfqpoint{0.771689in}{1.619200in}}%
\pgfpathlineto{\pgfqpoint{0.773513in}{1.619200in}}%
\pgfpathlineto{\pgfqpoint{0.775336in}{1.618879in}}%
\pgfpathlineto{\pgfqpoint{0.777160in}{1.618879in}}%
\pgfpathlineto{\pgfqpoint{0.778983in}{1.618879in}}%
\pgfpathlineto{\pgfqpoint{0.780807in}{1.618879in}}%
\pgfpathlineto{\pgfqpoint{0.782630in}{1.618552in}}%
\pgfpathlineto{\pgfqpoint{0.784454in}{1.618552in}}%
\pgfpathlineto{\pgfqpoint{0.786277in}{1.618552in}}%
\pgfpathlineto{\pgfqpoint{0.788101in}{1.618552in}}%
\pgfpathlineto{\pgfqpoint{0.789924in}{1.618879in}}%
\pgfpathlineto{\pgfqpoint{0.791748in}{1.618879in}}%
\pgfpathlineto{\pgfqpoint{0.793571in}{1.618879in}}%
\pgfpathlineto{\pgfqpoint{0.795395in}{1.618879in}}%
\pgfpathlineto{\pgfqpoint{0.797219in}{1.618879in}}%
\pgfpathlineto{\pgfqpoint{0.799042in}{1.618743in}}%
\pgfpathlineto{\pgfqpoint{0.800866in}{1.618743in}}%
\pgfpathlineto{\pgfqpoint{0.802689in}{1.618743in}}%
\pgfpathlineto{\pgfqpoint{0.804513in}{1.618420in}}%
\pgfpathlineto{\pgfqpoint{0.806336in}{1.618420in}}%
\pgfpathlineto{\pgfqpoint{0.808160in}{1.618420in}}%
\pgfpathlineto{\pgfqpoint{0.809983in}{1.618108in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{1.618108in}}%
\pgfpathlineto{\pgfqpoint{0.813630in}{1.618108in}}%
\pgfpathlineto{\pgfqpoint{0.815454in}{1.618108in}}%
\pgfpathlineto{\pgfqpoint{0.817277in}{1.618108in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.617808in}}%
\pgfpathlineto{\pgfqpoint{0.820924in}{1.617808in}}%
\pgfpathlineto{\pgfqpoint{0.822748in}{1.617808in}}%
\pgfpathlineto{\pgfqpoint{0.824571in}{1.617808in}}%
\pgfpathlineto{\pgfqpoint{0.826395in}{1.617712in}}%
\pgfpathlineto{\pgfqpoint{0.828219in}{1.617712in}}%
\pgfpathlineto{\pgfqpoint{0.830042in}{1.617712in}}%
\pgfpathlineto{\pgfqpoint{0.831866in}{1.617712in}}%
\pgfpathlineto{\pgfqpoint{0.833689in}{1.617712in}}%
\pgfpathlineto{\pgfqpoint{0.835513in}{1.617712in}}%
\pgfpathlineto{\pgfqpoint{0.837336in}{1.617712in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{1.617712in}}%
\pgfpathlineto{\pgfqpoint{0.840983in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.842807in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.844630in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.846454in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.848277in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.850101in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.851924in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.853748in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.855571in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.857395in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.859219in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.861042in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.862866in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.864689in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.866513in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.868336in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{0.870160in}{1.617460in}}%
\pgfpathlineto{\pgfqpoint{0.871983in}{1.617460in}}%
\pgfpathlineto{\pgfqpoint{0.873807in}{1.617460in}}%
\pgfpathlineto{\pgfqpoint{0.875630in}{1.617460in}}%
\pgfpathlineto{\pgfqpoint{0.877454in}{1.617460in}}%
\pgfpathlineto{\pgfqpoint{0.879277in}{1.617460in}}%
\pgfpathlineto{\pgfqpoint{0.881101in}{1.617460in}}%
\pgfpathlineto{\pgfqpoint{0.882924in}{1.617460in}}%
\pgfpathlineto{\pgfqpoint{0.884748in}{1.617460in}}%
\pgfpathlineto{\pgfqpoint{0.886571in}{1.617460in}}%
\pgfpathlineto{\pgfqpoint{0.888395in}{1.617460in}}%
\pgfpathlineto{\pgfqpoint{0.890219in}{1.617460in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.617460in}}%
\pgfpathlineto{\pgfqpoint{0.893866in}{1.617460in}}%
\pgfpathlineto{\pgfqpoint{0.895689in}{1.617460in}}%
\pgfpathlineto{\pgfqpoint{0.897513in}{1.617460in}}%
\pgfpathlineto{\pgfqpoint{0.899336in}{1.617586in}}%
\pgfpathlineto{\pgfqpoint{0.901160in}{1.617460in}}%
\pgfpathlineto{\pgfqpoint{0.902983in}{1.617460in}}%
\pgfpathlineto{\pgfqpoint{0.904807in}{1.617586in}}%
\pgfpathlineto{\pgfqpoint{0.906630in}{1.617586in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{1.617586in}}%
\pgfpathlineto{\pgfqpoint{0.910277in}{1.617703in}}%
\pgfpathlineto{\pgfqpoint{0.912101in}{1.617833in}}%
\pgfpathlineto{\pgfqpoint{0.913924in}{1.617833in}}%
\pgfpathlineto{\pgfqpoint{0.915748in}{1.617833in}}%
\pgfpathlineto{\pgfqpoint{0.917571in}{1.617833in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{1.617586in}}%
\pgfpathlineto{\pgfqpoint{0.921219in}{1.617586in}}%
\pgfpathlineto{\pgfqpoint{0.923042in}{1.617686in}}%
\pgfpathlineto{\pgfqpoint{0.924866in}{1.617686in}}%
\pgfpathlineto{\pgfqpoint{0.926689in}{1.617586in}}%
\pgfpathlineto{\pgfqpoint{0.928513in}{1.617586in}}%
\pgfpathlineto{\pgfqpoint{0.930336in}{1.617586in}}%
\pgfpathlineto{\pgfqpoint{0.932160in}{1.617586in}}%
\pgfpathlineto{\pgfqpoint{0.933983in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{0.935807in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{0.937630in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{0.939454in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{0.941277in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{0.943101in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.944924in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.946748in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.948571in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.952219in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.954042in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.955866in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.957689in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.959513in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{0.961336in}{1.617161in}}%
\pgfpathlineto{\pgfqpoint{0.963160in}{1.617161in}}%
\pgfpathlineto{\pgfqpoint{0.964983in}{1.617281in}}%
\pgfpathlineto{\pgfqpoint{0.966807in}{1.617380in}}%
\pgfpathlineto{\pgfqpoint{0.968630in}{1.617380in}}%
\pgfpathlineto{\pgfqpoint{0.970454in}{1.617716in}}%
\pgfpathlineto{\pgfqpoint{0.972277in}{1.617588in}}%
\pgfpathlineto{\pgfqpoint{0.974101in}{1.617588in}}%
\pgfpathlineto{\pgfqpoint{0.975924in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.977748in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.979571in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.981395in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.983219in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.985042in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.986866in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.988689in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.992336in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.994160in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.995983in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.997807in}{1.617588in}}%
\pgfpathlineto{\pgfqpoint{0.999630in}{1.617588in}}%
\pgfpathlineto{\pgfqpoint{1.001454in}{1.617588in}}%
\pgfpathlineto{\pgfqpoint{1.003277in}{1.617588in}}%
\pgfpathlineto{\pgfqpoint{1.005101in}{1.617588in}}%
\pgfpathlineto{\pgfqpoint{1.006924in}{1.617588in}}%
\pgfpathlineto{\pgfqpoint{1.008748in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.010571in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.012395in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.014219in}{1.617588in}}%
\pgfpathlineto{\pgfqpoint{1.016042in}{1.617588in}}%
\pgfpathlineto{\pgfqpoint{1.017866in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.019689in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.021513in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.023336in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.025160in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.026983in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.028807in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.030630in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.032454in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.034277in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.036101in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.037924in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.039748in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.045219in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.047042in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.048866in}{1.617506in}}%
\pgfpathlineto{\pgfqpoint{1.050689in}{1.617506in}}%
\pgfpathlineto{\pgfqpoint{1.052513in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.054336in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.057983in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.059807in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.061630in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.063454in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.065277in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.067101in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.068924in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.070748in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.072571in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.074395in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.076219in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.078042in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.079866in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.081689in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.083513in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.085336in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.087160in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.088983in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{1.090807in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{1.094454in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{1.098101in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{1.099924in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{1.101748in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{1.103571in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{1.105395in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{1.107219in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{1.109042in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{1.110866in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{1.112689in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.114513in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.116336in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.118160in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.119983in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.121807in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.123630in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.125454in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.127277in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.129101in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.130924in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.132748in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.134571in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.136395in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.138219in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.140042in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.141866in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.143689in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.147336in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.149160in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.150983in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.152807in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.154630in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.156454in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.158277in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.160101in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.161924in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.163748in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.165571in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.167395in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.169219in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.171042in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.172866in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.174689in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.176513in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.178336in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.180160in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.181983in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.183807in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.185630in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.187454in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.189277in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.191101in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.192924in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.194748in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.196571in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.198395in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.202042in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.203866in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.205689in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.207513in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.209336in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.211160in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.212983in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.216630in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.218454in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.220277in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.222101in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.223924in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.225748in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.227571in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.229395in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.231219in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.233042in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.234866in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.236689in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.238513in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.240336in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.242160in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.243983in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.245807in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.247630in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.249454in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.251277in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.254924in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.256748in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.258571in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.260395in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.262219in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.264042in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.265866in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.267689in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.269513in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.271336in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.273160in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.274983in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.276807in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.278630in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.280454in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.282277in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.284101in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.285924in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.287748in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.289571in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.291395in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.293219in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.295042in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.296866in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.298689in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.300513in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.302336in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.305983in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.307807in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.311454in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.313277in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.315101in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.316924in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.318748in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.320571in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.322395in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.324219in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.326042in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.327866in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.329689in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.331513in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.333336in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.335160in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.336983in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.338807in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.340630in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.342454in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.344277in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.346101in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.347924in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.349748in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.351571in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.353395in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.355219in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.357042in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.358866in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.360689in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.362513in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.364336in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.366160in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.367983in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.369807in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.371630in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.373454in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.377101in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.378924in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.380748in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.382571in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.384395in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.386219in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.388042in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.389866in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.391689in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.393513in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.395336in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.397160in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.398983in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.400807in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.404454in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.406277in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.408101in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.409924in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.411748in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.413571in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.415395in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.417219in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.419042in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.420866in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.424513in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.426336in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.428160in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.429983in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.431807in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.433630in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.435454in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.437277in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.439101in}{1.616841in}}%
\pgfpathlineto{\pgfqpoint{1.440924in}{1.616841in}}%
\pgfpathlineto{\pgfqpoint{1.442748in}{1.616841in}}%
\pgfpathlineto{\pgfqpoint{1.444571in}{1.616841in}}%
\pgfpathlineto{\pgfqpoint{1.446395in}{1.616841in}}%
\pgfpathlineto{\pgfqpoint{1.448219in}{1.616841in}}%
\pgfpathlineto{\pgfqpoint{1.450042in}{1.616841in}}%
\pgfpathlineto{\pgfqpoint{1.451866in}{1.616841in}}%
\pgfpathlineto{\pgfqpoint{1.453689in}{1.616841in}}%
\pgfpathlineto{\pgfqpoint{1.455513in}{1.616841in}}%
\pgfpathlineto{\pgfqpoint{1.457336in}{1.616841in}}%
\pgfpathlineto{\pgfqpoint{1.459160in}{1.616841in}}%
\pgfpathlineto{\pgfqpoint{1.460983in}{1.616841in}}%
\pgfpathlineto{\pgfqpoint{1.462807in}{1.616841in}}%
\pgfpathlineto{\pgfqpoint{1.464630in}{1.616841in}}%
\pgfpathlineto{\pgfqpoint{1.466454in}{1.616841in}}%
\pgfpathlineto{\pgfqpoint{1.468277in}{1.616841in}}%
\pgfpathlineto{\pgfqpoint{1.470101in}{1.616841in}}%
\pgfpathlineto{\pgfqpoint{1.471924in}{1.616841in}}%
\pgfpathlineto{\pgfqpoint{1.473748in}{1.616841in}}%
\pgfpathlineto{\pgfqpoint{1.475571in}{1.616841in}}%
\pgfpathlineto{\pgfqpoint{1.477395in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.479219in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.481042in}{1.394241in}}%
\pgfpathlineto{\pgfqpoint{1.482866in}{1.394241in}}%
\pgfpathlineto{\pgfqpoint{1.484689in}{1.394241in}}%
\pgfpathlineto{\pgfqpoint{1.486513in}{1.394241in}}%
\pgfpathlineto{\pgfqpoint{1.488336in}{1.394241in}}%
\pgfpathlineto{\pgfqpoint{1.490160in}{1.394241in}}%
\pgfpathlineto{\pgfqpoint{1.491983in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.493807in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.495630in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.499277in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.501101in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.502924in}{1.393258in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.393258in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{1.393258in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.510219in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.512042in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.513866in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.515689in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.517513in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.519336in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.521160in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.522983in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.524807in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.526630in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.528454in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.530277in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.532101in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.533924in}{1.393258in}}%
\pgfpathlineto{\pgfqpoint{1.535748in}{1.393258in}}%
\pgfpathlineto{\pgfqpoint{1.537571in}{1.393258in}}%
\pgfpathlineto{\pgfqpoint{1.539395in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.541219in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.543042in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.544866in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.546689in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.548513in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.550336in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.552160in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.553983in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.555807in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.557630in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.559454in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.561277in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.563101in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.564924in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.566748in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.568571in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.570395in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.572219in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.574042in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.575866in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.577689in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.579513in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.581336in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.583160in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.584983in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.586807in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.588630in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.590454in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.592277in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.594101in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.595924in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.597748in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.599571in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.603219in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.605042in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.606866in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.608689in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.610513in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.612336in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.614160in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.615983in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.619630in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.621454in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.623277in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.625101in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.626924in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.628748in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.630571in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.632395in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.634219in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{1.636042in}{1.258764in}}%
\pgfpathlineto{\pgfqpoint{1.637866in}{1.242035in}}%
\pgfpathlineto{\pgfqpoint{1.639689in}{1.244806in}}%
\pgfpathlineto{\pgfqpoint{1.641513in}{1.244806in}}%
\pgfpathlineto{\pgfqpoint{1.643336in}{1.243387in}}%
\pgfpathlineto{\pgfqpoint{1.645160in}{1.242448in}}%
\pgfpathlineto{\pgfqpoint{1.646983in}{1.242448in}}%
\pgfpathlineto{\pgfqpoint{1.648807in}{1.242448in}}%
\pgfpathlineto{\pgfqpoint{1.650630in}{1.242567in}}%
\pgfpathlineto{\pgfqpoint{1.652454in}{1.242035in}}%
\pgfpathlineto{\pgfqpoint{1.654277in}{1.242035in}}%
\pgfpathlineto{\pgfqpoint{1.656101in}{1.242567in}}%
\pgfpathlineto{\pgfqpoint{1.657924in}{1.242567in}}%
\pgfpathlineto{\pgfqpoint{1.659748in}{1.242035in}}%
\pgfpathlineto{\pgfqpoint{1.661571in}{1.242035in}}%
\pgfpathlineto{\pgfqpoint{1.663395in}{1.242035in}}%
\pgfpathlineto{\pgfqpoint{1.665219in}{1.242567in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{1.242035in}}%
\pgfpathlineto{\pgfqpoint{1.668866in}{1.159975in}}%
\pgfpathlineto{\pgfqpoint{1.670689in}{1.116011in}}%
\pgfpathlineto{\pgfqpoint{1.672513in}{1.109623in}}%
\pgfpathlineto{\pgfqpoint{1.674336in}{1.111426in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{1.111426in}}%
\pgfpathlineto{\pgfqpoint{1.677983in}{1.109711in}}%
\pgfpathlineto{\pgfqpoint{1.679807in}{1.109711in}}%
\pgfpathlineto{\pgfqpoint{1.681630in}{1.109711in}}%
\pgfpathlineto{\pgfqpoint{1.683454in}{1.109746in}}%
\pgfpathlineto{\pgfqpoint{1.685277in}{1.107606in}}%
\pgfpathlineto{\pgfqpoint{1.687101in}{1.107195in}}%
\pgfpathlineto{\pgfqpoint{1.688924in}{1.107195in}}%
\pgfpathlineto{\pgfqpoint{1.690748in}{1.107195in}}%
\pgfpathlineto{\pgfqpoint{1.692571in}{1.107195in}}%
\pgfpathlineto{\pgfqpoint{1.694395in}{1.107195in}}%
\pgfpathlineto{\pgfqpoint{1.696219in}{1.107571in}}%
\pgfpathlineto{\pgfqpoint{1.698042in}{1.107606in}}%
\pgfpathlineto{\pgfqpoint{1.699866in}{1.107606in}}%
\pgfpathlineto{\pgfqpoint{1.701689in}{1.107571in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{1.107571in}}%
\pgfpathlineto{\pgfqpoint{1.705336in}{1.107571in}}%
\pgfpathlineto{\pgfqpoint{1.707160in}{1.107571in}}%
\pgfpathlineto{\pgfqpoint{1.708983in}{1.108423in}}%
\pgfpathlineto{\pgfqpoint{1.710807in}{1.108423in}}%
\pgfpathlineto{\pgfqpoint{1.712630in}{1.108423in}}%
\pgfpathlineto{\pgfqpoint{1.714454in}{1.108458in}}%
\pgfpathlineto{\pgfqpoint{1.716277in}{1.108458in}}%
\pgfpathlineto{\pgfqpoint{1.718101in}{1.108458in}}%
\pgfpathlineto{\pgfqpoint{1.719924in}{1.108458in}}%
\pgfpathlineto{\pgfqpoint{1.721748in}{1.108458in}}%
\pgfpathlineto{\pgfqpoint{1.723571in}{1.108458in}}%
\pgfpathlineto{\pgfqpoint{1.725395in}{1.108458in}}%
\pgfpathlineto{\pgfqpoint{1.727219in}{1.108458in}}%
\pgfpathlineto{\pgfqpoint{1.729042in}{1.107606in}}%
\pgfpathlineto{\pgfqpoint{1.730866in}{1.107606in}}%
\pgfpathlineto{\pgfqpoint{1.732689in}{1.107606in}}%
\pgfpathlineto{\pgfqpoint{1.734513in}{1.107606in}}%
\pgfpathlineto{\pgfqpoint{1.736336in}{1.107606in}}%
\pgfpathlineto{\pgfqpoint{1.738160in}{1.107606in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{1.108537in}}%
\pgfpathlineto{\pgfqpoint{1.741807in}{1.108537in}}%
\pgfpathlineto{\pgfqpoint{1.743630in}{1.108537in}}%
\pgfpathlineto{\pgfqpoint{1.745454in}{1.108537in}}%
\pgfpathlineto{\pgfqpoint{1.747277in}{1.108537in}}%
\pgfpathlineto{\pgfqpoint{1.749101in}{1.108537in}}%
\pgfpathlineto{\pgfqpoint{1.750924in}{1.108537in}}%
\pgfpathlineto{\pgfqpoint{1.752748in}{1.108537in}}%
\pgfpathlineto{\pgfqpoint{1.754571in}{1.108537in}}%
\pgfpathlineto{\pgfqpoint{1.756395in}{1.108537in}}%
\pgfpathlineto{\pgfqpoint{1.758219in}{1.108537in}}%
\pgfpathlineto{\pgfqpoint{1.760042in}{1.108537in}}%
\pgfpathlineto{\pgfqpoint{1.761866in}{1.108537in}}%
\pgfpathlineto{\pgfqpoint{1.763689in}{0.986316in}}%
\pgfpathlineto{\pgfqpoint{1.765513in}{0.986316in}}%
\pgfpathlineto{\pgfqpoint{1.767336in}{0.982709in}}%
\pgfpathlineto{\pgfqpoint{1.769160in}{0.982325in}}%
\pgfpathlineto{\pgfqpoint{1.770983in}{0.981454in}}%
\pgfpathlineto{\pgfqpoint{1.772807in}{0.981454in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{0.981454in}}%
\pgfpathlineto{\pgfqpoint{1.776454in}{0.981486in}}%
\pgfpathlineto{\pgfqpoint{1.778277in}{0.981486in}}%
\pgfpathlineto{\pgfqpoint{1.780101in}{0.982184in}}%
\pgfpathlineto{\pgfqpoint{1.781924in}{0.982184in}}%
\pgfpathlineto{\pgfqpoint{1.783748in}{0.982184in}}%
\pgfpathlineto{\pgfqpoint{1.785571in}{0.982184in}}%
\pgfpathlineto{\pgfqpoint{1.787395in}{0.982184in}}%
\pgfpathlineto{\pgfqpoint{1.789219in}{0.983055in}}%
\pgfpathlineto{\pgfqpoint{1.791042in}{0.983055in}}%
\pgfpathlineto{\pgfqpoint{1.792866in}{0.983055in}}%
\pgfpathlineto{\pgfqpoint{1.794689in}{0.983055in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.983055in}}%
\pgfpathlineto{\pgfqpoint{1.798336in}{0.983055in}}%
\pgfpathlineto{\pgfqpoint{1.800160in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{1.801983in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{1.803807in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{1.805630in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{1.807454in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{1.809277in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{1.811101in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{1.812924in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{1.814748in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{1.816571in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{1.818395in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{1.820219in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{1.822042in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{1.823866in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{1.825689in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{1.827513in}{0.982752in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{0.982752in}}%
\pgfpathlineto{\pgfqpoint{1.831160in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{1.832983in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{1.834807in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{1.836630in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{1.840277in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{1.842101in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{1.843924in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{1.845748in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{1.847571in}{0.981800in}}%
\pgfpathlineto{\pgfqpoint{1.849395in}{0.981800in}}%
\pgfpathlineto{\pgfqpoint{1.851219in}{0.981800in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.981800in}}%
\pgfpathlineto{\pgfqpoint{1.854866in}{0.981800in}}%
\pgfpathlineto{\pgfqpoint{1.856689in}{0.981800in}}%
\pgfpathlineto{\pgfqpoint{1.858513in}{0.981800in}}%
\pgfpathlineto{\pgfqpoint{1.860336in}{0.981800in}}%
\pgfpathlineto{\pgfqpoint{1.862160in}{0.981800in}}%
\pgfpathlineto{\pgfqpoint{1.863983in}{0.981800in}}%
\pgfpathlineto{\pgfqpoint{1.865807in}{0.981800in}}%
\pgfpathlineto{\pgfqpoint{1.867630in}{0.981800in}}%
\pgfpathlineto{\pgfqpoint{1.869454in}{0.981800in}}%
\pgfpathlineto{\pgfqpoint{1.871277in}{0.981800in}}%
\pgfpathlineto{\pgfqpoint{1.873101in}{0.982184in}}%
\pgfpathlineto{\pgfqpoint{1.874924in}{0.982184in}}%
\pgfpathlineto{\pgfqpoint{1.876748in}{0.982184in}}%
\pgfpathlineto{\pgfqpoint{1.878571in}{0.982184in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{0.982184in}}%
\pgfpathlineto{\pgfqpoint{1.882219in}{0.982184in}}%
\pgfpathlineto{\pgfqpoint{1.884042in}{0.982184in}}%
\pgfpathlineto{\pgfqpoint{1.885866in}{0.982184in}}%
\pgfpathlineto{\pgfqpoint{1.887689in}{0.982184in}}%
\pgfpathlineto{\pgfqpoint{1.889513in}{0.982184in}}%
\pgfpathlineto{\pgfqpoint{1.891336in}{0.982184in}}%
\pgfpathlineto{\pgfqpoint{1.893160in}{0.982184in}}%
\pgfpathlineto{\pgfqpoint{1.894983in}{0.982184in}}%
\pgfpathlineto{\pgfqpoint{1.896807in}{0.982184in}}%
\pgfpathlineto{\pgfqpoint{1.898630in}{0.982184in}}%
\pgfpathlineto{\pgfqpoint{1.900454in}{0.981800in}}%
\pgfpathlineto{\pgfqpoint{1.902277in}{0.981800in}}%
\pgfpathlineto{\pgfqpoint{1.904101in}{0.870900in}}%
\pgfpathlineto{\pgfqpoint{1.905924in}{0.864263in}}%
\pgfpathlineto{\pgfqpoint{1.907748in}{0.864263in}}%
\pgfpathlineto{\pgfqpoint{1.909571in}{0.864263in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{0.863341in}}%
\pgfpathlineto{\pgfqpoint{1.913219in}{0.756552in}}%
\pgfpathlineto{\pgfqpoint{1.915042in}{0.751152in}}%
\pgfpathlineto{\pgfqpoint{1.916866in}{0.753398in}}%
\pgfpathlineto{\pgfqpoint{1.918689in}{0.753398in}}%
\pgfpathlineto{\pgfqpoint{1.920513in}{0.754978in}}%
\pgfpathlineto{\pgfqpoint{1.922336in}{0.754978in}}%
\pgfpathlineto{\pgfqpoint{1.924160in}{0.753433in}}%
\pgfpathlineto{\pgfqpoint{1.925983in}{0.753525in}}%
\pgfpathlineto{\pgfqpoint{1.927807in}{0.753525in}}%
\pgfpathlineto{\pgfqpoint{1.929630in}{0.753114in}}%
\pgfpathlineto{\pgfqpoint{1.931454in}{0.751944in}}%
\pgfpathlineto{\pgfqpoint{1.933277in}{0.753114in}}%
\pgfpathlineto{\pgfqpoint{1.935101in}{0.753114in}}%
\pgfpathlineto{\pgfqpoint{1.936924in}{0.753084in}}%
\pgfpathlineto{\pgfqpoint{1.938748in}{0.753084in}}%
\pgfpathlineto{\pgfqpoint{1.940571in}{0.753084in}}%
\pgfpathlineto{\pgfqpoint{1.942395in}{0.751914in}}%
\pgfpathlineto{\pgfqpoint{1.944219in}{0.751914in}}%
\pgfpathlineto{\pgfqpoint{1.946042in}{0.753084in}}%
\pgfpathlineto{\pgfqpoint{1.947866in}{0.751914in}}%
\pgfpathlineto{\pgfqpoint{1.949689in}{0.752263in}}%
\pgfpathlineto{\pgfqpoint{1.951513in}{0.752263in}}%
\pgfpathlineto{\pgfqpoint{1.953336in}{0.752263in}}%
\pgfpathlineto{\pgfqpoint{1.955160in}{0.752263in}}%
\pgfpathlineto{\pgfqpoint{1.956983in}{0.752263in}}%
\pgfpathlineto{\pgfqpoint{1.958807in}{0.752263in}}%
\pgfpathlineto{\pgfqpoint{1.960630in}{0.751472in}}%
\pgfpathlineto{\pgfqpoint{1.962454in}{0.751472in}}%
\pgfpathlineto{\pgfqpoint{1.964277in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{1.966101in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{1.967924in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{1.969748in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{1.971571in}{0.750651in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{0.750302in}}%
\pgfpathlineto{\pgfqpoint{1.975219in}{0.750302in}}%
\pgfpathlineto{\pgfqpoint{1.977042in}{0.750302in}}%
\pgfpathlineto{\pgfqpoint{1.978866in}{0.750302in}}%
\pgfpathlineto{\pgfqpoint{1.980689in}{0.750302in}}%
\pgfpathlineto{\pgfqpoint{1.982513in}{0.750302in}}%
\pgfpathlineto{\pgfqpoint{1.984336in}{0.750302in}}%
\pgfpathlineto{\pgfqpoint{1.986160in}{0.750302in}}%
\pgfpathlineto{\pgfqpoint{1.987983in}{0.750302in}}%
\pgfpathlineto{\pgfqpoint{1.989807in}{0.750302in}}%
\pgfpathlineto{\pgfqpoint{1.991630in}{0.750302in}}%
\pgfpathlineto{\pgfqpoint{1.993454in}{0.750302in}}%
\pgfpathlineto{\pgfqpoint{1.995277in}{0.750302in}}%
\pgfpathlineto{\pgfqpoint{1.997101in}{0.750712in}}%
\pgfpathlineto{\pgfqpoint{1.998924in}{0.750712in}}%
\pgfpathlineto{\pgfqpoint{2.000748in}{0.751123in}}%
\pgfpathlineto{\pgfqpoint{2.002571in}{0.751123in}}%
\pgfpathlineto{\pgfqpoint{2.004395in}{0.750712in}}%
\pgfpathlineto{\pgfqpoint{2.006219in}{0.751123in}}%
\pgfpathlineto{\pgfqpoint{2.008042in}{0.751123in}}%
\pgfpathlineto{\pgfqpoint{2.009866in}{0.751123in}}%
\pgfpathlineto{\pgfqpoint{2.011689in}{0.751123in}}%
\pgfpathlineto{\pgfqpoint{2.013513in}{0.751123in}}%
\pgfpathlineto{\pgfqpoint{2.015336in}{0.751123in}}%
\pgfpathlineto{\pgfqpoint{2.017160in}{0.751123in}}%
\pgfpathlineto{\pgfqpoint{2.018983in}{0.750712in}}%
\pgfpathlineto{\pgfqpoint{2.020807in}{0.750302in}}%
\pgfpathlineto{\pgfqpoint{2.022630in}{0.750302in}}%
\pgfpathlineto{\pgfqpoint{2.024454in}{0.750302in}}%
\pgfpathlineto{\pgfqpoint{2.026277in}{0.750302in}}%
\pgfpathlineto{\pgfqpoint{2.028101in}{0.674170in}}%
\pgfpathlineto{\pgfqpoint{2.029924in}{0.649820in}}%
\pgfpathlineto{\pgfqpoint{2.031748in}{0.654256in}}%
\pgfpathlineto{\pgfqpoint{2.033571in}{0.654256in}}%
\pgfpathlineto{\pgfqpoint{2.035395in}{0.654256in}}%
\pgfpathlineto{\pgfqpoint{2.037219in}{0.651881in}}%
\pgfpathlineto{\pgfqpoint{2.039042in}{0.649820in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{0.648086in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.648086in}}%
\pgfpathlineto{\pgfqpoint{2.044513in}{0.644943in}}%
\pgfpathlineto{\pgfqpoint{2.046336in}{0.644636in}}%
\pgfpathlineto{\pgfqpoint{2.048160in}{0.644971in}}%
\pgfpathlineto{\pgfqpoint{2.049983in}{0.546124in}}%
\pgfpathlineto{\pgfqpoint{2.051807in}{0.546152in}}%
\pgfpathlineto{\pgfqpoint{2.053630in}{0.546475in}}%
\pgfpathlineto{\pgfqpoint{2.055454in}{0.547441in}}%
\pgfpathlineto{\pgfqpoint{2.057277in}{0.547441in}}%
\pgfpathlineto{\pgfqpoint{2.059101in}{0.546771in}}%
\pgfpathlineto{\pgfqpoint{2.060924in}{0.547145in}}%
\pgfpathlineto{\pgfqpoint{2.062748in}{0.546475in}}%
\pgfpathlineto{\pgfqpoint{2.064571in}{0.546447in}}%
\pgfpathlineto{\pgfqpoint{2.066395in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{2.068219in}{0.546447in}}%
\pgfpathlineto{\pgfqpoint{2.070042in}{0.546447in}}%
\pgfpathlineto{\pgfqpoint{2.071866in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{2.073689in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{2.075513in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{2.077336in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{2.079160in}{0.546420in}}%
\pgfpathlineto{\pgfqpoint{2.080983in}{0.546447in}}%
\pgfpathlineto{\pgfqpoint{2.082807in}{0.546447in}}%
\pgfpathlineto{\pgfqpoint{2.084630in}{0.546447in}}%
\pgfpathlineto{\pgfqpoint{2.086454in}{0.546097in}}%
\pgfpathlineto{\pgfqpoint{2.088277in}{0.546420in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.546420in}}%
\pgfpathlineto{\pgfqpoint{2.091924in}{0.546420in}}%
\pgfpathlineto{\pgfqpoint{2.093748in}{0.546420in}}%
\pgfpathlineto{\pgfqpoint{2.095571in}{0.546420in}}%
\pgfpathlineto{\pgfqpoint{2.097395in}{0.546392in}}%
\pgfpathlineto{\pgfqpoint{2.099219in}{0.546715in}}%
\pgfpathlineto{\pgfqpoint{2.101042in}{0.546715in}}%
\pgfpathlineto{\pgfqpoint{2.102866in}{0.546715in}}%
\pgfpathlineto{\pgfqpoint{2.104689in}{0.546715in}}%
\pgfpathlineto{\pgfqpoint{2.106513in}{0.546715in}}%
\pgfpathlineto{\pgfqpoint{2.108336in}{0.546715in}}%
\pgfpathlineto{\pgfqpoint{2.110160in}{0.546392in}}%
\pgfpathlineto{\pgfqpoint{2.111983in}{0.546392in}}%
\pgfpathlineto{\pgfqpoint{2.113807in}{0.547096in}}%
\pgfpathlineto{\pgfqpoint{2.115630in}{0.547096in}}%
\pgfpathlineto{\pgfqpoint{2.117454in}{0.547096in}}%
\pgfpathlineto{\pgfqpoint{2.119277in}{0.547096in}}%
\pgfpathlineto{\pgfqpoint{2.121101in}{0.547096in}}%
\pgfpathlineto{\pgfqpoint{2.122924in}{0.547096in}}%
\pgfpathlineto{\pgfqpoint{2.124748in}{0.547096in}}%
\pgfpathlineto{\pgfqpoint{2.126571in}{0.547096in}}%
\pgfpathlineto{\pgfqpoint{2.128395in}{0.547096in}}%
\pgfpathlineto{\pgfqpoint{2.130219in}{0.546772in}}%
\pgfpathlineto{\pgfqpoint{2.132042in}{0.547096in}}%
\pgfpathlineto{\pgfqpoint{2.133866in}{0.546772in}}%
\pgfpathlineto{\pgfqpoint{2.135689in}{0.546449in}}%
\pgfpathlineto{\pgfqpoint{2.137513in}{0.545746in}}%
\pgfpathlineto{\pgfqpoint{2.139336in}{0.545746in}}%
\pgfpathlineto{\pgfqpoint{2.141160in}{0.545746in}}%
\pgfpathlineto{\pgfqpoint{2.142983in}{0.546126in}}%
\pgfpathlineto{\pgfqpoint{2.144807in}{0.546126in}}%
\pgfpathlineto{\pgfqpoint{2.146630in}{0.477242in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{0.460687in}}%
\pgfpathlineto{\pgfqpoint{2.150277in}{0.460687in}}%
\pgfpathlineto{\pgfqpoint{2.152101in}{0.460687in}}%
\pgfpathlineto{\pgfqpoint{2.153924in}{0.457770in}}%
\pgfpathlineto{\pgfqpoint{2.155748in}{0.457770in}}%
\pgfpathlineto{\pgfqpoint{2.157571in}{0.457770in}}%
\pgfpathlineto{\pgfqpoint{2.159395in}{0.457152in}}%
\pgfpathlineto{\pgfqpoint{2.161219in}{0.456841in}}%
\pgfpathlineto{\pgfqpoint{2.163042in}{0.456841in}}%
\pgfpathlineto{\pgfqpoint{2.164866in}{0.456841in}}%
\pgfpathlineto{\pgfqpoint{2.166689in}{0.457207in}}%
\pgfpathlineto{\pgfqpoint{2.168513in}{0.457207in}}%
\pgfpathlineto{\pgfqpoint{2.170336in}{0.456841in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{0.456841in}}%
\pgfpathlineto{\pgfqpoint{2.173983in}{0.456841in}}%
\pgfpathlineto{\pgfqpoint{2.175807in}{0.456841in}}%
\pgfpathlineto{\pgfqpoint{2.177630in}{0.456868in}}%
\pgfpathlineto{\pgfqpoint{2.179454in}{0.456868in}}%
\pgfpathlineto{\pgfqpoint{2.181277in}{0.456841in}}%
\pgfpathlineto{\pgfqpoint{2.183101in}{0.456868in}}%
\pgfpathlineto{\pgfqpoint{2.184924in}{0.456868in}}%
\pgfpathlineto{\pgfqpoint{2.186748in}{0.456841in}}%
\pgfpathlineto{\pgfqpoint{2.188571in}{0.456868in}}%
\pgfpathlineto{\pgfqpoint{2.190395in}{0.456868in}}%
\pgfpathlineto{\pgfqpoint{2.192219in}{0.383297in}}%
\pgfpathlineto{\pgfqpoint{2.194042in}{0.383297in}}%
\pgfpathlineto{\pgfqpoint{2.195866in}{0.383297in}}%
\pgfpathlineto{\pgfqpoint{2.197689in}{0.382999in}}%
\pgfpathlineto{\pgfqpoint{2.199513in}{0.383025in}}%
\pgfpathlineto{\pgfqpoint{2.201336in}{0.384048in}}%
\pgfpathlineto{\pgfqpoint{2.203160in}{0.384048in}}%
\pgfpathlineto{\pgfqpoint{2.204983in}{0.384048in}}%
\pgfpathlineto{\pgfqpoint{2.206807in}{0.384048in}}%
\pgfpathlineto{\pgfqpoint{2.208630in}{0.384048in}}%
\pgfpathlineto{\pgfqpoint{2.210454in}{0.385040in}}%
\pgfpathlineto{\pgfqpoint{2.212277in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{2.214101in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{2.215924in}{0.384073in}}%
\pgfpathlineto{\pgfqpoint{2.217748in}{0.383374in}}%
\pgfpathlineto{\pgfqpoint{2.219571in}{0.383349in}}%
\pgfpathlineto{\pgfqpoint{2.221395in}{0.383374in}}%
\pgfpathlineto{\pgfqpoint{2.223219in}{0.384048in}}%
\pgfpathlineto{\pgfqpoint{2.225042in}{0.383349in}}%
\pgfpathlineto{\pgfqpoint{2.226866in}{0.383374in}}%
\pgfpathlineto{\pgfqpoint{2.228689in}{0.383672in}}%
\pgfpathlineto{\pgfqpoint{2.230513in}{0.383374in}}%
\pgfpathlineto{\pgfqpoint{2.232336in}{0.383349in}}%
\pgfpathlineto{\pgfqpoint{2.234160in}{0.383349in}}%
\pgfpathlineto{\pgfqpoint{2.235983in}{0.383349in}}%
\pgfpathlineto{\pgfqpoint{2.237807in}{0.383349in}}%
\pgfpathlineto{\pgfqpoint{2.239630in}{0.383349in}}%
\pgfpathlineto{\pgfqpoint{2.241454in}{0.383349in}}%
\pgfpathlineto{\pgfqpoint{2.243277in}{0.383349in}}%
\pgfpathlineto{\pgfqpoint{2.245101in}{0.383349in}}%
\pgfpathlineto{\pgfqpoint{2.246924in}{0.383349in}}%
\pgfpathlineto{\pgfqpoint{2.248748in}{0.383374in}}%
\pgfpathlineto{\pgfqpoint{2.250571in}{0.383374in}}%
\pgfpathlineto{\pgfqpoint{2.252395in}{0.383025in}}%
\pgfpathlineto{\pgfqpoint{2.254219in}{0.383025in}}%
\pgfpathlineto{\pgfqpoint{2.256042in}{0.383025in}}%
\pgfpathlineto{\pgfqpoint{2.257866in}{0.383025in}}%
\pgfpathlineto{\pgfqpoint{2.259689in}{0.383322in}}%
\pgfpathlineto{\pgfqpoint{2.261513in}{0.383322in}}%
\pgfpathlineto{\pgfqpoint{2.263336in}{0.383322in}}%
\pgfpathlineto{\pgfqpoint{2.265160in}{0.383348in}}%
\pgfpathlineto{\pgfqpoint{2.266983in}{0.383348in}}%
\pgfpathlineto{\pgfqpoint{2.268807in}{0.383348in}}%
\pgfpathlineto{\pgfqpoint{2.270630in}{0.383698in}}%
\pgfpathlineto{\pgfqpoint{2.272454in}{0.383348in}}%
\pgfpathlineto{\pgfqpoint{2.274277in}{0.383050in}}%
\pgfpathlineto{\pgfqpoint{2.276101in}{0.383049in}}%
\pgfpathlineto{\pgfqpoint{2.277924in}{0.383049in}}%
\pgfpathlineto{\pgfqpoint{2.279748in}{0.383049in}}%
\pgfpathlineto{\pgfqpoint{2.281571in}{0.383049in}}%
\pgfpathlineto{\pgfqpoint{2.283395in}{0.383049in}}%
\pgfpathlineto{\pgfqpoint{2.285219in}{0.383049in}}%
\pgfpathlineto{\pgfqpoint{2.287042in}{0.383049in}}%
\pgfpathlineto{\pgfqpoint{2.288866in}{0.383049in}}%
\pgfpathlineto{\pgfqpoint{2.290689in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.292513in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.294336in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.296160in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.299807in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.301630in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.303454in}{0.383047in}}%
\pgfpathlineto{\pgfqpoint{2.305277in}{0.383047in}}%
\pgfpathlineto{\pgfqpoint{2.307101in}{0.383047in}}%
\pgfpathlineto{\pgfqpoint{2.308924in}{0.383047in}}%
\pgfpathlineto{\pgfqpoint{2.310748in}{0.383227in}}%
\pgfpathlineto{\pgfqpoint{2.312571in}{0.383227in}}%
\pgfpathlineto{\pgfqpoint{2.314395in}{0.383227in}}%
\pgfpathlineto{\pgfqpoint{2.316219in}{0.383457in}}%
\pgfpathlineto{\pgfqpoint{2.318042in}{0.383457in}}%
\pgfpathlineto{\pgfqpoint{2.319866in}{0.383457in}}%
\pgfpathlineto{\pgfqpoint{2.321689in}{0.383047in}}%
\pgfpathlineto{\pgfqpoint{2.323513in}{0.383047in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{0.383233in}}%
\pgfpathlineto{\pgfqpoint{2.327160in}{0.383233in}}%
\pgfpathlineto{\pgfqpoint{2.328983in}{0.383233in}}%
\pgfpathlineto{\pgfqpoint{2.330807in}{0.383233in}}%
\pgfpathlineto{\pgfqpoint{2.332630in}{0.383233in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{0.383233in}}%
\pgfpathlineto{\pgfqpoint{2.336277in}{0.383233in}}%
\pgfpathlineto{\pgfqpoint{2.338101in}{0.383233in}}%
\pgfpathlineto{\pgfqpoint{2.339924in}{0.383233in}}%
\pgfpathlineto{\pgfqpoint{2.341748in}{0.383233in}}%
\pgfpathlineto{\pgfqpoint{2.343571in}{0.383233in}}%
\pgfpathlineto{\pgfqpoint{2.345395in}{0.383233in}}%
\pgfpathlineto{\pgfqpoint{2.347219in}{0.383233in}}%
\pgfpathlineto{\pgfqpoint{2.349042in}{0.383233in}}%
\pgfpathlineto{\pgfqpoint{2.350866in}{0.383233in}}%
\pgfpathlineto{\pgfqpoint{2.352689in}{0.383455in}}%
\pgfpathlineto{\pgfqpoint{2.354513in}{0.383455in}}%
\pgfpathlineto{\pgfqpoint{2.356336in}{0.383233in}}%
\pgfpathlineto{\pgfqpoint{2.358160in}{0.383233in}}%
\pgfpathlineto{\pgfqpoint{2.359983in}{0.383233in}}%
\pgfpathlineto{\pgfqpoint{2.361807in}{0.383233in}}%
\pgfpathlineto{\pgfqpoint{2.363630in}{0.383233in}}%
\pgfpathlineto{\pgfqpoint{2.365454in}{0.383233in}}%
\pgfpathlineto{\pgfqpoint{2.367277in}{0.383233in}}%
\pgfpathlineto{\pgfqpoint{2.369101in}{0.383233in}}%
\pgfpathlineto{\pgfqpoint{2.370924in}{0.383233in}}%
\pgfpathlineto{\pgfqpoint{2.372748in}{0.383233in}}%
\pgfpathlineto{\pgfqpoint{2.374571in}{0.383233in}}%
\pgfpathlineto{\pgfqpoint{2.376395in}{0.383047in}}%
\pgfpathlineto{\pgfqpoint{2.378219in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.380042in}{0.383047in}}%
\pgfpathlineto{\pgfqpoint{2.381866in}{0.383047in}}%
\pgfpathlineto{\pgfqpoint{2.383689in}{0.383047in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{0.383047in}}%
\pgfpathlineto{\pgfqpoint{2.387336in}{0.383047in}}%
\pgfpathlineto{\pgfqpoint{2.389160in}{0.383047in}}%
\pgfpathlineto{\pgfqpoint{2.390983in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.392807in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{2.394630in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{2.396454in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{2.398277in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{2.400101in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.400101in}{0.383708in}}%
\pgfpathlineto{\pgfqpoint{2.398277in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{2.396454in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{2.394630in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{2.392807in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{2.390983in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.389160in}{0.383567in}}%
\pgfpathlineto{\pgfqpoint{2.387336in}{0.383567in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{0.383567in}}%
\pgfpathlineto{\pgfqpoint{2.383689in}{0.383567in}}%
\pgfpathlineto{\pgfqpoint{2.381866in}{0.383567in}}%
\pgfpathlineto{\pgfqpoint{2.380042in}{0.383567in}}%
\pgfpathlineto{\pgfqpoint{2.378219in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.376395in}{0.383567in}}%
\pgfpathlineto{\pgfqpoint{2.374571in}{0.383922in}}%
\pgfpathlineto{\pgfqpoint{2.372748in}{0.383922in}}%
\pgfpathlineto{\pgfqpoint{2.370924in}{0.383922in}}%
\pgfpathlineto{\pgfqpoint{2.369101in}{0.383922in}}%
\pgfpathlineto{\pgfqpoint{2.367277in}{0.383922in}}%
\pgfpathlineto{\pgfqpoint{2.365454in}{0.383922in}}%
\pgfpathlineto{\pgfqpoint{2.363630in}{0.383922in}}%
\pgfpathlineto{\pgfqpoint{2.361807in}{0.383922in}}%
\pgfpathlineto{\pgfqpoint{2.359983in}{0.383922in}}%
\pgfpathlineto{\pgfqpoint{2.358160in}{0.383922in}}%
\pgfpathlineto{\pgfqpoint{2.356336in}{0.383922in}}%
\pgfpathlineto{\pgfqpoint{2.354513in}{0.384242in}}%
\pgfpathlineto{\pgfqpoint{2.352689in}{0.384242in}}%
\pgfpathlineto{\pgfqpoint{2.350866in}{0.383922in}}%
\pgfpathlineto{\pgfqpoint{2.349042in}{0.383922in}}%
\pgfpathlineto{\pgfqpoint{2.347219in}{0.383922in}}%
\pgfpathlineto{\pgfqpoint{2.345395in}{0.383922in}}%
\pgfpathlineto{\pgfqpoint{2.343571in}{0.383922in}}%
\pgfpathlineto{\pgfqpoint{2.341748in}{0.383922in}}%
\pgfpathlineto{\pgfqpoint{2.339924in}{0.383922in}}%
\pgfpathlineto{\pgfqpoint{2.338101in}{0.383922in}}%
\pgfpathlineto{\pgfqpoint{2.336277in}{0.383922in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{0.383922in}}%
\pgfpathlineto{\pgfqpoint{2.332630in}{0.383922in}}%
\pgfpathlineto{\pgfqpoint{2.330807in}{0.383922in}}%
\pgfpathlineto{\pgfqpoint{2.328983in}{0.383922in}}%
\pgfpathlineto{\pgfqpoint{2.327160in}{0.383922in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{0.383922in}}%
\pgfpathlineto{\pgfqpoint{2.323513in}{0.383567in}}%
\pgfpathlineto{\pgfqpoint{2.321689in}{0.383567in}}%
\pgfpathlineto{\pgfqpoint{2.319866in}{0.384336in}}%
\pgfpathlineto{\pgfqpoint{2.318042in}{0.384336in}}%
\pgfpathlineto{\pgfqpoint{2.316219in}{0.384336in}}%
\pgfpathlineto{\pgfqpoint{2.314395in}{0.384024in}}%
\pgfpathlineto{\pgfqpoint{2.312571in}{0.384024in}}%
\pgfpathlineto{\pgfqpoint{2.310748in}{0.384024in}}%
\pgfpathlineto{\pgfqpoint{2.308924in}{0.383567in}}%
\pgfpathlineto{\pgfqpoint{2.307101in}{0.383567in}}%
\pgfpathlineto{\pgfqpoint{2.305277in}{0.383567in}}%
\pgfpathlineto{\pgfqpoint{2.303454in}{0.383567in}}%
\pgfpathlineto{\pgfqpoint{2.301630in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.299807in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.296160in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.294336in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.292513in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.290689in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.288866in}{0.384690in}}%
\pgfpathlineto{\pgfqpoint{2.287042in}{0.384690in}}%
\pgfpathlineto{\pgfqpoint{2.285219in}{0.384690in}}%
\pgfpathlineto{\pgfqpoint{2.283395in}{0.384690in}}%
\pgfpathlineto{\pgfqpoint{2.281571in}{0.384690in}}%
\pgfpathlineto{\pgfqpoint{2.279748in}{0.384690in}}%
\pgfpathlineto{\pgfqpoint{2.277924in}{0.384690in}}%
\pgfpathlineto{\pgfqpoint{2.276101in}{0.384937in}}%
\pgfpathlineto{\pgfqpoint{2.274277in}{0.413858in}}%
\pgfpathlineto{\pgfqpoint{2.272454in}{0.607574in}}%
\pgfpathlineto{\pgfqpoint{2.270630in}{0.607861in}}%
\pgfpathlineto{\pgfqpoint{2.268807in}{0.607574in}}%
\pgfpathlineto{\pgfqpoint{2.266983in}{0.607574in}}%
\pgfpathlineto{\pgfqpoint{2.265160in}{0.607574in}}%
\pgfpathlineto{\pgfqpoint{2.263336in}{0.607553in}}%
\pgfpathlineto{\pgfqpoint{2.261513in}{0.607553in}}%
\pgfpathlineto{\pgfqpoint{2.259689in}{0.607553in}}%
\pgfpathlineto{\pgfqpoint{2.257866in}{0.607309in}}%
\pgfpathlineto{\pgfqpoint{2.256042in}{0.607309in}}%
\pgfpathlineto{\pgfqpoint{2.254219in}{0.607309in}}%
\pgfpathlineto{\pgfqpoint{2.252395in}{0.607309in}}%
\pgfpathlineto{\pgfqpoint{2.250571in}{0.607596in}}%
\pgfpathlineto{\pgfqpoint{2.248748in}{0.607596in}}%
\pgfpathlineto{\pgfqpoint{2.246924in}{0.607575in}}%
\pgfpathlineto{\pgfqpoint{2.245101in}{0.607575in}}%
\pgfpathlineto{\pgfqpoint{2.243277in}{0.607575in}}%
\pgfpathlineto{\pgfqpoint{2.241454in}{0.607575in}}%
\pgfpathlineto{\pgfqpoint{2.239630in}{0.607575in}}%
\pgfpathlineto{\pgfqpoint{2.237807in}{0.607575in}}%
\pgfpathlineto{\pgfqpoint{2.235983in}{0.607575in}}%
\pgfpathlineto{\pgfqpoint{2.234160in}{0.607575in}}%
\pgfpathlineto{\pgfqpoint{2.232336in}{0.607575in}}%
\pgfpathlineto{\pgfqpoint{2.230513in}{0.607596in}}%
\pgfpathlineto{\pgfqpoint{2.228689in}{0.607840in}}%
\pgfpathlineto{\pgfqpoint{2.226866in}{0.607596in}}%
\pgfpathlineto{\pgfqpoint{2.225042in}{0.607575in}}%
\pgfpathlineto{\pgfqpoint{2.223219in}{0.608153in}}%
\pgfpathlineto{\pgfqpoint{2.221395in}{0.607596in}}%
\pgfpathlineto{\pgfqpoint{2.219571in}{0.607575in}}%
\pgfpathlineto{\pgfqpoint{2.217748in}{0.607596in}}%
\pgfpathlineto{\pgfqpoint{2.215924in}{0.608174in}}%
\pgfpathlineto{\pgfqpoint{2.214101in}{0.608174in}}%
\pgfpathlineto{\pgfqpoint{2.212277in}{0.608174in}}%
\pgfpathlineto{\pgfqpoint{2.210454in}{0.608986in}}%
\pgfpathlineto{\pgfqpoint{2.208630in}{0.608153in}}%
\pgfpathlineto{\pgfqpoint{2.206807in}{0.608153in}}%
\pgfpathlineto{\pgfqpoint{2.204983in}{0.608153in}}%
\pgfpathlineto{\pgfqpoint{2.203160in}{0.608153in}}%
\pgfpathlineto{\pgfqpoint{2.201336in}{0.608153in}}%
\pgfpathlineto{\pgfqpoint{2.199513in}{0.607309in}}%
\pgfpathlineto{\pgfqpoint{2.197689in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{2.195866in}{0.607532in}}%
\pgfpathlineto{\pgfqpoint{2.194042in}{0.607532in}}%
\pgfpathlineto{\pgfqpoint{2.192219in}{0.607532in}}%
\pgfpathlineto{\pgfqpoint{2.190395in}{0.757773in}}%
\pgfpathlineto{\pgfqpoint{2.188571in}{0.757773in}}%
\pgfpathlineto{\pgfqpoint{2.186748in}{0.757754in}}%
\pgfpathlineto{\pgfqpoint{2.184924in}{0.757773in}}%
\pgfpathlineto{\pgfqpoint{2.183101in}{0.757773in}}%
\pgfpathlineto{\pgfqpoint{2.181277in}{0.757754in}}%
\pgfpathlineto{\pgfqpoint{2.179454in}{0.757773in}}%
\pgfpathlineto{\pgfqpoint{2.177630in}{0.757773in}}%
\pgfpathlineto{\pgfqpoint{2.175807in}{0.757754in}}%
\pgfpathlineto{\pgfqpoint{2.173983in}{0.757754in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{0.757754in}}%
\pgfpathlineto{\pgfqpoint{2.170336in}{0.757754in}}%
\pgfpathlineto{\pgfqpoint{2.168513in}{0.758025in}}%
\pgfpathlineto{\pgfqpoint{2.166689in}{0.758025in}}%
\pgfpathlineto{\pgfqpoint{2.164866in}{0.757754in}}%
\pgfpathlineto{\pgfqpoint{2.163042in}{0.757754in}}%
\pgfpathlineto{\pgfqpoint{2.161219in}{0.757754in}}%
\pgfpathlineto{\pgfqpoint{2.159395in}{0.757984in}}%
\pgfpathlineto{\pgfqpoint{2.157571in}{0.758446in}}%
\pgfpathlineto{\pgfqpoint{2.155748in}{0.758446in}}%
\pgfpathlineto{\pgfqpoint{2.153924in}{0.758446in}}%
\pgfpathlineto{\pgfqpoint{2.152101in}{0.760655in}}%
\pgfpathlineto{\pgfqpoint{2.150277in}{0.760655in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{0.760655in}}%
\pgfpathlineto{\pgfqpoint{2.146630in}{0.774801in}}%
\pgfpathlineto{\pgfqpoint{2.144807in}{0.893584in}}%
\pgfpathlineto{\pgfqpoint{2.142983in}{0.893584in}}%
\pgfpathlineto{\pgfqpoint{2.141160in}{0.893327in}}%
\pgfpathlineto{\pgfqpoint{2.139336in}{0.893327in}}%
\pgfpathlineto{\pgfqpoint{2.137513in}{0.893327in}}%
\pgfpathlineto{\pgfqpoint{2.135689in}{0.893803in}}%
\pgfpathlineto{\pgfqpoint{2.133866in}{0.894021in}}%
\pgfpathlineto{\pgfqpoint{2.132042in}{0.894240in}}%
\pgfpathlineto{\pgfqpoint{2.130219in}{0.894021in}}%
\pgfpathlineto{\pgfqpoint{2.128395in}{0.894240in}}%
\pgfpathlineto{\pgfqpoint{2.126571in}{0.894240in}}%
\pgfpathlineto{\pgfqpoint{2.124748in}{0.894240in}}%
\pgfpathlineto{\pgfqpoint{2.122924in}{0.894240in}}%
\pgfpathlineto{\pgfqpoint{2.121101in}{0.894240in}}%
\pgfpathlineto{\pgfqpoint{2.119277in}{0.894240in}}%
\pgfpathlineto{\pgfqpoint{2.117454in}{0.894240in}}%
\pgfpathlineto{\pgfqpoint{2.115630in}{0.894240in}}%
\pgfpathlineto{\pgfqpoint{2.113807in}{0.894240in}}%
\pgfpathlineto{\pgfqpoint{2.111983in}{0.893764in}}%
\pgfpathlineto{\pgfqpoint{2.110160in}{0.893764in}}%
\pgfpathlineto{\pgfqpoint{2.108336in}{0.893983in}}%
\pgfpathlineto{\pgfqpoint{2.106513in}{0.893983in}}%
\pgfpathlineto{\pgfqpoint{2.104689in}{0.893983in}}%
\pgfpathlineto{\pgfqpoint{2.102866in}{0.893983in}}%
\pgfpathlineto{\pgfqpoint{2.101042in}{0.893983in}}%
\pgfpathlineto{\pgfqpoint{2.099219in}{0.893983in}}%
\pgfpathlineto{\pgfqpoint{2.097395in}{0.893764in}}%
\pgfpathlineto{\pgfqpoint{2.095571in}{0.893783in}}%
\pgfpathlineto{\pgfqpoint{2.093748in}{0.893783in}}%
\pgfpathlineto{\pgfqpoint{2.091924in}{0.893783in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.893783in}}%
\pgfpathlineto{\pgfqpoint{2.088277in}{0.893783in}}%
\pgfpathlineto{\pgfqpoint{2.086454in}{0.893564in}}%
\pgfpathlineto{\pgfqpoint{2.084630in}{0.893801in}}%
\pgfpathlineto{\pgfqpoint{2.082807in}{0.893801in}}%
\pgfpathlineto{\pgfqpoint{2.080983in}{0.893801in}}%
\pgfpathlineto{\pgfqpoint{2.079160in}{0.893783in}}%
\pgfpathlineto{\pgfqpoint{2.077336in}{0.894257in}}%
\pgfpathlineto{\pgfqpoint{2.075513in}{0.894257in}}%
\pgfpathlineto{\pgfqpoint{2.073689in}{0.894257in}}%
\pgfpathlineto{\pgfqpoint{2.071866in}{0.894257in}}%
\pgfpathlineto{\pgfqpoint{2.070042in}{0.893801in}}%
\pgfpathlineto{\pgfqpoint{2.068219in}{0.893801in}}%
\pgfpathlineto{\pgfqpoint{2.066395in}{0.894257in}}%
\pgfpathlineto{\pgfqpoint{2.064571in}{0.893801in}}%
\pgfpathlineto{\pgfqpoint{2.062748in}{0.893820in}}%
\pgfpathlineto{\pgfqpoint{2.060924in}{0.894275in}}%
\pgfpathlineto{\pgfqpoint{2.059101in}{0.894020in}}%
\pgfpathlineto{\pgfqpoint{2.057277in}{0.894475in}}%
\pgfpathlineto{\pgfqpoint{2.055454in}{0.894475in}}%
\pgfpathlineto{\pgfqpoint{2.053630in}{0.893820in}}%
\pgfpathlineto{\pgfqpoint{2.051807in}{0.893602in}}%
\pgfpathlineto{\pgfqpoint{2.049983in}{0.893583in}}%
\pgfpathlineto{\pgfqpoint{2.048160in}{1.020449in}}%
\pgfpathlineto{\pgfqpoint{2.046336in}{1.020242in}}%
\pgfpathlineto{\pgfqpoint{2.044513in}{1.020431in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{1.022392in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{1.022392in}}%
\pgfpathlineto{\pgfqpoint{2.039042in}{1.023498in}}%
\pgfpathlineto{\pgfqpoint{2.037219in}{1.024834in}}%
\pgfpathlineto{\pgfqpoint{2.035395in}{1.026403in}}%
\pgfpathlineto{\pgfqpoint{2.033571in}{1.026403in}}%
\pgfpathlineto{\pgfqpoint{2.031748in}{1.026403in}}%
\pgfpathlineto{\pgfqpoint{2.029924in}{1.023498in}}%
\pgfpathlineto{\pgfqpoint{2.028101in}{1.041009in}}%
\pgfpathlineto{\pgfqpoint{2.026277in}{1.139055in}}%
\pgfpathlineto{\pgfqpoint{2.024454in}{1.139055in}}%
\pgfpathlineto{\pgfqpoint{2.022630in}{1.139055in}}%
\pgfpathlineto{\pgfqpoint{2.020807in}{1.139055in}}%
\pgfpathlineto{\pgfqpoint{2.018983in}{1.139281in}}%
\pgfpathlineto{\pgfqpoint{2.017160in}{1.139508in}}%
\pgfpathlineto{\pgfqpoint{2.015336in}{1.139508in}}%
\pgfpathlineto{\pgfqpoint{2.013513in}{1.139508in}}%
\pgfpathlineto{\pgfqpoint{2.011689in}{1.139508in}}%
\pgfpathlineto{\pgfqpoint{2.009866in}{1.139508in}}%
\pgfpathlineto{\pgfqpoint{2.008042in}{1.139508in}}%
\pgfpathlineto{\pgfqpoint{2.006219in}{1.139508in}}%
\pgfpathlineto{\pgfqpoint{2.004395in}{1.139281in}}%
\pgfpathlineto{\pgfqpoint{2.002571in}{1.139508in}}%
\pgfpathlineto{\pgfqpoint{2.000748in}{1.139508in}}%
\pgfpathlineto{\pgfqpoint{1.998924in}{1.139281in}}%
\pgfpathlineto{\pgfqpoint{1.997101in}{1.139281in}}%
\pgfpathlineto{\pgfqpoint{1.995277in}{1.139055in}}%
\pgfpathlineto{\pgfqpoint{1.993454in}{1.139055in}}%
\pgfpathlineto{\pgfqpoint{1.991630in}{1.139055in}}%
\pgfpathlineto{\pgfqpoint{1.989807in}{1.139055in}}%
\pgfpathlineto{\pgfqpoint{1.987983in}{1.139055in}}%
\pgfpathlineto{\pgfqpoint{1.986160in}{1.139055in}}%
\pgfpathlineto{\pgfqpoint{1.984336in}{1.139055in}}%
\pgfpathlineto{\pgfqpoint{1.982513in}{1.139055in}}%
\pgfpathlineto{\pgfqpoint{1.980689in}{1.139055in}}%
\pgfpathlineto{\pgfqpoint{1.978866in}{1.139055in}}%
\pgfpathlineto{\pgfqpoint{1.977042in}{1.139055in}}%
\pgfpathlineto{\pgfqpoint{1.975219in}{1.139055in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{1.139055in}}%
\pgfpathlineto{\pgfqpoint{1.971571in}{1.139247in}}%
\pgfpathlineto{\pgfqpoint{1.969748in}{1.139474in}}%
\pgfpathlineto{\pgfqpoint{1.967924in}{1.139474in}}%
\pgfpathlineto{\pgfqpoint{1.966101in}{1.139474in}}%
\pgfpathlineto{\pgfqpoint{1.964277in}{1.139474in}}%
\pgfpathlineto{\pgfqpoint{1.962454in}{1.139701in}}%
\pgfpathlineto{\pgfqpoint{1.960630in}{1.139701in}}%
\pgfpathlineto{\pgfqpoint{1.958807in}{1.140140in}}%
\pgfpathlineto{\pgfqpoint{1.956983in}{1.140140in}}%
\pgfpathlineto{\pgfqpoint{1.955160in}{1.140140in}}%
\pgfpathlineto{\pgfqpoint{1.953336in}{1.140140in}}%
\pgfpathlineto{\pgfqpoint{1.951513in}{1.140140in}}%
\pgfpathlineto{\pgfqpoint{1.949689in}{1.140140in}}%
\pgfpathlineto{\pgfqpoint{1.947866in}{1.139947in}}%
\pgfpathlineto{\pgfqpoint{1.946042in}{1.140602in}}%
\pgfpathlineto{\pgfqpoint{1.944219in}{1.139947in}}%
\pgfpathlineto{\pgfqpoint{1.942395in}{1.139947in}}%
\pgfpathlineto{\pgfqpoint{1.940571in}{1.140602in}}%
\pgfpathlineto{\pgfqpoint{1.938748in}{1.140602in}}%
\pgfpathlineto{\pgfqpoint{1.936924in}{1.140602in}}%
\pgfpathlineto{\pgfqpoint{1.935101in}{1.140618in}}%
\pgfpathlineto{\pgfqpoint{1.933277in}{1.140618in}}%
\pgfpathlineto{\pgfqpoint{1.931454in}{1.139964in}}%
\pgfpathlineto{\pgfqpoint{1.929630in}{1.140618in}}%
\pgfpathlineto{\pgfqpoint{1.927807in}{1.140844in}}%
\pgfpathlineto{\pgfqpoint{1.925983in}{1.140844in}}%
\pgfpathlineto{\pgfqpoint{1.924160in}{1.140794in}}%
\pgfpathlineto{\pgfqpoint{1.922336in}{1.141667in}}%
\pgfpathlineto{\pgfqpoint{1.920513in}{1.141667in}}%
\pgfpathlineto{\pgfqpoint{1.918689in}{1.140767in}}%
\pgfpathlineto{\pgfqpoint{1.916866in}{1.140767in}}%
\pgfpathlineto{\pgfqpoint{1.915042in}{1.139525in}}%
\pgfpathlineto{\pgfqpoint{1.913219in}{1.142565in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{1.251552in}}%
\pgfpathlineto{\pgfqpoint{1.909571in}{1.252001in}}%
\pgfpathlineto{\pgfqpoint{1.907748in}{1.252001in}}%
\pgfpathlineto{\pgfqpoint{1.905924in}{1.252001in}}%
\pgfpathlineto{\pgfqpoint{1.904101in}{1.255334in}}%
\pgfpathlineto{\pgfqpoint{1.902277in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{1.900454in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{1.898630in}{1.357016in}}%
\pgfpathlineto{\pgfqpoint{1.896807in}{1.357016in}}%
\pgfpathlineto{\pgfqpoint{1.894983in}{1.357016in}}%
\pgfpathlineto{\pgfqpoint{1.893160in}{1.357016in}}%
\pgfpathlineto{\pgfqpoint{1.891336in}{1.357016in}}%
\pgfpathlineto{\pgfqpoint{1.889513in}{1.357016in}}%
\pgfpathlineto{\pgfqpoint{1.887689in}{1.357016in}}%
\pgfpathlineto{\pgfqpoint{1.885866in}{1.357016in}}%
\pgfpathlineto{\pgfqpoint{1.884042in}{1.357016in}}%
\pgfpathlineto{\pgfqpoint{1.882219in}{1.357016in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.357016in}}%
\pgfpathlineto{\pgfqpoint{1.878571in}{1.357016in}}%
\pgfpathlineto{\pgfqpoint{1.876748in}{1.357016in}}%
\pgfpathlineto{\pgfqpoint{1.874924in}{1.357016in}}%
\pgfpathlineto{\pgfqpoint{1.873101in}{1.357016in}}%
\pgfpathlineto{\pgfqpoint{1.871277in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{1.869454in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{1.867630in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{1.865807in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{1.863983in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{1.862160in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{1.860336in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{1.858513in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{1.856689in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{1.854866in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{1.851219in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{1.849395in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{1.847571in}{1.356859in}}%
\pgfpathlineto{\pgfqpoint{1.845748in}{1.357218in}}%
\pgfpathlineto{\pgfqpoint{1.843924in}{1.357218in}}%
\pgfpathlineto{\pgfqpoint{1.842101in}{1.357218in}}%
\pgfpathlineto{\pgfqpoint{1.840277in}{1.357218in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.357218in}}%
\pgfpathlineto{\pgfqpoint{1.836630in}{1.357218in}}%
\pgfpathlineto{\pgfqpoint{1.834807in}{1.357218in}}%
\pgfpathlineto{\pgfqpoint{1.832983in}{1.357218in}}%
\pgfpathlineto{\pgfqpoint{1.831160in}{1.357218in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{1.357350in}}%
\pgfpathlineto{\pgfqpoint{1.827513in}{1.357350in}}%
\pgfpathlineto{\pgfqpoint{1.825689in}{1.357218in}}%
\pgfpathlineto{\pgfqpoint{1.823866in}{1.357218in}}%
\pgfpathlineto{\pgfqpoint{1.822042in}{1.357218in}}%
\pgfpathlineto{\pgfqpoint{1.820219in}{1.357218in}}%
\pgfpathlineto{\pgfqpoint{1.818395in}{1.357218in}}%
\pgfpathlineto{\pgfqpoint{1.816571in}{1.357218in}}%
\pgfpathlineto{\pgfqpoint{1.814748in}{1.357218in}}%
\pgfpathlineto{\pgfqpoint{1.812924in}{1.357218in}}%
\pgfpathlineto{\pgfqpoint{1.811101in}{1.357218in}}%
\pgfpathlineto{\pgfqpoint{1.809277in}{1.357218in}}%
\pgfpathlineto{\pgfqpoint{1.807454in}{1.357218in}}%
\pgfpathlineto{\pgfqpoint{1.805630in}{1.357218in}}%
\pgfpathlineto{\pgfqpoint{1.803807in}{1.357218in}}%
\pgfpathlineto{\pgfqpoint{1.801983in}{1.357218in}}%
\pgfpathlineto{\pgfqpoint{1.800160in}{1.357218in}}%
\pgfpathlineto{\pgfqpoint{1.798336in}{1.357375in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.357375in}}%
\pgfpathlineto{\pgfqpoint{1.794689in}{1.357375in}}%
\pgfpathlineto{\pgfqpoint{1.792866in}{1.357375in}}%
\pgfpathlineto{\pgfqpoint{1.791042in}{1.357375in}}%
\pgfpathlineto{\pgfqpoint{1.789219in}{1.357375in}}%
\pgfpathlineto{\pgfqpoint{1.787395in}{1.357016in}}%
\pgfpathlineto{\pgfqpoint{1.785571in}{1.357016in}}%
\pgfpathlineto{\pgfqpoint{1.783748in}{1.357016in}}%
\pgfpathlineto{\pgfqpoint{1.781924in}{1.357016in}}%
\pgfpathlineto{\pgfqpoint{1.780101in}{1.357016in}}%
\pgfpathlineto{\pgfqpoint{1.778277in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{1.776454in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{1.356416in}}%
\pgfpathlineto{\pgfqpoint{1.772807in}{1.356416in}}%
\pgfpathlineto{\pgfqpoint{1.770983in}{1.356416in}}%
\pgfpathlineto{\pgfqpoint{1.769160in}{1.356776in}}%
\pgfpathlineto{\pgfqpoint{1.767336in}{1.356933in}}%
\pgfpathlineto{\pgfqpoint{1.765513in}{1.358430in}}%
\pgfpathlineto{\pgfqpoint{1.763689in}{1.358430in}}%
\pgfpathlineto{\pgfqpoint{1.761866in}{1.454871in}}%
\pgfpathlineto{\pgfqpoint{1.760042in}{1.454871in}}%
\pgfpathlineto{\pgfqpoint{1.758219in}{1.454871in}}%
\pgfpathlineto{\pgfqpoint{1.756395in}{1.454871in}}%
\pgfpathlineto{\pgfqpoint{1.754571in}{1.454871in}}%
\pgfpathlineto{\pgfqpoint{1.752748in}{1.454871in}}%
\pgfpathlineto{\pgfqpoint{1.750924in}{1.454871in}}%
\pgfpathlineto{\pgfqpoint{1.749101in}{1.454871in}}%
\pgfpathlineto{\pgfqpoint{1.747277in}{1.454871in}}%
\pgfpathlineto{\pgfqpoint{1.745454in}{1.454871in}}%
\pgfpathlineto{\pgfqpoint{1.743630in}{1.454871in}}%
\pgfpathlineto{\pgfqpoint{1.741807in}{1.454871in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{1.454871in}}%
\pgfpathlineto{\pgfqpoint{1.738160in}{1.454572in}}%
\pgfpathlineto{\pgfqpoint{1.736336in}{1.454572in}}%
\pgfpathlineto{\pgfqpoint{1.734513in}{1.454572in}}%
\pgfpathlineto{\pgfqpoint{1.732689in}{1.454572in}}%
\pgfpathlineto{\pgfqpoint{1.730866in}{1.454572in}}%
\pgfpathlineto{\pgfqpoint{1.729042in}{1.454572in}}%
\pgfpathlineto{\pgfqpoint{1.727219in}{1.454845in}}%
\pgfpathlineto{\pgfqpoint{1.725395in}{1.454845in}}%
\pgfpathlineto{\pgfqpoint{1.723571in}{1.454845in}}%
\pgfpathlineto{\pgfqpoint{1.721748in}{1.454845in}}%
\pgfpathlineto{\pgfqpoint{1.719924in}{1.454845in}}%
\pgfpathlineto{\pgfqpoint{1.718101in}{1.454845in}}%
\pgfpathlineto{\pgfqpoint{1.716277in}{1.454845in}}%
\pgfpathlineto{\pgfqpoint{1.714454in}{1.454845in}}%
\pgfpathlineto{\pgfqpoint{1.712630in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{1.710807in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{1.708983in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{1.707160in}{1.454561in}}%
\pgfpathlineto{\pgfqpoint{1.705336in}{1.454561in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{1.454561in}}%
\pgfpathlineto{\pgfqpoint{1.701689in}{1.454561in}}%
\pgfpathlineto{\pgfqpoint{1.699866in}{1.454572in}}%
\pgfpathlineto{\pgfqpoint{1.698042in}{1.454572in}}%
\pgfpathlineto{\pgfqpoint{1.696219in}{1.454561in}}%
\pgfpathlineto{\pgfqpoint{1.694395in}{1.454441in}}%
\pgfpathlineto{\pgfqpoint{1.692571in}{1.454441in}}%
\pgfpathlineto{\pgfqpoint{1.690748in}{1.454441in}}%
\pgfpathlineto{\pgfqpoint{1.688924in}{1.454441in}}%
\pgfpathlineto{\pgfqpoint{1.687101in}{1.454441in}}%
\pgfpathlineto{\pgfqpoint{1.685277in}{1.454572in}}%
\pgfpathlineto{\pgfqpoint{1.683454in}{1.455261in}}%
\pgfpathlineto{\pgfqpoint{1.681630in}{1.455249in}}%
\pgfpathlineto{\pgfqpoint{1.679807in}{1.455249in}}%
\pgfpathlineto{\pgfqpoint{1.677983in}{1.455249in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{1.455810in}}%
\pgfpathlineto{\pgfqpoint{1.674336in}{1.455810in}}%
\pgfpathlineto{\pgfqpoint{1.672513in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.670689in}{1.457245in}}%
\pgfpathlineto{\pgfqpoint{1.668866in}{1.475371in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{1.543009in}}%
\pgfpathlineto{\pgfqpoint{1.665219in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{1.663395in}{1.543009in}}%
\pgfpathlineto{\pgfqpoint{1.661571in}{1.543009in}}%
\pgfpathlineto{\pgfqpoint{1.659748in}{1.543009in}}%
\pgfpathlineto{\pgfqpoint{1.657924in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{1.656101in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{1.654277in}{1.543009in}}%
\pgfpathlineto{\pgfqpoint{1.652454in}{1.543009in}}%
\pgfpathlineto{\pgfqpoint{1.650630in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{1.648807in}{1.543090in}}%
\pgfpathlineto{\pgfqpoint{1.646983in}{1.543090in}}%
\pgfpathlineto{\pgfqpoint{1.645160in}{1.543090in}}%
\pgfpathlineto{\pgfqpoint{1.643336in}{1.543277in}}%
\pgfpathlineto{\pgfqpoint{1.641513in}{1.543561in}}%
\pgfpathlineto{\pgfqpoint{1.639689in}{1.543561in}}%
\pgfpathlineto{\pgfqpoint{1.637866in}{1.543009in}}%
\pgfpathlineto{\pgfqpoint{1.636042in}{1.546541in}}%
\pgfpathlineto{\pgfqpoint{1.634219in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.632395in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.630571in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.628748in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.626924in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.625101in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.623277in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.621454in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.619630in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.615983in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.614160in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.612336in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.610513in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.608689in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.606866in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.605042in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.603219in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.599571in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.597748in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.595924in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.594101in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.592277in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.590454in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.588630in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.586807in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.584983in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.583160in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.581336in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.579513in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.577689in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.575866in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.574042in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.572219in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.570395in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.568571in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.566748in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.564924in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.563101in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.561277in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.559454in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.557630in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.555807in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.553983in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.552160in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.550336in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.548513in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.546689in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.544866in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.543042in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.541219in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.539395in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.537571in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.535748in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.533924in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.532101in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.530277in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.528454in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.526630in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.524807in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.522983in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.521160in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.519336in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.517513in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.515689in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.513866in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.512042in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.510219in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.502924in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.501101in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.499277in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.495630in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.493807in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.491983in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.490160in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.488336in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.486513in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.484689in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.482866in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.481042in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.479219in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.477395in}{1.616947in}}%
\pgfpathlineto{\pgfqpoint{1.475571in}{1.617202in}}%
\pgfpathlineto{\pgfqpoint{1.473748in}{1.617202in}}%
\pgfpathlineto{\pgfqpoint{1.471924in}{1.617202in}}%
\pgfpathlineto{\pgfqpoint{1.470101in}{1.617202in}}%
\pgfpathlineto{\pgfqpoint{1.468277in}{1.617202in}}%
\pgfpathlineto{\pgfqpoint{1.466454in}{1.617202in}}%
\pgfpathlineto{\pgfqpoint{1.464630in}{1.617202in}}%
\pgfpathlineto{\pgfqpoint{1.462807in}{1.617202in}}%
\pgfpathlineto{\pgfqpoint{1.460983in}{1.617202in}}%
\pgfpathlineto{\pgfqpoint{1.459160in}{1.617202in}}%
\pgfpathlineto{\pgfqpoint{1.457336in}{1.617202in}}%
\pgfpathlineto{\pgfqpoint{1.455513in}{1.617202in}}%
\pgfpathlineto{\pgfqpoint{1.453689in}{1.617202in}}%
\pgfpathlineto{\pgfqpoint{1.451866in}{1.617202in}}%
\pgfpathlineto{\pgfqpoint{1.450042in}{1.617202in}}%
\pgfpathlineto{\pgfqpoint{1.448219in}{1.617202in}}%
\pgfpathlineto{\pgfqpoint{1.446395in}{1.617202in}}%
\pgfpathlineto{\pgfqpoint{1.444571in}{1.617202in}}%
\pgfpathlineto{\pgfqpoint{1.442748in}{1.617202in}}%
\pgfpathlineto{\pgfqpoint{1.440924in}{1.617202in}}%
\pgfpathlineto{\pgfqpoint{1.439101in}{1.617202in}}%
\pgfpathlineto{\pgfqpoint{1.437277in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.435454in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.433630in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.431807in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.429983in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.428160in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.426336in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.424513in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.420866in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.419042in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.417219in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.415395in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.413571in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.411748in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.409924in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.408101in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.406277in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.404454in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.400807in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.398983in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.397160in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.395336in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.393513in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.391689in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.389866in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.388042in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.386219in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.384395in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.382571in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.380748in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.378924in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.377101in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.373454in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.371630in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.369807in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.367983in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.366160in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.364336in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.362513in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.360689in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.358866in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.357042in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.355219in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.353395in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.351571in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.349748in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.347924in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.346101in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.344277in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.342454in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.340630in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.338807in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.336983in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.335160in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.333336in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.331513in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.329689in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.327866in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.326042in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.324219in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.322395in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.320571in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.318748in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.316924in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.315101in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.313277in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.311454in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.307807in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.305983in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.302336in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.300513in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.298689in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.296866in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.295042in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.293219in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.291395in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.289571in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.287748in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.285924in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.284101in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.282277in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.280454in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.278630in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.276807in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.274983in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.273160in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.271336in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.269513in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.267689in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.265866in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.264042in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.262219in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.260395in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.258571in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.256748in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.254924in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.251277in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.249454in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.247630in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.245807in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.243983in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.242160in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.240336in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.238513in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.236689in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.234866in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.233042in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.231219in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.229395in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.227571in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.225748in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.223924in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.222101in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.220277in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.218454in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.216630in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.212983in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.211160in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.209336in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.207513in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.205689in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.203866in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.202042in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.198395in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.196571in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.194748in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.192924in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.191101in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.189277in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.187454in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.185630in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.183807in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.181983in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.180160in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.178336in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.176513in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.174689in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.172866in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.171042in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.169219in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.167395in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.165571in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.163748in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.161924in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.160101in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.158277in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.156454in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.154630in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.152807in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.150983in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.149160in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.147336in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.143689in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.141866in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.140042in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.138219in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.136395in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.134571in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.132748in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.130924in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.129101in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.127277in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.125454in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.123630in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{1.121807in}{1.617973in}}%
\pgfpathlineto{\pgfqpoint{1.119983in}{1.617973in}}%
\pgfpathlineto{\pgfqpoint{1.118160in}{1.617973in}}%
\pgfpathlineto{\pgfqpoint{1.116336in}{1.617973in}}%
\pgfpathlineto{\pgfqpoint{1.114513in}{1.617973in}}%
\pgfpathlineto{\pgfqpoint{1.112689in}{1.617973in}}%
\pgfpathlineto{\pgfqpoint{1.110866in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{1.109042in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{1.107219in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{1.105395in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{1.103571in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{1.101748in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{1.099924in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{1.098101in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{1.094454in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{1.090807in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{1.088983in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{1.087160in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.085336in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.083513in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.081689in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.079866in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.078042in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.076219in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.074395in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.072571in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.070748in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.068924in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.067101in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.065277in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.063454in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.061630in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.059807in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.057983in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.054336in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.052513in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.050689in}{1.618250in}}%
\pgfpathlineto{\pgfqpoint{1.048866in}{1.618250in}}%
\pgfpathlineto{\pgfqpoint{1.047042in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.045219in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.039748in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.037924in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.036101in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.034277in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.032454in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.030630in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.028807in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.026983in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.025160in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.023336in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.021513in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.019689in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.017866in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.016042in}{1.618599in}}%
\pgfpathlineto{\pgfqpoint{1.014219in}{1.618599in}}%
\pgfpathlineto{\pgfqpoint{1.012395in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.010571in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.008748in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{1.006924in}{1.618599in}}%
\pgfpathlineto{\pgfqpoint{1.005101in}{1.618599in}}%
\pgfpathlineto{\pgfqpoint{1.003277in}{1.618599in}}%
\pgfpathlineto{\pgfqpoint{1.001454in}{1.618599in}}%
\pgfpathlineto{\pgfqpoint{0.999630in}{1.618599in}}%
\pgfpathlineto{\pgfqpoint{0.997807in}{1.618599in}}%
\pgfpathlineto{\pgfqpoint{0.995983in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.994160in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.992336in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.988689in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.986866in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.985042in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.983219in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.981395in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.979571in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.977748in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.975924in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.974101in}{1.618599in}}%
\pgfpathlineto{\pgfqpoint{0.972277in}{1.618599in}}%
\pgfpathlineto{\pgfqpoint{0.970454in}{1.618685in}}%
\pgfpathlineto{\pgfqpoint{0.968630in}{1.618159in}}%
\pgfpathlineto{\pgfqpoint{0.966807in}{1.618159in}}%
\pgfpathlineto{\pgfqpoint{0.964983in}{1.617613in}}%
\pgfpathlineto{\pgfqpoint{0.963160in}{1.617520in}}%
\pgfpathlineto{\pgfqpoint{0.961336in}{1.617520in}}%
\pgfpathlineto{\pgfqpoint{0.959513in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.957689in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.955866in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.954042in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.952219in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.948571in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.946748in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.944924in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.943101in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{0.941277in}{1.618509in}}%
\pgfpathlineto{\pgfqpoint{0.939454in}{1.618509in}}%
\pgfpathlineto{\pgfqpoint{0.937630in}{1.618509in}}%
\pgfpathlineto{\pgfqpoint{0.935807in}{1.618509in}}%
\pgfpathlineto{\pgfqpoint{0.933983in}{1.618509in}}%
\pgfpathlineto{\pgfqpoint{0.932160in}{1.618597in}}%
\pgfpathlineto{\pgfqpoint{0.930336in}{1.618597in}}%
\pgfpathlineto{\pgfqpoint{0.928513in}{1.618597in}}%
\pgfpathlineto{\pgfqpoint{0.926689in}{1.618597in}}%
\pgfpathlineto{\pgfqpoint{0.924866in}{1.619574in}}%
\pgfpathlineto{\pgfqpoint{0.923042in}{1.619574in}}%
\pgfpathlineto{\pgfqpoint{0.921219in}{1.618597in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{1.618597in}}%
\pgfpathlineto{\pgfqpoint{0.917571in}{1.618996in}}%
\pgfpathlineto{\pgfqpoint{0.915748in}{1.618996in}}%
\pgfpathlineto{\pgfqpoint{0.913924in}{1.618996in}}%
\pgfpathlineto{\pgfqpoint{0.912101in}{1.618996in}}%
\pgfpathlineto{\pgfqpoint{0.910277in}{1.618909in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{1.618597in}}%
\pgfpathlineto{\pgfqpoint{0.906630in}{1.618597in}}%
\pgfpathlineto{\pgfqpoint{0.904807in}{1.618597in}}%
\pgfpathlineto{\pgfqpoint{0.902983in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{0.901160in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{0.899336in}{1.618597in}}%
\pgfpathlineto{\pgfqpoint{0.897513in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{0.895689in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{0.893866in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{0.890219in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{0.888395in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{0.886571in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{0.884748in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{0.882924in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{0.881101in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{0.879277in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{0.877454in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{0.875630in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{0.873807in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{0.871983in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{0.870160in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{0.868336in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.866513in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.864689in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.862866in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.861042in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.859219in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.857395in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.855571in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.853748in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.851924in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.850101in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.848277in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.846454in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.844630in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.842807in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.840983in}{1.618596in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{1.618682in}}%
\pgfpathlineto{\pgfqpoint{0.837336in}{1.618682in}}%
\pgfpathlineto{\pgfqpoint{0.835513in}{1.618682in}}%
\pgfpathlineto{\pgfqpoint{0.833689in}{1.618682in}}%
\pgfpathlineto{\pgfqpoint{0.831866in}{1.618682in}}%
\pgfpathlineto{\pgfqpoint{0.830042in}{1.618682in}}%
\pgfpathlineto{\pgfqpoint{0.828219in}{1.618682in}}%
\pgfpathlineto{\pgfqpoint{0.826395in}{1.618682in}}%
\pgfpathlineto{\pgfqpoint{0.824571in}{1.619662in}}%
\pgfpathlineto{\pgfqpoint{0.822748in}{1.619662in}}%
\pgfpathlineto{\pgfqpoint{0.820924in}{1.619662in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.619662in}}%
\pgfpathlineto{\pgfqpoint{0.817277in}{1.620006in}}%
\pgfpathlineto{\pgfqpoint{0.815454in}{1.620006in}}%
\pgfpathlineto{\pgfqpoint{0.813630in}{1.620006in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{1.620006in}}%
\pgfpathlineto{\pgfqpoint{0.809983in}{1.620006in}}%
\pgfpathlineto{\pgfqpoint{0.808160in}{1.620341in}}%
\pgfpathlineto{\pgfqpoint{0.806336in}{1.620341in}}%
\pgfpathlineto{\pgfqpoint{0.804513in}{1.620341in}}%
\pgfpathlineto{\pgfqpoint{0.802689in}{1.620663in}}%
\pgfpathlineto{\pgfqpoint{0.800866in}{1.620663in}}%
\pgfpathlineto{\pgfqpoint{0.799042in}{1.620663in}}%
\pgfpathlineto{\pgfqpoint{0.797219in}{1.620741in}}%
\pgfpathlineto{\pgfqpoint{0.795395in}{1.620741in}}%
\pgfpathlineto{\pgfqpoint{0.793571in}{1.620741in}}%
\pgfpathlineto{\pgfqpoint{0.791748in}{1.620741in}}%
\pgfpathlineto{\pgfqpoint{0.789924in}{1.620741in}}%
\pgfpathlineto{\pgfqpoint{0.788101in}{1.620423in}}%
\pgfpathlineto{\pgfqpoint{0.786277in}{1.620423in}}%
\pgfpathlineto{\pgfqpoint{0.784454in}{1.620423in}}%
\pgfpathlineto{\pgfqpoint{0.782630in}{1.620423in}}%
\pgfpathlineto{\pgfqpoint{0.780807in}{1.620741in}}%
\pgfpathlineto{\pgfqpoint{0.778983in}{1.620741in}}%
\pgfpathlineto{\pgfqpoint{0.777160in}{1.620741in}}%
\pgfpathlineto{\pgfqpoint{0.775336in}{1.620741in}}%
\pgfpathlineto{\pgfqpoint{0.773513in}{1.621496in}}%
\pgfpathlineto{\pgfqpoint{0.771689in}{1.621496in}}%
\pgfpathlineto{\pgfqpoint{0.769866in}{1.621496in}}%
\pgfpathlineto{\pgfqpoint{0.768042in}{1.621496in}}%
\pgfpathlineto{\pgfqpoint{0.766219in}{1.621496in}}%
\pgfpathlineto{\pgfqpoint{0.764395in}{1.621496in}}%
\pgfpathlineto{\pgfqpoint{0.762571in}{1.622804in}}%
\pgfpathlineto{\pgfqpoint{0.760748in}{1.622804in}}%
\pgfpathlineto{\pgfqpoint{0.758924in}{1.622804in}}%
\pgfpathlineto{\pgfqpoint{0.757101in}{1.622804in}}%
\pgfpathlineto{\pgfqpoint{0.755277in}{1.622804in}}%
\pgfpathlineto{\pgfqpoint{0.753454in}{1.622804in}}%
\pgfpathlineto{\pgfqpoint{0.751630in}{1.622804in}}%
\pgfpathlineto{\pgfqpoint{0.749807in}{1.622804in}}%
\pgfpathlineto{\pgfqpoint{0.747983in}{1.622804in}}%
\pgfpathlineto{\pgfqpoint{0.746160in}{1.622804in}}%
\pgfpathlineto{\pgfqpoint{0.744336in}{1.622154in}}%
\pgfpathlineto{\pgfqpoint{0.742513in}{1.622154in}}%
\pgfpathlineto{\pgfqpoint{0.740689in}{1.622154in}}%
\pgfpathlineto{\pgfqpoint{0.738866in}{1.622154in}}%
\pgfpathlineto{\pgfqpoint{0.737042in}{1.622069in}}%
\pgfpathlineto{\pgfqpoint{0.735219in}{1.622069in}}%
\pgfpathlineto{\pgfqpoint{0.733395in}{1.621762in}}%
\pgfpathlineto{\pgfqpoint{0.731571in}{1.622154in}}%
\pgfpathlineto{\pgfqpoint{0.729748in}{1.622154in}}%
\pgfpathlineto{\pgfqpoint{0.727924in}{1.621849in}}%
\pgfpathlineto{\pgfqpoint{0.726101in}{1.621849in}}%
\pgfpathlineto{\pgfqpoint{0.724277in}{1.622154in}}%
\pgfpathlineto{\pgfqpoint{0.722454in}{1.622154in}}%
\pgfpathlineto{\pgfqpoint{0.720630in}{1.622069in}}%
\pgfpathlineto{\pgfqpoint{0.718807in}{1.622069in}}%
\pgfpathlineto{\pgfqpoint{0.716983in}{1.622155in}}%
\pgfpathlineto{\pgfqpoint{0.715160in}{1.622155in}}%
\pgfpathlineto{\pgfqpoint{0.713336in}{1.622155in}}%
\pgfpathlineto{\pgfqpoint{0.711513in}{1.621850in}}%
\pgfpathlineto{\pgfqpoint{0.709689in}{1.622239in}}%
\pgfpathlineto{\pgfqpoint{0.707866in}{1.622887in}}%
\pgfpathlineto{\pgfqpoint{0.706042in}{1.622887in}}%
\pgfpathlineto{\pgfqpoint{0.704219in}{1.623174in}}%
\pgfpathlineto{\pgfqpoint{0.702395in}{1.623174in}}%
\pgfpathlineto{\pgfqpoint{0.700571in}{1.622887in}}%
\pgfpathlineto{\pgfqpoint{0.698748in}{1.622593in}}%
\pgfpathlineto{\pgfqpoint{0.696924in}{1.622593in}}%
\pgfpathlineto{\pgfqpoint{0.695101in}{1.622509in}}%
\pgfpathlineto{\pgfqpoint{0.693277in}{1.622509in}}%
\pgfpathlineto{\pgfqpoint{0.691454in}{1.623096in}}%
\pgfpathlineto{\pgfqpoint{0.689630in}{1.622806in}}%
\pgfpathlineto{\pgfqpoint{0.687807in}{1.623096in}}%
\pgfpathlineto{\pgfqpoint{0.685983in}{1.623016in}}%
\pgfpathlineto{\pgfqpoint{0.684160in}{1.623016in}}%
\pgfpathlineto{\pgfqpoint{0.682336in}{1.622339in}}%
\pgfpathlineto{\pgfqpoint{0.680513in}{1.622031in}}%
\pgfpathlineto{\pgfqpoint{0.678689in}{1.622119in}}%
\pgfpathlineto{\pgfqpoint{0.676866in}{1.622424in}}%
\pgfpathlineto{\pgfqpoint{0.675042in}{1.622639in}}%
\pgfpathlineto{\pgfqpoint{0.673219in}{1.622639in}}%
\pgfpathlineto{\pgfqpoint{0.671395in}{1.622639in}}%
\pgfpathlineto{\pgfqpoint{0.669571in}{1.622639in}}%
\pgfpathlineto{\pgfqpoint{0.667748in}{1.622805in}}%
\pgfpathlineto{\pgfqpoint{0.665924in}{1.622509in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{1.622509in}}%
\pgfpathlineto{\pgfqpoint{0.662277in}{1.622509in}}%
\pgfpathlineto{\pgfqpoint{0.660454in}{1.622805in}}%
\pgfpathlineto{\pgfqpoint{0.658630in}{1.622805in}}%
\pgfpathlineto{\pgfqpoint{0.656807in}{1.622805in}}%
\pgfpathlineto{\pgfqpoint{0.654983in}{1.622723in}}%
\pgfpathlineto{\pgfqpoint{0.653160in}{1.622723in}}%
\pgfpathlineto{\pgfqpoint{0.651336in}{1.622723in}}%
\pgfpathlineto{\pgfqpoint{0.649513in}{1.623866in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.623661in}}%
\pgfpathlineto{\pgfqpoint{0.645866in}{1.623951in}}%
\pgfpathlineto{\pgfqpoint{0.644042in}{1.623434in}}%
\pgfpathlineto{\pgfqpoint{0.642219in}{1.623434in}}%
\pgfpathlineto{\pgfqpoint{0.640395in}{1.623868in}}%
\pgfpathlineto{\pgfqpoint{0.638571in}{1.623576in}}%
\pgfpathlineto{\pgfqpoint{0.636748in}{1.623576in}}%
\pgfpathlineto{\pgfqpoint{0.634924in}{1.623576in}}%
\pgfpathlineto{\pgfqpoint{0.633101in}{1.625258in}}%
\pgfpathlineto{\pgfqpoint{0.631277in}{1.625461in}}%
\pgfpathlineto{\pgfqpoint{0.629454in}{1.623494in}}%
\pgfpathlineto{\pgfqpoint{0.627630in}{1.623274in}}%
\pgfpathlineto{\pgfqpoint{0.625807in}{1.623886in}}%
\pgfpathlineto{\pgfqpoint{0.623983in}{1.625697in}}%
\pgfpathlineto{\pgfqpoint{0.622160in}{1.625128in}}%
\pgfpathlineto{\pgfqpoint{0.620336in}{1.626250in}}%
\pgfpathlineto{\pgfqpoint{0.618513in}{1.626518in}}%
\pgfpathlineto{\pgfqpoint{0.616689in}{1.626518in}}%
\pgfpathlineto{\pgfqpoint{0.614866in}{1.626333in}}%
\pgfpathlineto{\pgfqpoint{0.613042in}{1.632182in}}%
\pgfpathlineto{\pgfqpoint{0.611219in}{1.634672in}}%
\pgfpathlineto{\pgfqpoint{0.609395in}{1.637396in}}%
\pgfpathlineto{\pgfqpoint{0.607571in}{1.641262in}}%
\pgfpathlineto{\pgfqpoint{0.605748in}{1.642365in}}%
\pgfpathlineto{\pgfqpoint{0.603924in}{1.652040in}}%
\pgfpathlineto{\pgfqpoint{0.602101in}{1.658823in}}%
\pgfpathlineto{\pgfqpoint{0.600277in}{1.660359in}}%
\pgfpathlineto{\pgfqpoint{0.598454in}{1.666901in}}%
\pgfpathlineto{\pgfqpoint{0.596630in}{1.666086in}}%
\pgfpathlineto{\pgfqpoint{0.594807in}{1.674368in}}%
\pgfpathlineto{\pgfqpoint{0.592983in}{1.675210in}}%
\pgfpathlineto{\pgfqpoint{0.591160in}{1.676360in}}%
\pgfpathlineto{\pgfqpoint{0.589336in}{1.680105in}}%
\pgfpathlineto{\pgfqpoint{0.587513in}{1.679118in}}%
\pgfpathlineto{\pgfqpoint{0.585689in}{1.688865in}}%
\pgfpathlineto{\pgfqpoint{0.583866in}{1.696033in}}%
\pgfpathlineto{\pgfqpoint{0.582042in}{1.710579in}}%
\pgfpathlineto{\pgfqpoint{0.580219in}{1.742271in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.736238in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.736238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.736238in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{0.580219in}{1.704908in}}%
\pgfpathlineto{\pgfqpoint{0.582042in}{1.670259in}}%
\pgfpathlineto{\pgfqpoint{0.583866in}{1.660677in}}%
\pgfpathlineto{\pgfqpoint{0.585689in}{1.657740in}}%
\pgfpathlineto{\pgfqpoint{0.587513in}{1.659148in}}%
\pgfpathlineto{\pgfqpoint{0.589336in}{1.653227in}}%
\pgfpathlineto{\pgfqpoint{0.591160in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{0.592983in}{1.648468in}}%
\pgfpathlineto{\pgfqpoint{0.594807in}{1.645398in}}%
\pgfpathlineto{\pgfqpoint{0.596630in}{1.647352in}}%
\pgfpathlineto{\pgfqpoint{0.598454in}{1.641381in}}%
\pgfpathlineto{\pgfqpoint{0.600277in}{1.632732in}}%
\pgfpathlineto{\pgfqpoint{0.602101in}{1.631899in}}%
\pgfpathlineto{\pgfqpoint{0.603924in}{1.625157in}}%
\pgfpathlineto{\pgfqpoint{0.605748in}{1.625966in}}%
\pgfpathlineto{\pgfqpoint{0.607571in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{0.609395in}{1.624220in}}%
\pgfpathlineto{\pgfqpoint{0.611219in}{1.621052in}}%
\pgfpathlineto{\pgfqpoint{0.613042in}{1.622208in}}%
\pgfpathlineto{\pgfqpoint{0.614866in}{1.620859in}}%
\pgfpathlineto{\pgfqpoint{0.616689in}{1.621821in}}%
\pgfpathlineto{\pgfqpoint{0.618513in}{1.621685in}}%
\pgfpathlineto{\pgfqpoint{0.620336in}{1.621121in}}%
\pgfpathlineto{\pgfqpoint{0.622160in}{1.620476in}}%
\pgfpathlineto{\pgfqpoint{0.623983in}{1.619987in}}%
\pgfpathlineto{\pgfqpoint{0.625807in}{1.620118in}}%
\pgfpathlineto{\pgfqpoint{0.627630in}{1.619528in}}%
\pgfpathlineto{\pgfqpoint{0.629454in}{1.620370in}}%
\pgfpathlineto{\pgfqpoint{0.631277in}{1.622285in}}%
\pgfpathlineto{\pgfqpoint{0.633101in}{1.620842in}}%
\pgfpathlineto{\pgfqpoint{0.634924in}{1.620473in}}%
\pgfpathlineto{\pgfqpoint{0.636748in}{1.620007in}}%
\pgfpathlineto{\pgfqpoint{0.638571in}{1.619618in}}%
\pgfpathlineto{\pgfqpoint{0.640395in}{1.619618in}}%
\pgfpathlineto{\pgfqpoint{0.642219in}{1.619633in}}%
\pgfpathlineto{\pgfqpoint{0.644042in}{1.618885in}}%
\pgfpathlineto{\pgfqpoint{0.645866in}{1.618335in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.618065in}}%
\pgfpathlineto{\pgfqpoint{0.649513in}{1.618296in}}%
\pgfpathlineto{\pgfqpoint{0.651336in}{1.619046in}}%
\pgfpathlineto{\pgfqpoint{0.653160in}{1.619046in}}%
\pgfpathlineto{\pgfqpoint{0.654983in}{1.618729in}}%
\pgfpathlineto{\pgfqpoint{0.656807in}{1.619580in}}%
\pgfpathlineto{\pgfqpoint{0.658630in}{1.619443in}}%
\pgfpathlineto{\pgfqpoint{0.660454in}{1.619095in}}%
\pgfpathlineto{\pgfqpoint{0.662277in}{1.619095in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{1.619355in}}%
\pgfpathlineto{\pgfqpoint{0.665924in}{1.620106in}}%
\pgfpathlineto{\pgfqpoint{0.667748in}{1.620238in}}%
\pgfpathlineto{\pgfqpoint{0.669571in}{1.619842in}}%
\pgfpathlineto{\pgfqpoint{0.671395in}{1.619842in}}%
\pgfpathlineto{\pgfqpoint{0.673219in}{1.620206in}}%
\pgfpathlineto{\pgfqpoint{0.675042in}{1.620206in}}%
\pgfpathlineto{\pgfqpoint{0.676866in}{1.620206in}}%
\pgfpathlineto{\pgfqpoint{0.678689in}{1.619842in}}%
\pgfpathlineto{\pgfqpoint{0.680513in}{1.620311in}}%
\pgfpathlineto{\pgfqpoint{0.682336in}{1.619709in}}%
\pgfpathlineto{\pgfqpoint{0.684160in}{1.618967in}}%
\pgfpathlineto{\pgfqpoint{0.685983in}{1.618880in}}%
\pgfpathlineto{\pgfqpoint{0.687807in}{1.618554in}}%
\pgfpathlineto{\pgfqpoint{0.689630in}{1.618554in}}%
\pgfpathlineto{\pgfqpoint{0.691454in}{1.618627in}}%
\pgfpathlineto{\pgfqpoint{0.693277in}{1.618967in}}%
\pgfpathlineto{\pgfqpoint{0.695101in}{1.618627in}}%
\pgfpathlineto{\pgfqpoint{0.696924in}{1.618627in}}%
\pgfpathlineto{\pgfqpoint{0.698748in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{0.700571in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{0.702395in}{1.618499in}}%
\pgfpathlineto{\pgfqpoint{0.704219in}{1.618499in}}%
\pgfpathlineto{\pgfqpoint{0.706042in}{1.618499in}}%
\pgfpathlineto{\pgfqpoint{0.707866in}{1.618499in}}%
\pgfpathlineto{\pgfqpoint{0.709689in}{1.618168in}}%
\pgfpathlineto{\pgfqpoint{0.711513in}{1.617843in}}%
\pgfpathlineto{\pgfqpoint{0.713336in}{1.618168in}}%
\pgfpathlineto{\pgfqpoint{0.715160in}{1.618168in}}%
\pgfpathlineto{\pgfqpoint{0.716983in}{1.618168in}}%
\pgfpathlineto{\pgfqpoint{0.718807in}{1.617808in}}%
\pgfpathlineto{\pgfqpoint{0.720630in}{1.617808in}}%
\pgfpathlineto{\pgfqpoint{0.722454in}{1.617843in}}%
\pgfpathlineto{\pgfqpoint{0.724277in}{1.617843in}}%
\pgfpathlineto{\pgfqpoint{0.726101in}{1.617843in}}%
\pgfpathlineto{\pgfqpoint{0.727924in}{1.617843in}}%
\pgfpathlineto{\pgfqpoint{0.729748in}{1.617843in}}%
\pgfpathlineto{\pgfqpoint{0.731571in}{1.617843in}}%
\pgfpathlineto{\pgfqpoint{0.733395in}{1.617722in}}%
\pgfpathlineto{\pgfqpoint{0.735219in}{1.617845in}}%
\pgfpathlineto{\pgfqpoint{0.737042in}{1.617724in}}%
\pgfpathlineto{\pgfqpoint{0.738866in}{1.617724in}}%
\pgfpathlineto{\pgfqpoint{0.740689in}{1.617845in}}%
\pgfpathlineto{\pgfqpoint{0.742513in}{1.617845in}}%
\pgfpathlineto{\pgfqpoint{0.744336in}{1.617845in}}%
\pgfpathlineto{\pgfqpoint{0.746160in}{1.617724in}}%
\pgfpathlineto{\pgfqpoint{0.747983in}{1.617724in}}%
\pgfpathlineto{\pgfqpoint{0.749807in}{1.617686in}}%
\pgfpathlineto{\pgfqpoint{0.751630in}{1.617724in}}%
\pgfpathlineto{\pgfqpoint{0.753454in}{1.617724in}}%
\pgfpathlineto{\pgfqpoint{0.755277in}{1.617601in}}%
\pgfpathlineto{\pgfqpoint{0.757101in}{1.617724in}}%
\pgfpathlineto{\pgfqpoint{0.758924in}{1.617724in}}%
\pgfpathlineto{\pgfqpoint{0.760748in}{1.617601in}}%
\pgfpathlineto{\pgfqpoint{0.762571in}{1.617601in}}%
\pgfpathlineto{\pgfqpoint{0.764395in}{1.617601in}}%
\pgfpathlineto{\pgfqpoint{0.766219in}{1.617601in}}%
\pgfpathlineto{\pgfqpoint{0.768042in}{1.617287in}}%
\pgfpathlineto{\pgfqpoint{0.769866in}{1.617287in}}%
\pgfpathlineto{\pgfqpoint{0.771689in}{1.617287in}}%
\pgfpathlineto{\pgfqpoint{0.773513in}{1.617287in}}%
\pgfpathlineto{\pgfqpoint{0.775336in}{1.617287in}}%
\pgfpathlineto{\pgfqpoint{0.777160in}{1.617289in}}%
\pgfpathlineto{\pgfqpoint{0.778983in}{1.617289in}}%
\pgfpathlineto{\pgfqpoint{0.780807in}{1.617409in}}%
\pgfpathlineto{\pgfqpoint{0.782630in}{1.617409in}}%
\pgfpathlineto{\pgfqpoint{0.784454in}{1.617528in}}%
\pgfpathlineto{\pgfqpoint{0.786277in}{1.617528in}}%
\pgfpathlineto{\pgfqpoint{0.788101in}{1.617651in}}%
\pgfpathlineto{\pgfqpoint{0.789924in}{1.617528in}}%
\pgfpathlineto{\pgfqpoint{0.791748in}{1.617528in}}%
\pgfpathlineto{\pgfqpoint{0.793571in}{1.617528in}}%
\pgfpathlineto{\pgfqpoint{0.795395in}{1.617523in}}%
\pgfpathlineto{\pgfqpoint{0.797219in}{1.617523in}}%
\pgfpathlineto{\pgfqpoint{0.799042in}{1.617523in}}%
\pgfpathlineto{\pgfqpoint{0.800866in}{1.617523in}}%
\pgfpathlineto{\pgfqpoint{0.802689in}{1.617523in}}%
\pgfpathlineto{\pgfqpoint{0.804513in}{1.617812in}}%
\pgfpathlineto{\pgfqpoint{0.806336in}{1.617812in}}%
\pgfpathlineto{\pgfqpoint{0.808160in}{1.617812in}}%
\pgfpathlineto{\pgfqpoint{0.809983in}{1.617812in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{1.617523in}}%
\pgfpathlineto{\pgfqpoint{0.813630in}{1.617523in}}%
\pgfpathlineto{\pgfqpoint{0.815454in}{1.617523in}}%
\pgfpathlineto{\pgfqpoint{0.817277in}{1.617402in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.820924in}{1.617402in}}%
\pgfpathlineto{\pgfqpoint{0.822748in}{1.617402in}}%
\pgfpathlineto{\pgfqpoint{0.824571in}{1.617525in}}%
\pgfpathlineto{\pgfqpoint{0.826395in}{1.617525in}}%
\pgfpathlineto{\pgfqpoint{0.828219in}{1.617525in}}%
\pgfpathlineto{\pgfqpoint{0.830042in}{1.617525in}}%
\pgfpathlineto{\pgfqpoint{0.831866in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{0.833689in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{0.835513in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{0.837336in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{0.840983in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.842807in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.844630in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.846454in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.848277in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.850101in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.851924in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.853748in}{1.617402in}}%
\pgfpathlineto{\pgfqpoint{0.855571in}{1.617402in}}%
\pgfpathlineto{\pgfqpoint{0.857395in}{1.617402in}}%
\pgfpathlineto{\pgfqpoint{0.859219in}{1.617402in}}%
\pgfpathlineto{\pgfqpoint{0.861042in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.862866in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.864689in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.866513in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.868336in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{0.870160in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{0.871983in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.873807in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.875630in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.877454in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.879277in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.881101in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.882924in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{0.884748in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{0.886571in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{0.888395in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{0.890219in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{0.893866in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{0.895689in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{0.897513in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{0.899336in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{0.901160in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{0.902983in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{0.904807in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{0.906630in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{0.910277in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{0.912101in}{1.616913in}}%
\pgfpathlineto{\pgfqpoint{0.913924in}{1.616913in}}%
\pgfpathlineto{\pgfqpoint{0.915748in}{1.616913in}}%
\pgfpathlineto{\pgfqpoint{0.917571in}{1.616913in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{1.616913in}}%
\pgfpathlineto{\pgfqpoint{0.921219in}{1.616913in}}%
\pgfpathlineto{\pgfqpoint{0.923042in}{1.616913in}}%
\pgfpathlineto{\pgfqpoint{0.924866in}{1.616913in}}%
\pgfpathlineto{\pgfqpoint{0.926689in}{1.616913in}}%
\pgfpathlineto{\pgfqpoint{0.928513in}{1.616913in}}%
\pgfpathlineto{\pgfqpoint{0.930336in}{1.616913in}}%
\pgfpathlineto{\pgfqpoint{0.932160in}{1.616913in}}%
\pgfpathlineto{\pgfqpoint{0.933983in}{1.616913in}}%
\pgfpathlineto{\pgfqpoint{0.935807in}{1.616914in}}%
\pgfpathlineto{\pgfqpoint{0.937630in}{1.616914in}}%
\pgfpathlineto{\pgfqpoint{0.939454in}{1.616914in}}%
\pgfpathlineto{\pgfqpoint{0.941277in}{1.616914in}}%
\pgfpathlineto{\pgfqpoint{0.943101in}{1.616803in}}%
\pgfpathlineto{\pgfqpoint{0.944924in}{1.616803in}}%
\pgfpathlineto{\pgfqpoint{0.946748in}{1.616803in}}%
\pgfpathlineto{\pgfqpoint{0.948571in}{1.616803in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.616803in}}%
\pgfpathlineto{\pgfqpoint{0.952219in}{1.616803in}}%
\pgfpathlineto{\pgfqpoint{0.954042in}{1.616803in}}%
\pgfpathlineto{\pgfqpoint{0.955866in}{1.616803in}}%
\pgfpathlineto{\pgfqpoint{0.957689in}{1.616803in}}%
\pgfpathlineto{\pgfqpoint{0.959513in}{1.616803in}}%
\pgfpathlineto{\pgfqpoint{0.961336in}{1.616803in}}%
\pgfpathlineto{\pgfqpoint{0.963160in}{1.616803in}}%
\pgfpathlineto{\pgfqpoint{0.964983in}{1.616803in}}%
\pgfpathlineto{\pgfqpoint{0.966807in}{1.616803in}}%
\pgfpathlineto{\pgfqpoint{0.968630in}{1.616913in}}%
\pgfpathlineto{\pgfqpoint{0.970454in}{1.616913in}}%
\pgfpathlineto{\pgfqpoint{0.972277in}{1.616913in}}%
\pgfpathlineto{\pgfqpoint{0.974101in}{1.616913in}}%
\pgfpathlineto{\pgfqpoint{0.975924in}{1.616913in}}%
\pgfpathlineto{\pgfqpoint{0.977748in}{1.617140in}}%
\pgfpathlineto{\pgfqpoint{0.979571in}{1.617140in}}%
\pgfpathlineto{\pgfqpoint{0.981395in}{1.617025in}}%
\pgfpathlineto{\pgfqpoint{0.983219in}{1.617025in}}%
\pgfpathlineto{\pgfqpoint{0.985042in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{0.986866in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{0.988689in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{0.992336in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{0.994160in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{0.995983in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{0.997807in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{0.999630in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.001454in}{1.617025in}}%
\pgfpathlineto{\pgfqpoint{1.003277in}{1.617025in}}%
\pgfpathlineto{\pgfqpoint{1.005101in}{1.617025in}}%
\pgfpathlineto{\pgfqpoint{1.006924in}{1.617025in}}%
\pgfpathlineto{\pgfqpoint{1.008748in}{1.617025in}}%
\pgfpathlineto{\pgfqpoint{1.010571in}{1.617025in}}%
\pgfpathlineto{\pgfqpoint{1.012395in}{1.617025in}}%
\pgfpathlineto{\pgfqpoint{1.014219in}{1.616913in}}%
\pgfpathlineto{\pgfqpoint{1.016042in}{1.616913in}}%
\pgfpathlineto{\pgfqpoint{1.017866in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.019689in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.021513in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.023336in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.025160in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.026983in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.028807in}{1.617049in}}%
\pgfpathlineto{\pgfqpoint{1.030630in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.032454in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.034277in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.036101in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.037924in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{1.039748in}{1.617050in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{1.617050in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{1.617050in}}%
\pgfpathlineto{\pgfqpoint{1.045219in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.047042in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.048866in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.050689in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.052513in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.054336in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.057983in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.059807in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.061630in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.063454in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.065277in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.067101in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.068924in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.070748in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.072571in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.074395in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.076219in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.078042in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.079866in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.081689in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.083513in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.085336in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.087160in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.088983in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.090807in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.094454in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.098101in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.099924in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.101748in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.103571in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.105395in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.107219in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.109042in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.110866in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.112689in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.114513in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.116336in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.118160in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.119983in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.121807in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.123630in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.125454in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.127277in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.129101in}{1.617027in}}%
\pgfpathlineto{\pgfqpoint{1.130924in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.132748in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.134571in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.136395in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.138219in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.140042in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.141866in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.143689in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.147336in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.149160in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.150983in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.152807in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.154630in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.156454in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.158277in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.160101in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.161924in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.163748in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.165571in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.167395in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.169219in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.171042in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.172866in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.174689in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.176513in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.178336in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.180160in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.181983in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.183807in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.185630in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.187454in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.189277in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.191101in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.192924in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.194748in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.196571in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.198395in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.202042in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.203866in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.205689in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.207513in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.209336in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.211160in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.212983in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.216630in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.218454in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.220277in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.222101in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.223924in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.225748in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.227571in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.229395in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.231219in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.233042in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.234866in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.236689in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.238513in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.240336in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.242160in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.243983in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.245807in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.247630in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.249454in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.251277in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.254924in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.256748in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.258571in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.260395in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.262219in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{1.264042in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.265866in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.267689in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.269513in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.271336in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.273160in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.274983in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.276807in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.278630in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.280454in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.282277in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.284101in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.285924in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.287748in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.289571in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.291395in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.293219in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.295042in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.296866in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.298689in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.300513in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.302336in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.305983in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.307807in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.311454in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.313277in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.315101in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.316924in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.318748in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{1.320571in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.322395in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.324219in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.326042in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.327866in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.329689in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.331513in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.333336in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.335160in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.336983in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.338807in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.340630in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.342454in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.344277in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.346101in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.347924in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.349748in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.351571in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.353395in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.355219in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.357042in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.358866in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.360689in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.362513in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.364336in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.366160in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.367983in}{1.617263in}}%
\pgfpathlineto{\pgfqpoint{1.369807in}{1.393795in}}%
\pgfpathlineto{\pgfqpoint{1.371630in}{1.393795in}}%
\pgfpathlineto{\pgfqpoint{1.373454in}{1.393795in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{1.393795in}}%
\pgfpathlineto{\pgfqpoint{1.377101in}{1.393254in}}%
\pgfpathlineto{\pgfqpoint{1.378924in}{1.393254in}}%
\pgfpathlineto{\pgfqpoint{1.380748in}{1.395167in}}%
\pgfpathlineto{\pgfqpoint{1.382571in}{1.395167in}}%
\pgfpathlineto{\pgfqpoint{1.384395in}{1.393300in}}%
\pgfpathlineto{\pgfqpoint{1.386219in}{1.393300in}}%
\pgfpathlineto{\pgfqpoint{1.388042in}{1.393590in}}%
\pgfpathlineto{\pgfqpoint{1.389866in}{1.393590in}}%
\pgfpathlineto{\pgfqpoint{1.391689in}{1.393688in}}%
\pgfpathlineto{\pgfqpoint{1.393513in}{1.394325in}}%
\pgfpathlineto{\pgfqpoint{1.395336in}{1.394325in}}%
\pgfpathlineto{\pgfqpoint{1.397160in}{1.394325in}}%
\pgfpathlineto{\pgfqpoint{1.398983in}{1.393688in}}%
\pgfpathlineto{\pgfqpoint{1.400807in}{1.393688in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.393688in}}%
\pgfpathlineto{\pgfqpoint{1.404454in}{1.243707in}}%
\pgfpathlineto{\pgfqpoint{1.406277in}{1.247839in}}%
\pgfpathlineto{\pgfqpoint{1.408101in}{1.247839in}}%
\pgfpathlineto{\pgfqpoint{1.409924in}{1.245947in}}%
\pgfpathlineto{\pgfqpoint{1.411748in}{1.117177in}}%
\pgfpathlineto{\pgfqpoint{1.413571in}{0.981978in}}%
\pgfpathlineto{\pgfqpoint{1.415395in}{0.989492in}}%
\pgfpathlineto{\pgfqpoint{1.417219in}{0.991453in}}%
\pgfpathlineto{\pgfqpoint{1.419042in}{0.991453in}}%
\pgfpathlineto{\pgfqpoint{1.420866in}{0.985455in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.983753in}}%
\pgfpathlineto{\pgfqpoint{1.424513in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.426336in}{0.985807in}}%
\pgfpathlineto{\pgfqpoint{1.428160in}{0.982465in}}%
\pgfpathlineto{\pgfqpoint{1.429983in}{0.982432in}}%
\pgfpathlineto{\pgfqpoint{1.431807in}{0.982817in}}%
\pgfpathlineto{\pgfqpoint{1.433630in}{0.982817in}}%
\pgfpathlineto{\pgfqpoint{1.435454in}{0.983614in}}%
\pgfpathlineto{\pgfqpoint{1.437277in}{0.983614in}}%
\pgfpathlineto{\pgfqpoint{1.439101in}{0.983614in}}%
\pgfpathlineto{\pgfqpoint{1.440924in}{0.983581in}}%
\pgfpathlineto{\pgfqpoint{1.442748in}{0.983614in}}%
\pgfpathlineto{\pgfqpoint{1.444571in}{0.983614in}}%
\pgfpathlineto{\pgfqpoint{1.446395in}{0.982743in}}%
\pgfpathlineto{\pgfqpoint{1.448219in}{0.982743in}}%
\pgfpathlineto{\pgfqpoint{1.450042in}{0.981946in}}%
\pgfpathlineto{\pgfqpoint{1.451866in}{0.981946in}}%
\pgfpathlineto{\pgfqpoint{1.453689in}{0.981494in}}%
\pgfpathlineto{\pgfqpoint{1.455513in}{0.981527in}}%
\pgfpathlineto{\pgfqpoint{1.457336in}{0.981527in}}%
\pgfpathlineto{\pgfqpoint{1.459160in}{0.981527in}}%
\pgfpathlineto{\pgfqpoint{1.460983in}{0.981494in}}%
\pgfpathlineto{\pgfqpoint{1.462807in}{0.981494in}}%
\pgfpathlineto{\pgfqpoint{1.464630in}{0.981494in}}%
\pgfpathlineto{\pgfqpoint{1.466454in}{0.981494in}}%
\pgfpathlineto{\pgfqpoint{1.468277in}{0.981494in}}%
\pgfpathlineto{\pgfqpoint{1.470101in}{0.981494in}}%
\pgfpathlineto{\pgfqpoint{1.471924in}{0.981494in}}%
\pgfpathlineto{\pgfqpoint{1.473748in}{0.981494in}}%
\pgfpathlineto{\pgfqpoint{1.475571in}{0.981494in}}%
\pgfpathlineto{\pgfqpoint{1.477395in}{0.981494in}}%
\pgfpathlineto{\pgfqpoint{1.479219in}{0.981494in}}%
\pgfpathlineto{\pgfqpoint{1.481042in}{0.981494in}}%
\pgfpathlineto{\pgfqpoint{1.482866in}{0.981494in}}%
\pgfpathlineto{\pgfqpoint{1.484689in}{0.981461in}}%
\pgfpathlineto{\pgfqpoint{1.486513in}{0.981461in}}%
\pgfpathlineto{\pgfqpoint{1.488336in}{0.981077in}}%
\pgfpathlineto{\pgfqpoint{1.490160in}{0.981110in}}%
\pgfpathlineto{\pgfqpoint{1.491983in}{0.981110in}}%
\pgfpathlineto{\pgfqpoint{1.493807in}{0.866441in}}%
\pgfpathlineto{\pgfqpoint{1.495630in}{0.862651in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{0.862651in}}%
\pgfpathlineto{\pgfqpoint{1.499277in}{0.863111in}}%
\pgfpathlineto{\pgfqpoint{1.501101in}{0.863111in}}%
\pgfpathlineto{\pgfqpoint{1.502924in}{0.862747in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{0.862318in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{0.862318in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{0.862318in}}%
\pgfpathlineto{\pgfqpoint{1.510219in}{0.862318in}}%
\pgfpathlineto{\pgfqpoint{1.512042in}{0.862318in}}%
\pgfpathlineto{\pgfqpoint{1.513866in}{0.862318in}}%
\pgfpathlineto{\pgfqpoint{1.515689in}{0.862287in}}%
\pgfpathlineto{\pgfqpoint{1.517513in}{0.862318in}}%
\pgfpathlineto{\pgfqpoint{1.519336in}{0.751107in}}%
\pgfpathlineto{\pgfqpoint{1.521160in}{0.755460in}}%
\pgfpathlineto{\pgfqpoint{1.522983in}{0.753653in}}%
\pgfpathlineto{\pgfqpoint{1.524807in}{0.753653in}}%
\pgfpathlineto{\pgfqpoint{1.526630in}{0.750383in}}%
\pgfpathlineto{\pgfqpoint{1.528454in}{0.750383in}}%
\pgfpathlineto{\pgfqpoint{1.530277in}{0.750383in}}%
\pgfpathlineto{\pgfqpoint{1.532101in}{0.750383in}}%
\pgfpathlineto{\pgfqpoint{1.533924in}{0.750383in}}%
\pgfpathlineto{\pgfqpoint{1.535748in}{0.750383in}}%
\pgfpathlineto{\pgfqpoint{1.537571in}{0.750064in}}%
\pgfpathlineto{\pgfqpoint{1.539395in}{0.750064in}}%
\pgfpathlineto{\pgfqpoint{1.541219in}{0.750064in}}%
\pgfpathlineto{\pgfqpoint{1.543042in}{0.750034in}}%
\pgfpathlineto{\pgfqpoint{1.544866in}{0.750034in}}%
\pgfpathlineto{\pgfqpoint{1.546689in}{0.645523in}}%
\pgfpathlineto{\pgfqpoint{1.548513in}{0.644704in}}%
\pgfpathlineto{\pgfqpoint{1.550336in}{0.644369in}}%
\pgfpathlineto{\pgfqpoint{1.552160in}{0.646676in}}%
\pgfpathlineto{\pgfqpoint{1.553983in}{0.555230in}}%
\pgfpathlineto{\pgfqpoint{1.555807in}{0.555230in}}%
\pgfpathlineto{\pgfqpoint{1.557630in}{0.555230in}}%
\pgfpathlineto{\pgfqpoint{1.559454in}{0.553249in}}%
\pgfpathlineto{\pgfqpoint{1.561277in}{0.551579in}}%
\pgfpathlineto{\pgfqpoint{1.563101in}{0.547469in}}%
\pgfpathlineto{\pgfqpoint{1.564924in}{0.472432in}}%
\pgfpathlineto{\pgfqpoint{1.566748in}{0.458400in}}%
\pgfpathlineto{\pgfqpoint{1.568571in}{0.458651in}}%
\pgfpathlineto{\pgfqpoint{1.570395in}{0.458733in}}%
\pgfpathlineto{\pgfqpoint{1.572219in}{0.458169in}}%
\pgfpathlineto{\pgfqpoint{1.574042in}{0.457777in}}%
\pgfpathlineto{\pgfqpoint{1.575866in}{0.457803in}}%
\pgfpathlineto{\pgfqpoint{1.577689in}{0.458508in}}%
\pgfpathlineto{\pgfqpoint{1.579513in}{0.457722in}}%
\pgfpathlineto{\pgfqpoint{1.581336in}{0.458061in}}%
\pgfpathlineto{\pgfqpoint{1.583160in}{0.457384in}}%
\pgfpathlineto{\pgfqpoint{1.584983in}{0.457722in}}%
\pgfpathlineto{\pgfqpoint{1.586807in}{0.457722in}}%
\pgfpathlineto{\pgfqpoint{1.588630in}{0.458399in}}%
\pgfpathlineto{\pgfqpoint{1.590454in}{0.458399in}}%
\pgfpathlineto{\pgfqpoint{1.592277in}{0.458088in}}%
\pgfpathlineto{\pgfqpoint{1.594101in}{0.458399in}}%
\pgfpathlineto{\pgfqpoint{1.595924in}{0.458399in}}%
\pgfpathlineto{\pgfqpoint{1.597748in}{0.458007in}}%
\pgfpathlineto{\pgfqpoint{1.599571in}{0.458061in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{1.603219in}{0.385840in}}%
\pgfpathlineto{\pgfqpoint{1.605042in}{0.386138in}}%
\pgfpathlineto{\pgfqpoint{1.606866in}{0.386138in}}%
\pgfpathlineto{\pgfqpoint{1.608689in}{0.383995in}}%
\pgfpathlineto{\pgfqpoint{1.610513in}{0.383970in}}%
\pgfpathlineto{\pgfqpoint{1.612336in}{0.383970in}}%
\pgfpathlineto{\pgfqpoint{1.614160in}{0.384994in}}%
\pgfpathlineto{\pgfqpoint{1.615983in}{0.383322in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{0.383970in}}%
\pgfpathlineto{\pgfqpoint{1.619630in}{0.384320in}}%
\pgfpathlineto{\pgfqpoint{1.621454in}{0.383620in}}%
\pgfpathlineto{\pgfqpoint{1.623277in}{0.383672in}}%
\pgfpathlineto{\pgfqpoint{1.625101in}{0.383698in}}%
\pgfpathlineto{\pgfqpoint{1.626924in}{0.383322in}}%
\pgfpathlineto{\pgfqpoint{1.628748in}{0.383322in}}%
\pgfpathlineto{\pgfqpoint{1.630571in}{0.383348in}}%
\pgfpathlineto{\pgfqpoint{1.632395in}{0.383620in}}%
\pgfpathlineto{\pgfqpoint{1.634219in}{0.383322in}}%
\pgfpathlineto{\pgfqpoint{1.636042in}{0.383322in}}%
\pgfpathlineto{\pgfqpoint{1.637866in}{0.383322in}}%
\pgfpathlineto{\pgfqpoint{1.639689in}{0.383322in}}%
\pgfpathlineto{\pgfqpoint{1.641513in}{0.383322in}}%
\pgfpathlineto{\pgfqpoint{1.643336in}{0.383620in}}%
\pgfpathlineto{\pgfqpoint{1.645160in}{0.383620in}}%
\pgfpathlineto{\pgfqpoint{1.646983in}{0.383620in}}%
\pgfpathlineto{\pgfqpoint{1.648807in}{0.383620in}}%
\pgfpathlineto{\pgfqpoint{1.650630in}{0.383918in}}%
\pgfpathlineto{\pgfqpoint{1.652454in}{0.383918in}}%
\pgfpathlineto{\pgfqpoint{1.654277in}{0.383918in}}%
\pgfpathlineto{\pgfqpoint{1.656101in}{0.383670in}}%
\pgfpathlineto{\pgfqpoint{1.657924in}{0.383900in}}%
\pgfpathlineto{\pgfqpoint{1.659748in}{0.383891in}}%
\pgfpathlineto{\pgfqpoint{1.661571in}{0.383599in}}%
\pgfpathlineto{\pgfqpoint{1.663395in}{0.383427in}}%
\pgfpathlineto{\pgfqpoint{1.665219in}{0.383207in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{0.383281in}}%
\pgfpathlineto{\pgfqpoint{1.668866in}{0.383281in}}%
\pgfpathlineto{\pgfqpoint{1.670689in}{0.383207in}}%
\pgfpathlineto{\pgfqpoint{1.672513in}{0.383207in}}%
\pgfpathlineto{\pgfqpoint{1.674336in}{0.383281in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{0.383024in}}%
\pgfpathlineto{\pgfqpoint{1.677983in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.679807in}{0.383024in}}%
\pgfpathlineto{\pgfqpoint{1.681630in}{0.383024in}}%
\pgfpathlineto{\pgfqpoint{1.683454in}{0.383281in}}%
\pgfpathlineto{\pgfqpoint{1.685277in}{0.383281in}}%
\pgfpathlineto{\pgfqpoint{1.687101in}{0.383281in}}%
\pgfpathlineto{\pgfqpoint{1.688924in}{0.383024in}}%
\pgfpathlineto{\pgfqpoint{1.690748in}{0.383281in}}%
\pgfpathlineto{\pgfqpoint{1.692571in}{0.383281in}}%
\pgfpathlineto{\pgfqpoint{1.694395in}{0.383281in}}%
\pgfpathlineto{\pgfqpoint{1.696219in}{0.383024in}}%
\pgfpathlineto{\pgfqpoint{1.698042in}{0.383024in}}%
\pgfpathlineto{\pgfqpoint{1.699866in}{0.383281in}}%
\pgfpathlineto{\pgfqpoint{1.701689in}{0.383576in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{0.383603in}}%
\pgfpathlineto{\pgfqpoint{1.705336in}{0.383883in}}%
\pgfpathlineto{\pgfqpoint{1.707160in}{0.383576in}}%
\pgfpathlineto{\pgfqpoint{1.708983in}{0.383576in}}%
\pgfpathlineto{\pgfqpoint{1.710807in}{0.383576in}}%
\pgfpathlineto{\pgfqpoint{1.712630in}{0.383576in}}%
\pgfpathlineto{\pgfqpoint{1.714454in}{0.383603in}}%
\pgfpathlineto{\pgfqpoint{1.716277in}{0.383603in}}%
\pgfpathlineto{\pgfqpoint{1.718101in}{0.383603in}}%
\pgfpathlineto{\pgfqpoint{1.719924in}{0.383576in}}%
\pgfpathlineto{\pgfqpoint{1.721748in}{0.383576in}}%
\pgfpathlineto{\pgfqpoint{1.723571in}{0.383625in}}%
\pgfpathlineto{\pgfqpoint{1.725395in}{0.383276in}}%
\pgfpathlineto{\pgfqpoint{1.727219in}{0.383302in}}%
\pgfpathlineto{\pgfqpoint{1.729042in}{0.383302in}}%
\pgfpathlineto{\pgfqpoint{1.730866in}{0.383302in}}%
\pgfpathlineto{\pgfqpoint{1.732689in}{0.383302in}}%
\pgfpathlineto{\pgfqpoint{1.734513in}{0.383302in}}%
\pgfpathlineto{\pgfqpoint{1.736336in}{0.383302in}}%
\pgfpathlineto{\pgfqpoint{1.738160in}{0.383302in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{0.383302in}}%
\pgfpathlineto{\pgfqpoint{1.741807in}{0.383302in}}%
\pgfpathlineto{\pgfqpoint{1.743630in}{0.383302in}}%
\pgfpathlineto{\pgfqpoint{1.745454in}{0.383276in}}%
\pgfpathlineto{\pgfqpoint{1.747277in}{0.383276in}}%
\pgfpathlineto{\pgfqpoint{1.749101in}{0.383302in}}%
\pgfpathlineto{\pgfqpoint{1.750924in}{0.383307in}}%
\pgfpathlineto{\pgfqpoint{1.752748in}{0.383255in}}%
\pgfpathlineto{\pgfqpoint{1.754571in}{0.383255in}}%
\pgfpathlineto{\pgfqpoint{1.756395in}{0.383281in}}%
\pgfpathlineto{\pgfqpoint{1.758219in}{0.383255in}}%
\pgfpathlineto{\pgfqpoint{1.760042in}{0.383255in}}%
\pgfpathlineto{\pgfqpoint{1.761866in}{0.383255in}}%
\pgfpathlineto{\pgfqpoint{1.763689in}{0.383255in}}%
\pgfpathlineto{\pgfqpoint{1.765513in}{0.383229in}}%
\pgfpathlineto{\pgfqpoint{1.767336in}{0.383229in}}%
\pgfpathlineto{\pgfqpoint{1.769160in}{0.383255in}}%
\pgfpathlineto{\pgfqpoint{1.770983in}{0.383255in}}%
\pgfpathlineto{\pgfqpoint{1.772807in}{0.383180in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{0.383180in}}%
\pgfpathlineto{\pgfqpoint{1.776454in}{0.383180in}}%
\pgfpathlineto{\pgfqpoint{1.778277in}{0.383180in}}%
\pgfpathlineto{\pgfqpoint{1.780101in}{0.383207in}}%
\pgfpathlineto{\pgfqpoint{1.781924in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.783748in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.785571in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.787395in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.789219in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.791042in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.792866in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.794689in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.798336in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.800160in}{0.383047in}}%
\pgfpathlineto{\pgfqpoint{1.801983in}{0.383047in}}%
\pgfpathlineto{\pgfqpoint{1.803807in}{0.383047in}}%
\pgfpathlineto{\pgfqpoint{1.805630in}{0.383047in}}%
\pgfpathlineto{\pgfqpoint{1.807454in}{0.383047in}}%
\pgfpathlineto{\pgfqpoint{1.809277in}{0.383047in}}%
\pgfpathlineto{\pgfqpoint{1.811101in}{0.383047in}}%
\pgfpathlineto{\pgfqpoint{1.812924in}{0.383047in}}%
\pgfpathlineto{\pgfqpoint{1.814748in}{0.383047in}}%
\pgfpathlineto{\pgfqpoint{1.816571in}{0.383047in}}%
\pgfpathlineto{\pgfqpoint{1.818395in}{0.383047in}}%
\pgfpathlineto{\pgfqpoint{1.820219in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.822042in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.823866in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.825689in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.827513in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.831160in}{0.383022in}}%
\pgfpathlineto{\pgfqpoint{1.832983in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{1.834807in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{1.836630in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{1.840277in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{1.842101in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.843924in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.845748in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.847571in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{1.849395in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.851219in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.854866in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.856689in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.858513in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.860336in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.862160in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.863983in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.865807in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.867630in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.869454in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.871277in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.873101in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.874924in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.876748in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.878571in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.882219in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.884042in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.885866in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.887689in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.889513in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.891336in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.893160in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.894983in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.896807in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.898630in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.900454in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.902277in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.904101in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.905924in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.907748in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.909571in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.913219in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.915042in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.916866in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.918689in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.920513in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.922336in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.924160in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.925983in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.927807in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.929630in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.931454in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.933277in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.935101in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.936924in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.938748in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.940571in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.942395in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.944219in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.946042in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.947866in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.949689in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.951513in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.953336in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.955160in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.956983in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.958807in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.960630in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.962454in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.964277in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.966101in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.967924in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.969748in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.971571in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.975219in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.977042in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.978866in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.980689in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.982513in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.984336in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.986160in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.987983in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.989807in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.991630in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.993454in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.995277in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.997101in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{1.998924in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.000748in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.002571in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.004395in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.006219in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.008042in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.009866in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.011689in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.013513in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.015336in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.017160in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.018983in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.020807in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.022630in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.024454in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.026277in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.028101in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.029924in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.031748in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.033571in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.035395in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.037219in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.039042in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.044513in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.046336in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.048160in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.049983in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.051807in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.053630in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.055454in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.057277in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.059101in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.060924in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.062748in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.064571in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.066395in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.068219in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.070042in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.071866in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.073689in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.075513in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.077336in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.079160in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.080983in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.082807in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.084630in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.086454in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.088277in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.091924in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.093748in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.095571in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.097395in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.099219in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.101042in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.102866in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.104689in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.106513in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.108336in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.110160in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.111983in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.113807in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.115630in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.117454in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.119277in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.121101in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.122924in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.124748in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.126571in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.128395in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.130219in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.132042in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.133866in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.135689in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.137513in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.139336in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.141160in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.142983in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.144807in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.146630in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.150277in}{0.383074in}}%
\pgfpathlineto{\pgfqpoint{2.152101in}{0.383074in}}%
\pgfpathlineto{\pgfqpoint{2.153924in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.155748in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.157571in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.159395in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.161219in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.163042in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.164866in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.166689in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.168513in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.170336in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.173983in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.175807in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.177630in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.179454in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.181277in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.183101in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.184924in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.186748in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.188571in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.190395in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.192219in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.194042in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.195866in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.197689in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.199513in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.201336in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.203160in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.204983in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.206807in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.208630in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.210454in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.212277in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.214101in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.215924in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.217748in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.219571in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.221395in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.223219in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.225042in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.226866in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.228689in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.230513in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.232336in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.234160in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.235983in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.237807in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.239630in}{0.383046in}}%
\pgfpathlineto{\pgfqpoint{2.241454in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.243277in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.245101in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.246924in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.248748in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.250571in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.252395in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.254219in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.256042in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.257866in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.259689in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.261513in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.263336in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.265160in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.266983in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.268807in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.270630in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.272454in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.274277in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.276101in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.277924in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.279748in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.281571in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.283395in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.285219in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.287042in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.288866in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.290689in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.292513in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.294336in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.296160in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.299807in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.301630in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.303454in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.305277in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.307101in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.308924in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.310748in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.312571in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.314395in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{2.316219in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.318042in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{2.319866in}{0.382973in}}%
\pgfpathlineto{\pgfqpoint{2.321689in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.323513in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.327160in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.328983in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.330807in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.332630in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.336277in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.338101in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.339924in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.341748in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.343571in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.345395in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.347219in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.349042in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.350866in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.352689in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.354513in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.356336in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.358160in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.359983in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.361807in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.363630in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.365454in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.367277in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.369101in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.370924in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.372748in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.374571in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.376395in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.378219in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.380042in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.381866in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.383689in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.387336in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.389160in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.390983in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.392807in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.394630in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.396454in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.398277in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.400101in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{0.382996in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.400101in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.398277in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.396454in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.394630in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.392807in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.390983in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.389160in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.387336in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.383689in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.381866in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.380042in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.378219in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.376395in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.374571in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.372748in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.370924in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.369101in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.367277in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.365454in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.363630in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.361807in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.359983in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.358160in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.356336in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.354513in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.352689in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.350866in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.349042in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.347219in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.345395in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.343571in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.341748in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.339924in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.338101in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.336277in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.332630in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.330807in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.328983in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.327160in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.323513in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.321689in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.319866in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{2.318042in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{2.316219in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.314395in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.312571in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.310748in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.308924in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.307101in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.305277in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.303454in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.301630in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.299807in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.296160in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.294336in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.292513in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.290689in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.288866in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.287042in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.285219in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.283395in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.281571in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.279748in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.277924in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.276101in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.274277in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.272454in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.270630in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.268807in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.266983in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.265160in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.263336in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.261513in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.259689in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.257866in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.256042in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.254219in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.252395in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.250571in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.248748in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.246924in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.245101in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.243277in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.241454in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.239630in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.237807in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.235983in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.234160in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.232336in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.230513in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.228689in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.226866in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.225042in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.223219in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.221395in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.219571in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.217748in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.215924in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.214101in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.212277in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.210454in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.208630in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.206807in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.204983in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.203160in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.201336in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.199513in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.197689in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.195866in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.194042in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.192219in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.190395in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.188571in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.186748in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.184924in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.183101in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.181277in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.179454in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.177630in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.175807in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.173983in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.170336in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.168513in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.166689in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.164866in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.163042in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.161219in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.159395in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.157571in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.155748in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.153924in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.152101in}{0.383136in}}%
\pgfpathlineto{\pgfqpoint{2.150277in}{0.383136in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.146630in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.144807in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.142983in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.141160in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.139336in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.137513in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.135689in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.133866in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.132042in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.130219in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.128395in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.126571in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.124748in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.122924in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.121101in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.119277in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.117454in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.115630in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.113807in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.111983in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.110160in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.108336in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.106513in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.104689in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.102866in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.101042in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.099219in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.097395in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.095571in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.093748in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.091924in}{0.383118in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.088277in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.086454in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.084630in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.082807in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.080983in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.079160in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.077336in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.075513in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.073689in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.071866in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.070042in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.068219in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.066395in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.064571in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.062748in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.060924in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.059101in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.057277in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.055454in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.053630in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.051807in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.049983in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.048160in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.046336in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.044513in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.039042in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.037219in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.035395in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.033571in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.031748in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.029924in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.028101in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.026277in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.024454in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.022630in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.020807in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.018983in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.017160in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.015336in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.013513in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.011689in}{0.383098in}}%
\pgfpathlineto{\pgfqpoint{2.009866in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.008042in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.006219in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.004395in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.002571in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{2.000748in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.998924in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.997101in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.995277in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.993454in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.991630in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.989807in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.987983in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.986160in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.984336in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.982513in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.980689in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.978866in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.977042in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.975219in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.971571in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.969748in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.967924in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.966101in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.964277in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.962454in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.960630in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.958807in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.956983in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.955160in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.953336in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.951513in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.949689in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.947866in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.946042in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.944219in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.942395in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.940571in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.938748in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.936924in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.935101in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.933277in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.931454in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.929630in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.927807in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.925983in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.924160in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.922336in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.920513in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.918689in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.916866in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.915042in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.913219in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.909571in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.907748in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.905924in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.904101in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.902277in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.900454in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.898630in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.896807in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.894983in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.893160in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.891336in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.889513in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.887689in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.885866in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.884042in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.882219in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.878571in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.876748in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.874924in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.873101in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.871277in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.869454in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.867630in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.865807in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.863983in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.862160in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.860336in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.858513in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.856689in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.854866in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.851219in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.849395in}{0.383076in}}%
\pgfpathlineto{\pgfqpoint{1.847571in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.845748in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.843924in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.842101in}{0.383053in}}%
\pgfpathlineto{\pgfqpoint{1.840277in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{1.836630in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{1.834807in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{1.832983in}{0.383029in}}%
\pgfpathlineto{\pgfqpoint{1.831160in}{0.383546in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{0.383525in}}%
\pgfpathlineto{\pgfqpoint{1.827513in}{0.383525in}}%
\pgfpathlineto{\pgfqpoint{1.825689in}{0.383525in}}%
\pgfpathlineto{\pgfqpoint{1.823866in}{0.383525in}}%
\pgfpathlineto{\pgfqpoint{1.822042in}{0.383525in}}%
\pgfpathlineto{\pgfqpoint{1.820219in}{0.383546in}}%
\pgfpathlineto{\pgfqpoint{1.818395in}{0.383567in}}%
\pgfpathlineto{\pgfqpoint{1.816571in}{0.383567in}}%
\pgfpathlineto{\pgfqpoint{1.814748in}{0.383567in}}%
\pgfpathlineto{\pgfqpoint{1.812924in}{0.383567in}}%
\pgfpathlineto{\pgfqpoint{1.811101in}{0.383567in}}%
\pgfpathlineto{\pgfqpoint{1.809277in}{0.383567in}}%
\pgfpathlineto{\pgfqpoint{1.807454in}{0.383567in}}%
\pgfpathlineto{\pgfqpoint{1.805630in}{0.383567in}}%
\pgfpathlineto{\pgfqpoint{1.803807in}{0.383567in}}%
\pgfpathlineto{\pgfqpoint{1.801983in}{0.383567in}}%
\pgfpathlineto{\pgfqpoint{1.800160in}{0.383567in}}%
\pgfpathlineto{\pgfqpoint{1.798336in}{0.383546in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.383546in}}%
\pgfpathlineto{\pgfqpoint{1.794689in}{0.383546in}}%
\pgfpathlineto{\pgfqpoint{1.792866in}{0.383546in}}%
\pgfpathlineto{\pgfqpoint{1.791042in}{0.383546in}}%
\pgfpathlineto{\pgfqpoint{1.789219in}{0.383546in}}%
\pgfpathlineto{\pgfqpoint{1.787395in}{0.383546in}}%
\pgfpathlineto{\pgfqpoint{1.785571in}{0.383546in}}%
\pgfpathlineto{\pgfqpoint{1.783748in}{0.383546in}}%
\pgfpathlineto{\pgfqpoint{1.781924in}{0.383546in}}%
\pgfpathlineto{\pgfqpoint{1.780101in}{0.383903in}}%
\pgfpathlineto{\pgfqpoint{1.778277in}{0.383883in}}%
\pgfpathlineto{\pgfqpoint{1.776454in}{0.383883in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{0.383883in}}%
\pgfpathlineto{\pgfqpoint{1.772807in}{0.383883in}}%
\pgfpathlineto{\pgfqpoint{1.770983in}{0.384933in}}%
\pgfpathlineto{\pgfqpoint{1.769160in}{0.384933in}}%
\pgfpathlineto{\pgfqpoint{1.767336in}{0.384913in}}%
\pgfpathlineto{\pgfqpoint{1.765513in}{0.384913in}}%
\pgfpathlineto{\pgfqpoint{1.763689in}{0.384933in}}%
\pgfpathlineto{\pgfqpoint{1.761866in}{0.384933in}}%
\pgfpathlineto{\pgfqpoint{1.760042in}{0.384933in}}%
\pgfpathlineto{\pgfqpoint{1.758219in}{0.384933in}}%
\pgfpathlineto{\pgfqpoint{1.756395in}{0.384953in}}%
\pgfpathlineto{\pgfqpoint{1.754571in}{0.384933in}}%
\pgfpathlineto{\pgfqpoint{1.752748in}{0.384933in}}%
\pgfpathlineto{\pgfqpoint{1.750924in}{0.384973in}}%
\pgfpathlineto{\pgfqpoint{1.749101in}{0.386636in}}%
\pgfpathlineto{\pgfqpoint{1.747277in}{0.386615in}}%
\pgfpathlineto{\pgfqpoint{1.745454in}{0.386615in}}%
\pgfpathlineto{\pgfqpoint{1.743630in}{0.386636in}}%
\pgfpathlineto{\pgfqpoint{1.741807in}{0.386636in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{0.386636in}}%
\pgfpathlineto{\pgfqpoint{1.738160in}{0.386636in}}%
\pgfpathlineto{\pgfqpoint{1.736336in}{0.386636in}}%
\pgfpathlineto{\pgfqpoint{1.734513in}{0.386636in}}%
\pgfpathlineto{\pgfqpoint{1.732689in}{0.386636in}}%
\pgfpathlineto{\pgfqpoint{1.730866in}{0.386636in}}%
\pgfpathlineto{\pgfqpoint{1.729042in}{0.386636in}}%
\pgfpathlineto{\pgfqpoint{1.727219in}{0.386636in}}%
\pgfpathlineto{\pgfqpoint{1.725395in}{0.386615in}}%
\pgfpathlineto{\pgfqpoint{1.723571in}{0.386950in}}%
\pgfpathlineto{\pgfqpoint{1.721748in}{0.385295in}}%
\pgfpathlineto{\pgfqpoint{1.719924in}{0.385295in}}%
\pgfpathlineto{\pgfqpoint{1.718101in}{0.385315in}}%
\pgfpathlineto{\pgfqpoint{1.716277in}{0.385315in}}%
\pgfpathlineto{\pgfqpoint{1.714454in}{0.385315in}}%
\pgfpathlineto{\pgfqpoint{1.712630in}{0.385295in}}%
\pgfpathlineto{\pgfqpoint{1.710807in}{0.385295in}}%
\pgfpathlineto{\pgfqpoint{1.708983in}{0.385295in}}%
\pgfpathlineto{\pgfqpoint{1.707160in}{0.385295in}}%
\pgfpathlineto{\pgfqpoint{1.705336in}{0.385625in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{0.385315in}}%
\pgfpathlineto{\pgfqpoint{1.701689in}{0.385295in}}%
\pgfpathlineto{\pgfqpoint{1.699866in}{0.384953in}}%
\pgfpathlineto{\pgfqpoint{1.698042in}{0.384669in}}%
\pgfpathlineto{\pgfqpoint{1.696219in}{0.384669in}}%
\pgfpathlineto{\pgfqpoint{1.694395in}{0.384953in}}%
\pgfpathlineto{\pgfqpoint{1.692571in}{0.384953in}}%
\pgfpathlineto{\pgfqpoint{1.690748in}{0.384953in}}%
\pgfpathlineto{\pgfqpoint{1.688924in}{0.384669in}}%
\pgfpathlineto{\pgfqpoint{1.687101in}{0.384953in}}%
\pgfpathlineto{\pgfqpoint{1.685277in}{0.384953in}}%
\pgfpathlineto{\pgfqpoint{1.683454in}{0.384953in}}%
\pgfpathlineto{\pgfqpoint{1.681630in}{0.384669in}}%
\pgfpathlineto{\pgfqpoint{1.679807in}{0.384669in}}%
\pgfpathlineto{\pgfqpoint{1.677983in}{0.383546in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{0.384669in}}%
\pgfpathlineto{\pgfqpoint{1.674336in}{0.384953in}}%
\pgfpathlineto{\pgfqpoint{1.672513in}{0.383903in}}%
\pgfpathlineto{\pgfqpoint{1.670689in}{0.383903in}}%
\pgfpathlineto{\pgfqpoint{1.668866in}{0.384953in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{0.384953in}}%
\pgfpathlineto{\pgfqpoint{1.665219in}{0.383903in}}%
\pgfpathlineto{\pgfqpoint{1.663395in}{0.384224in}}%
\pgfpathlineto{\pgfqpoint{1.661571in}{0.389156in}}%
\pgfpathlineto{\pgfqpoint{1.659748in}{0.389406in}}%
\pgfpathlineto{\pgfqpoint{1.657924in}{0.392237in}}%
\pgfpathlineto{\pgfqpoint{1.656101in}{0.384523in}}%
\pgfpathlineto{\pgfqpoint{1.654277in}{0.608258in}}%
\pgfpathlineto{\pgfqpoint{1.652454in}{0.608258in}}%
\pgfpathlineto{\pgfqpoint{1.650630in}{0.608258in}}%
\pgfpathlineto{\pgfqpoint{1.648807in}{0.608014in}}%
\pgfpathlineto{\pgfqpoint{1.646983in}{0.608014in}}%
\pgfpathlineto{\pgfqpoint{1.645160in}{0.608014in}}%
\pgfpathlineto{\pgfqpoint{1.643336in}{0.608014in}}%
\pgfpathlineto{\pgfqpoint{1.641513in}{0.607770in}}%
\pgfpathlineto{\pgfqpoint{1.639689in}{0.607770in}}%
\pgfpathlineto{\pgfqpoint{1.637866in}{0.607770in}}%
\pgfpathlineto{\pgfqpoint{1.636042in}{0.607770in}}%
\pgfpathlineto{\pgfqpoint{1.634219in}{0.607770in}}%
\pgfpathlineto{\pgfqpoint{1.632395in}{0.608014in}}%
\pgfpathlineto{\pgfqpoint{1.630571in}{0.607791in}}%
\pgfpathlineto{\pgfqpoint{1.628748in}{0.607770in}}%
\pgfpathlineto{\pgfqpoint{1.626924in}{0.607770in}}%
\pgfpathlineto{\pgfqpoint{1.625101in}{0.608078in}}%
\pgfpathlineto{\pgfqpoint{1.623277in}{0.608057in}}%
\pgfpathlineto{\pgfqpoint{1.621454in}{0.608014in}}%
\pgfpathlineto{\pgfqpoint{1.619630in}{0.608588in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{0.608301in}}%
\pgfpathlineto{\pgfqpoint{1.615983in}{0.607770in}}%
\pgfpathlineto{\pgfqpoint{1.614160in}{0.609144in}}%
\pgfpathlineto{\pgfqpoint{1.612336in}{0.608301in}}%
\pgfpathlineto{\pgfqpoint{1.610513in}{0.608301in}}%
\pgfpathlineto{\pgfqpoint{1.608689in}{0.608322in}}%
\pgfpathlineto{\pgfqpoint{1.606866in}{0.610094in}}%
\pgfpathlineto{\pgfqpoint{1.605042in}{0.610094in}}%
\pgfpathlineto{\pgfqpoint{1.603219in}{0.609851in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{0.608344in}}%
\pgfpathlineto{\pgfqpoint{1.599571in}{0.759430in}}%
\pgfpathlineto{\pgfqpoint{1.597748in}{0.759389in}}%
\pgfpathlineto{\pgfqpoint{1.595924in}{0.759680in}}%
\pgfpathlineto{\pgfqpoint{1.594101in}{0.759680in}}%
\pgfpathlineto{\pgfqpoint{1.592277in}{0.759449in}}%
\pgfpathlineto{\pgfqpoint{1.590454in}{0.759680in}}%
\pgfpathlineto{\pgfqpoint{1.588630in}{0.759680in}}%
\pgfpathlineto{\pgfqpoint{1.586807in}{0.759178in}}%
\pgfpathlineto{\pgfqpoint{1.584983in}{0.759178in}}%
\pgfpathlineto{\pgfqpoint{1.583160in}{0.758928in}}%
\pgfpathlineto{\pgfqpoint{1.581336in}{0.759430in}}%
\pgfpathlineto{\pgfqpoint{1.579513in}{0.759178in}}%
\pgfpathlineto{\pgfqpoint{1.577689in}{0.759764in}}%
\pgfpathlineto{\pgfqpoint{1.575866in}{0.759239in}}%
\pgfpathlineto{\pgfqpoint{1.574042in}{0.759219in}}%
\pgfpathlineto{\pgfqpoint{1.572219in}{0.759510in}}%
\pgfpathlineto{\pgfqpoint{1.570395in}{0.759930in}}%
\pgfpathlineto{\pgfqpoint{1.568571in}{0.759869in}}%
\pgfpathlineto{\pgfqpoint{1.566748in}{0.759684in}}%
\pgfpathlineto{\pgfqpoint{1.564924in}{0.770967in}}%
\pgfpathlineto{\pgfqpoint{1.563101in}{0.895136in}}%
\pgfpathlineto{\pgfqpoint{1.561277in}{0.897955in}}%
\pgfpathlineto{\pgfqpoint{1.559454in}{0.899126in}}%
\pgfpathlineto{\pgfqpoint{1.557630in}{0.900541in}}%
\pgfpathlineto{\pgfqpoint{1.555807in}{0.900541in}}%
\pgfpathlineto{\pgfqpoint{1.553983in}{0.900541in}}%
\pgfpathlineto{\pgfqpoint{1.552160in}{1.021737in}}%
\pgfpathlineto{\pgfqpoint{1.550336in}{1.020306in}}%
\pgfpathlineto{\pgfqpoint{1.548513in}{1.020513in}}%
\pgfpathlineto{\pgfqpoint{1.546689in}{1.021019in}}%
\pgfpathlineto{\pgfqpoint{1.544866in}{1.139119in}}%
\pgfpathlineto{\pgfqpoint{1.543042in}{1.139119in}}%
\pgfpathlineto{\pgfqpoint{1.541219in}{1.139135in}}%
\pgfpathlineto{\pgfqpoint{1.539395in}{1.139135in}}%
\pgfpathlineto{\pgfqpoint{1.537571in}{1.139135in}}%
\pgfpathlineto{\pgfqpoint{1.535748in}{1.139312in}}%
\pgfpathlineto{\pgfqpoint{1.533924in}{1.139312in}}%
\pgfpathlineto{\pgfqpoint{1.532101in}{1.139312in}}%
\pgfpathlineto{\pgfqpoint{1.530277in}{1.139312in}}%
\pgfpathlineto{\pgfqpoint{1.528454in}{1.139312in}}%
\pgfpathlineto{\pgfqpoint{1.526630in}{1.139312in}}%
\pgfpathlineto{\pgfqpoint{1.524807in}{1.141146in}}%
\pgfpathlineto{\pgfqpoint{1.522983in}{1.141146in}}%
\pgfpathlineto{\pgfqpoint{1.521160in}{1.142180in}}%
\pgfpathlineto{\pgfqpoint{1.519336in}{1.139713in}}%
\pgfpathlineto{\pgfqpoint{1.517513in}{1.251360in}}%
\pgfpathlineto{\pgfqpoint{1.515689in}{1.251345in}}%
\pgfpathlineto{\pgfqpoint{1.513866in}{1.251360in}}%
\pgfpathlineto{\pgfqpoint{1.512042in}{1.251360in}}%
\pgfpathlineto{\pgfqpoint{1.510219in}{1.251360in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{1.251360in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{1.251360in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.251360in}}%
\pgfpathlineto{\pgfqpoint{1.502924in}{1.251568in}}%
\pgfpathlineto{\pgfqpoint{1.501101in}{1.251745in}}%
\pgfpathlineto{\pgfqpoint{1.499277in}{1.251745in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{1.251522in}}%
\pgfpathlineto{\pgfqpoint{1.495630in}{1.251522in}}%
\pgfpathlineto{\pgfqpoint{1.493807in}{1.253393in}}%
\pgfpathlineto{\pgfqpoint{1.491983in}{1.356875in}}%
\pgfpathlineto{\pgfqpoint{1.490160in}{1.356875in}}%
\pgfpathlineto{\pgfqpoint{1.488336in}{1.356862in}}%
\pgfpathlineto{\pgfqpoint{1.486513in}{1.357019in}}%
\pgfpathlineto{\pgfqpoint{1.484689in}{1.357019in}}%
\pgfpathlineto{\pgfqpoint{1.482866in}{1.357033in}}%
\pgfpathlineto{\pgfqpoint{1.481042in}{1.357033in}}%
\pgfpathlineto{\pgfqpoint{1.479219in}{1.357033in}}%
\pgfpathlineto{\pgfqpoint{1.477395in}{1.357033in}}%
\pgfpathlineto{\pgfqpoint{1.475571in}{1.357033in}}%
\pgfpathlineto{\pgfqpoint{1.473748in}{1.357033in}}%
\pgfpathlineto{\pgfqpoint{1.471924in}{1.357033in}}%
\pgfpathlineto{\pgfqpoint{1.470101in}{1.357033in}}%
\pgfpathlineto{\pgfqpoint{1.468277in}{1.357033in}}%
\pgfpathlineto{\pgfqpoint{1.466454in}{1.357033in}}%
\pgfpathlineto{\pgfqpoint{1.464630in}{1.357033in}}%
\pgfpathlineto{\pgfqpoint{1.462807in}{1.357033in}}%
\pgfpathlineto{\pgfqpoint{1.460983in}{1.357033in}}%
\pgfpathlineto{\pgfqpoint{1.459160in}{1.357046in}}%
\pgfpathlineto{\pgfqpoint{1.457336in}{1.357046in}}%
\pgfpathlineto{\pgfqpoint{1.455513in}{1.357046in}}%
\pgfpathlineto{\pgfqpoint{1.453689in}{1.357033in}}%
\pgfpathlineto{\pgfqpoint{1.451866in}{1.357218in}}%
\pgfpathlineto{\pgfqpoint{1.450042in}{1.357218in}}%
\pgfpathlineto{\pgfqpoint{1.448219in}{1.357547in}}%
\pgfpathlineto{\pgfqpoint{1.446395in}{1.357547in}}%
\pgfpathlineto{\pgfqpoint{1.444571in}{1.357905in}}%
\pgfpathlineto{\pgfqpoint{1.442748in}{1.357905in}}%
\pgfpathlineto{\pgfqpoint{1.440924in}{1.357892in}}%
\pgfpathlineto{\pgfqpoint{1.439101in}{1.357905in}}%
\pgfpathlineto{\pgfqpoint{1.437277in}{1.357905in}}%
\pgfpathlineto{\pgfqpoint{1.435454in}{1.357905in}}%
\pgfpathlineto{\pgfqpoint{1.433630in}{1.357578in}}%
\pgfpathlineto{\pgfqpoint{1.431807in}{1.357578in}}%
\pgfpathlineto{\pgfqpoint{1.429983in}{1.357420in}}%
\pgfpathlineto{\pgfqpoint{1.428160in}{1.357434in}}%
\pgfpathlineto{\pgfqpoint{1.426336in}{1.358830in}}%
\pgfpathlineto{\pgfqpoint{1.424513in}{1.358843in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{1.357970in}}%
\pgfpathlineto{\pgfqpoint{1.420866in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{1.419042in}{1.361175in}}%
\pgfpathlineto{\pgfqpoint{1.417219in}{1.361175in}}%
\pgfpathlineto{\pgfqpoint{1.415395in}{1.360423in}}%
\pgfpathlineto{\pgfqpoint{1.413571in}{1.357232in}}%
\pgfpathlineto{\pgfqpoint{1.411748in}{1.458749in}}%
\pgfpathlineto{\pgfqpoint{1.409924in}{1.545058in}}%
\pgfpathlineto{\pgfqpoint{1.408101in}{1.545442in}}%
\pgfpathlineto{\pgfqpoint{1.406277in}{1.545442in}}%
\pgfpathlineto{\pgfqpoint{1.404454in}{1.544611in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.618254in}}%
\pgfpathlineto{\pgfqpoint{1.400807in}{1.618254in}}%
\pgfpathlineto{\pgfqpoint{1.398983in}{1.618254in}}%
\pgfpathlineto{\pgfqpoint{1.397160in}{1.618254in}}%
\pgfpathlineto{\pgfqpoint{1.395336in}{1.618254in}}%
\pgfpathlineto{\pgfqpoint{1.393513in}{1.618254in}}%
\pgfpathlineto{\pgfqpoint{1.391689in}{1.618254in}}%
\pgfpathlineto{\pgfqpoint{1.389866in}{1.618135in}}%
\pgfpathlineto{\pgfqpoint{1.388042in}{1.618135in}}%
\pgfpathlineto{\pgfqpoint{1.386219in}{1.617779in}}%
\pgfpathlineto{\pgfqpoint{1.384395in}{1.617779in}}%
\pgfpathlineto{\pgfqpoint{1.382571in}{1.617779in}}%
\pgfpathlineto{\pgfqpoint{1.380748in}{1.617779in}}%
\pgfpathlineto{\pgfqpoint{1.378924in}{1.617779in}}%
\pgfpathlineto{\pgfqpoint{1.377101in}{1.617779in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{1.617779in}}%
\pgfpathlineto{\pgfqpoint{1.373454in}{1.617779in}}%
\pgfpathlineto{\pgfqpoint{1.371630in}{1.617779in}}%
\pgfpathlineto{\pgfqpoint{1.369807in}{1.617779in}}%
\pgfpathlineto{\pgfqpoint{1.367983in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.366160in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.364336in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.362513in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.360689in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.358866in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.357042in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.355219in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.353395in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.351571in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.349748in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.347924in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.346101in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.344277in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.342454in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.340630in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.338807in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.336983in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.335160in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.333336in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.331513in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.329689in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.327866in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.326042in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.324219in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.322395in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.320571in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.318748in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.316924in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.315101in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.313277in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.311454in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.307807in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.305983in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.302336in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.300513in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.298689in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.296866in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.295042in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.293219in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.291395in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.289571in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.287748in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.285924in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.284101in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.282277in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.280454in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.278630in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.276807in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.274983in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.273160in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.271336in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.269513in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.267689in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.265866in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.264042in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.262219in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.260395in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.258571in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.256748in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.254924in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.251277in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.249454in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.247630in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.245807in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.243983in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.242160in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.240336in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.238513in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.236689in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.234866in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.233042in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.231219in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.229395in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.227571in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.225748in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.223924in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.222101in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.220277in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.218454in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.216630in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.212983in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.211160in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.209336in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.207513in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.205689in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.203866in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.202042in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.198395in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.196571in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.194748in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.192924in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.191101in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.189277in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.187454in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.185630in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.183807in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.181983in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.180160in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.178336in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.176513in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.174689in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.172866in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.171042in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.169219in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.167395in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.165571in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.163748in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.161924in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.160101in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.158277in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.156454in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.154630in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.152807in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.150983in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.149160in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.147336in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.143689in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.141866in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.140042in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.138219in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.136395in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.134571in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.132748in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.130924in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{1.129101in}{1.617879in}}%
\pgfpathlineto{\pgfqpoint{1.127277in}{1.617879in}}%
\pgfpathlineto{\pgfqpoint{1.125454in}{1.617879in}}%
\pgfpathlineto{\pgfqpoint{1.123630in}{1.617879in}}%
\pgfpathlineto{\pgfqpoint{1.121807in}{1.617879in}}%
\pgfpathlineto{\pgfqpoint{1.119983in}{1.617879in}}%
\pgfpathlineto{\pgfqpoint{1.118160in}{1.617879in}}%
\pgfpathlineto{\pgfqpoint{1.116336in}{1.617879in}}%
\pgfpathlineto{\pgfqpoint{1.114513in}{1.617879in}}%
\pgfpathlineto{\pgfqpoint{1.112689in}{1.617879in}}%
\pgfpathlineto{\pgfqpoint{1.110866in}{1.617879in}}%
\pgfpathlineto{\pgfqpoint{1.109042in}{1.617879in}}%
\pgfpathlineto{\pgfqpoint{1.107219in}{1.617879in}}%
\pgfpathlineto{\pgfqpoint{1.105395in}{1.617879in}}%
\pgfpathlineto{\pgfqpoint{1.103571in}{1.617879in}}%
\pgfpathlineto{\pgfqpoint{1.101748in}{1.617879in}}%
\pgfpathlineto{\pgfqpoint{1.099924in}{1.617879in}}%
\pgfpathlineto{\pgfqpoint{1.098101in}{1.617879in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{1.617879in}}%
\pgfpathlineto{\pgfqpoint{1.094454in}{1.617879in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{1.617879in}}%
\pgfpathlineto{\pgfqpoint{1.090807in}{1.617879in}}%
\pgfpathlineto{\pgfqpoint{1.088983in}{1.617879in}}%
\pgfpathlineto{\pgfqpoint{1.087160in}{1.617978in}}%
\pgfpathlineto{\pgfqpoint{1.085336in}{1.617978in}}%
\pgfpathlineto{\pgfqpoint{1.083513in}{1.617978in}}%
\pgfpathlineto{\pgfqpoint{1.081689in}{1.617978in}}%
\pgfpathlineto{\pgfqpoint{1.079866in}{1.617978in}}%
\pgfpathlineto{\pgfqpoint{1.078042in}{1.617978in}}%
\pgfpathlineto{\pgfqpoint{1.076219in}{1.617978in}}%
\pgfpathlineto{\pgfqpoint{1.074395in}{1.617978in}}%
\pgfpathlineto{\pgfqpoint{1.072571in}{1.617978in}}%
\pgfpathlineto{\pgfqpoint{1.070748in}{1.617978in}}%
\pgfpathlineto{\pgfqpoint{1.068924in}{1.617978in}}%
\pgfpathlineto{\pgfqpoint{1.067101in}{1.617978in}}%
\pgfpathlineto{\pgfqpoint{1.065277in}{1.617978in}}%
\pgfpathlineto{\pgfqpoint{1.063454in}{1.617978in}}%
\pgfpathlineto{\pgfqpoint{1.061630in}{1.617978in}}%
\pgfpathlineto{\pgfqpoint{1.059807in}{1.617978in}}%
\pgfpathlineto{\pgfqpoint{1.057983in}{1.617978in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.617978in}}%
\pgfpathlineto{\pgfqpoint{1.054336in}{1.617978in}}%
\pgfpathlineto{\pgfqpoint{1.052513in}{1.617978in}}%
\pgfpathlineto{\pgfqpoint{1.050689in}{1.617978in}}%
\pgfpathlineto{\pgfqpoint{1.048866in}{1.617978in}}%
\pgfpathlineto{\pgfqpoint{1.047042in}{1.617978in}}%
\pgfpathlineto{\pgfqpoint{1.045219in}{1.617978in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{1.617424in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{1.617424in}}%
\pgfpathlineto{\pgfqpoint{1.039748in}{1.617424in}}%
\pgfpathlineto{\pgfqpoint{1.037924in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.036101in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.034277in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.032454in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.030630in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.028807in}{1.617422in}}%
\pgfpathlineto{\pgfqpoint{1.026983in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.025160in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.023336in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.021513in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.019689in}{1.617315in}}%
\pgfpathlineto{\pgfqpoint{1.017866in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.016042in}{1.617772in}}%
\pgfpathlineto{\pgfqpoint{1.014219in}{1.617772in}}%
\pgfpathlineto{\pgfqpoint{1.012395in}{1.617873in}}%
\pgfpathlineto{\pgfqpoint{1.010571in}{1.617873in}}%
\pgfpathlineto{\pgfqpoint{1.008748in}{1.617873in}}%
\pgfpathlineto{\pgfqpoint{1.006924in}{1.617873in}}%
\pgfpathlineto{\pgfqpoint{1.005101in}{1.617873in}}%
\pgfpathlineto{\pgfqpoint{1.003277in}{1.617873in}}%
\pgfpathlineto{\pgfqpoint{1.001454in}{1.617873in}}%
\pgfpathlineto{\pgfqpoint{0.999630in}{1.617973in}}%
\pgfpathlineto{\pgfqpoint{0.997807in}{1.617973in}}%
\pgfpathlineto{\pgfqpoint{0.995983in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{0.994160in}{1.617973in}}%
\pgfpathlineto{\pgfqpoint{0.992336in}{1.617973in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{1.617973in}}%
\pgfpathlineto{\pgfqpoint{0.988689in}{1.617973in}}%
\pgfpathlineto{\pgfqpoint{0.986866in}{1.617973in}}%
\pgfpathlineto{\pgfqpoint{0.985042in}{1.617973in}}%
\pgfpathlineto{\pgfqpoint{0.983219in}{1.617873in}}%
\pgfpathlineto{\pgfqpoint{0.981395in}{1.617873in}}%
\pgfpathlineto{\pgfqpoint{0.979571in}{1.617971in}}%
\pgfpathlineto{\pgfqpoint{0.977748in}{1.617971in}}%
\pgfpathlineto{\pgfqpoint{0.975924in}{1.617772in}}%
\pgfpathlineto{\pgfqpoint{0.974101in}{1.617772in}}%
\pgfpathlineto{\pgfqpoint{0.972277in}{1.617772in}}%
\pgfpathlineto{\pgfqpoint{0.970454in}{1.617772in}}%
\pgfpathlineto{\pgfqpoint{0.968630in}{1.617772in}}%
\pgfpathlineto{\pgfqpoint{0.966807in}{1.617668in}}%
\pgfpathlineto{\pgfqpoint{0.964983in}{1.617668in}}%
\pgfpathlineto{\pgfqpoint{0.963160in}{1.617668in}}%
\pgfpathlineto{\pgfqpoint{0.961336in}{1.617668in}}%
\pgfpathlineto{\pgfqpoint{0.959513in}{1.617668in}}%
\pgfpathlineto{\pgfqpoint{0.957689in}{1.617668in}}%
\pgfpathlineto{\pgfqpoint{0.955866in}{1.617668in}}%
\pgfpathlineto{\pgfqpoint{0.954042in}{1.617668in}}%
\pgfpathlineto{\pgfqpoint{0.952219in}{1.617668in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.617668in}}%
\pgfpathlineto{\pgfqpoint{0.948571in}{1.617668in}}%
\pgfpathlineto{\pgfqpoint{0.946748in}{1.617668in}}%
\pgfpathlineto{\pgfqpoint{0.944924in}{1.617668in}}%
\pgfpathlineto{\pgfqpoint{0.943101in}{1.617668in}}%
\pgfpathlineto{\pgfqpoint{0.941277in}{1.617773in}}%
\pgfpathlineto{\pgfqpoint{0.939454in}{1.617773in}}%
\pgfpathlineto{\pgfqpoint{0.937630in}{1.617773in}}%
\pgfpathlineto{\pgfqpoint{0.935807in}{1.617773in}}%
\pgfpathlineto{\pgfqpoint{0.933983in}{1.617772in}}%
\pgfpathlineto{\pgfqpoint{0.932160in}{1.617772in}}%
\pgfpathlineto{\pgfqpoint{0.930336in}{1.617772in}}%
\pgfpathlineto{\pgfqpoint{0.928513in}{1.617772in}}%
\pgfpathlineto{\pgfqpoint{0.926689in}{1.617772in}}%
\pgfpathlineto{\pgfqpoint{0.924866in}{1.617772in}}%
\pgfpathlineto{\pgfqpoint{0.923042in}{1.617772in}}%
\pgfpathlineto{\pgfqpoint{0.921219in}{1.617772in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{1.617772in}}%
\pgfpathlineto{\pgfqpoint{0.917571in}{1.617772in}}%
\pgfpathlineto{\pgfqpoint{0.915748in}{1.617772in}}%
\pgfpathlineto{\pgfqpoint{0.913924in}{1.617772in}}%
\pgfpathlineto{\pgfqpoint{0.912101in}{1.617772in}}%
\pgfpathlineto{\pgfqpoint{0.910277in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{1.617973in}}%
\pgfpathlineto{\pgfqpoint{0.906630in}{1.617973in}}%
\pgfpathlineto{\pgfqpoint{0.904807in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{0.902983in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{0.901160in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{0.899336in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.897513in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{0.895689in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{0.893866in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{0.890219in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{0.888395in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{0.886571in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{0.884748in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{0.882924in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{0.881101in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.879277in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.877454in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.875630in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.873807in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.871983in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.870160in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{0.868336in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{0.866513in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.864689in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.862866in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.861042in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.859219in}{1.619216in}}%
\pgfpathlineto{\pgfqpoint{0.857395in}{1.619216in}}%
\pgfpathlineto{\pgfqpoint{0.855571in}{1.619216in}}%
\pgfpathlineto{\pgfqpoint{0.853748in}{1.619216in}}%
\pgfpathlineto{\pgfqpoint{0.851924in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.850101in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.848277in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.846454in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.844630in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.842807in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.840983in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{1.618251in}}%
\pgfpathlineto{\pgfqpoint{0.837336in}{1.618251in}}%
\pgfpathlineto{\pgfqpoint{0.835513in}{1.618251in}}%
\pgfpathlineto{\pgfqpoint{0.833689in}{1.618251in}}%
\pgfpathlineto{\pgfqpoint{0.831866in}{1.618251in}}%
\pgfpathlineto{\pgfqpoint{0.830042in}{1.619310in}}%
\pgfpathlineto{\pgfqpoint{0.828219in}{1.619310in}}%
\pgfpathlineto{\pgfqpoint{0.826395in}{1.619310in}}%
\pgfpathlineto{\pgfqpoint{0.824571in}{1.619310in}}%
\pgfpathlineto{\pgfqpoint{0.822748in}{1.619216in}}%
\pgfpathlineto{\pgfqpoint{0.820924in}{1.619216in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{0.817277in}{1.619216in}}%
\pgfpathlineto{\pgfqpoint{0.815454in}{1.619308in}}%
\pgfpathlineto{\pgfqpoint{0.813630in}{1.619308in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{1.619308in}}%
\pgfpathlineto{\pgfqpoint{0.809983in}{1.619665in}}%
\pgfpathlineto{\pgfqpoint{0.808160in}{1.619665in}}%
\pgfpathlineto{\pgfqpoint{0.806336in}{1.619665in}}%
\pgfpathlineto{\pgfqpoint{0.804513in}{1.619665in}}%
\pgfpathlineto{\pgfqpoint{0.802689in}{1.619308in}}%
\pgfpathlineto{\pgfqpoint{0.800866in}{1.619308in}}%
\pgfpathlineto{\pgfqpoint{0.799042in}{1.619308in}}%
\pgfpathlineto{\pgfqpoint{0.797219in}{1.619308in}}%
\pgfpathlineto{\pgfqpoint{0.795395in}{1.619308in}}%
\pgfpathlineto{\pgfqpoint{0.793571in}{1.620809in}}%
\pgfpathlineto{\pgfqpoint{0.791748in}{1.620809in}}%
\pgfpathlineto{\pgfqpoint{0.789924in}{1.620809in}}%
\pgfpathlineto{\pgfqpoint{0.788101in}{1.620904in}}%
\pgfpathlineto{\pgfqpoint{0.786277in}{1.620809in}}%
\pgfpathlineto{\pgfqpoint{0.784454in}{1.620809in}}%
\pgfpathlineto{\pgfqpoint{0.782630in}{1.620715in}}%
\pgfpathlineto{\pgfqpoint{0.780807in}{1.620715in}}%
\pgfpathlineto{\pgfqpoint{0.778983in}{1.620618in}}%
\pgfpathlineto{\pgfqpoint{0.777160in}{1.620618in}}%
\pgfpathlineto{\pgfqpoint{0.775336in}{1.620617in}}%
\pgfpathlineto{\pgfqpoint{0.773513in}{1.620617in}}%
\pgfpathlineto{\pgfqpoint{0.771689in}{1.620617in}}%
\pgfpathlineto{\pgfqpoint{0.769866in}{1.620617in}}%
\pgfpathlineto{\pgfqpoint{0.768042in}{1.620617in}}%
\pgfpathlineto{\pgfqpoint{0.766219in}{1.620947in}}%
\pgfpathlineto{\pgfqpoint{0.764395in}{1.620947in}}%
\pgfpathlineto{\pgfqpoint{0.762571in}{1.620947in}}%
\pgfpathlineto{\pgfqpoint{0.760748in}{1.620947in}}%
\pgfpathlineto{\pgfqpoint{0.758924in}{1.621042in}}%
\pgfpathlineto{\pgfqpoint{0.757101in}{1.621042in}}%
\pgfpathlineto{\pgfqpoint{0.755277in}{1.620947in}}%
\pgfpathlineto{\pgfqpoint{0.753454in}{1.621042in}}%
\pgfpathlineto{\pgfqpoint{0.751630in}{1.621042in}}%
\pgfpathlineto{\pgfqpoint{0.749807in}{1.619574in}}%
\pgfpathlineto{\pgfqpoint{0.747983in}{1.621042in}}%
\pgfpathlineto{\pgfqpoint{0.746160in}{1.621042in}}%
\pgfpathlineto{\pgfqpoint{0.744336in}{1.621134in}}%
\pgfpathlineto{\pgfqpoint{0.742513in}{1.621134in}}%
\pgfpathlineto{\pgfqpoint{0.740689in}{1.621134in}}%
\pgfpathlineto{\pgfqpoint{0.738866in}{1.621042in}}%
\pgfpathlineto{\pgfqpoint{0.737042in}{1.621042in}}%
\pgfpathlineto{\pgfqpoint{0.735219in}{1.621134in}}%
\pgfpathlineto{\pgfqpoint{0.733395in}{1.621040in}}%
\pgfpathlineto{\pgfqpoint{0.731571in}{1.621133in}}%
\pgfpathlineto{\pgfqpoint{0.729748in}{1.621133in}}%
\pgfpathlineto{\pgfqpoint{0.727924in}{1.621133in}}%
\pgfpathlineto{\pgfqpoint{0.726101in}{1.621133in}}%
\pgfpathlineto{\pgfqpoint{0.724277in}{1.621133in}}%
\pgfpathlineto{\pgfqpoint{0.722454in}{1.621133in}}%
\pgfpathlineto{\pgfqpoint{0.720630in}{1.619662in}}%
\pgfpathlineto{\pgfqpoint{0.718807in}{1.619662in}}%
\pgfpathlineto{\pgfqpoint{0.716983in}{1.621453in}}%
\pgfpathlineto{\pgfqpoint{0.715160in}{1.621453in}}%
\pgfpathlineto{\pgfqpoint{0.713336in}{1.621453in}}%
\pgfpathlineto{\pgfqpoint{0.711513in}{1.621133in}}%
\pgfpathlineto{\pgfqpoint{0.709689in}{1.621453in}}%
\pgfpathlineto{\pgfqpoint{0.707866in}{1.621767in}}%
\pgfpathlineto{\pgfqpoint{0.706042in}{1.621767in}}%
\pgfpathlineto{\pgfqpoint{0.704219in}{1.621767in}}%
\pgfpathlineto{\pgfqpoint{0.702395in}{1.621767in}}%
\pgfpathlineto{\pgfqpoint{0.700571in}{1.622074in}}%
\pgfpathlineto{\pgfqpoint{0.698748in}{1.622074in}}%
\pgfpathlineto{\pgfqpoint{0.696924in}{1.621855in}}%
\pgfpathlineto{\pgfqpoint{0.695101in}{1.621855in}}%
\pgfpathlineto{\pgfqpoint{0.693277in}{1.622161in}}%
\pgfpathlineto{\pgfqpoint{0.691454in}{1.621855in}}%
\pgfpathlineto{\pgfqpoint{0.689630in}{1.620422in}}%
\pgfpathlineto{\pgfqpoint{0.687807in}{1.620422in}}%
\pgfpathlineto{\pgfqpoint{0.685983in}{1.620741in}}%
\pgfpathlineto{\pgfqpoint{0.684160in}{1.622160in}}%
\pgfpathlineto{\pgfqpoint{0.682336in}{1.623356in}}%
\pgfpathlineto{\pgfqpoint{0.680513in}{1.624044in}}%
\pgfpathlineto{\pgfqpoint{0.678689in}{1.623437in}}%
\pgfpathlineto{\pgfqpoint{0.676866in}{1.623719in}}%
\pgfpathlineto{\pgfqpoint{0.675042in}{1.623719in}}%
\pgfpathlineto{\pgfqpoint{0.673219in}{1.623719in}}%
\pgfpathlineto{\pgfqpoint{0.671395in}{1.623437in}}%
\pgfpathlineto{\pgfqpoint{0.669571in}{1.623437in}}%
\pgfpathlineto{\pgfqpoint{0.667748in}{1.624546in}}%
\pgfpathlineto{\pgfqpoint{0.665924in}{1.624465in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{1.623066in}}%
\pgfpathlineto{\pgfqpoint{0.662277in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{0.660454in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{0.658630in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{0.656807in}{1.622195in}}%
\pgfpathlineto{\pgfqpoint{0.654983in}{1.621110in}}%
\pgfpathlineto{\pgfqpoint{0.653160in}{1.622515in}}%
\pgfpathlineto{\pgfqpoint{0.651336in}{1.622515in}}%
\pgfpathlineto{\pgfqpoint{0.649513in}{1.621545in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.619839in}}%
\pgfpathlineto{\pgfqpoint{0.645866in}{1.620645in}}%
\pgfpathlineto{\pgfqpoint{0.644042in}{1.621601in}}%
\pgfpathlineto{\pgfqpoint{0.642219in}{1.624939in}}%
\pgfpathlineto{\pgfqpoint{0.640395in}{1.623233in}}%
\pgfpathlineto{\pgfqpoint{0.638571in}{1.623234in}}%
\pgfpathlineto{\pgfqpoint{0.636748in}{1.624344in}}%
\pgfpathlineto{\pgfqpoint{0.634924in}{1.625385in}}%
\pgfpathlineto{\pgfqpoint{0.633101in}{1.625660in}}%
\pgfpathlineto{\pgfqpoint{0.631277in}{1.627435in}}%
\pgfpathlineto{\pgfqpoint{0.629454in}{1.624624in}}%
\pgfpathlineto{\pgfqpoint{0.627630in}{1.623746in}}%
\pgfpathlineto{\pgfqpoint{0.625807in}{1.624237in}}%
\pgfpathlineto{\pgfqpoint{0.623983in}{1.624157in}}%
\pgfpathlineto{\pgfqpoint{0.622160in}{1.624744in}}%
\pgfpathlineto{\pgfqpoint{0.620336in}{1.626665in}}%
\pgfpathlineto{\pgfqpoint{0.618513in}{1.627601in}}%
\pgfpathlineto{\pgfqpoint{0.616689in}{1.627681in}}%
\pgfpathlineto{\pgfqpoint{0.614866in}{1.625855in}}%
\pgfpathlineto{\pgfqpoint{0.613042in}{1.628573in}}%
\pgfpathlineto{\pgfqpoint{0.611219in}{1.628644in}}%
\pgfpathlineto{\pgfqpoint{0.609395in}{1.632337in}}%
\pgfpathlineto{\pgfqpoint{0.607571in}{1.633314in}}%
\pgfpathlineto{\pgfqpoint{0.605748in}{1.635081in}}%
\pgfpathlineto{\pgfqpoint{0.603924in}{1.634601in}}%
\pgfpathlineto{\pgfqpoint{0.602101in}{1.648470in}}%
\pgfpathlineto{\pgfqpoint{0.600277in}{1.649136in}}%
\pgfpathlineto{\pgfqpoint{0.598454in}{1.660037in}}%
\pgfpathlineto{\pgfqpoint{0.596630in}{1.665351in}}%
\pgfpathlineto{\pgfqpoint{0.594807in}{1.662860in}}%
\pgfpathlineto{\pgfqpoint{0.592983in}{1.665125in}}%
\pgfpathlineto{\pgfqpoint{0.591160in}{1.664571in}}%
\pgfpathlineto{\pgfqpoint{0.589336in}{1.671781in}}%
\pgfpathlineto{\pgfqpoint{0.587513in}{1.679984in}}%
\pgfpathlineto{\pgfqpoint{0.585689in}{1.678639in}}%
\pgfpathlineto{\pgfqpoint{0.583866in}{1.689579in}}%
\pgfpathlineto{\pgfqpoint{0.582042in}{1.703623in}}%
\pgfpathlineto{\pgfqpoint{0.580219in}{1.742271in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.736238in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.736238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.736238in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{0.580219in}{1.704908in}}%
\pgfpathlineto{\pgfqpoint{0.582042in}{1.682335in}}%
\pgfpathlineto{\pgfqpoint{0.583866in}{1.666960in}}%
\pgfpathlineto{\pgfqpoint{0.585689in}{1.661616in}}%
\pgfpathlineto{\pgfqpoint{0.587513in}{1.656218in}}%
\pgfpathlineto{\pgfqpoint{0.589336in}{1.653146in}}%
\pgfpathlineto{\pgfqpoint{0.591160in}{1.651890in}}%
\pgfpathlineto{\pgfqpoint{0.592983in}{1.650912in}}%
\pgfpathlineto{\pgfqpoint{0.594807in}{1.647697in}}%
\pgfpathlineto{\pgfqpoint{0.596630in}{1.646331in}}%
\pgfpathlineto{\pgfqpoint{0.598454in}{1.640027in}}%
\pgfpathlineto{\pgfqpoint{0.600277in}{1.639172in}}%
\pgfpathlineto{\pgfqpoint{0.602101in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{0.603924in}{1.631483in}}%
\pgfpathlineto{\pgfqpoint{0.605748in}{1.628364in}}%
\pgfpathlineto{\pgfqpoint{0.607571in}{1.626968in}}%
\pgfpathlineto{\pgfqpoint{0.609395in}{1.627373in}}%
\pgfpathlineto{\pgfqpoint{0.611219in}{1.628417in}}%
\pgfpathlineto{\pgfqpoint{0.613042in}{1.625853in}}%
\pgfpathlineto{\pgfqpoint{0.614866in}{1.625116in}}%
\pgfpathlineto{\pgfqpoint{0.616689in}{1.625273in}}%
\pgfpathlineto{\pgfqpoint{0.618513in}{1.625273in}}%
\pgfpathlineto{\pgfqpoint{0.620336in}{1.624518in}}%
\pgfpathlineto{\pgfqpoint{0.622160in}{1.624515in}}%
\pgfpathlineto{\pgfqpoint{0.623983in}{1.623379in}}%
\pgfpathlineto{\pgfqpoint{0.625807in}{1.623931in}}%
\pgfpathlineto{\pgfqpoint{0.627630in}{1.621493in}}%
\pgfpathlineto{\pgfqpoint{0.629454in}{1.621990in}}%
\pgfpathlineto{\pgfqpoint{0.631277in}{1.620002in}}%
\pgfpathlineto{\pgfqpoint{0.633101in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{0.634924in}{1.618378in}}%
\pgfpathlineto{\pgfqpoint{0.636748in}{1.618452in}}%
\pgfpathlineto{\pgfqpoint{0.638571in}{1.618663in}}%
\pgfpathlineto{\pgfqpoint{0.640395in}{1.618919in}}%
\pgfpathlineto{\pgfqpoint{0.642219in}{1.619046in}}%
\pgfpathlineto{\pgfqpoint{0.644042in}{1.619175in}}%
\pgfpathlineto{\pgfqpoint{0.645866in}{1.619046in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.619395in}}%
\pgfpathlineto{\pgfqpoint{0.649513in}{1.618969in}}%
\pgfpathlineto{\pgfqpoint{0.651336in}{1.618630in}}%
\pgfpathlineto{\pgfqpoint{0.653160in}{1.618630in}}%
\pgfpathlineto{\pgfqpoint{0.654983in}{1.618969in}}%
\pgfpathlineto{\pgfqpoint{0.656807in}{1.618969in}}%
\pgfpathlineto{\pgfqpoint{0.658630in}{1.618969in}}%
\pgfpathlineto{\pgfqpoint{0.660454in}{1.618663in}}%
\pgfpathlineto{\pgfqpoint{0.662277in}{1.619008in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{1.619008in}}%
\pgfpathlineto{\pgfqpoint{0.665924in}{1.619009in}}%
\pgfpathlineto{\pgfqpoint{0.667748in}{1.618970in}}%
\pgfpathlineto{\pgfqpoint{0.669571in}{1.618970in}}%
\pgfpathlineto{\pgfqpoint{0.671395in}{1.618970in}}%
\pgfpathlineto{\pgfqpoint{0.673219in}{1.619220in}}%
\pgfpathlineto{\pgfqpoint{0.675042in}{1.619220in}}%
\pgfpathlineto{\pgfqpoint{0.676866in}{1.618942in}}%
\pgfpathlineto{\pgfqpoint{0.678689in}{1.619080in}}%
\pgfpathlineto{\pgfqpoint{0.680513in}{1.619080in}}%
\pgfpathlineto{\pgfqpoint{0.682336in}{1.619080in}}%
\pgfpathlineto{\pgfqpoint{0.684160in}{1.619080in}}%
\pgfpathlineto{\pgfqpoint{0.685983in}{1.619080in}}%
\pgfpathlineto{\pgfqpoint{0.687807in}{1.618613in}}%
\pgfpathlineto{\pgfqpoint{0.689630in}{1.618749in}}%
\pgfpathlineto{\pgfqpoint{0.691454in}{1.618843in}}%
\pgfpathlineto{\pgfqpoint{0.693277in}{1.618293in}}%
\pgfpathlineto{\pgfqpoint{0.695101in}{1.617985in}}%
\pgfpathlineto{\pgfqpoint{0.696924in}{1.618293in}}%
\pgfpathlineto{\pgfqpoint{0.698748in}{1.618293in}}%
\pgfpathlineto{\pgfqpoint{0.700571in}{1.618293in}}%
\pgfpathlineto{\pgfqpoint{0.702395in}{1.618293in}}%
\pgfpathlineto{\pgfqpoint{0.704219in}{1.618163in}}%
\pgfpathlineto{\pgfqpoint{0.706042in}{1.618293in}}%
\pgfpathlineto{\pgfqpoint{0.707866in}{1.618293in}}%
\pgfpathlineto{\pgfqpoint{0.709689in}{1.618163in}}%
\pgfpathlineto{\pgfqpoint{0.711513in}{1.618163in}}%
\pgfpathlineto{\pgfqpoint{0.713336in}{1.618251in}}%
\pgfpathlineto{\pgfqpoint{0.715160in}{1.618251in}}%
\pgfpathlineto{\pgfqpoint{0.716983in}{1.618378in}}%
\pgfpathlineto{\pgfqpoint{0.718807in}{1.618251in}}%
\pgfpathlineto{\pgfqpoint{0.720630in}{1.618291in}}%
\pgfpathlineto{\pgfqpoint{0.722454in}{1.618291in}}%
\pgfpathlineto{\pgfqpoint{0.724277in}{1.618291in}}%
\pgfpathlineto{\pgfqpoint{0.726101in}{1.617983in}}%
\pgfpathlineto{\pgfqpoint{0.727924in}{1.618291in}}%
\pgfpathlineto{\pgfqpoint{0.729748in}{1.617983in}}%
\pgfpathlineto{\pgfqpoint{0.731571in}{1.617983in}}%
\pgfpathlineto{\pgfqpoint{0.733395in}{1.617983in}}%
\pgfpathlineto{\pgfqpoint{0.735219in}{1.617831in}}%
\pgfpathlineto{\pgfqpoint{0.737042in}{1.617831in}}%
\pgfpathlineto{\pgfqpoint{0.738866in}{1.617831in}}%
\pgfpathlineto{\pgfqpoint{0.740689in}{1.617831in}}%
\pgfpathlineto{\pgfqpoint{0.742513in}{1.617831in}}%
\pgfpathlineto{\pgfqpoint{0.744336in}{1.617832in}}%
\pgfpathlineto{\pgfqpoint{0.746160in}{1.617965in}}%
\pgfpathlineto{\pgfqpoint{0.747983in}{1.617965in}}%
\pgfpathlineto{\pgfqpoint{0.749807in}{1.617715in}}%
\pgfpathlineto{\pgfqpoint{0.751630in}{1.617715in}}%
\pgfpathlineto{\pgfqpoint{0.753454in}{1.617715in}}%
\pgfpathlineto{\pgfqpoint{0.755277in}{1.617715in}}%
\pgfpathlineto{\pgfqpoint{0.757101in}{1.617846in}}%
\pgfpathlineto{\pgfqpoint{0.758924in}{1.618099in}}%
\pgfpathlineto{\pgfqpoint{0.760748in}{1.618099in}}%
\pgfpathlineto{\pgfqpoint{0.762571in}{1.618099in}}%
\pgfpathlineto{\pgfqpoint{0.764395in}{1.618099in}}%
\pgfpathlineto{\pgfqpoint{0.766219in}{1.618099in}}%
\pgfpathlineto{\pgfqpoint{0.768042in}{1.618105in}}%
\pgfpathlineto{\pgfqpoint{0.769866in}{1.618105in}}%
\pgfpathlineto{\pgfqpoint{0.771689in}{1.618105in}}%
\pgfpathlineto{\pgfqpoint{0.773513in}{1.618105in}}%
\pgfpathlineto{\pgfqpoint{0.775336in}{1.618105in}}%
\pgfpathlineto{\pgfqpoint{0.777160in}{1.618105in}}%
\pgfpathlineto{\pgfqpoint{0.778983in}{1.618105in}}%
\pgfpathlineto{\pgfqpoint{0.780807in}{1.618105in}}%
\pgfpathlineto{\pgfqpoint{0.782630in}{1.618105in}}%
\pgfpathlineto{\pgfqpoint{0.784454in}{1.618105in}}%
\pgfpathlineto{\pgfqpoint{0.786277in}{1.618105in}}%
\pgfpathlineto{\pgfqpoint{0.788101in}{1.617973in}}%
\pgfpathlineto{\pgfqpoint{0.789924in}{1.617973in}}%
\pgfpathlineto{\pgfqpoint{0.791748in}{1.617973in}}%
\pgfpathlineto{\pgfqpoint{0.793571in}{1.617973in}}%
\pgfpathlineto{\pgfqpoint{0.795395in}{1.617973in}}%
\pgfpathlineto{\pgfqpoint{0.797219in}{1.617836in}}%
\pgfpathlineto{\pgfqpoint{0.799042in}{1.617836in}}%
\pgfpathlineto{\pgfqpoint{0.800866in}{1.618398in}}%
\pgfpathlineto{\pgfqpoint{0.802689in}{1.618398in}}%
\pgfpathlineto{\pgfqpoint{0.804513in}{1.618398in}}%
\pgfpathlineto{\pgfqpoint{0.806336in}{1.618107in}}%
\pgfpathlineto{\pgfqpoint{0.808160in}{1.618107in}}%
\pgfpathlineto{\pgfqpoint{0.809983in}{1.617836in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{1.617836in}}%
\pgfpathlineto{\pgfqpoint{0.813630in}{1.617836in}}%
\pgfpathlineto{\pgfqpoint{0.815454in}{1.617836in}}%
\pgfpathlineto{\pgfqpoint{0.817277in}{1.617836in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.617834in}}%
\pgfpathlineto{\pgfqpoint{0.820924in}{1.617834in}}%
\pgfpathlineto{\pgfqpoint{0.822748in}{1.617834in}}%
\pgfpathlineto{\pgfqpoint{0.824571in}{1.617985in}}%
\pgfpathlineto{\pgfqpoint{0.826395in}{1.617985in}}%
\pgfpathlineto{\pgfqpoint{0.828219in}{1.617985in}}%
\pgfpathlineto{\pgfqpoint{0.830042in}{1.617985in}}%
\pgfpathlineto{\pgfqpoint{0.831866in}{1.617985in}}%
\pgfpathlineto{\pgfqpoint{0.833689in}{1.617985in}}%
\pgfpathlineto{\pgfqpoint{0.835513in}{1.617859in}}%
\pgfpathlineto{\pgfqpoint{0.837336in}{1.617985in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{1.617859in}}%
\pgfpathlineto{\pgfqpoint{0.840983in}{1.617859in}}%
\pgfpathlineto{\pgfqpoint{0.842807in}{1.617985in}}%
\pgfpathlineto{\pgfqpoint{0.844630in}{1.617985in}}%
\pgfpathlineto{\pgfqpoint{0.846454in}{1.617985in}}%
\pgfpathlineto{\pgfqpoint{0.848277in}{1.617985in}}%
\pgfpathlineto{\pgfqpoint{0.850101in}{1.617985in}}%
\pgfpathlineto{\pgfqpoint{0.851924in}{1.617985in}}%
\pgfpathlineto{\pgfqpoint{0.853748in}{1.617834in}}%
\pgfpathlineto{\pgfqpoint{0.855571in}{1.617834in}}%
\pgfpathlineto{\pgfqpoint{0.857395in}{1.617704in}}%
\pgfpathlineto{\pgfqpoint{0.859219in}{1.617972in}}%
\pgfpathlineto{\pgfqpoint{0.861042in}{1.617972in}}%
\pgfpathlineto{\pgfqpoint{0.862866in}{1.617841in}}%
\pgfpathlineto{\pgfqpoint{0.864689in}{1.617841in}}%
\pgfpathlineto{\pgfqpoint{0.866513in}{1.617714in}}%
\pgfpathlineto{\pgfqpoint{0.868336in}{1.617714in}}%
\pgfpathlineto{\pgfqpoint{0.870160in}{1.617714in}}%
\pgfpathlineto{\pgfqpoint{0.871983in}{1.617714in}}%
\pgfpathlineto{\pgfqpoint{0.873807in}{1.617714in}}%
\pgfpathlineto{\pgfqpoint{0.875630in}{1.617714in}}%
\pgfpathlineto{\pgfqpoint{0.877454in}{1.617578in}}%
\pgfpathlineto{\pgfqpoint{0.879277in}{1.617578in}}%
\pgfpathlineto{\pgfqpoint{0.881101in}{1.617578in}}%
\pgfpathlineto{\pgfqpoint{0.882924in}{1.617578in}}%
\pgfpathlineto{\pgfqpoint{0.884748in}{1.617578in}}%
\pgfpathlineto{\pgfqpoint{0.886571in}{1.617339in}}%
\pgfpathlineto{\pgfqpoint{0.888395in}{1.617339in}}%
\pgfpathlineto{\pgfqpoint{0.890219in}{1.617339in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.617339in}}%
\pgfpathlineto{\pgfqpoint{0.893866in}{1.617339in}}%
\pgfpathlineto{\pgfqpoint{0.895689in}{1.617339in}}%
\pgfpathlineto{\pgfqpoint{0.897513in}{1.617339in}}%
\pgfpathlineto{\pgfqpoint{0.899336in}{1.617339in}}%
\pgfpathlineto{\pgfqpoint{0.901160in}{1.617339in}}%
\pgfpathlineto{\pgfqpoint{0.902983in}{1.617339in}}%
\pgfpathlineto{\pgfqpoint{0.904807in}{1.617339in}}%
\pgfpathlineto{\pgfqpoint{0.906630in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.910277in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.912101in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.913924in}{1.617453in}}%
\pgfpathlineto{\pgfqpoint{0.915748in}{1.617453in}}%
\pgfpathlineto{\pgfqpoint{0.917571in}{1.617453in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{1.617453in}}%
\pgfpathlineto{\pgfqpoint{0.921219in}{1.617453in}}%
\pgfpathlineto{\pgfqpoint{0.923042in}{1.617453in}}%
\pgfpathlineto{\pgfqpoint{0.924866in}{1.617453in}}%
\pgfpathlineto{\pgfqpoint{0.926689in}{1.617453in}}%
\pgfpathlineto{\pgfqpoint{0.928513in}{1.617453in}}%
\pgfpathlineto{\pgfqpoint{0.930336in}{1.617453in}}%
\pgfpathlineto{\pgfqpoint{0.932160in}{1.617453in}}%
\pgfpathlineto{\pgfqpoint{0.933983in}{1.617453in}}%
\pgfpathlineto{\pgfqpoint{0.935807in}{1.617453in}}%
\pgfpathlineto{\pgfqpoint{0.937630in}{1.617453in}}%
\pgfpathlineto{\pgfqpoint{0.939454in}{1.617453in}}%
\pgfpathlineto{\pgfqpoint{0.941277in}{1.617453in}}%
\pgfpathlineto{\pgfqpoint{0.943101in}{1.617453in}}%
\pgfpathlineto{\pgfqpoint{0.944924in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.946748in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.948571in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.952219in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.954042in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.955866in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.957689in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.959513in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.961336in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.963160in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.964983in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.966807in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.968630in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.970454in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.972277in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.974101in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.975924in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.977748in}{1.617022in}}%
\pgfpathlineto{\pgfqpoint{0.979571in}{1.617022in}}%
\pgfpathlineto{\pgfqpoint{0.981395in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.983219in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.985042in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.986866in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.988689in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.992336in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.994160in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.995983in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{0.997807in}{1.617100in}}%
\pgfpathlineto{\pgfqpoint{0.999630in}{1.617100in}}%
\pgfpathlineto{\pgfqpoint{1.001454in}{1.617100in}}%
\pgfpathlineto{\pgfqpoint{1.003277in}{1.617100in}}%
\pgfpathlineto{\pgfqpoint{1.005101in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{1.006924in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{1.008748in}{1.617100in}}%
\pgfpathlineto{\pgfqpoint{1.010571in}{1.617100in}}%
\pgfpathlineto{\pgfqpoint{1.012395in}{1.616910in}}%
\pgfpathlineto{\pgfqpoint{1.014219in}{1.616910in}}%
\pgfpathlineto{\pgfqpoint{1.016042in}{1.616910in}}%
\pgfpathlineto{\pgfqpoint{1.017866in}{1.616910in}}%
\pgfpathlineto{\pgfqpoint{1.019689in}{1.616910in}}%
\pgfpathlineto{\pgfqpoint{1.021513in}{1.616910in}}%
\pgfpathlineto{\pgfqpoint{1.023336in}{1.616910in}}%
\pgfpathlineto{\pgfqpoint{1.025160in}{1.616910in}}%
\pgfpathlineto{\pgfqpoint{1.026983in}{1.616910in}}%
\pgfpathlineto{\pgfqpoint{1.028807in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{1.030630in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{1.032454in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{1.034277in}{1.617140in}}%
\pgfpathlineto{\pgfqpoint{1.036101in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{1.037924in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{1.039748in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{1.617140in}}%
\pgfpathlineto{\pgfqpoint{1.045219in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{1.047042in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{1.048866in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{1.050689in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{1.052513in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{1.054336in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{1.057983in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{1.059807in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{1.061630in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{1.063454in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{1.065277in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{1.067101in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{1.068924in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{1.070748in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{1.072571in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{1.074395in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{1.076219in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{1.078042in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{1.079866in}{1.617140in}}%
\pgfpathlineto{\pgfqpoint{1.081689in}{1.617140in}}%
\pgfpathlineto{\pgfqpoint{1.083513in}{1.617259in}}%
\pgfpathlineto{\pgfqpoint{1.085336in}{1.617259in}}%
\pgfpathlineto{\pgfqpoint{1.087160in}{1.617259in}}%
\pgfpathlineto{\pgfqpoint{1.088983in}{1.617259in}}%
\pgfpathlineto{\pgfqpoint{1.090807in}{1.617259in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{1.617259in}}%
\pgfpathlineto{\pgfqpoint{1.094454in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.098101in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.099924in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.101748in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.103571in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.105395in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.107219in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{1.109042in}{1.617260in}}%
\pgfpathlineto{\pgfqpoint{1.110866in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{1.112689in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{1.114513in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{1.116336in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{1.118160in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{1.119983in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{1.121807in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{1.123630in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{1.125454in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{1.127277in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{1.129101in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{1.130924in}{1.617381in}}%
\pgfpathlineto{\pgfqpoint{1.132748in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{1.134571in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{1.136395in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{1.138219in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{1.140042in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{1.141866in}{1.617637in}}%
\pgfpathlineto{\pgfqpoint{1.143689in}{1.617637in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{1.617558in}}%
\pgfpathlineto{\pgfqpoint{1.147336in}{1.617558in}}%
\pgfpathlineto{\pgfqpoint{1.149160in}{1.617558in}}%
\pgfpathlineto{\pgfqpoint{1.150983in}{1.617558in}}%
\pgfpathlineto{\pgfqpoint{1.152807in}{1.617558in}}%
\pgfpathlineto{\pgfqpoint{1.154630in}{1.617558in}}%
\pgfpathlineto{\pgfqpoint{1.156454in}{1.617413in}}%
\pgfpathlineto{\pgfqpoint{1.158277in}{1.617413in}}%
\pgfpathlineto{\pgfqpoint{1.160101in}{1.617413in}}%
\pgfpathlineto{\pgfqpoint{1.161924in}{1.617413in}}%
\pgfpathlineto{\pgfqpoint{1.163748in}{1.617413in}}%
\pgfpathlineto{\pgfqpoint{1.165571in}{1.617413in}}%
\pgfpathlineto{\pgfqpoint{1.167395in}{1.617413in}}%
\pgfpathlineto{\pgfqpoint{1.169219in}{1.617413in}}%
\pgfpathlineto{\pgfqpoint{1.171042in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.172866in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.174689in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.176513in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.178336in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.180160in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.181983in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.183807in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.185630in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.187454in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.189277in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.191101in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.192924in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.194748in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.196571in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.198395in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.202042in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.203866in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.205689in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.207513in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.209336in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.211160in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.212983in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.216630in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.218454in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.220277in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.222101in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.223924in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.225748in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.227571in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.229395in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.231219in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.233042in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.234866in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.236689in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.238513in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.240336in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.242160in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.243983in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.245807in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.247630in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.249454in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.251277in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.254924in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.256748in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.258571in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.260395in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.262219in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.264042in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.265866in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.267689in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.269513in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.271336in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.273160in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.274983in}{1.617413in}}%
\pgfpathlineto{\pgfqpoint{1.276807in}{1.617413in}}%
\pgfpathlineto{\pgfqpoint{1.278630in}{1.617413in}}%
\pgfpathlineto{\pgfqpoint{1.280454in}{1.617413in}}%
\pgfpathlineto{\pgfqpoint{1.282277in}{1.617413in}}%
\pgfpathlineto{\pgfqpoint{1.284101in}{1.617413in}}%
\pgfpathlineto{\pgfqpoint{1.285924in}{1.617413in}}%
\pgfpathlineto{\pgfqpoint{1.287748in}{1.617413in}}%
\pgfpathlineto{\pgfqpoint{1.289571in}{1.617413in}}%
\pgfpathlineto{\pgfqpoint{1.291395in}{1.617413in}}%
\pgfpathlineto{\pgfqpoint{1.293219in}{1.617413in}}%
\pgfpathlineto{\pgfqpoint{1.295042in}{1.617413in}}%
\pgfpathlineto{\pgfqpoint{1.296866in}{1.617413in}}%
\pgfpathlineto{\pgfqpoint{1.298689in}{1.617413in}}%
\pgfpathlineto{\pgfqpoint{1.300513in}{1.617413in}}%
\pgfpathlineto{\pgfqpoint{1.302336in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.305983in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.307807in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.311454in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.313277in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.315101in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.316924in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.318748in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.320571in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.322395in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.324219in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.326042in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.327866in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.329689in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.331513in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.333336in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.335160in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.336983in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.338807in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.340630in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.342454in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.344277in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.346101in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.347924in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.349748in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.351571in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.353395in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.355219in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.357042in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.358866in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.360689in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.362513in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.364336in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.366160in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.367983in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.369807in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.371630in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.373454in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.377101in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.378924in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.380748in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.382571in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.384395in}{1.617161in}}%
\pgfpathlineto{\pgfqpoint{1.386219in}{1.617161in}}%
\pgfpathlineto{\pgfqpoint{1.388042in}{1.617161in}}%
\pgfpathlineto{\pgfqpoint{1.389866in}{1.617161in}}%
\pgfpathlineto{\pgfqpoint{1.391689in}{1.617161in}}%
\pgfpathlineto{\pgfqpoint{1.393513in}{1.617161in}}%
\pgfpathlineto{\pgfqpoint{1.395336in}{1.617161in}}%
\pgfpathlineto{\pgfqpoint{1.397160in}{1.617161in}}%
\pgfpathlineto{\pgfqpoint{1.398983in}{1.617161in}}%
\pgfpathlineto{\pgfqpoint{1.400807in}{1.617161in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.617161in}}%
\pgfpathlineto{\pgfqpoint{1.404454in}{1.617161in}}%
\pgfpathlineto{\pgfqpoint{1.406277in}{1.617161in}}%
\pgfpathlineto{\pgfqpoint{1.408101in}{1.617161in}}%
\pgfpathlineto{\pgfqpoint{1.409924in}{1.617161in}}%
\pgfpathlineto{\pgfqpoint{1.411748in}{1.617161in}}%
\pgfpathlineto{\pgfqpoint{1.413571in}{1.617161in}}%
\pgfpathlineto{\pgfqpoint{1.415395in}{1.617161in}}%
\pgfpathlineto{\pgfqpoint{1.417219in}{1.617161in}}%
\pgfpathlineto{\pgfqpoint{1.419042in}{1.617161in}}%
\pgfpathlineto{\pgfqpoint{1.420866in}{1.617047in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{1.617047in}}%
\pgfpathlineto{\pgfqpoint{1.424513in}{1.617047in}}%
\pgfpathlineto{\pgfqpoint{1.426336in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{1.428160in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{1.429983in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{1.431807in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{1.433630in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{1.435454in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{1.437277in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{1.439101in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{1.440924in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{1.442748in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{1.444571in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{1.446395in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{1.448219in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{1.450042in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{1.451866in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{1.453689in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{1.455513in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{1.457336in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{1.459160in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{1.460983in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{1.462807in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{1.464630in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{1.466454in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{1.468277in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{1.470101in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{1.471924in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{1.473748in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{1.475571in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{1.477395in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.479219in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.481042in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.482866in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.484689in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.486513in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.488336in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.490160in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.491983in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.493807in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.495630in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.499277in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.501101in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.502924in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.510219in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.512042in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.513866in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.515689in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.517513in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.519336in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.521160in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.522983in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.524807in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.526630in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.528454in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.530277in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.532101in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.533924in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.535748in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.537571in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.539395in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.541219in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.543042in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.544866in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.546689in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.548513in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.550336in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.552160in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.553983in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.555807in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.557630in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.559454in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.561277in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.563101in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.564924in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.566748in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.568571in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.570395in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.572219in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.574042in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.575866in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.577689in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.579513in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.581336in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.583160in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.584983in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{1.586807in}{1.616745in}}%
\pgfpathlineto{\pgfqpoint{1.588630in}{1.616745in}}%
\pgfpathlineto{\pgfqpoint{1.590454in}{1.616745in}}%
\pgfpathlineto{\pgfqpoint{1.592277in}{1.616745in}}%
\pgfpathlineto{\pgfqpoint{1.594101in}{1.616745in}}%
\pgfpathlineto{\pgfqpoint{1.595924in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.597748in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.599571in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.603219in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.605042in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.606866in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.608689in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.610513in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.612336in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.614160in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.615983in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.619630in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.621454in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.623277in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.625101in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.626924in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.628748in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.630571in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.632395in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.634219in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.636042in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.637866in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.639689in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.641513in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.643336in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.645160in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.646983in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.648807in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.650630in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.652454in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.654277in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.656101in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.657924in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.659748in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.661571in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.663395in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.665219in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.668866in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.670689in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.672513in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.674336in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.677983in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.679807in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.681630in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.683454in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.685277in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.687101in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.688924in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.690748in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.692571in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.694395in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.696219in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.698042in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.699866in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.701689in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.705336in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.707160in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.708983in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.710807in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.712630in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.714454in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.716277in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.718101in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.719924in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.721748in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.723571in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.725395in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.727219in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.729042in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.730866in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.732689in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.734513in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.736336in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.738160in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.741807in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.743630in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.745454in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.747277in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.749101in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.750924in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.752748in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.754571in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.756395in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.758219in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.760042in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.761866in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.763689in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{1.765513in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{1.767336in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{1.769160in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{1.770983in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{1.772807in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{1.776454in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{1.778277in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{1.780101in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.781924in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{1.783748in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{1.785571in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{1.787395in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{1.789219in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.791042in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.792866in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.794689in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.798336in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.800160in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.801983in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.803807in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.805630in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.807454in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.809277in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.811101in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.812924in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.814748in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.816571in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.818395in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.820219in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.822042in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.823866in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.825689in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.827513in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.831160in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.832983in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.834807in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.836630in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.840277in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.842101in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.843924in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.845748in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.847571in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.849395in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.851219in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.854866in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.856689in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.858513in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.860336in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.862160in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.863983in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.865807in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.867630in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.869454in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.871277in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.873101in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.874924in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.876748in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.878571in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.882219in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.884042in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.885866in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.887689in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.889513in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.891336in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.893160in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.894983in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.896807in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.898630in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.900454in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.902277in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.904101in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.905924in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.907748in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.909571in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.913219in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.915042in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.916866in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.918689in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.920513in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.922336in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.924160in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.925983in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.927807in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.929630in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.931454in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.933277in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.935101in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.936924in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.938748in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.940571in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.942395in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.944219in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.946042in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.947866in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.949689in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.951513in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.953336in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.955160in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.956983in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.958807in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.960630in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.962454in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.964277in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.966101in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.967924in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.969748in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.971571in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.975219in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.977042in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.978866in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.980689in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.982513in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{1.984336in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{1.986160in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{1.987983in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{1.989807in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{1.991630in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{1.993454in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{1.995277in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{1.997101in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{1.998924in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.000748in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.002571in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.004395in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.006219in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.008042in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.009866in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.011689in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.013513in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.015336in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.017160in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.018983in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.020807in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.022630in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.024454in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.026277in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.028101in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.029924in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.031748in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.033571in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.035395in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.037219in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.039042in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.044513in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.046336in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.048160in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.049983in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.051807in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.053630in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.055454in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.057277in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.059101in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.060924in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.062748in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.064571in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.066395in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.068219in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.070042in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.071866in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.073689in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.075513in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.077336in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.079160in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.080983in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.082807in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.084630in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.086454in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.088277in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.091924in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.093748in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.095571in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.097395in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.099219in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.101042in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.102866in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.104689in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.106513in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.108336in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.110160in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.111983in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.113807in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.115630in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.117454in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.119277in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.121101in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.122924in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.124748in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.126571in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.128395in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.130219in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.132042in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.133866in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.135689in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.137513in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.139336in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.141160in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.142983in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.144807in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.146630in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.150277in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.152101in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.153924in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.155748in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.157571in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.159395in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.161219in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.163042in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.164866in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.166689in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.168513in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.170336in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.173983in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.175807in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.177630in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.179454in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.181277in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.183101in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.184924in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.186748in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.188571in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.190395in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.192219in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.194042in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.195866in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.197689in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.199513in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{2.201336in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{2.203160in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{2.204983in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{2.206807in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{2.208630in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{2.210454in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{2.212277in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{2.214101in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.215924in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.217748in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.219571in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.221395in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.223219in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.225042in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.226866in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.228689in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.230513in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.232336in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.234160in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.235983in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.237807in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.239630in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.241454in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.243277in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.245101in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.246924in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.248748in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.250571in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.252395in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.254219in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.256042in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.257866in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.259689in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.261513in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.263336in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.265160in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.266983in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.268807in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.270630in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.272454in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.274277in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.276101in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.277924in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.279748in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.281571in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.283395in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.285219in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.287042in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.288866in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.290689in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.292513in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.294336in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.296160in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.299807in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.301630in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.303454in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.305277in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.307101in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.308924in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.310748in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.312571in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.314395in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.316219in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.318042in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.319866in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.321689in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.323513in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.327160in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.328983in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.330807in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.332630in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.336277in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.338101in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.339924in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.341748in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.343571in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.345395in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.347219in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.349042in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.350866in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.352689in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.354513in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.356336in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.358160in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.359983in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.361807in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.363630in}{1.616838in}}%
\pgfpathlineto{\pgfqpoint{2.365454in}{1.616838in}}%
\pgfpathlineto{\pgfqpoint{2.367277in}{1.616838in}}%
\pgfpathlineto{\pgfqpoint{2.369101in}{1.616838in}}%
\pgfpathlineto{\pgfqpoint{2.370924in}{1.616838in}}%
\pgfpathlineto{\pgfqpoint{2.372748in}{1.616838in}}%
\pgfpathlineto{\pgfqpoint{2.374571in}{1.616838in}}%
\pgfpathlineto{\pgfqpoint{2.376395in}{1.616838in}}%
\pgfpathlineto{\pgfqpoint{2.378219in}{1.616838in}}%
\pgfpathlineto{\pgfqpoint{2.380042in}{1.616838in}}%
\pgfpathlineto{\pgfqpoint{2.381866in}{1.616838in}}%
\pgfpathlineto{\pgfqpoint{2.383689in}{1.616838in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{1.616838in}}%
\pgfpathlineto{\pgfqpoint{2.387336in}{1.616838in}}%
\pgfpathlineto{\pgfqpoint{2.389160in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.390983in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.392807in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.394630in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.396454in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.398277in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.400101in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.400101in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.398277in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.396454in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.394630in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.392807in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.390983in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.389160in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.387336in}{1.617195in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{1.617195in}}%
\pgfpathlineto{\pgfqpoint{2.383689in}{1.617195in}}%
\pgfpathlineto{\pgfqpoint{2.381866in}{1.617195in}}%
\pgfpathlineto{\pgfqpoint{2.380042in}{1.617195in}}%
\pgfpathlineto{\pgfqpoint{2.378219in}{1.617195in}}%
\pgfpathlineto{\pgfqpoint{2.376395in}{1.617195in}}%
\pgfpathlineto{\pgfqpoint{2.374571in}{1.617195in}}%
\pgfpathlineto{\pgfqpoint{2.372748in}{1.617195in}}%
\pgfpathlineto{\pgfqpoint{2.370924in}{1.617195in}}%
\pgfpathlineto{\pgfqpoint{2.369101in}{1.617195in}}%
\pgfpathlineto{\pgfqpoint{2.367277in}{1.617195in}}%
\pgfpathlineto{\pgfqpoint{2.365454in}{1.617195in}}%
\pgfpathlineto{\pgfqpoint{2.363630in}{1.617195in}}%
\pgfpathlineto{\pgfqpoint{2.361807in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.359983in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.358160in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.356336in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.354513in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.352689in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.350866in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.349042in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.347219in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.345395in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.343571in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.341748in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.339924in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.338101in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.336277in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.332630in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.330807in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.328983in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.327160in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.323513in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.321689in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.319866in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.318042in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.316219in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.314395in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.312571in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.310748in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.308924in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.307101in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.305277in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.303454in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.301630in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.299807in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.297983in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.296160in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.294336in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.292513in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.290689in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.288866in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.287042in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.285219in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.283395in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.281571in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.279748in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.277924in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.276101in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.274277in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.272454in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.270630in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.268807in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.266983in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.265160in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.263336in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.261513in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.259689in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.257866in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.256042in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.254219in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.252395in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.250571in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.248748in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.246924in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.245101in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.243277in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.241454in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.239630in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.237807in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.235983in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.234160in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.232336in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.230513in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.228689in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.226866in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.225042in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.223219in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.221395in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.219571in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.217748in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.215924in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.214101in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.212277in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{2.210454in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{2.208630in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{2.206807in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{2.204983in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{2.203160in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{2.201336in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{2.199513in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{2.197689in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.195866in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.194042in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.192219in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.190395in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.188571in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.186748in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.184924in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.183101in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.181277in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.179454in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.177630in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.175807in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.173983in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.170336in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.168513in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.166689in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.164866in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.163042in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.161219in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.159395in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.157571in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.155748in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.153924in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.152101in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.150277in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.146630in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.144807in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.142983in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.141160in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.139336in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.137513in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.135689in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.133866in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.132042in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.130219in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.128395in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.126571in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.124748in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.122924in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.121101in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.119277in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.117454in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.115630in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.113807in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.111983in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.110160in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.108336in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.106513in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.104689in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.102866in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.101042in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.099219in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.097395in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.095571in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.093748in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.091924in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.088277in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.086454in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.084630in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.082807in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.080983in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.079160in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.077336in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.075513in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.073689in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.071866in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.070042in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.068219in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.066395in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.064571in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.062748in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.060924in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.059101in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.057277in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.055454in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.053630in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.051807in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.049983in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.048160in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.046336in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.044513in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.039042in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.037219in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.035395in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.033571in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.031748in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.029924in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.028101in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.026277in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.024454in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.022630in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.020807in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.018983in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.017160in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.015336in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.013513in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.011689in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.009866in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.008042in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.006219in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.004395in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.002571in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{2.000748in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{1.998924in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{1.997101in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{1.995277in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{1.993454in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{1.991630in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{1.989807in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{1.987983in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{1.986160in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{1.984336in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{1.982513in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.980689in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.978866in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.977042in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.975219in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.971571in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.969748in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.967924in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.966101in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.964277in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.962454in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.960630in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.958807in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.956983in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.955160in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.953336in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.951513in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.949689in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.947866in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.946042in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.944219in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.942395in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.940571in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.938748in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.936924in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.935101in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.933277in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.931454in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.929630in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.927807in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.925983in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.924160in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.922336in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.920513in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.918689in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.916866in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.915042in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.913219in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.909571in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.907748in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.905924in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.904101in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.902277in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.900454in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.898630in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.896807in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.894983in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.893160in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.891336in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.889513in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.887689in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.885866in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.884042in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.882219in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.878571in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.876748in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.874924in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.873101in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.871277in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.869454in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.867630in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.865807in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.863983in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.862160in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.860336in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.858513in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.856689in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.854866in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.853042in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.851219in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.849395in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.847571in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.845748in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.843924in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.842101in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.840277in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.838454in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.836630in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.834807in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.832983in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.831160in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.827513in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.825689in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.823866in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.822042in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.820219in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.818395in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.816571in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.814748in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.812924in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.811101in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.809277in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.807454in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.805630in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.803807in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.801983in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.800160in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.798336in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.794689in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.792866in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.791042in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.789219in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.787395in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{1.785571in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{1.783748in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{1.781924in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{1.780101in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.778277in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{1.776454in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{1.772807in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{1.770983in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{1.769160in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{1.767336in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{1.765513in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{1.763689in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{1.761866in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.760042in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.758219in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.756395in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.754571in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.752748in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.750924in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.749101in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.747277in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.745454in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.743630in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.741807in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.738160in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.736336in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.734513in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.732689in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.730866in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.729042in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.727219in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.725395in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.723571in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.721748in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.719924in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.718101in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.716277in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.714454in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.712630in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.710807in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.708983in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.707160in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.705336in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.701689in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.699866in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.698042in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.696219in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.694395in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.692571in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.690748in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.688924in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.687101in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.685277in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.683454in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.681630in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.679807in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.677983in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.674336in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.672513in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.670689in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.668866in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.665219in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.663395in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.661571in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.659748in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.657924in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.656101in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.654277in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.652454in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.650630in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.648807in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.646983in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.645160in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.643336in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.641513in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.639689in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.637866in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.636042in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.634219in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.632395in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.630571in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.628748in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.626924in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.625101in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.623277in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.621454in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.619630in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.617807in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.615983in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.614160in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.612336in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.610513in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.608689in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.606866in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.605042in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.603219in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.599571in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.597748in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.595924in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.594101in}{1.617078in}}%
\pgfpathlineto{\pgfqpoint{1.592277in}{1.617078in}}%
\pgfpathlineto{\pgfqpoint{1.590454in}{1.617078in}}%
\pgfpathlineto{\pgfqpoint{1.588630in}{1.617078in}}%
\pgfpathlineto{\pgfqpoint{1.586807in}{1.617078in}}%
\pgfpathlineto{\pgfqpoint{1.584983in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.583160in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.581336in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.579513in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.577689in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.575866in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.574042in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.572219in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.570395in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.568571in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.566748in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.564924in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.563101in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.561277in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.559454in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.557630in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.555807in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.553983in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.552160in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.550336in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.548513in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.546689in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.544866in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.543042in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.541219in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.539395in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.537571in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.535748in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.533924in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.532101in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.530277in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.528454in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.526630in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.524807in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.522983in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.521160in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.519336in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.517513in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.515689in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.513866in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.512042in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.510219in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.502924in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.501101in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.499277in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.495630in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.493807in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.491983in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.490160in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.488336in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.486513in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.484689in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.482866in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.481042in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.479219in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.477395in}{1.617200in}}%
\pgfpathlineto{\pgfqpoint{1.475571in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.473748in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.471924in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.470101in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.468277in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.466454in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.464630in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.462807in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.460983in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.459160in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.457336in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.455513in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.453689in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.451866in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.450042in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.448219in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.446395in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.444571in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.442748in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.440924in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.439101in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.437277in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.435454in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.433630in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.431807in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.429983in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.428160in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.426336in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{1.424513in}{1.617419in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{1.617419in}}%
\pgfpathlineto{\pgfqpoint{1.420866in}{1.617419in}}%
\pgfpathlineto{\pgfqpoint{1.419042in}{1.617520in}}%
\pgfpathlineto{\pgfqpoint{1.417219in}{1.617520in}}%
\pgfpathlineto{\pgfqpoint{1.415395in}{1.617520in}}%
\pgfpathlineto{\pgfqpoint{1.413571in}{1.617520in}}%
\pgfpathlineto{\pgfqpoint{1.411748in}{1.617520in}}%
\pgfpathlineto{\pgfqpoint{1.409924in}{1.617520in}}%
\pgfpathlineto{\pgfqpoint{1.408101in}{1.617520in}}%
\pgfpathlineto{\pgfqpoint{1.406277in}{1.617520in}}%
\pgfpathlineto{\pgfqpoint{1.404454in}{1.617520in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.617520in}}%
\pgfpathlineto{\pgfqpoint{1.400807in}{1.617520in}}%
\pgfpathlineto{\pgfqpoint{1.398983in}{1.617520in}}%
\pgfpathlineto{\pgfqpoint{1.397160in}{1.617520in}}%
\pgfpathlineto{\pgfqpoint{1.395336in}{1.617520in}}%
\pgfpathlineto{\pgfqpoint{1.393513in}{1.617520in}}%
\pgfpathlineto{\pgfqpoint{1.391689in}{1.617520in}}%
\pgfpathlineto{\pgfqpoint{1.389866in}{1.617520in}}%
\pgfpathlineto{\pgfqpoint{1.388042in}{1.617520in}}%
\pgfpathlineto{\pgfqpoint{1.386219in}{1.617520in}}%
\pgfpathlineto{\pgfqpoint{1.384395in}{1.617520in}}%
\pgfpathlineto{\pgfqpoint{1.382571in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.380748in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.378924in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.377101in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.373454in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.371630in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.369807in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.367983in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.366160in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.364336in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.362513in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.360689in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.358866in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.357042in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.355219in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.353395in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.351571in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.349748in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.347924in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.346101in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.344277in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.342454in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.340630in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.338807in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.336983in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.335160in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.333336in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.331513in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.329689in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.327866in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.326042in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.324219in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.322395in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.320571in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.318748in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.316924in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.315101in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.313277in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.311454in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.307807in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.305983in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.302336in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.300513in}{1.617702in}}%
\pgfpathlineto{\pgfqpoint{1.298689in}{1.617702in}}%
\pgfpathlineto{\pgfqpoint{1.296866in}{1.617702in}}%
\pgfpathlineto{\pgfqpoint{1.295042in}{1.617702in}}%
\pgfpathlineto{\pgfqpoint{1.293219in}{1.617702in}}%
\pgfpathlineto{\pgfqpoint{1.291395in}{1.617702in}}%
\pgfpathlineto{\pgfqpoint{1.289571in}{1.617702in}}%
\pgfpathlineto{\pgfqpoint{1.287748in}{1.617702in}}%
\pgfpathlineto{\pgfqpoint{1.285924in}{1.617702in}}%
\pgfpathlineto{\pgfqpoint{1.284101in}{1.617702in}}%
\pgfpathlineto{\pgfqpoint{1.282277in}{1.617702in}}%
\pgfpathlineto{\pgfqpoint{1.280454in}{1.617702in}}%
\pgfpathlineto{\pgfqpoint{1.278630in}{1.617702in}}%
\pgfpathlineto{\pgfqpoint{1.276807in}{1.617702in}}%
\pgfpathlineto{\pgfqpoint{1.274983in}{1.617702in}}%
\pgfpathlineto{\pgfqpoint{1.273160in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.271336in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.269513in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.267689in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.265866in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.264042in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.262219in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.260395in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.258571in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.256748in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.254924in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.253101in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.251277in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.249454in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.247630in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.245807in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.243983in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.242160in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.240336in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.238513in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.236689in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.234866in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.233042in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.231219in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.229395in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.227571in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.225748in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.223924in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.222101in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.220277in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.218454in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.216630in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.212983in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.211160in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.209336in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.207513in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.205689in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.203866in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.202042in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.198395in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.196571in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.194748in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.192924in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.191101in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.189277in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.187454in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.185630in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.183807in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.181983in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.180160in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.178336in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.176513in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.174689in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.172866in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.171042in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{1.169219in}{1.617702in}}%
\pgfpathlineto{\pgfqpoint{1.167395in}{1.617702in}}%
\pgfpathlineto{\pgfqpoint{1.165571in}{1.617702in}}%
\pgfpathlineto{\pgfqpoint{1.163748in}{1.617702in}}%
\pgfpathlineto{\pgfqpoint{1.161924in}{1.617702in}}%
\pgfpathlineto{\pgfqpoint{1.160101in}{1.617702in}}%
\pgfpathlineto{\pgfqpoint{1.158277in}{1.617702in}}%
\pgfpathlineto{\pgfqpoint{1.156454in}{1.617702in}}%
\pgfpathlineto{\pgfqpoint{1.154630in}{1.617773in}}%
\pgfpathlineto{\pgfqpoint{1.152807in}{1.617773in}}%
\pgfpathlineto{\pgfqpoint{1.150983in}{1.617773in}}%
\pgfpathlineto{\pgfqpoint{1.149160in}{1.617773in}}%
\pgfpathlineto{\pgfqpoint{1.147336in}{1.617773in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{1.617773in}}%
\pgfpathlineto{\pgfqpoint{1.143689in}{1.618340in}}%
\pgfpathlineto{\pgfqpoint{1.141866in}{1.618340in}}%
\pgfpathlineto{\pgfqpoint{1.140042in}{1.618256in}}%
\pgfpathlineto{\pgfqpoint{1.138219in}{1.618256in}}%
\pgfpathlineto{\pgfqpoint{1.136395in}{1.618256in}}%
\pgfpathlineto{\pgfqpoint{1.134571in}{1.618256in}}%
\pgfpathlineto{\pgfqpoint{1.132748in}{1.618256in}}%
\pgfpathlineto{\pgfqpoint{1.130924in}{1.618166in}}%
\pgfpathlineto{\pgfqpoint{1.129101in}{1.618256in}}%
\pgfpathlineto{\pgfqpoint{1.127277in}{1.618256in}}%
\pgfpathlineto{\pgfqpoint{1.125454in}{1.618256in}}%
\pgfpathlineto{\pgfqpoint{1.123630in}{1.618256in}}%
\pgfpathlineto{\pgfqpoint{1.121807in}{1.618256in}}%
\pgfpathlineto{\pgfqpoint{1.119983in}{1.618256in}}%
\pgfpathlineto{\pgfqpoint{1.118160in}{1.618256in}}%
\pgfpathlineto{\pgfqpoint{1.116336in}{1.618256in}}%
\pgfpathlineto{\pgfqpoint{1.114513in}{1.618256in}}%
\pgfpathlineto{\pgfqpoint{1.112689in}{1.618256in}}%
\pgfpathlineto{\pgfqpoint{1.110866in}{1.618256in}}%
\pgfpathlineto{\pgfqpoint{1.109042in}{1.618073in}}%
\pgfpathlineto{\pgfqpoint{1.107219in}{1.618073in}}%
\pgfpathlineto{\pgfqpoint{1.105395in}{1.618166in}}%
\pgfpathlineto{\pgfqpoint{1.103571in}{1.618166in}}%
\pgfpathlineto{\pgfqpoint{1.101748in}{1.618166in}}%
\pgfpathlineto{\pgfqpoint{1.099924in}{1.618166in}}%
\pgfpathlineto{\pgfqpoint{1.098101in}{1.618166in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{1.618166in}}%
\pgfpathlineto{\pgfqpoint{1.094454in}{1.618166in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{1.618072in}}%
\pgfpathlineto{\pgfqpoint{1.090807in}{1.618072in}}%
\pgfpathlineto{\pgfqpoint{1.088983in}{1.618072in}}%
\pgfpathlineto{\pgfqpoint{1.087160in}{1.618072in}}%
\pgfpathlineto{\pgfqpoint{1.085336in}{1.618072in}}%
\pgfpathlineto{\pgfqpoint{1.083513in}{1.618072in}}%
\pgfpathlineto{\pgfqpoint{1.081689in}{1.617976in}}%
\pgfpathlineto{\pgfqpoint{1.079866in}{1.617976in}}%
\pgfpathlineto{\pgfqpoint{1.078042in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{1.076219in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{1.074395in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{1.072571in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{1.070748in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{1.068924in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{1.067101in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{1.065277in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{1.063454in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{1.061630in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{1.059807in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{1.057983in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{1.054336in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{1.052513in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{1.050689in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{1.048866in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{1.047042in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{1.045219in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{1.617976in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{1.039748in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{1.037924in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{1.036101in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{1.034277in}{1.617976in}}%
\pgfpathlineto{\pgfqpoint{1.032454in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{1.030630in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{1.028807in}{1.617876in}}%
\pgfpathlineto{\pgfqpoint{1.026983in}{1.617773in}}%
\pgfpathlineto{\pgfqpoint{1.025160in}{1.617773in}}%
\pgfpathlineto{\pgfqpoint{1.023336in}{1.617773in}}%
\pgfpathlineto{\pgfqpoint{1.021513in}{1.617773in}}%
\pgfpathlineto{\pgfqpoint{1.019689in}{1.617773in}}%
\pgfpathlineto{\pgfqpoint{1.017866in}{1.617773in}}%
\pgfpathlineto{\pgfqpoint{1.016042in}{1.617773in}}%
\pgfpathlineto{\pgfqpoint{1.014219in}{1.617773in}}%
\pgfpathlineto{\pgfqpoint{1.012395in}{1.617773in}}%
\pgfpathlineto{\pgfqpoint{1.010571in}{1.618227in}}%
\pgfpathlineto{\pgfqpoint{1.008748in}{1.618227in}}%
\pgfpathlineto{\pgfqpoint{1.006924in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{1.005101in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{1.003277in}{1.618227in}}%
\pgfpathlineto{\pgfqpoint{1.001454in}{1.618227in}}%
\pgfpathlineto{\pgfqpoint{0.999630in}{1.618227in}}%
\pgfpathlineto{\pgfqpoint{0.997807in}{1.618227in}}%
\pgfpathlineto{\pgfqpoint{0.995983in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.994160in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.992336in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.988689in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.986866in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.985042in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.983219in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.981395in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.979571in}{1.617874in}}%
\pgfpathlineto{\pgfqpoint{0.977748in}{1.617874in}}%
\pgfpathlineto{\pgfqpoint{0.975924in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.974101in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.972277in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.970454in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.968630in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.966807in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.964983in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.963160in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.961336in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.959513in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.957689in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.955866in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.954042in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.952219in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.948571in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.946748in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.944924in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.943101in}{1.618733in}}%
\pgfpathlineto{\pgfqpoint{0.941277in}{1.618733in}}%
\pgfpathlineto{\pgfqpoint{0.939454in}{1.618733in}}%
\pgfpathlineto{\pgfqpoint{0.937630in}{1.618733in}}%
\pgfpathlineto{\pgfqpoint{0.935807in}{1.618733in}}%
\pgfpathlineto{\pgfqpoint{0.933983in}{1.618733in}}%
\pgfpathlineto{\pgfqpoint{0.932160in}{1.618733in}}%
\pgfpathlineto{\pgfqpoint{0.930336in}{1.618733in}}%
\pgfpathlineto{\pgfqpoint{0.928513in}{1.618733in}}%
\pgfpathlineto{\pgfqpoint{0.926689in}{1.618733in}}%
\pgfpathlineto{\pgfqpoint{0.924866in}{1.618733in}}%
\pgfpathlineto{\pgfqpoint{0.923042in}{1.618733in}}%
\pgfpathlineto{\pgfqpoint{0.921219in}{1.618733in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{1.618733in}}%
\pgfpathlineto{\pgfqpoint{0.917571in}{1.618733in}}%
\pgfpathlineto{\pgfqpoint{0.915748in}{1.618733in}}%
\pgfpathlineto{\pgfqpoint{0.913924in}{1.618733in}}%
\pgfpathlineto{\pgfqpoint{0.912101in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.910277in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.906630in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{0.904807in}{1.618419in}}%
\pgfpathlineto{\pgfqpoint{0.902983in}{1.618419in}}%
\pgfpathlineto{\pgfqpoint{0.901160in}{1.618419in}}%
\pgfpathlineto{\pgfqpoint{0.899336in}{1.618419in}}%
\pgfpathlineto{\pgfqpoint{0.897513in}{1.618419in}}%
\pgfpathlineto{\pgfqpoint{0.895689in}{1.618419in}}%
\pgfpathlineto{\pgfqpoint{0.893866in}{1.618419in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.618419in}}%
\pgfpathlineto{\pgfqpoint{0.890219in}{1.618419in}}%
\pgfpathlineto{\pgfqpoint{0.888395in}{1.618419in}}%
\pgfpathlineto{\pgfqpoint{0.886571in}{1.618419in}}%
\pgfpathlineto{\pgfqpoint{0.884748in}{1.618825in}}%
\pgfpathlineto{\pgfqpoint{0.882924in}{1.618825in}}%
\pgfpathlineto{\pgfqpoint{0.881101in}{1.618825in}}%
\pgfpathlineto{\pgfqpoint{0.879277in}{1.618825in}}%
\pgfpathlineto{\pgfqpoint{0.877454in}{1.618825in}}%
\pgfpathlineto{\pgfqpoint{0.875630in}{1.619117in}}%
\pgfpathlineto{\pgfqpoint{0.873807in}{1.619117in}}%
\pgfpathlineto{\pgfqpoint{0.871983in}{1.619117in}}%
\pgfpathlineto{\pgfqpoint{0.870160in}{1.619117in}}%
\pgfpathlineto{\pgfqpoint{0.868336in}{1.619117in}}%
\pgfpathlineto{\pgfqpoint{0.866513in}{1.619117in}}%
\pgfpathlineto{\pgfqpoint{0.864689in}{1.619204in}}%
\pgfpathlineto{\pgfqpoint{0.862866in}{1.619204in}}%
\pgfpathlineto{\pgfqpoint{0.861042in}{1.619290in}}%
\pgfpathlineto{\pgfqpoint{0.859219in}{1.619290in}}%
\pgfpathlineto{\pgfqpoint{0.857395in}{1.618913in}}%
\pgfpathlineto{\pgfqpoint{0.855571in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{0.853748in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{0.851924in}{1.619924in}}%
\pgfpathlineto{\pgfqpoint{0.850101in}{1.619924in}}%
\pgfpathlineto{\pgfqpoint{0.848277in}{1.619924in}}%
\pgfpathlineto{\pgfqpoint{0.846454in}{1.619924in}}%
\pgfpathlineto{\pgfqpoint{0.844630in}{1.619924in}}%
\pgfpathlineto{\pgfqpoint{0.842807in}{1.619924in}}%
\pgfpathlineto{\pgfqpoint{0.840983in}{1.619836in}}%
\pgfpathlineto{\pgfqpoint{0.839160in}{1.619836in}}%
\pgfpathlineto{\pgfqpoint{0.837336in}{1.619924in}}%
\pgfpathlineto{\pgfqpoint{0.835513in}{1.619836in}}%
\pgfpathlineto{\pgfqpoint{0.833689in}{1.619924in}}%
\pgfpathlineto{\pgfqpoint{0.831866in}{1.619924in}}%
\pgfpathlineto{\pgfqpoint{0.830042in}{1.619924in}}%
\pgfpathlineto{\pgfqpoint{0.828219in}{1.619924in}}%
\pgfpathlineto{\pgfqpoint{0.826395in}{1.619924in}}%
\pgfpathlineto{\pgfqpoint{0.824571in}{1.619924in}}%
\pgfpathlineto{\pgfqpoint{0.822748in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{0.820924in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{0.817277in}{1.619001in}}%
\pgfpathlineto{\pgfqpoint{0.815454in}{1.619001in}}%
\pgfpathlineto{\pgfqpoint{0.813630in}{1.619001in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{1.619001in}}%
\pgfpathlineto{\pgfqpoint{0.809983in}{1.619001in}}%
\pgfpathlineto{\pgfqpoint{0.808160in}{1.619376in}}%
\pgfpathlineto{\pgfqpoint{0.806336in}{1.619376in}}%
\pgfpathlineto{\pgfqpoint{0.804513in}{1.619730in}}%
\pgfpathlineto{\pgfqpoint{0.802689in}{1.619730in}}%
\pgfpathlineto{\pgfqpoint{0.800866in}{1.619730in}}%
\pgfpathlineto{\pgfqpoint{0.799042in}{1.619001in}}%
\pgfpathlineto{\pgfqpoint{0.797219in}{1.619001in}}%
\pgfpathlineto{\pgfqpoint{0.795395in}{1.619293in}}%
\pgfpathlineto{\pgfqpoint{0.793571in}{1.619293in}}%
\pgfpathlineto{\pgfqpoint{0.791748in}{1.619293in}}%
\pgfpathlineto{\pgfqpoint{0.789924in}{1.619293in}}%
\pgfpathlineto{\pgfqpoint{0.788101in}{1.619293in}}%
\pgfpathlineto{\pgfqpoint{0.786277in}{1.619375in}}%
\pgfpathlineto{\pgfqpoint{0.784454in}{1.619375in}}%
\pgfpathlineto{\pgfqpoint{0.782630in}{1.619375in}}%
\pgfpathlineto{\pgfqpoint{0.780807in}{1.619375in}}%
\pgfpathlineto{\pgfqpoint{0.778983in}{1.619375in}}%
\pgfpathlineto{\pgfqpoint{0.777160in}{1.619375in}}%
\pgfpathlineto{\pgfqpoint{0.775336in}{1.619375in}}%
\pgfpathlineto{\pgfqpoint{0.773513in}{1.619375in}}%
\pgfpathlineto{\pgfqpoint{0.771689in}{1.619375in}}%
\pgfpathlineto{\pgfqpoint{0.769866in}{1.619375in}}%
\pgfpathlineto{\pgfqpoint{0.768042in}{1.619375in}}%
\pgfpathlineto{\pgfqpoint{0.766219in}{1.619162in}}%
\pgfpathlineto{\pgfqpoint{0.764395in}{1.619162in}}%
\pgfpathlineto{\pgfqpoint{0.762571in}{1.619162in}}%
\pgfpathlineto{\pgfqpoint{0.760748in}{1.619162in}}%
\pgfpathlineto{\pgfqpoint{0.758924in}{1.619162in}}%
\pgfpathlineto{\pgfqpoint{0.757101in}{1.618770in}}%
\pgfpathlineto{\pgfqpoint{0.755277in}{1.618687in}}%
\pgfpathlineto{\pgfqpoint{0.753454in}{1.618687in}}%
\pgfpathlineto{\pgfqpoint{0.751630in}{1.618687in}}%
\pgfpathlineto{\pgfqpoint{0.749807in}{1.618687in}}%
\pgfpathlineto{\pgfqpoint{0.747983in}{1.619082in}}%
\pgfpathlineto{\pgfqpoint{0.746160in}{1.619082in}}%
\pgfpathlineto{\pgfqpoint{0.744336in}{1.618998in}}%
\pgfpathlineto{\pgfqpoint{0.742513in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{0.740689in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{0.738866in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{0.737042in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{0.735219in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{0.733395in}{1.619925in}}%
\pgfpathlineto{\pgfqpoint{0.731571in}{1.619925in}}%
\pgfpathlineto{\pgfqpoint{0.729748in}{1.619925in}}%
\pgfpathlineto{\pgfqpoint{0.727924in}{1.620261in}}%
\pgfpathlineto{\pgfqpoint{0.726101in}{1.619925in}}%
\pgfpathlineto{\pgfqpoint{0.724277in}{1.620261in}}%
\pgfpathlineto{\pgfqpoint{0.722454in}{1.620261in}}%
\pgfpathlineto{\pgfqpoint{0.720630in}{1.620261in}}%
\pgfpathlineto{\pgfqpoint{0.718807in}{1.621594in}}%
\pgfpathlineto{\pgfqpoint{0.716983in}{1.621684in}}%
\pgfpathlineto{\pgfqpoint{0.715160in}{1.621594in}}%
\pgfpathlineto{\pgfqpoint{0.713336in}{1.621594in}}%
\pgfpathlineto{\pgfqpoint{0.711513in}{1.620176in}}%
\pgfpathlineto{\pgfqpoint{0.709689in}{1.620176in}}%
\pgfpathlineto{\pgfqpoint{0.707866in}{1.620262in}}%
\pgfpathlineto{\pgfqpoint{0.706042in}{1.620262in}}%
\pgfpathlineto{\pgfqpoint{0.704219in}{1.620176in}}%
\pgfpathlineto{\pgfqpoint{0.702395in}{1.620262in}}%
\pgfpathlineto{\pgfqpoint{0.700571in}{1.620262in}}%
\pgfpathlineto{\pgfqpoint{0.698748in}{1.620262in}}%
\pgfpathlineto{\pgfqpoint{0.696924in}{1.620262in}}%
\pgfpathlineto{\pgfqpoint{0.695101in}{1.619926in}}%
\pgfpathlineto{\pgfqpoint{0.693277in}{1.620262in}}%
\pgfpathlineto{\pgfqpoint{0.691454in}{1.622081in}}%
\pgfpathlineto{\pgfqpoint{0.689630in}{1.620669in}}%
\pgfpathlineto{\pgfqpoint{0.687807in}{1.620588in}}%
\pgfpathlineto{\pgfqpoint{0.685983in}{1.620979in}}%
\pgfpathlineto{\pgfqpoint{0.684160in}{1.620979in}}%
\pgfpathlineto{\pgfqpoint{0.682336in}{1.620979in}}%
\pgfpathlineto{\pgfqpoint{0.680513in}{1.620979in}}%
\pgfpathlineto{\pgfqpoint{0.678689in}{1.620979in}}%
\pgfpathlineto{\pgfqpoint{0.676866in}{1.620903in}}%
\pgfpathlineto{\pgfqpoint{0.675042in}{1.621052in}}%
\pgfpathlineto{\pgfqpoint{0.673219in}{1.621052in}}%
\pgfpathlineto{\pgfqpoint{0.671395in}{1.622164in}}%
\pgfpathlineto{\pgfqpoint{0.669571in}{1.622164in}}%
\pgfpathlineto{\pgfqpoint{0.667748in}{1.622164in}}%
\pgfpathlineto{\pgfqpoint{0.665924in}{1.624059in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{0.662277in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{0.660454in}{1.623759in}}%
\pgfpathlineto{\pgfqpoint{0.658630in}{1.622163in}}%
\pgfpathlineto{\pgfqpoint{0.656807in}{1.622163in}}%
\pgfpathlineto{\pgfqpoint{0.654983in}{1.622163in}}%
\pgfpathlineto{\pgfqpoint{0.653160in}{1.621858in}}%
\pgfpathlineto{\pgfqpoint{0.651336in}{1.621858in}}%
\pgfpathlineto{\pgfqpoint{0.649513in}{1.622163in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.622813in}}%
\pgfpathlineto{\pgfqpoint{0.645866in}{1.622517in}}%
\pgfpathlineto{\pgfqpoint{0.644042in}{1.622601in}}%
\pgfpathlineto{\pgfqpoint{0.642219in}{1.622517in}}%
\pgfpathlineto{\pgfqpoint{0.640395in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{0.638571in}{1.622259in}}%
\pgfpathlineto{\pgfqpoint{0.636748in}{1.622039in}}%
\pgfpathlineto{\pgfqpoint{0.634924in}{1.621684in}}%
\pgfpathlineto{\pgfqpoint{0.633101in}{1.621775in}}%
\pgfpathlineto{\pgfqpoint{0.631277in}{1.625651in}}%
\pgfpathlineto{\pgfqpoint{0.629454in}{1.627957in}}%
\pgfpathlineto{\pgfqpoint{0.627630in}{1.625874in}}%
\pgfpathlineto{\pgfqpoint{0.625807in}{1.628375in}}%
\pgfpathlineto{\pgfqpoint{0.623983in}{1.627428in}}%
\pgfpathlineto{\pgfqpoint{0.622160in}{1.628662in}}%
\pgfpathlineto{\pgfqpoint{0.620336in}{1.628664in}}%
\pgfpathlineto{\pgfqpoint{0.618513in}{1.629625in}}%
\pgfpathlineto{\pgfqpoint{0.616689in}{1.629625in}}%
\pgfpathlineto{\pgfqpoint{0.614866in}{1.629568in}}%
\pgfpathlineto{\pgfqpoint{0.613042in}{1.635202in}}%
\pgfpathlineto{\pgfqpoint{0.611219in}{1.637778in}}%
\pgfpathlineto{\pgfqpoint{0.609395in}{1.637100in}}%
\pgfpathlineto{\pgfqpoint{0.607571in}{1.636860in}}%
\pgfpathlineto{\pgfqpoint{0.605748in}{1.638038in}}%
\pgfpathlineto{\pgfqpoint{0.603924in}{1.648656in}}%
\pgfpathlineto{\pgfqpoint{0.602101in}{1.653455in}}%
\pgfpathlineto{\pgfqpoint{0.600277in}{1.657787in}}%
\pgfpathlineto{\pgfqpoint{0.598454in}{1.655313in}}%
\pgfpathlineto{\pgfqpoint{0.596630in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{0.594807in}{1.663583in}}%
\pgfpathlineto{\pgfqpoint{0.592983in}{1.664873in}}%
\pgfpathlineto{\pgfqpoint{0.591160in}{1.666638in}}%
\pgfpathlineto{\pgfqpoint{0.589336in}{1.668135in}}%
\pgfpathlineto{\pgfqpoint{0.587513in}{1.673696in}}%
\pgfpathlineto{\pgfqpoint{0.585689in}{1.679712in}}%
\pgfpathlineto{\pgfqpoint{0.583866in}{1.692509in}}%
\pgfpathlineto{\pgfqpoint{0.582042in}{1.714312in}}%
\pgfpathlineto{\pgfqpoint{0.580219in}{1.742271in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.736238in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.736238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{0.382898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578395in,y=0.285675in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401924in}{0.382898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401924in,y=0.285675in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490160in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{0.382898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.334672in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{0.921898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.873672in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{1.460898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.412672in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.056648in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.716881in}}%
\pgfpathlineto{\pgfqpoint{0.580219in}{1.723589in}}%
\pgfpathlineto{\pgfqpoint{0.583866in}{1.679734in}}%
\pgfpathlineto{\pgfqpoint{0.587513in}{1.664957in}}%
\pgfpathlineto{\pgfqpoint{0.589336in}{1.660640in}}%
\pgfpathlineto{\pgfqpoint{0.596630in}{1.654259in}}%
\pgfpathlineto{\pgfqpoint{0.598454in}{1.647670in}}%
\pgfpathlineto{\pgfqpoint{0.600277in}{1.648480in}}%
\pgfpathlineto{\pgfqpoint{0.602101in}{1.645751in}}%
\pgfpathlineto{\pgfqpoint{0.607571in}{1.631914in}}%
\pgfpathlineto{\pgfqpoint{0.611219in}{1.633098in}}%
\pgfpathlineto{\pgfqpoint{0.614866in}{1.627342in}}%
\pgfpathlineto{\pgfqpoint{0.620336in}{1.626591in}}%
\pgfpathlineto{\pgfqpoint{0.622160in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{0.623983in}{1.625404in}}%
\pgfpathlineto{\pgfqpoint{0.625807in}{1.626153in}}%
\pgfpathlineto{\pgfqpoint{0.627630in}{1.624544in}}%
\pgfpathlineto{\pgfqpoint{0.629454in}{1.625297in}}%
\pgfpathlineto{\pgfqpoint{0.633101in}{1.621431in}}%
\pgfpathlineto{\pgfqpoint{0.634924in}{1.621431in}}%
\pgfpathlineto{\pgfqpoint{0.636748in}{1.622824in}}%
\pgfpathlineto{\pgfqpoint{0.695101in}{1.619273in}}%
\pgfpathlineto{\pgfqpoint{0.696924in}{1.620562in}}%
\pgfpathlineto{\pgfqpoint{0.704219in}{1.620240in}}%
\pgfpathlineto{\pgfqpoint{0.720630in}{1.619487in}}%
\pgfpathlineto{\pgfqpoint{0.724277in}{1.619380in}}%
\pgfpathlineto{\pgfqpoint{0.862866in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{0.868336in}{1.618090in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{1.617991in}}%
\pgfpathlineto{\pgfqpoint{1.094454in}{1.507597in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{1.507597in}}%
\pgfpathlineto{\pgfqpoint{1.098101in}{1.505752in}}%
\pgfpathlineto{\pgfqpoint{1.101748in}{1.505752in}}%
\pgfpathlineto{\pgfqpoint{1.103571in}{1.507597in}}%
\pgfpathlineto{\pgfqpoint{1.107219in}{1.507597in}}%
\pgfpathlineto{\pgfqpoint{1.109042in}{1.506070in}}%
\pgfpathlineto{\pgfqpoint{1.110866in}{1.507597in}}%
\pgfpathlineto{\pgfqpoint{1.114513in}{1.507706in}}%
\pgfpathlineto{\pgfqpoint{1.116336in}{1.506179in}}%
\pgfpathlineto{\pgfqpoint{1.118160in}{1.412962in}}%
\pgfpathlineto{\pgfqpoint{1.119983in}{1.395787in}}%
\pgfpathlineto{\pgfqpoint{1.123630in}{1.393918in}}%
\pgfpathlineto{\pgfqpoint{1.125454in}{1.395769in}}%
\pgfpathlineto{\pgfqpoint{1.127277in}{1.394879in}}%
\pgfpathlineto{\pgfqpoint{1.129101in}{1.298030in}}%
\pgfpathlineto{\pgfqpoint{1.130924in}{1.282613in}}%
\pgfpathlineto{\pgfqpoint{1.134571in}{1.284298in}}%
\pgfpathlineto{\pgfqpoint{1.136395in}{1.282831in}}%
\pgfpathlineto{\pgfqpoint{1.141866in}{1.282512in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{1.281702in}}%
\pgfpathlineto{\pgfqpoint{1.147336in}{1.283364in}}%
\pgfpathlineto{\pgfqpoint{1.152807in}{1.281950in}}%
\pgfpathlineto{\pgfqpoint{1.262219in}{1.282250in}}%
\pgfpathlineto{\pgfqpoint{1.264042in}{1.198989in}}%
\pgfpathlineto{\pgfqpoint{1.265866in}{1.170167in}}%
\pgfpathlineto{\pgfqpoint{1.285924in}{1.169848in}}%
\pgfpathlineto{\pgfqpoint{1.287748in}{1.063181in}}%
\pgfpathlineto{\pgfqpoint{1.289571in}{1.057511in}}%
\pgfpathlineto{\pgfqpoint{1.291395in}{1.058948in}}%
\pgfpathlineto{\pgfqpoint{1.295042in}{1.058096in}}%
\pgfpathlineto{\pgfqpoint{1.300513in}{1.057263in}}%
\pgfpathlineto{\pgfqpoint{1.338807in}{1.056944in}}%
\pgfpathlineto{\pgfqpoint{1.340630in}{0.946659in}}%
\pgfpathlineto{\pgfqpoint{1.344277in}{0.946659in}}%
\pgfpathlineto{\pgfqpoint{1.346101in}{0.834739in}}%
\pgfpathlineto{\pgfqpoint{1.347924in}{0.834739in}}%
\pgfpathlineto{\pgfqpoint{1.349748in}{0.832551in}}%
\pgfpathlineto{\pgfqpoint{1.353395in}{0.832598in}}%
\pgfpathlineto{\pgfqpoint{1.355219in}{0.834443in}}%
\pgfpathlineto{\pgfqpoint{1.358866in}{0.834668in}}%
\pgfpathlineto{\pgfqpoint{1.360689in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{1.364336in}{0.833212in}}%
\pgfpathlineto{\pgfqpoint{1.366160in}{0.720972in}}%
\pgfpathlineto{\pgfqpoint{1.377101in}{0.721588in}}%
\pgfpathlineto{\pgfqpoint{1.378924in}{0.722500in}}%
\pgfpathlineto{\pgfqpoint{1.380748in}{0.720972in}}%
\pgfpathlineto{\pgfqpoint{1.382571in}{0.720972in}}%
\pgfpathlineto{\pgfqpoint{1.384395in}{0.632029in}}%
\pgfpathlineto{\pgfqpoint{1.386219in}{0.608819in}}%
\pgfpathlineto{\pgfqpoint{1.388042in}{0.614737in}}%
\pgfpathlineto{\pgfqpoint{1.389866in}{0.614737in}}%
\pgfpathlineto{\pgfqpoint{1.395336in}{0.610481in}}%
\pgfpathlineto{\pgfqpoint{1.397160in}{0.611619in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{0.609066in}}%
\pgfpathlineto{\pgfqpoint{1.406277in}{0.609337in}}%
\pgfpathlineto{\pgfqpoint{1.409924in}{0.609066in}}%
\pgfpathlineto{\pgfqpoint{1.411748in}{0.522538in}}%
\pgfpathlineto{\pgfqpoint{1.413571in}{0.497635in}}%
\pgfpathlineto{\pgfqpoint{1.417219in}{0.500187in}}%
\pgfpathlineto{\pgfqpoint{1.420866in}{0.498198in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.498198in}}%
\pgfpathlineto{\pgfqpoint{1.424513in}{0.497073in}}%
\pgfpathlineto{\pgfqpoint{1.431807in}{0.497588in}}%
\pgfpathlineto{\pgfqpoint{1.433630in}{0.390673in}}%
\pgfpathlineto{\pgfqpoint{1.435454in}{0.386950in}}%
\pgfpathlineto{\pgfqpoint{1.437277in}{0.388093in}}%
\pgfpathlineto{\pgfqpoint{1.439101in}{0.386721in}}%
\pgfpathlineto{\pgfqpoint{1.442748in}{0.387577in}}%
\pgfpathlineto{\pgfqpoint{1.444571in}{0.385565in}}%
\pgfpathlineto{\pgfqpoint{1.446395in}{0.387554in}}%
\pgfpathlineto{\pgfqpoint{1.448219in}{0.387577in}}%
\pgfpathlineto{\pgfqpoint{1.450042in}{0.385025in}}%
\pgfpathlineto{\pgfqpoint{1.471924in}{0.384777in}}%
\pgfpathlineto{\pgfqpoint{1.475571in}{0.383649in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{0.383332in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{0.383332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.716881in}}%
\pgfpathlineto{\pgfqpoint{0.580219in}{1.713419in}}%
\pgfpathlineto{\pgfqpoint{0.583866in}{1.684886in}}%
\pgfpathlineto{\pgfqpoint{0.587513in}{1.667104in}}%
\pgfpathlineto{\pgfqpoint{0.589336in}{1.660648in}}%
\pgfpathlineto{\pgfqpoint{0.591160in}{1.659068in}}%
\pgfpathlineto{\pgfqpoint{0.594807in}{1.662853in}}%
\pgfpathlineto{\pgfqpoint{0.596630in}{1.666215in}}%
\pgfpathlineto{\pgfqpoint{0.600277in}{1.662226in}}%
\pgfpathlineto{\pgfqpoint{0.602101in}{1.662226in}}%
\pgfpathlineto{\pgfqpoint{0.605748in}{1.659068in}}%
\pgfpathlineto{\pgfqpoint{0.607571in}{1.660028in}}%
\pgfpathlineto{\pgfqpoint{0.609395in}{1.658318in}}%
\pgfpathlineto{\pgfqpoint{0.611219in}{1.658318in}}%
\pgfpathlineto{\pgfqpoint{0.613042in}{1.657149in}}%
\pgfpathlineto{\pgfqpoint{0.614866in}{1.653849in}}%
\pgfpathlineto{\pgfqpoint{0.616689in}{1.653099in}}%
\pgfpathlineto{\pgfqpoint{0.618513in}{1.650641in}}%
\pgfpathlineto{\pgfqpoint{0.622160in}{1.650104in}}%
\pgfpathlineto{\pgfqpoint{0.627630in}{1.647318in}}%
\pgfpathlineto{\pgfqpoint{0.645866in}{1.642916in}}%
\pgfpathlineto{\pgfqpoint{0.669571in}{1.642268in}}%
\pgfpathlineto{\pgfqpoint{0.671395in}{1.635894in}}%
\pgfpathlineto{\pgfqpoint{0.682336in}{1.635675in}}%
\pgfpathlineto{\pgfqpoint{0.684160in}{1.630910in}}%
\pgfpathlineto{\pgfqpoint{0.700571in}{1.630266in}}%
\pgfpathlineto{\pgfqpoint{0.702395in}{1.626760in}}%
\pgfpathlineto{\pgfqpoint{0.751630in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{0.755277in}{1.625255in}}%
\pgfpathlineto{\pgfqpoint{0.771689in}{1.625365in}}%
\pgfpathlineto{\pgfqpoint{0.773513in}{1.620357in}}%
\pgfpathlineto{\pgfqpoint{0.857395in}{1.620892in}}%
\pgfpathlineto{\pgfqpoint{0.861042in}{1.621641in}}%
\pgfpathlineto{\pgfqpoint{0.862866in}{1.621641in}}%
\pgfpathlineto{\pgfqpoint{0.864689in}{1.622925in}}%
\pgfpathlineto{\pgfqpoint{0.868336in}{1.622073in}}%
\pgfpathlineto{\pgfqpoint{0.935807in}{1.623042in}}%
\pgfpathlineto{\pgfqpoint{0.941277in}{1.623579in}}%
\pgfpathlineto{\pgfqpoint{1.001454in}{1.623579in}}%
\pgfpathlineto{\pgfqpoint{1.005101in}{1.512258in}}%
\pgfpathlineto{\pgfqpoint{1.025160in}{1.511696in}}%
\pgfpathlineto{\pgfqpoint{1.028807in}{1.398303in}}%
\pgfpathlineto{\pgfqpoint{1.032454in}{1.398303in}}%
\pgfpathlineto{\pgfqpoint{1.034277in}{1.400259in}}%
\pgfpathlineto{\pgfqpoint{1.036101in}{1.398573in}}%
\pgfpathlineto{\pgfqpoint{1.068924in}{1.398573in}}%
\pgfpathlineto{\pgfqpoint{1.070748in}{1.308102in}}%
\pgfpathlineto{\pgfqpoint{1.072571in}{1.286761in}}%
\pgfpathlineto{\pgfqpoint{1.074395in}{1.176982in}}%
\pgfpathlineto{\pgfqpoint{1.079866in}{1.176982in}}%
\pgfpathlineto{\pgfqpoint{1.085336in}{1.174453in}}%
\pgfpathlineto{\pgfqpoint{1.087160in}{1.080296in}}%
\pgfpathlineto{\pgfqpoint{1.090807in}{1.062530in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{0.951481in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{0.948681in}}%
\pgfpathlineto{\pgfqpoint{1.112689in}{0.948681in}}%
\pgfpathlineto{\pgfqpoint{1.114513in}{0.850976in}}%
\pgfpathlineto{\pgfqpoint{1.116336in}{0.838427in}}%
\pgfpathlineto{\pgfqpoint{1.118160in}{0.844655in}}%
\pgfpathlineto{\pgfqpoint{1.121807in}{0.840985in}}%
\pgfpathlineto{\pgfqpoint{1.125454in}{0.841668in}}%
\pgfpathlineto{\pgfqpoint{1.134571in}{0.838555in}}%
\pgfpathlineto{\pgfqpoint{1.143689in}{0.837917in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{0.725159in}}%
\pgfpathlineto{\pgfqpoint{1.149160in}{0.725248in}}%
\pgfpathlineto{\pgfqpoint{1.150983in}{0.683966in}}%
\pgfpathlineto{\pgfqpoint{1.152807in}{0.616958in}}%
\pgfpathlineto{\pgfqpoint{1.156454in}{0.616687in}}%
\pgfpathlineto{\pgfqpoint{1.158277in}{0.614152in}}%
\pgfpathlineto{\pgfqpoint{1.176513in}{0.613495in}}%
\pgfpathlineto{\pgfqpoint{1.178336in}{0.526408in}}%
\pgfpathlineto{\pgfqpoint{1.180160in}{0.500252in}}%
\pgfpathlineto{\pgfqpoint{1.181983in}{0.506265in}}%
\pgfpathlineto{\pgfqpoint{1.183807in}{0.392393in}}%
\pgfpathlineto{\pgfqpoint{1.191101in}{0.392393in}}%
\pgfpathlineto{\pgfqpoint{1.194748in}{0.393545in}}%
\pgfpathlineto{\pgfqpoint{1.203866in}{0.393522in}}%
\pgfpathlineto{\pgfqpoint{1.205689in}{0.389288in}}%
\pgfpathlineto{\pgfqpoint{1.220277in}{0.387603in}}%
\pgfpathlineto{\pgfqpoint{1.251277in}{0.388271in}}%
\pgfpathlineto{\pgfqpoint{1.254924in}{0.389228in}}%
\pgfpathlineto{\pgfqpoint{1.262219in}{0.388613in}}%
\pgfpathlineto{\pgfqpoint{1.265866in}{0.387701in}}%
\pgfpathlineto{\pgfqpoint{1.274983in}{0.388341in}}%
\pgfpathlineto{\pgfqpoint{1.278630in}{0.389253in}}%
\pgfpathlineto{\pgfqpoint{1.280454in}{0.387726in}}%
\pgfpathlineto{\pgfqpoint{1.289571in}{0.388341in}}%
\pgfpathlineto{\pgfqpoint{1.293219in}{0.388956in}}%
\pgfpathlineto{\pgfqpoint{1.351571in}{0.388682in}}%
\pgfpathlineto{\pgfqpoint{1.355219in}{0.387770in}}%
\pgfpathlineto{\pgfqpoint{1.360689in}{0.387452in}}%
\pgfpathlineto{\pgfqpoint{1.362513in}{0.386518in}}%
\pgfpathlineto{\pgfqpoint{1.369807in}{0.386836in}}%
\pgfpathlineto{\pgfqpoint{1.433630in}{0.386247in}}%
\pgfpathlineto{\pgfqpoint{1.437277in}{0.385632in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{0.384676in}}%
\pgfpathlineto{\pgfqpoint{1.512042in}{0.384358in}}%
\pgfpathlineto{\pgfqpoint{1.652454in}{0.385291in}}%
\pgfpathlineto{\pgfqpoint{1.659748in}{0.385610in}}%
\pgfpathlineto{\pgfqpoint{1.679807in}{0.384995in}}%
\pgfpathlineto{\pgfqpoint{1.683454in}{0.384380in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{0.384380in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{0.384380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.716881in}}%
\pgfpathlineto{\pgfqpoint{0.580219in}{1.715398in}}%
\pgfpathlineto{\pgfqpoint{0.583866in}{1.688647in}}%
\pgfpathlineto{\pgfqpoint{0.587513in}{1.667308in}}%
\pgfpathlineto{\pgfqpoint{0.591160in}{1.662025in}}%
\pgfpathlineto{\pgfqpoint{0.594807in}{1.656529in}}%
\pgfpathlineto{\pgfqpoint{0.596630in}{1.658655in}}%
\pgfpathlineto{\pgfqpoint{0.598454in}{1.655148in}}%
\pgfpathlineto{\pgfqpoint{0.600277in}{1.654941in}}%
\pgfpathlineto{\pgfqpoint{0.602101in}{1.658109in}}%
\pgfpathlineto{\pgfqpoint{0.607571in}{1.654399in}}%
\pgfpathlineto{\pgfqpoint{0.609395in}{1.655772in}}%
\pgfpathlineto{\pgfqpoint{0.613042in}{1.653022in}}%
\pgfpathlineto{\pgfqpoint{0.629454in}{1.653742in}}%
\pgfpathlineto{\pgfqpoint{0.631277in}{1.651617in}}%
\pgfpathlineto{\pgfqpoint{0.634924in}{1.651617in}}%
\pgfpathlineto{\pgfqpoint{0.636748in}{1.649906in}}%
\pgfpathlineto{\pgfqpoint{0.638571in}{1.649906in}}%
\pgfpathlineto{\pgfqpoint{0.642219in}{1.648511in}}%
\pgfpathlineto{\pgfqpoint{0.658630in}{1.647649in}}%
\pgfpathlineto{\pgfqpoint{0.662277in}{1.646363in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{1.646363in}}%
\pgfpathlineto{\pgfqpoint{0.665924in}{1.644782in}}%
\pgfpathlineto{\pgfqpoint{0.673219in}{1.644889in}}%
\pgfpathlineto{\pgfqpoint{0.676866in}{1.643513in}}%
\pgfpathlineto{\pgfqpoint{0.689630in}{1.643512in}}%
\pgfpathlineto{\pgfqpoint{0.691454in}{1.642342in}}%
\pgfpathlineto{\pgfqpoint{0.693277in}{1.644600in}}%
\pgfpathlineto{\pgfqpoint{0.695101in}{1.644600in}}%
\pgfpathlineto{\pgfqpoint{0.696924in}{1.641510in}}%
\pgfpathlineto{\pgfqpoint{0.700571in}{1.641510in}}%
\pgfpathlineto{\pgfqpoint{0.702395in}{1.636423in}}%
\pgfpathlineto{\pgfqpoint{0.704219in}{1.636423in}}%
\pgfpathlineto{\pgfqpoint{0.707866in}{1.634504in}}%
\pgfpathlineto{\pgfqpoint{0.709689in}{1.634504in}}%
\pgfpathlineto{\pgfqpoint{0.711513in}{1.631413in}}%
\pgfpathlineto{\pgfqpoint{0.731571in}{1.630340in}}%
\pgfpathlineto{\pgfqpoint{0.735219in}{1.629591in}}%
\pgfpathlineto{\pgfqpoint{0.766219in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{0.769866in}{1.627341in}}%
\pgfpathlineto{\pgfqpoint{0.780807in}{1.627341in}}%
\pgfpathlineto{\pgfqpoint{0.782630in}{1.624770in}}%
\pgfpathlineto{\pgfqpoint{0.806336in}{1.624126in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{1.623589in}}%
\pgfpathlineto{\pgfqpoint{0.875630in}{1.624338in}}%
\pgfpathlineto{\pgfqpoint{0.879277in}{1.624337in}}%
\pgfpathlineto{\pgfqpoint{0.890219in}{1.625198in}}%
\pgfpathlineto{\pgfqpoint{0.901160in}{1.625837in}}%
\pgfpathlineto{\pgfqpoint{0.902983in}{1.626909in}}%
\pgfpathlineto{\pgfqpoint{0.908454in}{1.626909in}}%
\pgfpathlineto{\pgfqpoint{0.961336in}{1.627983in}}%
\pgfpathlineto{\pgfqpoint{0.963160in}{1.640272in}}%
\pgfpathlineto{\pgfqpoint{0.968630in}{1.639523in}}%
\pgfpathlineto{\pgfqpoint{0.970454in}{1.650399in}}%
\pgfpathlineto{\pgfqpoint{1.012395in}{1.650545in}}%
\pgfpathlineto{\pgfqpoint{1.014219in}{1.662790in}}%
\pgfpathlineto{\pgfqpoint{1.032454in}{1.662790in}}%
\pgfpathlineto{\pgfqpoint{1.034277in}{1.651014in}}%
\pgfpathlineto{\pgfqpoint{1.036101in}{1.563065in}}%
\pgfpathlineto{\pgfqpoint{1.037924in}{1.538848in}}%
\pgfpathlineto{\pgfqpoint{1.039748in}{1.554395in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{1.544276in}}%
\pgfpathlineto{\pgfqpoint{1.076219in}{1.543307in}}%
\pgfpathlineto{\pgfqpoint{1.079866in}{1.541846in}}%
\pgfpathlineto{\pgfqpoint{1.085336in}{1.540973in}}%
\pgfpathlineto{\pgfqpoint{1.087160in}{1.536457in}}%
\pgfpathlineto{\pgfqpoint{1.090807in}{1.537207in}}%
\pgfpathlineto{\pgfqpoint{1.094454in}{1.537207in}}%
\pgfpathlineto{\pgfqpoint{1.098101in}{1.538416in}}%
\pgfpathlineto{\pgfqpoint{1.099924in}{1.538416in}}%
\pgfpathlineto{\pgfqpoint{1.103571in}{1.537207in}}%
\pgfpathlineto{\pgfqpoint{1.107219in}{1.537207in}}%
\pgfpathlineto{\pgfqpoint{1.109042in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{1.110866in}{1.425324in}}%
\pgfpathlineto{\pgfqpoint{1.112689in}{1.414452in}}%
\pgfpathlineto{\pgfqpoint{1.118160in}{1.412288in}}%
\pgfpathlineto{\pgfqpoint{1.119983in}{1.412288in}}%
\pgfpathlineto{\pgfqpoint{1.121807in}{1.424574in}}%
\pgfpathlineto{\pgfqpoint{1.132748in}{1.425447in}}%
\pgfpathlineto{\pgfqpoint{1.134571in}{1.333409in}}%
\pgfpathlineto{\pgfqpoint{1.136395in}{1.307739in}}%
\pgfpathlineto{\pgfqpoint{1.138219in}{1.204420in}}%
\pgfpathlineto{\pgfqpoint{1.140042in}{1.203691in}}%
\pgfpathlineto{\pgfqpoint{1.141866in}{1.197471in}}%
\pgfpathlineto{\pgfqpoint{1.143689in}{1.076300in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{1.073791in}}%
\pgfpathlineto{\pgfqpoint{1.147336in}{0.963492in}}%
\pgfpathlineto{\pgfqpoint{1.150983in}{0.961327in}}%
\pgfpathlineto{\pgfqpoint{1.152807in}{0.961575in}}%
\pgfpathlineto{\pgfqpoint{1.154630in}{0.959023in}}%
\pgfpathlineto{\pgfqpoint{1.156454in}{0.959023in}}%
\pgfpathlineto{\pgfqpoint{1.158277in}{0.957603in}}%
\pgfpathlineto{\pgfqpoint{1.161924in}{0.957332in}}%
\pgfpathlineto{\pgfqpoint{1.165571in}{0.954797in}}%
\pgfpathlineto{\pgfqpoint{1.167395in}{0.866098in}}%
\pgfpathlineto{\pgfqpoint{1.169219in}{0.840350in}}%
\pgfpathlineto{\pgfqpoint{1.171042in}{0.840473in}}%
\pgfpathlineto{\pgfqpoint{1.172866in}{0.838664in}}%
\pgfpathlineto{\pgfqpoint{1.187454in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{1.189277in}{0.727084in}}%
\pgfpathlineto{\pgfqpoint{1.192924in}{0.727107in}}%
\pgfpathlineto{\pgfqpoint{1.194748in}{0.632413in}}%
\pgfpathlineto{\pgfqpoint{1.196571in}{0.614818in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{0.614818in}}%
\pgfpathlineto{\pgfqpoint{1.202042in}{0.612652in}}%
\pgfpathlineto{\pgfqpoint{1.207513in}{0.612457in}}%
\pgfpathlineto{\pgfqpoint{1.211160in}{0.499898in}}%
\pgfpathlineto{\pgfqpoint{1.212983in}{0.504249in}}%
\pgfpathlineto{\pgfqpoint{1.216630in}{0.504520in}}%
\pgfpathlineto{\pgfqpoint{1.218454in}{0.503382in}}%
\pgfpathlineto{\pgfqpoint{1.220277in}{0.503726in}}%
\pgfpathlineto{\pgfqpoint{1.227571in}{0.500461in}}%
\pgfpathlineto{\pgfqpoint{1.233042in}{0.501426in}}%
\pgfpathlineto{\pgfqpoint{1.247630in}{0.499651in}}%
\pgfpathlineto{\pgfqpoint{1.251277in}{0.500881in}}%
\pgfpathlineto{\pgfqpoint{1.262219in}{0.501200in}}%
\pgfpathlineto{\pgfqpoint{1.264042in}{0.401271in}}%
\pgfpathlineto{\pgfqpoint{1.265866in}{0.389571in}}%
\pgfpathlineto{\pgfqpoint{1.274983in}{0.389500in}}%
\pgfpathlineto{\pgfqpoint{1.278630in}{0.390115in}}%
\pgfpathlineto{\pgfqpoint{1.324219in}{0.391169in}}%
\pgfpathlineto{\pgfqpoint{1.327866in}{0.392081in}}%
\pgfpathlineto{\pgfqpoint{1.347924in}{0.392675in}}%
\pgfpathlineto{\pgfqpoint{1.351571in}{0.393290in}}%
\pgfpathlineto{\pgfqpoint{1.364336in}{0.392972in}}%
\pgfpathlineto{\pgfqpoint{1.366160in}{0.391763in}}%
\pgfpathlineto{\pgfqpoint{1.369807in}{0.392972in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{0.392060in}}%
\pgfpathlineto{\pgfqpoint{1.377101in}{0.389917in}}%
\pgfpathlineto{\pgfqpoint{1.384395in}{0.389325in}}%
\pgfpathlineto{\pgfqpoint{1.388042in}{0.388710in}}%
\pgfpathlineto{\pgfqpoint{1.397160in}{0.388710in}}%
\pgfpathlineto{\pgfqpoint{1.398983in}{0.390216in}}%
\pgfpathlineto{\pgfqpoint{1.400807in}{0.388710in}}%
\pgfpathlineto{\pgfqpoint{1.404454in}{0.389029in}}%
\pgfpathlineto{\pgfqpoint{1.406277in}{0.387501in}}%
\pgfpathlineto{\pgfqpoint{1.413571in}{0.387501in}}%
\pgfpathlineto{\pgfqpoint{1.417219in}{0.388710in}}%
\pgfpathlineto{\pgfqpoint{1.426336in}{0.388710in}}%
\pgfpathlineto{\pgfqpoint{1.428160in}{0.386589in}}%
\pgfpathlineto{\pgfqpoint{1.522983in}{0.385678in}}%
\pgfpathlineto{\pgfqpoint{1.526630in}{0.385360in}}%
\pgfpathlineto{\pgfqpoint{1.530277in}{0.386272in}}%
\pgfpathlineto{\pgfqpoint{1.533924in}{0.386590in}}%
\pgfpathlineto{\pgfqpoint{1.537571in}{0.385360in}}%
\pgfpathlineto{\pgfqpoint{1.758219in}{0.384380in}}%
\pgfpathlineto{\pgfqpoint{1.765513in}{0.384061in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{0.383082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.716881in}}%
\pgfpathlineto{\pgfqpoint{0.580219in}{1.723589in}}%
\pgfpathlineto{\pgfqpoint{0.583866in}{1.682334in}}%
\pgfpathlineto{\pgfqpoint{0.585689in}{1.677788in}}%
\pgfpathlineto{\pgfqpoint{0.587513in}{1.668939in}}%
\pgfpathlineto{\pgfqpoint{0.589336in}{1.669345in}}%
\pgfpathlineto{\pgfqpoint{0.594807in}{1.663735in}}%
\pgfpathlineto{\pgfqpoint{0.596630in}{1.655019in}}%
\pgfpathlineto{\pgfqpoint{0.598454in}{1.655869in}}%
\pgfpathlineto{\pgfqpoint{0.607571in}{1.635648in}}%
\pgfpathlineto{\pgfqpoint{0.616689in}{1.624004in}}%
\pgfpathlineto{\pgfqpoint{0.620336in}{1.623682in}}%
\pgfpathlineto{\pgfqpoint{0.622160in}{1.622497in}}%
\pgfpathlineto{\pgfqpoint{0.623983in}{1.623035in}}%
\pgfpathlineto{\pgfqpoint{0.627630in}{1.621426in}}%
\pgfpathlineto{\pgfqpoint{0.629454in}{1.621320in}}%
\pgfpathlineto{\pgfqpoint{0.631277in}{1.622600in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.621530in}}%
\pgfpathlineto{\pgfqpoint{0.651336in}{1.620991in}}%
\pgfpathlineto{\pgfqpoint{0.773513in}{1.620348in}}%
\pgfpathlineto{\pgfqpoint{0.778983in}{1.619810in}}%
\pgfpathlineto{\pgfqpoint{0.824571in}{1.618735in}}%
\pgfpathlineto{\pgfqpoint{0.830042in}{1.618197in}}%
\pgfpathlineto{\pgfqpoint{1.437277in}{1.617128in}}%
\pgfpathlineto{\pgfqpoint{1.457336in}{1.617021in}}%
\pgfpathlineto{\pgfqpoint{1.475571in}{1.617021in}}%
\pgfpathlineto{\pgfqpoint{1.477395in}{1.504761in}}%
\pgfpathlineto{\pgfqpoint{1.634219in}{1.504761in}}%
\pgfpathlineto{\pgfqpoint{1.636042in}{1.402652in}}%
\pgfpathlineto{\pgfqpoint{1.637866in}{1.392522in}}%
\pgfpathlineto{\pgfqpoint{1.639689in}{1.394184in}}%
\pgfpathlineto{\pgfqpoint{1.643336in}{1.393332in}}%
\pgfpathlineto{\pgfqpoint{1.648807in}{1.392769in}}%
\pgfpathlineto{\pgfqpoint{1.667042in}{1.392522in}}%
\pgfpathlineto{\pgfqpoint{1.670689in}{1.286628in}}%
\pgfpathlineto{\pgfqpoint{1.672513in}{1.282372in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{1.283618in}}%
\pgfpathlineto{\pgfqpoint{1.679807in}{1.282480in}}%
\pgfpathlineto{\pgfqpoint{1.683454in}{1.282503in}}%
\pgfpathlineto{\pgfqpoint{1.687101in}{1.280818in}}%
\pgfpathlineto{\pgfqpoint{1.761866in}{1.281704in}}%
\pgfpathlineto{\pgfqpoint{1.763689in}{1.172373in}}%
\pgfpathlineto{\pgfqpoint{1.765513in}{1.172373in}}%
\pgfpathlineto{\pgfqpoint{1.767336in}{1.169821in}}%
\pgfpathlineto{\pgfqpoint{1.778277in}{1.168958in}}%
\pgfpathlineto{\pgfqpoint{1.781924in}{1.169600in}}%
\pgfpathlineto{\pgfqpoint{1.902277in}{1.169329in}}%
\pgfpathlineto{\pgfqpoint{1.904101in}{1.063117in}}%
\pgfpathlineto{\pgfqpoint{1.905924in}{1.058132in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{1.057446in}}%
\pgfpathlineto{\pgfqpoint{1.913219in}{0.949559in}}%
\pgfpathlineto{\pgfqpoint{1.915042in}{0.945339in}}%
\pgfpathlineto{\pgfqpoint{1.916866in}{0.947083in}}%
\pgfpathlineto{\pgfqpoint{1.918689in}{0.947083in}}%
\pgfpathlineto{\pgfqpoint{1.922336in}{0.948323in}}%
\pgfpathlineto{\pgfqpoint{1.925983in}{0.947184in}}%
\pgfpathlineto{\pgfqpoint{1.929630in}{0.946866in}}%
\pgfpathlineto{\pgfqpoint{1.931454in}{0.945954in}}%
\pgfpathlineto{\pgfqpoint{1.935101in}{0.946866in}}%
\pgfpathlineto{\pgfqpoint{1.962454in}{0.945586in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{0.944678in}}%
\pgfpathlineto{\pgfqpoint{2.026277in}{0.944678in}}%
\pgfpathlineto{\pgfqpoint{2.028101in}{0.857590in}}%
\pgfpathlineto{\pgfqpoint{2.029924in}{0.836659in}}%
\pgfpathlineto{\pgfqpoint{2.031748in}{0.840329in}}%
\pgfpathlineto{\pgfqpoint{2.035395in}{0.840329in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{0.835239in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.835239in}}%
\pgfpathlineto{\pgfqpoint{2.044513in}{0.832687in}}%
\pgfpathlineto{\pgfqpoint{2.048160in}{0.832710in}}%
\pgfpathlineto{\pgfqpoint{2.049983in}{0.719854in}}%
\pgfpathlineto{\pgfqpoint{2.135689in}{0.720126in}}%
\pgfpathlineto{\pgfqpoint{2.139336in}{0.719537in}}%
\pgfpathlineto{\pgfqpoint{2.144807in}{0.719855in}}%
\pgfpathlineto{\pgfqpoint{2.146630in}{0.626021in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{0.610671in}}%
\pgfpathlineto{\pgfqpoint{2.152101in}{0.610671in}}%
\pgfpathlineto{\pgfqpoint{2.153924in}{0.608108in}}%
\pgfpathlineto{\pgfqpoint{2.190395in}{0.607321in}}%
\pgfpathlineto{\pgfqpoint{2.192219in}{0.495414in}}%
\pgfpathlineto{\pgfqpoint{2.208630in}{0.496100in}}%
\pgfpathlineto{\pgfqpoint{2.210454in}{0.497013in}}%
\pgfpathlineto{\pgfqpoint{2.214101in}{0.496124in}}%
\pgfpathlineto{\pgfqpoint{2.272454in}{0.495461in}}%
\pgfpathlineto{\pgfqpoint{2.274277in}{0.398454in}}%
\pgfpathlineto{\pgfqpoint{2.276101in}{0.383993in}}%
\pgfpathlineto{\pgfqpoint{2.301630in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{2.312571in}{0.383625in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{0.383378in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{0.383378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.716881in}}%
\pgfpathlineto{\pgfqpoint{0.580219in}{1.723589in}}%
\pgfpathlineto{\pgfqpoint{0.582042in}{1.686941in}}%
\pgfpathlineto{\pgfqpoint{0.585689in}{1.668190in}}%
\pgfpathlineto{\pgfqpoint{0.587513in}{1.669566in}}%
\pgfpathlineto{\pgfqpoint{0.591160in}{1.656595in}}%
\pgfpathlineto{\pgfqpoint{0.592983in}{1.656796in}}%
\pgfpathlineto{\pgfqpoint{0.594807in}{1.654129in}}%
\pgfpathlineto{\pgfqpoint{0.596630in}{1.656352in}}%
\pgfpathlineto{\pgfqpoint{0.598454in}{1.650709in}}%
\pgfpathlineto{\pgfqpoint{0.600277in}{1.640934in}}%
\pgfpathlineto{\pgfqpoint{0.602101in}{1.640184in}}%
\pgfpathlineto{\pgfqpoint{0.603924in}{1.629879in}}%
\pgfpathlineto{\pgfqpoint{0.605748in}{1.630524in}}%
\pgfpathlineto{\pgfqpoint{0.607571in}{1.628481in}}%
\pgfpathlineto{\pgfqpoint{0.609395in}{1.628278in}}%
\pgfpathlineto{\pgfqpoint{0.611219in}{1.624848in}}%
\pgfpathlineto{\pgfqpoint{0.613042in}{1.625390in}}%
\pgfpathlineto{\pgfqpoint{0.614866in}{1.623357in}}%
\pgfpathlineto{\pgfqpoint{0.616689in}{1.624751in}}%
\pgfpathlineto{\pgfqpoint{0.620336in}{1.623893in}}%
\pgfpathlineto{\pgfqpoint{0.623983in}{1.622072in}}%
\pgfpathlineto{\pgfqpoint{0.629454in}{1.622497in}}%
\pgfpathlineto{\pgfqpoint{0.631277in}{1.624860in}}%
\pgfpathlineto{\pgfqpoint{0.634924in}{1.622929in}}%
\pgfpathlineto{\pgfqpoint{0.640395in}{1.621425in}}%
\pgfpathlineto{\pgfqpoint{0.642219in}{1.622286in}}%
\pgfpathlineto{\pgfqpoint{0.645866in}{1.619490in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.618952in}}%
\pgfpathlineto{\pgfqpoint{0.653160in}{1.620781in}}%
\pgfpathlineto{\pgfqpoint{0.654983in}{1.619919in}}%
\pgfpathlineto{\pgfqpoint{0.658630in}{1.620780in}}%
\pgfpathlineto{\pgfqpoint{0.662277in}{1.620457in}}%
\pgfpathlineto{\pgfqpoint{0.667748in}{1.622392in}}%
\pgfpathlineto{\pgfqpoint{0.671395in}{1.621639in}}%
\pgfpathlineto{\pgfqpoint{0.676866in}{1.621963in}}%
\pgfpathlineto{\pgfqpoint{0.691454in}{1.620241in}}%
\pgfpathlineto{\pgfqpoint{0.698748in}{1.620455in}}%
\pgfpathlineto{\pgfqpoint{0.716983in}{1.619810in}}%
\pgfpathlineto{\pgfqpoint{0.720630in}{1.618735in}}%
\pgfpathlineto{\pgfqpoint{0.724277in}{1.619488in}}%
\pgfpathlineto{\pgfqpoint{0.815454in}{1.618416in}}%
\pgfpathlineto{\pgfqpoint{0.844630in}{1.617771in}}%
\pgfpathlineto{\pgfqpoint{1.367983in}{1.617670in}}%
\pgfpathlineto{\pgfqpoint{1.369807in}{1.505787in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{1.505971in}}%
\pgfpathlineto{\pgfqpoint{1.404454in}{1.394159in}}%
\pgfpathlineto{\pgfqpoint{1.406277in}{1.396640in}}%
\pgfpathlineto{\pgfqpoint{1.408101in}{1.396640in}}%
\pgfpathlineto{\pgfqpoint{1.409924in}{1.395502in}}%
\pgfpathlineto{\pgfqpoint{1.413571in}{1.169605in}}%
\pgfpathlineto{\pgfqpoint{1.415395in}{1.174957in}}%
\pgfpathlineto{\pgfqpoint{1.419042in}{1.176314in}}%
\pgfpathlineto{\pgfqpoint{1.420866in}{1.172071in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{1.170862in}}%
\pgfpathlineto{\pgfqpoint{1.424513in}{1.172342in}}%
\pgfpathlineto{\pgfqpoint{1.426336in}{1.172318in}}%
\pgfpathlineto{\pgfqpoint{1.428160in}{1.169949in}}%
\pgfpathlineto{\pgfqpoint{1.491983in}{1.168993in}}%
\pgfpathlineto{\pgfqpoint{1.493807in}{1.059917in}}%
\pgfpathlineto{\pgfqpoint{1.495630in}{1.057087in}}%
\pgfpathlineto{\pgfqpoint{1.517513in}{1.056839in}}%
\pgfpathlineto{\pgfqpoint{1.519336in}{0.945410in}}%
\pgfpathlineto{\pgfqpoint{1.521160in}{0.948820in}}%
\pgfpathlineto{\pgfqpoint{1.522983in}{0.947400in}}%
\pgfpathlineto{\pgfqpoint{1.524807in}{0.947400in}}%
\pgfpathlineto{\pgfqpoint{1.526630in}{0.944847in}}%
\pgfpathlineto{\pgfqpoint{1.544866in}{0.944577in}}%
\pgfpathlineto{\pgfqpoint{1.546689in}{0.833271in}}%
\pgfpathlineto{\pgfqpoint{1.550336in}{0.832337in}}%
\pgfpathlineto{\pgfqpoint{1.552160in}{0.834206in}}%
\pgfpathlineto{\pgfqpoint{1.553983in}{0.727886in}}%
\pgfpathlineto{\pgfqpoint{1.557630in}{0.727886in}}%
\pgfpathlineto{\pgfqpoint{1.563101in}{0.721303in}}%
\pgfpathlineto{\pgfqpoint{1.564924in}{0.621699in}}%
\pgfpathlineto{\pgfqpoint{1.566748in}{0.609042in}}%
\pgfpathlineto{\pgfqpoint{1.572219in}{0.608840in}}%
\pgfpathlineto{\pgfqpoint{1.575866in}{0.608521in}}%
\pgfpathlineto{\pgfqpoint{1.577689in}{0.609136in}}%
\pgfpathlineto{\pgfqpoint{1.583160in}{0.608156in}}%
\pgfpathlineto{\pgfqpoint{1.594101in}{0.609039in}}%
\pgfpathlineto{\pgfqpoint{1.599571in}{0.608746in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{0.496183in}}%
\pgfpathlineto{\pgfqpoint{1.605042in}{0.498116in}}%
\pgfpathlineto{\pgfqpoint{1.606866in}{0.498116in}}%
\pgfpathlineto{\pgfqpoint{1.608689in}{0.496159in}}%
\pgfpathlineto{\pgfqpoint{1.654277in}{0.496088in}}%
\pgfpathlineto{\pgfqpoint{1.656101in}{0.384096in}}%
\pgfpathlineto{\pgfqpoint{1.657924in}{0.388069in}}%
\pgfpathlineto{\pgfqpoint{1.665219in}{0.383555in}}%
\pgfpathlineto{\pgfqpoint{1.668866in}{0.384117in}}%
\pgfpathlineto{\pgfqpoint{1.672513in}{0.383555in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{0.383846in}}%
\pgfpathlineto{\pgfqpoint{1.679807in}{0.383846in}}%
\pgfpathlineto{\pgfqpoint{1.721748in}{0.384436in}}%
\pgfpathlineto{\pgfqpoint{1.725395in}{0.384946in}}%
\pgfpathlineto{\pgfqpoint{1.749101in}{0.384969in}}%
\pgfpathlineto{\pgfqpoint{1.752748in}{0.384094in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{0.383036in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{0.383036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.716881in}}%
\pgfpathlineto{\pgfqpoint{0.580219in}{1.723589in}}%
\pgfpathlineto{\pgfqpoint{0.583866in}{1.679734in}}%
\pgfpathlineto{\pgfqpoint{0.587513in}{1.664957in}}%
\pgfpathlineto{\pgfqpoint{0.589336in}{1.660640in}}%
\pgfpathlineto{\pgfqpoint{0.596630in}{1.654259in}}%
\pgfpathlineto{\pgfqpoint{0.598454in}{1.647670in}}%
\pgfpathlineto{\pgfqpoint{0.600277in}{1.648480in}}%
\pgfpathlineto{\pgfqpoint{0.602101in}{1.645751in}}%
\pgfpathlineto{\pgfqpoint{0.607571in}{1.631914in}}%
\pgfpathlineto{\pgfqpoint{0.611219in}{1.633098in}}%
\pgfpathlineto{\pgfqpoint{0.614866in}{1.627342in}}%
\pgfpathlineto{\pgfqpoint{0.620336in}{1.626591in}}%
\pgfpathlineto{\pgfqpoint{0.622160in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{0.623983in}{1.625404in}}%
\pgfpathlineto{\pgfqpoint{0.625807in}{1.626153in}}%
\pgfpathlineto{\pgfqpoint{0.627630in}{1.623683in}}%
\pgfpathlineto{\pgfqpoint{0.629454in}{1.624973in}}%
\pgfpathlineto{\pgfqpoint{0.634924in}{1.620031in}}%
\pgfpathlineto{\pgfqpoint{0.647689in}{1.621104in}}%
\pgfpathlineto{\pgfqpoint{0.653160in}{1.620244in}}%
\pgfpathlineto{\pgfqpoint{0.665924in}{1.621534in}}%
\pgfpathlineto{\pgfqpoint{0.669571in}{1.620567in}}%
\pgfpathlineto{\pgfqpoint{0.691454in}{1.620462in}}%
\pgfpathlineto{\pgfqpoint{0.695101in}{1.618955in}}%
\pgfpathlineto{\pgfqpoint{0.702395in}{1.619278in}}%
\pgfpathlineto{\pgfqpoint{0.711513in}{1.619169in}}%
\pgfpathlineto{\pgfqpoint{0.715160in}{1.619922in}}%
\pgfpathlineto{\pgfqpoint{0.722454in}{1.619276in}}%
\pgfpathlineto{\pgfqpoint{0.884748in}{1.618201in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.617879in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{1.616910in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{1.616910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.730398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401924in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{1.730398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{0.382898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.730398in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{1.730398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490160in,y=1.813731in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1d Task}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766630in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{4.590160in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{4.590160in}{1.730398in}}%
\pgfpathlineto{\pgfqpoint{2.766630in}{1.730398in}}%
\pgfpathlineto{\pgfqpoint{2.766630in}{0.382898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766630in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766630in}{2.066066in}}%
\pgfpathlineto{\pgfqpoint{2.766630in}{2.015497in}}%
\pgfpathlineto{\pgfqpoint{2.784866in}{1.915017in}}%
\pgfpathlineto{\pgfqpoint{2.803101in}{1.904071in}}%
\pgfpathlineto{\pgfqpoint{2.821336in}{1.864991in}}%
\pgfpathlineto{\pgfqpoint{2.839571in}{1.669117in}}%
\pgfpathlineto{\pgfqpoint{2.857807in}{1.623806in}}%
\pgfpathlineto{\pgfqpoint{2.876042in}{1.483308in}}%
\pgfpathlineto{\pgfqpoint{2.894277in}{1.409236in}}%
\pgfpathlineto{\pgfqpoint{2.912513in}{1.380884in}}%
\pgfpathlineto{\pgfqpoint{2.930748in}{1.333567in}}%
\pgfpathlineto{\pgfqpoint{2.948983in}{1.201613in}}%
\pgfpathlineto{\pgfqpoint{2.967219in}{1.135068in}}%
\pgfpathlineto{\pgfqpoint{2.985454in}{1.130066in}}%
\pgfpathlineto{\pgfqpoint{3.003689in}{1.127336in}}%
\pgfpathlineto{\pgfqpoint{3.021924in}{0.995910in}}%
\pgfpathlineto{\pgfqpoint{3.040160in}{0.986095in}}%
\pgfpathlineto{\pgfqpoint{3.058395in}{0.986095in}}%
\pgfpathlineto{\pgfqpoint{3.076630in}{0.950294in}}%
\pgfpathlineto{\pgfqpoint{3.094866in}{0.922887in}}%
\pgfpathlineto{\pgfqpoint{3.113101in}{0.831133in}}%
\pgfpathlineto{\pgfqpoint{3.131336in}{0.813691in}}%
\pgfpathlineto{\pgfqpoint{3.149571in}{0.794881in}}%
\pgfpathlineto{\pgfqpoint{3.167807in}{0.794881in}}%
\pgfpathlineto{\pgfqpoint{3.186042in}{0.773755in}}%
\pgfpathlineto{\pgfqpoint{3.204277in}{0.773755in}}%
\pgfpathlineto{\pgfqpoint{3.222513in}{0.782923in}}%
\pgfpathlineto{\pgfqpoint{3.240748in}{0.743858in}}%
\pgfpathlineto{\pgfqpoint{3.258983in}{0.743858in}}%
\pgfpathlineto{\pgfqpoint{3.277219in}{0.722778in}}%
\pgfpathlineto{\pgfqpoint{3.295454in}{0.722778in}}%
\pgfpathlineto{\pgfqpoint{3.313689in}{0.714450in}}%
\pgfpathlineto{\pgfqpoint{3.331924in}{0.706949in}}%
\pgfpathlineto{\pgfqpoint{3.350160in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.368395in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.386630in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.404866in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.423101in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.441336in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.459571in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.477807in}{0.686982in}}%
\pgfpathlineto{\pgfqpoint{3.496042in}{0.686982in}}%
\pgfpathlineto{\pgfqpoint{3.514277in}{0.669692in}}%
\pgfpathlineto{\pgfqpoint{3.532513in}{0.669692in}}%
\pgfpathlineto{\pgfqpoint{3.550748in}{0.669692in}}%
\pgfpathlineto{\pgfqpoint{3.568983in}{0.655238in}}%
\pgfpathlineto{\pgfqpoint{3.587219in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{3.605454in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{3.623689in}{0.629879in}}%
\pgfpathlineto{\pgfqpoint{3.641924in}{0.629879in}}%
\pgfpathlineto{\pgfqpoint{3.660160in}{0.629879in}}%
\pgfpathlineto{\pgfqpoint{3.678395in}{0.629879in}}%
\pgfpathlineto{\pgfqpoint{3.696630in}{0.618491in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{0.618491in}}%
\pgfpathlineto{\pgfqpoint{3.733101in}{0.618491in}}%
\pgfpathlineto{\pgfqpoint{3.751336in}{0.607937in}}%
\pgfpathlineto{\pgfqpoint{3.769571in}{0.603188in}}%
\pgfpathlineto{\pgfqpoint{3.787807in}{0.603188in}}%
\pgfpathlineto{\pgfqpoint{3.806042in}{0.598367in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.598367in}}%
\pgfpathlineto{\pgfqpoint{3.842513in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{3.860748in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{3.878983in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{3.897219in}{0.590243in}}%
\pgfpathlineto{\pgfqpoint{3.915454in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.933689in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.951924in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.970160in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.988395in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.006630in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.024866in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.043101in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.061336in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.079571in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.097807in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.116042in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.134277in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.152513in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.170748in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.188983in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.207219in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.225454in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.243689in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.261924in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.280160in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.298395in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.334866in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.353101in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.371336in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.389571in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.407807in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.426042in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.444277in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.480748in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.498983in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.517219in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.535454in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.553689in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.571924in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.590160in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.590160in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.590160in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.571924in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.553689in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.535454in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.517219in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.498983in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.480748in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.444277in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.426042in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.407807in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.389571in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.371336in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.353101in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.334866in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.298395in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.280160in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.261924in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.243689in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.225454in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.207219in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.188983in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.170748in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.152513in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.134277in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.116042in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.097807in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.079571in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.061336in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.043101in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.024866in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.006630in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.988395in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.970160in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.951924in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.933689in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.915454in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.897219in}{0.613983in}}%
\pgfpathlineto{\pgfqpoint{3.878983in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{3.860748in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{3.842513in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.628797in}}%
\pgfpathlineto{\pgfqpoint{3.806042in}{0.628797in}}%
\pgfpathlineto{\pgfqpoint{3.787807in}{0.633153in}}%
\pgfpathlineto{\pgfqpoint{3.769571in}{0.633153in}}%
\pgfpathlineto{\pgfqpoint{3.751336in}{0.642164in}}%
\pgfpathlineto{\pgfqpoint{3.733101in}{0.654548in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{0.654548in}}%
\pgfpathlineto{\pgfqpoint{3.696630in}{0.654548in}}%
\pgfpathlineto{\pgfqpoint{3.678395in}{0.666097in}}%
\pgfpathlineto{\pgfqpoint{3.660160in}{0.666097in}}%
\pgfpathlineto{\pgfqpoint{3.641924in}{0.666097in}}%
\pgfpathlineto{\pgfqpoint{3.623689in}{0.666097in}}%
\pgfpathlineto{\pgfqpoint{3.605454in}{0.676824in}}%
\pgfpathlineto{\pgfqpoint{3.587219in}{0.676824in}}%
\pgfpathlineto{\pgfqpoint{3.568983in}{0.686613in}}%
\pgfpathlineto{\pgfqpoint{3.550748in}{0.695095in}}%
\pgfpathlineto{\pgfqpoint{3.532513in}{0.695095in}}%
\pgfpathlineto{\pgfqpoint{3.514277in}{0.695095in}}%
\pgfpathlineto{\pgfqpoint{3.496042in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.477807in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.459571in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.441336in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.423101in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.404866in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.386630in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.368395in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.350160in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.331924in}{0.731773in}}%
\pgfpathlineto{\pgfqpoint{3.313689in}{0.742890in}}%
\pgfpathlineto{\pgfqpoint{3.295454in}{0.753181in}}%
\pgfpathlineto{\pgfqpoint{3.277219in}{0.753181in}}%
\pgfpathlineto{\pgfqpoint{3.258983in}{0.777335in}}%
\pgfpathlineto{\pgfqpoint{3.240748in}{0.777335in}}%
\pgfpathlineto{\pgfqpoint{3.222513in}{0.838878in}}%
\pgfpathlineto{\pgfqpoint{3.204277in}{0.825556in}}%
\pgfpathlineto{\pgfqpoint{3.186042in}{0.825556in}}%
\pgfpathlineto{\pgfqpoint{3.167807in}{0.845538in}}%
\pgfpathlineto{\pgfqpoint{3.149571in}{0.845538in}}%
\pgfpathlineto{\pgfqpoint{3.131336in}{0.865212in}}%
\pgfpathlineto{\pgfqpoint{3.113101in}{0.918183in}}%
\pgfpathlineto{\pgfqpoint{3.094866in}{0.995858in}}%
\pgfpathlineto{\pgfqpoint{3.076630in}{1.022679in}}%
\pgfpathlineto{\pgfqpoint{3.058395in}{1.055611in}}%
\pgfpathlineto{\pgfqpoint{3.040160in}{1.055611in}}%
\pgfpathlineto{\pgfqpoint{3.021924in}{1.067139in}}%
\pgfpathlineto{\pgfqpoint{3.003689in}{1.232540in}}%
\pgfpathlineto{\pgfqpoint{2.985454in}{1.245180in}}%
\pgfpathlineto{\pgfqpoint{2.967219in}{1.254016in}}%
\pgfpathlineto{\pgfqpoint{2.948983in}{1.327192in}}%
\pgfpathlineto{\pgfqpoint{2.930748in}{1.452846in}}%
\pgfpathlineto{\pgfqpoint{2.912513in}{1.491670in}}%
\pgfpathlineto{\pgfqpoint{2.894277in}{1.530355in}}%
\pgfpathlineto{\pgfqpoint{2.876042in}{1.594720in}}%
\pgfpathlineto{\pgfqpoint{2.857807in}{1.687847in}}%
\pgfpathlineto{\pgfqpoint{2.839571in}{1.762179in}}%
\pgfpathlineto{\pgfqpoint{2.821336in}{1.934166in}}%
\pgfpathlineto{\pgfqpoint{2.803101in}{1.979251in}}%
\pgfpathlineto{\pgfqpoint{2.784866in}{1.992685in}}%
\pgfpathlineto{\pgfqpoint{2.766630in}{2.066066in}}%
\pgfpathlineto{\pgfqpoint{2.766630in}{2.066066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766630in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766630in}{2.066066in}}%
\pgfpathlineto{\pgfqpoint{2.766630in}{2.015497in}}%
\pgfpathlineto{\pgfqpoint{2.784866in}{1.980166in}}%
\pgfpathlineto{\pgfqpoint{2.803101in}{1.839710in}}%
\pgfpathlineto{\pgfqpoint{2.821336in}{1.617831in}}%
\pgfpathlineto{\pgfqpoint{2.839571in}{1.501405in}}%
\pgfpathlineto{\pgfqpoint{2.857807in}{1.500693in}}%
\pgfpathlineto{\pgfqpoint{2.876042in}{1.436802in}}%
\pgfpathlineto{\pgfqpoint{2.894277in}{1.431141in}}%
\pgfpathlineto{\pgfqpoint{2.912513in}{1.312154in}}%
\pgfpathlineto{\pgfqpoint{2.930748in}{1.162745in}}%
\pgfpathlineto{\pgfqpoint{2.948983in}{1.045054in}}%
\pgfpathlineto{\pgfqpoint{2.967219in}{0.974238in}}%
\pgfpathlineto{\pgfqpoint{2.985454in}{0.960287in}}%
\pgfpathlineto{\pgfqpoint{3.003689in}{0.960287in}}%
\pgfpathlineto{\pgfqpoint{3.021924in}{0.950004in}}%
\pgfpathlineto{\pgfqpoint{3.040160in}{0.918423in}}%
\pgfpathlineto{\pgfqpoint{3.058395in}{0.915971in}}%
\pgfpathlineto{\pgfqpoint{3.076630in}{0.915971in}}%
\pgfpathlineto{\pgfqpoint{3.094866in}{0.856576in}}%
\pgfpathlineto{\pgfqpoint{3.113101in}{0.801080in}}%
\pgfpathlineto{\pgfqpoint{3.131336in}{0.763351in}}%
\pgfpathlineto{\pgfqpoint{3.149571in}{0.742098in}}%
\pgfpathlineto{\pgfqpoint{3.167807in}{0.721175in}}%
\pgfpathlineto{\pgfqpoint{3.186042in}{0.721175in}}%
\pgfpathlineto{\pgfqpoint{3.204277in}{0.715497in}}%
\pgfpathlineto{\pgfqpoint{3.222513in}{0.717439in}}%
\pgfpathlineto{\pgfqpoint{3.240748in}{0.700703in}}%
\pgfpathlineto{\pgfqpoint{3.258983in}{0.700703in}}%
\pgfpathlineto{\pgfqpoint{3.277219in}{0.690744in}}%
\pgfpathlineto{\pgfqpoint{3.295454in}{0.682726in}}%
\pgfpathlineto{\pgfqpoint{3.313689in}{0.682726in}}%
\pgfpathlineto{\pgfqpoint{3.331924in}{0.682726in}}%
\pgfpathlineto{\pgfqpoint{3.350160in}{0.660032in}}%
\pgfpathlineto{\pgfqpoint{3.368395in}{0.646663in}}%
\pgfpathlineto{\pgfqpoint{3.386630in}{0.640755in}}%
\pgfpathlineto{\pgfqpoint{3.404866in}{0.628500in}}%
\pgfpathlineto{\pgfqpoint{3.423101in}{0.616885in}}%
\pgfpathlineto{\pgfqpoint{3.441336in}{0.613202in}}%
\pgfpathlineto{\pgfqpoint{3.459571in}{0.613202in}}%
\pgfpathlineto{\pgfqpoint{3.477807in}{0.613202in}}%
\pgfpathlineto{\pgfqpoint{3.496042in}{0.613202in}}%
\pgfpathlineto{\pgfqpoint{3.514277in}{0.613202in}}%
\pgfpathlineto{\pgfqpoint{3.532513in}{0.602943in}}%
\pgfpathlineto{\pgfqpoint{3.550748in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{3.568983in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{3.587219in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{3.605454in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{3.623689in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{3.641924in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{3.660160in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.678395in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.696630in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.733101in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.751336in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.769571in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.787807in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.806042in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.842513in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.860748in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.878983in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.897219in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.915454in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.933689in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.951924in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.970160in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.988395in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.006630in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.024866in}{0.567984in}}%
\pgfpathlineto{\pgfqpoint{4.043101in}{0.567984in}}%
\pgfpathlineto{\pgfqpoint{4.061336in}{0.567984in}}%
\pgfpathlineto{\pgfqpoint{4.079571in}{0.567984in}}%
\pgfpathlineto{\pgfqpoint{4.097807in}{0.567984in}}%
\pgfpathlineto{\pgfqpoint{4.116042in}{0.567984in}}%
\pgfpathlineto{\pgfqpoint{4.134277in}{0.567984in}}%
\pgfpathlineto{\pgfqpoint{4.152513in}{0.567984in}}%
\pgfpathlineto{\pgfqpoint{4.170748in}{0.567984in}}%
\pgfpathlineto{\pgfqpoint{4.188983in}{0.567984in}}%
\pgfpathlineto{\pgfqpoint{4.207219in}{0.567984in}}%
\pgfpathlineto{\pgfqpoint{4.225454in}{0.567984in}}%
\pgfpathlineto{\pgfqpoint{4.243689in}{0.567984in}}%
\pgfpathlineto{\pgfqpoint{4.261924in}{0.567984in}}%
\pgfpathlineto{\pgfqpoint{4.280160in}{0.567984in}}%
\pgfpathlineto{\pgfqpoint{4.298395in}{0.555935in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{0.555935in}}%
\pgfpathlineto{\pgfqpoint{4.334866in}{0.555935in}}%
\pgfpathlineto{\pgfqpoint{4.353101in}{0.555935in}}%
\pgfpathlineto{\pgfqpoint{4.371336in}{0.535155in}}%
\pgfpathlineto{\pgfqpoint{4.389571in}{0.535155in}}%
\pgfpathlineto{\pgfqpoint{4.407807in}{0.535155in}}%
\pgfpathlineto{\pgfqpoint{4.426042in}{0.535155in}}%
\pgfpathlineto{\pgfqpoint{4.444277in}{0.535155in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{0.535155in}}%
\pgfpathlineto{\pgfqpoint{4.480748in}{0.535155in}}%
\pgfpathlineto{\pgfqpoint{4.498983in}{0.535155in}}%
\pgfpathlineto{\pgfqpoint{4.517219in}{0.535155in}}%
\pgfpathlineto{\pgfqpoint{4.535454in}{0.525815in}}%
\pgfpathlineto{\pgfqpoint{4.553689in}{0.525815in}}%
\pgfpathlineto{\pgfqpoint{4.571924in}{0.525815in}}%
\pgfpathlineto{\pgfqpoint{4.590160in}{0.517083in}}%
\pgfpathlineto{\pgfqpoint{4.590160in}{0.546595in}}%
\pgfpathlineto{\pgfqpoint{4.590160in}{0.546595in}}%
\pgfpathlineto{\pgfqpoint{4.571924in}{0.555935in}}%
\pgfpathlineto{\pgfqpoint{4.553689in}{0.555935in}}%
\pgfpathlineto{\pgfqpoint{4.535454in}{0.555935in}}%
\pgfpathlineto{\pgfqpoint{4.517219in}{0.564667in}}%
\pgfpathlineto{\pgfqpoint{4.498983in}{0.564667in}}%
\pgfpathlineto{\pgfqpoint{4.480748in}{0.564667in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{0.564667in}}%
\pgfpathlineto{\pgfqpoint{4.444277in}{0.564667in}}%
\pgfpathlineto{\pgfqpoint{4.426042in}{0.564667in}}%
\pgfpathlineto{\pgfqpoint{4.407807in}{0.564667in}}%
\pgfpathlineto{\pgfqpoint{4.389571in}{0.564667in}}%
\pgfpathlineto{\pgfqpoint{4.371336in}{0.564667in}}%
\pgfpathlineto{\pgfqpoint{4.353101in}{0.580032in}}%
\pgfpathlineto{\pgfqpoint{4.334866in}{0.580032in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{0.580032in}}%
\pgfpathlineto{\pgfqpoint{4.298395in}{0.580032in}}%
\pgfpathlineto{\pgfqpoint{4.280160in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.261924in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.243689in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.225454in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.207219in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.188983in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.170748in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.152513in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.134277in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.116042in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.097807in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.079571in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.061336in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.043101in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.024866in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.006630in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.988395in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.970160in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.951924in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.933689in}{0.595233in}}%
\pgfpathlineto{\pgfqpoint{3.915454in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.897219in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.878983in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.860748in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.842513in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.806042in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.787807in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.769571in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.751336in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.733101in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.696630in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.678395in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.660160in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.641924in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{3.623689in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{3.605454in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{3.587219in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{3.568983in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{3.550748in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{3.532513in}{0.637981in}}%
\pgfpathlineto{\pgfqpoint{3.514277in}{0.650659in}}%
\pgfpathlineto{\pgfqpoint{3.496042in}{0.650659in}}%
\pgfpathlineto{\pgfqpoint{3.477807in}{0.650659in}}%
\pgfpathlineto{\pgfqpoint{3.459571in}{0.650659in}}%
\pgfpathlineto{\pgfqpoint{3.441336in}{0.650659in}}%
\pgfpathlineto{\pgfqpoint{3.423101in}{0.663786in}}%
\pgfpathlineto{\pgfqpoint{3.404866in}{0.675109in}}%
\pgfpathlineto{\pgfqpoint{3.386630in}{0.685791in}}%
\pgfpathlineto{\pgfqpoint{3.368395in}{0.689060in}}%
\pgfpathlineto{\pgfqpoint{3.350160in}{0.698629in}}%
\pgfpathlineto{\pgfqpoint{3.331924in}{0.712632in}}%
\pgfpathlineto{\pgfqpoint{3.313689in}{0.712632in}}%
\pgfpathlineto{\pgfqpoint{3.295454in}{0.712632in}}%
\pgfpathlineto{\pgfqpoint{3.277219in}{0.731229in}}%
\pgfpathlineto{\pgfqpoint{3.258983in}{0.747886in}}%
\pgfpathlineto{\pgfqpoint{3.240748in}{0.747886in}}%
\pgfpathlineto{\pgfqpoint{3.222513in}{0.754087in}}%
\pgfpathlineto{\pgfqpoint{3.204277in}{0.748032in}}%
\pgfpathlineto{\pgfqpoint{3.186042in}{0.774815in}}%
\pgfpathlineto{\pgfqpoint{3.167807in}{0.774815in}}%
\pgfpathlineto{\pgfqpoint{3.149571in}{0.784468in}}%
\pgfpathlineto{\pgfqpoint{3.131336in}{0.800452in}}%
\pgfpathlineto{\pgfqpoint{3.113101in}{0.859205in}}%
\pgfpathlineto{\pgfqpoint{3.094866in}{0.904316in}}%
\pgfpathlineto{\pgfqpoint{3.076630in}{0.970415in}}%
\pgfpathlineto{\pgfqpoint{3.058395in}{0.970415in}}%
\pgfpathlineto{\pgfqpoint{3.040160in}{0.974799in}}%
\pgfpathlineto{\pgfqpoint{3.021924in}{1.042393in}}%
\pgfpathlineto{\pgfqpoint{3.003689in}{1.050503in}}%
\pgfpathlineto{\pgfqpoint{2.985454in}{1.050503in}}%
\pgfpathlineto{\pgfqpoint{2.967219in}{1.061782in}}%
\pgfpathlineto{\pgfqpoint{2.948983in}{1.149002in}}%
\pgfpathlineto{\pgfqpoint{2.930748in}{1.277544in}}%
\pgfpathlineto{\pgfqpoint{2.912513in}{1.400673in}}%
\pgfpathlineto{\pgfqpoint{2.894277in}{1.519838in}}%
\pgfpathlineto{\pgfqpoint{2.876042in}{1.530301in}}%
\pgfpathlineto{\pgfqpoint{2.857807in}{1.616604in}}%
\pgfpathlineto{\pgfqpoint{2.839571in}{1.620166in}}%
\pgfpathlineto{\pgfqpoint{2.821336in}{1.764020in}}%
\pgfpathlineto{\pgfqpoint{2.803101in}{1.932967in}}%
\pgfpathlineto{\pgfqpoint{2.784866in}{2.024162in}}%
\pgfpathlineto{\pgfqpoint{2.766630in}{2.066066in}}%
\pgfpathlineto{\pgfqpoint{2.766630in}{2.066066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766630in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766630in}{2.066066in}}%
\pgfpathlineto{\pgfqpoint{2.766630in}{2.015497in}}%
\pgfpathlineto{\pgfqpoint{2.784866in}{1.934229in}}%
\pgfpathlineto{\pgfqpoint{2.803101in}{1.833570in}}%
\pgfpathlineto{\pgfqpoint{2.821336in}{1.761689in}}%
\pgfpathlineto{\pgfqpoint{2.839571in}{1.760320in}}%
\pgfpathlineto{\pgfqpoint{2.857807in}{1.757132in}}%
\pgfpathlineto{\pgfqpoint{2.876042in}{1.623313in}}%
\pgfpathlineto{\pgfqpoint{2.894277in}{1.574923in}}%
\pgfpathlineto{\pgfqpoint{2.912513in}{1.550344in}}%
\pgfpathlineto{\pgfqpoint{2.930748in}{1.554063in}}%
\pgfpathlineto{\pgfqpoint{2.948983in}{1.513936in}}%
\pgfpathlineto{\pgfqpoint{2.967219in}{1.467435in}}%
\pgfpathlineto{\pgfqpoint{2.985454in}{1.469385in}}%
\pgfpathlineto{\pgfqpoint{3.003689in}{1.474200in}}%
\pgfpathlineto{\pgfqpoint{3.021924in}{1.427294in}}%
\pgfpathlineto{\pgfqpoint{3.040160in}{1.427294in}}%
\pgfpathlineto{\pgfqpoint{3.058395in}{1.414612in}}%
\pgfpathlineto{\pgfqpoint{3.076630in}{1.404030in}}%
\pgfpathlineto{\pgfqpoint{3.094866in}{1.391608in}}%
\pgfpathlineto{\pgfqpoint{3.113101in}{1.368007in}}%
\pgfpathlineto{\pgfqpoint{3.131336in}{1.315342in}}%
\pgfpathlineto{\pgfqpoint{3.149571in}{1.259278in}}%
\pgfpathlineto{\pgfqpoint{3.167807in}{1.259278in}}%
\pgfpathlineto{\pgfqpoint{3.186042in}{1.213305in}}%
\pgfpathlineto{\pgfqpoint{3.204277in}{1.213305in}}%
\pgfpathlineto{\pgfqpoint{3.222513in}{1.191379in}}%
\pgfpathlineto{\pgfqpoint{3.240748in}{1.144750in}}%
\pgfpathlineto{\pgfqpoint{3.258983in}{1.138495in}}%
\pgfpathlineto{\pgfqpoint{3.277219in}{1.107647in}}%
\pgfpathlineto{\pgfqpoint{3.295454in}{1.085822in}}%
\pgfpathlineto{\pgfqpoint{3.313689in}{1.078570in}}%
\pgfpathlineto{\pgfqpoint{3.331924in}{1.025811in}}%
\pgfpathlineto{\pgfqpoint{3.350160in}{0.996620in}}%
\pgfpathlineto{\pgfqpoint{3.368395in}{0.951247in}}%
\pgfpathlineto{\pgfqpoint{3.386630in}{0.916913in}}%
\pgfpathlineto{\pgfqpoint{3.404866in}{0.895110in}}%
\pgfpathlineto{\pgfqpoint{3.423101in}{0.876909in}}%
\pgfpathlineto{\pgfqpoint{3.441336in}{0.867017in}}%
\pgfpathlineto{\pgfqpoint{3.459571in}{0.857171in}}%
\pgfpathlineto{\pgfqpoint{3.477807in}{0.857171in}}%
\pgfpathlineto{\pgfqpoint{3.496042in}{0.857171in}}%
\pgfpathlineto{\pgfqpoint{3.514277in}{0.843239in}}%
\pgfpathlineto{\pgfqpoint{3.532513in}{0.843239in}}%
\pgfpathlineto{\pgfqpoint{3.550748in}{0.847404in}}%
\pgfpathlineto{\pgfqpoint{3.568983in}{0.833563in}}%
\pgfpathlineto{\pgfqpoint{3.587219in}{0.823166in}}%
\pgfpathlineto{\pgfqpoint{3.605454in}{0.823166in}}%
\pgfpathlineto{\pgfqpoint{3.623689in}{0.820655in}}%
\pgfpathlineto{\pgfqpoint{3.641924in}{0.818999in}}%
\pgfpathlineto{\pgfqpoint{3.660160in}{0.809800in}}%
\pgfpathlineto{\pgfqpoint{3.678395in}{0.769500in}}%
\pgfpathlineto{\pgfqpoint{3.696630in}{0.758539in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{0.738468in}}%
\pgfpathlineto{\pgfqpoint{3.733101in}{0.697731in}}%
\pgfpathlineto{\pgfqpoint{3.751336in}{0.681608in}}%
\pgfpathlineto{\pgfqpoint{3.769571in}{0.669698in}}%
\pgfpathlineto{\pgfqpoint{3.787807in}{0.656879in}}%
\pgfpathlineto{\pgfqpoint{3.806042in}{0.634101in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.633465in}}%
\pgfpathlineto{\pgfqpoint{3.842513in}{0.603081in}}%
\pgfpathlineto{\pgfqpoint{3.860748in}{0.598033in}}%
\pgfpathlineto{\pgfqpoint{3.878983in}{0.598033in}}%
\pgfpathlineto{\pgfqpoint{3.897219in}{0.597859in}}%
\pgfpathlineto{\pgfqpoint{3.915454in}{0.597859in}}%
\pgfpathlineto{\pgfqpoint{3.933689in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.951924in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.970160in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.988395in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.006630in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.024866in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.043101in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.061336in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.079571in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.097807in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.116042in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.134277in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.152513in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.170748in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.188983in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.207219in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.225454in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.243689in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.261924in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.280160in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.298395in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.334866in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.353101in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.371336in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.389571in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.407807in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.426042in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.444277in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.480748in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.498983in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.517219in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.535454in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.553689in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.571924in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.590160in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.590160in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.590160in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.571924in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.553689in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.535454in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.517219in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.498983in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.480748in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.444277in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.426042in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.407807in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.389571in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.371336in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.353101in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.334866in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.298395in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.280160in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.261924in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.243689in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.225454in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.207219in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.188983in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.170748in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.152513in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.134277in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.116042in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.097807in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.079571in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.061336in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.043101in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.024866in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.006630in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.988395in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.970160in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.951924in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.933689in}{0.664610in}}%
\pgfpathlineto{\pgfqpoint{3.915454in}{0.736979in}}%
\pgfpathlineto{\pgfqpoint{3.897219in}{0.736979in}}%
\pgfpathlineto{\pgfqpoint{3.878983in}{0.768370in}}%
\pgfpathlineto{\pgfqpoint{3.860748in}{0.768370in}}%
\pgfpathlineto{\pgfqpoint{3.842513in}{0.772499in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.880217in}}%
\pgfpathlineto{\pgfqpoint{3.806042in}{0.912103in}}%
\pgfpathlineto{\pgfqpoint{3.787807in}{0.954507in}}%
\pgfpathlineto{\pgfqpoint{3.769571in}{0.988403in}}%
\pgfpathlineto{\pgfqpoint{3.751336in}{1.014248in}}%
\pgfpathlineto{\pgfqpoint{3.733101in}{1.030586in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{1.088943in}}%
\pgfpathlineto{\pgfqpoint{3.696630in}{1.154471in}}%
\pgfpathlineto{\pgfqpoint{3.678395in}{1.169702in}}%
\pgfpathlineto{\pgfqpoint{3.660160in}{1.261443in}}%
\pgfpathlineto{\pgfqpoint{3.641924in}{1.270454in}}%
\pgfpathlineto{\pgfqpoint{3.623689in}{1.275659in}}%
\pgfpathlineto{\pgfqpoint{3.605454in}{1.283859in}}%
\pgfpathlineto{\pgfqpoint{3.587219in}{1.283859in}}%
\pgfpathlineto{\pgfqpoint{3.568983in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{3.550748in}{1.302467in}}%
\pgfpathlineto{\pgfqpoint{3.532513in}{1.288937in}}%
\pgfpathlineto{\pgfqpoint{3.514277in}{1.288937in}}%
\pgfpathlineto{\pgfqpoint{3.496042in}{1.297942in}}%
\pgfpathlineto{\pgfqpoint{3.477807in}{1.297942in}}%
\pgfpathlineto{\pgfqpoint{3.459571in}{1.297942in}}%
\pgfpathlineto{\pgfqpoint{3.441336in}{1.304906in}}%
\pgfpathlineto{\pgfqpoint{3.423101in}{1.311824in}}%
\pgfpathlineto{\pgfqpoint{3.404866in}{1.326084in}}%
\pgfpathlineto{\pgfqpoint{3.386630in}{1.343088in}}%
\pgfpathlineto{\pgfqpoint{3.368395in}{1.376333in}}%
\pgfpathlineto{\pgfqpoint{3.350160in}{1.424099in}}%
\pgfpathlineto{\pgfqpoint{3.331924in}{1.448333in}}%
\pgfpathlineto{\pgfqpoint{3.313689in}{1.528360in}}%
\pgfpathlineto{\pgfqpoint{3.295454in}{1.542795in}}%
\pgfpathlineto{\pgfqpoint{3.277219in}{1.556894in}}%
\pgfpathlineto{\pgfqpoint{3.258983in}{1.609661in}}%
\pgfpathlineto{\pgfqpoint{3.240748in}{1.612582in}}%
\pgfpathlineto{\pgfqpoint{3.222513in}{1.636982in}}%
\pgfpathlineto{\pgfqpoint{3.204277in}{1.654744in}}%
\pgfpathlineto{\pgfqpoint{3.186042in}{1.654744in}}%
\pgfpathlineto{\pgfqpoint{3.167807in}{1.683830in}}%
\pgfpathlineto{\pgfqpoint{3.149571in}{1.683830in}}%
\pgfpathlineto{\pgfqpoint{3.131336in}{1.715920in}}%
\pgfpathlineto{\pgfqpoint{3.113101in}{1.768218in}}%
\pgfpathlineto{\pgfqpoint{3.094866in}{1.788261in}}%
\pgfpathlineto{\pgfqpoint{3.076630in}{1.794540in}}%
\pgfpathlineto{\pgfqpoint{3.058395in}{1.797719in}}%
\pgfpathlineto{\pgfqpoint{3.040160in}{1.801846in}}%
\pgfpathlineto{\pgfqpoint{3.021924in}{1.801846in}}%
\pgfpathlineto{\pgfqpoint{3.003689in}{1.820971in}}%
\pgfpathlineto{\pgfqpoint{2.985454in}{1.811339in}}%
\pgfpathlineto{\pgfqpoint{2.967219in}{1.809847in}}%
\pgfpathlineto{\pgfqpoint{2.948983in}{1.856086in}}%
\pgfpathlineto{\pgfqpoint{2.930748in}{1.872458in}}%
\pgfpathlineto{\pgfqpoint{2.912513in}{1.870399in}}%
\pgfpathlineto{\pgfqpoint{2.894277in}{1.878792in}}%
\pgfpathlineto{\pgfqpoint{2.876042in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{2.857807in}{1.952674in}}%
\pgfpathlineto{\pgfqpoint{2.839571in}{1.952948in}}%
\pgfpathlineto{\pgfqpoint{2.821336in}{1.952931in}}%
\pgfpathlineto{\pgfqpoint{2.803101in}{1.965307in}}%
\pgfpathlineto{\pgfqpoint{2.784866in}{2.004502in}}%
\pgfpathlineto{\pgfqpoint{2.766630in}{2.066066in}}%
\pgfpathlineto{\pgfqpoint{2.766630in}{2.066066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766630in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766630in}{2.066066in}}%
\pgfpathlineto{\pgfqpoint{2.766630in}{2.015497in}}%
\pgfpathlineto{\pgfqpoint{2.784866in}{1.915017in}}%
\pgfpathlineto{\pgfqpoint{2.803101in}{1.876731in}}%
\pgfpathlineto{\pgfqpoint{2.821336in}{1.807937in}}%
\pgfpathlineto{\pgfqpoint{2.839571in}{1.783480in}}%
\pgfpathlineto{\pgfqpoint{2.857807in}{1.763934in}}%
\pgfpathlineto{\pgfqpoint{2.876042in}{1.700656in}}%
\pgfpathlineto{\pgfqpoint{2.894277in}{1.673958in}}%
\pgfpathlineto{\pgfqpoint{2.912513in}{1.631809in}}%
\pgfpathlineto{\pgfqpoint{2.930748in}{1.623673in}}%
\pgfpathlineto{\pgfqpoint{2.948983in}{1.614507in}}%
\pgfpathlineto{\pgfqpoint{2.967219in}{1.610466in}}%
\pgfpathlineto{\pgfqpoint{2.985454in}{1.605961in}}%
\pgfpathlineto{\pgfqpoint{3.003689in}{1.605961in}}%
\pgfpathlineto{\pgfqpoint{3.021924in}{1.587715in}}%
\pgfpathlineto{\pgfqpoint{3.040160in}{1.584553in}}%
\pgfpathlineto{\pgfqpoint{3.058395in}{1.584553in}}%
\pgfpathlineto{\pgfqpoint{3.076630in}{1.584553in}}%
\pgfpathlineto{\pgfqpoint{3.094866in}{1.584553in}}%
\pgfpathlineto{\pgfqpoint{3.113101in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.131336in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.149571in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.167807in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.186042in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.204277in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.222513in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.240748in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.258983in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.277219in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.295454in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.313689in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.331924in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.350160in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.368395in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.386630in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.404866in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.423101in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.441336in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.459571in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.477807in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.496042in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.514277in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.532513in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.550748in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.568983in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.587219in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.605454in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.623689in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.641924in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.660160in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.678395in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.696630in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.733101in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.751336in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.769571in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.787807in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.806042in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.842513in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.860748in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.878983in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.897219in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.915454in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.933689in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.951924in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.970160in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{3.988395in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{4.006630in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{4.024866in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{4.043101in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{4.061336in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{4.079571in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{4.097807in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{4.116042in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{4.134277in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{4.152513in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{4.170748in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{4.188983in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{4.207219in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{4.225454in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{4.243689in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{4.261924in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{4.280160in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{4.298395in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{4.334866in}{1.580265in}}%
\pgfpathlineto{\pgfqpoint{4.353101in}{1.569574in}}%
\pgfpathlineto{\pgfqpoint{4.371336in}{1.569574in}}%
\pgfpathlineto{\pgfqpoint{4.389571in}{1.569574in}}%
\pgfpathlineto{\pgfqpoint{4.407807in}{1.569574in}}%
\pgfpathlineto{\pgfqpoint{4.426042in}{1.569574in}}%
\pgfpathlineto{\pgfqpoint{4.444277in}{1.569574in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{1.564537in}}%
\pgfpathlineto{\pgfqpoint{4.480748in}{1.564537in}}%
\pgfpathlineto{\pgfqpoint{4.498983in}{1.559747in}}%
\pgfpathlineto{\pgfqpoint{4.517219in}{1.559747in}}%
\pgfpathlineto{\pgfqpoint{4.535454in}{1.559747in}}%
\pgfpathlineto{\pgfqpoint{4.553689in}{1.559747in}}%
\pgfpathlineto{\pgfqpoint{4.571924in}{1.559747in}}%
\pgfpathlineto{\pgfqpoint{4.590160in}{1.555253in}}%
\pgfpathlineto{\pgfqpoint{4.590160in}{1.599749in}}%
\pgfpathlineto{\pgfqpoint{4.590160in}{1.599749in}}%
\pgfpathlineto{\pgfqpoint{4.571924in}{1.607836in}}%
\pgfpathlineto{\pgfqpoint{4.553689in}{1.607836in}}%
\pgfpathlineto{\pgfqpoint{4.535454in}{1.607836in}}%
\pgfpathlineto{\pgfqpoint{4.517219in}{1.607836in}}%
\pgfpathlineto{\pgfqpoint{4.498983in}{1.607836in}}%
\pgfpathlineto{\pgfqpoint{4.480748in}{1.615626in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{1.615626in}}%
\pgfpathlineto{\pgfqpoint{4.444277in}{1.623169in}}%
\pgfpathlineto{\pgfqpoint{4.426042in}{1.623169in}}%
\pgfpathlineto{\pgfqpoint{4.407807in}{1.623169in}}%
\pgfpathlineto{\pgfqpoint{4.389571in}{1.623169in}}%
\pgfpathlineto{\pgfqpoint{4.371336in}{1.623169in}}%
\pgfpathlineto{\pgfqpoint{4.353101in}{1.623169in}}%
\pgfpathlineto{\pgfqpoint{4.334866in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{4.298395in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{4.280160in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{4.261924in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{4.243689in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{4.225454in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{4.207219in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{4.188983in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{4.170748in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{4.152513in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{4.134277in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{4.116042in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{4.097807in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{4.079571in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{4.061336in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{4.043101in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{4.024866in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{4.006630in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.988395in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.970160in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.951924in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.933689in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.915454in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.897219in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.878983in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.860748in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.842513in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.806042in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.787807in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.769571in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.751336in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.733101in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.696630in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.678395in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.660160in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.641924in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.623689in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.605454in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.587219in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.568983in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.550748in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.532513in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.514277in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.496042in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.477807in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.459571in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.441336in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.423101in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.404866in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.386630in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.368395in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.350160in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.331924in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.313689in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.295454in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.277219in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.258983in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.240748in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.222513in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.204277in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.186042in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.167807in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.149571in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.131336in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.113101in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{3.094866in}{1.646402in}}%
\pgfpathlineto{\pgfqpoint{3.076630in}{1.646402in}}%
\pgfpathlineto{\pgfqpoint{3.058395in}{1.646402in}}%
\pgfpathlineto{\pgfqpoint{3.040160in}{1.646402in}}%
\pgfpathlineto{\pgfqpoint{3.021924in}{1.656240in}}%
\pgfpathlineto{\pgfqpoint{3.003689in}{1.689645in}}%
\pgfpathlineto{\pgfqpoint{2.985454in}{1.689645in}}%
\pgfpathlineto{\pgfqpoint{2.967219in}{1.698139in}}%
\pgfpathlineto{\pgfqpoint{2.948983in}{1.709165in}}%
\pgfpathlineto{\pgfqpoint{2.930748in}{1.728613in}}%
\pgfpathlineto{\pgfqpoint{2.912513in}{1.743350in}}%
\pgfpathlineto{\pgfqpoint{2.894277in}{1.791410in}}%
\pgfpathlineto{\pgfqpoint{2.876042in}{1.808258in}}%
\pgfpathlineto{\pgfqpoint{2.857807in}{1.859743in}}%
\pgfpathlineto{\pgfqpoint{2.839571in}{1.880972in}}%
\pgfpathlineto{\pgfqpoint{2.821336in}{1.896045in}}%
\pgfpathlineto{\pgfqpoint{2.803101in}{1.949220in}}%
\pgfpathlineto{\pgfqpoint{2.784866in}{1.992685in}}%
\pgfpathlineto{\pgfqpoint{2.766630in}{2.066066in}}%
\pgfpathlineto{\pgfqpoint{2.766630in}{2.066066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766630in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766630in}{2.066066in}}%
\pgfpathlineto{\pgfqpoint{2.766630in}{2.015497in}}%
\pgfpathlineto{\pgfqpoint{2.784866in}{1.915017in}}%
\pgfpathlineto{\pgfqpoint{2.803101in}{1.861740in}}%
\pgfpathlineto{\pgfqpoint{2.821336in}{1.829296in}}%
\pgfpathlineto{\pgfqpoint{2.839571in}{1.745322in}}%
\pgfpathlineto{\pgfqpoint{2.857807in}{1.672634in}}%
\pgfpathlineto{\pgfqpoint{2.876042in}{1.574014in}}%
\pgfpathlineto{\pgfqpoint{2.894277in}{1.340017in}}%
\pgfpathlineto{\pgfqpoint{2.912513in}{1.290597in}}%
\pgfpathlineto{\pgfqpoint{2.930748in}{1.200719in}}%
\pgfpathlineto{\pgfqpoint{2.948983in}{1.065495in}}%
\pgfpathlineto{\pgfqpoint{2.967219in}{1.038308in}}%
\pgfpathlineto{\pgfqpoint{2.985454in}{1.030035in}}%
\pgfpathlineto{\pgfqpoint{3.003689in}{0.997582in}}%
\pgfpathlineto{\pgfqpoint{3.021924in}{0.904760in}}%
\pgfpathlineto{\pgfqpoint{3.040160in}{0.805287in}}%
\pgfpathlineto{\pgfqpoint{3.058395in}{0.800461in}}%
\pgfpathlineto{\pgfqpoint{3.076630in}{0.768449in}}%
\pgfpathlineto{\pgfqpoint{3.094866in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{3.113101in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{3.131336in}{0.732628in}}%
\pgfpathlineto{\pgfqpoint{3.149571in}{0.720347in}}%
\pgfpathlineto{\pgfqpoint{3.167807in}{0.720347in}}%
\pgfpathlineto{\pgfqpoint{3.186042in}{0.716053in}}%
\pgfpathlineto{\pgfqpoint{3.204277in}{0.707990in}}%
\pgfpathlineto{\pgfqpoint{3.222513in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.240748in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.258983in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.277219in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.295454in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.313689in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.331924in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.350160in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.368395in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.386630in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.404866in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.423101in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.441336in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.459571in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.477807in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.496042in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.514277in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.532513in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.550748in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.568983in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.587219in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.605454in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.623689in}{0.677805in}}%
\pgfpathlineto{\pgfqpoint{3.641924in}{0.677805in}}%
\pgfpathlineto{\pgfqpoint{3.660160in}{0.677805in}}%
\pgfpathlineto{\pgfqpoint{3.678395in}{0.677805in}}%
\pgfpathlineto{\pgfqpoint{3.696630in}{0.662514in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{0.662514in}}%
\pgfpathlineto{\pgfqpoint{3.733101in}{0.662514in}}%
\pgfpathlineto{\pgfqpoint{3.751336in}{0.648818in}}%
\pgfpathlineto{\pgfqpoint{3.769571in}{0.648818in}}%
\pgfpathlineto{\pgfqpoint{3.787807in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{3.806042in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{3.842513in}{0.613202in}}%
\pgfpathlineto{\pgfqpoint{3.860748in}{0.613202in}}%
\pgfpathlineto{\pgfqpoint{3.878983in}{0.613202in}}%
\pgfpathlineto{\pgfqpoint{3.897219in}{0.602943in}}%
\pgfpathlineto{\pgfqpoint{3.915454in}{0.602943in}}%
\pgfpathlineto{\pgfqpoint{3.933689in}{0.602943in}}%
\pgfpathlineto{\pgfqpoint{3.951924in}{0.602943in}}%
\pgfpathlineto{\pgfqpoint{3.970160in}{0.602943in}}%
\pgfpathlineto{\pgfqpoint{3.988395in}{0.602943in}}%
\pgfpathlineto{\pgfqpoint{4.006630in}{0.602943in}}%
\pgfpathlineto{\pgfqpoint{4.024866in}{0.602943in}}%
\pgfpathlineto{\pgfqpoint{4.043101in}{0.602943in}}%
\pgfpathlineto{\pgfqpoint{4.061336in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{4.079571in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{4.097807in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{4.116042in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{4.134277in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{4.152513in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{4.170748in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{4.188983in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{4.207219in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{4.225454in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{4.243689in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{4.261924in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{4.280160in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{4.298395in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{4.334866in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{4.353101in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{4.371336in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{4.389571in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{4.407807in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{4.426042in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{4.444277in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{4.480748in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.498983in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.517219in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.535454in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.553689in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.571924in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.590160in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.590160in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.590160in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.571924in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.553689in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.535454in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.517219in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.498983in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.480748in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{4.444277in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{4.426042in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{4.407807in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{4.389571in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{4.371336in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{4.353101in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{4.334866in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{4.298395in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{4.280160in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{4.261924in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{4.243689in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{4.225454in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{4.207219in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{4.188983in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{4.170748in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{4.152513in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{4.134277in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{4.116042in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{4.097807in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{4.079571in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{4.061336in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{4.043101in}{0.637981in}}%
\pgfpathlineto{\pgfqpoint{4.024866in}{0.637981in}}%
\pgfpathlineto{\pgfqpoint{4.006630in}{0.637981in}}%
\pgfpathlineto{\pgfqpoint{3.988395in}{0.637981in}}%
\pgfpathlineto{\pgfqpoint{3.970160in}{0.637981in}}%
\pgfpathlineto{\pgfqpoint{3.951924in}{0.637981in}}%
\pgfpathlineto{\pgfqpoint{3.933689in}{0.637981in}}%
\pgfpathlineto{\pgfqpoint{3.915454in}{0.637981in}}%
\pgfpathlineto{\pgfqpoint{3.897219in}{0.637981in}}%
\pgfpathlineto{\pgfqpoint{3.878983in}{0.650659in}}%
\pgfpathlineto{\pgfqpoint{3.860748in}{0.650659in}}%
\pgfpathlineto{\pgfqpoint{3.842513in}{0.650659in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.662514in}}%
\pgfpathlineto{\pgfqpoint{3.806042in}{0.662514in}}%
\pgfpathlineto{\pgfqpoint{3.787807in}{0.662514in}}%
\pgfpathlineto{\pgfqpoint{3.769571in}{0.683855in}}%
\pgfpathlineto{\pgfqpoint{3.751336in}{0.683855in}}%
\pgfpathlineto{\pgfqpoint{3.733101in}{0.693097in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{0.693097in}}%
\pgfpathlineto{\pgfqpoint{3.696630in}{0.693097in}}%
\pgfpathlineto{\pgfqpoint{3.678395in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.660160in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.641924in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.623689in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.605454in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.587219in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.568983in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.550748in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.532513in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.514277in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.496042in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.477807in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.459571in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.441336in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.423101in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.404866in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.386630in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.368395in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.350160in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.331924in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.313689in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.295454in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.277219in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.258983in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.240748in}{0.719361in}}%
\pgfpathlineto{\pgfqpoint{3.222513in}{0.719361in}}%
\pgfpathlineto{\pgfqpoint{3.204277in}{0.738729in}}%
\pgfpathlineto{\pgfqpoint{3.186042in}{0.749285in}}%
\pgfpathlineto{\pgfqpoint{3.167807in}{0.767480in}}%
\pgfpathlineto{\pgfqpoint{3.149571in}{0.767480in}}%
\pgfpathlineto{\pgfqpoint{3.131336in}{0.781814in}}%
\pgfpathlineto{\pgfqpoint{3.113101in}{0.805511in}}%
\pgfpathlineto{\pgfqpoint{3.094866in}{0.805511in}}%
\pgfpathlineto{\pgfqpoint{3.076630in}{0.842474in}}%
\pgfpathlineto{\pgfqpoint{3.058395in}{0.891306in}}%
\pgfpathlineto{\pgfqpoint{3.040160in}{0.890606in}}%
\pgfpathlineto{\pgfqpoint{3.021924in}{0.997402in}}%
\pgfpathlineto{\pgfqpoint{3.003689in}{1.083437in}}%
\pgfpathlineto{\pgfqpoint{2.985454in}{1.098377in}}%
\pgfpathlineto{\pgfqpoint{2.967219in}{1.113359in}}%
\pgfpathlineto{\pgfqpoint{2.948983in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{2.930748in}{1.352169in}}%
\pgfpathlineto{\pgfqpoint{2.912513in}{1.440697in}}%
\pgfpathlineto{\pgfqpoint{2.894277in}{1.510665in}}%
\pgfpathlineto{\pgfqpoint{2.876042in}{1.730531in}}%
\pgfpathlineto{\pgfqpoint{2.857807in}{1.773064in}}%
\pgfpathlineto{\pgfqpoint{2.839571in}{1.822208in}}%
\pgfpathlineto{\pgfqpoint{2.821336in}{1.903920in}}%
\pgfpathlineto{\pgfqpoint{2.803101in}{1.956650in}}%
\pgfpathlineto{\pgfqpoint{2.784866in}{1.992685in}}%
\pgfpathlineto{\pgfqpoint{2.766630in}{2.066066in}}%
\pgfpathlineto{\pgfqpoint{2.766630in}{2.066066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766630in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766630in}{2.066066in}}%
\pgfpathlineto{\pgfqpoint{2.766630in}{2.015497in}}%
\pgfpathlineto{\pgfqpoint{2.784866in}{1.915017in}}%
\pgfpathlineto{\pgfqpoint{2.803101in}{1.904071in}}%
\pgfpathlineto{\pgfqpoint{2.821336in}{1.864991in}}%
\pgfpathlineto{\pgfqpoint{2.839571in}{1.669117in}}%
\pgfpathlineto{\pgfqpoint{2.857807in}{1.623806in}}%
\pgfpathlineto{\pgfqpoint{2.876042in}{1.483308in}}%
\pgfpathlineto{\pgfqpoint{2.894277in}{1.409236in}}%
\pgfpathlineto{\pgfqpoint{2.912513in}{1.380884in}}%
\pgfpathlineto{\pgfqpoint{2.930748in}{1.333567in}}%
\pgfpathlineto{\pgfqpoint{2.948983in}{1.201613in}}%
\pgfpathlineto{\pgfqpoint{2.967219in}{1.135068in}}%
\pgfpathlineto{\pgfqpoint{2.985454in}{1.130066in}}%
\pgfpathlineto{\pgfqpoint{3.003689in}{1.127336in}}%
\pgfpathlineto{\pgfqpoint{3.021924in}{0.995910in}}%
\pgfpathlineto{\pgfqpoint{3.040160in}{0.986095in}}%
\pgfpathlineto{\pgfqpoint{3.058395in}{0.986095in}}%
\pgfpathlineto{\pgfqpoint{3.076630in}{0.950294in}}%
\pgfpathlineto{\pgfqpoint{3.094866in}{0.922887in}}%
\pgfpathlineto{\pgfqpoint{3.113101in}{0.831133in}}%
\pgfpathlineto{\pgfqpoint{3.131336in}{0.813691in}}%
\pgfpathlineto{\pgfqpoint{3.149571in}{0.794881in}}%
\pgfpathlineto{\pgfqpoint{3.167807in}{0.794881in}}%
\pgfpathlineto{\pgfqpoint{3.186042in}{0.773755in}}%
\pgfpathlineto{\pgfqpoint{3.204277in}{0.773755in}}%
\pgfpathlineto{\pgfqpoint{3.222513in}{0.782923in}}%
\pgfpathlineto{\pgfqpoint{3.240748in}{0.743858in}}%
\pgfpathlineto{\pgfqpoint{3.258983in}{0.743858in}}%
\pgfpathlineto{\pgfqpoint{3.277219in}{0.722778in}}%
\pgfpathlineto{\pgfqpoint{3.295454in}{0.722778in}}%
\pgfpathlineto{\pgfqpoint{3.313689in}{0.714450in}}%
\pgfpathlineto{\pgfqpoint{3.331924in}{0.706949in}}%
\pgfpathlineto{\pgfqpoint{3.350160in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.368395in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.386630in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.404866in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.423101in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.441336in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.459571in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.477807in}{0.686982in}}%
\pgfpathlineto{\pgfqpoint{3.496042in}{0.686982in}}%
\pgfpathlineto{\pgfqpoint{3.514277in}{0.669692in}}%
\pgfpathlineto{\pgfqpoint{3.532513in}{0.669692in}}%
\pgfpathlineto{\pgfqpoint{3.550748in}{0.669692in}}%
\pgfpathlineto{\pgfqpoint{3.568983in}{0.655238in}}%
\pgfpathlineto{\pgfqpoint{3.587219in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{3.605454in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{3.623689in}{0.629879in}}%
\pgfpathlineto{\pgfqpoint{3.641924in}{0.629879in}}%
\pgfpathlineto{\pgfqpoint{3.660160in}{0.629879in}}%
\pgfpathlineto{\pgfqpoint{3.678395in}{0.629879in}}%
\pgfpathlineto{\pgfqpoint{3.696630in}{0.618491in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{0.618491in}}%
\pgfpathlineto{\pgfqpoint{3.733101in}{0.618491in}}%
\pgfpathlineto{\pgfqpoint{3.751336in}{0.607937in}}%
\pgfpathlineto{\pgfqpoint{3.769571in}{0.603188in}}%
\pgfpathlineto{\pgfqpoint{3.787807in}{0.603188in}}%
\pgfpathlineto{\pgfqpoint{3.806042in}{0.598367in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.598367in}}%
\pgfpathlineto{\pgfqpoint{3.842513in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{3.860748in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{3.878983in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{3.897219in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{3.915454in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.933689in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.951924in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.970160in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.988395in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.006630in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.024866in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.043101in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.061336in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.079571in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.097807in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.116042in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.134277in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.152513in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.170748in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.188983in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.207219in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.225454in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.243689in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.261924in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.280160in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.298395in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.334866in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.353101in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.371336in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.389571in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.407807in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.426042in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.444277in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.480748in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.498983in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.517219in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.535454in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.553689in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.571924in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.590160in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.590160in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.590160in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.571924in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.553689in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.535454in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.517219in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.498983in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.480748in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.444277in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.426042in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.407807in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.389571in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.371336in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.353101in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.334866in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.298395in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.280160in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.261924in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.243689in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.225454in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.207219in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.188983in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.170748in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.152513in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.134277in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.116042in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.097807in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.079571in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.061336in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.043101in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.024866in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.006630in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.988395in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.970160in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.951924in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.933689in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.915454in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.897219in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{3.878983in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{3.860748in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{3.842513in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.628797in}}%
\pgfpathlineto{\pgfqpoint{3.806042in}{0.628797in}}%
\pgfpathlineto{\pgfqpoint{3.787807in}{0.633153in}}%
\pgfpathlineto{\pgfqpoint{3.769571in}{0.633153in}}%
\pgfpathlineto{\pgfqpoint{3.751336in}{0.642164in}}%
\pgfpathlineto{\pgfqpoint{3.733101in}{0.654548in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{0.654548in}}%
\pgfpathlineto{\pgfqpoint{3.696630in}{0.654548in}}%
\pgfpathlineto{\pgfqpoint{3.678395in}{0.666097in}}%
\pgfpathlineto{\pgfqpoint{3.660160in}{0.666097in}}%
\pgfpathlineto{\pgfqpoint{3.641924in}{0.666097in}}%
\pgfpathlineto{\pgfqpoint{3.623689in}{0.666097in}}%
\pgfpathlineto{\pgfqpoint{3.605454in}{0.676824in}}%
\pgfpathlineto{\pgfqpoint{3.587219in}{0.676824in}}%
\pgfpathlineto{\pgfqpoint{3.568983in}{0.686613in}}%
\pgfpathlineto{\pgfqpoint{3.550748in}{0.695095in}}%
\pgfpathlineto{\pgfqpoint{3.532513in}{0.695095in}}%
\pgfpathlineto{\pgfqpoint{3.514277in}{0.695095in}}%
\pgfpathlineto{\pgfqpoint{3.496042in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.477807in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.459571in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.441336in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.423101in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.404866in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.386630in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.368395in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.350160in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.331924in}{0.731773in}}%
\pgfpathlineto{\pgfqpoint{3.313689in}{0.742890in}}%
\pgfpathlineto{\pgfqpoint{3.295454in}{0.753181in}}%
\pgfpathlineto{\pgfqpoint{3.277219in}{0.753181in}}%
\pgfpathlineto{\pgfqpoint{3.258983in}{0.777335in}}%
\pgfpathlineto{\pgfqpoint{3.240748in}{0.777335in}}%
\pgfpathlineto{\pgfqpoint{3.222513in}{0.838878in}}%
\pgfpathlineto{\pgfqpoint{3.204277in}{0.825556in}}%
\pgfpathlineto{\pgfqpoint{3.186042in}{0.825556in}}%
\pgfpathlineto{\pgfqpoint{3.167807in}{0.845538in}}%
\pgfpathlineto{\pgfqpoint{3.149571in}{0.845538in}}%
\pgfpathlineto{\pgfqpoint{3.131336in}{0.865212in}}%
\pgfpathlineto{\pgfqpoint{3.113101in}{0.918183in}}%
\pgfpathlineto{\pgfqpoint{3.094866in}{0.995858in}}%
\pgfpathlineto{\pgfqpoint{3.076630in}{1.022679in}}%
\pgfpathlineto{\pgfqpoint{3.058395in}{1.055611in}}%
\pgfpathlineto{\pgfqpoint{3.040160in}{1.055611in}}%
\pgfpathlineto{\pgfqpoint{3.021924in}{1.067139in}}%
\pgfpathlineto{\pgfqpoint{3.003689in}{1.232540in}}%
\pgfpathlineto{\pgfqpoint{2.985454in}{1.245180in}}%
\pgfpathlineto{\pgfqpoint{2.967219in}{1.254016in}}%
\pgfpathlineto{\pgfqpoint{2.948983in}{1.327192in}}%
\pgfpathlineto{\pgfqpoint{2.930748in}{1.452846in}}%
\pgfpathlineto{\pgfqpoint{2.912513in}{1.491670in}}%
\pgfpathlineto{\pgfqpoint{2.894277in}{1.530355in}}%
\pgfpathlineto{\pgfqpoint{2.876042in}{1.594720in}}%
\pgfpathlineto{\pgfqpoint{2.857807in}{1.687847in}}%
\pgfpathlineto{\pgfqpoint{2.839571in}{1.762179in}}%
\pgfpathlineto{\pgfqpoint{2.821336in}{1.934166in}}%
\pgfpathlineto{\pgfqpoint{2.803101in}{1.979251in}}%
\pgfpathlineto{\pgfqpoint{2.784866in}{1.992685in}}%
\pgfpathlineto{\pgfqpoint{2.766630in}{2.066066in}}%
\pgfpathlineto{\pgfqpoint{2.766630in}{2.066066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766630in}{0.382898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766630in,y=0.285675in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590160in}{0.382898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.590160in,y=0.285675in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.678395in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766630in}{0.382898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491938in, y=0.334672in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766630in}{0.719773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491938in, y=0.671547in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766630in}{1.056648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491938in, y=1.008422in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766630in}{1.393523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491938in, y=1.345297in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766630in}{1.730398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422494in, y=1.682172in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766630in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837118in}{1.740398in}}%
\pgfpathlineto{\pgfqpoint{2.839571in}{1.715648in}}%
\pgfpathlineto{\pgfqpoint{2.857807in}{1.655827in}}%
\pgfpathlineto{\pgfqpoint{2.876042in}{1.539014in}}%
\pgfpathlineto{\pgfqpoint{2.894277in}{1.469795in}}%
\pgfpathlineto{\pgfqpoint{2.912513in}{1.436277in}}%
\pgfpathlineto{\pgfqpoint{2.930748in}{1.393206in}}%
\pgfpathlineto{\pgfqpoint{2.948983in}{1.264402in}}%
\pgfpathlineto{\pgfqpoint{2.967219in}{1.194542in}}%
\pgfpathlineto{\pgfqpoint{2.985454in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{3.003689in}{1.179938in}}%
\pgfpathlineto{\pgfqpoint{3.021924in}{1.031524in}}%
\pgfpathlineto{\pgfqpoint{3.040160in}{1.020853in}}%
\pgfpathlineto{\pgfqpoint{3.058395in}{1.020853in}}%
\pgfpathlineto{\pgfqpoint{3.076630in}{0.986486in}}%
\pgfpathlineto{\pgfqpoint{3.094866in}{0.959373in}}%
\pgfpathlineto{\pgfqpoint{3.113101in}{0.874658in}}%
\pgfpathlineto{\pgfqpoint{3.131336in}{0.839451in}}%
\pgfpathlineto{\pgfqpoint{3.149571in}{0.820210in}}%
\pgfpathlineto{\pgfqpoint{3.167807in}{0.820210in}}%
\pgfpathlineto{\pgfqpoint{3.186042in}{0.799656in}}%
\pgfpathlineto{\pgfqpoint{3.204277in}{0.799656in}}%
\pgfpathlineto{\pgfqpoint{3.222513in}{0.810900in}}%
\pgfpathlineto{\pgfqpoint{3.240748in}{0.760596in}}%
\pgfpathlineto{\pgfqpoint{3.258983in}{0.760596in}}%
\pgfpathlineto{\pgfqpoint{3.277219in}{0.737979in}}%
\pgfpathlineto{\pgfqpoint{3.295454in}{0.737979in}}%
\pgfpathlineto{\pgfqpoint{3.313689in}{0.728670in}}%
\pgfpathlineto{\pgfqpoint{3.331924in}{0.719361in}}%
\pgfpathlineto{\pgfqpoint{3.350160in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.368395in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.386630in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.404866in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.423101in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.441336in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.459571in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.477807in}{0.693863in}}%
\pgfpathlineto{\pgfqpoint{3.496042in}{0.693863in}}%
\pgfpathlineto{\pgfqpoint{3.514277in}{0.682394in}}%
\pgfpathlineto{\pgfqpoint{3.532513in}{0.682394in}}%
\pgfpathlineto{\pgfqpoint{3.550748in}{0.682394in}}%
\pgfpathlineto{\pgfqpoint{3.568983in}{0.670925in}}%
\pgfpathlineto{\pgfqpoint{3.587219in}{0.659456in}}%
\pgfpathlineto{\pgfqpoint{3.605454in}{0.659456in}}%
\pgfpathlineto{\pgfqpoint{3.623689in}{0.647988in}}%
\pgfpathlineto{\pgfqpoint{3.641924in}{0.647988in}}%
\pgfpathlineto{\pgfqpoint{3.660160in}{0.647988in}}%
\pgfpathlineto{\pgfqpoint{3.678395in}{0.647988in}}%
\pgfpathlineto{\pgfqpoint{3.696630in}{0.636519in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{0.636519in}}%
\pgfpathlineto{\pgfqpoint{3.733101in}{0.636519in}}%
\pgfpathlineto{\pgfqpoint{3.751336in}{0.625050in}}%
\pgfpathlineto{\pgfqpoint{3.769571in}{0.618170in}}%
\pgfpathlineto{\pgfqpoint{3.787807in}{0.618170in}}%
\pgfpathlineto{\pgfqpoint{3.806042in}{0.613582in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.613582in}}%
\pgfpathlineto{\pgfqpoint{3.842513in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.860748in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.878983in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.897219in}{0.602113in}}%
\pgfpathlineto{\pgfqpoint{3.915454in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.933689in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.951924in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.970160in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.988395in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.006630in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.024866in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.043101in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.061336in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.079571in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.097807in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.116042in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.134277in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.152513in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.170748in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.188983in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.207219in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.225454in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.243689in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.261924in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.280160in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.298395in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.334866in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.353101in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.371336in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.389571in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.407807in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.426042in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.444277in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.480748in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.498983in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.517219in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.535454in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.553689in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.571924in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.590160in}{0.586056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766630in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816720in}{1.740398in}}%
\pgfpathlineto{\pgfqpoint{2.821336in}{1.690926in}}%
\pgfpathlineto{\pgfqpoint{2.839571in}{1.560786in}}%
\pgfpathlineto{\pgfqpoint{2.857807in}{1.558648in}}%
\pgfpathlineto{\pgfqpoint{2.876042in}{1.483551in}}%
\pgfpathlineto{\pgfqpoint{2.894277in}{1.475490in}}%
\pgfpathlineto{\pgfqpoint{2.912513in}{1.356413in}}%
\pgfpathlineto{\pgfqpoint{2.930748in}{1.220144in}}%
\pgfpathlineto{\pgfqpoint{2.948983in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{2.967219in}{1.018010in}}%
\pgfpathlineto{\pgfqpoint{2.985454in}{1.005395in}}%
\pgfpathlineto{\pgfqpoint{3.003689in}{1.005395in}}%
\pgfpathlineto{\pgfqpoint{3.021924in}{0.996198in}}%
\pgfpathlineto{\pgfqpoint{3.040160in}{0.946611in}}%
\pgfpathlineto{\pgfqpoint{3.058395in}{0.943193in}}%
\pgfpathlineto{\pgfqpoint{3.076630in}{0.943193in}}%
\pgfpathlineto{\pgfqpoint{3.094866in}{0.880446in}}%
\pgfpathlineto{\pgfqpoint{3.113101in}{0.830142in}}%
\pgfpathlineto{\pgfqpoint{3.131336in}{0.781902in}}%
\pgfpathlineto{\pgfqpoint{3.149571in}{0.763283in}}%
\pgfpathlineto{\pgfqpoint{3.167807in}{0.747995in}}%
\pgfpathlineto{\pgfqpoint{3.186042in}{0.747995in}}%
\pgfpathlineto{\pgfqpoint{3.204277in}{0.731765in}}%
\pgfpathlineto{\pgfqpoint{3.222513in}{0.735763in}}%
\pgfpathlineto{\pgfqpoint{3.240748in}{0.724295in}}%
\pgfpathlineto{\pgfqpoint{3.258983in}{0.724295in}}%
\pgfpathlineto{\pgfqpoint{3.277219in}{0.710987in}}%
\pgfpathlineto{\pgfqpoint{3.295454in}{0.697679in}}%
\pgfpathlineto{\pgfqpoint{3.313689in}{0.697679in}}%
\pgfpathlineto{\pgfqpoint{3.331924in}{0.697679in}}%
\pgfpathlineto{\pgfqpoint{3.350160in}{0.679330in}}%
\pgfpathlineto{\pgfqpoint{3.368395in}{0.667861in}}%
\pgfpathlineto{\pgfqpoint{3.386630in}{0.663273in}}%
\pgfpathlineto{\pgfqpoint{3.404866in}{0.651804in}}%
\pgfpathlineto{\pgfqpoint{3.423101in}{0.640335in}}%
\pgfpathlineto{\pgfqpoint{3.441336in}{0.631931in}}%
\pgfpathlineto{\pgfqpoint{3.459571in}{0.631931in}}%
\pgfpathlineto{\pgfqpoint{3.477807in}{0.631931in}}%
\pgfpathlineto{\pgfqpoint{3.496042in}{0.631931in}}%
\pgfpathlineto{\pgfqpoint{3.514277in}{0.631931in}}%
\pgfpathlineto{\pgfqpoint{3.532513in}{0.620462in}}%
\pgfpathlineto{\pgfqpoint{3.550748in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.568983in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.587219in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.605454in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.623689in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.641924in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.660160in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{3.678395in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{3.696630in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{3.733101in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{3.751336in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{3.769571in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{3.787807in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{3.806042in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{3.842513in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{3.860748in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{3.878983in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{3.897219in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{3.915454in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{3.933689in}{0.590644in}}%
\pgfpathlineto{\pgfqpoint{3.951924in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.970160in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{3.988395in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.006630in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.024866in}{0.577020in}}%
\pgfpathlineto{\pgfqpoint{4.043101in}{0.577020in}}%
\pgfpathlineto{\pgfqpoint{4.061336in}{0.577020in}}%
\pgfpathlineto{\pgfqpoint{4.079571in}{0.577020in}}%
\pgfpathlineto{\pgfqpoint{4.097807in}{0.577020in}}%
\pgfpathlineto{\pgfqpoint{4.116042in}{0.577020in}}%
\pgfpathlineto{\pgfqpoint{4.134277in}{0.577020in}}%
\pgfpathlineto{\pgfqpoint{4.152513in}{0.577020in}}%
\pgfpathlineto{\pgfqpoint{4.170748in}{0.577020in}}%
\pgfpathlineto{\pgfqpoint{4.188983in}{0.577020in}}%
\pgfpathlineto{\pgfqpoint{4.207219in}{0.577020in}}%
\pgfpathlineto{\pgfqpoint{4.225454in}{0.577020in}}%
\pgfpathlineto{\pgfqpoint{4.243689in}{0.577020in}}%
\pgfpathlineto{\pgfqpoint{4.261924in}{0.577020in}}%
\pgfpathlineto{\pgfqpoint{4.280160in}{0.577020in}}%
\pgfpathlineto{\pgfqpoint{4.298395in}{0.567984in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{0.567984in}}%
\pgfpathlineto{\pgfqpoint{4.334866in}{0.567984in}}%
\pgfpathlineto{\pgfqpoint{4.353101in}{0.567984in}}%
\pgfpathlineto{\pgfqpoint{4.371336in}{0.549911in}}%
\pgfpathlineto{\pgfqpoint{4.389571in}{0.549911in}}%
\pgfpathlineto{\pgfqpoint{4.407807in}{0.549911in}}%
\pgfpathlineto{\pgfqpoint{4.426042in}{0.549911in}}%
\pgfpathlineto{\pgfqpoint{4.444277in}{0.549911in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{0.549911in}}%
\pgfpathlineto{\pgfqpoint{4.480748in}{0.549911in}}%
\pgfpathlineto{\pgfqpoint{4.498983in}{0.549911in}}%
\pgfpathlineto{\pgfqpoint{4.517219in}{0.549911in}}%
\pgfpathlineto{\pgfqpoint{4.535454in}{0.540875in}}%
\pgfpathlineto{\pgfqpoint{4.553689in}{0.540875in}}%
\pgfpathlineto{\pgfqpoint{4.571924in}{0.540875in}}%
\pgfpathlineto{\pgfqpoint{4.590160in}{0.531839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766630in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.888180in}{1.740398in}}%
\pgfpathlineto{\pgfqpoint{2.894277in}{1.726858in}}%
\pgfpathlineto{\pgfqpoint{2.912513in}{1.710371in}}%
\pgfpathlineto{\pgfqpoint{2.930748in}{1.713261in}}%
\pgfpathlineto{\pgfqpoint{2.948983in}{1.685011in}}%
\pgfpathlineto{\pgfqpoint{2.967219in}{1.638641in}}%
\pgfpathlineto{\pgfqpoint{2.985454in}{1.640362in}}%
\pgfpathlineto{\pgfqpoint{3.003689in}{1.647586in}}%
\pgfpathlineto{\pgfqpoint{3.021924in}{1.614570in}}%
\pgfpathlineto{\pgfqpoint{3.040160in}{1.614570in}}%
\pgfpathlineto{\pgfqpoint{3.058395in}{1.606165in}}%
\pgfpathlineto{\pgfqpoint{3.076630in}{1.599285in}}%
\pgfpathlineto{\pgfqpoint{3.094866in}{1.589935in}}%
\pgfpathlineto{\pgfqpoint{3.113101in}{1.568112in}}%
\pgfpathlineto{\pgfqpoint{3.131336in}{1.515631in}}%
\pgfpathlineto{\pgfqpoint{3.149571in}{1.471554in}}%
\pgfpathlineto{\pgfqpoint{3.167807in}{1.471554in}}%
\pgfpathlineto{\pgfqpoint{3.186042in}{1.434025in}}%
\pgfpathlineto{\pgfqpoint{3.204277in}{1.434025in}}%
\pgfpathlineto{\pgfqpoint{3.222513in}{1.414180in}}%
\pgfpathlineto{\pgfqpoint{3.240748in}{1.378666in}}%
\pgfpathlineto{\pgfqpoint{3.258983in}{1.374078in}}%
\pgfpathlineto{\pgfqpoint{3.277219in}{1.332270in}}%
\pgfpathlineto{\pgfqpoint{3.295454in}{1.314309in}}%
\pgfpathlineto{\pgfqpoint{3.313689in}{1.303465in}}%
\pgfpathlineto{\pgfqpoint{3.331924in}{1.237072in}}%
\pgfpathlineto{\pgfqpoint{3.350160in}{1.210359in}}%
\pgfpathlineto{\pgfqpoint{3.368395in}{1.163790in}}%
\pgfpathlineto{\pgfqpoint{3.386630in}{1.130000in}}%
\pgfpathlineto{\pgfqpoint{3.404866in}{1.110597in}}%
\pgfpathlineto{\pgfqpoint{3.423101in}{1.094366in}}%
\pgfpathlineto{\pgfqpoint{3.441336in}{1.085962in}}%
\pgfpathlineto{\pgfqpoint{3.459571in}{1.077557in}}%
\pgfpathlineto{\pgfqpoint{3.477807in}{1.077557in}}%
\pgfpathlineto{\pgfqpoint{3.496042in}{1.077557in}}%
\pgfpathlineto{\pgfqpoint{3.514277in}{1.066088in}}%
\pgfpathlineto{\pgfqpoint{3.532513in}{1.066088in}}%
\pgfpathlineto{\pgfqpoint{3.550748in}{1.074936in}}%
\pgfpathlineto{\pgfqpoint{3.568983in}{1.063467in}}%
\pgfpathlineto{\pgfqpoint{3.587219in}{1.053513in}}%
\pgfpathlineto{\pgfqpoint{3.605454in}{1.053513in}}%
\pgfpathlineto{\pgfqpoint{3.623689in}{1.048157in}}%
\pgfpathlineto{\pgfqpoint{3.641924in}{1.044726in}}%
\pgfpathlineto{\pgfqpoint{3.660160in}{1.035621in}}%
\pgfpathlineto{\pgfqpoint{3.678395in}{0.969601in}}%
\pgfpathlineto{\pgfqpoint{3.696630in}{0.956505in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{0.913705in}}%
\pgfpathlineto{\pgfqpoint{3.733101in}{0.864158in}}%
\pgfpathlineto{\pgfqpoint{3.751336in}{0.847928in}}%
\pgfpathlineto{\pgfqpoint{3.769571in}{0.829050in}}%
\pgfpathlineto{\pgfqpoint{3.787807in}{0.805693in}}%
\pgfpathlineto{\pgfqpoint{3.806042in}{0.773102in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.756841in}}%
\pgfpathlineto{\pgfqpoint{3.842513in}{0.687790in}}%
\pgfpathlineto{\pgfqpoint{3.860748in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{3.878983in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{3.897219in}{0.667419in}}%
\pgfpathlineto{\pgfqpoint{3.915454in}{0.667419in}}%
\pgfpathlineto{\pgfqpoint{3.933689in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{3.951924in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{3.970160in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{3.988395in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{4.006630in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.024866in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.043101in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.061336in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.079571in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.097807in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.116042in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.134277in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.152513in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.170748in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.188983in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.207219in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.225454in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.243689in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.261924in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.280160in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.298395in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.334866in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.353101in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.371336in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.389571in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.407807in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.426042in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.444277in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.480748in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.498983in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.517219in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.535454in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.553689in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.571924in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.590160in}{0.586056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766630in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.887817in}{1.740398in}}%
\pgfpathlineto{\pgfqpoint{2.894277in}{1.732684in}}%
\pgfpathlineto{\pgfqpoint{2.912513in}{1.687580in}}%
\pgfpathlineto{\pgfqpoint{2.930748in}{1.676143in}}%
\pgfpathlineto{\pgfqpoint{2.948983in}{1.661836in}}%
\pgfpathlineto{\pgfqpoint{2.967219in}{1.654303in}}%
\pgfpathlineto{\pgfqpoint{2.985454in}{1.647803in}}%
\pgfpathlineto{\pgfqpoint{3.003689in}{1.647803in}}%
\pgfpathlineto{\pgfqpoint{3.021924in}{1.621977in}}%
\pgfpathlineto{\pgfqpoint{3.040160in}{1.615477in}}%
\pgfpathlineto{\pgfqpoint{3.058395in}{1.615477in}}%
\pgfpathlineto{\pgfqpoint{3.076630in}{1.615477in}}%
\pgfpathlineto{\pgfqpoint{3.094866in}{1.615477in}}%
\pgfpathlineto{\pgfqpoint{3.113101in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.131336in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.149571in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.167807in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.186042in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.204277in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.222513in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.240748in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.258983in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.277219in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.295454in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.313689in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.331924in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.350160in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.368395in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.386630in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.404866in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.423101in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.441336in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.459571in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.477807in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.496042in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.514277in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.532513in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.550748in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.568983in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.587219in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.605454in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.623689in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.641924in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.660160in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.678395in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.696630in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.733101in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.751336in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.769571in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.787807in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.806042in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.842513in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.860748in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.878983in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.897219in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.915454in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.933689in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.951924in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.970160in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{3.988395in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{4.006630in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{4.024866in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{4.043101in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{4.061336in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{4.079571in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{4.097807in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{4.116042in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{4.134277in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{4.152513in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{4.170748in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{4.188983in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{4.207219in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{4.225454in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{4.243689in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{4.261924in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{4.280160in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{4.298395in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{4.334866in}{1.608951in}}%
\pgfpathlineto{\pgfqpoint{4.353101in}{1.596371in}}%
\pgfpathlineto{\pgfqpoint{4.371336in}{1.596371in}}%
\pgfpathlineto{\pgfqpoint{4.389571in}{1.596371in}}%
\pgfpathlineto{\pgfqpoint{4.407807in}{1.596371in}}%
\pgfpathlineto{\pgfqpoint{4.426042in}{1.596371in}}%
\pgfpathlineto{\pgfqpoint{4.444277in}{1.596371in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{1.590081in}}%
\pgfpathlineto{\pgfqpoint{4.480748in}{1.590081in}}%
\pgfpathlineto{\pgfqpoint{4.498983in}{1.583791in}}%
\pgfpathlineto{\pgfqpoint{4.517219in}{1.583791in}}%
\pgfpathlineto{\pgfqpoint{4.535454in}{1.583791in}}%
\pgfpathlineto{\pgfqpoint{4.553689in}{1.583791in}}%
\pgfpathlineto{\pgfqpoint{4.571924in}{1.583791in}}%
\pgfpathlineto{\pgfqpoint{4.590160in}{1.577501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766630in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.852554in}{1.740398in}}%
\pgfpathlineto{\pgfqpoint{2.857807in}{1.722849in}}%
\pgfpathlineto{\pgfqpoint{2.876042in}{1.652272in}}%
\pgfpathlineto{\pgfqpoint{2.894277in}{1.425341in}}%
\pgfpathlineto{\pgfqpoint{2.912513in}{1.365647in}}%
\pgfpathlineto{\pgfqpoint{2.930748in}{1.276444in}}%
\pgfpathlineto{\pgfqpoint{2.948983in}{1.098132in}}%
\pgfpathlineto{\pgfqpoint{2.967219in}{1.075834in}}%
\pgfpathlineto{\pgfqpoint{2.985454in}{1.064206in}}%
\pgfpathlineto{\pgfqpoint{3.003689in}{1.040509in}}%
\pgfpathlineto{\pgfqpoint{3.021924in}{0.951081in}}%
\pgfpathlineto{\pgfqpoint{3.040160in}{0.847947in}}%
\pgfpathlineto{\pgfqpoint{3.058395in}{0.845883in}}%
\pgfpathlineto{\pgfqpoint{3.076630in}{0.805462in}}%
\pgfpathlineto{\pgfqpoint{3.094866in}{0.777775in}}%
\pgfpathlineto{\pgfqpoint{3.113101in}{0.777775in}}%
\pgfpathlineto{\pgfqpoint{3.131336in}{0.757221in}}%
\pgfpathlineto{\pgfqpoint{3.149571in}{0.743913in}}%
\pgfpathlineto{\pgfqpoint{3.167807in}{0.743913in}}%
\pgfpathlineto{\pgfqpoint{3.186042in}{0.732669in}}%
\pgfpathlineto{\pgfqpoint{3.204277in}{0.723360in}}%
\pgfpathlineto{\pgfqpoint{3.222513in}{0.710052in}}%
\pgfpathlineto{\pgfqpoint{3.240748in}{0.710052in}}%
\pgfpathlineto{\pgfqpoint{3.258983in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.277219in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.295454in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.313689in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.331924in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.350160in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.368395in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.386630in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.404866in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.423101in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.441336in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.459571in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.477807in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.496042in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.514277in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.532513in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.550748in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.568983in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.587219in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.605454in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.623689in}{0.689274in}}%
\pgfpathlineto{\pgfqpoint{3.641924in}{0.689274in}}%
\pgfpathlineto{\pgfqpoint{3.660160in}{0.689274in}}%
\pgfpathlineto{\pgfqpoint{3.678395in}{0.689274in}}%
\pgfpathlineto{\pgfqpoint{3.696630in}{0.677805in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{0.677805in}}%
\pgfpathlineto{\pgfqpoint{3.733101in}{0.677805in}}%
\pgfpathlineto{\pgfqpoint{3.751336in}{0.666337in}}%
\pgfpathlineto{\pgfqpoint{3.769571in}{0.666337in}}%
\pgfpathlineto{\pgfqpoint{3.787807in}{0.643399in}}%
\pgfpathlineto{\pgfqpoint{3.806042in}{0.643399in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.643399in}}%
\pgfpathlineto{\pgfqpoint{3.842513in}{0.631931in}}%
\pgfpathlineto{\pgfqpoint{3.860748in}{0.631931in}}%
\pgfpathlineto{\pgfqpoint{3.878983in}{0.631931in}}%
\pgfpathlineto{\pgfqpoint{3.897219in}{0.620462in}}%
\pgfpathlineto{\pgfqpoint{3.915454in}{0.620462in}}%
\pgfpathlineto{\pgfqpoint{3.933689in}{0.620462in}}%
\pgfpathlineto{\pgfqpoint{3.951924in}{0.620462in}}%
\pgfpathlineto{\pgfqpoint{3.970160in}{0.620462in}}%
\pgfpathlineto{\pgfqpoint{3.988395in}{0.620462in}}%
\pgfpathlineto{\pgfqpoint{4.006630in}{0.620462in}}%
\pgfpathlineto{\pgfqpoint{4.024866in}{0.620462in}}%
\pgfpathlineto{\pgfqpoint{4.043101in}{0.620462in}}%
\pgfpathlineto{\pgfqpoint{4.061336in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.079571in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.097807in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.116042in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.134277in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.152513in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.170748in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.188983in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.207219in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.225454in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.243689in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.261924in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.280160in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.298395in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.334866in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.353101in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.371336in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.389571in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.407807in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.426042in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.444277in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{4.480748in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{4.498983in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{4.517219in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{4.535454in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{4.553689in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{4.571924in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{4.590160in}{0.597525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766630in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.837118in}{1.740398in}}%
\pgfpathlineto{\pgfqpoint{2.839571in}{1.715648in}}%
\pgfpathlineto{\pgfqpoint{2.857807in}{1.655827in}}%
\pgfpathlineto{\pgfqpoint{2.876042in}{1.539014in}}%
\pgfpathlineto{\pgfqpoint{2.894277in}{1.469795in}}%
\pgfpathlineto{\pgfqpoint{2.912513in}{1.436277in}}%
\pgfpathlineto{\pgfqpoint{2.930748in}{1.393206in}}%
\pgfpathlineto{\pgfqpoint{2.948983in}{1.264402in}}%
\pgfpathlineto{\pgfqpoint{2.967219in}{1.194542in}}%
\pgfpathlineto{\pgfqpoint{2.985454in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{3.003689in}{1.179938in}}%
\pgfpathlineto{\pgfqpoint{3.021924in}{1.031524in}}%
\pgfpathlineto{\pgfqpoint{3.040160in}{1.020853in}}%
\pgfpathlineto{\pgfqpoint{3.058395in}{1.020853in}}%
\pgfpathlineto{\pgfqpoint{3.076630in}{0.986486in}}%
\pgfpathlineto{\pgfqpoint{3.094866in}{0.959373in}}%
\pgfpathlineto{\pgfqpoint{3.113101in}{0.874658in}}%
\pgfpathlineto{\pgfqpoint{3.131336in}{0.839451in}}%
\pgfpathlineto{\pgfqpoint{3.149571in}{0.820210in}}%
\pgfpathlineto{\pgfqpoint{3.167807in}{0.820210in}}%
\pgfpathlineto{\pgfqpoint{3.186042in}{0.799656in}}%
\pgfpathlineto{\pgfqpoint{3.204277in}{0.799656in}}%
\pgfpathlineto{\pgfqpoint{3.222513in}{0.810900in}}%
\pgfpathlineto{\pgfqpoint{3.240748in}{0.760596in}}%
\pgfpathlineto{\pgfqpoint{3.258983in}{0.760596in}}%
\pgfpathlineto{\pgfqpoint{3.277219in}{0.737979in}}%
\pgfpathlineto{\pgfqpoint{3.295454in}{0.737979in}}%
\pgfpathlineto{\pgfqpoint{3.313689in}{0.728670in}}%
\pgfpathlineto{\pgfqpoint{3.331924in}{0.719361in}}%
\pgfpathlineto{\pgfqpoint{3.350160in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.368395in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.386630in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.404866in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.423101in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.441336in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.459571in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{3.477807in}{0.693863in}}%
\pgfpathlineto{\pgfqpoint{3.496042in}{0.693863in}}%
\pgfpathlineto{\pgfqpoint{3.514277in}{0.682394in}}%
\pgfpathlineto{\pgfqpoint{3.532513in}{0.682394in}}%
\pgfpathlineto{\pgfqpoint{3.550748in}{0.682394in}}%
\pgfpathlineto{\pgfqpoint{3.568983in}{0.670925in}}%
\pgfpathlineto{\pgfqpoint{3.587219in}{0.659456in}}%
\pgfpathlineto{\pgfqpoint{3.605454in}{0.659456in}}%
\pgfpathlineto{\pgfqpoint{3.623689in}{0.647988in}}%
\pgfpathlineto{\pgfqpoint{3.641924in}{0.647988in}}%
\pgfpathlineto{\pgfqpoint{3.660160in}{0.647988in}}%
\pgfpathlineto{\pgfqpoint{3.678395in}{0.647988in}}%
\pgfpathlineto{\pgfqpoint{3.696630in}{0.636519in}}%
\pgfpathlineto{\pgfqpoint{3.714866in}{0.636519in}}%
\pgfpathlineto{\pgfqpoint{3.733101in}{0.636519in}}%
\pgfpathlineto{\pgfqpoint{3.751336in}{0.625050in}}%
\pgfpathlineto{\pgfqpoint{3.769571in}{0.618170in}}%
\pgfpathlineto{\pgfqpoint{3.787807in}{0.618170in}}%
\pgfpathlineto{\pgfqpoint{3.806042in}{0.613582in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{0.613582in}}%
\pgfpathlineto{\pgfqpoint{3.842513in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.860748in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.878983in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.897219in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{3.915454in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{3.933689in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{3.951924in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{3.970160in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{3.988395in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{4.006630in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{4.024866in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.043101in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.061336in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.079571in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.097807in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.116042in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.134277in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.152513in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.170748in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.188983in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.207219in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.225454in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.243689in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.261924in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.280160in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.298395in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.316630in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.334866in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.353101in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.371336in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.389571in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.407807in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.426042in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.444277in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.462513in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.480748in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.498983in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.517219in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.535454in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.553689in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.571924in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{4.590160in}{0.586056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766630in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{2.766630in}{1.730398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590160in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{4.590160in}{1.730398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766630in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{4.590160in}{0.382898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766630in}{1.730398in}}%
\pgfpathlineto{\pgfqpoint{4.590160in}{1.730398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.678395in,y=1.813731in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2d Task}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954866in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{6.778395in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{6.778395in}{1.730398in}}%
\pgfpathlineto{\pgfqpoint{4.954866in}{1.730398in}}%
\pgfpathlineto{\pgfqpoint{4.954866in}{0.382898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.954866in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991336in}{2.060612in}}%
\pgfpathlineto{\pgfqpoint{4.991336in}{2.060612in}}%
\pgfpathlineto{\pgfqpoint{5.027807in}{1.881272in}}%
\pgfpathlineto{\pgfqpoint{5.064277in}{1.580763in}}%
\pgfpathlineto{\pgfqpoint{5.100748in}{1.456855in}}%
\pgfpathlineto{\pgfqpoint{5.137219in}{1.114383in}}%
\pgfpathlineto{\pgfqpoint{5.173689in}{0.936913in}}%
\pgfpathlineto{\pgfqpoint{5.210160in}{0.742440in}}%
\pgfpathlineto{\pgfqpoint{5.246630in}{0.608564in}}%
\pgfpathlineto{\pgfqpoint{5.283101in}{0.606423in}}%
\pgfpathlineto{\pgfqpoint{5.319571in}{0.540469in}}%
\pgfpathlineto{\pgfqpoint{5.356042in}{0.513414in}}%
\pgfpathlineto{\pgfqpoint{5.392513in}{0.504986in}}%
\pgfpathlineto{\pgfqpoint{5.428983in}{0.478163in}}%
\pgfpathlineto{\pgfqpoint{5.465454in}{0.453076in}}%
\pgfpathlineto{\pgfqpoint{5.501924in}{0.446381in}}%
\pgfpathlineto{\pgfqpoint{5.538395in}{0.435605in}}%
\pgfpathlineto{\pgfqpoint{5.574866in}{0.433865in}}%
\pgfpathlineto{\pgfqpoint{5.611336in}{0.427355in}}%
\pgfpathlineto{\pgfqpoint{5.647807in}{0.423880in}}%
\pgfpathlineto{\pgfqpoint{5.684277in}{0.423105in}}%
\pgfpathlineto{\pgfqpoint{5.720748in}{0.423588in}}%
\pgfpathlineto{\pgfqpoint{5.757219in}{0.421239in}}%
\pgfpathlineto{\pgfqpoint{5.793689in}{0.421650in}}%
\pgfpathlineto{\pgfqpoint{5.830160in}{0.425053in}}%
\pgfpathlineto{\pgfqpoint{5.866630in}{0.423254in}}%
\pgfpathlineto{\pgfqpoint{5.903101in}{0.425589in}}%
\pgfpathlineto{\pgfqpoint{5.939571in}{0.418108in}}%
\pgfpathlineto{\pgfqpoint{5.976042in}{0.417086in}}%
\pgfpathlineto{\pgfqpoint{6.012513in}{0.419630in}}%
\pgfpathlineto{\pgfqpoint{6.048983in}{0.417850in}}%
\pgfpathlineto{\pgfqpoint{6.085454in}{0.416834in}}%
\pgfpathlineto{\pgfqpoint{6.121924in}{0.418976in}}%
\pgfpathlineto{\pgfqpoint{6.158395in}{0.417458in}}%
\pgfpathlineto{\pgfqpoint{6.194866in}{0.416491in}}%
\pgfpathlineto{\pgfqpoint{6.231336in}{0.416491in}}%
\pgfpathlineto{\pgfqpoint{6.267807in}{0.416649in}}%
\pgfpathlineto{\pgfqpoint{6.304277in}{0.416986in}}%
\pgfpathlineto{\pgfqpoint{6.340748in}{0.415725in}}%
\pgfpathlineto{\pgfqpoint{6.377219in}{0.414812in}}%
\pgfpathlineto{\pgfqpoint{6.413689in}{0.416548in}}%
\pgfpathlineto{\pgfqpoint{6.450160in}{0.416548in}}%
\pgfpathlineto{\pgfqpoint{6.486630in}{0.416548in}}%
\pgfpathlineto{\pgfqpoint{6.523101in}{0.417090in}}%
\pgfpathlineto{\pgfqpoint{6.559571in}{0.412890in}}%
\pgfpathlineto{\pgfqpoint{6.596042in}{0.411545in}}%
\pgfpathlineto{\pgfqpoint{6.632513in}{0.410827in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{0.409724in}}%
\pgfpathlineto{\pgfqpoint{6.705454in}{0.409967in}}%
\pgfpathlineto{\pgfqpoint{6.741924in}{0.409207in}}%
\pgfpathlineto{\pgfqpoint{6.778395in}{0.407736in}}%
\pgfpathlineto{\pgfqpoint{6.814866in}{0.407242in}}%
\pgfpathlineto{\pgfqpoint{6.851336in}{0.406140in}}%
\pgfpathlineto{\pgfqpoint{6.887807in}{0.406090in}}%
\pgfpathlineto{\pgfqpoint{6.924277in}{0.404808in}}%
\pgfpathlineto{\pgfqpoint{6.960748in}{0.405391in}}%
\pgfpathlineto{\pgfqpoint{6.997219in}{0.404309in}}%
\pgfpathlineto{\pgfqpoint{7.033689in}{0.404309in}}%
\pgfpathlineto{\pgfqpoint{7.070160in}{0.404309in}}%
\pgfpathlineto{\pgfqpoint{7.106630in}{0.403577in}}%
\pgfpathlineto{\pgfqpoint{7.143101in}{0.403577in}}%
\pgfpathlineto{\pgfqpoint{7.179571in}{0.403577in}}%
\pgfpathlineto{\pgfqpoint{7.216042in}{0.404017in}}%
\pgfpathlineto{\pgfqpoint{7.252513in}{0.404017in}}%
\pgfpathlineto{\pgfqpoint{7.288983in}{0.404017in}}%
\pgfpathlineto{\pgfqpoint{7.325454in}{0.404017in}}%
\pgfpathlineto{\pgfqpoint{7.361924in}{0.405937in}}%
\pgfpathlineto{\pgfqpoint{7.398395in}{0.404306in}}%
\pgfpathlineto{\pgfqpoint{7.434866in}{0.404074in}}%
\pgfpathlineto{\pgfqpoint{7.471336in}{0.404118in}}%
\pgfpathlineto{\pgfqpoint{7.507807in}{0.404118in}}%
\pgfpathlineto{\pgfqpoint{7.544277in}{0.403193in}}%
\pgfpathlineto{\pgfqpoint{7.580748in}{0.403344in}}%
\pgfpathlineto{\pgfqpoint{7.617219in}{0.403372in}}%
\pgfpathlineto{\pgfqpoint{7.653689in}{0.403724in}}%
\pgfpathlineto{\pgfqpoint{7.690160in}{0.403607in}}%
\pgfpathlineto{\pgfqpoint{7.726630in}{0.401187in}}%
\pgfpathlineto{\pgfqpoint{7.763101in}{0.401734in}}%
\pgfpathlineto{\pgfqpoint{7.799571in}{0.401177in}}%
\pgfpathlineto{\pgfqpoint{7.836042in}{0.401606in}}%
\pgfpathlineto{\pgfqpoint{7.872513in}{0.402524in}}%
\pgfpathlineto{\pgfqpoint{7.908983in}{0.402246in}}%
\pgfpathlineto{\pgfqpoint{7.945454in}{0.402566in}}%
\pgfpathlineto{\pgfqpoint{7.981924in}{0.402307in}}%
\pgfpathlineto{\pgfqpoint{8.018395in}{0.403576in}}%
\pgfpathlineto{\pgfqpoint{8.054866in}{0.402734in}}%
\pgfpathlineto{\pgfqpoint{8.091336in}{0.402734in}}%
\pgfpathlineto{\pgfqpoint{8.127807in}{0.402602in}}%
\pgfpathlineto{\pgfqpoint{8.164277in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{8.200748in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{8.237219in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{8.273689in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{8.310160in}{0.402186in}}%
\pgfpathlineto{\pgfqpoint{8.346630in}{0.402186in}}%
\pgfpathlineto{\pgfqpoint{8.383101in}{0.402298in}}%
\pgfpathlineto{\pgfqpoint{8.419571in}{0.402298in}}%
\pgfpathlineto{\pgfqpoint{8.456042in}{0.402298in}}%
\pgfpathlineto{\pgfqpoint{8.492513in}{0.403671in}}%
\pgfpathlineto{\pgfqpoint{8.528983in}{0.403795in}}%
\pgfpathlineto{\pgfqpoint{8.565454in}{0.403795in}}%
\pgfpathlineto{\pgfqpoint{8.601924in}{0.403795in}}%
\pgfpathlineto{\pgfqpoint{8.601924in}{0.409382in}}%
\pgfpathlineto{\pgfqpoint{8.601924in}{0.409382in}}%
\pgfpathlineto{\pgfqpoint{8.565454in}{0.409382in}}%
\pgfpathlineto{\pgfqpoint{8.528983in}{0.409382in}}%
\pgfpathlineto{\pgfqpoint{8.492513in}{0.409279in}}%
\pgfpathlineto{\pgfqpoint{8.456042in}{0.407593in}}%
\pgfpathlineto{\pgfqpoint{8.419571in}{0.407593in}}%
\pgfpathlineto{\pgfqpoint{8.383101in}{0.407593in}}%
\pgfpathlineto{\pgfqpoint{8.346630in}{0.407508in}}%
\pgfpathlineto{\pgfqpoint{8.310160in}{0.407508in}}%
\pgfpathlineto{\pgfqpoint{8.273689in}{0.407605in}}%
\pgfpathlineto{\pgfqpoint{8.237219in}{0.407605in}}%
\pgfpathlineto{\pgfqpoint{8.200748in}{0.407605in}}%
\pgfpathlineto{\pgfqpoint{8.164277in}{0.407605in}}%
\pgfpathlineto{\pgfqpoint{8.127807in}{0.407890in}}%
\pgfpathlineto{\pgfqpoint{8.091336in}{0.408001in}}%
\pgfpathlineto{\pgfqpoint{8.054866in}{0.408001in}}%
\pgfpathlineto{\pgfqpoint{8.018395in}{0.408778in}}%
\pgfpathlineto{\pgfqpoint{7.981924in}{0.406890in}}%
\pgfpathlineto{\pgfqpoint{7.945454in}{0.407089in}}%
\pgfpathlineto{\pgfqpoint{7.908983in}{0.406776in}}%
\pgfpathlineto{\pgfqpoint{7.872513in}{0.406996in}}%
\pgfpathlineto{\pgfqpoint{7.836042in}{0.405884in}}%
\pgfpathlineto{\pgfqpoint{7.799571in}{0.405351in}}%
\pgfpathlineto{\pgfqpoint{7.763101in}{0.405968in}}%
\pgfpathlineto{\pgfqpoint{7.726630in}{0.405358in}}%
\pgfpathlineto{\pgfqpoint{7.690160in}{0.408756in}}%
\pgfpathlineto{\pgfqpoint{7.653689in}{0.409047in}}%
\pgfpathlineto{\pgfqpoint{7.617219in}{0.408556in}}%
\pgfpathlineto{\pgfqpoint{7.580748in}{0.408754in}}%
\pgfpathlineto{\pgfqpoint{7.544277in}{0.410002in}}%
\pgfpathlineto{\pgfqpoint{7.507807in}{0.409552in}}%
\pgfpathlineto{\pgfqpoint{7.471336in}{0.409552in}}%
\pgfpathlineto{\pgfqpoint{7.434866in}{0.409503in}}%
\pgfpathlineto{\pgfqpoint{7.398395in}{0.409685in}}%
\pgfpathlineto{\pgfqpoint{7.361924in}{0.412799in}}%
\pgfpathlineto{\pgfqpoint{7.325454in}{0.409443in}}%
\pgfpathlineto{\pgfqpoint{7.288983in}{0.409443in}}%
\pgfpathlineto{\pgfqpoint{7.252513in}{0.409443in}}%
\pgfpathlineto{\pgfqpoint{7.216042in}{0.409443in}}%
\pgfpathlineto{\pgfqpoint{7.179571in}{0.409048in}}%
\pgfpathlineto{\pgfqpoint{7.143101in}{0.409048in}}%
\pgfpathlineto{\pgfqpoint{7.106630in}{0.409048in}}%
\pgfpathlineto{\pgfqpoint{7.070160in}{0.409676in}}%
\pgfpathlineto{\pgfqpoint{7.033689in}{0.409676in}}%
\pgfpathlineto{\pgfqpoint{6.997219in}{0.409676in}}%
\pgfpathlineto{\pgfqpoint{6.960748in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{6.924277in}{0.410177in}}%
\pgfpathlineto{\pgfqpoint{6.887807in}{0.411481in}}%
\pgfpathlineto{\pgfqpoint{6.851336in}{0.411521in}}%
\pgfpathlineto{\pgfqpoint{6.814866in}{0.413991in}}%
\pgfpathlineto{\pgfqpoint{6.778395in}{0.414435in}}%
\pgfpathlineto{\pgfqpoint{6.741924in}{0.415817in}}%
\pgfpathlineto{\pgfqpoint{6.705454in}{0.416793in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{0.416622in}}%
\pgfpathlineto{\pgfqpoint{6.632513in}{0.417808in}}%
\pgfpathlineto{\pgfqpoint{6.596042in}{0.418339in}}%
\pgfpathlineto{\pgfqpoint{6.559571in}{0.420385in}}%
\pgfpathlineto{\pgfqpoint{6.523101in}{0.426282in}}%
\pgfpathlineto{\pgfqpoint{6.486630in}{0.425609in}}%
\pgfpathlineto{\pgfqpoint{6.450160in}{0.425609in}}%
\pgfpathlineto{\pgfqpoint{6.413689in}{0.425609in}}%
\pgfpathlineto{\pgfqpoint{6.377219in}{0.423960in}}%
\pgfpathlineto{\pgfqpoint{6.340748in}{0.424742in}}%
\pgfpathlineto{\pgfqpoint{6.304277in}{0.426204in}}%
\pgfpathlineto{\pgfqpoint{6.267807in}{0.425452in}}%
\pgfpathlineto{\pgfqpoint{6.231336in}{0.425341in}}%
\pgfpathlineto{\pgfqpoint{6.194866in}{0.425341in}}%
\pgfpathlineto{\pgfqpoint{6.158395in}{0.426291in}}%
\pgfpathlineto{\pgfqpoint{6.121924in}{0.427525in}}%
\pgfpathlineto{\pgfqpoint{6.085454in}{0.425193in}}%
\pgfpathlineto{\pgfqpoint{6.048983in}{0.426472in}}%
\pgfpathlineto{\pgfqpoint{6.012513in}{0.429924in}}%
\pgfpathlineto{\pgfqpoint{5.976042in}{0.425860in}}%
\pgfpathlineto{\pgfqpoint{5.939571in}{0.426705in}}%
\pgfpathlineto{\pgfqpoint{5.903101in}{0.436302in}}%
\pgfpathlineto{\pgfqpoint{5.866630in}{0.433530in}}%
\pgfpathlineto{\pgfqpoint{5.830160in}{0.435434in}}%
\pgfpathlineto{\pgfqpoint{5.793689in}{0.432569in}}%
\pgfpathlineto{\pgfqpoint{5.757219in}{0.432275in}}%
\pgfpathlineto{\pgfqpoint{5.720748in}{0.434487in}}%
\pgfpathlineto{\pgfqpoint{5.684277in}{0.434368in}}%
\pgfpathlineto{\pgfqpoint{5.647807in}{0.434961in}}%
\pgfpathlineto{\pgfqpoint{5.611336in}{0.439916in}}%
\pgfpathlineto{\pgfqpoint{5.574866in}{0.446606in}}%
\pgfpathlineto{\pgfqpoint{5.538395in}{0.448139in}}%
\pgfpathlineto{\pgfqpoint{5.501924in}{0.581159in}}%
\pgfpathlineto{\pgfqpoint{5.465454in}{0.587548in}}%
\pgfpathlineto{\pgfqpoint{5.428983in}{0.616779in}}%
\pgfpathlineto{\pgfqpoint{5.392513in}{0.689301in}}%
\pgfpathlineto{\pgfqpoint{5.356042in}{0.696727in}}%
\pgfpathlineto{\pgfqpoint{5.319571in}{0.724221in}}%
\pgfpathlineto{\pgfqpoint{5.283101in}{0.825685in}}%
\pgfpathlineto{\pgfqpoint{5.246630in}{0.827371in}}%
\pgfpathlineto{\pgfqpoint{5.210160in}{1.004501in}}%
\pgfpathlineto{\pgfqpoint{5.173689in}{1.213334in}}%
\pgfpathlineto{\pgfqpoint{5.137219in}{1.351555in}}%
\pgfpathlineto{\pgfqpoint{5.100748in}{1.667342in}}%
\pgfpathlineto{\pgfqpoint{5.064277in}{1.767960in}}%
\pgfpathlineto{\pgfqpoint{5.027807in}{1.969169in}}%
\pgfpathlineto{\pgfqpoint{4.991336in}{2.060612in}}%
\pgfpathlineto{\pgfqpoint{4.991336in}{2.060612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.954866in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991336in}{2.060612in}}%
\pgfpathlineto{\pgfqpoint{4.991336in}{2.060612in}}%
\pgfpathlineto{\pgfqpoint{5.027807in}{1.888837in}}%
\pgfpathlineto{\pgfqpoint{5.064277in}{1.482289in}}%
\pgfpathlineto{\pgfqpoint{5.100748in}{1.418860in}}%
\pgfpathlineto{\pgfqpoint{5.137219in}{1.077418in}}%
\pgfpathlineto{\pgfqpoint{5.173689in}{0.886157in}}%
\pgfpathlineto{\pgfqpoint{5.210160in}{0.672456in}}%
\pgfpathlineto{\pgfqpoint{5.246630in}{0.573668in}}%
\pgfpathlineto{\pgfqpoint{5.283101in}{0.570386in}}%
\pgfpathlineto{\pgfqpoint{5.319571in}{0.471217in}}%
\pgfpathlineto{\pgfqpoint{5.356042in}{0.462822in}}%
\pgfpathlineto{\pgfqpoint{5.392513in}{0.453090in}}%
\pgfpathlineto{\pgfqpoint{5.428983in}{0.435153in}}%
\pgfpathlineto{\pgfqpoint{5.465454in}{0.431919in}}%
\pgfpathlineto{\pgfqpoint{5.501924in}{0.414962in}}%
\pgfpathlineto{\pgfqpoint{5.538395in}{0.411690in}}%
\pgfpathlineto{\pgfqpoint{5.574866in}{0.412099in}}%
\pgfpathlineto{\pgfqpoint{5.611336in}{0.411277in}}%
\pgfpathlineto{\pgfqpoint{5.647807in}{0.410939in}}%
\pgfpathlineto{\pgfqpoint{5.684277in}{0.410051in}}%
\pgfpathlineto{\pgfqpoint{5.720748in}{0.409110in}}%
\pgfpathlineto{\pgfqpoint{5.757219in}{0.408808in}}%
\pgfpathlineto{\pgfqpoint{5.793689in}{0.408890in}}%
\pgfpathlineto{\pgfqpoint{5.830160in}{0.407185in}}%
\pgfpathlineto{\pgfqpoint{5.866630in}{0.406461in}}%
\pgfpathlineto{\pgfqpoint{5.903101in}{0.404485in}}%
\pgfpathlineto{\pgfqpoint{5.939571in}{0.404274in}}%
\pgfpathlineto{\pgfqpoint{5.976042in}{0.405653in}}%
\pgfpathlineto{\pgfqpoint{6.012513in}{0.405410in}}%
\pgfpathlineto{\pgfqpoint{6.048983in}{0.404334in}}%
\pgfpathlineto{\pgfqpoint{6.085454in}{0.404336in}}%
\pgfpathlineto{\pgfqpoint{6.121924in}{0.404336in}}%
\pgfpathlineto{\pgfqpoint{6.158395in}{0.404336in}}%
\pgfpathlineto{\pgfqpoint{6.194866in}{0.404211in}}%
\pgfpathlineto{\pgfqpoint{6.231336in}{0.404211in}}%
\pgfpathlineto{\pgfqpoint{6.267807in}{0.404211in}}%
\pgfpathlineto{\pgfqpoint{6.304277in}{0.404211in}}%
\pgfpathlineto{\pgfqpoint{6.340748in}{0.404211in}}%
\pgfpathlineto{\pgfqpoint{6.377219in}{0.404324in}}%
\pgfpathlineto{\pgfqpoint{6.413689in}{0.404149in}}%
\pgfpathlineto{\pgfqpoint{6.450160in}{0.404149in}}%
\pgfpathlineto{\pgfqpoint{6.486630in}{0.404149in}}%
\pgfpathlineto{\pgfqpoint{6.523101in}{0.404077in}}%
\pgfpathlineto{\pgfqpoint{6.559571in}{0.402387in}}%
\pgfpathlineto{\pgfqpoint{6.596042in}{0.402343in}}%
\pgfpathlineto{\pgfqpoint{6.632513in}{0.402343in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{0.403254in}}%
\pgfpathlineto{\pgfqpoint{6.705454in}{0.403172in}}%
\pgfpathlineto{\pgfqpoint{6.741924in}{0.403172in}}%
\pgfpathlineto{\pgfqpoint{6.778395in}{0.403172in}}%
\pgfpathlineto{\pgfqpoint{6.814866in}{0.405011in}}%
\pgfpathlineto{\pgfqpoint{6.851336in}{0.405011in}}%
\pgfpathlineto{\pgfqpoint{6.887807in}{0.405011in}}%
\pgfpathlineto{\pgfqpoint{6.924277in}{0.404878in}}%
\pgfpathlineto{\pgfqpoint{6.960748in}{0.405011in}}%
\pgfpathlineto{\pgfqpoint{6.997219in}{0.405011in}}%
\pgfpathlineto{\pgfqpoint{7.033689in}{0.404284in}}%
\pgfpathlineto{\pgfqpoint{7.070160in}{0.404284in}}%
\pgfpathlineto{\pgfqpoint{7.106630in}{0.404656in}}%
\pgfpathlineto{\pgfqpoint{7.143101in}{0.404284in}}%
\pgfpathlineto{\pgfqpoint{7.179571in}{0.402674in}}%
\pgfpathlineto{\pgfqpoint{7.216042in}{0.402674in}}%
\pgfpathlineto{\pgfqpoint{7.252513in}{0.402674in}}%
\pgfpathlineto{\pgfqpoint{7.288983in}{0.402674in}}%
\pgfpathlineto{\pgfqpoint{7.325454in}{0.402674in}}%
\pgfpathlineto{\pgfqpoint{7.361924in}{0.402674in}}%
\pgfpathlineto{\pgfqpoint{7.398395in}{0.402674in}}%
\pgfpathlineto{\pgfqpoint{7.434866in}{0.402674in}}%
\pgfpathlineto{\pgfqpoint{7.471336in}{0.403667in}}%
\pgfpathlineto{\pgfqpoint{7.507807in}{0.403304in}}%
\pgfpathlineto{\pgfqpoint{7.544277in}{0.403425in}}%
\pgfpathlineto{\pgfqpoint{7.580748in}{0.403425in}}%
\pgfpathlineto{\pgfqpoint{7.617219in}{0.404453in}}%
\pgfpathlineto{\pgfqpoint{7.653689in}{0.404453in}}%
\pgfpathlineto{\pgfqpoint{7.690160in}{0.404803in}}%
\pgfpathlineto{\pgfqpoint{7.726630in}{0.405067in}}%
\pgfpathlineto{\pgfqpoint{7.763101in}{0.403988in}}%
\pgfpathlineto{\pgfqpoint{7.799571in}{0.403988in}}%
\pgfpathlineto{\pgfqpoint{7.836042in}{0.405399in}}%
\pgfpathlineto{\pgfqpoint{7.872513in}{0.404886in}}%
\pgfpathlineto{\pgfqpoint{7.908983in}{0.404886in}}%
\pgfpathlineto{\pgfqpoint{7.945454in}{0.404908in}}%
\pgfpathlineto{\pgfqpoint{7.981924in}{0.404908in}}%
\pgfpathlineto{\pgfqpoint{8.018395in}{0.404393in}}%
\pgfpathlineto{\pgfqpoint{8.054866in}{0.404393in}}%
\pgfpathlineto{\pgfqpoint{8.091336in}{0.404393in}}%
\pgfpathlineto{\pgfqpoint{8.127807in}{0.404393in}}%
\pgfpathlineto{\pgfqpoint{8.164277in}{0.404947in}}%
\pgfpathlineto{\pgfqpoint{8.200748in}{0.404393in}}%
\pgfpathlineto{\pgfqpoint{8.237219in}{0.404393in}}%
\pgfpathlineto{\pgfqpoint{8.273689in}{0.404393in}}%
\pgfpathlineto{\pgfqpoint{8.310160in}{0.404077in}}%
\pgfpathlineto{\pgfqpoint{8.346630in}{0.404077in}}%
\pgfpathlineto{\pgfqpoint{8.383101in}{0.404077in}}%
\pgfpathlineto{\pgfqpoint{8.419571in}{0.404077in}}%
\pgfpathlineto{\pgfqpoint{8.456042in}{0.404077in}}%
\pgfpathlineto{\pgfqpoint{8.492513in}{0.404077in}}%
\pgfpathlineto{\pgfqpoint{8.528983in}{0.404077in}}%
\pgfpathlineto{\pgfqpoint{8.565454in}{0.404077in}}%
\pgfpathlineto{\pgfqpoint{8.601924in}{0.404077in}}%
\pgfpathlineto{\pgfqpoint{8.601924in}{0.409118in}}%
\pgfpathlineto{\pgfqpoint{8.601924in}{0.409118in}}%
\pgfpathlineto{\pgfqpoint{8.565454in}{0.409118in}}%
\pgfpathlineto{\pgfqpoint{8.528983in}{0.409118in}}%
\pgfpathlineto{\pgfqpoint{8.492513in}{0.409118in}}%
\pgfpathlineto{\pgfqpoint{8.456042in}{0.409118in}}%
\pgfpathlineto{\pgfqpoint{8.419571in}{0.409118in}}%
\pgfpathlineto{\pgfqpoint{8.383101in}{0.409118in}}%
\pgfpathlineto{\pgfqpoint{8.346630in}{0.409118in}}%
\pgfpathlineto{\pgfqpoint{8.310160in}{0.409118in}}%
\pgfpathlineto{\pgfqpoint{8.273689in}{0.409841in}}%
\pgfpathlineto{\pgfqpoint{8.237219in}{0.409841in}}%
\pgfpathlineto{\pgfqpoint{8.200748in}{0.409841in}}%
\pgfpathlineto{\pgfqpoint{8.164277in}{0.410605in}}%
\pgfpathlineto{\pgfqpoint{8.127807in}{0.409841in}}%
\pgfpathlineto{\pgfqpoint{8.091336in}{0.409841in}}%
\pgfpathlineto{\pgfqpoint{8.054866in}{0.409841in}}%
\pgfpathlineto{\pgfqpoint{8.018395in}{0.409841in}}%
\pgfpathlineto{\pgfqpoint{7.981924in}{0.411709in}}%
\pgfpathlineto{\pgfqpoint{7.945454in}{0.411709in}}%
\pgfpathlineto{\pgfqpoint{7.908983in}{0.411683in}}%
\pgfpathlineto{\pgfqpoint{7.872513in}{0.411683in}}%
\pgfpathlineto{\pgfqpoint{7.836042in}{0.412151in}}%
\pgfpathlineto{\pgfqpoint{7.799571in}{0.408806in}}%
\pgfpathlineto{\pgfqpoint{7.763101in}{0.408806in}}%
\pgfpathlineto{\pgfqpoint{7.726630in}{0.409998in}}%
\pgfpathlineto{\pgfqpoint{7.690160in}{0.409899in}}%
\pgfpathlineto{\pgfqpoint{7.653689in}{0.409447in}}%
\pgfpathlineto{\pgfqpoint{7.617219in}{0.409447in}}%
\pgfpathlineto{\pgfqpoint{7.580748in}{0.408288in}}%
\pgfpathlineto{\pgfqpoint{7.544277in}{0.408288in}}%
\pgfpathlineto{\pgfqpoint{7.507807in}{0.408492in}}%
\pgfpathlineto{\pgfqpoint{7.471336in}{0.408801in}}%
\pgfpathlineto{\pgfqpoint{7.434866in}{0.407971in}}%
\pgfpathlineto{\pgfqpoint{7.398395in}{0.407971in}}%
\pgfpathlineto{\pgfqpoint{7.361924in}{0.407971in}}%
\pgfpathlineto{\pgfqpoint{7.325454in}{0.407971in}}%
\pgfpathlineto{\pgfqpoint{7.288983in}{0.407971in}}%
\pgfpathlineto{\pgfqpoint{7.252513in}{0.407971in}}%
\pgfpathlineto{\pgfqpoint{7.216042in}{0.407971in}}%
\pgfpathlineto{\pgfqpoint{7.179571in}{0.407971in}}%
\pgfpathlineto{\pgfqpoint{7.143101in}{0.410225in}}%
\pgfpathlineto{\pgfqpoint{7.106630in}{0.410675in}}%
\pgfpathlineto{\pgfqpoint{7.070160in}{0.410225in}}%
\pgfpathlineto{\pgfqpoint{7.033689in}{0.410225in}}%
\pgfpathlineto{\pgfqpoint{6.997219in}{0.410817in}}%
\pgfpathlineto{\pgfqpoint{6.960748in}{0.410817in}}%
\pgfpathlineto{\pgfqpoint{6.924277in}{0.410658in}}%
\pgfpathlineto{\pgfqpoint{6.887807in}{0.410817in}}%
\pgfpathlineto{\pgfqpoint{6.851336in}{0.410817in}}%
\pgfpathlineto{\pgfqpoint{6.814866in}{0.410817in}}%
\pgfpathlineto{\pgfqpoint{6.778395in}{0.408379in}}%
\pgfpathlineto{\pgfqpoint{6.741924in}{0.408379in}}%
\pgfpathlineto{\pgfqpoint{6.705454in}{0.408379in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{0.408139in}}%
\pgfpathlineto{\pgfqpoint{6.632513in}{0.407384in}}%
\pgfpathlineto{\pgfqpoint{6.596042in}{0.407384in}}%
\pgfpathlineto{\pgfqpoint{6.559571in}{0.407436in}}%
\pgfpathlineto{\pgfqpoint{6.523101in}{0.409995in}}%
\pgfpathlineto{\pgfqpoint{6.486630in}{0.410073in}}%
\pgfpathlineto{\pgfqpoint{6.450160in}{0.410073in}}%
\pgfpathlineto{\pgfqpoint{6.413689in}{0.410073in}}%
\pgfpathlineto{\pgfqpoint{6.377219in}{0.410173in}}%
\pgfpathlineto{\pgfqpoint{6.340748in}{0.410108in}}%
\pgfpathlineto{\pgfqpoint{6.304277in}{0.410108in}}%
\pgfpathlineto{\pgfqpoint{6.267807in}{0.410108in}}%
\pgfpathlineto{\pgfqpoint{6.231336in}{0.410108in}}%
\pgfpathlineto{\pgfqpoint{6.194866in}{0.410108in}}%
\pgfpathlineto{\pgfqpoint{6.158395in}{0.410178in}}%
\pgfpathlineto{\pgfqpoint{6.121924in}{0.410178in}}%
\pgfpathlineto{\pgfqpoint{6.085454in}{0.410178in}}%
\pgfpathlineto{\pgfqpoint{6.048983in}{0.410178in}}%
\pgfpathlineto{\pgfqpoint{6.012513in}{0.411356in}}%
\pgfpathlineto{\pgfqpoint{5.976042in}{0.411598in}}%
\pgfpathlineto{\pgfqpoint{5.939571in}{0.410132in}}%
\pgfpathlineto{\pgfqpoint{5.903101in}{0.410128in}}%
\pgfpathlineto{\pgfqpoint{5.866630in}{0.414842in}}%
\pgfpathlineto{\pgfqpoint{5.830160in}{0.415382in}}%
\pgfpathlineto{\pgfqpoint{5.793689in}{0.417051in}}%
\pgfpathlineto{\pgfqpoint{5.757219in}{0.416992in}}%
\pgfpathlineto{\pgfqpoint{5.720748in}{0.417266in}}%
\pgfpathlineto{\pgfqpoint{5.684277in}{0.417964in}}%
\pgfpathlineto{\pgfqpoint{5.647807in}{0.418543in}}%
\pgfpathlineto{\pgfqpoint{5.611336in}{0.420592in}}%
\pgfpathlineto{\pgfqpoint{5.574866in}{0.421519in}}%
\pgfpathlineto{\pgfqpoint{5.538395in}{0.421036in}}%
\pgfpathlineto{\pgfqpoint{5.501924in}{0.425286in}}%
\pgfpathlineto{\pgfqpoint{5.465454in}{0.451475in}}%
\pgfpathlineto{\pgfqpoint{5.428983in}{0.455537in}}%
\pgfpathlineto{\pgfqpoint{5.392513in}{0.600301in}}%
\pgfpathlineto{\pgfqpoint{5.356042in}{0.609145in}}%
\pgfpathlineto{\pgfqpoint{5.319571in}{0.617010in}}%
\pgfpathlineto{\pgfqpoint{5.283101in}{0.808853in}}%
\pgfpathlineto{\pgfqpoint{5.246630in}{0.811524in}}%
\pgfpathlineto{\pgfqpoint{5.210160in}{0.937652in}}%
\pgfpathlineto{\pgfqpoint{5.173689in}{1.174901in}}%
\pgfpathlineto{\pgfqpoint{5.137219in}{1.324191in}}%
\pgfpathlineto{\pgfqpoint{5.100748in}{1.645919in}}%
\pgfpathlineto{\pgfqpoint{5.064277in}{1.686958in}}%
\pgfpathlineto{\pgfqpoint{5.027807in}{1.978996in}}%
\pgfpathlineto{\pgfqpoint{4.991336in}{2.060612in}}%
\pgfpathlineto{\pgfqpoint{4.991336in}{2.060612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.954866in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991336in}{2.060612in}}%
\pgfpathlineto{\pgfqpoint{4.991336in}{2.060612in}}%
\pgfpathlineto{\pgfqpoint{5.027807in}{1.928987in}}%
\pgfpathlineto{\pgfqpoint{5.064277in}{1.615834in}}%
\pgfpathlineto{\pgfqpoint{5.100748in}{1.509661in}}%
\pgfpathlineto{\pgfqpoint{5.137219in}{1.081007in}}%
\pgfpathlineto{\pgfqpoint{5.173689in}{0.893155in}}%
\pgfpathlineto{\pgfqpoint{5.210160in}{0.728260in}}%
\pgfpathlineto{\pgfqpoint{5.246630in}{0.555608in}}%
\pgfpathlineto{\pgfqpoint{5.283101in}{0.554058in}}%
\pgfpathlineto{\pgfqpoint{5.319571in}{0.496940in}}%
\pgfpathlineto{\pgfqpoint{5.356042in}{0.488252in}}%
\pgfpathlineto{\pgfqpoint{5.392513in}{0.485381in}}%
\pgfpathlineto{\pgfqpoint{5.428983in}{0.444186in}}%
\pgfpathlineto{\pgfqpoint{5.465454in}{0.442897in}}%
\pgfpathlineto{\pgfqpoint{5.501924in}{0.434815in}}%
\pgfpathlineto{\pgfqpoint{5.538395in}{0.431249in}}%
\pgfpathlineto{\pgfqpoint{5.574866in}{0.429647in}}%
\pgfpathlineto{\pgfqpoint{5.611336in}{0.428736in}}%
\pgfpathlineto{\pgfqpoint{5.647807in}{0.427255in}}%
\pgfpathlineto{\pgfqpoint{5.684277in}{0.423205in}}%
\pgfpathlineto{\pgfqpoint{5.720748in}{0.426442in}}%
\pgfpathlineto{\pgfqpoint{5.757219in}{0.426586in}}%
\pgfpathlineto{\pgfqpoint{5.793689in}{0.421528in}}%
\pgfpathlineto{\pgfqpoint{5.830160in}{0.421990in}}%
\pgfpathlineto{\pgfqpoint{5.866630in}{0.417441in}}%
\pgfpathlineto{\pgfqpoint{5.903101in}{0.416909in}}%
\pgfpathlineto{\pgfqpoint{5.939571in}{0.415988in}}%
\pgfpathlineto{\pgfqpoint{5.976042in}{0.411724in}}%
\pgfpathlineto{\pgfqpoint{6.012513in}{0.411842in}}%
\pgfpathlineto{\pgfqpoint{6.048983in}{0.411916in}}%
\pgfpathlineto{\pgfqpoint{6.085454in}{0.411876in}}%
\pgfpathlineto{\pgfqpoint{6.121924in}{0.410843in}}%
\pgfpathlineto{\pgfqpoint{6.158395in}{0.412307in}}%
\pgfpathlineto{\pgfqpoint{6.194866in}{0.412177in}}%
\pgfpathlineto{\pgfqpoint{6.231336in}{0.411150in}}%
\pgfpathlineto{\pgfqpoint{6.267807in}{0.409278in}}%
\pgfpathlineto{\pgfqpoint{6.304277in}{0.409278in}}%
\pgfpathlineto{\pgfqpoint{6.340748in}{0.408534in}}%
\pgfpathlineto{\pgfqpoint{6.377219in}{0.408534in}}%
\pgfpathlineto{\pgfqpoint{6.413689in}{0.408292in}}%
\pgfpathlineto{\pgfqpoint{6.450160in}{0.408292in}}%
\pgfpathlineto{\pgfqpoint{6.486630in}{0.408292in}}%
\pgfpathlineto{\pgfqpoint{6.523101in}{0.408314in}}%
\pgfpathlineto{\pgfqpoint{6.559571in}{0.408453in}}%
\pgfpathlineto{\pgfqpoint{6.596042in}{0.409544in}}%
\pgfpathlineto{\pgfqpoint{6.632513in}{0.409852in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{0.409762in}}%
\pgfpathlineto{\pgfqpoint{6.705454in}{0.409762in}}%
\pgfpathlineto{\pgfqpoint{6.741924in}{0.409762in}}%
\pgfpathlineto{\pgfqpoint{6.778395in}{0.409762in}}%
\pgfpathlineto{\pgfqpoint{6.814866in}{0.409762in}}%
\pgfpathlineto{\pgfqpoint{6.851336in}{0.409762in}}%
\pgfpathlineto{\pgfqpoint{6.887807in}{0.409762in}}%
\pgfpathlineto{\pgfqpoint{6.924277in}{0.410472in}}%
\pgfpathlineto{\pgfqpoint{6.960748in}{0.411282in}}%
\pgfpathlineto{\pgfqpoint{6.997219in}{0.411300in}}%
\pgfpathlineto{\pgfqpoint{7.033689in}{0.411300in}}%
\pgfpathlineto{\pgfqpoint{7.070160in}{0.412637in}}%
\pgfpathlineto{\pgfqpoint{7.106630in}{0.410989in}}%
\pgfpathlineto{\pgfqpoint{7.143101in}{0.412328in}}%
\pgfpathlineto{\pgfqpoint{7.179571in}{0.411377in}}%
\pgfpathlineto{\pgfqpoint{7.216042in}{0.410783in}}%
\pgfpathlineto{\pgfqpoint{7.252513in}{0.410783in}}%
\pgfpathlineto{\pgfqpoint{7.288983in}{0.410783in}}%
\pgfpathlineto{\pgfqpoint{7.325454in}{0.410783in}}%
\pgfpathlineto{\pgfqpoint{7.361924in}{0.410783in}}%
\pgfpathlineto{\pgfqpoint{7.398395in}{0.410783in}}%
\pgfpathlineto{\pgfqpoint{7.434866in}{0.410272in}}%
\pgfpathlineto{\pgfqpoint{7.471336in}{0.410272in}}%
\pgfpathlineto{\pgfqpoint{7.507807in}{0.410272in}}%
\pgfpathlineto{\pgfqpoint{7.544277in}{0.406178in}}%
\pgfpathlineto{\pgfqpoint{7.580748in}{0.406178in}}%
\pgfpathlineto{\pgfqpoint{7.617219in}{0.406154in}}%
\pgfpathlineto{\pgfqpoint{7.653689in}{0.406154in}}%
\pgfpathlineto{\pgfqpoint{7.690160in}{0.406154in}}%
\pgfpathlineto{\pgfqpoint{7.726630in}{0.406154in}}%
\pgfpathlineto{\pgfqpoint{7.763101in}{0.406154in}}%
\pgfpathlineto{\pgfqpoint{7.799571in}{0.406154in}}%
\pgfpathlineto{\pgfqpoint{7.836042in}{0.406318in}}%
\pgfpathlineto{\pgfqpoint{7.872513in}{0.407490in}}%
\pgfpathlineto{\pgfqpoint{7.908983in}{0.407490in}}%
\pgfpathlineto{\pgfqpoint{7.945454in}{0.408136in}}%
\pgfpathlineto{\pgfqpoint{7.981924in}{0.405901in}}%
\pgfpathlineto{\pgfqpoint{8.018395in}{0.405208in}}%
\pgfpathlineto{\pgfqpoint{8.054866in}{0.405841in}}%
\pgfpathlineto{\pgfqpoint{8.091336in}{0.404565in}}%
\pgfpathlineto{\pgfqpoint{8.127807in}{0.404938in}}%
\pgfpathlineto{\pgfqpoint{8.164277in}{0.404938in}}%
\pgfpathlineto{\pgfqpoint{8.200748in}{0.404938in}}%
\pgfpathlineto{\pgfqpoint{8.237219in}{0.404938in}}%
\pgfpathlineto{\pgfqpoint{8.273689in}{0.404474in}}%
\pgfpathlineto{\pgfqpoint{8.310160in}{0.404782in}}%
\pgfpathlineto{\pgfqpoint{8.346630in}{0.404782in}}%
\pgfpathlineto{\pgfqpoint{8.383101in}{0.404782in}}%
\pgfpathlineto{\pgfqpoint{8.419571in}{0.404782in}}%
\pgfpathlineto{\pgfqpoint{8.456042in}{0.404782in}}%
\pgfpathlineto{\pgfqpoint{8.492513in}{0.404782in}}%
\pgfpathlineto{\pgfqpoint{8.528983in}{0.404782in}}%
\pgfpathlineto{\pgfqpoint{8.565454in}{0.404782in}}%
\pgfpathlineto{\pgfqpoint{8.601924in}{0.404908in}}%
\pgfpathlineto{\pgfqpoint{8.601924in}{0.414025in}}%
\pgfpathlineto{\pgfqpoint{8.601924in}{0.414025in}}%
\pgfpathlineto{\pgfqpoint{8.565454in}{0.413858in}}%
\pgfpathlineto{\pgfqpoint{8.528983in}{0.413858in}}%
\pgfpathlineto{\pgfqpoint{8.492513in}{0.413858in}}%
\pgfpathlineto{\pgfqpoint{8.456042in}{0.413858in}}%
\pgfpathlineto{\pgfqpoint{8.419571in}{0.413858in}}%
\pgfpathlineto{\pgfqpoint{8.383101in}{0.413858in}}%
\pgfpathlineto{\pgfqpoint{8.346630in}{0.413858in}}%
\pgfpathlineto{\pgfqpoint{8.310160in}{0.413858in}}%
\pgfpathlineto{\pgfqpoint{8.273689in}{0.413529in}}%
\pgfpathlineto{\pgfqpoint{8.237219in}{0.414044in}}%
\pgfpathlineto{\pgfqpoint{8.200748in}{0.414044in}}%
\pgfpathlineto{\pgfqpoint{8.164277in}{0.414044in}}%
\pgfpathlineto{\pgfqpoint{8.127807in}{0.414044in}}%
\pgfpathlineto{\pgfqpoint{8.091336in}{0.413538in}}%
\pgfpathlineto{\pgfqpoint{8.054866in}{0.414999in}}%
\pgfpathlineto{\pgfqpoint{8.018395in}{0.414280in}}%
\pgfpathlineto{\pgfqpoint{7.981924in}{0.415056in}}%
\pgfpathlineto{\pgfqpoint{7.945454in}{0.417471in}}%
\pgfpathlineto{\pgfqpoint{7.908983in}{0.416765in}}%
\pgfpathlineto{\pgfqpoint{7.872513in}{0.416765in}}%
\pgfpathlineto{\pgfqpoint{7.836042in}{0.415593in}}%
\pgfpathlineto{\pgfqpoint{7.799571in}{0.415423in}}%
\pgfpathlineto{\pgfqpoint{7.763101in}{0.415423in}}%
\pgfpathlineto{\pgfqpoint{7.726630in}{0.415423in}}%
\pgfpathlineto{\pgfqpoint{7.690160in}{0.415423in}}%
\pgfpathlineto{\pgfqpoint{7.653689in}{0.415423in}}%
\pgfpathlineto{\pgfqpoint{7.617219in}{0.415423in}}%
\pgfpathlineto{\pgfqpoint{7.580748in}{0.415442in}}%
\pgfpathlineto{\pgfqpoint{7.544277in}{0.415442in}}%
\pgfpathlineto{\pgfqpoint{7.507807in}{0.420966in}}%
\pgfpathlineto{\pgfqpoint{7.471336in}{0.420966in}}%
\pgfpathlineto{\pgfqpoint{7.434866in}{0.420966in}}%
\pgfpathlineto{\pgfqpoint{7.398395in}{0.421393in}}%
\pgfpathlineto{\pgfqpoint{7.361924in}{0.421393in}}%
\pgfpathlineto{\pgfqpoint{7.325454in}{0.421393in}}%
\pgfpathlineto{\pgfqpoint{7.288983in}{0.421393in}}%
\pgfpathlineto{\pgfqpoint{7.252513in}{0.421393in}}%
\pgfpathlineto{\pgfqpoint{7.216042in}{0.421393in}}%
\pgfpathlineto{\pgfqpoint{7.179571in}{0.421951in}}%
\pgfpathlineto{\pgfqpoint{7.143101in}{0.422957in}}%
\pgfpathlineto{\pgfqpoint{7.106630in}{0.419843in}}%
\pgfpathlineto{\pgfqpoint{7.070160in}{0.423295in}}%
\pgfpathlineto{\pgfqpoint{7.033689in}{0.420252in}}%
\pgfpathlineto{\pgfqpoint{6.997219in}{0.420252in}}%
\pgfpathlineto{\pgfqpoint{6.960748in}{0.420236in}}%
\pgfpathlineto{\pgfqpoint{6.924277in}{0.419595in}}%
\pgfpathlineto{\pgfqpoint{6.887807in}{0.418934in}}%
\pgfpathlineto{\pgfqpoint{6.851336in}{0.418934in}}%
\pgfpathlineto{\pgfqpoint{6.814866in}{0.418934in}}%
\pgfpathlineto{\pgfqpoint{6.778395in}{0.418934in}}%
\pgfpathlineto{\pgfqpoint{6.741924in}{0.418934in}}%
\pgfpathlineto{\pgfqpoint{6.705454in}{0.418934in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{0.418934in}}%
\pgfpathlineto{\pgfqpoint{6.632513in}{0.419006in}}%
\pgfpathlineto{\pgfqpoint{6.596042in}{0.418594in}}%
\pgfpathlineto{\pgfqpoint{6.559571in}{0.417534in}}%
\pgfpathlineto{\pgfqpoint{6.523101in}{0.417351in}}%
\pgfpathlineto{\pgfqpoint{6.486630in}{0.417332in}}%
\pgfpathlineto{\pgfqpoint{6.450160in}{0.417332in}}%
\pgfpathlineto{\pgfqpoint{6.413689in}{0.417332in}}%
\pgfpathlineto{\pgfqpoint{6.377219in}{0.417537in}}%
\pgfpathlineto{\pgfqpoint{6.340748in}{0.417537in}}%
\pgfpathlineto{\pgfqpoint{6.304277in}{0.418320in}}%
\pgfpathlineto{\pgfqpoint{6.267807in}{0.418320in}}%
\pgfpathlineto{\pgfqpoint{6.231336in}{0.420411in}}%
\pgfpathlineto{\pgfqpoint{6.194866in}{0.421494in}}%
\pgfpathlineto{\pgfqpoint{6.158395in}{0.421591in}}%
\pgfpathlineto{\pgfqpoint{6.121924in}{0.419883in}}%
\pgfpathlineto{\pgfqpoint{6.085454in}{0.420966in}}%
\pgfpathlineto{\pgfqpoint{6.048983in}{0.420997in}}%
\pgfpathlineto{\pgfqpoint{6.012513in}{0.420569in}}%
\pgfpathlineto{\pgfqpoint{5.976042in}{0.420453in}}%
\pgfpathlineto{\pgfqpoint{5.939571in}{0.427276in}}%
\pgfpathlineto{\pgfqpoint{5.903101in}{0.428885in}}%
\pgfpathlineto{\pgfqpoint{5.866630in}{0.429347in}}%
\pgfpathlineto{\pgfqpoint{5.830160in}{0.433402in}}%
\pgfpathlineto{\pgfqpoint{5.793689in}{0.433002in}}%
\pgfpathlineto{\pgfqpoint{5.757219in}{0.438087in}}%
\pgfpathlineto{\pgfqpoint{5.720748in}{0.438087in}}%
\pgfpathlineto{\pgfqpoint{5.684277in}{0.435157in}}%
\pgfpathlineto{\pgfqpoint{5.647807in}{0.442249in}}%
\pgfpathlineto{\pgfqpoint{5.611336in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{5.574866in}{0.444757in}}%
\pgfpathlineto{\pgfqpoint{5.538395in}{0.446113in}}%
\pgfpathlineto{\pgfqpoint{5.501924in}{0.547286in}}%
\pgfpathlineto{\pgfqpoint{5.465454in}{0.555044in}}%
\pgfpathlineto{\pgfqpoint{5.428983in}{0.556266in}}%
\pgfpathlineto{\pgfqpoint{5.392513in}{0.640030in}}%
\pgfpathlineto{\pgfqpoint{5.356042in}{0.642513in}}%
\pgfpathlineto{\pgfqpoint{5.319571in}{0.650487in}}%
\pgfpathlineto{\pgfqpoint{5.283101in}{0.739511in}}%
\pgfpathlineto{\pgfqpoint{5.246630in}{0.740750in}}%
\pgfpathlineto{\pgfqpoint{5.210160in}{0.968916in}}%
\pgfpathlineto{\pgfqpoint{5.173689in}{1.147019in}}%
\pgfpathlineto{\pgfqpoint{5.137219in}{1.298778in}}%
\pgfpathlineto{\pgfqpoint{5.100748in}{1.702225in}}%
\pgfpathlineto{\pgfqpoint{5.064277in}{1.787204in}}%
\pgfpathlineto{\pgfqpoint{5.027807in}{2.000014in}}%
\pgfpathlineto{\pgfqpoint{4.991336in}{2.060612in}}%
\pgfpathlineto{\pgfqpoint{4.991336in}{2.060612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.954866in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991336in}{2.060612in}}%
\pgfpathlineto{\pgfqpoint{4.991336in}{2.060612in}}%
\pgfpathlineto{\pgfqpoint{5.027807in}{1.914385in}}%
\pgfpathlineto{\pgfqpoint{5.064277in}{1.791014in}}%
\pgfpathlineto{\pgfqpoint{5.100748in}{1.718804in}}%
\pgfpathlineto{\pgfqpoint{5.137219in}{1.678127in}}%
\pgfpathlineto{\pgfqpoint{5.173689in}{1.587465in}}%
\pgfpathlineto{\pgfqpoint{5.210160in}{1.597465in}}%
\pgfpathlineto{\pgfqpoint{5.246630in}{1.545937in}}%
\pgfpathlineto{\pgfqpoint{5.283101in}{1.465077in}}%
\pgfpathlineto{\pgfqpoint{5.319571in}{1.480370in}}%
\pgfpathlineto{\pgfqpoint{5.356042in}{1.448218in}}%
\pgfpathlineto{\pgfqpoint{5.392513in}{1.425064in}}%
\pgfpathlineto{\pgfqpoint{5.428983in}{1.462005in}}%
\pgfpathlineto{\pgfqpoint{5.465454in}{1.419223in}}%
\pgfpathlineto{\pgfqpoint{5.501924in}{1.348582in}}%
\pgfpathlineto{\pgfqpoint{5.538395in}{1.325923in}}%
\pgfpathlineto{\pgfqpoint{5.574866in}{1.342175in}}%
\pgfpathlineto{\pgfqpoint{5.611336in}{1.324620in}}%
\pgfpathlineto{\pgfqpoint{5.647807in}{1.303820in}}%
\pgfpathlineto{\pgfqpoint{5.684277in}{1.281406in}}%
\pgfpathlineto{\pgfqpoint{5.720748in}{1.268143in}}%
\pgfpathlineto{\pgfqpoint{5.757219in}{1.231392in}}%
\pgfpathlineto{\pgfqpoint{5.793689in}{1.231274in}}%
\pgfpathlineto{\pgfqpoint{5.830160in}{1.199676in}}%
\pgfpathlineto{\pgfqpoint{5.866630in}{1.183198in}}%
\pgfpathlineto{\pgfqpoint{5.903101in}{1.152113in}}%
\pgfpathlineto{\pgfqpoint{5.939571in}{1.119456in}}%
\pgfpathlineto{\pgfqpoint{5.976042in}{1.184663in}}%
\pgfpathlineto{\pgfqpoint{6.012513in}{1.154173in}}%
\pgfpathlineto{\pgfqpoint{6.048983in}{1.075614in}}%
\pgfpathlineto{\pgfqpoint{6.085454in}{1.104646in}}%
\pgfpathlineto{\pgfqpoint{6.121924in}{1.082366in}}%
\pgfpathlineto{\pgfqpoint{6.158395in}{1.066908in}}%
\pgfpathlineto{\pgfqpoint{6.194866in}{1.066905in}}%
\pgfpathlineto{\pgfqpoint{6.231336in}{1.066905in}}%
\pgfpathlineto{\pgfqpoint{6.267807in}{1.098177in}}%
\pgfpathlineto{\pgfqpoint{6.304277in}{1.103856in}}%
\pgfpathlineto{\pgfqpoint{6.340748in}{1.042395in}}%
\pgfpathlineto{\pgfqpoint{6.377219in}{1.040927in}}%
\pgfpathlineto{\pgfqpoint{6.413689in}{1.046140in}}%
\pgfpathlineto{\pgfqpoint{6.450160in}{1.042155in}}%
\pgfpathlineto{\pgfqpoint{6.486630in}{1.042165in}}%
\pgfpathlineto{\pgfqpoint{6.523101in}{1.029578in}}%
\pgfpathlineto{\pgfqpoint{6.559571in}{0.985628in}}%
\pgfpathlineto{\pgfqpoint{6.596042in}{1.008734in}}%
\pgfpathlineto{\pgfqpoint{6.632513in}{0.981779in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{0.955986in}}%
\pgfpathlineto{\pgfqpoint{6.705454in}{0.959473in}}%
\pgfpathlineto{\pgfqpoint{6.741924in}{0.940258in}}%
\pgfpathlineto{\pgfqpoint{6.778395in}{0.940258in}}%
\pgfpathlineto{\pgfqpoint{6.814866in}{0.913946in}}%
\pgfpathlineto{\pgfqpoint{6.851336in}{0.959355in}}%
\pgfpathlineto{\pgfqpoint{6.887807in}{0.939970in}}%
\pgfpathlineto{\pgfqpoint{6.924277in}{0.940165in}}%
\pgfpathlineto{\pgfqpoint{6.960748in}{0.940005in}}%
\pgfpathlineto{\pgfqpoint{6.997219in}{0.917247in}}%
\pgfpathlineto{\pgfqpoint{7.033689in}{0.898564in}}%
\pgfpathlineto{\pgfqpoint{7.070160in}{0.920810in}}%
\pgfpathlineto{\pgfqpoint{7.106630in}{0.934301in}}%
\pgfpathlineto{\pgfqpoint{7.143101in}{0.934241in}}%
\pgfpathlineto{\pgfqpoint{7.179571in}{0.934307in}}%
\pgfpathlineto{\pgfqpoint{7.216042in}{0.915264in}}%
\pgfpathlineto{\pgfqpoint{7.252513in}{0.915073in}}%
\pgfpathlineto{\pgfqpoint{7.288983in}{0.922407in}}%
\pgfpathlineto{\pgfqpoint{7.325454in}{0.909473in}}%
\pgfpathlineto{\pgfqpoint{7.361924in}{0.909473in}}%
\pgfpathlineto{\pgfqpoint{7.398395in}{0.909531in}}%
\pgfpathlineto{\pgfqpoint{7.434866in}{0.887951in}}%
\pgfpathlineto{\pgfqpoint{7.471336in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{7.507807in}{0.886770in}}%
\pgfpathlineto{\pgfqpoint{7.544277in}{0.873040in}}%
\pgfpathlineto{\pgfqpoint{7.580748in}{0.897551in}}%
\pgfpathlineto{\pgfqpoint{7.617219in}{0.894073in}}%
\pgfpathlineto{\pgfqpoint{7.653689in}{0.880203in}}%
\pgfpathlineto{\pgfqpoint{7.690160in}{0.863630in}}%
\pgfpathlineto{\pgfqpoint{7.726630in}{0.861453in}}%
\pgfpathlineto{\pgfqpoint{7.763101in}{0.844618in}}%
\pgfpathlineto{\pgfqpoint{7.799571in}{0.843371in}}%
\pgfpathlineto{\pgfqpoint{7.836042in}{0.866955in}}%
\pgfpathlineto{\pgfqpoint{7.872513in}{0.866955in}}%
\pgfpathlineto{\pgfqpoint{7.908983in}{0.855788in}}%
\pgfpathlineto{\pgfqpoint{7.945454in}{0.855670in}}%
\pgfpathlineto{\pgfqpoint{7.981924in}{0.855945in}}%
\pgfpathlineto{\pgfqpoint{8.018395in}{0.851361in}}%
\pgfpathlineto{\pgfqpoint{8.054866in}{0.842753in}}%
\pgfpathlineto{\pgfqpoint{8.091336in}{0.822922in}}%
\pgfpathlineto{\pgfqpoint{8.127807in}{0.849375in}}%
\pgfpathlineto{\pgfqpoint{8.164277in}{0.849297in}}%
\pgfpathlineto{\pgfqpoint{8.200748in}{0.849306in}}%
\pgfpathlineto{\pgfqpoint{8.237219in}{0.830049in}}%
\pgfpathlineto{\pgfqpoint{8.273689in}{0.810379in}}%
\pgfpathlineto{\pgfqpoint{8.310160in}{0.810388in}}%
\pgfpathlineto{\pgfqpoint{8.346630in}{0.810385in}}%
\pgfpathlineto{\pgfqpoint{8.383101in}{0.833027in}}%
\pgfpathlineto{\pgfqpoint{8.419571in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{8.456042in}{0.835062in}}%
\pgfpathlineto{\pgfqpoint{8.492513in}{0.826912in}}%
\pgfpathlineto{\pgfqpoint{8.528983in}{0.834619in}}%
\pgfpathlineto{\pgfqpoint{8.565454in}{0.830799in}}%
\pgfpathlineto{\pgfqpoint{8.601924in}{0.828555in}}%
\pgfpathlineto{\pgfqpoint{8.601924in}{0.955388in}}%
\pgfpathlineto{\pgfqpoint{8.601924in}{0.955388in}}%
\pgfpathlineto{\pgfqpoint{8.565454in}{0.957813in}}%
\pgfpathlineto{\pgfqpoint{8.528983in}{0.962846in}}%
\pgfpathlineto{\pgfqpoint{8.492513in}{0.952889in}}%
\pgfpathlineto{\pgfqpoint{8.456042in}{0.962862in}}%
\pgfpathlineto{\pgfqpoint{8.419571in}{0.943706in}}%
\pgfpathlineto{\pgfqpoint{8.383101in}{0.961494in}}%
\pgfpathlineto{\pgfqpoint{8.346630in}{0.940225in}}%
\pgfpathlineto{\pgfqpoint{8.310160in}{0.940228in}}%
\pgfpathlineto{\pgfqpoint{8.273689in}{0.940218in}}%
\pgfpathlineto{\pgfqpoint{8.237219in}{0.958049in}}%
\pgfpathlineto{\pgfqpoint{8.200748in}{0.977348in}}%
\pgfpathlineto{\pgfqpoint{8.164277in}{0.977338in}}%
\pgfpathlineto{\pgfqpoint{8.127807in}{0.977431in}}%
\pgfpathlineto{\pgfqpoint{8.091336in}{0.930624in}}%
\pgfpathlineto{\pgfqpoint{8.054866in}{0.948162in}}%
\pgfpathlineto{\pgfqpoint{8.018395in}{0.978701in}}%
\pgfpathlineto{\pgfqpoint{7.981924in}{0.983464in}}%
\pgfpathlineto{\pgfqpoint{7.945454in}{0.983080in}}%
\pgfpathlineto{\pgfqpoint{7.908983in}{0.983227in}}%
\pgfpathlineto{\pgfqpoint{7.872513in}{1.003699in}}%
\pgfpathlineto{\pgfqpoint{7.836042in}{1.003699in}}%
\pgfpathlineto{\pgfqpoint{7.799571in}{0.946631in}}%
\pgfpathlineto{\pgfqpoint{7.763101in}{0.948277in}}%
\pgfpathlineto{\pgfqpoint{7.726630in}{0.999962in}}%
\pgfpathlineto{\pgfqpoint{7.690160in}{1.001461in}}%
\pgfpathlineto{\pgfqpoint{7.653689in}{1.027039in}}%
\pgfpathlineto{\pgfqpoint{7.617219in}{1.038685in}}%
\pgfpathlineto{\pgfqpoint{7.580748in}{1.042514in}}%
\pgfpathlineto{\pgfqpoint{7.544277in}{0.989141in}}%
\pgfpathlineto{\pgfqpoint{7.507807in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{7.471336in}{1.034745in}}%
\pgfpathlineto{\pgfqpoint{7.434866in}{1.034830in}}%
\pgfpathlineto{\pgfqpoint{7.398395in}{1.052691in}}%
\pgfpathlineto{\pgfqpoint{7.361924in}{1.052631in}}%
\pgfpathlineto{\pgfqpoint{7.325454in}{1.052631in}}%
\pgfpathlineto{\pgfqpoint{7.288983in}{1.062572in}}%
\pgfpathlineto{\pgfqpoint{7.252513in}{1.058339in}}%
\pgfpathlineto{\pgfqpoint{7.216042in}{1.058608in}}%
\pgfpathlineto{\pgfqpoint{7.179571in}{1.074992in}}%
\pgfpathlineto{\pgfqpoint{7.143101in}{1.074856in}}%
\pgfpathlineto{\pgfqpoint{7.106630in}{1.074915in}}%
\pgfpathlineto{\pgfqpoint{7.070160in}{1.063733in}}%
\pgfpathlineto{\pgfqpoint{7.033689in}{1.043286in}}%
\pgfpathlineto{\pgfqpoint{6.997219in}{1.059616in}}%
\pgfpathlineto{\pgfqpoint{6.960748in}{1.090285in}}%
\pgfpathlineto{\pgfqpoint{6.924277in}{1.090461in}}%
\pgfpathlineto{\pgfqpoint{6.887807in}{1.090173in}}%
\pgfpathlineto{\pgfqpoint{6.851336in}{1.107476in}}%
\pgfpathlineto{\pgfqpoint{6.814866in}{1.038964in}}%
\pgfpathlineto{\pgfqpoint{6.778395in}{1.090558in}}%
\pgfpathlineto{\pgfqpoint{6.741924in}{1.090558in}}%
\pgfpathlineto{\pgfqpoint{6.705454in}{1.107616in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{1.115491in}}%
\pgfpathlineto{\pgfqpoint{6.632513in}{1.159628in}}%
\pgfpathlineto{\pgfqpoint{6.596042in}{1.181175in}}%
\pgfpathlineto{\pgfqpoint{6.559571in}{1.163547in}}%
\pgfpathlineto{\pgfqpoint{6.523101in}{1.215447in}}%
\pgfpathlineto{\pgfqpoint{6.486630in}{1.238385in}}%
\pgfpathlineto{\pgfqpoint{6.450160in}{1.238371in}}%
\pgfpathlineto{\pgfqpoint{6.413689in}{1.240576in}}%
\pgfpathlineto{\pgfqpoint{6.377219in}{1.237213in}}%
\pgfpathlineto{\pgfqpoint{6.340748in}{1.238166in}}%
\pgfpathlineto{\pgfqpoint{6.304277in}{1.305892in}}%
\pgfpathlineto{\pgfqpoint{6.267807in}{1.300397in}}%
\pgfpathlineto{\pgfqpoint{6.231336in}{1.257111in}}%
\pgfpathlineto{\pgfqpoint{6.194866in}{1.257111in}}%
\pgfpathlineto{\pgfqpoint{6.158395in}{1.257119in}}%
\pgfpathlineto{\pgfqpoint{6.121924in}{1.275633in}}%
\pgfpathlineto{\pgfqpoint{6.085454in}{1.304344in}}%
\pgfpathlineto{\pgfqpoint{6.048983in}{1.263266in}}%
\pgfpathlineto{\pgfqpoint{6.012513in}{1.365714in}}%
\pgfpathlineto{\pgfqpoint{5.976042in}{1.404758in}}%
\pgfpathlineto{\pgfqpoint{5.939571in}{1.339773in}}%
\pgfpathlineto{\pgfqpoint{5.903101in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{5.866630in}{1.403864in}}%
\pgfpathlineto{\pgfqpoint{5.830160in}{1.421306in}}%
\pgfpathlineto{\pgfqpoint{5.793689in}{1.459762in}}%
\pgfpathlineto{\pgfqpoint{5.757219in}{1.459860in}}%
\pgfpathlineto{\pgfqpoint{5.720748in}{1.501667in}}%
\pgfpathlineto{\pgfqpoint{5.684277in}{1.521022in}}%
\pgfpathlineto{\pgfqpoint{5.647807in}{1.535424in}}%
\pgfpathlineto{\pgfqpoint{5.611336in}{1.549278in}}%
\pgfpathlineto{\pgfqpoint{5.574866in}{1.560086in}}%
\pgfpathlineto{\pgfqpoint{5.538395in}{1.550961in}}%
\pgfpathlineto{\pgfqpoint{5.501924in}{1.564549in}}%
\pgfpathlineto{\pgfqpoint{5.465454in}{1.634017in}}%
\pgfpathlineto{\pgfqpoint{5.428983in}{1.675684in}}%
\pgfpathlineto{\pgfqpoint{5.392513in}{1.638004in}}%
\pgfpathlineto{\pgfqpoint{5.356042in}{1.657104in}}%
\pgfpathlineto{\pgfqpoint{5.319571in}{1.691414in}}%
\pgfpathlineto{\pgfqpoint{5.283101in}{1.671983in}}%
\pgfpathlineto{\pgfqpoint{5.246630in}{1.743633in}}%
\pgfpathlineto{\pgfqpoint{5.210160in}{1.780287in}}%
\pgfpathlineto{\pgfqpoint{5.173689in}{1.774859in}}%
\pgfpathlineto{\pgfqpoint{5.137219in}{1.843076in}}%
\pgfpathlineto{\pgfqpoint{5.100748in}{1.876374in}}%
\pgfpathlineto{\pgfqpoint{5.064277in}{1.924910in}}%
\pgfpathlineto{\pgfqpoint{5.027807in}{1.992539in}}%
\pgfpathlineto{\pgfqpoint{4.991336in}{2.060612in}}%
\pgfpathlineto{\pgfqpoint{4.991336in}{2.060612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.954866in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991336in}{2.060612in}}%
\pgfpathlineto{\pgfqpoint{4.991336in}{2.060612in}}%
\pgfpathlineto{\pgfqpoint{5.027807in}{1.886697in}}%
\pgfpathlineto{\pgfqpoint{5.064277in}{1.886709in}}%
\pgfpathlineto{\pgfqpoint{5.100748in}{1.886926in}}%
\pgfpathlineto{\pgfqpoint{5.137219in}{1.770564in}}%
\pgfpathlineto{\pgfqpoint{5.173689in}{1.770582in}}%
\pgfpathlineto{\pgfqpoint{5.210160in}{1.742942in}}%
\pgfpathlineto{\pgfqpoint{5.246630in}{1.630372in}}%
\pgfpathlineto{\pgfqpoint{5.283101in}{1.575941in}}%
\pgfpathlineto{\pgfqpoint{5.319571in}{1.547078in}}%
\pgfpathlineto{\pgfqpoint{5.356042in}{1.462968in}}%
\pgfpathlineto{\pgfqpoint{5.392513in}{1.390679in}}%
\pgfpathlineto{\pgfqpoint{5.428983in}{1.263750in}}%
\pgfpathlineto{\pgfqpoint{5.465454in}{1.223823in}}%
\pgfpathlineto{\pgfqpoint{5.501924in}{1.223080in}}%
\pgfpathlineto{\pgfqpoint{5.538395in}{1.160865in}}%
\pgfpathlineto{\pgfqpoint{5.574866in}{1.161501in}}%
\pgfpathlineto{\pgfqpoint{5.611336in}{1.162078in}}%
\pgfpathlineto{\pgfqpoint{5.647807in}{1.115498in}}%
\pgfpathlineto{\pgfqpoint{5.684277in}{1.097201in}}%
\pgfpathlineto{\pgfqpoint{5.720748in}{1.017539in}}%
\pgfpathlineto{\pgfqpoint{5.757219in}{1.017530in}}%
\pgfpathlineto{\pgfqpoint{5.793689in}{0.911492in}}%
\pgfpathlineto{\pgfqpoint{5.830160in}{0.911492in}}%
\pgfpathlineto{\pgfqpoint{5.866630in}{0.911551in}}%
\pgfpathlineto{\pgfqpoint{5.903101in}{0.893471in}}%
\pgfpathlineto{\pgfqpoint{5.939571in}{0.876193in}}%
\pgfpathlineto{\pgfqpoint{5.976042in}{0.873496in}}%
\pgfpathlineto{\pgfqpoint{6.012513in}{0.874162in}}%
\pgfpathlineto{\pgfqpoint{6.048983in}{0.852388in}}%
\pgfpathlineto{\pgfqpoint{6.085454in}{0.922076in}}%
\pgfpathlineto{\pgfqpoint{6.121924in}{0.919719in}}%
\pgfpathlineto{\pgfqpoint{6.158395in}{0.849573in}}%
\pgfpathlineto{\pgfqpoint{6.194866in}{0.776045in}}%
\pgfpathlineto{\pgfqpoint{6.231336in}{0.749860in}}%
\pgfpathlineto{\pgfqpoint{6.267807in}{0.749860in}}%
\pgfpathlineto{\pgfqpoint{6.304277in}{0.748057in}}%
\pgfpathlineto{\pgfqpoint{6.340748in}{0.748057in}}%
\pgfpathlineto{\pgfqpoint{6.377219in}{0.747140in}}%
\pgfpathlineto{\pgfqpoint{6.413689in}{0.734704in}}%
\pgfpathlineto{\pgfqpoint{6.450160in}{0.754932in}}%
\pgfpathlineto{\pgfqpoint{6.486630in}{0.734692in}}%
\pgfpathlineto{\pgfqpoint{6.523101in}{0.754013in}}%
\pgfpathlineto{\pgfqpoint{6.559571in}{0.717233in}}%
\pgfpathlineto{\pgfqpoint{6.596042in}{0.717233in}}%
\pgfpathlineto{\pgfqpoint{6.632513in}{0.717240in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{0.717305in}}%
\pgfpathlineto{\pgfqpoint{6.705454in}{0.705264in}}%
\pgfpathlineto{\pgfqpoint{6.741924in}{0.707589in}}%
\pgfpathlineto{\pgfqpoint{6.778395in}{0.707589in}}%
\pgfpathlineto{\pgfqpoint{6.814866in}{0.707589in}}%
\pgfpathlineto{\pgfqpoint{6.851336in}{0.707589in}}%
\pgfpathlineto{\pgfqpoint{6.887807in}{0.727266in}}%
\pgfpathlineto{\pgfqpoint{6.924277in}{0.699943in}}%
\pgfpathlineto{\pgfqpoint{6.960748in}{0.699943in}}%
\pgfpathlineto{\pgfqpoint{6.997219in}{0.699935in}}%
\pgfpathlineto{\pgfqpoint{7.033689in}{0.701610in}}%
\pgfpathlineto{\pgfqpoint{7.070160in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{7.106630in}{0.679862in}}%
\pgfpathlineto{\pgfqpoint{7.143101in}{0.681478in}}%
\pgfpathlineto{\pgfqpoint{7.179571in}{0.681400in}}%
\pgfpathlineto{\pgfqpoint{7.216042in}{0.675728in}}%
\pgfpathlineto{\pgfqpoint{7.252513in}{0.716302in}}%
\pgfpathlineto{\pgfqpoint{7.288983in}{0.675728in}}%
\pgfpathlineto{\pgfqpoint{7.325454in}{0.675728in}}%
\pgfpathlineto{\pgfqpoint{7.361924in}{0.642306in}}%
\pgfpathlineto{\pgfqpoint{7.398395in}{0.650189in}}%
\pgfpathlineto{\pgfqpoint{7.434866in}{0.683672in}}%
\pgfpathlineto{\pgfqpoint{7.471336in}{0.683672in}}%
\pgfpathlineto{\pgfqpoint{7.507807in}{0.683672in}}%
\pgfpathlineto{\pgfqpoint{7.544277in}{0.688264in}}%
\pgfpathlineto{\pgfqpoint{7.580748in}{0.682713in}}%
\pgfpathlineto{\pgfqpoint{7.617219in}{0.648144in}}%
\pgfpathlineto{\pgfqpoint{7.653689in}{0.666379in}}%
\pgfpathlineto{\pgfqpoint{7.690160in}{0.666379in}}%
\pgfpathlineto{\pgfqpoint{7.726630in}{0.647972in}}%
\pgfpathlineto{\pgfqpoint{7.763101in}{0.633536in}}%
\pgfpathlineto{\pgfqpoint{7.799571in}{0.633536in}}%
\pgfpathlineto{\pgfqpoint{7.836042in}{0.619333in}}%
\pgfpathlineto{\pgfqpoint{7.872513in}{0.598203in}}%
\pgfpathlineto{\pgfqpoint{7.908983in}{0.598203in}}%
\pgfpathlineto{\pgfqpoint{7.945454in}{0.598203in}}%
\pgfpathlineto{\pgfqpoint{7.981924in}{0.598203in}}%
\pgfpathlineto{\pgfqpoint{8.018395in}{0.598128in}}%
\pgfpathlineto{\pgfqpoint{8.054866in}{0.591824in}}%
\pgfpathlineto{\pgfqpoint{8.091336in}{0.591824in}}%
\pgfpathlineto{\pgfqpoint{8.127807in}{0.591824in}}%
\pgfpathlineto{\pgfqpoint{8.164277in}{0.590552in}}%
\pgfpathlineto{\pgfqpoint{8.200748in}{0.591824in}}%
\pgfpathlineto{\pgfqpoint{8.237219in}{0.591824in}}%
\pgfpathlineto{\pgfqpoint{8.273689in}{0.591824in}}%
\pgfpathlineto{\pgfqpoint{8.310160in}{0.591824in}}%
\pgfpathlineto{\pgfqpoint{8.346630in}{0.591824in}}%
\pgfpathlineto{\pgfqpoint{8.383101in}{0.591824in}}%
\pgfpathlineto{\pgfqpoint{8.419571in}{0.592207in}}%
\pgfpathlineto{\pgfqpoint{8.456042in}{0.592281in}}%
\pgfpathlineto{\pgfqpoint{8.492513in}{0.597990in}}%
\pgfpathlineto{\pgfqpoint{8.528983in}{0.583774in}}%
\pgfpathlineto{\pgfqpoint{8.565454in}{0.573216in}}%
\pgfpathlineto{\pgfqpoint{8.601924in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{8.601924in}{0.662683in}}%
\pgfpathlineto{\pgfqpoint{8.601924in}{0.662683in}}%
\pgfpathlineto{\pgfqpoint{8.565454in}{0.646995in}}%
\pgfpathlineto{\pgfqpoint{8.528983in}{0.662161in}}%
\pgfpathlineto{\pgfqpoint{8.492513in}{0.702792in}}%
\pgfpathlineto{\pgfqpoint{8.456042in}{0.698121in}}%
\pgfpathlineto{\pgfqpoint{8.419571in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{8.383101in}{0.697744in}}%
\pgfpathlineto{\pgfqpoint{8.346630in}{0.697744in}}%
\pgfpathlineto{\pgfqpoint{8.310160in}{0.697744in}}%
\pgfpathlineto{\pgfqpoint{8.273689in}{0.697744in}}%
\pgfpathlineto{\pgfqpoint{8.237219in}{0.697744in}}%
\pgfpathlineto{\pgfqpoint{8.200748in}{0.697744in}}%
\pgfpathlineto{\pgfqpoint{8.164277in}{0.696690in}}%
\pgfpathlineto{\pgfqpoint{8.127807in}{0.697744in}}%
\pgfpathlineto{\pgfqpoint{8.091336in}{0.697744in}}%
\pgfpathlineto{\pgfqpoint{8.054866in}{0.697744in}}%
\pgfpathlineto{\pgfqpoint{8.018395in}{0.703553in}}%
\pgfpathlineto{\pgfqpoint{7.981924in}{0.703621in}}%
\pgfpathlineto{\pgfqpoint{7.945454in}{0.703621in}}%
\pgfpathlineto{\pgfqpoint{7.908983in}{0.703621in}}%
\pgfpathlineto{\pgfqpoint{7.872513in}{0.703621in}}%
\pgfpathlineto{\pgfqpoint{7.836042in}{0.730304in}}%
\pgfpathlineto{\pgfqpoint{7.799571in}{0.746646in}}%
\pgfpathlineto{\pgfqpoint{7.763101in}{0.746646in}}%
\pgfpathlineto{\pgfqpoint{7.726630in}{0.764895in}}%
\pgfpathlineto{\pgfqpoint{7.690160in}{0.801901in}}%
\pgfpathlineto{\pgfqpoint{7.653689in}{0.801901in}}%
\pgfpathlineto{\pgfqpoint{7.617219in}{0.765236in}}%
\pgfpathlineto{\pgfqpoint{7.580748in}{0.818582in}}%
\pgfpathlineto{\pgfqpoint{7.544277in}{0.822785in}}%
\pgfpathlineto{\pgfqpoint{7.507807in}{0.816647in}}%
\pgfpathlineto{\pgfqpoint{7.471336in}{0.816647in}}%
\pgfpathlineto{\pgfqpoint{7.434866in}{0.816647in}}%
\pgfpathlineto{\pgfqpoint{7.398395in}{0.764052in}}%
\pgfpathlineto{\pgfqpoint{7.361924in}{0.757938in}}%
\pgfpathlineto{\pgfqpoint{7.325454in}{0.810594in}}%
\pgfpathlineto{\pgfqpoint{7.288983in}{0.810594in}}%
\pgfpathlineto{\pgfqpoint{7.252513in}{0.852780in}}%
\pgfpathlineto{\pgfqpoint{7.216042in}{0.810594in}}%
\pgfpathlineto{\pgfqpoint{7.179571in}{0.818887in}}%
\pgfpathlineto{\pgfqpoint{7.143101in}{0.818986in}}%
\pgfpathlineto{\pgfqpoint{7.106630in}{0.817761in}}%
\pgfpathlineto{\pgfqpoint{7.070160in}{0.839822in}}%
\pgfpathlineto{\pgfqpoint{7.033689in}{0.839954in}}%
\pgfpathlineto{\pgfqpoint{6.997219in}{0.838493in}}%
\pgfpathlineto{\pgfqpoint{6.960748in}{0.838498in}}%
\pgfpathlineto{\pgfqpoint{6.924277in}{0.838498in}}%
\pgfpathlineto{\pgfqpoint{6.887807in}{0.899662in}}%
\pgfpathlineto{\pgfqpoint{6.851336in}{0.867819in}}%
\pgfpathlineto{\pgfqpoint{6.814866in}{0.867819in}}%
\pgfpathlineto{\pgfqpoint{6.778395in}{0.867819in}}%
\pgfpathlineto{\pgfqpoint{6.741924in}{0.867819in}}%
\pgfpathlineto{\pgfqpoint{6.705454in}{0.866081in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{0.878065in}}%
\pgfpathlineto{\pgfqpoint{6.632513in}{0.878017in}}%
\pgfpathlineto{\pgfqpoint{6.596042in}{0.878011in}}%
\pgfpathlineto{\pgfqpoint{6.559571in}{0.878011in}}%
\pgfpathlineto{\pgfqpoint{6.523101in}{0.912427in}}%
\pgfpathlineto{\pgfqpoint{6.486630in}{0.894806in}}%
\pgfpathlineto{\pgfqpoint{6.450160in}{0.912739in}}%
\pgfpathlineto{\pgfqpoint{6.413689in}{0.894815in}}%
\pgfpathlineto{\pgfqpoint{6.377219in}{0.924804in}}%
\pgfpathlineto{\pgfqpoint{6.340748in}{0.925502in}}%
\pgfpathlineto{\pgfqpoint{6.304277in}{0.925502in}}%
\pgfpathlineto{\pgfqpoint{6.267807in}{0.927531in}}%
\pgfpathlineto{\pgfqpoint{6.231336in}{0.927531in}}%
\pgfpathlineto{\pgfqpoint{6.194866in}{0.951164in}}%
\pgfpathlineto{\pgfqpoint{6.158395in}{1.017555in}}%
\pgfpathlineto{\pgfqpoint{6.121924in}{1.102784in}}%
\pgfpathlineto{\pgfqpoint{6.085454in}{1.105031in}}%
\pgfpathlineto{\pgfqpoint{6.048983in}{1.047838in}}%
\pgfpathlineto{\pgfqpoint{6.012513in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{5.976042in}{1.076054in}}%
\pgfpathlineto{\pgfqpoint{5.939571in}{1.077937in}}%
\pgfpathlineto{\pgfqpoint{5.903101in}{1.091890in}}%
\pgfpathlineto{\pgfqpoint{5.866630in}{1.130776in}}%
\pgfpathlineto{\pgfqpoint{5.830160in}{1.130730in}}%
\pgfpathlineto{\pgfqpoint{5.793689in}{1.130730in}}%
\pgfpathlineto{\pgfqpoint{5.757219in}{1.236607in}}%
\pgfpathlineto{\pgfqpoint{5.720748in}{1.236635in}}%
\pgfpathlineto{\pgfqpoint{5.684277in}{1.315911in}}%
\pgfpathlineto{\pgfqpoint{5.647807in}{1.336155in}}%
\pgfpathlineto{\pgfqpoint{5.611336in}{1.376529in}}%
\pgfpathlineto{\pgfqpoint{5.574866in}{1.376151in}}%
\pgfpathlineto{\pgfqpoint{5.538395in}{1.375928in}}%
\pgfpathlineto{\pgfqpoint{5.501924in}{1.437679in}}%
\pgfpathlineto{\pgfqpoint{5.465454in}{1.438066in}}%
\pgfpathlineto{\pgfqpoint{5.428983in}{1.476660in}}%
\pgfpathlineto{\pgfqpoint{5.392513in}{1.606283in}}%
\pgfpathlineto{\pgfqpoint{5.356042in}{1.687341in}}%
\pgfpathlineto{\pgfqpoint{5.319571in}{1.754657in}}%
\pgfpathlineto{\pgfqpoint{5.283101in}{1.775703in}}%
\pgfpathlineto{\pgfqpoint{5.246630in}{1.829765in}}%
\pgfpathlineto{\pgfqpoint{5.210160in}{1.899588in}}%
\pgfpathlineto{\pgfqpoint{5.173689in}{1.915065in}}%
\pgfpathlineto{\pgfqpoint{5.137219in}{1.915000in}}%
\pgfpathlineto{\pgfqpoint{5.100748in}{1.972544in}}%
\pgfpathlineto{\pgfqpoint{5.064277in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.027807in}{1.972392in}}%
\pgfpathlineto{\pgfqpoint{4.991336in}{2.060612in}}%
\pgfpathlineto{\pgfqpoint{4.991336in}{2.060612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.954866in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991336in}{2.060612in}}%
\pgfpathlineto{\pgfqpoint{4.991336in}{2.060612in}}%
\pgfpathlineto{\pgfqpoint{5.027807in}{1.873823in}}%
\pgfpathlineto{\pgfqpoint{5.064277in}{1.568838in}}%
\pgfpathlineto{\pgfqpoint{5.100748in}{1.442694in}}%
\pgfpathlineto{\pgfqpoint{5.137219in}{1.049538in}}%
\pgfpathlineto{\pgfqpoint{5.173689in}{0.893854in}}%
\pgfpathlineto{\pgfqpoint{5.210160in}{0.693196in}}%
\pgfpathlineto{\pgfqpoint{5.246630in}{0.567938in}}%
\pgfpathlineto{\pgfqpoint{5.283101in}{0.565880in}}%
\pgfpathlineto{\pgfqpoint{5.319571in}{0.552628in}}%
\pgfpathlineto{\pgfqpoint{5.356042in}{0.520477in}}%
\pgfpathlineto{\pgfqpoint{5.392513in}{0.516918in}}%
\pgfpathlineto{\pgfqpoint{5.428983in}{0.495056in}}%
\pgfpathlineto{\pgfqpoint{5.465454in}{0.459818in}}%
\pgfpathlineto{\pgfqpoint{5.501924in}{0.451776in}}%
\pgfpathlineto{\pgfqpoint{5.538395in}{0.440294in}}%
\pgfpathlineto{\pgfqpoint{5.574866in}{0.439011in}}%
\pgfpathlineto{\pgfqpoint{5.611336in}{0.432254in}}%
\pgfpathlineto{\pgfqpoint{5.647807in}{0.428686in}}%
\pgfpathlineto{\pgfqpoint{5.684277in}{0.429662in}}%
\pgfpathlineto{\pgfqpoint{5.720748in}{0.427547in}}%
\pgfpathlineto{\pgfqpoint{5.757219in}{0.428174in}}%
\pgfpathlineto{\pgfqpoint{5.793689in}{0.429669in}}%
\pgfpathlineto{\pgfqpoint{5.830160in}{0.429867in}}%
\pgfpathlineto{\pgfqpoint{5.866630in}{0.426369in}}%
\pgfpathlineto{\pgfqpoint{5.903101in}{0.428935in}}%
\pgfpathlineto{\pgfqpoint{5.939571in}{0.425045in}}%
\pgfpathlineto{\pgfqpoint{5.976042in}{0.422139in}}%
\pgfpathlineto{\pgfqpoint{6.012513in}{0.423656in}}%
\pgfpathlineto{\pgfqpoint{6.048983in}{0.421534in}}%
\pgfpathlineto{\pgfqpoint{6.085454in}{0.419406in}}%
\pgfpathlineto{\pgfqpoint{6.121924in}{0.414704in}}%
\pgfpathlineto{\pgfqpoint{6.158395in}{0.411671in}}%
\pgfpathlineto{\pgfqpoint{6.194866in}{0.412949in}}%
\pgfpathlineto{\pgfqpoint{6.231336in}{0.411343in}}%
\pgfpathlineto{\pgfqpoint{6.267807in}{0.411294in}}%
\pgfpathlineto{\pgfqpoint{6.304277in}{0.411294in}}%
\pgfpathlineto{\pgfqpoint{6.340748in}{0.411198in}}%
\pgfpathlineto{\pgfqpoint{6.377219in}{0.411198in}}%
\pgfpathlineto{\pgfqpoint{6.413689in}{0.411182in}}%
\pgfpathlineto{\pgfqpoint{6.450160in}{0.413145in}}%
\pgfpathlineto{\pgfqpoint{6.486630in}{0.413936in}}%
\pgfpathlineto{\pgfqpoint{6.523101in}{0.413836in}}%
\pgfpathlineto{\pgfqpoint{6.559571in}{0.412978in}}%
\pgfpathlineto{\pgfqpoint{6.596042in}{0.411924in}}%
\pgfpathlineto{\pgfqpoint{6.632513in}{0.411924in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{0.411697in}}%
\pgfpathlineto{\pgfqpoint{6.705454in}{0.412315in}}%
\pgfpathlineto{\pgfqpoint{6.741924in}{0.412315in}}%
\pgfpathlineto{\pgfqpoint{6.778395in}{0.413254in}}%
\pgfpathlineto{\pgfqpoint{6.814866in}{0.412084in}}%
\pgfpathlineto{\pgfqpoint{6.851336in}{0.410402in}}%
\pgfpathlineto{\pgfqpoint{6.887807in}{0.411617in}}%
\pgfpathlineto{\pgfqpoint{6.924277in}{0.410781in}}%
\pgfpathlineto{\pgfqpoint{6.960748in}{0.410598in}}%
\pgfpathlineto{\pgfqpoint{6.997219in}{0.409776in}}%
\pgfpathlineto{\pgfqpoint{7.033689in}{0.410723in}}%
\pgfpathlineto{\pgfqpoint{7.070160in}{0.411449in}}%
\pgfpathlineto{\pgfqpoint{7.106630in}{0.411449in}}%
\pgfpathlineto{\pgfqpoint{7.143101in}{0.411010in}}%
\pgfpathlineto{\pgfqpoint{7.179571in}{0.409768in}}%
\pgfpathlineto{\pgfqpoint{7.216042in}{0.409704in}}%
\pgfpathlineto{\pgfqpoint{7.252513in}{0.410566in}}%
\pgfpathlineto{\pgfqpoint{7.288983in}{0.410566in}}%
\pgfpathlineto{\pgfqpoint{7.325454in}{0.408993in}}%
\pgfpathlineto{\pgfqpoint{7.361924in}{0.408162in}}%
\pgfpathlineto{\pgfqpoint{7.398395in}{0.409274in}}%
\pgfpathlineto{\pgfqpoint{7.434866in}{0.408791in}}%
\pgfpathlineto{\pgfqpoint{7.471336in}{0.409497in}}%
\pgfpathlineto{\pgfqpoint{7.507807in}{0.409497in}}%
\pgfpathlineto{\pgfqpoint{7.544277in}{0.409637in}}%
\pgfpathlineto{\pgfqpoint{7.580748in}{0.409637in}}%
\pgfpathlineto{\pgfqpoint{7.617219in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{7.653689in}{0.410382in}}%
\pgfpathlineto{\pgfqpoint{7.690160in}{0.410382in}}%
\pgfpathlineto{\pgfqpoint{7.726630in}{0.409446in}}%
\pgfpathlineto{\pgfqpoint{7.763101in}{0.409458in}}%
\pgfpathlineto{\pgfqpoint{7.799571in}{0.408990in}}%
\pgfpathlineto{\pgfqpoint{7.836042in}{0.408557in}}%
\pgfpathlineto{\pgfqpoint{7.872513in}{0.408561in}}%
\pgfpathlineto{\pgfqpoint{7.908983in}{0.408506in}}%
\pgfpathlineto{\pgfqpoint{7.945454in}{0.408506in}}%
\pgfpathlineto{\pgfqpoint{7.981924in}{0.409067in}}%
\pgfpathlineto{\pgfqpoint{8.018395in}{0.407474in}}%
\pgfpathlineto{\pgfqpoint{8.054866in}{0.407037in}}%
\pgfpathlineto{\pgfqpoint{8.091336in}{0.406779in}}%
\pgfpathlineto{\pgfqpoint{8.127807in}{0.408232in}}%
\pgfpathlineto{\pgfqpoint{8.164277in}{0.407898in}}%
\pgfpathlineto{\pgfqpoint{8.200748in}{0.408112in}}%
\pgfpathlineto{\pgfqpoint{8.237219in}{0.408112in}}%
\pgfpathlineto{\pgfqpoint{8.273689in}{0.408112in}}%
\pgfpathlineto{\pgfqpoint{8.310160in}{0.408112in}}%
\pgfpathlineto{\pgfqpoint{8.346630in}{0.408112in}}%
\pgfpathlineto{\pgfqpoint{8.383101in}{0.407901in}}%
\pgfpathlineto{\pgfqpoint{8.419571in}{0.408068in}}%
\pgfpathlineto{\pgfqpoint{8.456042in}{0.409371in}}%
\pgfpathlineto{\pgfqpoint{8.492513in}{0.409371in}}%
\pgfpathlineto{\pgfqpoint{8.528983in}{0.409243in}}%
\pgfpathlineto{\pgfqpoint{8.565454in}{0.406519in}}%
\pgfpathlineto{\pgfqpoint{8.601924in}{0.405215in}}%
\pgfpathlineto{\pgfqpoint{8.601924in}{0.411656in}}%
\pgfpathlineto{\pgfqpoint{8.601924in}{0.411656in}}%
\pgfpathlineto{\pgfqpoint{8.565454in}{0.413053in}}%
\pgfpathlineto{\pgfqpoint{8.528983in}{0.416213in}}%
\pgfpathlineto{\pgfqpoint{8.492513in}{0.416451in}}%
\pgfpathlineto{\pgfqpoint{8.456042in}{0.416451in}}%
\pgfpathlineto{\pgfqpoint{8.419571in}{0.414817in}}%
\pgfpathlineto{\pgfqpoint{8.383101in}{0.414687in}}%
\pgfpathlineto{\pgfqpoint{8.346630in}{0.414884in}}%
\pgfpathlineto{\pgfqpoint{8.310160in}{0.414884in}}%
\pgfpathlineto{\pgfqpoint{8.273689in}{0.414884in}}%
\pgfpathlineto{\pgfqpoint{8.237219in}{0.414884in}}%
\pgfpathlineto{\pgfqpoint{8.200748in}{0.414884in}}%
\pgfpathlineto{\pgfqpoint{8.164277in}{0.414734in}}%
\pgfpathlineto{\pgfqpoint{8.127807in}{0.414787in}}%
\pgfpathlineto{\pgfqpoint{8.091336in}{0.412765in}}%
\pgfpathlineto{\pgfqpoint{8.054866in}{0.413159in}}%
\pgfpathlineto{\pgfqpoint{8.018395in}{0.413758in}}%
\pgfpathlineto{\pgfqpoint{7.981924in}{0.417071in}}%
\pgfpathlineto{\pgfqpoint{7.945454in}{0.416651in}}%
\pgfpathlineto{\pgfqpoint{7.908983in}{0.416651in}}%
\pgfpathlineto{\pgfqpoint{7.872513in}{0.416679in}}%
\pgfpathlineto{\pgfqpoint{7.836042in}{0.416548in}}%
\pgfpathlineto{\pgfqpoint{7.799571in}{0.417341in}}%
\pgfpathlineto{\pgfqpoint{7.763101in}{0.418190in}}%
\pgfpathlineto{\pgfqpoint{7.726630in}{0.418182in}}%
\pgfpathlineto{\pgfqpoint{7.690160in}{0.418886in}}%
\pgfpathlineto{\pgfqpoint{7.653689in}{0.418886in}}%
\pgfpathlineto{\pgfqpoint{7.617219in}{0.418598in}}%
\pgfpathlineto{\pgfqpoint{7.580748in}{0.418352in}}%
\pgfpathlineto{\pgfqpoint{7.544277in}{0.418352in}}%
\pgfpathlineto{\pgfqpoint{7.507807in}{0.418127in}}%
\pgfpathlineto{\pgfqpoint{7.471336in}{0.418127in}}%
\pgfpathlineto{\pgfqpoint{7.434866in}{0.417038in}}%
\pgfpathlineto{\pgfqpoint{7.398395in}{0.417431in}}%
\pgfpathlineto{\pgfqpoint{7.361924in}{0.416080in}}%
\pgfpathlineto{\pgfqpoint{7.325454in}{0.416959in}}%
\pgfpathlineto{\pgfqpoint{7.288983in}{0.418710in}}%
\pgfpathlineto{\pgfqpoint{7.252513in}{0.418710in}}%
\pgfpathlineto{\pgfqpoint{7.216042in}{0.417637in}}%
\pgfpathlineto{\pgfqpoint{7.179571in}{0.417691in}}%
\pgfpathlineto{\pgfqpoint{7.143101in}{0.418971in}}%
\pgfpathlineto{\pgfqpoint{7.106630in}{0.419468in}}%
\pgfpathlineto{\pgfqpoint{7.070160in}{0.419468in}}%
\pgfpathlineto{\pgfqpoint{7.033689in}{0.418703in}}%
\pgfpathlineto{\pgfqpoint{6.997219in}{0.417478in}}%
\pgfpathlineto{\pgfqpoint{6.960748in}{0.420775in}}%
\pgfpathlineto{\pgfqpoint{6.924277in}{0.421045in}}%
\pgfpathlineto{\pgfqpoint{6.887807in}{0.421838in}}%
\pgfpathlineto{\pgfqpoint{6.851336in}{0.420494in}}%
\pgfpathlineto{\pgfqpoint{6.814866in}{0.422216in}}%
\pgfpathlineto{\pgfqpoint{6.778395in}{0.423354in}}%
\pgfpathlineto{\pgfqpoint{6.741924in}{0.422567in}}%
\pgfpathlineto{\pgfqpoint{6.705454in}{0.422567in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{0.421928in}}%
\pgfpathlineto{\pgfqpoint{6.632513in}{0.421941in}}%
\pgfpathlineto{\pgfqpoint{6.596042in}{0.421941in}}%
\pgfpathlineto{\pgfqpoint{6.559571in}{0.422886in}}%
\pgfpathlineto{\pgfqpoint{6.523101in}{0.423897in}}%
\pgfpathlineto{\pgfqpoint{6.486630in}{0.424920in}}%
\pgfpathlineto{\pgfqpoint{6.450160in}{0.424162in}}%
\pgfpathlineto{\pgfqpoint{6.413689in}{0.422269in}}%
\pgfpathlineto{\pgfqpoint{6.377219in}{0.422218in}}%
\pgfpathlineto{\pgfqpoint{6.340748in}{0.422218in}}%
\pgfpathlineto{\pgfqpoint{6.304277in}{0.422296in}}%
\pgfpathlineto{\pgfqpoint{6.267807in}{0.422296in}}%
\pgfpathlineto{\pgfqpoint{6.231336in}{0.422330in}}%
\pgfpathlineto{\pgfqpoint{6.194866in}{0.424324in}}%
\pgfpathlineto{\pgfqpoint{6.158395in}{0.422588in}}%
\pgfpathlineto{\pgfqpoint{6.121924in}{0.425486in}}%
\pgfpathlineto{\pgfqpoint{6.085454in}{0.433421in}}%
\pgfpathlineto{\pgfqpoint{6.048983in}{0.435952in}}%
\pgfpathlineto{\pgfqpoint{6.012513in}{0.437865in}}%
\pgfpathlineto{\pgfqpoint{5.976042in}{0.435935in}}%
\pgfpathlineto{\pgfqpoint{5.939571in}{0.443080in}}%
\pgfpathlineto{\pgfqpoint{5.903101in}{0.447112in}}%
\pgfpathlineto{\pgfqpoint{5.866630in}{0.444635in}}%
\pgfpathlineto{\pgfqpoint{5.830160in}{0.443557in}}%
\pgfpathlineto{\pgfqpoint{5.793689in}{0.442459in}}%
\pgfpathlineto{\pgfqpoint{5.757219in}{0.441287in}}%
\pgfpathlineto{\pgfqpoint{5.720748in}{0.440871in}}%
\pgfpathlineto{\pgfqpoint{5.684277in}{0.443021in}}%
\pgfpathlineto{\pgfqpoint{5.647807in}{0.442231in}}%
\pgfpathlineto{\pgfqpoint{5.611336in}{0.447238in}}%
\pgfpathlineto{\pgfqpoint{5.574866in}{0.453706in}}%
\pgfpathlineto{\pgfqpoint{5.538395in}{0.455194in}}%
\pgfpathlineto{\pgfqpoint{5.501924in}{0.592089in}}%
\pgfpathlineto{\pgfqpoint{5.465454in}{0.599881in}}%
\pgfpathlineto{\pgfqpoint{5.428983in}{0.638015in}}%
\pgfpathlineto{\pgfqpoint{5.392513in}{0.707999in}}%
\pgfpathlineto{\pgfqpoint{5.356042in}{0.711050in}}%
\pgfpathlineto{\pgfqpoint{5.319571in}{0.742789in}}%
\pgfpathlineto{\pgfqpoint{5.283101in}{0.758943in}}%
\pgfpathlineto{\pgfqpoint{5.246630in}{0.760562in}}%
\pgfpathlineto{\pgfqpoint{5.210160in}{0.945336in}}%
\pgfpathlineto{\pgfqpoint{5.173689in}{1.168647in}}%
\pgfpathlineto{\pgfqpoint{5.137219in}{1.292651in}}%
\pgfpathlineto{\pgfqpoint{5.100748in}{1.672942in}}%
\pgfpathlineto{\pgfqpoint{5.064277in}{1.769157in}}%
\pgfpathlineto{\pgfqpoint{5.027807in}{1.964794in}}%
\pgfpathlineto{\pgfqpoint{4.991336in}{2.060612in}}%
\pgfpathlineto{\pgfqpoint{4.991336in}{2.060612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954866in}{0.382898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.954866in,y=0.285675in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.778395in}{0.382898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.778395in,y=0.285675in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.866630in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954866in}{0.382898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.680174in, y=0.334672in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954866in}{0.864148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.680174in, y=0.815922in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954866in}{1.345398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.680174in, y=1.297172in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.954866in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054677in}{1.740398in}}%
\pgfpathlineto{\pgfqpoint{5.064277in}{1.674361in}}%
\pgfpathlineto{\pgfqpoint{5.100748in}{1.562098in}}%
\pgfpathlineto{\pgfqpoint{5.137219in}{1.232969in}}%
\pgfpathlineto{\pgfqpoint{5.173689in}{1.075123in}}%
\pgfpathlineto{\pgfqpoint{5.210160in}{0.873470in}}%
\pgfpathlineto{\pgfqpoint{5.246630in}{0.717968in}}%
\pgfpathlineto{\pgfqpoint{5.283101in}{0.716054in}}%
\pgfpathlineto{\pgfqpoint{5.319571in}{0.632345in}}%
\pgfpathlineto{\pgfqpoint{5.356042in}{0.605071in}}%
\pgfpathlineto{\pgfqpoint{5.392513in}{0.597143in}}%
\pgfpathlineto{\pgfqpoint{5.428983in}{0.547471in}}%
\pgfpathlineto{\pgfqpoint{5.465454in}{0.520312in}}%
\pgfpathlineto{\pgfqpoint{5.501924in}{0.513770in}}%
\pgfpathlineto{\pgfqpoint{5.538395in}{0.441872in}}%
\pgfpathlineto{\pgfqpoint{5.574866in}{0.440235in}}%
\pgfpathlineto{\pgfqpoint{5.611336in}{0.433635in}}%
\pgfpathlineto{\pgfqpoint{5.647807in}{0.429420in}}%
\pgfpathlineto{\pgfqpoint{5.684277in}{0.428736in}}%
\pgfpathlineto{\pgfqpoint{5.720748in}{0.429037in}}%
\pgfpathlineto{\pgfqpoint{5.757219in}{0.426757in}}%
\pgfpathlineto{\pgfqpoint{5.793689in}{0.427109in}}%
\pgfpathlineto{\pgfqpoint{5.830160in}{0.430244in}}%
\pgfpathlineto{\pgfqpoint{5.866630in}{0.428392in}}%
\pgfpathlineto{\pgfqpoint{5.903101in}{0.430945in}}%
\pgfpathlineto{\pgfqpoint{5.939571in}{0.422407in}}%
\pgfpathlineto{\pgfqpoint{5.976042in}{0.421473in}}%
\pgfpathlineto{\pgfqpoint{6.012513in}{0.424777in}}%
\pgfpathlineto{\pgfqpoint{6.048983in}{0.422161in}}%
\pgfpathlineto{\pgfqpoint{6.085454in}{0.421013in}}%
\pgfpathlineto{\pgfqpoint{6.121924in}{0.423251in}}%
\pgfpathlineto{\pgfqpoint{6.158395in}{0.421874in}}%
\pgfpathlineto{\pgfqpoint{6.194866in}{0.420916in}}%
\pgfpathlineto{\pgfqpoint{6.231336in}{0.420916in}}%
\pgfpathlineto{\pgfqpoint{6.267807in}{0.421050in}}%
\pgfpathlineto{\pgfqpoint{6.304277in}{0.421595in}}%
\pgfpathlineto{\pgfqpoint{6.340748in}{0.420234in}}%
\pgfpathlineto{\pgfqpoint{6.377219in}{0.419386in}}%
\pgfpathlineto{\pgfqpoint{6.413689in}{0.421079in}}%
\pgfpathlineto{\pgfqpoint{6.450160in}{0.421079in}}%
\pgfpathlineto{\pgfqpoint{6.486630in}{0.421079in}}%
\pgfpathlineto{\pgfqpoint{6.523101in}{0.421686in}}%
\pgfpathlineto{\pgfqpoint{6.559571in}{0.416638in}}%
\pgfpathlineto{\pgfqpoint{6.596042in}{0.414942in}}%
\pgfpathlineto{\pgfqpoint{6.632513in}{0.414317in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{0.413173in}}%
\pgfpathlineto{\pgfqpoint{6.705454in}{0.413380in}}%
\pgfpathlineto{\pgfqpoint{6.741924in}{0.412512in}}%
\pgfpathlineto{\pgfqpoint{6.778395in}{0.411085in}}%
\pgfpathlineto{\pgfqpoint{6.788395in}{0.410957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.954866in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048013in}{1.740398in}}%
\pgfpathlineto{\pgfqpoint{5.064277in}{1.584624in}}%
\pgfpathlineto{\pgfqpoint{5.100748in}{1.532390in}}%
\pgfpathlineto{\pgfqpoint{5.137219in}{1.200804in}}%
\pgfpathlineto{\pgfqpoint{5.173689in}{1.030529in}}%
\pgfpathlineto{\pgfqpoint{5.210160in}{0.805054in}}%
\pgfpathlineto{\pgfqpoint{5.246630in}{0.692596in}}%
\pgfpathlineto{\pgfqpoint{5.283101in}{0.689619in}}%
\pgfpathlineto{\pgfqpoint{5.319571in}{0.544113in}}%
\pgfpathlineto{\pgfqpoint{5.356042in}{0.535984in}}%
\pgfpathlineto{\pgfqpoint{5.392513in}{0.526696in}}%
\pgfpathlineto{\pgfqpoint{5.428983in}{0.445345in}}%
\pgfpathlineto{\pgfqpoint{5.465454in}{0.441697in}}%
\pgfpathlineto{\pgfqpoint{5.501924in}{0.420124in}}%
\pgfpathlineto{\pgfqpoint{5.538395in}{0.416363in}}%
\pgfpathlineto{\pgfqpoint{5.574866in}{0.416809in}}%
\pgfpathlineto{\pgfqpoint{5.611336in}{0.415934in}}%
\pgfpathlineto{\pgfqpoint{5.647807in}{0.414741in}}%
\pgfpathlineto{\pgfqpoint{5.684277in}{0.414008in}}%
\pgfpathlineto{\pgfqpoint{5.720748in}{0.413188in}}%
\pgfpathlineto{\pgfqpoint{5.757219in}{0.412900in}}%
\pgfpathlineto{\pgfqpoint{5.793689in}{0.412971in}}%
\pgfpathlineto{\pgfqpoint{5.830160in}{0.411284in}}%
\pgfpathlineto{\pgfqpoint{5.866630in}{0.410651in}}%
\pgfpathlineto{\pgfqpoint{5.903101in}{0.407306in}}%
\pgfpathlineto{\pgfqpoint{5.939571in}{0.407203in}}%
\pgfpathlineto{\pgfqpoint{5.976042in}{0.408625in}}%
\pgfpathlineto{\pgfqpoint{6.012513in}{0.408383in}}%
\pgfpathlineto{\pgfqpoint{6.048983in}{0.407256in}}%
\pgfpathlineto{\pgfqpoint{6.085454in}{0.407257in}}%
\pgfpathlineto{\pgfqpoint{6.121924in}{0.407257in}}%
\pgfpathlineto{\pgfqpoint{6.158395in}{0.407257in}}%
\pgfpathlineto{\pgfqpoint{6.194866in}{0.407159in}}%
\pgfpathlineto{\pgfqpoint{6.231336in}{0.407159in}}%
\pgfpathlineto{\pgfqpoint{6.267807in}{0.407159in}}%
\pgfpathlineto{\pgfqpoint{6.304277in}{0.407159in}}%
\pgfpathlineto{\pgfqpoint{6.340748in}{0.407159in}}%
\pgfpathlineto{\pgfqpoint{6.377219in}{0.407248in}}%
\pgfpathlineto{\pgfqpoint{6.413689in}{0.407111in}}%
\pgfpathlineto{\pgfqpoint{6.450160in}{0.407111in}}%
\pgfpathlineto{\pgfqpoint{6.486630in}{0.407111in}}%
\pgfpathlineto{\pgfqpoint{6.523101in}{0.407036in}}%
\pgfpathlineto{\pgfqpoint{6.559571in}{0.404912in}}%
\pgfpathlineto{\pgfqpoint{6.596042in}{0.404863in}}%
\pgfpathlineto{\pgfqpoint{6.632513in}{0.404863in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{0.405697in}}%
\pgfpathlineto{\pgfqpoint{6.705454in}{0.405776in}}%
\pgfpathlineto{\pgfqpoint{6.741924in}{0.405776in}}%
\pgfpathlineto{\pgfqpoint{6.778395in}{0.405776in}}%
\pgfpathlineto{\pgfqpoint{6.788395in}{0.406362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.954866in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.058886in}{1.740398in}}%
\pgfpathlineto{\pgfqpoint{5.064277in}{1.701519in}}%
\pgfpathlineto{\pgfqpoint{5.100748in}{1.605943in}}%
\pgfpathlineto{\pgfqpoint{5.137219in}{1.189892in}}%
\pgfpathlineto{\pgfqpoint{5.173689in}{1.020087in}}%
\pgfpathlineto{\pgfqpoint{5.210160in}{0.848588in}}%
\pgfpathlineto{\pgfqpoint{5.246630in}{0.648179in}}%
\pgfpathlineto{\pgfqpoint{5.283101in}{0.646784in}}%
\pgfpathlineto{\pgfqpoint{5.319571in}{0.573713in}}%
\pgfpathlineto{\pgfqpoint{5.356042in}{0.565382in}}%
\pgfpathlineto{\pgfqpoint{5.392513in}{0.562705in}}%
\pgfpathlineto{\pgfqpoint{5.428983in}{0.500226in}}%
\pgfpathlineto{\pgfqpoint{5.465454in}{0.498971in}}%
\pgfpathlineto{\pgfqpoint{5.501924in}{0.491050in}}%
\pgfpathlineto{\pgfqpoint{5.538395in}{0.438681in}}%
\pgfpathlineto{\pgfqpoint{5.574866in}{0.437202in}}%
\pgfpathlineto{\pgfqpoint{5.611336in}{0.436237in}}%
\pgfpathlineto{\pgfqpoint{5.647807in}{0.434752in}}%
\pgfpathlineto{\pgfqpoint{5.684277in}{0.429181in}}%
\pgfpathlineto{\pgfqpoint{5.720748in}{0.432264in}}%
\pgfpathlineto{\pgfqpoint{5.757219in}{0.432336in}}%
\pgfpathlineto{\pgfqpoint{5.793689in}{0.427265in}}%
\pgfpathlineto{\pgfqpoint{5.830160in}{0.427696in}}%
\pgfpathlineto{\pgfqpoint{5.866630in}{0.423394in}}%
\pgfpathlineto{\pgfqpoint{5.903101in}{0.422897in}}%
\pgfpathlineto{\pgfqpoint{5.939571in}{0.421632in}}%
\pgfpathlineto{\pgfqpoint{5.976042in}{0.416088in}}%
\pgfpathlineto{\pgfqpoint{6.012513in}{0.416205in}}%
\pgfpathlineto{\pgfqpoint{6.048983in}{0.416457in}}%
\pgfpathlineto{\pgfqpoint{6.085454in}{0.416421in}}%
\pgfpathlineto{\pgfqpoint{6.121924in}{0.415363in}}%
\pgfpathlineto{\pgfqpoint{6.158395in}{0.416949in}}%
\pgfpathlineto{\pgfqpoint{6.194866in}{0.416836in}}%
\pgfpathlineto{\pgfqpoint{6.231336in}{0.415781in}}%
\pgfpathlineto{\pgfqpoint{6.267807in}{0.413799in}}%
\pgfpathlineto{\pgfqpoint{6.304277in}{0.413799in}}%
\pgfpathlineto{\pgfqpoint{6.340748in}{0.413035in}}%
\pgfpathlineto{\pgfqpoint{6.377219in}{0.413035in}}%
\pgfpathlineto{\pgfqpoint{6.413689in}{0.412812in}}%
\pgfpathlineto{\pgfqpoint{6.450160in}{0.412812in}}%
\pgfpathlineto{\pgfqpoint{6.486630in}{0.412812in}}%
\pgfpathlineto{\pgfqpoint{6.523101in}{0.412833in}}%
\pgfpathlineto{\pgfqpoint{6.559571in}{0.412994in}}%
\pgfpathlineto{\pgfqpoint{6.596042in}{0.414069in}}%
\pgfpathlineto{\pgfqpoint{6.632513in}{0.414429in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{0.414348in}}%
\pgfpathlineto{\pgfqpoint{6.705454in}{0.414348in}}%
\pgfpathlineto{\pgfqpoint{6.741924in}{0.414348in}}%
\pgfpathlineto{\pgfqpoint{6.778395in}{0.414348in}}%
\pgfpathlineto{\pgfqpoint{6.788395in}{0.414348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.954866in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.146494in}{1.740398in}}%
\pgfpathlineto{\pgfqpoint{5.173689in}{1.681162in}}%
\pgfpathlineto{\pgfqpoint{5.210160in}{1.688876in}}%
\pgfpathlineto{\pgfqpoint{5.246630in}{1.644785in}}%
\pgfpathlineto{\pgfqpoint{5.283101in}{1.568530in}}%
\pgfpathlineto{\pgfqpoint{5.319571in}{1.585892in}}%
\pgfpathlineto{\pgfqpoint{5.356042in}{1.552661in}}%
\pgfpathlineto{\pgfqpoint{5.392513in}{1.531534in}}%
\pgfpathlineto{\pgfqpoint{5.428983in}{1.568845in}}%
\pgfpathlineto{\pgfqpoint{5.465454in}{1.526620in}}%
\pgfpathlineto{\pgfqpoint{5.501924in}{1.456565in}}%
\pgfpathlineto{\pgfqpoint{5.538395in}{1.438442in}}%
\pgfpathlineto{\pgfqpoint{5.574866in}{1.451130in}}%
\pgfpathlineto{\pgfqpoint{5.611336in}{1.436949in}}%
\pgfpathlineto{\pgfqpoint{5.647807in}{1.419622in}}%
\pgfpathlineto{\pgfqpoint{5.684277in}{1.401214in}}%
\pgfpathlineto{\pgfqpoint{5.720748in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{5.757219in}{1.345626in}}%
\pgfpathlineto{\pgfqpoint{5.793689in}{1.345518in}}%
\pgfpathlineto{\pgfqpoint{5.830160in}{1.310491in}}%
\pgfpathlineto{\pgfqpoint{5.866630in}{1.293531in}}%
\pgfpathlineto{\pgfqpoint{5.903101in}{1.258023in}}%
\pgfpathlineto{\pgfqpoint{5.939571in}{1.229614in}}%
\pgfpathlineto{\pgfqpoint{5.976042in}{1.294710in}}%
\pgfpathlineto{\pgfqpoint{6.012513in}{1.259944in}}%
\pgfpathlineto{\pgfqpoint{6.048983in}{1.169440in}}%
\pgfpathlineto{\pgfqpoint{6.085454in}{1.204495in}}%
\pgfpathlineto{\pgfqpoint{6.121924in}{1.178999in}}%
\pgfpathlineto{\pgfqpoint{6.158395in}{1.162013in}}%
\pgfpathlineto{\pgfqpoint{6.194866in}{1.162008in}}%
\pgfpathlineto{\pgfqpoint{6.231336in}{1.162008in}}%
\pgfpathlineto{\pgfqpoint{6.267807in}{1.199287in}}%
\pgfpathlineto{\pgfqpoint{6.304277in}{1.204874in}}%
\pgfpathlineto{\pgfqpoint{6.340748in}{1.140281in}}%
\pgfpathlineto{\pgfqpoint{6.377219in}{1.139070in}}%
\pgfpathlineto{\pgfqpoint{6.413689in}{1.143358in}}%
\pgfpathlineto{\pgfqpoint{6.450160in}{1.140263in}}%
\pgfpathlineto{\pgfqpoint{6.486630in}{1.140275in}}%
\pgfpathlineto{\pgfqpoint{6.523101in}{1.122513in}}%
\pgfpathlineto{\pgfqpoint{6.559571in}{1.074587in}}%
\pgfpathlineto{\pgfqpoint{6.596042in}{1.094955in}}%
\pgfpathlineto{\pgfqpoint{6.632513in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{1.035739in}}%
\pgfpathlineto{\pgfqpoint{6.705454in}{1.033544in}}%
\pgfpathlineto{\pgfqpoint{6.741924in}{1.015408in}}%
\pgfpathlineto{\pgfqpoint{6.778395in}{1.015408in}}%
\pgfpathlineto{\pgfqpoint{6.788395in}{1.004727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.954866in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.242500in}{1.740398in}}%
\pgfpathlineto{\pgfqpoint{5.246630in}{1.730069in}}%
\pgfpathlineto{\pgfqpoint{5.283101in}{1.675822in}}%
\pgfpathlineto{\pgfqpoint{5.319571in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{5.356042in}{1.575155in}}%
\pgfpathlineto{\pgfqpoint{5.392513in}{1.498481in}}%
\pgfpathlineto{\pgfqpoint{5.428983in}{1.370205in}}%
\pgfpathlineto{\pgfqpoint{5.465454in}{1.330944in}}%
\pgfpathlineto{\pgfqpoint{5.501924in}{1.330379in}}%
\pgfpathlineto{\pgfqpoint{5.538395in}{1.268396in}}%
\pgfpathlineto{\pgfqpoint{5.574866in}{1.268826in}}%
\pgfpathlineto{\pgfqpoint{5.611336in}{1.269304in}}%
\pgfpathlineto{\pgfqpoint{5.647807in}{1.225827in}}%
\pgfpathlineto{\pgfqpoint{5.684277in}{1.206556in}}%
\pgfpathlineto{\pgfqpoint{5.720748in}{1.127087in}}%
\pgfpathlineto{\pgfqpoint{5.757219in}{1.127068in}}%
\pgfpathlineto{\pgfqpoint{5.793689in}{1.021111in}}%
\pgfpathlineto{\pgfqpoint{5.830160in}{1.021111in}}%
\pgfpathlineto{\pgfqpoint{5.866630in}{1.021163in}}%
\pgfpathlineto{\pgfqpoint{5.903101in}{0.992680in}}%
\pgfpathlineto{\pgfqpoint{5.939571in}{0.977065in}}%
\pgfpathlineto{\pgfqpoint{5.976042in}{0.974775in}}%
\pgfpathlineto{\pgfqpoint{6.012513in}{0.975356in}}%
\pgfpathlineto{\pgfqpoint{6.048983in}{0.950113in}}%
\pgfpathlineto{\pgfqpoint{6.085454in}{1.013554in}}%
\pgfpathlineto{\pgfqpoint{6.121924in}{1.011252in}}%
\pgfpathlineto{\pgfqpoint{6.158395in}{0.933564in}}%
\pgfpathlineto{\pgfqpoint{6.194866in}{0.863605in}}%
\pgfpathlineto{\pgfqpoint{6.231336in}{0.838695in}}%
\pgfpathlineto{\pgfqpoint{6.267807in}{0.838695in}}%
\pgfpathlineto{\pgfqpoint{6.304277in}{0.836779in}}%
\pgfpathlineto{\pgfqpoint{6.340748in}{0.836779in}}%
\pgfpathlineto{\pgfqpoint{6.377219in}{0.835972in}}%
\pgfpathlineto{\pgfqpoint{6.413689in}{0.814759in}}%
\pgfpathlineto{\pgfqpoint{6.450160in}{0.833835in}}%
\pgfpathlineto{\pgfqpoint{6.486630in}{0.814749in}}%
\pgfpathlineto{\pgfqpoint{6.523101in}{0.833220in}}%
\pgfpathlineto{\pgfqpoint{6.559571in}{0.797622in}}%
\pgfpathlineto{\pgfqpoint{6.596042in}{0.797622in}}%
\pgfpathlineto{\pgfqpoint{6.632513in}{0.797629in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{0.797685in}}%
\pgfpathlineto{\pgfqpoint{6.705454in}{0.785673in}}%
\pgfpathlineto{\pgfqpoint{6.741924in}{0.787704in}}%
\pgfpathlineto{\pgfqpoint{6.778395in}{0.787704in}}%
\pgfpathlineto{\pgfqpoint{6.788395in}{0.787704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.954866in}{0.382898in}}{\pgfqpoint{1.823529in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.053874in}{1.740398in}}%
\pgfpathlineto{\pgfqpoint{5.064277in}{1.668998in}}%
\pgfpathlineto{\pgfqpoint{5.100748in}{1.557818in}}%
\pgfpathlineto{\pgfqpoint{5.137219in}{1.171095in}}%
\pgfpathlineto{\pgfqpoint{5.173689in}{1.031250in}}%
\pgfpathlineto{\pgfqpoint{5.210160in}{0.819266in}}%
\pgfpathlineto{\pgfqpoint{5.246630in}{0.664250in}}%
\pgfpathlineto{\pgfqpoint{5.283101in}{0.662412in}}%
\pgfpathlineto{\pgfqpoint{5.319571in}{0.647709in}}%
\pgfpathlineto{\pgfqpoint{5.356042in}{0.615763in}}%
\pgfpathlineto{\pgfqpoint{5.392513in}{0.612459in}}%
\pgfpathlineto{\pgfqpoint{5.428983in}{0.566535in}}%
\pgfpathlineto{\pgfqpoint{5.465454in}{0.529850in}}%
\pgfpathlineto{\pgfqpoint{5.501924in}{0.521933in}}%
\pgfpathlineto{\pgfqpoint{5.538395in}{0.447744in}}%
\pgfpathlineto{\pgfqpoint{5.574866in}{0.446358in}}%
\pgfpathlineto{\pgfqpoint{5.611336in}{0.439746in}}%
\pgfpathlineto{\pgfqpoint{5.647807in}{0.435459in}}%
\pgfpathlineto{\pgfqpoint{5.684277in}{0.436342in}}%
\pgfpathlineto{\pgfqpoint{5.720748in}{0.434209in}}%
\pgfpathlineto{\pgfqpoint{5.757219in}{0.434731in}}%
\pgfpathlineto{\pgfqpoint{5.793689in}{0.436064in}}%
\pgfpathlineto{\pgfqpoint{5.830160in}{0.436712in}}%
\pgfpathlineto{\pgfqpoint{5.866630in}{0.435502in}}%
\pgfpathlineto{\pgfqpoint{5.903101in}{0.438023in}}%
\pgfpathlineto{\pgfqpoint{5.939571in}{0.434063in}}%
\pgfpathlineto{\pgfqpoint{5.976042in}{0.429037in}}%
\pgfpathlineto{\pgfqpoint{6.012513in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{6.048983in}{0.428743in}}%
\pgfpathlineto{\pgfqpoint{6.085454in}{0.426414in}}%
\pgfpathlineto{\pgfqpoint{6.121924in}{0.420095in}}%
\pgfpathlineto{\pgfqpoint{6.158395in}{0.417129in}}%
\pgfpathlineto{\pgfqpoint{6.194866in}{0.418637in}}%
\pgfpathlineto{\pgfqpoint{6.231336in}{0.416836in}}%
\pgfpathlineto{\pgfqpoint{6.267807in}{0.416795in}}%
\pgfpathlineto{\pgfqpoint{6.304277in}{0.416795in}}%
\pgfpathlineto{\pgfqpoint{6.340748in}{0.416708in}}%
\pgfpathlineto{\pgfqpoint{6.377219in}{0.416708in}}%
\pgfpathlineto{\pgfqpoint{6.413689in}{0.416726in}}%
\pgfpathlineto{\pgfqpoint{6.450160in}{0.418653in}}%
\pgfpathlineto{\pgfqpoint{6.486630in}{0.419428in}}%
\pgfpathlineto{\pgfqpoint{6.523101in}{0.418867in}}%
\pgfpathlineto{\pgfqpoint{6.559571in}{0.417932in}}%
\pgfpathlineto{\pgfqpoint{6.596042in}{0.416933in}}%
\pgfpathlineto{\pgfqpoint{6.632513in}{0.416933in}}%
\pgfpathlineto{\pgfqpoint{6.668983in}{0.416813in}}%
\pgfpathlineto{\pgfqpoint{6.705454in}{0.417441in}}%
\pgfpathlineto{\pgfqpoint{6.741924in}{0.417441in}}%
\pgfpathlineto{\pgfqpoint{6.778395in}{0.418304in}}%
\pgfpathlineto{\pgfqpoint{6.788395in}{0.417988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954866in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{4.954866in}{1.730398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.778395in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{6.778395in}{1.730398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954866in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{6.778395in}{0.382898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954866in}{1.730398in}}%
\pgfpathlineto{\pgfqpoint{6.778395in}{1.730398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.866630in,y=1.813731in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Quadcopter Controller Tuning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619606in}{2.141941in}}%
\pgfpathlineto{\pgfqpoint{5.537184in}{2.141941in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.564962in}{2.141941in}}{\pgfqpoint{5.564962in}{2.169719in}}%
\pgfpathlineto{\pgfqpoint{5.564962in}{2.543175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.564962in}{2.570953in}}{\pgfqpoint{5.537184in}{2.570953in}}%
\pgfpathlineto{\pgfqpoint{1.619606in}{2.570953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.591828in}{2.570953in}}{\pgfqpoint{1.591828in}{2.543175in}}%
\pgfpathlineto{\pgfqpoint{1.591828in}{2.169719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.591828in}{2.141941in}}{\pgfqpoint{1.619606in}{2.141941in}}%
\pgfpathlineto{\pgfqpoint{1.619606in}{2.141941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647384in}{2.466786in}}%
\pgfpathlineto{\pgfqpoint{1.786273in}{2.466786in}}%
\pgfpathlineto{\pgfqpoint{1.925162in}{2.466786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036273in,y=2.418175in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647384in}{2.273114in}}%
\pgfpathlineto{\pgfqpoint{1.786273in}{2.273114in}}%
\pgfpathlineto{\pgfqpoint{1.925162in}{2.273114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036273in,y=2.224502in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{VTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.532798in}{2.466786in}}%
\pgfpathlineto{\pgfqpoint{2.671687in}{2.466786in}}%
\pgfpathlineto{\pgfqpoint{2.810576in}{2.466786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921687in,y=2.418175in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{ISE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.532798in}{2.273114in}}%
\pgfpathlineto{\pgfqpoint{2.671687in}{2.273114in}}%
\pgfpathlineto{\pgfqpoint{2.810576in}{2.273114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921687in,y=2.224502in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{SafeOpt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.798227in}{2.466786in}}%
\pgfpathlineto{\pgfqpoint{3.937115in}{2.466786in}}%
\pgfpathlineto{\pgfqpoint{4.076004in}{2.466786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.187115in,y=2.418175in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Oracle SafeOpt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.798227in}{2.273114in}}%
\pgfpathlineto{\pgfqpoint{3.937115in}{2.273114in}}%
\pgfpathlineto{\pgfqpoint{4.076004in}{2.273114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.187115in,y=2.224502in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Heuristic SafeOpt}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/safe_bo_safe_set_size.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.498149in}{3.279937in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.498149in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.498149in}{3.279937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.279937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.845564in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.879178in}}%
\pgfpathlineto{\pgfqpoint{0.618559in}{0.895233in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.910090in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{0.918593in}}%
\pgfpathlineto{\pgfqpoint{0.632509in}{0.929444in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.938990in}}%
\pgfpathlineto{\pgfqpoint{0.641809in}{0.945856in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.953831in}}%
\pgfpathlineto{\pgfqpoint{0.651109in}{0.957646in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.962354in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{0.966210in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.971520in}}%
\pgfpathlineto{\pgfqpoint{0.669709in}{0.974786in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{0.976797in}}%
\pgfpathlineto{\pgfqpoint{0.679009in}{0.980031in}}%
\pgfpathlineto{\pgfqpoint{0.683659in}{0.982165in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{0.984783in}}%
\pgfpathlineto{\pgfqpoint{0.692959in}{0.987355in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{0.990931in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{0.992635in}}%
\pgfpathlineto{\pgfqpoint{0.706909in}{0.994619in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{0.997265in}}%
\pgfpathlineto{\pgfqpoint{0.716209in}{0.998272in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{0.999810in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.001005in}}%
\pgfpathlineto{\pgfqpoint{0.730159in}{1.003618in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{1.004820in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{1.006152in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.008220in}}%
\pgfpathlineto{\pgfqpoint{0.748759in}{1.009132in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{1.010514in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.010894in}}%
\pgfpathlineto{\pgfqpoint{0.762709in}{1.013032in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.013032in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.014014in}}%
\pgfpathlineto{\pgfqpoint{0.776659in}{1.014014in}}%
\pgfpathlineto{\pgfqpoint{0.781309in}{1.016095in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.016697in}}%
\pgfpathlineto{\pgfqpoint{0.790609in}{1.017167in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.017984in}}%
\pgfpathlineto{\pgfqpoint{0.799909in}{1.019123in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.023096in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.024014in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.025225in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{1.026004in}}%
\pgfpathlineto{\pgfqpoint{0.827809in}{1.026251in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{1.026251in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{1.026670in}}%
\pgfpathlineto{\pgfqpoint{0.841759in}{1.026670in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{1.026670in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{1.027447in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.029051in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.029246in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{1.029246in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.029406in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.029406in}}%
\pgfpathlineto{\pgfqpoint{0.878959in}{1.030316in}}%
\pgfpathlineto{\pgfqpoint{0.883609in}{1.030836in}}%
\pgfpathlineto{\pgfqpoint{0.888259in}{1.030973in}}%
\pgfpathlineto{\pgfqpoint{0.892909in}{1.031339in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.032458in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.033498in}}%
\pgfpathlineto{\pgfqpoint{0.906859in}{1.034119in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.034961in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.034961in}}%
\pgfpathlineto{\pgfqpoint{0.920809in}{1.035482in}}%
\pgfpathlineto{\pgfqpoint{0.925459in}{1.036483in}}%
\pgfpathlineto{\pgfqpoint{0.930109in}{1.036772in}}%
\pgfpathlineto{\pgfqpoint{0.934759in}{1.037014in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{1.038676in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.039655in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.039885in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.040873in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.042571in}}%
\pgfpathlineto{\pgfqpoint{0.962659in}{1.043395in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{1.043899in}}%
\pgfpathlineto{\pgfqpoint{0.971959in}{1.044526in}}%
\pgfpathlineto{\pgfqpoint{0.976609in}{1.045161in}}%
\pgfpathlineto{\pgfqpoint{0.981259in}{1.045629in}}%
\pgfpathlineto{\pgfqpoint{0.985909in}{1.046757in}}%
\pgfpathlineto{\pgfqpoint{0.990559in}{1.047498in}}%
\pgfpathlineto{\pgfqpoint{0.995209in}{1.047935in}}%
\pgfpathlineto{\pgfqpoint{0.999859in}{1.047935in}}%
\pgfpathlineto{\pgfqpoint{1.004509in}{1.048321in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{1.048826in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{1.048826in}}%
\pgfpathlineto{\pgfqpoint{1.018459in}{1.049164in}}%
\pgfpathlineto{\pgfqpoint{1.023109in}{1.050385in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.050385in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{1.050803in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{1.052196in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.052578in}}%
\pgfpathlineto{\pgfqpoint{1.046359in}{1.053413in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{1.053811in}}%
\pgfpathlineto{\pgfqpoint{1.055659in}{1.054323in}}%
\pgfpathlineto{\pgfqpoint{1.060309in}{1.054931in}}%
\pgfpathlineto{\pgfqpoint{1.064959in}{1.057009in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.057336in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.057336in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{1.057961in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.057961in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.059191in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{1.059191in}}%
\pgfpathlineto{\pgfqpoint{1.097509in}{1.059191in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.059795in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.059795in}}%
\pgfpathlineto{\pgfqpoint{1.111459in}{1.060637in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.060637in}}%
\pgfpathlineto{\pgfqpoint{1.120759in}{1.061224in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.061765in}}%
\pgfpathlineto{\pgfqpoint{1.130059in}{1.061765in}}%
\pgfpathlineto{\pgfqpoint{1.134709in}{1.062040in}}%
\pgfpathlineto{\pgfqpoint{1.139359in}{1.062040in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.062536in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.063093in}}%
\pgfpathlineto{\pgfqpoint{1.153309in}{1.063093in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.063893in}}%
\pgfpathlineto{\pgfqpoint{1.162609in}{1.065609in}}%
\pgfpathlineto{\pgfqpoint{1.167259in}{1.066201in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{1.066800in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{1.067242in}}%
\pgfpathlineto{\pgfqpoint{1.181209in}{1.067484in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{1.067484in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{1.067484in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.067484in}}%
\pgfpathlineto{\pgfqpoint{1.199809in}{1.067484in}}%
\pgfpathlineto{\pgfqpoint{1.204459in}{1.067484in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.067484in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.069069in}}%
\pgfpathlineto{\pgfqpoint{1.218409in}{1.069636in}}%
\pgfpathlineto{\pgfqpoint{1.223059in}{1.070202in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{1.070202in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.071801in}}%
\pgfpathlineto{\pgfqpoint{1.237009in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.072410in}}%
\pgfpathlineto{\pgfqpoint{1.246309in}{1.073007in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.073338in}}%
\pgfpathlineto{\pgfqpoint{1.255609in}{1.073338in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.074367in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.074367in}}%
\pgfpathlineto{\pgfqpoint{1.269559in}{1.074681in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{1.074681in}}%
\pgfpathlineto{\pgfqpoint{1.278859in}{1.075659in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.075887in}}%
\pgfpathlineto{\pgfqpoint{1.288159in}{1.076161in}}%
\pgfpathlineto{\pgfqpoint{1.292809in}{1.076566in}}%
\pgfpathlineto{\pgfqpoint{1.297459in}{1.077452in}}%
\pgfpathlineto{\pgfqpoint{1.302109in}{1.077630in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.078431in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{1.078759in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.079739in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.080056in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.081237in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{1.082033in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.082335in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.084178in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.086297in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.087458in}}%
\pgfpathlineto{\pgfqpoint{1.353259in}{1.088966in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.089938in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.089969in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{1.090847in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.091673in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.094159in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{1.097715in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.100199in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{1.104748in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.110237in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{1.113126in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.113920in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.114576in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.116332in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.118969in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.121412in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{1.125339in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.132921in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{1.143599in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.153836in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.166830in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{1.169886in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{1.171250in}}%
\pgfpathlineto{\pgfqpoint{1.460209in}{1.172052in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{1.173619in}}%
\pgfpathlineto{\pgfqpoint{1.469509in}{1.174692in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.176504in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.177557in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.179945in}}%
\pgfpathlineto{\pgfqpoint{1.492759in}{1.182051in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.183601in}}%
\pgfpathlineto{\pgfqpoint{1.502059in}{1.185395in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.185395in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{1.187254in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{1.188312in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.190053in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{1.193693in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.198528in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.207939in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.213256in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{1.218129in}}%
\pgfpathlineto{\pgfqpoint{1.548559in}{1.218443in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{1.220763in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.220763in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{1.222448in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.223327in}}%
\pgfpathlineto{\pgfqpoint{1.571809in}{1.223635in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.223635in}}%
\pgfpathlineto{\pgfqpoint{1.581109in}{1.223635in}}%
\pgfpathlineto{\pgfqpoint{1.585759in}{1.224763in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{1.226184in}}%
\pgfpathlineto{\pgfqpoint{1.595059in}{1.226184in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.226184in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.228187in}}%
\pgfpathlineto{\pgfqpoint{1.609009in}{1.229334in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.230999in}}%
\pgfpathlineto{\pgfqpoint{1.618309in}{1.232384in}}%
\pgfpathlineto{\pgfqpoint{1.622959in}{1.233807in}}%
\pgfpathlineto{\pgfqpoint{1.627609in}{1.235784in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{1.236336in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.239376in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.240483in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.243729in}}%
\pgfpathlineto{\pgfqpoint{1.650859in}{1.251195in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.260495in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.270254in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.278525in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.285720in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.299147in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.308059in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.311335in}}%
\pgfpathlineto{\pgfqpoint{1.688059in}{1.313467in}}%
\pgfpathlineto{\pgfqpoint{1.692709in}{1.315122in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.316195in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{1.316861in}}%
\pgfpathlineto{\pgfqpoint{1.706659in}{1.318604in}}%
\pgfpathlineto{\pgfqpoint{1.711309in}{1.320252in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.321865in}}%
\pgfpathlineto{\pgfqpoint{1.720609in}{1.322587in}}%
\pgfpathlineto{\pgfqpoint{1.725259in}{1.324811in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{1.325739in}}%
\pgfpathlineto{\pgfqpoint{1.734559in}{1.326687in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.327728in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.328358in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{1.329923in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.332455in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.333129in}}%
\pgfpathlineto{\pgfqpoint{1.762459in}{1.336842in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.338720in}}%
\pgfpathlineto{\pgfqpoint{1.771759in}{1.348773in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{1.359370in}}%
\pgfpathlineto{\pgfqpoint{1.781059in}{1.367798in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.373286in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.377202in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.378937in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{1.385473in}}%
\pgfpathlineto{\pgfqpoint{1.804309in}{1.389865in}}%
\pgfpathlineto{\pgfqpoint{1.808959in}{1.396255in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.410543in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.421691in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{1.426196in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.432975in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.443428in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.460502in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.472842in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.478519in}}%
\pgfpathlineto{\pgfqpoint{1.850809in}{1.482332in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.483655in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{1.487509in}}%
\pgfpathlineto{\pgfqpoint{1.864759in}{1.490884in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.493160in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.495595in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.496275in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.504576in}}%
\pgfpathlineto{\pgfqpoint{1.888009in}{1.521069in}}%
\pgfpathlineto{\pgfqpoint{1.892659in}{1.541585in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.549806in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{1.554357in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{1.557417in}}%
\pgfpathlineto{\pgfqpoint{1.911259in}{1.561829in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{1.563339in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{1.567030in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{1.569076in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.934509in}{1.570799in}}%
\pgfpathlineto{\pgfqpoint{1.939159in}{1.571345in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{1.572291in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{1.574516in}}%
\pgfpathlineto{\pgfqpoint{1.953109in}{1.576411in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{1.579188in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.581321in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.585063in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.590122in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.594841in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{1.601214in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{1.609337in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{1.615811in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{1.619399in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{1.624807in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.631151in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.645302in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{1.652485in}}%
\pgfpathlineto{\pgfqpoint{2.027509in}{1.654961in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{1.655836in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.656483in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.657966in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.658905in}}%
\pgfpathlineto{\pgfqpoint{2.050759in}{1.659116in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{1.659853in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{1.659853in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{1.660373in}}%
\pgfpathlineto{\pgfqpoint{2.069359in}{1.660373in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{1.662455in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{1.662979in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{1.663191in}}%
\pgfpathlineto{\pgfqpoint{2.087959in}{1.663920in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{1.664967in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{1.665483in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{1.665483in}}%
\pgfpathlineto{\pgfqpoint{2.106559in}{1.666011in}}%
\pgfpathlineto{\pgfqpoint{2.111209in}{1.666011in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{1.666755in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{1.667269in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{1.668306in}}%
\pgfpathlineto{\pgfqpoint{2.129809in}{1.669351in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{1.669865in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{1.670585in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{1.671093in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{1.671621in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{1.671621in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{1.672154in}}%
\pgfpathlineto{\pgfqpoint{2.162359in}{1.672667in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{1.673700in}}%
\pgfpathlineto{\pgfqpoint{2.171659in}{1.673700in}}%
\pgfpathlineto{\pgfqpoint{2.176309in}{1.673700in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{1.674744in}}%
\pgfpathlineto{\pgfqpoint{2.185609in}{1.674744in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{1.675253in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{1.675253in}}%
\pgfpathlineto{\pgfqpoint{2.199559in}{1.676827in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{1.677334in}}%
\pgfpathlineto{\pgfqpoint{2.208859in}{1.677334in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{1.678365in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.680397in}}%
\pgfpathlineto{\pgfqpoint{2.227459in}{1.680926in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{1.681462in}}%
\pgfpathlineto{\pgfqpoint{2.236759in}{1.681987in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{1.681987in}}%
\pgfpathlineto{\pgfqpoint{2.246059in}{1.682514in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{1.682514in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{1.683576in}}%
\pgfpathlineto{\pgfqpoint{2.260009in}{1.683576in}}%
\pgfpathlineto{\pgfqpoint{2.264659in}{1.683790in}}%
\pgfpathlineto{\pgfqpoint{2.269309in}{1.684311in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{1.684523in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{1.684523in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{1.684523in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.684523in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.685022in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{1.685533in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{1.686029in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{1.686029in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{1.686524in}}%
\pgfpathlineto{\pgfqpoint{2.315809in}{1.687508in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{1.689522in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{1.690536in}}%
\pgfpathlineto{\pgfqpoint{2.329759in}{1.692456in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{1.693942in}}%
\pgfpathlineto{\pgfqpoint{2.339059in}{1.697248in}}%
\pgfpathlineto{\pgfqpoint{2.343709in}{1.701458in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{1.706317in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.715954in}}%
\pgfpathlineto{\pgfqpoint{2.357659in}{1.726651in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{1.731941in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{1.735031in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{1.737720in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{1.738552in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{1.740939in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{1.743538in}}%
\pgfpathlineto{\pgfqpoint{2.390209in}{1.745537in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{1.749841in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{1.753186in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{1.755977in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.762453in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{1.772991in}}%
\pgfpathlineto{\pgfqpoint{2.418109in}{1.782483in}}%
\pgfpathlineto{\pgfqpoint{2.422759in}{1.787254in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{1.788842in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{1.790385in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{1.791851in}}%
\pgfpathlineto{\pgfqpoint{2.441359in}{1.793562in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{1.794120in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{1.794974in}}%
\pgfpathlineto{\pgfqpoint{2.455309in}{1.797254in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{1.798665in}}%
\pgfpathlineto{\pgfqpoint{2.464609in}{1.799792in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{1.800352in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{1.800352in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{1.802036in}}%
\pgfpathlineto{\pgfqpoint{2.483209in}{1.804016in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{1.804569in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{1.805128in}}%
\pgfpathlineto{\pgfqpoint{2.497159in}{1.807103in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{1.809884in}}%
\pgfpathlineto{\pgfqpoint{2.506459in}{1.810435in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{1.813166in}}%
\pgfpathlineto{\pgfqpoint{2.515759in}{1.814797in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{1.816402in}}%
\pgfpathlineto{\pgfqpoint{2.525059in}{1.819642in}}%
\pgfpathlineto{\pgfqpoint{2.529709in}{1.825533in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{1.830490in}}%
\pgfpathlineto{\pgfqpoint{2.539009in}{1.838262in}}%
\pgfpathlineto{\pgfqpoint{2.543659in}{1.849286in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{1.866776in}}%
\pgfpathlineto{\pgfqpoint{2.552959in}{1.880951in}}%
\pgfpathlineto{\pgfqpoint{2.557609in}{1.892215in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{1.904770in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{1.916830in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{1.921526in}}%
\pgfpathlineto{\pgfqpoint{2.576209in}{1.924513in}}%
\pgfpathlineto{\pgfqpoint{2.580859in}{1.927419in}}%
\pgfpathlineto{\pgfqpoint{2.585509in}{1.929666in}}%
\pgfpathlineto{\pgfqpoint{2.590159in}{1.932936in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{1.938614in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{1.943863in}}%
\pgfpathlineto{\pgfqpoint{2.604109in}{1.949760in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{1.959098in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{1.973227in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{1.983744in}}%
\pgfpathlineto{\pgfqpoint{2.622709in}{1.987636in}}%
\pgfpathlineto{\pgfqpoint{2.627359in}{1.991183in}}%
\pgfpathlineto{\pgfqpoint{2.632009in}{1.994531in}}%
\pgfpathlineto{\pgfqpoint{2.636659in}{1.995617in}}%
\pgfpathlineto{\pgfqpoint{2.641309in}{1.999233in}}%
\pgfpathlineto{\pgfqpoint{2.645959in}{2.005892in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{2.013072in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{2.021861in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{2.034363in}}%
\pgfpathlineto{\pgfqpoint{2.664559in}{2.043990in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{2.051521in}}%
\pgfpathlineto{\pgfqpoint{2.673859in}{2.056317in}}%
\pgfpathlineto{\pgfqpoint{2.678509in}{2.059172in}}%
\pgfpathlineto{\pgfqpoint{2.683159in}{2.061844in}}%
\pgfpathlineto{\pgfqpoint{2.687809in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{2.065892in}}%
\pgfpathlineto{\pgfqpoint{2.697109in}{2.066263in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.069197in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{2.071338in}}%
\pgfpathlineto{\pgfqpoint{2.711059in}{2.073835in}}%
\pgfpathlineto{\pgfqpoint{2.715709in}{2.077345in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{2.084909in}}%
\pgfpathlineto{\pgfqpoint{2.725009in}{2.094292in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{2.105367in}}%
\pgfpathlineto{\pgfqpoint{2.734309in}{2.120725in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{2.129143in}}%
\pgfpathlineto{\pgfqpoint{2.743609in}{2.133284in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{2.136830in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{2.139383in}}%
\pgfpathlineto{\pgfqpoint{2.757559in}{2.144121in}}%
\pgfpathlineto{\pgfqpoint{2.762209in}{2.148910in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{2.152407in}}%
\pgfpathlineto{\pgfqpoint{2.771509in}{2.162855in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{2.176846in}}%
\pgfpathlineto{\pgfqpoint{2.780809in}{2.194327in}}%
\pgfpathlineto{\pgfqpoint{2.785459in}{2.210046in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{2.223989in}}%
\pgfpathlineto{\pgfqpoint{2.794759in}{2.236104in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{2.241198in}}%
\pgfpathlineto{\pgfqpoint{2.804059in}{2.245069in}}%
\pgfpathlineto{\pgfqpoint{2.808709in}{2.248141in}}%
\pgfpathlineto{\pgfqpoint{2.813359in}{2.249380in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{2.249380in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{2.250116in}}%
\pgfpathlineto{\pgfqpoint{2.827309in}{2.250116in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{2.250618in}}%
\pgfpathlineto{\pgfqpoint{2.836609in}{2.250991in}}%
\pgfpathlineto{\pgfqpoint{2.841259in}{2.251520in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{2.251520in}}%
\pgfpathlineto{\pgfqpoint{2.850559in}{2.251520in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{2.251520in}}%
\pgfpathlineto{\pgfqpoint{2.859859in}{2.251520in}}%
\pgfpathlineto{\pgfqpoint{2.864509in}{2.251520in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{2.251520in}}%
\pgfpathlineto{\pgfqpoint{2.873809in}{2.251520in}}%
\pgfpathlineto{\pgfqpoint{2.878459in}{2.251520in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{2.251520in}}%
\pgfpathlineto{\pgfqpoint{2.887759in}{2.252329in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{2.252901in}}%
\pgfpathlineto{\pgfqpoint{2.897059in}{2.252901in}}%
\pgfpathlineto{\pgfqpoint{2.901709in}{2.253697in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{2.253697in}}%
\pgfpathlineto{\pgfqpoint{2.911009in}{2.253697in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{2.253697in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{2.253697in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{2.253697in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{2.253697in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.253697in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{2.253697in}}%
\pgfpathlineto{\pgfqpoint{2.943559in}{2.253697in}}%
\pgfpathlineto{\pgfqpoint{2.948209in}{2.253697in}}%
\pgfpathlineto{\pgfqpoint{2.952859in}{2.253697in}}%
\pgfpathlineto{\pgfqpoint{2.957509in}{2.253697in}}%
\pgfpathlineto{\pgfqpoint{2.962159in}{2.253697in}}%
\pgfpathlineto{\pgfqpoint{2.966809in}{2.254631in}}%
\pgfpathlineto{\pgfqpoint{2.971459in}{2.254631in}}%
\pgfpathlineto{\pgfqpoint{2.976109in}{2.254631in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{2.254631in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{2.254631in}}%
\pgfpathlineto{\pgfqpoint{2.990059in}{2.254631in}}%
\pgfpathlineto{\pgfqpoint{2.994709in}{2.254631in}}%
\pgfpathlineto{\pgfqpoint{2.999359in}{2.254631in}}%
\pgfpathlineto{\pgfqpoint{3.004009in}{2.254631in}}%
\pgfpathlineto{\pgfqpoint{3.008659in}{2.254631in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{2.254631in}}%
\pgfpathlineto{\pgfqpoint{3.017959in}{2.254631in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{2.254631in}}%
\pgfpathlineto{\pgfqpoint{3.027259in}{2.254918in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{2.254918in}}%
\pgfpathlineto{\pgfqpoint{3.036559in}{2.255428in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{2.255428in}}%
\pgfpathlineto{\pgfqpoint{3.045859in}{2.255428in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{2.255428in}}%
\pgfpathlineto{\pgfqpoint{3.055159in}{2.255428in}}%
\pgfpathlineto{\pgfqpoint{3.059809in}{2.255428in}}%
\pgfpathlineto{\pgfqpoint{3.064459in}{2.255428in}}%
\pgfpathlineto{\pgfqpoint{3.069109in}{2.255428in}}%
\pgfpathlineto{\pgfqpoint{3.073759in}{2.255428in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{2.255758in}}%
\pgfpathlineto{\pgfqpoint{3.083059in}{2.255758in}}%
\pgfpathlineto{\pgfqpoint{3.087709in}{2.255758in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{2.255758in}}%
\pgfpathlineto{\pgfqpoint{3.097009in}{2.255758in}}%
\pgfpathlineto{\pgfqpoint{3.101659in}{2.255758in}}%
\pgfpathlineto{\pgfqpoint{3.106309in}{2.255758in}}%
\pgfpathlineto{\pgfqpoint{3.110959in}{2.255758in}}%
\pgfpathlineto{\pgfqpoint{3.115609in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.120259in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.129559in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.134209in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.138859in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.143509in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.148159in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.162109in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.166759in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.176059in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.180709in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.185359in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.190009in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.194659in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.199309in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.203959in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.213259in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.222559in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.231859in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.236509in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.241159in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.245809in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.250459in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.255109in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.259759in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.269059in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.278359in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.283009in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.287659in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.296959in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.306259in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.315559in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.320209in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.324859in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.329509in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.334159in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.338809in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.348109in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.352759in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{3.362059in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{3.366709in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{3.371359in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{3.376009in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{3.380659in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{3.389959in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{3.394609in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{3.413209in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{3.417859in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{3.422509in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.427159in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.431809in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.436459in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.441109in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.455059in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.459709in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.464359in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.469009in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.473659in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.478309in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.482959in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.487609in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.506209in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.510859in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.515509in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.520159in}{2.258312in}}%
\pgfpathlineto{\pgfqpoint{3.524809in}{2.258312in}}%
\pgfpathlineto{\pgfqpoint{3.529459in}{2.258312in}}%
\pgfpathlineto{\pgfqpoint{3.534109in}{2.258312in}}%
\pgfpathlineto{\pgfqpoint{3.538759in}{2.258312in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{2.258312in}}%
\pgfpathlineto{\pgfqpoint{3.548059in}{2.258312in}}%
\pgfpathlineto{\pgfqpoint{3.552709in}{2.258312in}}%
\pgfpathlineto{\pgfqpoint{3.557359in}{2.258312in}}%
\pgfpathlineto{\pgfqpoint{3.562009in}{2.258312in}}%
\pgfpathlineto{\pgfqpoint{3.566659in}{2.258749in}}%
\pgfpathlineto{\pgfqpoint{3.571309in}{2.258966in}}%
\pgfpathlineto{\pgfqpoint{3.575959in}{2.258966in}}%
\pgfpathlineto{\pgfqpoint{3.580609in}{2.258966in}}%
\pgfpathlineto{\pgfqpoint{3.585259in}{2.258966in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{2.258966in}}%
\pgfpathlineto{\pgfqpoint{3.594559in}{2.258966in}}%
\pgfpathlineto{\pgfqpoint{3.599209in}{2.258966in}}%
\pgfpathlineto{\pgfqpoint{3.603859in}{2.258966in}}%
\pgfpathlineto{\pgfqpoint{3.608509in}{2.258966in}}%
\pgfpathlineto{\pgfqpoint{3.613159in}{2.259241in}}%
\pgfpathlineto{\pgfqpoint{3.617809in}{2.259241in}}%
\pgfpathlineto{\pgfqpoint{3.622459in}{2.259241in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{2.259241in}}%
\pgfpathlineto{\pgfqpoint{3.631759in}{2.259241in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{3.641059in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{3.645709in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{3.650359in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{3.655009in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{3.659659in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{3.664309in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{3.668959in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{3.673609in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{3.678259in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{3.687559in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{3.692209in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{3.696859in}{2.260051in}}%
\pgfpathlineto{\pgfqpoint{3.701509in}{2.260051in}}%
\pgfpathlineto{\pgfqpoint{3.706159in}{2.260051in}}%
\pgfpathlineto{\pgfqpoint{3.710809in}{2.260051in}}%
\pgfpathlineto{\pgfqpoint{3.715459in}{2.260051in}}%
\pgfpathlineto{\pgfqpoint{3.720109in}{2.260051in}}%
\pgfpathlineto{\pgfqpoint{3.724759in}{2.260051in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{2.260051in}}%
\pgfpathlineto{\pgfqpoint{3.734059in}{2.260051in}}%
\pgfpathlineto{\pgfqpoint{3.738709in}{2.260051in}}%
\pgfpathlineto{\pgfqpoint{3.743359in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.752659in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.757309in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.761959in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.766609in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.771259in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.785209in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.789859in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.794509in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.799159in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.803809in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.808459in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.813109in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.817759in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.831709in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.841009in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{2.260926in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{2.261480in}}%
\pgfpathlineto{\pgfqpoint{3.854959in}{2.261480in}}%
\pgfpathlineto{\pgfqpoint{3.859609in}{2.261480in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.261480in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{2.261480in}}%
\pgfpathlineto{\pgfqpoint{3.873559in}{2.261480in}}%
\pgfpathlineto{\pgfqpoint{3.878209in}{2.261480in}}%
\pgfpathlineto{\pgfqpoint{3.882859in}{2.261480in}}%
\pgfpathlineto{\pgfqpoint{3.887509in}{2.261480in}}%
\pgfpathlineto{\pgfqpoint{3.892159in}{2.261480in}}%
\pgfpathlineto{\pgfqpoint{3.896809in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.901459in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.910759in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.920059in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.924709in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.929359in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.938659in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.943309in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.947959in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.952609in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.957259in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.966559in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.971209in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.975859in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.980509in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.989809in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.994459in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.999109in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{4.003759in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{4.013059in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{4.022359in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{4.031659in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{4.036309in}{2.262466in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{2.262466in}}%
\pgfpathlineto{\pgfqpoint{4.045609in}{2.262466in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{2.263124in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{2.263124in}}%
\pgfpathlineto{\pgfqpoint{4.059559in}{2.263124in}}%
\pgfpathlineto{\pgfqpoint{4.064209in}{2.263124in}}%
\pgfpathlineto{\pgfqpoint{4.068859in}{2.263124in}}%
\pgfpathlineto{\pgfqpoint{4.073509in}{2.263124in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{2.263124in}}%
\pgfpathlineto{\pgfqpoint{4.082809in}{2.263124in}}%
\pgfpathlineto{\pgfqpoint{4.087459in}{2.263124in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{2.263124in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.106059in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.110709in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.115359in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.120009in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.124659in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.129309in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.133959in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.138609in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.143259in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.152559in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.157209in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.161859in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.166509in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.171159in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.175809in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.180459in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.185109in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.189759in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.203709in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.208359in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.213009in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.217659in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.222309in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.231609in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.236259in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.245559in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.250209in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.254859in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.259509in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.264159in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.268809in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.273459in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.278109in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.282759in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.287409in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.292059in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{2.264256in}}%
\pgfpathlineto{\pgfqpoint{4.310659in}{2.264256in}}%
\pgfpathlineto{\pgfqpoint{4.315309in}{2.264256in}}%
\pgfpathlineto{\pgfqpoint{4.319959in}{2.264256in}}%
\pgfpathlineto{\pgfqpoint{4.324609in}{2.264256in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.264256in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{2.264256in}}%
\pgfpathlineto{\pgfqpoint{4.338559in}{2.264256in}}%
\pgfpathlineto{\pgfqpoint{4.343209in}{2.264543in}}%
\pgfpathlineto{\pgfqpoint{4.347859in}{2.264543in}}%
\pgfpathlineto{\pgfqpoint{4.352509in}{2.264543in}}%
\pgfpathlineto{\pgfqpoint{4.357159in}{2.264543in}}%
\pgfpathlineto{\pgfqpoint{4.361809in}{2.264543in}}%
\pgfpathlineto{\pgfqpoint{4.366459in}{2.264543in}}%
\pgfpathlineto{\pgfqpoint{4.371109in}{2.264543in}}%
\pgfpathlineto{\pgfqpoint{4.375759in}{2.264543in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{2.264543in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{2.264543in}}%
\pgfpathlineto{\pgfqpoint{4.389709in}{2.264543in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.399009in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.403659in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.408309in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.412959in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.417609in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.422259in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.431559in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.436209in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.440859in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.450159in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.454809in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.459459in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.464109in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.468759in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.478059in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.482709in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.487359in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.492009in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.496659in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.501309in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.505959in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.510609in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.515259in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.524559in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.533859in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.538509in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.543159in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.547809in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.552459in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.557109in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.561759in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.571059in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.575709in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.580359in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.585009in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.594309in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.598959in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.608259in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.617559in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.622209in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.626859in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.631509in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.636159in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.640809in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.645459in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.650109in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.654759in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.664059in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.668709in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.673359in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.678009in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.682659in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.687309in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.701259in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.710559in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.719859in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.724509in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.729159in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.733809in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.738459in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.743109in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.747759in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.757059in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.761709in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.766359in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.771009in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.775659in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.780309in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.784959in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.789609in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.803559in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.808209in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.812859in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.817509in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.822159in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.826809in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.831459in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.836109in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.840759in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.850059in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.854709in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.859359in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.868659in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.873309in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.877959in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.882609in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.896559in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.901209in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.905859in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.910509in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.915159in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.919809in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.924459in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.929109in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.933759in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.943059in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.947709in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.952359in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.957009in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.966309in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.970959in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.975609in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.980259in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.989559in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.994209in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.998859in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.003509in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.008159in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.012809in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.017459in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.022109in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.026759in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.036059in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.040709in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.045359in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.050009in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.059309in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.068609in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.073259in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.082559in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.087209in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.091859in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.096509in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.101159in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.105809in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.110459in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.115109in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.119759in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.129059in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.133709in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.138359in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.147659in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.152309in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.156959in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.161609in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.166259in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.175559in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.180209in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.184859in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.189509in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.194159in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.198809in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.203459in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.208109in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.212759in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.222059in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.226709in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{5.231359in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{5.236009in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{5.240659in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{5.245309in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{5.249959in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{5.254609in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{5.254609in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{5.249959in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{5.245309in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{5.240659in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{5.236009in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{5.231359in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{5.226709in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{5.222059in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.212759in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.208109in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.203459in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.198809in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.194159in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.189509in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.184859in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.180209in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.175559in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.166259in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.161609in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.156959in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.152309in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.147659in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.138359in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.133709in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.129059in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.119759in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.115109in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.110459in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.105809in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.101159in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.096509in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.091859in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.087209in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.082559in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.073259in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.068609in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.059309in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.050009in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.045359in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.040709in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.036059in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.026759in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.022109in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.017459in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.012809in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.008159in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.003509in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.998859in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.994209in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.989559in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.980259in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.975609in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.970959in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.966309in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.957009in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.952359in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.947709in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.943059in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.933759in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.929109in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.924459in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.919809in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.915159in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.910509in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.905859in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.901209in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.896559in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.882609in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.877959in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.873309in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.868659in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{2.268257in}}%
\pgfpathlineto{\pgfqpoint{4.859359in}{2.268257in}}%
\pgfpathlineto{\pgfqpoint{4.854709in}{2.268257in}}%
\pgfpathlineto{\pgfqpoint{4.850059in}{2.268257in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{2.268257in}}%
\pgfpathlineto{\pgfqpoint{4.840759in}{2.268257in}}%
\pgfpathlineto{\pgfqpoint{4.836109in}{2.268257in}}%
\pgfpathlineto{\pgfqpoint{4.831459in}{2.268257in}}%
\pgfpathlineto{\pgfqpoint{4.826809in}{2.268257in}}%
\pgfpathlineto{\pgfqpoint{4.822159in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.817509in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.812859in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.808209in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.803559in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.789609in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.784959in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.780309in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.775659in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.771009in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.766359in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.761709in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.757059in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.747759in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.743109in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.738459in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.733809in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.729159in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.724509in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.719859in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.710559in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.701259in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.687309in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.682659in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.678009in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.673359in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.668709in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.664059in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.654759in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.650109in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.645459in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.640809in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.636159in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.631509in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.626859in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.622209in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.617559in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.608259in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.598959in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.594309in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.585009in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.580359in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.575709in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.571059in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.561759in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.557109in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.552459in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.547809in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.543159in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.538509in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.533859in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.524559in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.515259in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.510609in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.505959in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.501309in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.496659in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.492009in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.487359in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.482709in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.478059in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.468759in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.464109in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.459459in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.454809in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.450159in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.440859in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.436209in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.431559in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.422259in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.417609in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.412959in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.408309in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.403659in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.399009in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.389709in}{2.266721in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{2.266721in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{2.266721in}}%
\pgfpathlineto{\pgfqpoint{4.375759in}{2.266721in}}%
\pgfpathlineto{\pgfqpoint{4.371109in}{2.266721in}}%
\pgfpathlineto{\pgfqpoint{4.366459in}{2.266721in}}%
\pgfpathlineto{\pgfqpoint{4.361809in}{2.266721in}}%
\pgfpathlineto{\pgfqpoint{4.357159in}{2.266721in}}%
\pgfpathlineto{\pgfqpoint{4.352509in}{2.266721in}}%
\pgfpathlineto{\pgfqpoint{4.347859in}{2.266721in}}%
\pgfpathlineto{\pgfqpoint{4.343209in}{2.266721in}}%
\pgfpathlineto{\pgfqpoint{4.338559in}{2.266133in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{2.266133in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.266133in}}%
\pgfpathlineto{\pgfqpoint{4.324609in}{2.266133in}}%
\pgfpathlineto{\pgfqpoint{4.319959in}{2.266133in}}%
\pgfpathlineto{\pgfqpoint{4.315309in}{2.266133in}}%
\pgfpathlineto{\pgfqpoint{4.310659in}{2.266133in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{2.266133in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.292059in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.287409in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.282759in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.278109in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.273459in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.268809in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.264159in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.259509in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.254859in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.250209in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.245559in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.236259in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.231609in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.222309in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.217659in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.213009in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.208359in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.203709in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.189759in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.185109in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.180459in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.175809in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.171159in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.166509in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.161859in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.157209in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.152559in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.143259in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.138609in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.133959in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.129309in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.124659in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.120009in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.115359in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.110709in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.106059in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{2.264640in}}%
\pgfpathlineto{\pgfqpoint{4.087459in}{2.264640in}}%
\pgfpathlineto{\pgfqpoint{4.082809in}{2.264640in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{2.264640in}}%
\pgfpathlineto{\pgfqpoint{4.073509in}{2.264640in}}%
\pgfpathlineto{\pgfqpoint{4.068859in}{2.264640in}}%
\pgfpathlineto{\pgfqpoint{4.064209in}{2.264640in}}%
\pgfpathlineto{\pgfqpoint{4.059559in}{2.264640in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{2.264640in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{2.264640in}}%
\pgfpathlineto{\pgfqpoint{4.045609in}{2.264423in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{2.264423in}}%
\pgfpathlineto{\pgfqpoint{4.036309in}{2.264423in}}%
\pgfpathlineto{\pgfqpoint{4.031659in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{4.022359in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{4.013059in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{4.003759in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.999109in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.994459in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.989809in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.980509in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.975859in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.971209in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.966559in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.957259in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.952609in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.947959in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.943309in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.938659in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.929359in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.924709in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.920059in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.910759in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.901459in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.896809in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.892159in}{2.263659in}}%
\pgfpathlineto{\pgfqpoint{3.887509in}{2.263659in}}%
\pgfpathlineto{\pgfqpoint{3.882859in}{2.263659in}}%
\pgfpathlineto{\pgfqpoint{3.878209in}{2.263659in}}%
\pgfpathlineto{\pgfqpoint{3.873559in}{2.263659in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{2.263659in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.263659in}}%
\pgfpathlineto{\pgfqpoint{3.859609in}{2.263659in}}%
\pgfpathlineto{\pgfqpoint{3.854959in}{2.263659in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{2.263659in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{2.263338in}}%
\pgfpathlineto{\pgfqpoint{3.841009in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.831709in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.817759in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.813109in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.808459in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.803809in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.799159in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.794509in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.789859in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.785209in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.771259in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.766609in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.761959in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.757309in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.752659in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.743359in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.738709in}{2.262463in}}%
\pgfpathlineto{\pgfqpoint{3.734059in}{2.262463in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{2.262463in}}%
\pgfpathlineto{\pgfqpoint{3.724759in}{2.262463in}}%
\pgfpathlineto{\pgfqpoint{3.720109in}{2.262463in}}%
\pgfpathlineto{\pgfqpoint{3.715459in}{2.262463in}}%
\pgfpathlineto{\pgfqpoint{3.710809in}{2.262463in}}%
\pgfpathlineto{\pgfqpoint{3.706159in}{2.262463in}}%
\pgfpathlineto{\pgfqpoint{3.701509in}{2.262463in}}%
\pgfpathlineto{\pgfqpoint{3.696859in}{2.262463in}}%
\pgfpathlineto{\pgfqpoint{3.692209in}{2.261909in}}%
\pgfpathlineto{\pgfqpoint{3.687559in}{2.261909in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{2.261909in}}%
\pgfpathlineto{\pgfqpoint{3.678259in}{2.261909in}}%
\pgfpathlineto{\pgfqpoint{3.673609in}{2.261909in}}%
\pgfpathlineto{\pgfqpoint{3.668959in}{2.261909in}}%
\pgfpathlineto{\pgfqpoint{3.664309in}{2.261909in}}%
\pgfpathlineto{\pgfqpoint{3.659659in}{2.261909in}}%
\pgfpathlineto{\pgfqpoint{3.655009in}{2.261909in}}%
\pgfpathlineto{\pgfqpoint{3.650359in}{2.261909in}}%
\pgfpathlineto{\pgfqpoint{3.645709in}{2.261909in}}%
\pgfpathlineto{\pgfqpoint{3.641059in}{2.261909in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{2.261909in}}%
\pgfpathlineto{\pgfqpoint{3.631759in}{2.261523in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{2.261523in}}%
\pgfpathlineto{\pgfqpoint{3.622459in}{2.261523in}}%
\pgfpathlineto{\pgfqpoint{3.617809in}{2.261523in}}%
\pgfpathlineto{\pgfqpoint{3.613159in}{2.261523in}}%
\pgfpathlineto{\pgfqpoint{3.608509in}{2.260923in}}%
\pgfpathlineto{\pgfqpoint{3.603859in}{2.260923in}}%
\pgfpathlineto{\pgfqpoint{3.599209in}{2.260923in}}%
\pgfpathlineto{\pgfqpoint{3.594559in}{2.260923in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{2.260923in}}%
\pgfpathlineto{\pgfqpoint{3.585259in}{2.260923in}}%
\pgfpathlineto{\pgfqpoint{3.580609in}{2.260923in}}%
\pgfpathlineto{\pgfqpoint{3.575959in}{2.260923in}}%
\pgfpathlineto{\pgfqpoint{3.571309in}{2.260923in}}%
\pgfpathlineto{\pgfqpoint{3.566659in}{2.260265in}}%
\pgfpathlineto{\pgfqpoint{3.562009in}{2.259827in}}%
\pgfpathlineto{\pgfqpoint{3.557359in}{2.259827in}}%
\pgfpathlineto{\pgfqpoint{3.552709in}{2.259827in}}%
\pgfpathlineto{\pgfqpoint{3.548059in}{2.259827in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{2.259827in}}%
\pgfpathlineto{\pgfqpoint{3.538759in}{2.259827in}}%
\pgfpathlineto{\pgfqpoint{3.534109in}{2.259827in}}%
\pgfpathlineto{\pgfqpoint{3.529459in}{2.259827in}}%
\pgfpathlineto{\pgfqpoint{3.524809in}{2.259827in}}%
\pgfpathlineto{\pgfqpoint{3.520159in}{2.259827in}}%
\pgfpathlineto{\pgfqpoint{3.515509in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.510859in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.506209in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.487609in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.482959in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.478309in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.473659in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.469009in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.464359in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.459709in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.455059in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.441109in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.436459in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.431809in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.427159in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.422509in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.417859in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{3.413209in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{3.394609in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{3.389959in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{3.380659in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{3.376009in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{3.371359in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{3.366709in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{3.362059in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{3.352759in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.348109in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.338809in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.334159in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.329509in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.324859in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.320209in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.315559in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.306259in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.296959in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.287659in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.283009in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.278359in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.269059in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.259759in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.255109in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.250459in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.245809in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.241159in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.236509in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.231859in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.222559in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.213259in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.203959in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.199309in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.194659in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.190009in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.185359in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.180709in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.176059in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.166759in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.162109in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.148159in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.143509in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.138859in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.134209in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.129559in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.120259in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.115609in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.110959in}{2.258006in}}%
\pgfpathlineto{\pgfqpoint{3.106309in}{2.258006in}}%
\pgfpathlineto{\pgfqpoint{3.101659in}{2.258006in}}%
\pgfpathlineto{\pgfqpoint{3.097009in}{2.258006in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{2.258006in}}%
\pgfpathlineto{\pgfqpoint{3.087709in}{2.258006in}}%
\pgfpathlineto{\pgfqpoint{3.083059in}{2.258006in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{2.258006in}}%
\pgfpathlineto{\pgfqpoint{3.073759in}{2.257461in}}%
\pgfpathlineto{\pgfqpoint{3.069109in}{2.257461in}}%
\pgfpathlineto{\pgfqpoint{3.064459in}{2.257461in}}%
\pgfpathlineto{\pgfqpoint{3.059809in}{2.257461in}}%
\pgfpathlineto{\pgfqpoint{3.055159in}{2.257461in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{2.257461in}}%
\pgfpathlineto{\pgfqpoint{3.045859in}{2.257461in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{2.257461in}}%
\pgfpathlineto{\pgfqpoint{3.036559in}{2.257461in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{2.257096in}}%
\pgfpathlineto{\pgfqpoint{3.027259in}{2.257096in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{3.017959in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{3.008659in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{3.004009in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{2.999359in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{2.994709in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{2.990059in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{2.976109in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{2.971459in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{2.966809in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{2.962159in}{2.255692in}}%
\pgfpathlineto{\pgfqpoint{2.957509in}{2.255692in}}%
\pgfpathlineto{\pgfqpoint{2.952859in}{2.255692in}}%
\pgfpathlineto{\pgfqpoint{2.948209in}{2.255692in}}%
\pgfpathlineto{\pgfqpoint{2.943559in}{2.255692in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{2.255692in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.255692in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{2.255692in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{2.255692in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{2.255692in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{2.255692in}}%
\pgfpathlineto{\pgfqpoint{2.911009in}{2.255692in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{2.255692in}}%
\pgfpathlineto{\pgfqpoint{2.901709in}{2.255692in}}%
\pgfpathlineto{\pgfqpoint{2.897059in}{2.255612in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{2.255612in}}%
\pgfpathlineto{\pgfqpoint{2.887759in}{2.255310in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.878459in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.873809in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.864509in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.859859in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.850559in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.841259in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.836609in}{2.254022in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{2.253520in}}%
\pgfpathlineto{\pgfqpoint{2.827309in}{2.253147in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{2.253147in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{2.253009in}}%
\pgfpathlineto{\pgfqpoint{2.813359in}{2.253009in}}%
\pgfpathlineto{\pgfqpoint{2.808709in}{2.252498in}}%
\pgfpathlineto{\pgfqpoint{2.804059in}{2.252069in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{2.251566in}}%
\pgfpathlineto{\pgfqpoint{2.794759in}{2.251410in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{2.251275in}}%
\pgfpathlineto{\pgfqpoint{2.785459in}{2.251218in}}%
\pgfpathlineto{\pgfqpoint{2.780809in}{2.251187in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{2.251168in}}%
\pgfpathlineto{\pgfqpoint{2.771509in}{2.251158in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{2.250231in}}%
\pgfpathlineto{\pgfqpoint{2.762209in}{2.250228in}}%
\pgfpathlineto{\pgfqpoint{2.757559in}{2.249768in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{2.248381in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{2.246559in}}%
\pgfpathlineto{\pgfqpoint{2.743609in}{2.243980in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{2.241121in}}%
\pgfpathlineto{\pgfqpoint{2.734309in}{2.235539in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{2.227272in}}%
\pgfpathlineto{\pgfqpoint{2.725009in}{2.222597in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{2.218855in}}%
\pgfpathlineto{\pgfqpoint{2.715709in}{2.216794in}}%
\pgfpathlineto{\pgfqpoint{2.711059in}{2.215929in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{2.214925in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.214442in}}%
\pgfpathlineto{\pgfqpoint{2.697109in}{2.213001in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{2.212497in}}%
\pgfpathlineto{\pgfqpoint{2.687809in}{2.211543in}}%
\pgfpathlineto{\pgfqpoint{2.683159in}{2.210419in}}%
\pgfpathlineto{\pgfqpoint{2.678509in}{2.207842in}}%
\pgfpathlineto{\pgfqpoint{2.673859in}{2.204572in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{2.200618in}}%
\pgfpathlineto{\pgfqpoint{2.664559in}{2.194149in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{2.187151in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{2.179528in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{2.175192in}}%
\pgfpathlineto{\pgfqpoint{2.645959in}{2.170997in}}%
\pgfpathlineto{\pgfqpoint{2.641309in}{2.168031in}}%
\pgfpathlineto{\pgfqpoint{2.636659in}{2.166397in}}%
\pgfpathlineto{\pgfqpoint{2.632009in}{2.164858in}}%
\pgfpathlineto{\pgfqpoint{2.627359in}{2.162955in}}%
\pgfpathlineto{\pgfqpoint{2.622709in}{2.159503in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{2.154645in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{2.144162in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{2.133791in}}%
\pgfpathlineto{\pgfqpoint{2.604109in}{2.127379in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{2.123651in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{2.120149in}}%
\pgfpathlineto{\pgfqpoint{2.590159in}{2.116203in}}%
\pgfpathlineto{\pgfqpoint{2.585509in}{2.114223in}}%
\pgfpathlineto{\pgfqpoint{2.580859in}{2.112095in}}%
\pgfpathlineto{\pgfqpoint{2.576209in}{2.108876in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{2.105738in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{2.099059in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{2.085744in}}%
\pgfpathlineto{\pgfqpoint{2.557609in}{2.073798in}}%
\pgfpathlineto{\pgfqpoint{2.552959in}{2.064063in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{2.049363in}}%
\pgfpathlineto{\pgfqpoint{2.543659in}{2.033603in}}%
\pgfpathlineto{\pgfqpoint{2.539009in}{2.024502in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{2.019149in}}%
\pgfpathlineto{\pgfqpoint{2.529709in}{2.015356in}}%
\pgfpathlineto{\pgfqpoint{2.525059in}{2.011622in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{2.009611in}}%
\pgfpathlineto{\pgfqpoint{2.515759in}{2.008592in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{2.007598in}}%
\pgfpathlineto{\pgfqpoint{2.506459in}{2.005954in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{2.005630in}}%
\pgfpathlineto{\pgfqpoint{2.497159in}{2.004036in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{2.002511in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{2.002195in}}%
\pgfpathlineto{\pgfqpoint{2.483209in}{2.001873in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{2.000352in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{1.999412in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{1.999412in}}%
\pgfpathlineto{\pgfqpoint{2.464609in}{1.999097in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{1.998474in}}%
\pgfpathlineto{\pgfqpoint{2.455309in}{1.997260in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{1.995164in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{1.994269in}}%
\pgfpathlineto{\pgfqpoint{2.441359in}{1.993952in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{1.992163in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{1.990129in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{1.987297in}}%
\pgfpathlineto{\pgfqpoint{2.422759in}{1.984510in}}%
\pgfpathlineto{\pgfqpoint{2.418109in}{1.977906in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{1.965523in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.953311in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{1.947537in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{1.945078in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{1.942298in}}%
\pgfpathlineto{\pgfqpoint{2.390209in}{1.938727in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{1.937226in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{1.934575in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{1.931712in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{1.929919in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{1.927358in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{1.922573in}}%
\pgfpathlineto{\pgfqpoint{2.357659in}{1.912988in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.897435in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{1.886946in}}%
\pgfpathlineto{\pgfqpoint{2.343709in}{1.882181in}}%
\pgfpathlineto{\pgfqpoint{2.339059in}{1.878515in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{1.875697in}}%
\pgfpathlineto{\pgfqpoint{2.329759in}{1.874557in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{1.872978in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{1.872242in}}%
\pgfpathlineto{\pgfqpoint{2.315809in}{1.870756in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{1.869990in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{1.869609in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{1.869609in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{1.869231in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.868867in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.868490in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{1.868490in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{1.868490in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{1.868490in}}%
\pgfpathlineto{\pgfqpoint{2.269309in}{1.867827in}}%
\pgfpathlineto{\pgfqpoint{2.264659in}{1.867474in}}%
\pgfpathlineto{\pgfqpoint{2.260009in}{1.866812in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{1.866812in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{1.866125in}}%
\pgfpathlineto{\pgfqpoint{2.246059in}{1.866125in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{1.865777in}}%
\pgfpathlineto{\pgfqpoint{2.236759in}{1.865777in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{1.865427in}}%
\pgfpathlineto{\pgfqpoint{2.227459in}{1.865088in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.864741in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{1.863619in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{1.863274in}}%
\pgfpathlineto{\pgfqpoint{2.208859in}{1.862555in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{1.862555in}}%
\pgfpathlineto{\pgfqpoint{2.199559in}{1.862187in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{1.861136in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{1.861136in}}%
\pgfpathlineto{\pgfqpoint{2.185609in}{1.860770in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{1.860770in}}%
\pgfpathlineto{\pgfqpoint{2.176309in}{1.860064in}}%
\pgfpathlineto{\pgfqpoint{2.171659in}{1.860064in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{1.860064in}}%
\pgfpathlineto{\pgfqpoint{2.162359in}{1.859347in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{1.858985in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{1.858643in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{1.858643in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{1.858296in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{1.857929in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{1.856899in}}%
\pgfpathlineto{\pgfqpoint{2.129809in}{1.856538in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{1.855833in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{1.855119in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{1.854759in}}%
\pgfpathlineto{\pgfqpoint{2.111209in}{1.853753in}}%
\pgfpathlineto{\pgfqpoint{2.106559in}{1.853753in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{1.853406in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{1.853406in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{1.853047in}}%
\pgfpathlineto{\pgfqpoint{2.087959in}{1.852344in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{1.851323in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{1.850660in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{1.850309in}}%
\pgfpathlineto{\pgfqpoint{2.069359in}{1.848891in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{1.848891in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{1.848536in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{1.848536in}}%
\pgfpathlineto{\pgfqpoint{2.050759in}{1.847523in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.846859in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.845173in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.843156in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{1.841178in}}%
\pgfpathlineto{\pgfqpoint{2.027509in}{1.838553in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{1.834904in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{1.830081in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.819337in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{1.805133in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{1.785582in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{1.776990in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{1.768328in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{1.753802in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{1.733925in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.721048in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.714391in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.706326in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{1.699950in}}%
\pgfpathlineto{\pgfqpoint{1.953109in}{1.696603in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{1.694123in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{1.691973in}}%
\pgfpathlineto{\pgfqpoint{1.939159in}{1.689419in}}%
\pgfpathlineto{\pgfqpoint{1.934509in}{1.687340in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{1.685266in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{1.676813in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{1.656984in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{1.635299in}}%
\pgfpathlineto{\pgfqpoint{1.911259in}{1.621935in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{1.606222in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{1.596156in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.590208in}}%
\pgfpathlineto{\pgfqpoint{1.892659in}{1.584429in}}%
\pgfpathlineto{\pgfqpoint{1.888009in}{1.580445in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.575938in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.572864in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.570729in}}%
\pgfpathlineto{\pgfqpoint{1.864759in}{1.568630in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{1.566755in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.563609in}}%
\pgfpathlineto{\pgfqpoint{1.850809in}{1.562307in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.559995in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.556047in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.549137in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.541711in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.536414in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{1.532693in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.528448in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.519471in}}%
\pgfpathlineto{\pgfqpoint{1.808959in}{1.511884in}}%
\pgfpathlineto{\pgfqpoint{1.804309in}{1.508649in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{1.506041in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.502076in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.501187in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.498103in}}%
\pgfpathlineto{\pgfqpoint{1.781059in}{1.493091in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{1.485769in}}%
\pgfpathlineto{\pgfqpoint{1.771759in}{1.478866in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.473169in}}%
\pgfpathlineto{\pgfqpoint{1.762459in}{1.471547in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.469135in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.468059in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{1.466216in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.465156in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.464911in}}%
\pgfpathlineto{\pgfqpoint{1.734559in}{1.463327in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{1.462525in}}%
\pgfpathlineto{\pgfqpoint{1.725259in}{1.461703in}}%
\pgfpathlineto{\pgfqpoint{1.720609in}{1.459552in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.458523in}}%
\pgfpathlineto{\pgfqpoint{1.711309in}{1.457512in}}%
\pgfpathlineto{\pgfqpoint{1.706659in}{1.455660in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{1.453028in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.451943in}}%
\pgfpathlineto{\pgfqpoint{1.692709in}{1.450392in}}%
\pgfpathlineto{\pgfqpoint{1.688059in}{1.448547in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.445429in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.441705in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.432242in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.419419in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.413488in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.405135in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.395644in}}%
\pgfpathlineto{\pgfqpoint{1.650859in}{1.388319in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.382660in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.379781in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.378263in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{1.376053in}}%
\pgfpathlineto{\pgfqpoint{1.627609in}{1.375730in}}%
\pgfpathlineto{\pgfqpoint{1.622959in}{1.373332in}}%
\pgfpathlineto{\pgfqpoint{1.618309in}{1.372130in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.370890in}}%
\pgfpathlineto{\pgfqpoint{1.609009in}{1.369055in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.367577in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.365205in}}%
\pgfpathlineto{\pgfqpoint{1.595059in}{1.365205in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{1.365205in}}%
\pgfpathlineto{\pgfqpoint{1.585759in}{1.364001in}}%
\pgfpathlineto{\pgfqpoint{1.581109in}{1.362504in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.362504in}}%
\pgfpathlineto{\pgfqpoint{1.571809in}{1.362504in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.361936in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{1.360191in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.358376in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{1.358376in}}%
\pgfpathlineto{\pgfqpoint{1.548559in}{1.355446in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{1.354885in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.347508in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.339700in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.329861in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{1.325070in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.321711in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{1.319952in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{1.319260in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.317618in}}%
\pgfpathlineto{\pgfqpoint{1.502059in}{1.317618in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.315037in}}%
\pgfpathlineto{\pgfqpoint{1.492759in}{1.313088in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.310819in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.308832in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.307260in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.306921in}}%
\pgfpathlineto{\pgfqpoint{1.469509in}{1.304697in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{1.303145in}}%
\pgfpathlineto{\pgfqpoint{1.460209in}{1.301211in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{1.299389in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{1.296378in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.291559in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.270428in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{1.255289in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.237968in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{1.228925in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.224977in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.222170in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.218682in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.216063in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.214968in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{1.211388in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.202027in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{1.188266in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.179690in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{1.176049in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.170855in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.167216in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{1.165417in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.163670in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.161076in}}%
\pgfpathlineto{\pgfqpoint{1.353259in}{1.159423in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.151306in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.131467in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.112586in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.103929in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{1.101606in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.098027in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.095708in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.095150in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{1.093505in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.092957in}}%
\pgfpathlineto{\pgfqpoint{1.302109in}{1.091134in}}%
\pgfpathlineto{\pgfqpoint{1.297459in}{1.090437in}}%
\pgfpathlineto{\pgfqpoint{1.292809in}{1.089573in}}%
\pgfpathlineto{\pgfqpoint{1.288159in}{1.088228in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.087627in}}%
\pgfpathlineto{\pgfqpoint{1.278859in}{1.086980in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{1.085333in}}%
\pgfpathlineto{\pgfqpoint{1.269559in}{1.085333in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.084772in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.084772in}}%
\pgfpathlineto{\pgfqpoint{1.255609in}{1.083176in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.083176in}}%
\pgfpathlineto{\pgfqpoint{1.246309in}{1.082632in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.081478in}}%
\pgfpathlineto{\pgfqpoint{1.237009in}{1.080960in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.080338in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{1.079312in}}%
\pgfpathlineto{\pgfqpoint{1.223059in}{1.079312in}}%
\pgfpathlineto{\pgfqpoint{1.218409in}{1.078128in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.077819in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.075904in}}%
\pgfpathlineto{\pgfqpoint{1.204459in}{1.075904in}}%
\pgfpathlineto{\pgfqpoint{1.199809in}{1.075904in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.075904in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{1.075904in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{1.075904in}}%
\pgfpathlineto{\pgfqpoint{1.181209in}{1.075904in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{1.075271in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{1.074839in}}%
\pgfpathlineto{\pgfqpoint{1.167259in}{1.073688in}}%
\pgfpathlineto{\pgfqpoint{1.162609in}{1.073405in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.071621in}}%
\pgfpathlineto{\pgfqpoint{1.153309in}{1.070671in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.070671in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.070353in}}%
\pgfpathlineto{\pgfqpoint{1.139359in}{1.069974in}}%
\pgfpathlineto{\pgfqpoint{1.134709in}{1.069974in}}%
\pgfpathlineto{\pgfqpoint{1.130059in}{1.069373in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.069373in}}%
\pgfpathlineto{\pgfqpoint{1.120759in}{1.069040in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.068752in}}%
\pgfpathlineto{\pgfqpoint{1.111459in}{1.068752in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.067843in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.067843in}}%
\pgfpathlineto{\pgfqpoint{1.097509in}{1.066698in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{1.066698in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.066698in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.066178in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{1.066178in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.065053in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.065053in}}%
\pgfpathlineto{\pgfqpoint{1.064959in}{1.064505in}}%
\pgfpathlineto{\pgfqpoint{1.060309in}{1.063083in}}%
\pgfpathlineto{\pgfqpoint{1.055659in}{1.061941in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{1.061578in}}%
\pgfpathlineto{\pgfqpoint{1.046359in}{1.061101in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.060186in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{1.059693in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{1.058461in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.058003in}}%
\pgfpathlineto{\pgfqpoint{1.023109in}{1.058003in}}%
\pgfpathlineto{\pgfqpoint{1.018459in}{1.056599in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{1.056063in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{1.056063in}}%
\pgfpathlineto{\pgfqpoint{1.004509in}{1.055693in}}%
\pgfpathlineto{\pgfqpoint{0.999859in}{1.055204in}}%
\pgfpathlineto{\pgfqpoint{0.995209in}{1.055204in}}%
\pgfpathlineto{\pgfqpoint{0.990559in}{1.054766in}}%
\pgfpathlineto{\pgfqpoint{0.985909in}{1.053757in}}%
\pgfpathlineto{\pgfqpoint{0.981259in}{1.053135in}}%
\pgfpathlineto{\pgfqpoint{0.976609in}{1.052728in}}%
\pgfpathlineto{\pgfqpoint{0.971959in}{1.051613in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{1.051365in}}%
\pgfpathlineto{\pgfqpoint{0.962659in}{1.050993in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.050068in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.048266in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.047503in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.046859in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{1.045213in}}%
\pgfpathlineto{\pgfqpoint{0.934759in}{1.044250in}}%
\pgfpathlineto{\pgfqpoint{0.930109in}{1.043617in}}%
\pgfpathlineto{\pgfqpoint{0.925459in}{1.043031in}}%
\pgfpathlineto{\pgfqpoint{0.920809in}{1.042282in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.041928in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.041928in}}%
\pgfpathlineto{\pgfqpoint{0.906859in}{1.041020in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.040766in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.040056in}}%
\pgfpathlineto{\pgfqpoint{0.892909in}{1.039425in}}%
\pgfpathlineto{\pgfqpoint{0.888259in}{1.038916in}}%
\pgfpathlineto{\pgfqpoint{0.883609in}{1.038178in}}%
\pgfpathlineto{\pgfqpoint{0.878959in}{1.037823in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.036983in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.036983in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{1.036268in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.036268in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.035588in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{1.034567in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{1.033593in}}%
\pgfpathlineto{\pgfqpoint{0.841759in}{1.033593in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{1.033593in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{1.032263in}}%
\pgfpathlineto{\pgfqpoint{0.827809in}{1.032263in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{1.031634in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.029789in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.029250in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.025398in}}%
\pgfpathlineto{\pgfqpoint{0.799909in}{1.024516in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.023905in}}%
\pgfpathlineto{\pgfqpoint{0.790609in}{1.022971in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.022567in}}%
\pgfpathlineto{\pgfqpoint{0.781309in}{1.022294in}}%
\pgfpathlineto{\pgfqpoint{0.776659in}{1.020000in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.020000in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.019232in}}%
\pgfpathlineto{\pgfqpoint{0.762709in}{1.019232in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.016994in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{1.016500in}}%
\pgfpathlineto{\pgfqpoint{0.748759in}{1.015257in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.014419in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{1.012112in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{1.010819in}}%
\pgfpathlineto{\pgfqpoint{0.730159in}{1.009396in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.007634in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{1.007079in}}%
\pgfpathlineto{\pgfqpoint{0.716209in}{1.005117in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{1.004374in}}%
\pgfpathlineto{\pgfqpoint{0.706909in}{1.001770in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{0.999379in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{0.997583in}}%
\pgfpathlineto{\pgfqpoint{0.692959in}{0.995033in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{0.993231in}}%
\pgfpathlineto{\pgfqpoint{0.683659in}{0.991474in}}%
\pgfpathlineto{\pgfqpoint{0.679009in}{0.989233in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{0.987217in}}%
\pgfpathlineto{\pgfqpoint{0.669709in}{0.985728in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.982868in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{0.978554in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.974535in}}%
\pgfpathlineto{\pgfqpoint{0.651109in}{0.969618in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.963808in}}%
\pgfpathlineto{\pgfqpoint{0.641809in}{0.955158in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.948024in}}%
\pgfpathlineto{\pgfqpoint{0.632509in}{0.937445in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{0.928171in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.918299in}}%
\pgfpathlineto{\pgfqpoint{0.618559in}{0.900781in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.886211in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.845564in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.870922in}}%
\pgfpathlineto{\pgfqpoint{0.618559in}{0.890868in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.905966in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{0.918055in}}%
\pgfpathlineto{\pgfqpoint{0.632509in}{0.930073in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.937977in}}%
\pgfpathlineto{\pgfqpoint{0.641809in}{0.945722in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.953959in}}%
\pgfpathlineto{\pgfqpoint{0.651109in}{0.958836in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.962935in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{0.969049in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.975022in}}%
\pgfpathlineto{\pgfqpoint{0.669709in}{0.977131in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{0.980746in}}%
\pgfpathlineto{\pgfqpoint{0.679009in}{0.982541in}}%
\pgfpathlineto{\pgfqpoint{0.683659in}{0.985429in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{0.987505in}}%
\pgfpathlineto{\pgfqpoint{0.692959in}{0.989690in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{0.991899in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{0.994368in}}%
\pgfpathlineto{\pgfqpoint{0.706909in}{0.995807in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{0.997846in}}%
\pgfpathlineto{\pgfqpoint{0.716209in}{0.999648in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{1.000889in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.004036in}}%
\pgfpathlineto{\pgfqpoint{0.730159in}{1.006611in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{1.007540in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{1.009928in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.011885in}}%
\pgfpathlineto{\pgfqpoint{0.748759in}{1.013393in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{1.015072in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.016501in}}%
\pgfpathlineto{\pgfqpoint{0.762709in}{1.018217in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.019034in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.019034in}}%
\pgfpathlineto{\pgfqpoint{0.776659in}{1.020322in}}%
\pgfpathlineto{\pgfqpoint{0.781309in}{1.022064in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.022064in}}%
\pgfpathlineto{\pgfqpoint{0.790609in}{1.024882in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.024882in}}%
\pgfpathlineto{\pgfqpoint{0.799909in}{1.025766in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.026496in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.028571in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.031309in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{1.032911in}}%
\pgfpathlineto{\pgfqpoint{0.827809in}{1.032911in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{1.033914in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{1.034063in}}%
\pgfpathlineto{\pgfqpoint{0.841759in}{1.035027in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{1.035876in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{1.036346in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.037723in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.038076in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{1.038579in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.039185in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.040357in}}%
\pgfpathlineto{\pgfqpoint{0.878959in}{1.041169in}}%
\pgfpathlineto{\pgfqpoint{0.883609in}{1.042130in}}%
\pgfpathlineto{\pgfqpoint{0.888259in}{1.042556in}}%
\pgfpathlineto{\pgfqpoint{0.892909in}{1.043620in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.046116in}}%
\pgfpathlineto{\pgfqpoint{0.906859in}{1.046671in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.047497in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.048433in}}%
\pgfpathlineto{\pgfqpoint{0.920809in}{1.049326in}}%
\pgfpathlineto{\pgfqpoint{0.925459in}{1.049326in}}%
\pgfpathlineto{\pgfqpoint{0.930109in}{1.050512in}}%
\pgfpathlineto{\pgfqpoint{0.934759in}{1.051209in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{1.051692in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.051692in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.053133in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.053524in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.054676in}}%
\pgfpathlineto{\pgfqpoint{0.962659in}{1.054676in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{1.055036in}}%
\pgfpathlineto{\pgfqpoint{0.971959in}{1.055877in}}%
\pgfpathlineto{\pgfqpoint{0.976609in}{1.057175in}}%
\pgfpathlineto{\pgfqpoint{0.981259in}{1.057617in}}%
\pgfpathlineto{\pgfqpoint{0.985909in}{1.058618in}}%
\pgfpathlineto{\pgfqpoint{0.990559in}{1.058618in}}%
\pgfpathlineto{\pgfqpoint{0.995209in}{1.059542in}}%
\pgfpathlineto{\pgfqpoint{0.999859in}{1.060535in}}%
\pgfpathlineto{\pgfqpoint{1.004509in}{1.061396in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{1.061783in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{1.063382in}}%
\pgfpathlineto{\pgfqpoint{1.018459in}{1.063733in}}%
\pgfpathlineto{\pgfqpoint{1.023109in}{1.064039in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.064454in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{1.065101in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{1.066596in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.067788in}}%
\pgfpathlineto{\pgfqpoint{1.046359in}{1.068790in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{1.069591in}}%
\pgfpathlineto{\pgfqpoint{1.055659in}{1.069591in}}%
\pgfpathlineto{\pgfqpoint{1.060309in}{1.070549in}}%
\pgfpathlineto{\pgfqpoint{1.064959in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.072244in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.072244in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{1.074250in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.074783in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.074845in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{1.075078in}}%
\pgfpathlineto{\pgfqpoint{1.097509in}{1.076069in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.076749in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.077864in}}%
\pgfpathlineto{\pgfqpoint{1.111459in}{1.078966in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.079515in}}%
\pgfpathlineto{\pgfqpoint{1.120759in}{1.080455in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.080940in}}%
\pgfpathlineto{\pgfqpoint{1.130059in}{1.081399in}}%
\pgfpathlineto{\pgfqpoint{1.134709in}{1.081894in}}%
\pgfpathlineto{\pgfqpoint{1.139359in}{1.083304in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.085714in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.086627in}}%
\pgfpathlineto{\pgfqpoint{1.153309in}{1.087539in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.089418in}}%
\pgfpathlineto{\pgfqpoint{1.162609in}{1.090320in}}%
\pgfpathlineto{\pgfqpoint{1.167259in}{1.090824in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{1.091724in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{1.093543in}}%
\pgfpathlineto{\pgfqpoint{1.181209in}{1.095311in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{1.097457in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{1.099811in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.101802in}}%
\pgfpathlineto{\pgfqpoint{1.199809in}{1.107244in}}%
\pgfpathlineto{\pgfqpoint{1.204459in}{1.115114in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.119444in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.121267in}}%
\pgfpathlineto{\pgfqpoint{1.218409in}{1.124592in}}%
\pgfpathlineto{\pgfqpoint{1.223059in}{1.125395in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{1.127997in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.132851in}}%
\pgfpathlineto{\pgfqpoint{1.237009in}{1.141084in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.150340in}}%
\pgfpathlineto{\pgfqpoint{1.246309in}{1.157536in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.172206in}}%
\pgfpathlineto{\pgfqpoint{1.255609in}{1.181312in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.188896in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.193886in}}%
\pgfpathlineto{\pgfqpoint{1.269559in}{1.198567in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{1.206962in}}%
\pgfpathlineto{\pgfqpoint{1.278859in}{1.214414in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.218515in}}%
\pgfpathlineto{\pgfqpoint{1.288159in}{1.220032in}}%
\pgfpathlineto{\pgfqpoint{1.292809in}{1.223219in}}%
\pgfpathlineto{\pgfqpoint{1.297459in}{1.224686in}}%
\pgfpathlineto{\pgfqpoint{1.302109in}{1.226407in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.228390in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{1.230670in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.233241in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.234366in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.236335in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{1.239712in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.249826in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.256175in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.263030in}}%
\pgfpathlineto{\pgfqpoint{1.353259in}{1.272752in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.286610in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.302067in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{1.317887in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.335019in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.347402in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{1.365537in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.381672in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{1.394306in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.399077in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{1.402721in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.409299in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.417994in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.441788in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.447724in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{1.451649in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.453891in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{1.455573in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.458162in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.460229in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{1.462782in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{1.464918in}}%
\pgfpathlineto{\pgfqpoint{1.460209in}{1.468702in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{1.469919in}}%
\pgfpathlineto{\pgfqpoint{1.469509in}{1.471557in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.475878in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.482207in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.485639in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.501553in}}%
\pgfpathlineto{\pgfqpoint{1.492759in}{1.519548in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.531018in}}%
\pgfpathlineto{\pgfqpoint{1.502059in}{1.535087in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.539153in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{1.541989in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{1.543705in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.545570in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{1.546707in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.547187in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.548847in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.549514in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{1.550851in}}%
\pgfpathlineto{\pgfqpoint{1.548559in}{1.550851in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{1.552096in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.553302in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{1.553302in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.553302in}}%
\pgfpathlineto{\pgfqpoint{1.571809in}{1.555265in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.555629in}}%
\pgfpathlineto{\pgfqpoint{1.581109in}{1.556514in}}%
\pgfpathlineto{\pgfqpoint{1.585759in}{1.557491in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{1.557593in}}%
\pgfpathlineto{\pgfqpoint{1.595059in}{1.557593in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.558177in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.559690in}}%
\pgfpathlineto{\pgfqpoint{1.609009in}{1.560146in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.562119in}}%
\pgfpathlineto{\pgfqpoint{1.618309in}{1.562925in}}%
\pgfpathlineto{\pgfqpoint{1.622959in}{1.563854in}}%
\pgfpathlineto{\pgfqpoint{1.627609in}{1.564986in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{1.566932in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.567409in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.568354in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.569809in}}%
\pgfpathlineto{\pgfqpoint{1.650859in}{1.571269in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.571816in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.571927in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.572892in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.572892in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.573881in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.575597in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.577058in}}%
\pgfpathlineto{\pgfqpoint{1.688059in}{1.579825in}}%
\pgfpathlineto{\pgfqpoint{1.692709in}{1.580932in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.581086in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{1.581593in}}%
\pgfpathlineto{\pgfqpoint{1.706659in}{1.582957in}}%
\pgfpathlineto{\pgfqpoint{1.711309in}{1.583810in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.585692in}}%
\pgfpathlineto{\pgfqpoint{1.720609in}{1.587429in}}%
\pgfpathlineto{\pgfqpoint{1.725259in}{1.589120in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{1.590454in}}%
\pgfpathlineto{\pgfqpoint{1.734559in}{1.593018in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.597203in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.601399in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{1.607477in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.613714in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{1.762459in}{1.622369in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.623488in}}%
\pgfpathlineto{\pgfqpoint{1.771759in}{1.625461in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{1.627468in}}%
\pgfpathlineto{\pgfqpoint{1.781059in}{1.628601in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.630547in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.632456in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.633980in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{1.634981in}}%
\pgfpathlineto{\pgfqpoint{1.804309in}{1.636611in}}%
\pgfpathlineto{\pgfqpoint{1.808959in}{1.637733in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.639720in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.644513in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{1.646001in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.646999in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.650005in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.658806in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.661589in}}%
\pgfpathlineto{\pgfqpoint{1.850809in}{1.669176in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.680429in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{1.694348in}}%
\pgfpathlineto{\pgfqpoint{1.864759in}{1.710688in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.725730in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.734149in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.740635in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.749100in}}%
\pgfpathlineto{\pgfqpoint{1.888009in}{1.754470in}}%
\pgfpathlineto{\pgfqpoint{1.892659in}{1.762104in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.771661in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{1.786073in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{1.800630in}}%
\pgfpathlineto{\pgfqpoint{1.911259in}{1.812547in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{1.823179in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{1.836345in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{1.842323in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{1.846583in}}%
\pgfpathlineto{\pgfqpoint{1.934509in}{1.847835in}}%
\pgfpathlineto{\pgfqpoint{1.939159in}{1.848474in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{1.851374in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{1.852870in}}%
\pgfpathlineto{\pgfqpoint{1.953109in}{1.859743in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{1.862777in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.868180in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.879586in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.891211in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.901411in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{1.907823in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{1.911966in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{1.915995in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{1.917050in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{1.918667in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.922129in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{1.925165in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.929739in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{1.931584in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{1.933423in}}%
\pgfpathlineto{\pgfqpoint{2.027509in}{1.937352in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{1.939431in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.944401in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.949940in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.965259in}}%
\pgfpathlineto{\pgfqpoint{2.050759in}{1.979532in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{1.994307in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{2.005378in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{2.015745in}}%
\pgfpathlineto{\pgfqpoint{2.069359in}{2.029195in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{2.041260in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{2.047210in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{2.052310in}}%
\pgfpathlineto{\pgfqpoint{2.087959in}{2.054228in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{2.057609in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{2.060158in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{2.061676in}}%
\pgfpathlineto{\pgfqpoint{2.106559in}{2.063565in}}%
\pgfpathlineto{\pgfqpoint{2.111209in}{2.064678in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{2.066922in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{2.072796in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{2.090518in}}%
\pgfpathlineto{\pgfqpoint{2.129809in}{2.106092in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{2.124438in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{2.149875in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{2.177172in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{2.196804in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{2.216366in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{2.222747in}}%
\pgfpathlineto{\pgfqpoint{2.162359in}{2.229804in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{2.234736in}}%
\pgfpathlineto{\pgfqpoint{2.171659in}{2.236823in}}%
\pgfpathlineto{\pgfqpoint{2.176309in}{2.237526in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{2.239959in}}%
\pgfpathlineto{\pgfqpoint{2.185609in}{2.240572in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{2.242214in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{2.242214in}}%
\pgfpathlineto{\pgfqpoint{2.199559in}{2.242733in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{2.243184in}}%
\pgfpathlineto{\pgfqpoint{2.208859in}{2.244355in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{2.244355in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{2.244355in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{2.245471in}}%
\pgfpathlineto{\pgfqpoint{2.227459in}{2.245471in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{2.245471in}}%
\pgfpathlineto{\pgfqpoint{2.236759in}{2.245471in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{2.245471in}}%
\pgfpathlineto{\pgfqpoint{2.246059in}{2.245471in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{2.245471in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{2.245471in}}%
\pgfpathlineto{\pgfqpoint{2.260009in}{2.245471in}}%
\pgfpathlineto{\pgfqpoint{2.264659in}{2.245809in}}%
\pgfpathlineto{\pgfqpoint{2.269309in}{2.245809in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{2.245809in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{2.245809in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{2.245809in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{2.245809in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{2.245809in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{2.245809in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{2.245809in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{2.246516in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{2.246516in}}%
\pgfpathlineto{\pgfqpoint{2.315809in}{2.246516in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{2.246516in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{2.247178in}}%
\pgfpathlineto{\pgfqpoint{2.329759in}{2.247178in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{2.247178in}}%
\pgfpathlineto{\pgfqpoint{2.339059in}{2.247178in}}%
\pgfpathlineto{\pgfqpoint{2.343709in}{2.247546in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{2.247546in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{2.247546in}}%
\pgfpathlineto{\pgfqpoint{2.357659in}{2.247546in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{2.247546in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{2.247546in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{2.247922in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{2.247922in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{2.247922in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{2.248533in}}%
\pgfpathlineto{\pgfqpoint{2.390209in}{2.248921in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{2.248921in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{2.248921in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{2.248921in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{2.249241in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{2.249241in}}%
\pgfpathlineto{\pgfqpoint{2.418109in}{2.249719in}}%
\pgfpathlineto{\pgfqpoint{2.422759in}{2.249719in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{2.249719in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{2.249719in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{2.249719in}}%
\pgfpathlineto{\pgfqpoint{2.441359in}{2.249719in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{2.249719in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{2.250056in}}%
\pgfpathlineto{\pgfqpoint{2.455309in}{2.250056in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{2.250622in}}%
\pgfpathlineto{\pgfqpoint{2.464609in}{2.250622in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.251368in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{2.251368in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{2.251368in}}%
\pgfpathlineto{\pgfqpoint{2.483209in}{2.251368in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{2.251368in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{2.251368in}}%
\pgfpathlineto{\pgfqpoint{2.497159in}{2.251368in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{2.251368in}}%
\pgfpathlineto{\pgfqpoint{2.506459in}{2.252069in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{2.252507in}}%
\pgfpathlineto{\pgfqpoint{2.515759in}{2.252507in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{2.252507in}}%
\pgfpathlineto{\pgfqpoint{2.525059in}{2.252507in}}%
\pgfpathlineto{\pgfqpoint{2.529709in}{2.252507in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{2.252507in}}%
\pgfpathlineto{\pgfqpoint{2.539009in}{2.252507in}}%
\pgfpathlineto{\pgfqpoint{2.543659in}{2.252507in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{2.252507in}}%
\pgfpathlineto{\pgfqpoint{2.552959in}{2.252507in}}%
\pgfpathlineto{\pgfqpoint{2.557609in}{2.252507in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{2.252507in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{2.252768in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{2.252768in}}%
\pgfpathlineto{\pgfqpoint{2.576209in}{2.252768in}}%
\pgfpathlineto{\pgfqpoint{2.580859in}{2.252768in}}%
\pgfpathlineto{\pgfqpoint{2.585509in}{2.253134in}}%
\pgfpathlineto{\pgfqpoint{2.590159in}{2.253134in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{2.253134in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{2.253134in}}%
\pgfpathlineto{\pgfqpoint{2.604109in}{2.253776in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{2.253776in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{2.253776in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{2.253776in}}%
\pgfpathlineto{\pgfqpoint{2.622709in}{2.254154in}}%
\pgfpathlineto{\pgfqpoint{2.627359in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.632009in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.636659in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.641309in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.645959in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{2.254939in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{2.254939in}}%
\pgfpathlineto{\pgfqpoint{2.664559in}{2.254939in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{2.254939in}}%
\pgfpathlineto{\pgfqpoint{2.673859in}{2.255345in}}%
\pgfpathlineto{\pgfqpoint{2.678509in}{2.255345in}}%
\pgfpathlineto{\pgfqpoint{2.683159in}{2.255345in}}%
\pgfpathlineto{\pgfqpoint{2.687809in}{2.255345in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{2.255345in}}%
\pgfpathlineto{\pgfqpoint{2.697109in}{2.255345in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.255345in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{2.256033in}}%
\pgfpathlineto{\pgfqpoint{2.711059in}{2.257193in}}%
\pgfpathlineto{\pgfqpoint{2.715709in}{2.257193in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{2.257193in}}%
\pgfpathlineto{\pgfqpoint{2.725009in}{2.257521in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{2.257521in}}%
\pgfpathlineto{\pgfqpoint{2.734309in}{2.257521in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{2.257521in}}%
\pgfpathlineto{\pgfqpoint{2.743609in}{2.257521in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{2.257521in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{2.257521in}}%
\pgfpathlineto{\pgfqpoint{2.757559in}{2.257521in}}%
\pgfpathlineto{\pgfqpoint{2.762209in}{2.257521in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{2.258425in}}%
\pgfpathlineto{\pgfqpoint{2.771509in}{2.258425in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{2.258425in}}%
\pgfpathlineto{\pgfqpoint{2.780809in}{2.258425in}}%
\pgfpathlineto{\pgfqpoint{2.785459in}{2.258425in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{2.258425in}}%
\pgfpathlineto{\pgfqpoint{2.794759in}{2.258425in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{2.258425in}}%
\pgfpathlineto{\pgfqpoint{2.804059in}{2.258425in}}%
\pgfpathlineto{\pgfqpoint{2.808709in}{2.258425in}}%
\pgfpathlineto{\pgfqpoint{2.813359in}{2.258425in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.827309in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.836609in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.841259in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.850559in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.859859in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.864509in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.873809in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.878459in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.887759in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.897059in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.901709in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.911009in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{2.259370in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{2.259370in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.259370in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{2.259370in}}%
\pgfpathlineto{\pgfqpoint{2.943559in}{2.259370in}}%
\pgfpathlineto{\pgfqpoint{2.948209in}{2.260105in}}%
\pgfpathlineto{\pgfqpoint{2.952859in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{2.957509in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{2.962159in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{2.966809in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{2.971459in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{2.976109in}{2.260755in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{2.260755in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{2.260755in}}%
\pgfpathlineto{\pgfqpoint{2.990059in}{2.261161in}}%
\pgfpathlineto{\pgfqpoint{2.994709in}{2.261161in}}%
\pgfpathlineto{\pgfqpoint{2.999359in}{2.261161in}}%
\pgfpathlineto{\pgfqpoint{3.004009in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{3.008659in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{3.017959in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{3.027259in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{3.036559in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{3.045859in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.055159in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.059809in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.064459in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.069109in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.073759in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.083059in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.087709in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.097009in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.101659in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.106309in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.110959in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.115609in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.120259in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.129559in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.134209in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.138859in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.143509in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.148159in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.162109in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.166759in}{2.262682in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{2.262682in}}%
\pgfpathlineto{\pgfqpoint{3.176059in}{2.262682in}}%
\pgfpathlineto{\pgfqpoint{3.180709in}{2.262682in}}%
\pgfpathlineto{\pgfqpoint{3.185359in}{2.262682in}}%
\pgfpathlineto{\pgfqpoint{3.190009in}{2.262682in}}%
\pgfpathlineto{\pgfqpoint{3.194659in}{2.262682in}}%
\pgfpathlineto{\pgfqpoint{3.199309in}{2.262682in}}%
\pgfpathlineto{\pgfqpoint{3.203959in}{2.262682in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{2.262682in}}%
\pgfpathlineto{\pgfqpoint{3.213259in}{2.263007in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{2.263007in}}%
\pgfpathlineto{\pgfqpoint{3.222559in}{2.263238in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{2.263238in}}%
\pgfpathlineto{\pgfqpoint{3.231859in}{2.263238in}}%
\pgfpathlineto{\pgfqpoint{3.236509in}{2.263238in}}%
\pgfpathlineto{\pgfqpoint{3.241159in}{2.263238in}}%
\pgfpathlineto{\pgfqpoint{3.245809in}{2.263238in}}%
\pgfpathlineto{\pgfqpoint{3.250459in}{2.263238in}}%
\pgfpathlineto{\pgfqpoint{3.255109in}{2.263238in}}%
\pgfpathlineto{\pgfqpoint{3.259759in}{2.263599in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{2.263599in}}%
\pgfpathlineto{\pgfqpoint{3.269059in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.278359in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.283009in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.287659in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.296959in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.306259in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.315559in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.320209in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.324859in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.329509in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.334159in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.338809in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.348109in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.352759in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.362059in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.366709in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.371359in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.376009in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.380659in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.389959in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.394609in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.413209in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.417859in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.422509in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.427159in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.431809in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.436459in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.441109in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.455059in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.459709in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.464359in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.469009in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.473659in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.478309in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.482959in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.487609in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.506209in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.510859in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.515509in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.520159in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.524809in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.529459in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.534109in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.538759in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.548059in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.552709in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.557359in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.562009in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.566659in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.571309in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.575959in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.580609in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.585259in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.594559in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.599209in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.603859in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.608509in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.613159in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.617809in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.622459in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.631759in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.641059in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.645709in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.650359in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.655009in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.659659in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.664309in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.668959in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.673609in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.678259in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.687559in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.692209in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.696859in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.701509in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.706159in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.710809in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.715459in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.720109in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.724759in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.734059in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.738709in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.743359in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.752659in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.757309in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.761959in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.766609in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.771259in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.785209in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.789859in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.794509in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.799159in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.803809in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.808459in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.813109in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.817759in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.831709in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.841009in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.854959in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.859609in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.873559in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.878209in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.882859in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.887509in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.892159in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.896809in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.901459in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.910759in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.920059in}{2.266916in}}%
\pgfpathlineto{\pgfqpoint{3.924709in}{2.266916in}}%
\pgfpathlineto{\pgfqpoint{3.929359in}{2.266916in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{2.266916in}}%
\pgfpathlineto{\pgfqpoint{3.938659in}{2.267504in}}%
\pgfpathlineto{\pgfqpoint{3.943309in}{2.267504in}}%
\pgfpathlineto{\pgfqpoint{3.947959in}{2.267504in}}%
\pgfpathlineto{\pgfqpoint{3.952609in}{2.267504in}}%
\pgfpathlineto{\pgfqpoint{3.957259in}{2.267942in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{2.267942in}}%
\pgfpathlineto{\pgfqpoint{3.966559in}{2.267942in}}%
\pgfpathlineto{\pgfqpoint{3.971209in}{2.267942in}}%
\pgfpathlineto{\pgfqpoint{3.975859in}{2.267942in}}%
\pgfpathlineto{\pgfqpoint{3.980509in}{2.267942in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{2.267942in}}%
\pgfpathlineto{\pgfqpoint{3.989809in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{3.994459in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{3.999109in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.003759in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.013059in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.022359in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.031659in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.036309in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.045609in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.059559in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.064209in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.068859in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.073509in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.082809in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.087459in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.106059in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.110709in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.115359in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.120009in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.124659in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.129309in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.133959in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.138609in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.143259in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.152559in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.157209in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.161859in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.166509in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.171159in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.175809in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.180459in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.185109in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.189759in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.203709in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.208359in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.213009in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.217659in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.222309in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.231609in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.236259in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.245559in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.250209in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.254859in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.259509in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.264159in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.268809in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.273459in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.278109in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.282759in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.287409in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.292059in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.310659in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.315309in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.319959in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.324609in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.338559in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.343209in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.347859in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.352509in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.357159in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.361809in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.366459in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.371109in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.375759in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.389709in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.399009in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.403659in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.408309in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.412959in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.417609in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.422259in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.431559in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.436209in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.440859in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.450159in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.454809in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.459459in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.464109in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.468759in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.478059in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.482709in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.487359in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.492009in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.496659in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.501309in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.505959in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.510609in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.515259in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.524559in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.533859in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.538509in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.543159in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.547809in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.552459in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.557109in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.561759in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.571059in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.575709in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.580359in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.585009in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.594309in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.598959in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.608259in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.617559in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.622209in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.626859in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.631509in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.636159in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.640809in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.645459in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.650109in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.654759in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.664059in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.668709in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.673359in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.678009in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.682659in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.687309in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.701259in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.710559in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.719859in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.724509in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.729159in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.733809in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.738459in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.743109in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.747759in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.757059in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.761709in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.766359in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.771009in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.775659in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.780309in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.784959in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.789609in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.803559in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.808209in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.812859in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.817509in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.822159in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.826809in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.831459in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.836109in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.840759in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.850059in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.854709in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.859359in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.868659in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.873309in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.877959in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.882609in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.896559in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.901209in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.905859in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.910509in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.915159in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.919809in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.924459in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.929109in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.933759in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{4.943059in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{4.947709in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{4.952359in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{4.957009in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{4.966309in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{4.970959in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{4.975609in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{4.980259in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{4.989559in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{4.994209in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{4.998859in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{5.003509in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{5.008159in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{5.012809in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{5.017459in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{5.022109in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{5.026759in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{5.036059in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{5.040709in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{5.045359in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{5.050009in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.059309in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.068609in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.073259in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.082559in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.087209in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.091859in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.096509in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.101159in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.105809in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.110459in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.115109in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.119759in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.129059in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.133709in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.138359in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.147659in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.152309in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.156959in}{2.270740in}}%
\pgfpathlineto{\pgfqpoint{5.161609in}{2.270740in}}%
\pgfpathlineto{\pgfqpoint{5.166259in}{2.270740in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{2.270740in}}%
\pgfpathlineto{\pgfqpoint{5.175559in}{2.270740in}}%
\pgfpathlineto{\pgfqpoint{5.180209in}{2.270740in}}%
\pgfpathlineto{\pgfqpoint{5.184859in}{2.270740in}}%
\pgfpathlineto{\pgfqpoint{5.189509in}{2.270740in}}%
\pgfpathlineto{\pgfqpoint{5.194159in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{5.198809in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{5.203459in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{5.208109in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{5.212759in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{5.222059in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{5.226709in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{5.231359in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{5.236009in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{5.240659in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{5.245309in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{5.249959in}{2.272337in}}%
\pgfpathlineto{\pgfqpoint{5.254609in}{2.272337in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.272337in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.273802in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.273802in}}%
\pgfpathlineto{\pgfqpoint{5.254609in}{2.273802in}}%
\pgfpathlineto{\pgfqpoint{5.249959in}{2.273802in}}%
\pgfpathlineto{\pgfqpoint{5.245309in}{2.273069in}}%
\pgfpathlineto{\pgfqpoint{5.240659in}{2.273069in}}%
\pgfpathlineto{\pgfqpoint{5.236009in}{2.273069in}}%
\pgfpathlineto{\pgfqpoint{5.231359in}{2.273069in}}%
\pgfpathlineto{\pgfqpoint{5.226709in}{2.273069in}}%
\pgfpathlineto{\pgfqpoint{5.222059in}{2.273069in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{2.273069in}}%
\pgfpathlineto{\pgfqpoint{5.212759in}{2.273069in}}%
\pgfpathlineto{\pgfqpoint{5.208109in}{2.273069in}}%
\pgfpathlineto{\pgfqpoint{5.203459in}{2.273069in}}%
\pgfpathlineto{\pgfqpoint{5.198809in}{2.273069in}}%
\pgfpathlineto{\pgfqpoint{5.194159in}{2.273069in}}%
\pgfpathlineto{\pgfqpoint{5.189509in}{2.272774in}}%
\pgfpathlineto{\pgfqpoint{5.184859in}{2.272774in}}%
\pgfpathlineto{\pgfqpoint{5.180209in}{2.272774in}}%
\pgfpathlineto{\pgfqpoint{5.175559in}{2.272774in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{2.272774in}}%
\pgfpathlineto{\pgfqpoint{5.166259in}{2.272774in}}%
\pgfpathlineto{\pgfqpoint{5.161609in}{2.272774in}}%
\pgfpathlineto{\pgfqpoint{5.156959in}{2.272774in}}%
\pgfpathlineto{\pgfqpoint{5.152309in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.147659in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.138359in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.133709in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.129059in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.119759in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.115109in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.110459in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.105809in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.101159in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.096509in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.091859in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.087209in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.082559in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.073259in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.068609in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.059309in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.050009in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.045359in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{5.040709in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{5.036059in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{5.026759in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{5.022109in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{5.017459in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{5.012809in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{5.008159in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{5.003509in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.998859in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.994209in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.989559in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.980259in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.975609in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.970959in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.966309in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.957009in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.952359in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.947709in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.943059in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.933759in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.929109in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.924459in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.919809in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.915159in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.910509in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.905859in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.901209in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.896559in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.882609in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.877959in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.873309in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.868659in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.859359in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.854709in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.850059in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.840759in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.836109in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.831459in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.826809in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.822159in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.817509in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.812859in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.808209in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.803559in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.789609in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.784959in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.780309in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.775659in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.771009in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.766359in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.761709in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.757059in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.747759in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.743109in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.738459in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.733809in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.729159in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.724509in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.719859in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.710559in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.701259in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.687309in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.682659in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.678009in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.673359in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.668709in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.664059in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.654759in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.650109in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.645459in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.640809in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.636159in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.631509in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.626859in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.622209in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.617559in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.608259in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.598959in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.594309in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.585009in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.580359in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.575709in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.571059in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.561759in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.557109in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.552459in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.547809in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.543159in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.538509in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.533859in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.524559in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.515259in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.510609in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.505959in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.501309in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.496659in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.492009in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.487359in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.482709in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.478059in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.468759in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.464109in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.459459in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.454809in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.450159in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.440859in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.436209in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.431559in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.422259in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.417609in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.412959in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.408309in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.403659in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.399009in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.389709in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.375759in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.371109in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.366459in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.361809in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.357159in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.352509in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.347859in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.343209in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.338559in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.324609in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.319959in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.315309in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.310659in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.292059in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.287409in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.282759in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.278109in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.273459in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.268809in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.264159in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.259509in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.254859in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.250209in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.245559in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.236259in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.231609in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.222309in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.217659in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.213009in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.208359in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.203709in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.189759in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.185109in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.180459in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.175809in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.171159in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.166509in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.161859in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.157209in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.152559in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.143259in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.138609in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.133959in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.129309in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.124659in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.120009in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.115359in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.110709in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.106059in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.087459in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.082809in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.073509in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.068859in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.064209in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.059559in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.045609in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.036309in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.031659in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.022359in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.013059in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.003759in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{3.999109in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{3.994459in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{3.989809in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{2.270322in}}%
\pgfpathlineto{\pgfqpoint{3.980509in}{2.270322in}}%
\pgfpathlineto{\pgfqpoint{3.975859in}{2.270322in}}%
\pgfpathlineto{\pgfqpoint{3.971209in}{2.270322in}}%
\pgfpathlineto{\pgfqpoint{3.966559in}{2.270322in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{2.270322in}}%
\pgfpathlineto{\pgfqpoint{3.957259in}{2.270322in}}%
\pgfpathlineto{\pgfqpoint{3.952609in}{2.269885in}}%
\pgfpathlineto{\pgfqpoint{3.947959in}{2.269885in}}%
\pgfpathlineto{\pgfqpoint{3.943309in}{2.269885in}}%
\pgfpathlineto{\pgfqpoint{3.938659in}{2.269885in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{2.269598in}}%
\pgfpathlineto{\pgfqpoint{3.929359in}{2.269598in}}%
\pgfpathlineto{\pgfqpoint{3.924709in}{2.269598in}}%
\pgfpathlineto{\pgfqpoint{3.920059in}{2.269598in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.910759in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.901459in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.896809in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.892159in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.887509in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.882859in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.878209in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.873559in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.859609in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.854959in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.841009in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.831709in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.817759in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.813109in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.808459in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.803809in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.799159in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.794509in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.789859in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.785209in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.771259in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.766609in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.761959in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.757309in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.752659in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.743359in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.738709in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.734059in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.724759in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.720109in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.715459in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.710809in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.706159in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.701509in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.696859in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.692209in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.687559in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.678259in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.673609in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.668959in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.664309in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.659659in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.655009in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.650359in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.645709in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.641059in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.631759in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.622459in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.617809in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.613159in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.608509in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.603859in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.599209in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.594559in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.585259in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.580609in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.575959in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.571309in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.566659in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.562009in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.557359in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.552709in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.548059in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.538759in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.534109in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.529459in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.524809in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.520159in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.515509in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.510859in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.506209in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.487609in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.482959in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.478309in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.473659in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.469009in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.464359in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.459709in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.455059in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.441109in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.436459in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.431809in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.427159in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.422509in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.417859in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.413209in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.394609in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.389959in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.380659in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.376009in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.371359in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.366709in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.362059in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.352759in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.348109in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.338809in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.334159in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.329509in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.324859in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.320209in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.315559in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.306259in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.296959in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.287659in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.283009in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.278359in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.269059in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{2.267665in}}%
\pgfpathlineto{\pgfqpoint{3.259759in}{2.267665in}}%
\pgfpathlineto{\pgfqpoint{3.255109in}{2.267151in}}%
\pgfpathlineto{\pgfqpoint{3.250459in}{2.267151in}}%
\pgfpathlineto{\pgfqpoint{3.245809in}{2.267151in}}%
\pgfpathlineto{\pgfqpoint{3.241159in}{2.267151in}}%
\pgfpathlineto{\pgfqpoint{3.236509in}{2.267151in}}%
\pgfpathlineto{\pgfqpoint{3.231859in}{2.267151in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{2.267151in}}%
\pgfpathlineto{\pgfqpoint{3.222559in}{2.267151in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.213259in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{2.265956in}}%
\pgfpathlineto{\pgfqpoint{3.203959in}{2.265956in}}%
\pgfpathlineto{\pgfqpoint{3.199309in}{2.265956in}}%
\pgfpathlineto{\pgfqpoint{3.194659in}{2.265956in}}%
\pgfpathlineto{\pgfqpoint{3.190009in}{2.265956in}}%
\pgfpathlineto{\pgfqpoint{3.185359in}{2.265956in}}%
\pgfpathlineto{\pgfqpoint{3.180709in}{2.265956in}}%
\pgfpathlineto{\pgfqpoint{3.176059in}{2.265956in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{2.265956in}}%
\pgfpathlineto{\pgfqpoint{3.166759in}{2.265956in}}%
\pgfpathlineto{\pgfqpoint{3.162109in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.148159in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.143509in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.138859in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.134209in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.129559in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.120259in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.115609in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.110959in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.106309in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.101659in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.097009in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.087709in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.083059in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.073759in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.069109in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.064459in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.059809in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.055159in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.045859in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{2.265194in}}%
\pgfpathlineto{\pgfqpoint{3.036559in}{2.265194in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{2.265194in}}%
\pgfpathlineto{\pgfqpoint{3.027259in}{2.265194in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{2.265194in}}%
\pgfpathlineto{\pgfqpoint{3.017959in}{2.265194in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{2.265194in}}%
\pgfpathlineto{\pgfqpoint{3.008659in}{2.265194in}}%
\pgfpathlineto{\pgfqpoint{3.004009in}{2.265194in}}%
\pgfpathlineto{\pgfqpoint{2.999359in}{2.264853in}}%
\pgfpathlineto{\pgfqpoint{2.994709in}{2.264853in}}%
\pgfpathlineto{\pgfqpoint{2.990059in}{2.264853in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{2.264384in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{2.264384in}}%
\pgfpathlineto{\pgfqpoint{2.976109in}{2.264384in}}%
\pgfpathlineto{\pgfqpoint{2.971459in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{2.966809in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{2.962159in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{2.957509in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{2.952859in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{2.948209in}{2.263284in}}%
\pgfpathlineto{\pgfqpoint{2.943559in}{2.263144in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{2.263144in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.263144in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{2.263144in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{2.263144in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.911009in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.901709in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.897059in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.887759in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.878459in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.873809in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.864509in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.859859in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.850559in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.841259in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.836609in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.827309in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.813359in}{2.262339in}}%
\pgfpathlineto{\pgfqpoint{2.808709in}{2.262339in}}%
\pgfpathlineto{\pgfqpoint{2.804059in}{2.262339in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{2.262339in}}%
\pgfpathlineto{\pgfqpoint{2.794759in}{2.262339in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{2.262339in}}%
\pgfpathlineto{\pgfqpoint{2.785459in}{2.262339in}}%
\pgfpathlineto{\pgfqpoint{2.780809in}{2.262339in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{2.262339in}}%
\pgfpathlineto{\pgfqpoint{2.771509in}{2.262339in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{2.262339in}}%
\pgfpathlineto{\pgfqpoint{2.762209in}{2.261493in}}%
\pgfpathlineto{\pgfqpoint{2.757559in}{2.261493in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{2.261493in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{2.261493in}}%
\pgfpathlineto{\pgfqpoint{2.743609in}{2.261493in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{2.261493in}}%
\pgfpathlineto{\pgfqpoint{2.734309in}{2.261493in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{2.261493in}}%
\pgfpathlineto{\pgfqpoint{2.725009in}{2.261493in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{2.260946in}}%
\pgfpathlineto{\pgfqpoint{2.715709in}{2.260946in}}%
\pgfpathlineto{\pgfqpoint{2.711059in}{2.260946in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{2.260356in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.260169in}}%
\pgfpathlineto{\pgfqpoint{2.697109in}{2.260169in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{2.260169in}}%
\pgfpathlineto{\pgfqpoint{2.687809in}{2.260169in}}%
\pgfpathlineto{\pgfqpoint{2.683159in}{2.260169in}}%
\pgfpathlineto{\pgfqpoint{2.678509in}{2.260169in}}%
\pgfpathlineto{\pgfqpoint{2.673859in}{2.260169in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{2.259700in}}%
\pgfpathlineto{\pgfqpoint{2.664559in}{2.259700in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{2.259700in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{2.259700in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{2.259395in}}%
\pgfpathlineto{\pgfqpoint{2.645959in}{2.259395in}}%
\pgfpathlineto{\pgfqpoint{2.641309in}{2.259395in}}%
\pgfpathlineto{\pgfqpoint{2.636659in}{2.259395in}}%
\pgfpathlineto{\pgfqpoint{2.632009in}{2.259395in}}%
\pgfpathlineto{\pgfqpoint{2.627359in}{2.259395in}}%
\pgfpathlineto{\pgfqpoint{2.622709in}{2.258735in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{2.258238in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{2.258238in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{2.258238in}}%
\pgfpathlineto{\pgfqpoint{2.604109in}{2.258238in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{2.258005in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{2.258005in}}%
\pgfpathlineto{\pgfqpoint{2.590159in}{2.258005in}}%
\pgfpathlineto{\pgfqpoint{2.585509in}{2.258005in}}%
\pgfpathlineto{\pgfqpoint{2.580859in}{2.257496in}}%
\pgfpathlineto{\pgfqpoint{2.576209in}{2.257496in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{2.257496in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{2.257496in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{2.557609in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{2.552959in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{2.543659in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{2.539009in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{2.529709in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{2.525059in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{2.515759in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{2.506459in}{2.256444in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{2.256271in}}%
\pgfpathlineto{\pgfqpoint{2.497159in}{2.256271in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{2.256271in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{2.256271in}}%
\pgfpathlineto{\pgfqpoint{2.483209in}{2.256271in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{2.256271in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{2.256271in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.256271in}}%
\pgfpathlineto{\pgfqpoint{2.464609in}{2.256142in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{2.256142in}}%
\pgfpathlineto{\pgfqpoint{2.455309in}{2.255833in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{2.255833in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{2.255295in}}%
\pgfpathlineto{\pgfqpoint{2.441359in}{2.255295in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{2.255295in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{2.255295in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{2.255295in}}%
\pgfpathlineto{\pgfqpoint{2.422759in}{2.255295in}}%
\pgfpathlineto{\pgfqpoint{2.418109in}{2.255295in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{2.254898in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{2.254898in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{2.254343in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{2.254343in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{2.254343in}}%
\pgfpathlineto{\pgfqpoint{2.390209in}{2.254343in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{2.253856in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{2.253592in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{2.253592in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{2.253592in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{2.253093in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{2.253093in}}%
\pgfpathlineto{\pgfqpoint{2.357659in}{2.253093in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{2.253093in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{2.253093in}}%
\pgfpathlineto{\pgfqpoint{2.343709in}{2.253093in}}%
\pgfpathlineto{\pgfqpoint{2.339059in}{2.252586in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{2.252586in}}%
\pgfpathlineto{\pgfqpoint{2.329759in}{2.252586in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{2.252586in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{2.252373in}}%
\pgfpathlineto{\pgfqpoint{2.315809in}{2.252373in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{2.252373in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{2.252373in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{2.251330in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{2.251330in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{2.251330in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{2.251330in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{2.251330in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{2.251330in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{2.251330in}}%
\pgfpathlineto{\pgfqpoint{2.269309in}{2.251330in}}%
\pgfpathlineto{\pgfqpoint{2.264659in}{2.251330in}}%
\pgfpathlineto{\pgfqpoint{2.260009in}{2.250793in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{2.250793in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{2.250793in}}%
\pgfpathlineto{\pgfqpoint{2.246059in}{2.250793in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{2.250793in}}%
\pgfpathlineto{\pgfqpoint{2.236759in}{2.250793in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{2.250793in}}%
\pgfpathlineto{\pgfqpoint{2.227459in}{2.250793in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{2.250793in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{2.250159in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{2.250159in}}%
\pgfpathlineto{\pgfqpoint{2.208859in}{2.250159in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{2.248705in}}%
\pgfpathlineto{\pgfqpoint{2.199559in}{2.248281in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{2.247925in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{2.247925in}}%
\pgfpathlineto{\pgfqpoint{2.185609in}{2.246942in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{2.246680in}}%
\pgfpathlineto{\pgfqpoint{2.176309in}{2.245612in}}%
\pgfpathlineto{\pgfqpoint{2.171659in}{2.245441in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{2.244903in}}%
\pgfpathlineto{\pgfqpoint{2.162359in}{2.243710in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{2.242017in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{2.240523in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{2.238210in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{2.235967in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{2.229139in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{2.222201in}}%
\pgfpathlineto{\pgfqpoint{2.129809in}{2.217797in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{2.214120in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{2.209968in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{2.207967in}}%
\pgfpathlineto{\pgfqpoint{2.111209in}{2.206711in}}%
\pgfpathlineto{\pgfqpoint{2.106559in}{2.206074in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{2.204462in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{2.203356in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{2.202405in}}%
\pgfpathlineto{\pgfqpoint{2.087959in}{2.200536in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{2.198954in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{2.195304in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{2.189879in}}%
\pgfpathlineto{\pgfqpoint{2.069359in}{2.180069in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{2.170769in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{2.164511in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{2.157206in}}%
\pgfpathlineto{\pgfqpoint{2.050759in}{2.145732in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{2.135505in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{2.126324in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{2.123113in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{2.120207in}}%
\pgfpathlineto{\pgfqpoint{2.027509in}{2.118787in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{2.116591in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{2.115805in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{2.115025in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{2.112599in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.111259in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{2.108597in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{2.106714in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{2.105144in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{2.100423in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{2.095816in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{2.088228in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{2.077428in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{2.068053in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{2.059334in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{2.055112in}}%
\pgfpathlineto{\pgfqpoint{1.953109in}{2.052896in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{2.047519in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{2.046390in}}%
\pgfpathlineto{\pgfqpoint{1.939159in}{2.044040in}}%
\pgfpathlineto{\pgfqpoint{1.934509in}{2.042929in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{2.041556in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{2.037065in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{2.029043in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{2.012460in}}%
\pgfpathlineto{\pgfqpoint{1.911259in}{2.000342in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{1.984259in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{1.967315in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.952852in}}%
\pgfpathlineto{\pgfqpoint{1.892659in}{1.944035in}}%
\pgfpathlineto{\pgfqpoint{1.888009in}{1.937669in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.931664in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.921754in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.912489in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.898159in}}%
\pgfpathlineto{\pgfqpoint{1.864759in}{1.873826in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{1.850791in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.834959in}}%
\pgfpathlineto{\pgfqpoint{1.850809in}{1.822588in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.815300in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.812833in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.807600in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.804134in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.801890in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{1.801138in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.800001in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.796043in}}%
\pgfpathlineto{\pgfqpoint{1.808959in}{1.794531in}}%
\pgfpathlineto{\pgfqpoint{1.804309in}{1.793028in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{1.791158in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.790409in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.789308in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.785967in}}%
\pgfpathlineto{\pgfqpoint{1.781059in}{1.782663in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{1.781171in}}%
\pgfpathlineto{\pgfqpoint{1.771759in}{1.779678in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.776401in}}%
\pgfpathlineto{\pgfqpoint{1.762459in}{1.771395in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.765325in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.749425in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{1.733787in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.722365in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.716060in}}%
\pgfpathlineto{\pgfqpoint{1.734559in}{1.710621in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{1.707059in}}%
\pgfpathlineto{\pgfqpoint{1.725259in}{1.705769in}}%
\pgfpathlineto{\pgfqpoint{1.720609in}{1.702210in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.699572in}}%
\pgfpathlineto{\pgfqpoint{1.711309in}{1.696204in}}%
\pgfpathlineto{\pgfqpoint{1.706659in}{1.693557in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{1.687921in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.679678in}}%
\pgfpathlineto{\pgfqpoint{1.692709in}{1.659707in}}%
\pgfpathlineto{\pgfqpoint{1.688059in}{1.640689in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.608167in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.599383in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.593372in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.593372in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.590836in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.589198in}}%
\pgfpathlineto{\pgfqpoint{1.650859in}{1.587995in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.586830in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.584785in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.583105in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{1.581832in}}%
\pgfpathlineto{\pgfqpoint{1.627609in}{1.580278in}}%
\pgfpathlineto{\pgfqpoint{1.622959in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{1.618309in}{1.577964in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.577020in}}%
\pgfpathlineto{\pgfqpoint{1.609009in}{1.575493in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.573324in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.571337in}}%
\pgfpathlineto{\pgfqpoint{1.595059in}{1.571046in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{1.571046in}}%
\pgfpathlineto{\pgfqpoint{1.585759in}{1.570273in}}%
\pgfpathlineto{\pgfqpoint{1.581109in}{1.568625in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.567760in}}%
\pgfpathlineto{\pgfqpoint{1.571809in}{1.566374in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.564837in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{1.564837in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.564837in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{1.563417in}}%
\pgfpathlineto{\pgfqpoint{1.548559in}{1.562912in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{1.562912in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.561625in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.561417in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.560452in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{1.560057in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.559444in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{1.557809in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{1.556900in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.556236in}}%
\pgfpathlineto{\pgfqpoint{1.502059in}{1.555926in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.554746in}}%
\pgfpathlineto{\pgfqpoint{1.492759in}{1.553966in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.551836in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.550250in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.549307in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.546886in}}%
\pgfpathlineto{\pgfqpoint{1.469509in}{1.545957in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{1.544970in}}%
\pgfpathlineto{\pgfqpoint{1.460209in}{1.543562in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{1.542096in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{1.540732in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.538909in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.536602in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{1.534816in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.532998in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{1.530865in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.527790in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.523226in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.517573in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.510269in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.506715in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{1.502793in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.499437in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{1.494583in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.483592in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.459237in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.449745in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{1.437126in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.423197in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.410654in}}%
\pgfpathlineto{\pgfqpoint{1.353259in}{1.399137in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.390483in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.385089in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.380063in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.375458in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{1.372677in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.369929in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.368398in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.366898in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{1.363344in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.361249in}}%
\pgfpathlineto{\pgfqpoint{1.302109in}{1.358857in}}%
\pgfpathlineto{\pgfqpoint{1.297459in}{1.357078in}}%
\pgfpathlineto{\pgfqpoint{1.292809in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{1.288159in}{1.350356in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.347499in}}%
\pgfpathlineto{\pgfqpoint{1.278859in}{1.341100in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{1.330177in}}%
\pgfpathlineto{\pgfqpoint{1.269559in}{1.320197in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.315253in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.309743in}}%
\pgfpathlineto{\pgfqpoint{1.255609in}{1.298952in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.286182in}}%
\pgfpathlineto{\pgfqpoint{1.246309in}{1.264103in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.253799in}}%
\pgfpathlineto{\pgfqpoint{1.237009in}{1.242930in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.234538in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{1.229767in}}%
\pgfpathlineto{\pgfqpoint{1.223059in}{1.227119in}}%
\pgfpathlineto{\pgfqpoint{1.218409in}{1.225296in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.216445in}}%
\pgfpathlineto{\pgfqpoint{1.204459in}{1.206775in}}%
\pgfpathlineto{\pgfqpoint{1.199809in}{1.190144in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.180712in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{1.178328in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{1.176306in}}%
\pgfpathlineto{\pgfqpoint{1.181209in}{1.173203in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{1.171470in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{1.168915in}}%
\pgfpathlineto{\pgfqpoint{1.167259in}{1.167190in}}%
\pgfpathlineto{\pgfqpoint{1.162609in}{1.165944in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.165096in}}%
\pgfpathlineto{\pgfqpoint{1.153309in}{1.163475in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.162637in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.160925in}}%
\pgfpathlineto{\pgfqpoint{1.139359in}{1.157210in}}%
\pgfpathlineto{\pgfqpoint{1.134709in}{1.155120in}}%
\pgfpathlineto{\pgfqpoint{1.130059in}{1.152990in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.150824in}}%
\pgfpathlineto{\pgfqpoint{1.120759in}{1.147809in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.144374in}}%
\pgfpathlineto{\pgfqpoint{1.111459in}{1.131798in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.115400in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.103390in}}%
\pgfpathlineto{\pgfqpoint{1.097509in}{1.097069in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{1.094561in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.089606in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{1.089264in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.085145in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.085145in}}%
\pgfpathlineto{\pgfqpoint{1.064959in}{1.082829in}}%
\pgfpathlineto{\pgfqpoint{1.060309in}{1.080715in}}%
\pgfpathlineto{\pgfqpoint{1.055659in}{1.079048in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{1.079048in}}%
\pgfpathlineto{\pgfqpoint{1.046359in}{1.078099in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.076476in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{1.075043in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.072810in}}%
\pgfpathlineto{\pgfqpoint{1.023109in}{1.072350in}}%
\pgfpathlineto{\pgfqpoint{1.018459in}{1.071781in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{1.071257in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{1.070231in}}%
\pgfpathlineto{\pgfqpoint{1.004509in}{1.069743in}}%
\pgfpathlineto{\pgfqpoint{0.999859in}{1.068854in}}%
\pgfpathlineto{\pgfqpoint{0.995209in}{1.068097in}}%
\pgfpathlineto{\pgfqpoint{0.990559in}{1.067271in}}%
\pgfpathlineto{\pgfqpoint{0.985909in}{1.067271in}}%
\pgfpathlineto{\pgfqpoint{0.981259in}{1.065646in}}%
\pgfpathlineto{\pgfqpoint{0.976609in}{1.065214in}}%
\pgfpathlineto{\pgfqpoint{0.971959in}{1.063887in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{1.062978in}}%
\pgfpathlineto{\pgfqpoint{0.962659in}{1.062463in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.062463in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.060990in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.060506in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.058447in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{1.058447in}}%
\pgfpathlineto{\pgfqpoint{0.934759in}{1.058055in}}%
\pgfpathlineto{\pgfqpoint{0.930109in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.925459in}{1.055563in}}%
\pgfpathlineto{\pgfqpoint{0.920809in}{1.055563in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.054706in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{0.906859in}{1.052093in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.051773in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.050257in}}%
\pgfpathlineto{\pgfqpoint{0.892909in}{1.049894in}}%
\pgfpathlineto{\pgfqpoint{0.888259in}{1.049208in}}%
\pgfpathlineto{\pgfqpoint{0.883609in}{1.048759in}}%
\pgfpathlineto{\pgfqpoint{0.878959in}{1.047970in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.047032in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.045579in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{1.044435in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.044062in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.043541in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{1.042293in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{1.041888in}}%
\pgfpathlineto{\pgfqpoint{0.841759in}{1.040987in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{1.040201in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{1.039475in}}%
\pgfpathlineto{\pgfqpoint{0.827809in}{1.038728in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{1.038728in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.035955in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.035023in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.033443in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.031143in}}%
\pgfpathlineto{\pgfqpoint{0.799909in}{1.030123in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.029257in}}%
\pgfpathlineto{\pgfqpoint{0.790609in}{1.029257in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.026825in}}%
\pgfpathlineto{\pgfqpoint{0.781309in}{1.026825in}}%
\pgfpathlineto{\pgfqpoint{0.776659in}{1.025067in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.023730in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.023730in}}%
\pgfpathlineto{\pgfqpoint{0.762709in}{1.022797in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.021013in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{1.019817in}}%
\pgfpathlineto{\pgfqpoint{0.748759in}{1.018871in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.017754in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{1.015336in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{1.012474in}}%
\pgfpathlineto{\pgfqpoint{0.730159in}{1.011653in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.009853in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{1.006875in}}%
\pgfpathlineto{\pgfqpoint{0.716209in}{1.005491in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{1.003793in}}%
\pgfpathlineto{\pgfqpoint{0.706909in}{1.002332in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{1.001146in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{0.998365in}}%
\pgfpathlineto{\pgfqpoint{0.692959in}{0.997074in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{0.995759in}}%
\pgfpathlineto{\pgfqpoint{0.683659in}{0.994335in}}%
\pgfpathlineto{\pgfqpoint{0.679009in}{0.991973in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{0.990267in}}%
\pgfpathlineto{\pgfqpoint{0.669709in}{0.986883in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.985492in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{0.980090in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.973954in}}%
\pgfpathlineto{\pgfqpoint{0.651109in}{0.970178in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.963679in}}%
\pgfpathlineto{\pgfqpoint{0.641809in}{0.955292in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.947287in}}%
\pgfpathlineto{\pgfqpoint{0.632509in}{0.937691in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{0.926084in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.915423in}}%
\pgfpathlineto{\pgfqpoint{0.618559in}{0.898146in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.881342in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.845564in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.873054in}}%
\pgfpathlineto{\pgfqpoint{0.618559in}{0.891105in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.908276in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{0.918228in}}%
\pgfpathlineto{\pgfqpoint{0.632509in}{0.929806in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.937850in}}%
\pgfpathlineto{\pgfqpoint{0.641809in}{0.945077in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.952480in}}%
\pgfpathlineto{\pgfqpoint{0.651109in}{0.959301in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.963720in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{0.969363in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.973903in}}%
\pgfpathlineto{\pgfqpoint{0.669709in}{0.976585in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{0.980170in}}%
\pgfpathlineto{\pgfqpoint{0.679009in}{0.982864in}}%
\pgfpathlineto{\pgfqpoint{0.683659in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{0.987454in}}%
\pgfpathlineto{\pgfqpoint{0.692959in}{0.989158in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{0.992863in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{0.994123in}}%
\pgfpathlineto{\pgfqpoint{0.706909in}{0.997044in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{0.997575in}}%
\pgfpathlineto{\pgfqpoint{0.716209in}{0.999439in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{1.002052in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.003964in}}%
\pgfpathlineto{\pgfqpoint{0.730159in}{1.006696in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{1.008996in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{1.010260in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.012829in}}%
\pgfpathlineto{\pgfqpoint{0.748759in}{1.013966in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{1.016696in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.018810in}}%
\pgfpathlineto{\pgfqpoint{0.762709in}{1.019740in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.020322in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.021313in}}%
\pgfpathlineto{\pgfqpoint{0.776659in}{1.022730in}}%
\pgfpathlineto{\pgfqpoint{0.781309in}{1.024133in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.025084in}}%
\pgfpathlineto{\pgfqpoint{0.790609in}{1.026589in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.027542in}}%
\pgfpathlineto{\pgfqpoint{0.799909in}{1.028246in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.029338in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.030484in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.030484in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.031779in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{1.032970in}}%
\pgfpathlineto{\pgfqpoint{0.827809in}{1.033299in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{1.034235in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{1.035324in}}%
\pgfpathlineto{\pgfqpoint{0.841759in}{1.036891in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{1.037377in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{1.037377in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.039319in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.040384in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{1.041404in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.041536in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.041536in}}%
\pgfpathlineto{\pgfqpoint{0.878959in}{1.042841in}}%
\pgfpathlineto{\pgfqpoint{0.883609in}{1.042841in}}%
\pgfpathlineto{\pgfqpoint{0.888259in}{1.043615in}}%
\pgfpathlineto{\pgfqpoint{0.892909in}{1.044053in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.044872in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.045571in}}%
\pgfpathlineto{\pgfqpoint{0.906859in}{1.046831in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.047239in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.920809in}{1.048789in}}%
\pgfpathlineto{\pgfqpoint{0.925459in}{1.048789in}}%
\pgfpathlineto{\pgfqpoint{0.930109in}{1.050457in}}%
\pgfpathlineto{\pgfqpoint{0.934759in}{1.050457in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{1.051004in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.053757in}}%
\pgfpathlineto{\pgfqpoint{0.962659in}{1.053757in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{1.054923in}}%
\pgfpathlineto{\pgfqpoint{0.971959in}{1.055607in}}%
\pgfpathlineto{\pgfqpoint{0.976609in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{0.981259in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{0.985909in}{1.058337in}}%
\pgfpathlineto{\pgfqpoint{0.990559in}{1.060010in}}%
\pgfpathlineto{\pgfqpoint{0.995209in}{1.060010in}}%
\pgfpathlineto{\pgfqpoint{0.999859in}{1.060010in}}%
\pgfpathlineto{\pgfqpoint{1.004509in}{1.060238in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{1.061018in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{1.062203in}}%
\pgfpathlineto{\pgfqpoint{1.018459in}{1.063264in}}%
\pgfpathlineto{\pgfqpoint{1.023109in}{1.064247in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.064247in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{1.065198in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{1.066214in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.067279in}}%
\pgfpathlineto{\pgfqpoint{1.046359in}{1.068622in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{1.069234in}}%
\pgfpathlineto{\pgfqpoint{1.055659in}{1.069234in}}%
\pgfpathlineto{\pgfqpoint{1.060309in}{1.069836in}}%
\pgfpathlineto{\pgfqpoint{1.064959in}{1.070507in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.070790in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.071328in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{1.073007in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.073594in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.074590in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{1.074686in}}%
\pgfpathlineto{\pgfqpoint{1.097509in}{1.075193in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.075718in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.077603in}}%
\pgfpathlineto{\pgfqpoint{1.111459in}{1.077606in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.077611in}}%
\pgfpathlineto{\pgfqpoint{1.120759in}{1.078526in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.078986in}}%
\pgfpathlineto{\pgfqpoint{1.130059in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{1.134709in}{1.081382in}}%
\pgfpathlineto{\pgfqpoint{1.139359in}{1.082336in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.082791in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.083750in}}%
\pgfpathlineto{\pgfqpoint{1.153309in}{1.084192in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.085133in}}%
\pgfpathlineto{\pgfqpoint{1.162609in}{1.086117in}}%
\pgfpathlineto{\pgfqpoint{1.167259in}{1.087071in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{1.087527in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{1.087991in}}%
\pgfpathlineto{\pgfqpoint{1.181209in}{1.089327in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{1.090653in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{1.092545in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.093006in}}%
\pgfpathlineto{\pgfqpoint{1.199809in}{1.095210in}}%
\pgfpathlineto{\pgfqpoint{1.204459in}{1.097456in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.099424in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.106077in}}%
\pgfpathlineto{\pgfqpoint{1.218409in}{1.115227in}}%
\pgfpathlineto{\pgfqpoint{1.223059in}{1.119193in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{1.121816in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.124924in}}%
\pgfpathlineto{\pgfqpoint{1.237009in}{1.136344in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{1.246309in}{1.149038in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.156446in}}%
\pgfpathlineto{\pgfqpoint{1.255609in}{1.163230in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.171652in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.177208in}}%
\pgfpathlineto{\pgfqpoint{1.269559in}{1.179745in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{1.180816in}}%
\pgfpathlineto{\pgfqpoint{1.278859in}{1.182433in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.183221in}}%
\pgfpathlineto{\pgfqpoint{1.288159in}{1.185033in}}%
\pgfpathlineto{\pgfqpoint{1.292809in}{1.186377in}}%
\pgfpathlineto{\pgfqpoint{1.297459in}{1.187999in}}%
\pgfpathlineto{\pgfqpoint{1.302109in}{1.189073in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.190393in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{1.192256in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.194416in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.195731in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.196257in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{1.198659in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.198903in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.200232in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.202866in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.204711in}}%
\pgfpathlineto{\pgfqpoint{1.353259in}{1.206820in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.209172in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.212427in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{1.219529in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.231723in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.237474in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{1.248417in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.256285in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{1.267037in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.275640in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{1.281128in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.285224in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.289129in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.296010in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.309061in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.331398in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{1.355255in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.370163in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{1.382653in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.394379in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.401640in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{1.405118in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{1.408583in}}%
\pgfpathlineto{\pgfqpoint{1.460209in}{1.412072in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{1.414707in}}%
\pgfpathlineto{\pgfqpoint{1.469509in}{1.417675in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.421673in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.438724in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.449875in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.459672in}}%
\pgfpathlineto{\pgfqpoint{1.492759in}{1.465981in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.467259in}}%
\pgfpathlineto{\pgfqpoint{1.502059in}{1.469307in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.469788in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{1.472014in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{1.474535in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.476626in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{1.477545in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.478744in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.480466in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.483446in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{1.488102in}}%
\pgfpathlineto{\pgfqpoint{1.548559in}{1.492031in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{1.507653in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.529146in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{1.537312in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.540674in}}%
\pgfpathlineto{\pgfqpoint{1.571809in}{1.544394in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.547562in}}%
\pgfpathlineto{\pgfqpoint{1.581109in}{1.549754in}}%
\pgfpathlineto{\pgfqpoint{1.585759in}{1.550969in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{1.552355in}}%
\pgfpathlineto{\pgfqpoint{1.595059in}{1.552355in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.554005in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.554788in}}%
\pgfpathlineto{\pgfqpoint{1.609009in}{1.555193in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.556961in}}%
\pgfpathlineto{\pgfqpoint{1.618309in}{1.559279in}}%
\pgfpathlineto{\pgfqpoint{1.622959in}{1.560252in}}%
\pgfpathlineto{\pgfqpoint{1.627609in}{1.561872in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{1.563343in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.565324in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.565324in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.567065in}}%
\pgfpathlineto{\pgfqpoint{1.650859in}{1.568316in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.569026in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.569026in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.569916in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.570177in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.572100in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.572100in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.572968in}}%
\pgfpathlineto{\pgfqpoint{1.688059in}{1.574203in}}%
\pgfpathlineto{\pgfqpoint{1.692709in}{1.574692in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.575327in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{1.576094in}}%
\pgfpathlineto{\pgfqpoint{1.706659in}{1.576780in}}%
\pgfpathlineto{\pgfqpoint{1.711309in}{1.576874in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.578037in}}%
\pgfpathlineto{\pgfqpoint{1.720609in}{1.578703in}}%
\pgfpathlineto{\pgfqpoint{1.725259in}{1.580077in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{1.580396in}}%
\pgfpathlineto{\pgfqpoint{1.734559in}{1.580869in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.581096in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.582250in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{1.583366in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.583951in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.585079in}}%
\pgfpathlineto{\pgfqpoint{1.762459in}{1.586159in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.586241in}}%
\pgfpathlineto{\pgfqpoint{1.771759in}{1.586797in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{1.587806in}}%
\pgfpathlineto{\pgfqpoint{1.781059in}{1.588307in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.589273in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.589277in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.589762in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{1.590243in}}%
\pgfpathlineto{\pgfqpoint{1.804309in}{1.590724in}}%
\pgfpathlineto{\pgfqpoint{1.808959in}{1.591220in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.591695in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.593140in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{1.593635in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.594111in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.596032in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.596511in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.597942in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.597942in}}%
\pgfpathlineto{\pgfqpoint{1.850809in}{1.598885in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.598885in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{1.599853in}}%
\pgfpathlineto{\pgfqpoint{1.864759in}{1.601255in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.601713in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.602696in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.602696in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.604598in}}%
\pgfpathlineto{\pgfqpoint{1.888009in}{1.605557in}}%
\pgfpathlineto{\pgfqpoint{1.892659in}{1.606525in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.607495in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{1.607975in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{1.609377in}}%
\pgfpathlineto{\pgfqpoint{1.911259in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{1.612620in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{1.613057in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{1.615368in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{1.615850in}}%
\pgfpathlineto{\pgfqpoint{1.934509in}{1.616776in}}%
\pgfpathlineto{\pgfqpoint{1.939159in}{1.620325in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{1.623607in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{1.628875in}}%
\pgfpathlineto{\pgfqpoint{1.953109in}{1.636233in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{1.643449in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.647810in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.652218in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.655518in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.656294in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{1.657286in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{1.659593in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{1.661874in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{1.664540in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{1.667171in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.671729in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{1.678953in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.687249in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{1.705446in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{1.716132in}}%
\pgfpathlineto{\pgfqpoint{2.027509in}{1.732494in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{1.751756in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.771740in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.789098in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.806881in}}%
\pgfpathlineto{\pgfqpoint{2.050759in}{1.826920in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{1.839945in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{1.850759in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{1.855263in}}%
\pgfpathlineto{\pgfqpoint{2.069359in}{1.859480in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{1.864400in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{1.866160in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{1.869142in}}%
\pgfpathlineto{\pgfqpoint{2.087959in}{1.871796in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{1.874385in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{1.880132in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{1.887560in}}%
\pgfpathlineto{\pgfqpoint{2.106559in}{1.898362in}}%
\pgfpathlineto{\pgfqpoint{2.111209in}{1.908901in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{1.916352in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{1.923019in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{1.926014in}}%
\pgfpathlineto{\pgfqpoint{2.129809in}{1.928977in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{1.931428in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{1.937241in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{1.947155in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{1.951871in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{1.959812in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{1.971347in}}%
\pgfpathlineto{\pgfqpoint{2.162359in}{1.986056in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{2.006358in}}%
\pgfpathlineto{\pgfqpoint{2.171659in}{2.019080in}}%
\pgfpathlineto{\pgfqpoint{2.176309in}{2.030209in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{2.045074in}}%
\pgfpathlineto{\pgfqpoint{2.185609in}{2.052843in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{2.061655in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{2.066574in}}%
\pgfpathlineto{\pgfqpoint{2.199559in}{2.073301in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{2.079134in}}%
\pgfpathlineto{\pgfqpoint{2.208859in}{2.086789in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{2.097993in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{2.123021in}}%
\pgfpathlineto{\pgfqpoint{2.227459in}{2.127155in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{2.130139in}}%
\pgfpathlineto{\pgfqpoint{2.236759in}{2.132754in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{2.134003in}}%
\pgfpathlineto{\pgfqpoint{2.246059in}{2.136113in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{2.137346in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{2.138616in}}%
\pgfpathlineto{\pgfqpoint{2.260009in}{2.139418in}}%
\pgfpathlineto{\pgfqpoint{2.264659in}{2.139819in}}%
\pgfpathlineto{\pgfqpoint{2.269309in}{2.139819in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{2.140217in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{2.141010in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{2.141885in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{2.142759in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{2.143158in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{2.143158in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{2.143158in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{2.143158in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{2.143550in}}%
\pgfpathlineto{\pgfqpoint{2.315809in}{2.144425in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{2.144425in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{2.148799in}}%
\pgfpathlineto{\pgfqpoint{2.329759in}{2.148799in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{2.154048in}}%
\pgfpathlineto{\pgfqpoint{2.339059in}{2.161921in}}%
\pgfpathlineto{\pgfqpoint{2.343709in}{2.172327in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{2.184970in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{2.201977in}}%
\pgfpathlineto{\pgfqpoint{2.357659in}{2.222482in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{2.235964in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{2.241179in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{2.245940in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{2.248515in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{2.249364in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{2.251283in}}%
\pgfpathlineto{\pgfqpoint{2.390209in}{2.252069in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{2.252818in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{2.252818in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{2.252818in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{2.252818in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{2.252818in}}%
\pgfpathlineto{\pgfqpoint{2.418109in}{2.253507in}}%
\pgfpathlineto{\pgfqpoint{2.422759in}{2.253507in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{2.253507in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{2.254105in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{2.254105in}}%
\pgfpathlineto{\pgfqpoint{2.441359in}{2.255075in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{2.255075in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{2.255075in}}%
\pgfpathlineto{\pgfqpoint{2.455309in}{2.255075in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{2.255075in}}%
\pgfpathlineto{\pgfqpoint{2.464609in}{2.255075in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.255075in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{2.255075in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{2.255075in}}%
\pgfpathlineto{\pgfqpoint{2.483209in}{2.255584in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{2.255584in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{2.255584in}}%
\pgfpathlineto{\pgfqpoint{2.497159in}{2.255950in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{2.255950in}}%
\pgfpathlineto{\pgfqpoint{2.506459in}{2.256489in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{2.256489in}}%
\pgfpathlineto{\pgfqpoint{2.515759in}{2.256489in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{2.256489in}}%
\pgfpathlineto{\pgfqpoint{2.525059in}{2.256489in}}%
\pgfpathlineto{\pgfqpoint{2.529709in}{2.256489in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{2.256489in}}%
\pgfpathlineto{\pgfqpoint{2.539009in}{2.256489in}}%
\pgfpathlineto{\pgfqpoint{2.543659in}{2.256489in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{2.256489in}}%
\pgfpathlineto{\pgfqpoint{2.552959in}{2.256489in}}%
\pgfpathlineto{\pgfqpoint{2.557609in}{2.256730in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{2.256730in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{2.256730in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{2.256730in}}%
\pgfpathlineto{\pgfqpoint{2.576209in}{2.256730in}}%
\pgfpathlineto{\pgfqpoint{2.580859in}{2.256730in}}%
\pgfpathlineto{\pgfqpoint{2.585509in}{2.257291in}}%
\pgfpathlineto{\pgfqpoint{2.590159in}{2.257291in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{2.257291in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.604109in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.622709in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.627359in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.632009in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.636659in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.641309in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.645959in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.664559in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.673859in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.678509in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.683159in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.687809in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.697109in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.711059in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.715709in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{2.258151in}}%
\pgfpathlineto{\pgfqpoint{2.725009in}{2.258603in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{2.258603in}}%
\pgfpathlineto{\pgfqpoint{2.734309in}{2.258603in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{2.258603in}}%
\pgfpathlineto{\pgfqpoint{2.743609in}{2.258603in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{2.258603in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{2.258603in}}%
\pgfpathlineto{\pgfqpoint{2.757559in}{2.258603in}}%
\pgfpathlineto{\pgfqpoint{2.762209in}{2.258603in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{2.258603in}}%
\pgfpathlineto{\pgfqpoint{2.771509in}{2.258603in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{2.258603in}}%
\pgfpathlineto{\pgfqpoint{2.780809in}{2.259069in}}%
\pgfpathlineto{\pgfqpoint{2.785459in}{2.259069in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{2.259069in}}%
\pgfpathlineto{\pgfqpoint{2.794759in}{2.259069in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{2.259069in}}%
\pgfpathlineto{\pgfqpoint{2.804059in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{2.808709in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{2.813359in}{2.259608in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{2.259608in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{2.259608in}}%
\pgfpathlineto{\pgfqpoint{2.827309in}{2.259608in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{2.259608in}}%
\pgfpathlineto{\pgfqpoint{2.836609in}{2.259608in}}%
\pgfpathlineto{\pgfqpoint{2.841259in}{2.259608in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{2.259608in}}%
\pgfpathlineto{\pgfqpoint{2.850559in}{2.259608in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{2.260105in}}%
\pgfpathlineto{\pgfqpoint{2.859859in}{2.260105in}}%
\pgfpathlineto{\pgfqpoint{2.864509in}{2.260105in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{2.260105in}}%
\pgfpathlineto{\pgfqpoint{2.873809in}{2.260105in}}%
\pgfpathlineto{\pgfqpoint{2.878459in}{2.260105in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{2.260105in}}%
\pgfpathlineto{\pgfqpoint{2.887759in}{2.260105in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{2.260105in}}%
\pgfpathlineto{\pgfqpoint{2.897059in}{2.260105in}}%
\pgfpathlineto{\pgfqpoint{2.901709in}{2.260616in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{2.260616in}}%
\pgfpathlineto{\pgfqpoint{2.911009in}{2.260616in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{2.261145in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.943559in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.948209in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.952859in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.957509in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.962159in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.966809in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.971459in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.976109in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.990059in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.994709in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.999359in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{3.004009in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{3.008659in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{3.017959in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{3.027259in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{3.036559in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{3.045859in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{3.055159in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{3.059809in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{3.064459in}{2.261954in}}%
\pgfpathlineto{\pgfqpoint{3.069109in}{2.261954in}}%
\pgfpathlineto{\pgfqpoint{3.073759in}{2.261954in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{2.261954in}}%
\pgfpathlineto{\pgfqpoint{3.083059in}{2.261954in}}%
\pgfpathlineto{\pgfqpoint{3.087709in}{2.261954in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{2.262692in}}%
\pgfpathlineto{\pgfqpoint{3.097009in}{2.262692in}}%
\pgfpathlineto{\pgfqpoint{3.101659in}{2.262692in}}%
\pgfpathlineto{\pgfqpoint{3.106309in}{2.262692in}}%
\pgfpathlineto{\pgfqpoint{3.110959in}{2.262692in}}%
\pgfpathlineto{\pgfqpoint{3.115609in}{2.262692in}}%
\pgfpathlineto{\pgfqpoint{3.120259in}{2.262692in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{2.262692in}}%
\pgfpathlineto{\pgfqpoint{3.129559in}{2.262692in}}%
\pgfpathlineto{\pgfqpoint{3.134209in}{2.262692in}}%
\pgfpathlineto{\pgfqpoint{3.138859in}{2.262692in}}%
\pgfpathlineto{\pgfqpoint{3.143509in}{2.262692in}}%
\pgfpathlineto{\pgfqpoint{3.148159in}{2.263129in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.162109in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.166759in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.176059in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.180709in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.185359in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.190009in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.194659in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.199309in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.203959in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.213259in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.222559in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.231859in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.236509in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.241159in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.245809in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.250459in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.255109in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.259759in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.269059in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.278359in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.283009in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.287659in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.296959in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.306259in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.315559in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.320209in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.324859in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.329509in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.334159in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.338809in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.348109in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.352759in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.362059in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.366709in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.371359in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.376009in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.380659in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.389959in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.394609in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.413209in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.417859in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.422509in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.427159in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.431809in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.436459in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.441109in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.455059in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.459709in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.464359in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.469009in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.473659in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.478309in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.482959in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.487609in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.506209in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.510859in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.515509in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.520159in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.524809in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.529459in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.534109in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.538759in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.548059in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.552709in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.557359in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.562009in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.566659in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.571309in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.575959in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.580609in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.585259in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.594559in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.599209in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.603859in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.608509in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.613159in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.617809in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.622459in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.631759in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.641059in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.645709in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.650359in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.655009in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.659659in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.664309in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.668959in}{2.265383in}}%
\pgfpathlineto{\pgfqpoint{3.673609in}{2.265383in}}%
\pgfpathlineto{\pgfqpoint{3.678259in}{2.265383in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{2.265383in}}%
\pgfpathlineto{\pgfqpoint{3.687559in}{2.265383in}}%
\pgfpathlineto{\pgfqpoint{3.692209in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.696859in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.701509in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.706159in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.710809in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.715459in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.720109in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.724759in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.734059in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.738709in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.743359in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.752659in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.757309in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.761959in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.766609in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.771259in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.785209in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.789859in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.794509in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.799159in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.803809in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.808459in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.813109in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.817759in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.831709in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.841009in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.854959in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.859609in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.873559in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.878209in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.882859in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.887509in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.892159in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.896809in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.901459in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.910759in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.920059in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.924709in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.929359in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.938659in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.943309in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{3.947959in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{3.952609in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{3.957259in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{3.966559in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{3.971209in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{3.975859in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{3.980509in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{3.989809in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{3.994459in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{3.999109in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.003759in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.013059in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.022359in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.031659in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.036309in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.045609in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.059559in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.064209in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.068859in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.073509in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.082809in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.087459in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.106059in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.110709in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.115359in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.120009in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.124659in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.129309in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.133959in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.138609in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.143259in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.152559in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.157209in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.161859in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.166509in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.171159in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.175809in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.180459in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.185109in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.189759in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.203709in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.208359in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.213009in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.217659in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.222309in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.231609in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.236259in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.245559in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.250209in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.254859in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.259509in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.264159in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.268809in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.273459in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.278109in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.282759in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.287409in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.292059in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.310659in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.315309in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.319959in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.324609in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.338559in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.343209in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.347859in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.352509in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.357159in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.361809in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.366459in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.371109in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.375759in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.389709in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.399009in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.403659in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.408309in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.412959in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.417609in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.422259in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.431559in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.436209in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.440859in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.450159in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.454809in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.459459in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.464109in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.468759in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.478059in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.482709in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.487359in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.492009in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.496659in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.501309in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.505959in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.510609in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.515259in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.524559in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.533859in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.538509in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.543159in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.547809in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.552459in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.557109in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.561759in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.571059in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.575709in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.580359in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.585009in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.594309in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.598959in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.608259in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.617559in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.622209in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.626859in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.631509in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.636159in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.640809in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.645459in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.650109in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.654759in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.664059in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.668709in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.673359in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.678009in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.682659in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.687309in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.701259in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.710559in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.719859in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.724509in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.729159in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.733809in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.738459in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.743109in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.747759in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.757059in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.761709in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.766359in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.771009in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.775659in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.780309in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.784959in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.789609in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.803559in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.808209in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.812859in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.817509in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.822159in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.826809in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.831459in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.836109in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.840759in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.850059in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.854709in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.859359in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.868659in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.873309in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.877959in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.882609in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.896559in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.901209in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.905859in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.910509in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.915159in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.919809in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.924459in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.929109in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.933759in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.943059in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.947709in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.952359in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.957009in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.966309in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.970959in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.975609in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.980259in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.989559in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.994209in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.998859in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.003509in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.008159in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.012809in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.017459in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.022109in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.026759in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.036059in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.040709in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.045359in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.050009in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.059309in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.068609in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.073259in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.082559in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.087209in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.091859in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.096509in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.101159in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.105809in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.110459in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.115109in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.119759in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.129059in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.133709in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.138359in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.147659in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.152309in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.156959in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.161609in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.166259in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.175559in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.180209in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.184859in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.189509in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.194159in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.198809in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.203459in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.208109in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.212759in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.222059in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.226709in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.231359in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.236009in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.240659in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.245309in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.249959in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.254609in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.254609in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.249959in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.245309in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.240659in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.236009in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.231359in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.226709in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.222059in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.212759in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.208109in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.203459in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.198809in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.194159in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.189509in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.184859in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.180209in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.175559in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.166259in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.161609in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.156959in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.152309in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.147659in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.138359in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.133709in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.129059in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.119759in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.115109in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.110459in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.105809in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.101159in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.096509in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.091859in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.087209in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.082559in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.073259in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.068609in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.059309in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.050009in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.045359in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.040709in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.036059in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.026759in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.022109in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.017459in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.012809in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.008159in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.003509in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{4.998859in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{4.994209in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.989559in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.980259in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.975609in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.970959in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.966309in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.957009in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.952359in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.947709in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.943059in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.933759in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.929109in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.924459in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.919809in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.915159in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.910509in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.905859in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.901209in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.896559in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.882609in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.877959in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.873309in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.868659in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.859359in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.854709in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.850059in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.840759in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.836109in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.831459in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.826809in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.822159in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.817509in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.812859in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.808209in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.803559in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.789609in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.784959in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.780309in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.775659in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.771009in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.766359in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.761709in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.757059in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.747759in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.743109in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.738459in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.733809in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.729159in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.724509in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.719859in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.710559in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.701259in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.687309in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.682659in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.678009in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.673359in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.668709in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.664059in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.654759in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.650109in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.645459in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.640809in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.636159in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.631509in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.626859in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.622209in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.617559in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.608259in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.598959in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.594309in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.585009in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.580359in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.575709in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.571059in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.561759in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.557109in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.552459in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.547809in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.543159in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.538509in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.533859in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.524559in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.515259in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.510609in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.505959in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.501309in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.496659in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.492009in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.487359in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.482709in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.478059in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.468759in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.464109in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.459459in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.454809in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.450159in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.440859in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.436209in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.431559in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.422259in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.417609in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.412959in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.408309in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.403659in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.399009in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.389709in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.375759in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.371109in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.366459in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.361809in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.357159in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.352509in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.347859in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.343209in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.338559in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.324609in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.319959in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.315309in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.310659in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.292059in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.287409in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.282759in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.278109in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.273459in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.268809in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.264159in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.259509in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.254859in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.250209in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.245559in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.236259in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.231609in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.222309in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.217659in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.213009in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.208359in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.203709in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.189759in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.185109in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.180459in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.175809in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.171159in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.166509in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.161859in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.157209in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.152559in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.143259in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.138609in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.133959in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.129309in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.124659in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.120009in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.115359in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.110709in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.106059in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.087459in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.082809in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.073509in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.068859in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.064209in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.059559in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.045609in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.036309in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.031659in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.022359in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.013059in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.003759in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{3.999109in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{3.994459in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{3.989809in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{3.980509in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{3.975859in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{3.971209in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{3.966559in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{3.957259in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{3.952609in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{3.947959in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{3.943309in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{3.938659in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.929359in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.924709in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.920059in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.910759in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.901459in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.896809in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.892159in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.887509in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.882859in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.878209in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.873559in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.859609in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.854959in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.841009in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.831709in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.817759in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.813109in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.808459in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.803809in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.799159in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.794509in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.789859in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.785209in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.771259in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.766609in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.761959in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.757309in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.752659in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.743359in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.738709in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.734059in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.724759in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.720109in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.715459in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.710809in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.706159in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.701509in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.696859in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.692209in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.687559in}{2.267631in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{2.267631in}}%
\pgfpathlineto{\pgfqpoint{3.678259in}{2.267631in}}%
\pgfpathlineto{\pgfqpoint{3.673609in}{2.267631in}}%
\pgfpathlineto{\pgfqpoint{3.668959in}{2.267631in}}%
\pgfpathlineto{\pgfqpoint{3.664309in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.659659in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.655009in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.650359in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.645709in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.641059in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.631759in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.622459in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.617809in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.613159in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.608509in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.603859in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.599209in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.594559in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.585259in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.580609in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.575959in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.571309in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.566659in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.562009in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.557359in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.552709in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.548059in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.538759in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.534109in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.529459in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.524809in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.520159in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.515509in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.510859in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.506209in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.487609in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.482959in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.478309in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.473659in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.469009in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.464359in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.459709in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.455059in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.441109in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.436459in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.431809in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.427159in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.422509in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.417859in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.413209in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.394609in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.389959in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.380659in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.376009in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.371359in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.366709in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.362059in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.352759in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.348109in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.338809in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.334159in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.329509in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.324859in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.320209in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.315559in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.306259in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.296959in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.287659in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.283009in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.278359in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.269059in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.259759in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.255109in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.250459in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.245809in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.241159in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.236509in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.231859in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.222559in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.213259in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.203959in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.199309in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.194659in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.190009in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.185359in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.180709in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.176059in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.166759in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.162109in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.148159in}{2.265510in}}%
\pgfpathlineto{\pgfqpoint{3.143509in}{2.265072in}}%
\pgfpathlineto{\pgfqpoint{3.138859in}{2.265072in}}%
\pgfpathlineto{\pgfqpoint{3.134209in}{2.265072in}}%
\pgfpathlineto{\pgfqpoint{3.129559in}{2.265072in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{2.265072in}}%
\pgfpathlineto{\pgfqpoint{3.120259in}{2.265072in}}%
\pgfpathlineto{\pgfqpoint{3.115609in}{2.265072in}}%
\pgfpathlineto{\pgfqpoint{3.110959in}{2.265072in}}%
\pgfpathlineto{\pgfqpoint{3.106309in}{2.265072in}}%
\pgfpathlineto{\pgfqpoint{3.101659in}{2.265072in}}%
\pgfpathlineto{\pgfqpoint{3.097009in}{2.265072in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{2.265072in}}%
\pgfpathlineto{\pgfqpoint{3.087709in}{2.264935in}}%
\pgfpathlineto{\pgfqpoint{3.083059in}{2.264935in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{2.264935in}}%
\pgfpathlineto{\pgfqpoint{3.073759in}{2.264935in}}%
\pgfpathlineto{\pgfqpoint{3.069109in}{2.264935in}}%
\pgfpathlineto{\pgfqpoint{3.064459in}{2.264935in}}%
\pgfpathlineto{\pgfqpoint{3.059809in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{3.055159in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{3.045859in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{3.036559in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{3.027259in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{3.017959in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{3.008659in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{3.004009in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.999359in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.994709in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.990059in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.976109in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.971459in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.966809in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.962159in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.957509in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.952859in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.948209in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.943559in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{2.263994in}}%
\pgfpathlineto{\pgfqpoint{2.911009in}{2.263647in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{2.263647in}}%
\pgfpathlineto{\pgfqpoint{2.901709in}{2.263647in}}%
\pgfpathlineto{\pgfqpoint{2.897059in}{2.263284in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{2.263284in}}%
\pgfpathlineto{\pgfqpoint{2.887759in}{2.263284in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{2.263284in}}%
\pgfpathlineto{\pgfqpoint{2.878459in}{2.263284in}}%
\pgfpathlineto{\pgfqpoint{2.873809in}{2.263284in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{2.263284in}}%
\pgfpathlineto{\pgfqpoint{2.864509in}{2.263284in}}%
\pgfpathlineto{\pgfqpoint{2.859859in}{2.263284in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{2.263284in}}%
\pgfpathlineto{\pgfqpoint{2.850559in}{2.262906in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{2.262906in}}%
\pgfpathlineto{\pgfqpoint{2.841259in}{2.262906in}}%
\pgfpathlineto{\pgfqpoint{2.836609in}{2.262906in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{2.262906in}}%
\pgfpathlineto{\pgfqpoint{2.827309in}{2.262906in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{2.262906in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{2.262906in}}%
\pgfpathlineto{\pgfqpoint{2.813359in}{2.262906in}}%
\pgfpathlineto{\pgfqpoint{2.808709in}{2.262385in}}%
\pgfpathlineto{\pgfqpoint{2.804059in}{2.262385in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{2.794759in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{2.785459in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{2.780809in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{2.261286in}}%
\pgfpathlineto{\pgfqpoint{2.771509in}{2.261286in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{2.261286in}}%
\pgfpathlineto{\pgfqpoint{2.762209in}{2.261286in}}%
\pgfpathlineto{\pgfqpoint{2.757559in}{2.261286in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{2.261286in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{2.261286in}}%
\pgfpathlineto{\pgfqpoint{2.743609in}{2.261286in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{2.261286in}}%
\pgfpathlineto{\pgfqpoint{2.734309in}{2.261286in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{2.261286in}}%
\pgfpathlineto{\pgfqpoint{2.725009in}{2.261286in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{2.260862in}}%
\pgfpathlineto{\pgfqpoint{2.715709in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.711059in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.697109in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.687809in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.683159in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.678509in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.673859in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.664559in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.645959in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.641309in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.636659in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.632009in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.627359in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.622709in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.604109in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{2.259973in}}%
\pgfpathlineto{\pgfqpoint{2.590159in}{2.259973in}}%
\pgfpathlineto{\pgfqpoint{2.585509in}{2.259973in}}%
\pgfpathlineto{\pgfqpoint{2.580859in}{2.259659in}}%
\pgfpathlineto{\pgfqpoint{2.576209in}{2.259659in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{2.259659in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{2.259659in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{2.259659in}}%
\pgfpathlineto{\pgfqpoint{2.557609in}{2.259659in}}%
\pgfpathlineto{\pgfqpoint{2.552959in}{2.259025in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{2.259025in}}%
\pgfpathlineto{\pgfqpoint{2.543659in}{2.259025in}}%
\pgfpathlineto{\pgfqpoint{2.539009in}{2.259025in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{2.259025in}}%
\pgfpathlineto{\pgfqpoint{2.529709in}{2.259025in}}%
\pgfpathlineto{\pgfqpoint{2.525059in}{2.259025in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{2.259025in}}%
\pgfpathlineto{\pgfqpoint{2.515759in}{2.259025in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{2.259025in}}%
\pgfpathlineto{\pgfqpoint{2.506459in}{2.259025in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{2.258689in}}%
\pgfpathlineto{\pgfqpoint{2.497159in}{2.258689in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{2.258180in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{2.258180in}}%
\pgfpathlineto{\pgfqpoint{2.483209in}{2.258180in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{2.257814in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{2.257814in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.257814in}}%
\pgfpathlineto{\pgfqpoint{2.464609in}{2.257814in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{2.257814in}}%
\pgfpathlineto{\pgfqpoint{2.455309in}{2.257814in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{2.257814in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{2.257814in}}%
\pgfpathlineto{\pgfqpoint{2.441359in}{2.257814in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{2.257034in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{2.257034in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{2.256757in}}%
\pgfpathlineto{\pgfqpoint{2.422759in}{2.256757in}}%
\pgfpathlineto{\pgfqpoint{2.418109in}{2.256757in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{2.256571in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{2.256571in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{2.256571in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{2.256571in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{2.256571in}}%
\pgfpathlineto{\pgfqpoint{2.390209in}{2.256444in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{2.256355in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{2.255650in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{2.255624in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{2.255573in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{2.255085in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{2.255050in}}%
\pgfpathlineto{\pgfqpoint{2.357659in}{2.254532in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{2.254037in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{2.253544in}}%
\pgfpathlineto{\pgfqpoint{2.343709in}{2.253062in}}%
\pgfpathlineto{\pgfqpoint{2.339059in}{2.252093in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{2.252091in}}%
\pgfpathlineto{\pgfqpoint{2.329759in}{2.252090in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{2.252090in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{2.252089in}}%
\pgfpathlineto{\pgfqpoint{2.315809in}{2.252089in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{2.252089in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{2.251605in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{2.251605in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{2.251605in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{2.251605in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{2.251129in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{2.251129in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{2.251129in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{2.250172in}}%
\pgfpathlineto{\pgfqpoint{2.269309in}{2.249695in}}%
\pgfpathlineto{\pgfqpoint{2.264659in}{2.249695in}}%
\pgfpathlineto{\pgfqpoint{2.260009in}{2.249221in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{2.248272in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{2.247793in}}%
\pgfpathlineto{\pgfqpoint{2.246059in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{2.245011in}}%
\pgfpathlineto{\pgfqpoint{2.236759in}{2.243635in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{2.241875in}}%
\pgfpathlineto{\pgfqpoint{2.227459in}{2.238734in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{2.235868in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{2.228965in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{2.219771in}}%
\pgfpathlineto{\pgfqpoint{2.208859in}{2.214350in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{2.211505in}}%
\pgfpathlineto{\pgfqpoint{2.199559in}{2.209463in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{2.206565in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{2.202734in}}%
\pgfpathlineto{\pgfqpoint{2.185609in}{2.196671in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{2.189565in}}%
\pgfpathlineto{\pgfqpoint{2.176309in}{2.178180in}}%
\pgfpathlineto{\pgfqpoint{2.171659in}{2.170934in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{2.161781in}}%
\pgfpathlineto{\pgfqpoint{2.162359in}{2.146208in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{2.136417in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{2.129577in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{2.125268in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{2.122984in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{2.118023in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{2.115086in}}%
\pgfpathlineto{\pgfqpoint{2.129809in}{2.114037in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{2.110874in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{2.107745in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{2.100412in}}%
\pgfpathlineto{\pgfqpoint{2.111209in}{2.092987in}}%
\pgfpathlineto{\pgfqpoint{2.106559in}{2.082527in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{2.074079in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{2.069257in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{2.065379in}}%
\pgfpathlineto{\pgfqpoint{2.087959in}{2.062718in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{2.060122in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{2.056979in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{2.055239in}}%
\pgfpathlineto{\pgfqpoint{2.069359in}{2.049659in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{2.043375in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{2.036505in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{2.021944in}}%
\pgfpathlineto{\pgfqpoint{2.050759in}{2.005219in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.980633in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.961666in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.938774in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{1.911508in}}%
\pgfpathlineto{\pgfqpoint{2.027509in}{1.887020in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{1.866631in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{1.853693in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.835140in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{1.827686in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{1.817593in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{1.814974in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{1.812390in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{1.809421in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{1.806478in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.805720in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.803871in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.796671in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.786204in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{1.773940in}}%
\pgfpathlineto{\pgfqpoint{1.953109in}{1.759280in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{1.747389in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{1.740407in}}%
\pgfpathlineto{\pgfqpoint{1.939159in}{1.736689in}}%
\pgfpathlineto{\pgfqpoint{1.934509in}{1.733238in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{1.732413in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{1.732021in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{1.729957in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{1.729519in}}%
\pgfpathlineto{\pgfqpoint{1.911259in}{1.727446in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{1.726637in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{1.725414in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.725019in}}%
\pgfpathlineto{\pgfqpoint{1.892659in}{1.724239in}}%
\pgfpathlineto{\pgfqpoint{1.888009in}{1.723457in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.720192in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.720192in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.719426in}}%
\pgfpathlineto{\pgfqpoint{1.864759in}{1.719008in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{1.717786in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.717004in}}%
\pgfpathlineto{\pgfqpoint{1.850809in}{1.717004in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.716197in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.716197in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.714128in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.713731in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.712153in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{1.711754in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.710499in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.709319in}}%
\pgfpathlineto{\pgfqpoint{1.808959in}{1.708919in}}%
\pgfpathlineto{\pgfqpoint{1.804309in}{1.708540in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{1.708146in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.707752in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.707362in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.702991in}}%
\pgfpathlineto{\pgfqpoint{1.781059in}{1.689082in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{1.672958in}}%
\pgfpathlineto{\pgfqpoint{1.771759in}{1.654717in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.636898in}}%
\pgfpathlineto{\pgfqpoint{1.762459in}{1.624730in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.619685in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.612938in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{1.608272in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.604139in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.600918in}}%
\pgfpathlineto{\pgfqpoint{1.734559in}{1.597645in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{1.596368in}}%
\pgfpathlineto{\pgfqpoint{1.725259in}{1.595812in}}%
\pgfpathlineto{\pgfqpoint{1.720609in}{1.593686in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.591727in}}%
\pgfpathlineto{\pgfqpoint{1.711309in}{1.591140in}}%
\pgfpathlineto{\pgfqpoint{1.706659in}{1.590358in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{1.589295in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.588312in}}%
\pgfpathlineto{\pgfqpoint{1.692709in}{1.588072in}}%
\pgfpathlineto{\pgfqpoint{1.688059in}{1.586811in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.583671in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.582788in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.582788in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.580336in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.579723in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.578863in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.578863in}}%
\pgfpathlineto{\pgfqpoint{1.650859in}{1.578698in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.576449in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.575565in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.575565in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{1.574046in}}%
\pgfpathlineto{\pgfqpoint{1.627609in}{1.572892in}}%
\pgfpathlineto{\pgfqpoint{1.622959in}{1.571887in}}%
\pgfpathlineto{\pgfqpoint{1.618309in}{1.571110in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.569053in}}%
\pgfpathlineto{\pgfqpoint{1.609009in}{1.568195in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.567725in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.567634in}}%
\pgfpathlineto{\pgfqpoint{1.595059in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{1.585759in}{1.566295in}}%
\pgfpathlineto{\pgfqpoint{1.581109in}{1.565760in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.571809in}{1.564120in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.563465in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{1.563327in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.562742in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{1.561485in}}%
\pgfpathlineto{\pgfqpoint{1.548559in}{1.560483in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{1.560037in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.558568in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.557173in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.556270in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{1.554844in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.554013in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{1.552604in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{1.550750in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.549476in}}%
\pgfpathlineto{\pgfqpoint{1.502059in}{1.549082in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.546754in}}%
\pgfpathlineto{\pgfqpoint{1.492759in}{1.545408in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.541217in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.534389in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.528915in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.522341in}}%
\pgfpathlineto{\pgfqpoint{1.469509in}{1.520213in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{1.517932in}}%
\pgfpathlineto{\pgfqpoint{1.460209in}{1.516192in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{1.512680in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{1.510021in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.506499in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.499760in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{1.488736in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.478476in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{1.467134in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.448116in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.432828in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.424004in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.419510in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.416415in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{1.412636in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.407623in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{1.398727in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.388479in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{1.380597in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.369665in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.363166in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{1.351735in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.345712in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.342842in}}%
\pgfpathlineto{\pgfqpoint{1.353259in}{1.340819in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.338553in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.336898in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.334282in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.332986in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{1.332355in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.329507in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.329158in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.326973in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{1.324758in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{1.302109in}{1.320941in}}%
\pgfpathlineto{\pgfqpoint{1.297459in}{1.320265in}}%
\pgfpathlineto{\pgfqpoint{1.292809in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{1.288159in}{1.317106in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.313667in}}%
\pgfpathlineto{\pgfqpoint{1.278859in}{1.311831in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{1.309073in}}%
\pgfpathlineto{\pgfqpoint{1.269559in}{1.306643in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.302180in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.293737in}}%
\pgfpathlineto{\pgfqpoint{1.255609in}{1.280284in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.271318in}}%
\pgfpathlineto{\pgfqpoint{1.246309in}{1.261226in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.253628in}}%
\pgfpathlineto{\pgfqpoint{1.237009in}{1.238920in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.225840in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{1.220198in}}%
\pgfpathlineto{\pgfqpoint{1.223059in}{1.214946in}}%
\pgfpathlineto{\pgfqpoint{1.218409in}{1.208412in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.191312in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.182215in}}%
\pgfpathlineto{\pgfqpoint{1.204459in}{1.179808in}}%
\pgfpathlineto{\pgfqpoint{1.199809in}{1.177679in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.175508in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{1.174219in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{1.172611in}}%
\pgfpathlineto{\pgfqpoint{1.181209in}{1.171312in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{1.169148in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{1.168737in}}%
\pgfpathlineto{\pgfqpoint{1.167259in}{1.167443in}}%
\pgfpathlineto{\pgfqpoint{1.162609in}{1.165772in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.164131in}}%
\pgfpathlineto{\pgfqpoint{1.153309in}{1.163322in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.162889in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.162098in}}%
\pgfpathlineto{\pgfqpoint{1.139359in}{1.160803in}}%
\pgfpathlineto{\pgfqpoint{1.134709in}{1.159131in}}%
\pgfpathlineto{\pgfqpoint{1.130059in}{1.156680in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.155402in}}%
\pgfpathlineto{\pgfqpoint{1.120759in}{1.154113in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.152403in}}%
\pgfpathlineto{\pgfqpoint{1.111459in}{1.150658in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.149786in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.145546in}}%
\pgfpathlineto{\pgfqpoint{1.097509in}{1.140821in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{1.136953in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.119549in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.107420in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{1.100132in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.091311in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.090099in}}%
\pgfpathlineto{\pgfqpoint{1.064959in}{1.085132in}}%
\pgfpathlineto{\pgfqpoint{1.060309in}{1.082303in}}%
\pgfpathlineto{\pgfqpoint{1.055659in}{1.081155in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{1.081155in}}%
\pgfpathlineto{\pgfqpoint{1.046359in}{1.080017in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{1.075425in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{1.073816in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.072142in}}%
\pgfpathlineto{\pgfqpoint{1.023109in}{1.072142in}}%
\pgfpathlineto{\pgfqpoint{1.018459in}{1.070500in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{1.069811in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{1.068370in}}%
\pgfpathlineto{\pgfqpoint{1.004509in}{1.067401in}}%
\pgfpathlineto{\pgfqpoint{0.999859in}{1.066754in}}%
\pgfpathlineto{\pgfqpoint{0.995209in}{1.066754in}}%
\pgfpathlineto{\pgfqpoint{0.990559in}{1.066754in}}%
\pgfpathlineto{\pgfqpoint{0.985909in}{1.065802in}}%
\pgfpathlineto{\pgfqpoint{0.981259in}{1.065375in}}%
\pgfpathlineto{\pgfqpoint{0.976609in}{1.065375in}}%
\pgfpathlineto{\pgfqpoint{0.971959in}{1.062407in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{1.061341in}}%
\pgfpathlineto{\pgfqpoint{0.962659in}{1.059882in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.059882in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.058569in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.058569in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.057521in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{1.056510in}}%
\pgfpathlineto{\pgfqpoint{0.934759in}{1.056182in}}%
\pgfpathlineto{\pgfqpoint{0.930109in}{1.056182in}}%
\pgfpathlineto{\pgfqpoint{0.925459in}{1.054350in}}%
\pgfpathlineto{\pgfqpoint{0.920809in}{1.054350in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.053675in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.052400in}}%
\pgfpathlineto{\pgfqpoint{0.906859in}{1.051933in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.050567in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.050392in}}%
\pgfpathlineto{\pgfqpoint{0.892909in}{1.049461in}}%
\pgfpathlineto{\pgfqpoint{0.888259in}{1.049023in}}%
\pgfpathlineto{\pgfqpoint{0.883609in}{1.048047in}}%
\pgfpathlineto{\pgfqpoint{0.878959in}{1.048047in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.046728in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.046728in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{1.045985in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.045255in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.043694in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{1.042137in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{1.042137in}}%
\pgfpathlineto{\pgfqpoint{0.841759in}{1.041747in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{1.040690in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{1.039154in}}%
\pgfpathlineto{\pgfqpoint{0.827809in}{1.038340in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{1.037794in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.036360in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.035030in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.035030in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.034425in}}%
\pgfpathlineto{\pgfqpoint{0.799909in}{1.032893in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.031847in}}%
\pgfpathlineto{\pgfqpoint{0.790609in}{1.031050in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.029055in}}%
\pgfpathlineto{\pgfqpoint{0.781309in}{1.028256in}}%
\pgfpathlineto{\pgfqpoint{0.776659in}{1.027034in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.025826in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.025067in}}%
\pgfpathlineto{\pgfqpoint{0.762709in}{1.023899in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.023079in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{1.020818in}}%
\pgfpathlineto{\pgfqpoint{0.748759in}{1.019172in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.017685in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{1.015004in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{1.013643in}}%
\pgfpathlineto{\pgfqpoint{0.730159in}{1.011568in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.009925in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{1.008337in}}%
\pgfpathlineto{\pgfqpoint{0.716209in}{1.005700in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{1.004064in}}%
\pgfpathlineto{\pgfqpoint{0.706909in}{1.003720in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{1.002266in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{1.000026in}}%
\pgfpathlineto{\pgfqpoint{0.692959in}{0.997606in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{0.995810in}}%
\pgfpathlineto{\pgfqpoint{0.683659in}{0.993991in}}%
\pgfpathlineto{\pgfqpoint{0.679009in}{0.991649in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{0.989094in}}%
\pgfpathlineto{\pgfqpoint{0.669709in}{0.986554in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.983986in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{0.979776in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.974044in}}%
\pgfpathlineto{\pgfqpoint{0.651109in}{0.969713in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.962533in}}%
\pgfpathlineto{\pgfqpoint{0.641809in}{0.954187in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.946539in}}%
\pgfpathlineto{\pgfqpoint{0.632509in}{0.937958in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{0.927661in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.916613in}}%
\pgfpathlineto{\pgfqpoint{0.618559in}{0.898783in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.882710in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.845564in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.875350in}}%
\pgfpathlineto{\pgfqpoint{0.618559in}{0.892349in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.907935in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{0.918108in}}%
\pgfpathlineto{\pgfqpoint{0.632509in}{0.929831in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.937547in}}%
\pgfpathlineto{\pgfqpoint{0.641809in}{0.945314in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.951466in}}%
\pgfpathlineto{\pgfqpoint{0.651109in}{0.956474in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.960910in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{0.965200in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.970129in}}%
\pgfpathlineto{\pgfqpoint{0.669709in}{0.972874in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{0.976670in}}%
\pgfpathlineto{\pgfqpoint{0.679009in}{0.977979in}}%
\pgfpathlineto{\pgfqpoint{0.683659in}{0.980694in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{0.983094in}}%
\pgfpathlineto{\pgfqpoint{0.692959in}{0.985289in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{0.987090in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{0.988609in}}%
\pgfpathlineto{\pgfqpoint{0.706909in}{0.989906in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{0.991414in}}%
\pgfpathlineto{\pgfqpoint{0.716209in}{0.991414in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{0.993053in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{0.995237in}}%
\pgfpathlineto{\pgfqpoint{0.730159in}{0.998251in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{0.999721in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{1.000303in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.001716in}}%
\pgfpathlineto{\pgfqpoint{0.748759in}{1.003119in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{1.003779in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.004373in}}%
\pgfpathlineto{\pgfqpoint{0.762709in}{1.005203in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.005203in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.006615in}}%
\pgfpathlineto{\pgfqpoint{0.776659in}{1.008609in}}%
\pgfpathlineto{\pgfqpoint{0.781309in}{1.009625in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.010444in}}%
\pgfpathlineto{\pgfqpoint{0.790609in}{1.012958in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.013923in}}%
\pgfpathlineto{\pgfqpoint{0.799909in}{1.013923in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.014724in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.015031in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.016800in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.017161in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{1.017822in}}%
\pgfpathlineto{\pgfqpoint{0.827809in}{1.018621in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{1.019283in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{1.020235in}}%
\pgfpathlineto{\pgfqpoint{0.841759in}{1.020235in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{1.021408in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{1.022248in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.023759in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.023858in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{1.024214in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.024882in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.024882in}}%
\pgfpathlineto{\pgfqpoint{0.878959in}{1.025931in}}%
\pgfpathlineto{\pgfqpoint{0.883609in}{1.025931in}}%
\pgfpathlineto{\pgfqpoint{0.888259in}{1.026792in}}%
\pgfpathlineto{\pgfqpoint{0.892909in}{1.027830in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.028324in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.028827in}}%
\pgfpathlineto{\pgfqpoint{0.906859in}{1.028827in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.029338in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.029338in}}%
\pgfpathlineto{\pgfqpoint{0.920809in}{1.029835in}}%
\pgfpathlineto{\pgfqpoint{0.925459in}{1.030286in}}%
\pgfpathlineto{\pgfqpoint{0.930109in}{1.030671in}}%
\pgfpathlineto{\pgfqpoint{0.934759in}{1.030671in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{1.030994in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.031395in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.031869in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.032149in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.034276in}}%
\pgfpathlineto{\pgfqpoint{0.962659in}{1.034648in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{1.034648in}}%
\pgfpathlineto{\pgfqpoint{0.971959in}{1.035807in}}%
\pgfpathlineto{\pgfqpoint{0.976609in}{1.036176in}}%
\pgfpathlineto{\pgfqpoint{0.981259in}{1.036711in}}%
\pgfpathlineto{\pgfqpoint{0.985909in}{1.038175in}}%
\pgfpathlineto{\pgfqpoint{0.990559in}{1.038175in}}%
\pgfpathlineto{\pgfqpoint{0.995209in}{1.038175in}}%
\pgfpathlineto{\pgfqpoint{0.999859in}{1.038676in}}%
\pgfpathlineto{\pgfqpoint{1.004509in}{1.038676in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{1.039185in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{1.039634in}}%
\pgfpathlineto{\pgfqpoint{1.018459in}{1.039634in}}%
\pgfpathlineto{\pgfqpoint{1.023109in}{1.040552in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.041088in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{1.041088in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{1.042118in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.042536in}}%
\pgfpathlineto{\pgfqpoint{1.046359in}{1.043033in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{1.043033in}}%
\pgfpathlineto{\pgfqpoint{1.055659in}{1.043464in}}%
\pgfpathlineto{\pgfqpoint{1.060309in}{1.043464in}}%
\pgfpathlineto{\pgfqpoint{1.064959in}{1.044421in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.045408in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.045875in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{1.046269in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.046269in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.046269in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{1.046269in}}%
\pgfpathlineto{\pgfqpoint{1.097509in}{1.046376in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.046788in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.046788in}}%
\pgfpathlineto{\pgfqpoint{1.111459in}{1.046788in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.046788in}}%
\pgfpathlineto{\pgfqpoint{1.120759in}{1.046788in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.047773in}}%
\pgfpathlineto{\pgfqpoint{1.130059in}{1.047773in}}%
\pgfpathlineto{\pgfqpoint{1.134709in}{1.047773in}}%
\pgfpathlineto{\pgfqpoint{1.139359in}{1.048276in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.048641in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.049014in}}%
\pgfpathlineto{\pgfqpoint{1.153309in}{1.049014in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.049464in}}%
\pgfpathlineto{\pgfqpoint{1.162609in}{1.050532in}}%
\pgfpathlineto{\pgfqpoint{1.167259in}{1.050532in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{1.050532in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{1.051081in}}%
\pgfpathlineto{\pgfqpoint{1.181209in}{1.051081in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{1.051081in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{1.051081in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.051081in}}%
\pgfpathlineto{\pgfqpoint{1.199809in}{1.051081in}}%
\pgfpathlineto{\pgfqpoint{1.204459in}{1.051081in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.051081in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.051407in}}%
\pgfpathlineto{\pgfqpoint{1.218409in}{1.052234in}}%
\pgfpathlineto{\pgfqpoint{1.223059in}{1.052889in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{1.053401in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.053401in}}%
\pgfpathlineto{\pgfqpoint{1.237009in}{1.054207in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.055197in}}%
\pgfpathlineto{\pgfqpoint{1.246309in}{1.055197in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.056219in}}%
\pgfpathlineto{\pgfqpoint{1.255609in}{1.057361in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.057829in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.057829in}}%
\pgfpathlineto{\pgfqpoint{1.269559in}{1.058266in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{1.058266in}}%
\pgfpathlineto{\pgfqpoint{1.278859in}{1.058266in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.058858in}}%
\pgfpathlineto{\pgfqpoint{1.288159in}{1.058858in}}%
\pgfpathlineto{\pgfqpoint{1.292809in}{1.058858in}}%
\pgfpathlineto{\pgfqpoint{1.297459in}{1.059234in}}%
\pgfpathlineto{\pgfqpoint{1.302109in}{1.059234in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.059234in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{1.059234in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.059768in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.060082in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.060082in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{1.060082in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.060553in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.061187in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.061187in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.061676in}}%
\pgfpathlineto{\pgfqpoint{1.353259in}{1.061786in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.061786in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.061786in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{1.063079in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.063079in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.063079in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{1.063451in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.063764in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{1.064751in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.064751in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{1.064751in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.064751in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.065292in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.065292in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.065292in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.065292in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{1.065292in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.065292in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.066254in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.066254in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{1.066824in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{1.066824in}}%
\pgfpathlineto{\pgfqpoint{1.460209in}{1.066824in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{1.066824in}}%
\pgfpathlineto{\pgfqpoint{1.469509in}{1.066824in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.066824in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.068115in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.068408in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.068408in}}%
\pgfpathlineto{\pgfqpoint{1.492759in}{1.069858in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.069858in}}%
\pgfpathlineto{\pgfqpoint{1.502059in}{1.069858in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.070254in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{1.070254in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{1.070254in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.070254in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{1.070254in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.070254in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.070582in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.070582in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{1.071221in}}%
\pgfpathlineto{\pgfqpoint{1.548559in}{1.071716in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{1.071983in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.071983in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{1.071983in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.071983in}}%
\pgfpathlineto{\pgfqpoint{1.571809in}{1.071983in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.072490in}}%
\pgfpathlineto{\pgfqpoint{1.581109in}{1.073007in}}%
\pgfpathlineto{\pgfqpoint{1.585759in}{1.073007in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{1.073007in}}%
\pgfpathlineto{\pgfqpoint{1.595059in}{1.073007in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.073007in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.073824in}}%
\pgfpathlineto{\pgfqpoint{1.609009in}{1.073824in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.073824in}}%
\pgfpathlineto{\pgfqpoint{1.618309in}{1.073824in}}%
\pgfpathlineto{\pgfqpoint{1.622959in}{1.074364in}}%
\pgfpathlineto{\pgfqpoint{1.627609in}{1.074364in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{1.074831in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.074831in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.074831in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.075391in}}%
\pgfpathlineto{\pgfqpoint{1.650859in}{1.075391in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.076061in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.076061in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.076061in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.076371in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.076696in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.076696in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.077118in}}%
\pgfpathlineto{\pgfqpoint{1.688059in}{1.077118in}}%
\pgfpathlineto{\pgfqpoint{1.692709in}{1.077635in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{1.706659in}{1.078264in}}%
\pgfpathlineto{\pgfqpoint{1.711309in}{1.078264in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.078264in}}%
\pgfpathlineto{\pgfqpoint{1.720609in}{1.078716in}}%
\pgfpathlineto{\pgfqpoint{1.725259in}{1.078716in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{1.078716in}}%
\pgfpathlineto{\pgfqpoint{1.734559in}{1.078716in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.079018in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.079018in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{1.079018in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.080437in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.080437in}}%
\pgfpathlineto{\pgfqpoint{1.762459in}{1.080437in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.080437in}}%
\pgfpathlineto{\pgfqpoint{1.771759in}{1.080437in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{1.081262in}}%
\pgfpathlineto{\pgfqpoint{1.781059in}{1.081533in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.082401in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.082632in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.082632in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{1.082632in}}%
\pgfpathlineto{\pgfqpoint{1.804309in}{1.083609in}}%
\pgfpathlineto{\pgfqpoint{1.808959in}{1.083609in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.083609in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.084876in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{1.085431in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.085431in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.085431in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.085777in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.085777in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.085777in}}%
\pgfpathlineto{\pgfqpoint{1.850809in}{1.086201in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.086201in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{1.087070in}}%
\pgfpathlineto{\pgfqpoint{1.864759in}{1.087070in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.087826in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.088421in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.088957in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.090171in}}%
\pgfpathlineto{\pgfqpoint{1.888009in}{1.090171in}}%
\pgfpathlineto{\pgfqpoint{1.892659in}{1.090519in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.090519in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{1.091445in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{1.091993in}}%
\pgfpathlineto{\pgfqpoint{1.911259in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{1.093232in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{1.093232in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{1.093232in}}%
\pgfpathlineto{\pgfqpoint{1.934509in}{1.093232in}}%
\pgfpathlineto{\pgfqpoint{1.939159in}{1.093232in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{1.093232in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{1.094227in}}%
\pgfpathlineto{\pgfqpoint{1.953109in}{1.094593in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{1.094965in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.095728in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.096117in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.097481in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.097849in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{1.098511in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{1.099155in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{1.100120in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{1.100676in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.102851in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{1.104020in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.104518in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{1.105361in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{1.106175in}}%
\pgfpathlineto{\pgfqpoint{2.027509in}{1.106791in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{1.107961in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.108729in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.109948in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.111548in}}%
\pgfpathlineto{\pgfqpoint{2.050759in}{1.115054in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{1.117090in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{1.119858in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{1.121685in}}%
\pgfpathlineto{\pgfqpoint{2.069359in}{1.125111in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{1.128734in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{1.132366in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{1.136986in}}%
\pgfpathlineto{\pgfqpoint{2.087959in}{1.141880in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{1.145276in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{1.148512in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{1.152251in}}%
\pgfpathlineto{\pgfqpoint{2.106559in}{1.155678in}}%
\pgfpathlineto{\pgfqpoint{2.111209in}{1.159555in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{1.164955in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{1.173152in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{1.180742in}}%
\pgfpathlineto{\pgfqpoint{2.129809in}{1.188812in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{1.198458in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{1.207753in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{1.219325in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{1.229360in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{1.239066in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{1.247538in}}%
\pgfpathlineto{\pgfqpoint{2.162359in}{1.253925in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{1.258366in}}%
\pgfpathlineto{\pgfqpoint{2.171659in}{1.261812in}}%
\pgfpathlineto{\pgfqpoint{2.176309in}{1.263658in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{1.266424in}}%
\pgfpathlineto{\pgfqpoint{2.185609in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{1.270030in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{1.272355in}}%
\pgfpathlineto{\pgfqpoint{2.199559in}{1.274344in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{1.276853in}}%
\pgfpathlineto{\pgfqpoint{2.208859in}{1.279866in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{1.283027in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{1.287414in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.292236in}}%
\pgfpathlineto{\pgfqpoint{2.227459in}{1.297996in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{1.302387in}}%
\pgfpathlineto{\pgfqpoint{2.236759in}{1.305006in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{1.306461in}}%
\pgfpathlineto{\pgfqpoint{2.246059in}{1.308560in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{1.309267in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{1.309964in}}%
\pgfpathlineto{\pgfqpoint{2.260009in}{1.311269in}}%
\pgfpathlineto{\pgfqpoint{2.264659in}{1.312543in}}%
\pgfpathlineto{\pgfqpoint{2.269309in}{1.312885in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{1.312885in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{1.312885in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{1.313547in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.313881in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.314213in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{1.314871in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{1.316212in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{1.316212in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{1.317224in}}%
\pgfpathlineto{\pgfqpoint{2.315809in}{1.317224in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{1.318519in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{1.318519in}}%
\pgfpathlineto{\pgfqpoint{2.329759in}{1.319804in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{1.320133in}}%
\pgfpathlineto{\pgfqpoint{2.339059in}{1.320133in}}%
\pgfpathlineto{\pgfqpoint{2.343709in}{1.321082in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{1.322088in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.323034in}}%
\pgfpathlineto{\pgfqpoint{2.357659in}{1.323691in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{1.323691in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{1.323691in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{1.325262in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{1.325262in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{1.325870in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{1.328057in}}%
\pgfpathlineto{\pgfqpoint{2.390209in}{1.328057in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{1.329280in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{1.329280in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{1.329896in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.330843in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{1.331778in}}%
\pgfpathlineto{\pgfqpoint{2.418109in}{1.333619in}}%
\pgfpathlineto{\pgfqpoint{2.422759in}{1.335230in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{1.336177in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{1.336780in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{1.337988in}}%
\pgfpathlineto{\pgfqpoint{2.441359in}{1.339193in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{1.340393in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{1.342264in}}%
\pgfpathlineto{\pgfqpoint{2.455309in}{1.344048in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{1.346745in}}%
\pgfpathlineto{\pgfqpoint{2.464609in}{1.349682in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{1.354180in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{1.359128in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{1.365915in}}%
\pgfpathlineto{\pgfqpoint{2.483209in}{1.374682in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{1.384145in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{1.394818in}}%
\pgfpathlineto{\pgfqpoint{2.497159in}{1.402815in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{1.408671in}}%
\pgfpathlineto{\pgfqpoint{2.506459in}{1.412188in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{1.414771in}}%
\pgfpathlineto{\pgfqpoint{2.515759in}{1.416330in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{1.418002in}}%
\pgfpathlineto{\pgfqpoint{2.525059in}{1.419648in}}%
\pgfpathlineto{\pgfqpoint{2.529709in}{1.421127in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{1.421939in}}%
\pgfpathlineto{\pgfqpoint{2.539009in}{1.422348in}}%
\pgfpathlineto{\pgfqpoint{2.543659in}{1.423863in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{1.424266in}}%
\pgfpathlineto{\pgfqpoint{2.552959in}{1.425025in}}%
\pgfpathlineto{\pgfqpoint{2.557609in}{1.426880in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{1.427272in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{1.428428in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{1.429155in}}%
\pgfpathlineto{\pgfqpoint{2.576209in}{1.429155in}}%
\pgfpathlineto{\pgfqpoint{2.580859in}{1.430633in}}%
\pgfpathlineto{\pgfqpoint{2.585509in}{1.431704in}}%
\pgfpathlineto{\pgfqpoint{2.590159in}{1.431704in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{1.434197in}}%
\pgfpathlineto{\pgfqpoint{2.604109in}{1.434591in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{1.435684in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{1.436385in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{1.437843in}}%
\pgfpathlineto{\pgfqpoint{2.622709in}{1.438539in}}%
\pgfpathlineto{\pgfqpoint{2.627359in}{1.440296in}}%
\pgfpathlineto{\pgfqpoint{2.632009in}{1.442045in}}%
\pgfpathlineto{\pgfqpoint{2.636659in}{1.443776in}}%
\pgfpathlineto{\pgfqpoint{2.641309in}{1.446196in}}%
\pgfpathlineto{\pgfqpoint{2.645959in}{1.448865in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{1.452531in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{1.458233in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{1.464831in}}%
\pgfpathlineto{\pgfqpoint{2.664559in}{1.473470in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{1.478385in}}%
\pgfpathlineto{\pgfqpoint{2.673859in}{1.479341in}}%
\pgfpathlineto{\pgfqpoint{2.678509in}{1.480645in}}%
\pgfpathlineto{\pgfqpoint{2.683159in}{1.481494in}}%
\pgfpathlineto{\pgfqpoint{2.687809in}{1.482809in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{1.483260in}}%
\pgfpathlineto{\pgfqpoint{2.697109in}{1.483260in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.483624in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{1.484071in}}%
\pgfpathlineto{\pgfqpoint{2.711059in}{1.484470in}}%
\pgfpathlineto{\pgfqpoint{2.715709in}{1.485216in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{1.486427in}}%
\pgfpathlineto{\pgfqpoint{2.725009in}{1.487651in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{1.488044in}}%
\pgfpathlineto{\pgfqpoint{2.734309in}{1.488441in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{1.488441in}}%
\pgfpathlineto{\pgfqpoint{2.743609in}{1.488883in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{1.489321in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{1.489706in}}%
\pgfpathlineto{\pgfqpoint{2.757559in}{1.490491in}}%
\pgfpathlineto{\pgfqpoint{2.762209in}{1.491269in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{1.491613in}}%
\pgfpathlineto{\pgfqpoint{2.771509in}{1.493152in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{1.493490in}}%
\pgfpathlineto{\pgfqpoint{2.780809in}{1.494251in}}%
\pgfpathlineto{\pgfqpoint{2.785459in}{1.494581in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{1.494906in}}%
\pgfpathlineto{\pgfqpoint{2.794759in}{1.495630in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{1.497617in}}%
\pgfpathlineto{\pgfqpoint{2.804059in}{1.497617in}}%
\pgfpathlineto{\pgfqpoint{2.808709in}{1.497932in}}%
\pgfpathlineto{\pgfqpoint{2.813359in}{1.498671in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{1.500095in}}%
\pgfpathlineto{\pgfqpoint{2.827309in}{1.500785in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{1.501482in}}%
\pgfpathlineto{\pgfqpoint{2.836609in}{1.502744in}}%
\pgfpathlineto{\pgfqpoint{2.841259in}{1.503448in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{1.504169in}}%
\pgfpathlineto{\pgfqpoint{2.850559in}{1.504456in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{1.505018in}}%
\pgfpathlineto{\pgfqpoint{2.859859in}{1.507200in}}%
\pgfpathlineto{\pgfqpoint{2.864509in}{1.507738in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{1.508519in}}%
\pgfpathlineto{\pgfqpoint{2.873809in}{1.509514in}}%
\pgfpathlineto{\pgfqpoint{2.878459in}{1.511934in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{1.513442in}}%
\pgfpathlineto{\pgfqpoint{2.887759in}{1.515980in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{1.518255in}}%
\pgfpathlineto{\pgfqpoint{2.897059in}{1.520522in}}%
\pgfpathlineto{\pgfqpoint{2.901709in}{1.523631in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{1.524621in}}%
\pgfpathlineto{\pgfqpoint{2.911009in}{1.525394in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{1.526276in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{1.527380in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{1.527909in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{1.528773in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{1.528846in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{1.529557in}}%
\pgfpathlineto{\pgfqpoint{2.943559in}{1.530268in}}%
\pgfpathlineto{\pgfqpoint{2.948209in}{1.531409in}}%
\pgfpathlineto{\pgfqpoint{2.952859in}{1.532116in}}%
\pgfpathlineto{\pgfqpoint{2.957509in}{1.532822in}}%
\pgfpathlineto{\pgfqpoint{2.962159in}{1.533979in}}%
\pgfpathlineto{\pgfqpoint{2.966809in}{1.535383in}}%
\pgfpathlineto{\pgfqpoint{2.971459in}{1.537297in}}%
\pgfpathlineto{\pgfqpoint{2.976109in}{1.538686in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.541201in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.990059in}{1.549156in}}%
\pgfpathlineto{\pgfqpoint{2.994709in}{1.556832in}}%
\pgfpathlineto{\pgfqpoint{2.999359in}{1.564385in}}%
\pgfpathlineto{\pgfqpoint{3.004009in}{1.570408in}}%
\pgfpathlineto{\pgfqpoint{3.008659in}{1.574917in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{1.578196in}}%
\pgfpathlineto{\pgfqpoint{3.017959in}{1.579853in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{1.580399in}}%
\pgfpathlineto{\pgfqpoint{3.027259in}{1.580943in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{1.581958in}}%
\pgfpathlineto{\pgfqpoint{3.036559in}{1.581963in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{1.582425in}}%
\pgfpathlineto{\pgfqpoint{3.045859in}{1.582897in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.582897in}}%
\pgfpathlineto{\pgfqpoint{3.055159in}{1.583925in}}%
\pgfpathlineto{\pgfqpoint{3.059809in}{1.585412in}}%
\pgfpathlineto{\pgfqpoint{3.064459in}{1.585412in}}%
\pgfpathlineto{\pgfqpoint{3.069109in}{1.585946in}}%
\pgfpathlineto{\pgfqpoint{3.073759in}{1.586476in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{1.586955in}}%
\pgfpathlineto{\pgfqpoint{3.083059in}{1.588428in}}%
\pgfpathlineto{\pgfqpoint{3.087709in}{1.588953in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{1.589433in}}%
\pgfpathlineto{\pgfqpoint{3.097009in}{1.589904in}}%
\pgfpathlineto{\pgfqpoint{3.101659in}{1.589904in}}%
\pgfpathlineto{\pgfqpoint{3.106309in}{1.590427in}}%
\pgfpathlineto{\pgfqpoint{3.110959in}{1.590891in}}%
\pgfpathlineto{\pgfqpoint{3.115609in}{1.591411in}}%
\pgfpathlineto{\pgfqpoint{3.120259in}{1.591872in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{1.591872in}}%
\pgfpathlineto{\pgfqpoint{3.129559in}{1.591872in}}%
\pgfpathlineto{\pgfqpoint{3.134209in}{1.591872in}}%
\pgfpathlineto{\pgfqpoint{3.138859in}{1.592390in}}%
\pgfpathlineto{\pgfqpoint{3.143509in}{1.593339in}}%
\pgfpathlineto{\pgfqpoint{3.148159in}{1.593339in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{1.594253in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{1.594706in}}%
\pgfpathlineto{\pgfqpoint{3.162109in}{1.594706in}}%
\pgfpathlineto{\pgfqpoint{3.166759in}{1.594706in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{1.595707in}}%
\pgfpathlineto{\pgfqpoint{3.176059in}{1.596615in}}%
\pgfpathlineto{\pgfqpoint{3.180709in}{1.596615in}}%
\pgfpathlineto{\pgfqpoint{3.185359in}{1.596615in}}%
\pgfpathlineto{\pgfqpoint{3.190009in}{1.596615in}}%
\pgfpathlineto{\pgfqpoint{3.194659in}{1.596615in}}%
\pgfpathlineto{\pgfqpoint{3.199309in}{1.596615in}}%
\pgfpathlineto{\pgfqpoint{3.203959in}{1.597516in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{1.597961in}}%
\pgfpathlineto{\pgfqpoint{3.213259in}{1.598893in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{1.599826in}}%
\pgfpathlineto{\pgfqpoint{3.222559in}{1.600261in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{1.600693in}}%
\pgfpathlineto{\pgfqpoint{3.231859in}{1.601576in}}%
\pgfpathlineto{\pgfqpoint{3.236509in}{1.602520in}}%
\pgfpathlineto{\pgfqpoint{3.241159in}{1.603395in}}%
\pgfpathlineto{\pgfqpoint{3.245809in}{1.604264in}}%
\pgfpathlineto{\pgfqpoint{3.250459in}{1.604681in}}%
\pgfpathlineto{\pgfqpoint{3.255109in}{1.605514in}}%
\pgfpathlineto{\pgfqpoint{3.259759in}{1.606327in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{1.607128in}}%
\pgfpathlineto{\pgfqpoint{3.269059in}{1.607915in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{1.610510in}}%
\pgfpathlineto{\pgfqpoint{3.278359in}{1.612091in}}%
\pgfpathlineto{\pgfqpoint{3.283009in}{1.614409in}}%
\pgfpathlineto{\pgfqpoint{3.287659in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{1.619754in}}%
\pgfpathlineto{\pgfqpoint{3.296959in}{1.623948in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{1.628584in}}%
\pgfpathlineto{\pgfqpoint{3.306259in}{1.633047in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{1.637047in}}%
\pgfpathlineto{\pgfqpoint{3.315559in}{1.638401in}}%
\pgfpathlineto{\pgfqpoint{3.320209in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{3.324859in}{1.639809in}}%
\pgfpathlineto{\pgfqpoint{3.329509in}{1.640418in}}%
\pgfpathlineto{\pgfqpoint{3.334159in}{1.642197in}}%
\pgfpathlineto{\pgfqpoint{3.338809in}{1.642648in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{1.643608in}}%
\pgfpathlineto{\pgfqpoint{3.348109in}{1.645008in}}%
\pgfpathlineto{\pgfqpoint{3.352759in}{1.646041in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{1.648370in}}%
\pgfpathlineto{\pgfqpoint{3.362059in}{1.649655in}}%
\pgfpathlineto{\pgfqpoint{3.366709in}{1.650917in}}%
\pgfpathlineto{\pgfqpoint{3.371359in}{1.652567in}}%
\pgfpathlineto{\pgfqpoint{3.376009in}{1.655126in}}%
\pgfpathlineto{\pgfqpoint{3.380659in}{1.658199in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{1.662873in}}%
\pgfpathlineto{\pgfqpoint{3.389959in}{1.668719in}}%
\pgfpathlineto{\pgfqpoint{3.394609in}{1.674153in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.677473in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{1.679137in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{1.680557in}}%
\pgfpathlineto{\pgfqpoint{3.413209in}{1.681762in}}%
\pgfpathlineto{\pgfqpoint{3.417859in}{1.681982in}}%
\pgfpathlineto{\pgfqpoint{3.422509in}{1.682416in}}%
\pgfpathlineto{\pgfqpoint{3.427159in}{1.683349in}}%
\pgfpathlineto{\pgfqpoint{3.431809in}{1.683349in}}%
\pgfpathlineto{\pgfqpoint{3.436459in}{1.683349in}}%
\pgfpathlineto{\pgfqpoint{3.441109in}{1.683349in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{1.683868in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{1.683868in}}%
\pgfpathlineto{\pgfqpoint{3.455059in}{1.683868in}}%
\pgfpathlineto{\pgfqpoint{3.459709in}{1.684403in}}%
\pgfpathlineto{\pgfqpoint{3.464359in}{1.684403in}}%
\pgfpathlineto{\pgfqpoint{3.469009in}{1.684615in}}%
\pgfpathlineto{\pgfqpoint{3.473659in}{1.685636in}}%
\pgfpathlineto{\pgfqpoint{3.478309in}{1.686662in}}%
\pgfpathlineto{\pgfqpoint{3.482959in}{1.687162in}}%
\pgfpathlineto{\pgfqpoint{3.487609in}{1.687660in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{1.688183in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{1.688709in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{1.688709in}}%
\pgfpathlineto{\pgfqpoint{3.506209in}{1.688709in}}%
\pgfpathlineto{\pgfqpoint{3.510859in}{1.689722in}}%
\pgfpathlineto{\pgfqpoint{3.515509in}{1.690217in}}%
\pgfpathlineto{\pgfqpoint{3.520159in}{1.690753in}}%
\pgfpathlineto{\pgfqpoint{3.524809in}{1.691246in}}%
\pgfpathlineto{\pgfqpoint{3.529459in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.534109in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.538759in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.548059in}{1.692788in}}%
\pgfpathlineto{\pgfqpoint{3.552709in}{1.693277in}}%
\pgfpathlineto{\pgfqpoint{3.557359in}{1.694290in}}%
\pgfpathlineto{\pgfqpoint{3.562009in}{1.694775in}}%
\pgfpathlineto{\pgfqpoint{3.566659in}{1.695258in}}%
\pgfpathlineto{\pgfqpoint{3.571309in}{1.695739in}}%
\pgfpathlineto{\pgfqpoint{3.575959in}{1.696218in}}%
\pgfpathlineto{\pgfqpoint{3.580609in}{1.697169in}}%
\pgfpathlineto{\pgfqpoint{3.585259in}{1.698112in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{1.699576in}}%
\pgfpathlineto{\pgfqpoint{3.594559in}{1.700503in}}%
\pgfpathlineto{\pgfqpoint{3.599209in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{3.603859in}{1.704201in}}%
\pgfpathlineto{\pgfqpoint{3.608509in}{1.706498in}}%
\pgfpathlineto{\pgfqpoint{3.613159in}{1.708662in}}%
\pgfpathlineto{\pgfqpoint{3.617809in}{1.712550in}}%
\pgfpathlineto{\pgfqpoint{3.622459in}{1.717159in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{1.722743in}}%
\pgfpathlineto{\pgfqpoint{3.631759in}{1.730666in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{1.735985in}}%
\pgfpathlineto{\pgfqpoint{3.641059in}{1.737936in}}%
\pgfpathlineto{\pgfqpoint{3.645709in}{1.738478in}}%
\pgfpathlineto{\pgfqpoint{3.650359in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.655009in}{1.739542in}}%
\pgfpathlineto{\pgfqpoint{3.659659in}{1.739804in}}%
\pgfpathlineto{\pgfqpoint{3.664309in}{1.740058in}}%
\pgfpathlineto{\pgfqpoint{3.668959in}{1.740849in}}%
\pgfpathlineto{\pgfqpoint{3.673609in}{1.741379in}}%
\pgfpathlineto{\pgfqpoint{3.678259in}{1.741929in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{1.741929in}}%
\pgfpathlineto{\pgfqpoint{3.687559in}{1.741929in}}%
\pgfpathlineto{\pgfqpoint{3.692209in}{1.741929in}}%
\pgfpathlineto{\pgfqpoint{3.696859in}{1.742478in}}%
\pgfpathlineto{\pgfqpoint{3.701509in}{1.742478in}}%
\pgfpathlineto{\pgfqpoint{3.706159in}{1.742478in}}%
\pgfpathlineto{\pgfqpoint{3.710809in}{1.742478in}}%
\pgfpathlineto{\pgfqpoint{3.715459in}{1.743281in}}%
\pgfpathlineto{\pgfqpoint{3.720109in}{1.743281in}}%
\pgfpathlineto{\pgfqpoint{3.724759in}{1.743281in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{1.743281in}}%
\pgfpathlineto{\pgfqpoint{3.734059in}{1.743281in}}%
\pgfpathlineto{\pgfqpoint{3.738709in}{1.743281in}}%
\pgfpathlineto{\pgfqpoint{3.743359in}{1.743281in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{1.743538in}}%
\pgfpathlineto{\pgfqpoint{3.752659in}{1.743538in}}%
\pgfpathlineto{\pgfqpoint{3.757309in}{1.743538in}}%
\pgfpathlineto{\pgfqpoint{3.761959in}{1.744079in}}%
\pgfpathlineto{\pgfqpoint{3.766609in}{1.744079in}}%
\pgfpathlineto{\pgfqpoint{3.771259in}{1.744079in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{1.744079in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{1.744079in}}%
\pgfpathlineto{\pgfqpoint{3.785209in}{1.744079in}}%
\pgfpathlineto{\pgfqpoint{3.789859in}{1.744079in}}%
\pgfpathlineto{\pgfqpoint{3.794509in}{1.744079in}}%
\pgfpathlineto{\pgfqpoint{3.799159in}{1.744335in}}%
\pgfpathlineto{\pgfqpoint{3.803809in}{1.744874in}}%
\pgfpathlineto{\pgfqpoint{3.808459in}{1.745403in}}%
\pgfpathlineto{\pgfqpoint{3.813109in}{1.745952in}}%
\pgfpathlineto{\pgfqpoint{3.817759in}{1.745952in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{1.745952in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{1.746490in}}%
\pgfpathlineto{\pgfqpoint{3.831709in}{1.746490in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.746490in}}%
\pgfpathlineto{\pgfqpoint{3.841009in}{1.746490in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{1.746490in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{1.748364in}}%
\pgfpathlineto{\pgfqpoint{3.854959in}{1.748901in}}%
\pgfpathlineto{\pgfqpoint{3.859609in}{1.748901in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{1.748901in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{1.749437in}}%
\pgfpathlineto{\pgfqpoint{3.873559in}{1.750497in}}%
\pgfpathlineto{\pgfqpoint{3.878209in}{1.751022in}}%
\pgfpathlineto{\pgfqpoint{3.882859in}{1.751022in}}%
\pgfpathlineto{\pgfqpoint{3.887509in}{1.752078in}}%
\pgfpathlineto{\pgfqpoint{3.892159in}{1.753130in}}%
\pgfpathlineto{\pgfqpoint{3.896809in}{1.753677in}}%
\pgfpathlineto{\pgfqpoint{3.901459in}{1.754206in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{1.755806in}}%
\pgfpathlineto{\pgfqpoint{3.910759in}{1.756851in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{1.758149in}}%
\pgfpathlineto{\pgfqpoint{3.920059in}{1.759188in}}%
\pgfpathlineto{\pgfqpoint{3.924709in}{1.760224in}}%
\pgfpathlineto{\pgfqpoint{3.929359in}{1.760736in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{1.761247in}}%
\pgfpathlineto{\pgfqpoint{3.938659in}{1.761756in}}%
\pgfpathlineto{\pgfqpoint{3.943309in}{1.763289in}}%
\pgfpathlineto{\pgfqpoint{3.947959in}{1.764813in}}%
\pgfpathlineto{\pgfqpoint{3.952609in}{1.767078in}}%
\pgfpathlineto{\pgfqpoint{3.957259in}{1.769560in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{1.773047in}}%
\pgfpathlineto{\pgfqpoint{3.966559in}{1.776440in}}%
\pgfpathlineto{\pgfqpoint{3.971209in}{1.780343in}}%
\pgfpathlineto{\pgfqpoint{3.975859in}{1.785031in}}%
\pgfpathlineto{\pgfqpoint{3.980509in}{1.790468in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{1.797448in}}%
\pgfpathlineto{\pgfqpoint{3.989809in}{1.807584in}}%
\pgfpathlineto{\pgfqpoint{3.994459in}{1.817067in}}%
\pgfpathlineto{\pgfqpoint{3.999109in}{1.823573in}}%
\pgfpathlineto{\pgfqpoint{4.003759in}{1.831012in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{1.838466in}}%
\pgfpathlineto{\pgfqpoint{4.013059in}{1.846623in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{1.852666in}}%
\pgfpathlineto{\pgfqpoint{4.022359in}{1.855614in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{1.857510in}}%
\pgfpathlineto{\pgfqpoint{4.031659in}{1.857832in}}%
\pgfpathlineto{\pgfqpoint{4.036309in}{1.858790in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{1.859417in}}%
\pgfpathlineto{\pgfqpoint{4.045609in}{1.859733in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{1.859733in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{1.859733in}}%
\pgfpathlineto{\pgfqpoint{4.059559in}{1.859733in}}%
\pgfpathlineto{\pgfqpoint{4.064209in}{1.860050in}}%
\pgfpathlineto{\pgfqpoint{4.068859in}{1.860050in}}%
\pgfpathlineto{\pgfqpoint{4.073509in}{1.860050in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{1.860050in}}%
\pgfpathlineto{\pgfqpoint{4.082809in}{1.860050in}}%
\pgfpathlineto{\pgfqpoint{4.087459in}{1.860636in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{1.860636in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{1.860951in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{1.860951in}}%
\pgfpathlineto{\pgfqpoint{4.106059in}{1.860951in}}%
\pgfpathlineto{\pgfqpoint{4.110709in}{1.860951in}}%
\pgfpathlineto{\pgfqpoint{4.115359in}{1.861539in}}%
\pgfpathlineto{\pgfqpoint{4.120009in}{1.861539in}}%
\pgfpathlineto{\pgfqpoint{4.124659in}{1.861539in}}%
\pgfpathlineto{\pgfqpoint{4.129309in}{1.861852in}}%
\pgfpathlineto{\pgfqpoint{4.133959in}{1.862436in}}%
\pgfpathlineto{\pgfqpoint{4.138609in}{1.862436in}}%
\pgfpathlineto{\pgfqpoint{4.143259in}{1.862752in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{1.863335in}}%
\pgfpathlineto{\pgfqpoint{4.152559in}{1.863916in}}%
\pgfpathlineto{\pgfqpoint{4.157209in}{1.863916in}}%
\pgfpathlineto{\pgfqpoint{4.161859in}{1.864503in}}%
\pgfpathlineto{\pgfqpoint{4.166509in}{1.864503in}}%
\pgfpathlineto{\pgfqpoint{4.171159in}{1.864817in}}%
\pgfpathlineto{\pgfqpoint{4.175809in}{1.864817in}}%
\pgfpathlineto{\pgfqpoint{4.180459in}{1.864817in}}%
\pgfpathlineto{\pgfqpoint{4.185109in}{1.865403in}}%
\pgfpathlineto{\pgfqpoint{4.189759in}{1.865984in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{1.866568in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{1.868633in}}%
\pgfpathlineto{\pgfqpoint{4.203709in}{1.869211in}}%
\pgfpathlineto{\pgfqpoint{4.208359in}{1.869787in}}%
\pgfpathlineto{\pgfqpoint{4.213009in}{1.870362in}}%
\pgfpathlineto{\pgfqpoint{4.217659in}{1.870935in}}%
\pgfpathlineto{\pgfqpoint{4.222309in}{1.871506in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{1.872075in}}%
\pgfpathlineto{\pgfqpoint{4.231609in}{1.872643in}}%
\pgfpathlineto{\pgfqpoint{4.236259in}{1.873794in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{1.874358in}}%
\pgfpathlineto{\pgfqpoint{4.245559in}{1.875505in}}%
\pgfpathlineto{\pgfqpoint{4.250209in}{1.876066in}}%
\pgfpathlineto{\pgfqpoint{4.254859in}{1.877209in}}%
\pgfpathlineto{\pgfqpoint{4.259509in}{1.878349in}}%
\pgfpathlineto{\pgfqpoint{4.264159in}{1.880041in}}%
\pgfpathlineto{\pgfqpoint{4.268809in}{1.881726in}}%
\pgfpathlineto{\pgfqpoint{4.273459in}{1.884558in}}%
\pgfpathlineto{\pgfqpoint{4.278109in}{1.887307in}}%
\pgfpathlineto{\pgfqpoint{4.282759in}{1.890557in}}%
\pgfpathlineto{\pgfqpoint{4.287409in}{1.894594in}}%
\pgfpathlineto{\pgfqpoint{4.292059in}{1.898755in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{1.904770in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{1.912370in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{1.920350in}}%
\pgfpathlineto{\pgfqpoint{4.310659in}{1.927552in}}%
\pgfpathlineto{\pgfqpoint{4.315309in}{1.932117in}}%
\pgfpathlineto{\pgfqpoint{4.319959in}{1.935453in}}%
\pgfpathlineto{\pgfqpoint{4.324609in}{1.938648in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{1.941401in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{1.944003in}}%
\pgfpathlineto{\pgfqpoint{4.338559in}{1.947126in}}%
\pgfpathlineto{\pgfqpoint{4.343209in}{1.951815in}}%
\pgfpathlineto{\pgfqpoint{4.347859in}{1.957587in}}%
\pgfpathlineto{\pgfqpoint{4.352509in}{1.965055in}}%
\pgfpathlineto{\pgfqpoint{4.357159in}{1.972495in}}%
\pgfpathlineto{\pgfqpoint{4.361809in}{1.980616in}}%
\pgfpathlineto{\pgfqpoint{4.366459in}{1.984192in}}%
\pgfpathlineto{\pgfqpoint{4.371109in}{1.987146in}}%
\pgfpathlineto{\pgfqpoint{4.375759in}{1.988263in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{1.989351in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{1.989351in}}%
\pgfpathlineto{\pgfqpoint{4.389709in}{1.989351in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{1.989351in}}%
\pgfpathlineto{\pgfqpoint{4.399009in}{1.989351in}}%
\pgfpathlineto{\pgfqpoint{4.403659in}{1.989351in}}%
\pgfpathlineto{\pgfqpoint{4.408309in}{1.989715in}}%
\pgfpathlineto{\pgfqpoint{4.412959in}{1.989715in}}%
\pgfpathlineto{\pgfqpoint{4.417609in}{1.989715in}}%
\pgfpathlineto{\pgfqpoint{4.422259in}{1.990374in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{1.991089in}}%
\pgfpathlineto{\pgfqpoint{4.431559in}{1.991754in}}%
\pgfpathlineto{\pgfqpoint{4.436209in}{1.991754in}}%
\pgfpathlineto{\pgfqpoint{4.440859in}{1.991754in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{1.992115in}}%
\pgfpathlineto{\pgfqpoint{4.450159in}{1.992115in}}%
\pgfpathlineto{\pgfqpoint{4.454809in}{1.992115in}}%
\pgfpathlineto{\pgfqpoint{4.459459in}{1.992773in}}%
\pgfpathlineto{\pgfqpoint{4.464109in}{1.993437in}}%
\pgfpathlineto{\pgfqpoint{4.468759in}{1.993437in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{1.993437in}}%
\pgfpathlineto{\pgfqpoint{4.478059in}{1.993437in}}%
\pgfpathlineto{\pgfqpoint{4.482709in}{1.993437in}}%
\pgfpathlineto{\pgfqpoint{4.487359in}{1.993437in}}%
\pgfpathlineto{\pgfqpoint{4.492009in}{1.993796in}}%
\pgfpathlineto{\pgfqpoint{4.496659in}{1.994454in}}%
\pgfpathlineto{\pgfqpoint{4.501309in}{1.995110in}}%
\pgfpathlineto{\pgfqpoint{4.505959in}{1.995765in}}%
\pgfpathlineto{\pgfqpoint{4.510609in}{1.996465in}}%
\pgfpathlineto{\pgfqpoint{4.515259in}{1.997118in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{1.997784in}}%
\pgfpathlineto{\pgfqpoint{4.524559in}{1.998436in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{1.999439in}}%
\pgfpathlineto{\pgfqpoint{4.533859in}{2.001109in}}%
\pgfpathlineto{\pgfqpoint{4.538509in}{2.001757in}}%
\pgfpathlineto{\pgfqpoint{4.543159in}{2.002761in}}%
\pgfpathlineto{\pgfqpoint{4.547809in}{2.004112in}}%
\pgfpathlineto{\pgfqpoint{4.552459in}{2.004755in}}%
\pgfpathlineto{\pgfqpoint{4.557109in}{2.006035in}}%
\pgfpathlineto{\pgfqpoint{4.561759in}{2.007309in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{2.009207in}}%
\pgfpathlineto{\pgfqpoint{4.571059in}{2.011088in}}%
\pgfpathlineto{\pgfqpoint{4.575709in}{2.012953in}}%
\pgfpathlineto{\pgfqpoint{4.580359in}{2.015413in}}%
\pgfpathlineto{\pgfqpoint{4.585009in}{2.018444in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{2.022467in}}%
\pgfpathlineto{\pgfqpoint{4.594309in}{2.027138in}}%
\pgfpathlineto{\pgfqpoint{4.598959in}{2.034037in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{2.042060in}}%
\pgfpathlineto{\pgfqpoint{4.608259in}{2.050507in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.059531in}}%
\pgfpathlineto{\pgfqpoint{4.617559in}{2.062764in}}%
\pgfpathlineto{\pgfqpoint{4.622209in}{2.065110in}}%
\pgfpathlineto{\pgfqpoint{4.626859in}{2.065510in}}%
\pgfpathlineto{\pgfqpoint{4.631509in}{2.066304in}}%
\pgfpathlineto{\pgfqpoint{4.636159in}{2.067415in}}%
\pgfpathlineto{\pgfqpoint{4.640809in}{2.068133in}}%
\pgfpathlineto{\pgfqpoint{4.645459in}{2.069239in}}%
\pgfpathlineto{\pgfqpoint{4.650109in}{2.069953in}}%
\pgfpathlineto{\pgfqpoint{4.654759in}{2.070666in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{2.071377in}}%
\pgfpathlineto{\pgfqpoint{4.664059in}{2.072861in}}%
\pgfpathlineto{\pgfqpoint{4.668709in}{2.073953in}}%
\pgfpathlineto{\pgfqpoint{4.673359in}{2.075365in}}%
\pgfpathlineto{\pgfqpoint{4.678009in}{2.077528in}}%
\pgfpathlineto{\pgfqpoint{4.682659in}{2.078930in}}%
\pgfpathlineto{\pgfqpoint{4.687309in}{2.081401in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{2.084162in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{2.087573in}}%
\pgfpathlineto{\pgfqpoint{4.701259in}{2.090936in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{2.094904in}}%
\pgfpathlineto{\pgfqpoint{4.710559in}{2.099436in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{2.105713in}}%
\pgfpathlineto{\pgfqpoint{4.719859in}{2.114651in}}%
\pgfpathlineto{\pgfqpoint{4.724509in}{2.127460in}}%
\pgfpathlineto{\pgfqpoint{4.729159in}{2.135670in}}%
\pgfpathlineto{\pgfqpoint{4.733809in}{2.137463in}}%
\pgfpathlineto{\pgfqpoint{4.738459in}{2.138340in}}%
\pgfpathlineto{\pgfqpoint{4.743109in}{2.138774in}}%
\pgfpathlineto{\pgfqpoint{4.747759in}{2.139602in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{2.140453in}}%
\pgfpathlineto{\pgfqpoint{4.757059in}{2.140874in}}%
\pgfpathlineto{\pgfqpoint{4.761709in}{2.141291in}}%
\pgfpathlineto{\pgfqpoint{4.766359in}{2.141291in}}%
\pgfpathlineto{\pgfqpoint{4.771009in}{2.142165in}}%
\pgfpathlineto{\pgfqpoint{4.775659in}{2.142165in}}%
\pgfpathlineto{\pgfqpoint{4.780309in}{2.142165in}}%
\pgfpathlineto{\pgfqpoint{4.784959in}{2.142165in}}%
\pgfpathlineto{\pgfqpoint{4.789609in}{2.142554in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.142968in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{2.142968in}}%
\pgfpathlineto{\pgfqpoint{4.803559in}{2.143843in}}%
\pgfpathlineto{\pgfqpoint{4.808209in}{2.143843in}}%
\pgfpathlineto{\pgfqpoint{4.812859in}{2.144647in}}%
\pgfpathlineto{\pgfqpoint{4.817509in}{2.145930in}}%
\pgfpathlineto{\pgfqpoint{4.822159in}{2.145930in}}%
\pgfpathlineto{\pgfqpoint{4.826809in}{2.146805in}}%
\pgfpathlineto{\pgfqpoint{4.831459in}{2.147679in}}%
\pgfpathlineto{\pgfqpoint{4.836109in}{2.148554in}}%
\pgfpathlineto{\pgfqpoint{4.840759in}{2.149429in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{2.150303in}}%
\pgfpathlineto{\pgfqpoint{4.850059in}{2.151178in}}%
\pgfpathlineto{\pgfqpoint{4.854709in}{2.152053in}}%
\pgfpathlineto{\pgfqpoint{4.859359in}{2.153325in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{2.154200in}}%
\pgfpathlineto{\pgfqpoint{4.868659in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{4.873309in}{2.155949in}}%
\pgfpathlineto{\pgfqpoint{4.877959in}{2.156824in}}%
\pgfpathlineto{\pgfqpoint{4.882609in}{2.158573in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{2.160322in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{2.162071in}}%
\pgfpathlineto{\pgfqpoint{4.896559in}{2.164210in}}%
\pgfpathlineto{\pgfqpoint{4.901209in}{2.166834in}}%
\pgfpathlineto{\pgfqpoint{4.905859in}{2.169457in}}%
\pgfpathlineto{\pgfqpoint{4.910509in}{2.173829in}}%
\pgfpathlineto{\pgfqpoint{4.915159in}{2.178201in}}%
\pgfpathlineto{\pgfqpoint{4.919809in}{2.185196in}}%
\pgfpathlineto{\pgfqpoint{4.924459in}{2.194811in}}%
\pgfpathlineto{\pgfqpoint{4.929109in}{2.208790in}}%
\pgfpathlineto{\pgfqpoint{4.933759in}{2.224928in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{2.241465in}}%
\pgfpathlineto{\pgfqpoint{4.943059in}{2.247502in}}%
\pgfpathlineto{\pgfqpoint{4.947709in}{2.250905in}}%
\pgfpathlineto{\pgfqpoint{4.952359in}{2.251745in}}%
\pgfpathlineto{\pgfqpoint{4.957009in}{2.253401in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{2.255009in}}%
\pgfpathlineto{\pgfqpoint{4.966309in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{4.970959in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{4.975609in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{4.980259in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{4.989559in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{4.994209in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{4.998859in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{5.003509in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{5.008159in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{5.012809in}{2.257580in}}%
\pgfpathlineto{\pgfqpoint{5.017459in}{2.257580in}}%
\pgfpathlineto{\pgfqpoint{5.022109in}{2.257580in}}%
\pgfpathlineto{\pgfqpoint{5.026759in}{2.257580in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{2.257580in}}%
\pgfpathlineto{\pgfqpoint{5.036059in}{2.258126in}}%
\pgfpathlineto{\pgfqpoint{5.040709in}{2.258126in}}%
\pgfpathlineto{\pgfqpoint{5.045359in}{2.258786in}}%
\pgfpathlineto{\pgfqpoint{5.050009in}{2.259485in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{2.259485in}}%
\pgfpathlineto{\pgfqpoint{5.059309in}{2.259485in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{2.259485in}}%
\pgfpathlineto{\pgfqpoint{5.068609in}{2.259485in}}%
\pgfpathlineto{\pgfqpoint{5.073259in}{2.259485in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{2.259485in}}%
\pgfpathlineto{\pgfqpoint{5.082559in}{2.259485in}}%
\pgfpathlineto{\pgfqpoint{5.087209in}{2.259485in}}%
\pgfpathlineto{\pgfqpoint{5.091859in}{2.259485in}}%
\pgfpathlineto{\pgfqpoint{5.096509in}{2.259485in}}%
\pgfpathlineto{\pgfqpoint{5.101159in}{2.259485in}}%
\pgfpathlineto{\pgfqpoint{5.105809in}{2.259485in}}%
\pgfpathlineto{\pgfqpoint{5.110459in}{2.259748in}}%
\pgfpathlineto{\pgfqpoint{5.115109in}{2.259748in}}%
\pgfpathlineto{\pgfqpoint{5.119759in}{2.259748in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.129059in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.133709in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.138359in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.147659in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.152309in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.156959in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.161609in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.166259in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.175559in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.180209in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.184859in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.189509in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.194159in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.198809in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.203459in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.208109in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.212759in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.222059in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.226709in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.231359in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.236009in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.240659in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.245309in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.249959in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.254609in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.254609in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.249959in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.245309in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.240659in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.236009in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.231359in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.226709in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.222059in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.212759in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.208109in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.203459in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.198809in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.194159in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.189509in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.184859in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.180209in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.175559in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.166259in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.161609in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.156959in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.152309in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.147659in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.138359in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.133709in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.129059in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.119759in}{2.263641in}}%
\pgfpathlineto{\pgfqpoint{5.115109in}{2.263641in}}%
\pgfpathlineto{\pgfqpoint{5.110459in}{2.263641in}}%
\pgfpathlineto{\pgfqpoint{5.105809in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{5.101159in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{5.096509in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{5.091859in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{5.087209in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{5.082559in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{5.073259in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{5.068609in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{5.059309in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{5.050009in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{5.045359in}{2.262853in}}%
\pgfpathlineto{\pgfqpoint{5.040709in}{2.262638in}}%
\pgfpathlineto{\pgfqpoint{5.036059in}{2.262638in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{2.262309in}}%
\pgfpathlineto{\pgfqpoint{5.026759in}{2.262309in}}%
\pgfpathlineto{\pgfqpoint{5.022109in}{2.262309in}}%
\pgfpathlineto{\pgfqpoint{5.017459in}{2.262309in}}%
\pgfpathlineto{\pgfqpoint{5.012809in}{2.262309in}}%
\pgfpathlineto{\pgfqpoint{5.008159in}{2.262132in}}%
\pgfpathlineto{\pgfqpoint{5.003509in}{2.262132in}}%
\pgfpathlineto{\pgfqpoint{4.998859in}{2.262132in}}%
\pgfpathlineto{\pgfqpoint{4.994209in}{2.262132in}}%
\pgfpathlineto{\pgfqpoint{4.989559in}{2.262132in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{2.262132in}}%
\pgfpathlineto{\pgfqpoint{4.980259in}{2.262132in}}%
\pgfpathlineto{\pgfqpoint{4.975609in}{2.262132in}}%
\pgfpathlineto{\pgfqpoint{4.970959in}{2.262132in}}%
\pgfpathlineto{\pgfqpoint{4.966309in}{2.262132in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{2.261379in}}%
\pgfpathlineto{\pgfqpoint{4.957009in}{2.261237in}}%
\pgfpathlineto{\pgfqpoint{4.952359in}{2.261144in}}%
\pgfpathlineto{\pgfqpoint{4.947709in}{2.261109in}}%
\pgfpathlineto{\pgfqpoint{4.943059in}{2.261012in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{2.260924in}}%
\pgfpathlineto{\pgfqpoint{4.933759in}{2.260835in}}%
\pgfpathlineto{\pgfqpoint{4.929109in}{2.260349in}}%
\pgfpathlineto{\pgfqpoint{4.924459in}{2.260328in}}%
\pgfpathlineto{\pgfqpoint{4.919809in}{2.260318in}}%
\pgfpathlineto{\pgfqpoint{4.915159in}{2.260313in}}%
\pgfpathlineto{\pgfqpoint{4.910509in}{2.260309in}}%
\pgfpathlineto{\pgfqpoint{4.905859in}{2.260307in}}%
\pgfpathlineto{\pgfqpoint{4.901209in}{2.260305in}}%
\pgfpathlineto{\pgfqpoint{4.896559in}{2.260304in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{2.259818in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{2.259817in}}%
\pgfpathlineto{\pgfqpoint{4.882609in}{2.259816in}}%
\pgfpathlineto{\pgfqpoint{4.877959in}{2.259815in}}%
\pgfpathlineto{\pgfqpoint{4.873309in}{2.259815in}}%
\pgfpathlineto{\pgfqpoint{4.868659in}{2.259814in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{2.259814in}}%
\pgfpathlineto{\pgfqpoint{4.859359in}{2.259814in}}%
\pgfpathlineto{\pgfqpoint{4.854709in}{2.259336in}}%
\pgfpathlineto{\pgfqpoint{4.850059in}{2.259336in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{2.259336in}}%
\pgfpathlineto{\pgfqpoint{4.840759in}{2.259335in}}%
\pgfpathlineto{\pgfqpoint{4.836109in}{2.259335in}}%
\pgfpathlineto{\pgfqpoint{4.831459in}{2.259334in}}%
\pgfpathlineto{\pgfqpoint{4.826809in}{2.259334in}}%
\pgfpathlineto{\pgfqpoint{4.822159in}{2.259334in}}%
\pgfpathlineto{\pgfqpoint{4.817509in}{2.259334in}}%
\pgfpathlineto{\pgfqpoint{4.812859in}{2.258867in}}%
\pgfpathlineto{\pgfqpoint{4.808209in}{2.257921in}}%
\pgfpathlineto{\pgfqpoint{4.803559in}{2.257921in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{2.257921in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.257921in}}%
\pgfpathlineto{\pgfqpoint{4.789609in}{2.257460in}}%
\pgfpathlineto{\pgfqpoint{4.784959in}{2.256974in}}%
\pgfpathlineto{\pgfqpoint{4.780309in}{2.256974in}}%
\pgfpathlineto{\pgfqpoint{4.775659in}{2.256974in}}%
\pgfpathlineto{\pgfqpoint{4.771009in}{2.256974in}}%
\pgfpathlineto{\pgfqpoint{4.766359in}{2.256973in}}%
\pgfpathlineto{\pgfqpoint{4.761709in}{2.256973in}}%
\pgfpathlineto{\pgfqpoint{4.757059in}{2.256515in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{2.256061in}}%
\pgfpathlineto{\pgfqpoint{4.747759in}{2.255162in}}%
\pgfpathlineto{\pgfqpoint{4.743109in}{2.254240in}}%
\pgfpathlineto{\pgfqpoint{4.738459in}{2.253799in}}%
\pgfpathlineto{\pgfqpoint{4.733809in}{2.252926in}}%
\pgfpathlineto{\pgfqpoint{4.729159in}{2.251219in}}%
\pgfpathlineto{\pgfqpoint{4.724509in}{2.244554in}}%
\pgfpathlineto{\pgfqpoint{4.719859in}{2.237238in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{2.233051in}}%
\pgfpathlineto{\pgfqpoint{4.710559in}{2.230578in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{2.228985in}}%
\pgfpathlineto{\pgfqpoint{4.701259in}{2.227703in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{2.226691in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{2.225726in}}%
\pgfpathlineto{\pgfqpoint{4.687309in}{2.224988in}}%
\pgfpathlineto{\pgfqpoint{4.682659in}{2.223959in}}%
\pgfpathlineto{\pgfqpoint{4.678009in}{2.223611in}}%
\pgfpathlineto{\pgfqpoint{4.673359in}{2.223149in}}%
\pgfpathlineto{\pgfqpoint{4.668709in}{2.222811in}}%
\pgfpathlineto{\pgfqpoint{4.664059in}{2.222152in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{2.221012in}}%
\pgfpathlineto{\pgfqpoint{4.654759in}{2.220848in}}%
\pgfpathlineto{\pgfqpoint{4.650109in}{2.220686in}}%
\pgfpathlineto{\pgfqpoint{4.645459in}{2.220525in}}%
\pgfpathlineto{\pgfqpoint{4.640809in}{2.219881in}}%
\pgfpathlineto{\pgfqpoint{4.636159in}{2.219724in}}%
\pgfpathlineto{\pgfqpoint{4.631509in}{2.219085in}}%
\pgfpathlineto{\pgfqpoint{4.626859in}{2.218129in}}%
\pgfpathlineto{\pgfqpoint{4.622209in}{2.217654in}}%
\pgfpathlineto{\pgfqpoint{4.617559in}{2.215625in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.212733in}}%
\pgfpathlineto{\pgfqpoint{4.608259in}{2.204257in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{2.197829in}}%
\pgfpathlineto{\pgfqpoint{4.598959in}{2.192727in}}%
\pgfpathlineto{\pgfqpoint{4.594309in}{2.189126in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{2.186797in}}%
\pgfpathlineto{\pgfqpoint{4.585009in}{2.184694in}}%
\pgfpathlineto{\pgfqpoint{4.580359in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{4.575709in}{2.182311in}}%
\pgfpathlineto{\pgfqpoint{4.571059in}{2.181551in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{2.180807in}}%
\pgfpathlineto{\pgfqpoint{4.561759in}{2.180080in}}%
\pgfpathlineto{\pgfqpoint{4.557109in}{2.179603in}}%
\pgfpathlineto{\pgfqpoint{4.552459in}{2.179134in}}%
\pgfpathlineto{\pgfqpoint{4.547809in}{2.178902in}}%
\pgfpathlineto{\pgfqpoint{4.543159in}{2.177628in}}%
\pgfpathlineto{\pgfqpoint{4.538509in}{2.176882in}}%
\pgfpathlineto{\pgfqpoint{4.533859in}{2.176655in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{2.175700in}}%
\pgfpathlineto{\pgfqpoint{4.524559in}{2.174953in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{2.174730in}}%
\pgfpathlineto{\pgfqpoint{4.515259in}{2.174520in}}%
\pgfpathlineto{\pgfqpoint{4.510609in}{2.174298in}}%
\pgfpathlineto{\pgfqpoint{4.505959in}{2.173249in}}%
\pgfpathlineto{\pgfqpoint{4.501309in}{2.173029in}}%
\pgfpathlineto{\pgfqpoint{4.496659in}{2.172810in}}%
\pgfpathlineto{\pgfqpoint{4.492009in}{2.172593in}}%
\pgfpathlineto{\pgfqpoint{4.487359in}{2.172076in}}%
\pgfpathlineto{\pgfqpoint{4.482709in}{2.172076in}}%
\pgfpathlineto{\pgfqpoint{4.478059in}{2.172076in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{2.172076in}}%
\pgfpathlineto{\pgfqpoint{4.468759in}{2.172076in}}%
\pgfpathlineto{\pgfqpoint{4.464109in}{2.172076in}}%
\pgfpathlineto{\pgfqpoint{4.459459in}{2.171866in}}%
\pgfpathlineto{\pgfqpoint{4.454809in}{2.171649in}}%
\pgfpathlineto{\pgfqpoint{4.450159in}{2.171649in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{2.171649in}}%
\pgfpathlineto{\pgfqpoint{4.440859in}{2.171135in}}%
\pgfpathlineto{\pgfqpoint{4.436209in}{2.171135in}}%
\pgfpathlineto{\pgfqpoint{4.431559in}{2.171135in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{4.422259in}{2.169889in}}%
\pgfpathlineto{\pgfqpoint{4.417609in}{2.169674in}}%
\pgfpathlineto{\pgfqpoint{4.412959in}{2.169674in}}%
\pgfpathlineto{\pgfqpoint{4.408309in}{2.169674in}}%
\pgfpathlineto{\pgfqpoint{4.403659in}{2.169163in}}%
\pgfpathlineto{\pgfqpoint{4.399009in}{2.169163in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{2.169163in}}%
\pgfpathlineto{\pgfqpoint{4.389709in}{2.169163in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{2.169163in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{2.169163in}}%
\pgfpathlineto{\pgfqpoint{4.375759in}{2.167626in}}%
\pgfpathlineto{\pgfqpoint{4.371109in}{2.166118in}}%
\pgfpathlineto{\pgfqpoint{4.366459in}{2.162947in}}%
\pgfpathlineto{\pgfqpoint{4.361809in}{2.158648in}}%
\pgfpathlineto{\pgfqpoint{4.357159in}{2.150144in}}%
\pgfpathlineto{\pgfqpoint{4.352509in}{2.143584in}}%
\pgfpathlineto{\pgfqpoint{4.347859in}{2.137927in}}%
\pgfpathlineto{\pgfqpoint{4.343209in}{2.134074in}}%
\pgfpathlineto{\pgfqpoint{4.338559in}{2.130888in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{2.128761in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.126988in}}%
\pgfpathlineto{\pgfqpoint{4.324609in}{2.124491in}}%
\pgfpathlineto{\pgfqpoint{4.319959in}{2.121561in}}%
\pgfpathlineto{\pgfqpoint{4.315309in}{2.117897in}}%
\pgfpathlineto{\pgfqpoint{4.310659in}{2.112837in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{2.105164in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{2.097394in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{2.090994in}}%
\pgfpathlineto{\pgfqpoint{4.292059in}{2.086509in}}%
\pgfpathlineto{\pgfqpoint{4.287409in}{2.083670in}}%
\pgfpathlineto{\pgfqpoint{4.282759in}{2.080707in}}%
\pgfpathlineto{\pgfqpoint{4.278109in}{2.078707in}}%
\pgfpathlineto{\pgfqpoint{4.273459in}{2.077081in}}%
\pgfpathlineto{\pgfqpoint{4.268809in}{2.075538in}}%
\pgfpathlineto{\pgfqpoint{4.264159in}{2.074597in}}%
\pgfpathlineto{\pgfqpoint{4.259509in}{2.073665in}}%
\pgfpathlineto{\pgfqpoint{4.254859in}{2.073055in}}%
\pgfpathlineto{\pgfqpoint{4.250209in}{2.072448in}}%
\pgfpathlineto{\pgfqpoint{4.245559in}{2.072134in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{2.071531in}}%
\pgfpathlineto{\pgfqpoint{4.236259in}{2.071220in}}%
\pgfpathlineto{\pgfqpoint{4.231609in}{2.070621in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{2.070314in}}%
\pgfpathlineto{\pgfqpoint{4.222309in}{2.070008in}}%
\pgfpathlineto{\pgfqpoint{4.217659in}{2.069704in}}%
\pgfpathlineto{\pgfqpoint{4.213009in}{2.069402in}}%
\pgfpathlineto{\pgfqpoint{4.208359in}{2.069102in}}%
\pgfpathlineto{\pgfqpoint{4.203709in}{2.068803in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{2.068506in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{2.067071in}}%
\pgfpathlineto{\pgfqpoint{4.189759in}{2.066780in}}%
\pgfpathlineto{\pgfqpoint{4.185109in}{2.066486in}}%
\pgfpathlineto{\pgfqpoint{4.180459in}{2.066197in}}%
\pgfpathlineto{\pgfqpoint{4.175809in}{2.066197in}}%
\pgfpathlineto{\pgfqpoint{4.171159in}{2.066197in}}%
\pgfpathlineto{\pgfqpoint{4.166509in}{2.065635in}}%
\pgfpathlineto{\pgfqpoint{4.161859in}{2.065635in}}%
\pgfpathlineto{\pgfqpoint{4.157209in}{2.065348in}}%
\pgfpathlineto{\pgfqpoint{4.152559in}{2.065348in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{2.065054in}}%
\pgfpathlineto{\pgfqpoint{4.143259in}{2.064762in}}%
\pgfpathlineto{\pgfqpoint{4.138609in}{2.064203in}}%
\pgfpathlineto{\pgfqpoint{4.133959in}{2.064203in}}%
\pgfpathlineto{\pgfqpoint{4.129309in}{2.063912in}}%
\pgfpathlineto{\pgfqpoint{4.124659in}{2.063350in}}%
\pgfpathlineto{\pgfqpoint{4.120009in}{2.063350in}}%
\pgfpathlineto{\pgfqpoint{4.115359in}{2.063350in}}%
\pgfpathlineto{\pgfqpoint{4.110709in}{2.063063in}}%
\pgfpathlineto{\pgfqpoint{4.106059in}{2.063063in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{2.063063in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.063063in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{2.062503in}}%
\pgfpathlineto{\pgfqpoint{4.087459in}{2.062503in}}%
\pgfpathlineto{\pgfqpoint{4.082809in}{2.062214in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{2.062214in}}%
\pgfpathlineto{\pgfqpoint{4.073509in}{2.062214in}}%
\pgfpathlineto{\pgfqpoint{4.068859in}{2.062214in}}%
\pgfpathlineto{\pgfqpoint{4.064209in}{2.062214in}}%
\pgfpathlineto{\pgfqpoint{4.059559in}{2.061656in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{2.061656in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{2.061656in}}%
\pgfpathlineto{\pgfqpoint{4.045609in}{2.061656in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{2.061097in}}%
\pgfpathlineto{\pgfqpoint{4.036309in}{2.059974in}}%
\pgfpathlineto{\pgfqpoint{4.031659in}{2.058307in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{2.057754in}}%
\pgfpathlineto{\pgfqpoint{4.022359in}{2.055275in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{2.051223in}}%
\pgfpathlineto{\pgfqpoint{4.013059in}{2.042391in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{2.032173in}}%
\pgfpathlineto{\pgfqpoint{4.003759in}{2.023877in}}%
\pgfpathlineto{\pgfqpoint{3.999109in}{2.015566in}}%
\pgfpathlineto{\pgfqpoint{3.994459in}{2.008071in}}%
\pgfpathlineto{\pgfqpoint{3.989809in}{1.995680in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{1.983941in}}%
\pgfpathlineto{\pgfqpoint{3.980509in}{1.976921in}}%
\pgfpathlineto{\pgfqpoint{3.975859in}{1.971858in}}%
\pgfpathlineto{\pgfqpoint{3.971209in}{1.967796in}}%
\pgfpathlineto{\pgfqpoint{3.966559in}{1.964698in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{1.961967in}}%
\pgfpathlineto{\pgfqpoint{3.957259in}{1.959329in}}%
\pgfpathlineto{\pgfqpoint{3.952609in}{1.957436in}}%
\pgfpathlineto{\pgfqpoint{3.947959in}{1.955326in}}%
\pgfpathlineto{\pgfqpoint{3.943309in}{1.954225in}}%
\pgfpathlineto{\pgfqpoint{3.938659in}{1.953133in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{1.952767in}}%
\pgfpathlineto{\pgfqpoint{3.929359in}{1.952403in}}%
\pgfpathlineto{\pgfqpoint{3.924709in}{1.952040in}}%
\pgfpathlineto{\pgfqpoint{3.920059in}{1.951326in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{1.950615in}}%
\pgfpathlineto{\pgfqpoint{3.910759in}{1.949288in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{1.948583in}}%
\pgfpathlineto{\pgfqpoint{3.901459in}{1.947558in}}%
\pgfpathlineto{\pgfqpoint{3.896809in}{1.947212in}}%
\pgfpathlineto{\pgfqpoint{3.892159in}{1.946884in}}%
\pgfpathlineto{\pgfqpoint{3.887509in}{1.946186in}}%
\pgfpathlineto{\pgfqpoint{3.882859in}{1.945492in}}%
\pgfpathlineto{\pgfqpoint{3.878209in}{1.945492in}}%
\pgfpathlineto{\pgfqpoint{3.873559in}{1.945142in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{1.944452in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{1.944113in}}%
\pgfpathlineto{\pgfqpoint{3.859609in}{1.944113in}}%
\pgfpathlineto{\pgfqpoint{3.854959in}{1.944113in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{1.943775in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{1.942149in}}%
\pgfpathlineto{\pgfqpoint{3.841009in}{1.942149in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.942149in}}%
\pgfpathlineto{\pgfqpoint{3.831709in}{1.942149in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{1.942149in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{1.941812in}}%
\pgfpathlineto{\pgfqpoint{3.817759in}{1.941812in}}%
\pgfpathlineto{\pgfqpoint{3.813109in}{1.941812in}}%
\pgfpathlineto{\pgfqpoint{3.808459in}{1.941486in}}%
\pgfpathlineto{\pgfqpoint{3.803809in}{1.941139in}}%
\pgfpathlineto{\pgfqpoint{3.799159in}{1.940804in}}%
\pgfpathlineto{\pgfqpoint{3.794509in}{1.940185in}}%
\pgfpathlineto{\pgfqpoint{3.789859in}{1.940185in}}%
\pgfpathlineto{\pgfqpoint{3.785209in}{1.940185in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{1.940185in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{1.940185in}}%
\pgfpathlineto{\pgfqpoint{3.771259in}{1.940185in}}%
\pgfpathlineto{\pgfqpoint{3.766609in}{1.940185in}}%
\pgfpathlineto{\pgfqpoint{3.761959in}{1.940185in}}%
\pgfpathlineto{\pgfqpoint{3.757309in}{1.939851in}}%
\pgfpathlineto{\pgfqpoint{3.752659in}{1.939851in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{1.939851in}}%
\pgfpathlineto{\pgfqpoint{3.743359in}{1.939233in}}%
\pgfpathlineto{\pgfqpoint{3.738709in}{1.939233in}}%
\pgfpathlineto{\pgfqpoint{3.734059in}{1.939233in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{1.939233in}}%
\pgfpathlineto{\pgfqpoint{3.724759in}{1.939233in}}%
\pgfpathlineto{\pgfqpoint{3.720109in}{1.939233in}}%
\pgfpathlineto{\pgfqpoint{3.715459in}{1.939233in}}%
\pgfpathlineto{\pgfqpoint{3.710809in}{1.938285in}}%
\pgfpathlineto{\pgfqpoint{3.706159in}{1.938285in}}%
\pgfpathlineto{\pgfqpoint{3.701509in}{1.938285in}}%
\pgfpathlineto{\pgfqpoint{3.696859in}{1.938285in}}%
\pgfpathlineto{\pgfqpoint{3.692209in}{1.937959in}}%
\pgfpathlineto{\pgfqpoint{3.687559in}{1.937959in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{1.937959in}}%
\pgfpathlineto{\pgfqpoint{3.678259in}{1.937959in}}%
\pgfpathlineto{\pgfqpoint{3.673609in}{1.937635in}}%
\pgfpathlineto{\pgfqpoint{3.668959in}{1.937290in}}%
\pgfpathlineto{\pgfqpoint{3.664309in}{1.936331in}}%
\pgfpathlineto{\pgfqpoint{3.659659in}{1.935710in}}%
\pgfpathlineto{\pgfqpoint{3.655009in}{1.935097in}}%
\pgfpathlineto{\pgfqpoint{3.650359in}{1.933876in}}%
\pgfpathlineto{\pgfqpoint{3.645709in}{1.932661in}}%
\pgfpathlineto{\pgfqpoint{3.641059in}{1.931453in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{1.927279in}}%
\pgfpathlineto{\pgfqpoint{3.631759in}{1.917723in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{1.905521in}}%
\pgfpathlineto{\pgfqpoint{3.622459in}{1.897979in}}%
\pgfpathlineto{\pgfqpoint{3.617809in}{1.892089in}}%
\pgfpathlineto{\pgfqpoint{3.613159in}{1.888102in}}%
\pgfpathlineto{\pgfqpoint{3.608509in}{1.885891in}}%
\pgfpathlineto{\pgfqpoint{3.603859in}{1.883813in}}%
\pgfpathlineto{\pgfqpoint{3.599209in}{1.882116in}}%
\pgfpathlineto{\pgfqpoint{3.594559in}{1.880511in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{1.879688in}}%
\pgfpathlineto{\pgfqpoint{3.585259in}{1.878527in}}%
\pgfpathlineto{\pgfqpoint{3.580609in}{1.877719in}}%
\pgfpathlineto{\pgfqpoint{3.575959in}{1.876921in}}%
\pgfpathlineto{\pgfqpoint{3.571309in}{1.876525in}}%
\pgfpathlineto{\pgfqpoint{3.566659in}{1.876130in}}%
\pgfpathlineto{\pgfqpoint{3.562009in}{1.875738in}}%
\pgfpathlineto{\pgfqpoint{3.557359in}{1.875349in}}%
\pgfpathlineto{\pgfqpoint{3.552709in}{1.874612in}}%
\pgfpathlineto{\pgfqpoint{3.548059in}{1.874226in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{1.873490in}}%
\pgfpathlineto{\pgfqpoint{3.538759in}{1.873490in}}%
\pgfpathlineto{\pgfqpoint{3.534109in}{1.873490in}}%
\pgfpathlineto{\pgfqpoint{3.529459in}{1.873490in}}%
\pgfpathlineto{\pgfqpoint{3.524809in}{1.873143in}}%
\pgfpathlineto{\pgfqpoint{3.520159in}{1.872761in}}%
\pgfpathlineto{\pgfqpoint{3.515509in}{1.872422in}}%
\pgfpathlineto{\pgfqpoint{3.510859in}{1.872041in}}%
\pgfpathlineto{\pgfqpoint{3.506209in}{1.871305in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{1.871305in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{1.871305in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{1.870956in}}%
\pgfpathlineto{\pgfqpoint{3.487609in}{1.870604in}}%
\pgfpathlineto{\pgfqpoint{3.482959in}{1.870227in}}%
\pgfpathlineto{\pgfqpoint{3.478309in}{1.869852in}}%
\pgfpathlineto{\pgfqpoint{3.473659in}{1.869128in}}%
\pgfpathlineto{\pgfqpoint{3.469009in}{1.868399in}}%
\pgfpathlineto{\pgfqpoint{3.464359in}{1.867736in}}%
\pgfpathlineto{\pgfqpoint{3.459709in}{1.867736in}}%
\pgfpathlineto{\pgfqpoint{3.455059in}{1.867396in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{1.867396in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{1.867396in}}%
\pgfpathlineto{\pgfqpoint{3.441109in}{1.867040in}}%
\pgfpathlineto{\pgfqpoint{3.436459in}{1.867040in}}%
\pgfpathlineto{\pgfqpoint{3.431809in}{1.867040in}}%
\pgfpathlineto{\pgfqpoint{3.427159in}{1.867040in}}%
\pgfpathlineto{\pgfqpoint{3.422509in}{1.865348in}}%
\pgfpathlineto{\pgfqpoint{3.417859in}{1.864032in}}%
\pgfpathlineto{\pgfqpoint{3.413209in}{1.863377in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{1.861082in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{1.858127in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.853666in}}%
\pgfpathlineto{\pgfqpoint{3.394609in}{1.845611in}}%
\pgfpathlineto{\pgfqpoint{3.389959in}{1.834420in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{1.824516in}}%
\pgfpathlineto{\pgfqpoint{3.380659in}{1.817815in}}%
\pgfpathlineto{\pgfqpoint{3.376009in}{1.813888in}}%
\pgfpathlineto{\pgfqpoint{3.371359in}{1.810321in}}%
\pgfpathlineto{\pgfqpoint{3.366709in}{1.808471in}}%
\pgfpathlineto{\pgfqpoint{3.362059in}{1.807109in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{1.805769in}}%
\pgfpathlineto{\pgfqpoint{3.352759in}{1.803723in}}%
\pgfpathlineto{\pgfqpoint{3.348109in}{1.802131in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{1.800906in}}%
\pgfpathlineto{\pgfqpoint{3.338809in}{1.800115in}}%
\pgfpathlineto{\pgfqpoint{3.334159in}{1.799692in}}%
\pgfpathlineto{\pgfqpoint{3.329509in}{1.797096in}}%
\pgfpathlineto{\pgfqpoint{3.324859in}{1.795955in}}%
\pgfpathlineto{\pgfqpoint{3.320209in}{1.794098in}}%
\pgfpathlineto{\pgfqpoint{3.315559in}{1.791238in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{1.785592in}}%
\pgfpathlineto{\pgfqpoint{3.306259in}{1.773842in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{1.761680in}}%
\pgfpathlineto{\pgfqpoint{3.296959in}{1.751441in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{1.744260in}}%
\pgfpathlineto{\pgfqpoint{3.287659in}{1.739299in}}%
\pgfpathlineto{\pgfqpoint{3.283009in}{1.735605in}}%
\pgfpathlineto{\pgfqpoint{3.278359in}{1.732673in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{1.730753in}}%
\pgfpathlineto{\pgfqpoint{3.269059in}{1.728098in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{1.727136in}}%
\pgfpathlineto{\pgfqpoint{3.259759in}{1.726186in}}%
\pgfpathlineto{\pgfqpoint{3.255109in}{1.725249in}}%
\pgfpathlineto{\pgfqpoint{3.250459in}{1.723458in}}%
\pgfpathlineto{\pgfqpoint{3.245809in}{1.723000in}}%
\pgfpathlineto{\pgfqpoint{3.241159in}{1.722119in}}%
\pgfpathlineto{\pgfqpoint{3.236509in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{3.231859in}{1.720438in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{1.719571in}}%
\pgfpathlineto{\pgfqpoint{3.222559in}{1.719128in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{1.718688in}}%
\pgfpathlineto{\pgfqpoint{3.213259in}{1.717871in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{1.717053in}}%
\pgfpathlineto{\pgfqpoint{3.203959in}{1.716622in}}%
\pgfpathlineto{\pgfqpoint{3.199309in}{1.715774in}}%
\pgfpathlineto{\pgfqpoint{3.194659in}{1.715774in}}%
\pgfpathlineto{\pgfqpoint{3.190009in}{1.715774in}}%
\pgfpathlineto{\pgfqpoint{3.185359in}{1.715774in}}%
\pgfpathlineto{\pgfqpoint{3.180709in}{1.715774in}}%
\pgfpathlineto{\pgfqpoint{3.176059in}{1.715774in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{1.714932in}}%
\pgfpathlineto{\pgfqpoint{3.166759in}{1.714183in}}%
\pgfpathlineto{\pgfqpoint{3.162109in}{1.714183in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{1.714183in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{1.713761in}}%
\pgfpathlineto{\pgfqpoint{3.148159in}{1.712925in}}%
\pgfpathlineto{\pgfqpoint{3.143509in}{1.712925in}}%
\pgfpathlineto{\pgfqpoint{3.138859in}{1.712124in}}%
\pgfpathlineto{\pgfqpoint{3.134209in}{1.711767in}}%
\pgfpathlineto{\pgfqpoint{3.129559in}{1.711767in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{1.711767in}}%
\pgfpathlineto{\pgfqpoint{3.120259in}{1.711767in}}%
\pgfpathlineto{\pgfqpoint{3.115609in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{3.110959in}{1.710998in}}%
\pgfpathlineto{\pgfqpoint{3.106309in}{1.710587in}}%
\pgfpathlineto{\pgfqpoint{3.101659in}{1.710235in}}%
\pgfpathlineto{\pgfqpoint{3.097009in}{1.710235in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{1.709830in}}%
\pgfpathlineto{\pgfqpoint{3.087709in}{1.709436in}}%
\pgfpathlineto{\pgfqpoint{3.083059in}{1.709086in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{1.707934in}}%
\pgfpathlineto{\pgfqpoint{3.073759in}{1.707538in}}%
\pgfpathlineto{\pgfqpoint{3.069109in}{1.707193in}}%
\pgfpathlineto{\pgfqpoint{3.064459in}{1.706852in}}%
\pgfpathlineto{\pgfqpoint{3.059809in}{1.706852in}}%
\pgfpathlineto{\pgfqpoint{3.055159in}{1.705713in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.704992in}}%
\pgfpathlineto{\pgfqpoint{3.045859in}{1.704992in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{1.704589in}}%
\pgfpathlineto{\pgfqpoint{3.036559in}{1.704176in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{1.703306in}}%
\pgfpathlineto{\pgfqpoint{3.027259in}{1.702571in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{1.702240in}}%
\pgfpathlineto{\pgfqpoint{3.017959in}{1.701911in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{1.700943in}}%
\pgfpathlineto{\pgfqpoint{3.008659in}{1.698972in}}%
\pgfpathlineto{\pgfqpoint{3.004009in}{1.696481in}}%
\pgfpathlineto{\pgfqpoint{2.999359in}{1.693754in}}%
\pgfpathlineto{\pgfqpoint{2.994709in}{1.690807in}}%
\pgfpathlineto{\pgfqpoint{2.990059in}{1.687983in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{1.685522in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.684563in}}%
\pgfpathlineto{\pgfqpoint{2.976109in}{1.683578in}}%
\pgfpathlineto{\pgfqpoint{2.971459in}{1.683217in}}%
\pgfpathlineto{\pgfqpoint{2.966809in}{1.681631in}}%
\pgfpathlineto{\pgfqpoint{2.962159in}{1.681285in}}%
\pgfpathlineto{\pgfqpoint{2.957509in}{1.680692in}}%
\pgfpathlineto{\pgfqpoint{2.952859in}{1.680523in}}%
\pgfpathlineto{\pgfqpoint{2.948209in}{1.680355in}}%
\pgfpathlineto{\pgfqpoint{2.943559in}{1.679746in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{1.679581in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{1.679418in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{1.678616in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{1.676855in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{1.675634in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{1.672363in}}%
\pgfpathlineto{\pgfqpoint{2.911009in}{1.670620in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{1.667018in}}%
\pgfpathlineto{\pgfqpoint{2.901709in}{1.658383in}}%
\pgfpathlineto{\pgfqpoint{2.897059in}{1.643992in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{1.631384in}}%
\pgfpathlineto{\pgfqpoint{2.887759in}{1.621409in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{1.613447in}}%
\pgfpathlineto{\pgfqpoint{2.878459in}{1.608830in}}%
\pgfpathlineto{\pgfqpoint{2.873809in}{1.605125in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{1.602620in}}%
\pgfpathlineto{\pgfqpoint{2.864509in}{1.600776in}}%
\pgfpathlineto{\pgfqpoint{2.859859in}{1.599564in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{1.596496in}}%
\pgfpathlineto{\pgfqpoint{2.850559in}{1.595308in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{1.594720in}}%
\pgfpathlineto{\pgfqpoint{2.841259in}{1.593691in}}%
\pgfpathlineto{\pgfqpoint{2.836609in}{1.592645in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{1.592157in}}%
\pgfpathlineto{\pgfqpoint{2.827309in}{1.591104in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{1.590044in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{1.589000in}}%
\pgfpathlineto{\pgfqpoint{2.813359in}{1.587968in}}%
\pgfpathlineto{\pgfqpoint{2.808709in}{1.586957in}}%
\pgfpathlineto{\pgfqpoint{2.804059in}{1.586397in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{1.586397in}}%
\pgfpathlineto{\pgfqpoint{2.794759in}{1.584884in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{1.583857in}}%
\pgfpathlineto{\pgfqpoint{2.785459in}{1.583308in}}%
\pgfpathlineto{\pgfqpoint{2.780809in}{1.582762in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{1.581774in}}%
\pgfpathlineto{\pgfqpoint{2.771509in}{1.581237in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{1.579276in}}%
\pgfpathlineto{\pgfqpoint{2.762209in}{1.578745in}}%
\pgfpathlineto{\pgfqpoint{2.757559in}{1.577773in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{1.576808in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{1.576318in}}%
\pgfpathlineto{\pgfqpoint{2.743609in}{1.575881in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{1.575447in}}%
\pgfpathlineto{\pgfqpoint{2.734309in}{1.575447in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{1.574970in}}%
\pgfpathlineto{\pgfqpoint{2.725009in}{1.574488in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{1.573962in}}%
\pgfpathlineto{\pgfqpoint{2.715709in}{1.572548in}}%
\pgfpathlineto{\pgfqpoint{2.711059in}{1.571544in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{1.571068in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.570640in}}%
\pgfpathlineto{\pgfqpoint{2.697109in}{1.570129in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{1.570129in}}%
\pgfpathlineto{\pgfqpoint{2.687809in}{1.569704in}}%
\pgfpathlineto{\pgfqpoint{2.683159in}{1.568395in}}%
\pgfpathlineto{\pgfqpoint{2.678509in}{1.567494in}}%
\pgfpathlineto{\pgfqpoint{2.673859in}{1.566173in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{1.565379in}}%
\pgfpathlineto{\pgfqpoint{2.664559in}{1.561544in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{1.556183in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{1.553156in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{1.550983in}}%
\pgfpathlineto{\pgfqpoint{2.645959in}{1.549398in}}%
\pgfpathlineto{\pgfqpoint{2.641309in}{1.548568in}}%
\pgfpathlineto{\pgfqpoint{2.636659in}{1.547488in}}%
\pgfpathlineto{\pgfqpoint{2.632009in}{1.546594in}}%
\pgfpathlineto{\pgfqpoint{2.627359in}{1.545718in}}%
\pgfpathlineto{\pgfqpoint{2.622709in}{1.544850in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{1.544671in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{1.543504in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{1.543329in}}%
\pgfpathlineto{\pgfqpoint{2.604109in}{1.542673in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{1.542192in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{1.541501in}}%
\pgfpathlineto{\pgfqpoint{2.590159in}{1.540310in}}%
\pgfpathlineto{\pgfqpoint{2.585509in}{1.540310in}}%
\pgfpathlineto{\pgfqpoint{2.580859in}{1.539630in}}%
\pgfpathlineto{\pgfqpoint{2.576209in}{1.538484in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{1.538484in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{1.537461in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{1.535992in}}%
\pgfpathlineto{\pgfqpoint{2.557609in}{1.535509in}}%
\pgfpathlineto{\pgfqpoint{2.552959in}{1.534739in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{1.533748in}}%
\pgfpathlineto{\pgfqpoint{2.543659in}{1.533275in}}%
\pgfpathlineto{\pgfqpoint{2.539009in}{1.532166in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{1.531700in}}%
\pgfpathlineto{\pgfqpoint{2.529709in}{1.530762in}}%
\pgfpathlineto{\pgfqpoint{2.525059in}{1.529615in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{1.527762in}}%
\pgfpathlineto{\pgfqpoint{2.515759in}{1.525934in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{1.524868in}}%
\pgfpathlineto{\pgfqpoint{2.506459in}{1.522201in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{1.518718in}}%
\pgfpathlineto{\pgfqpoint{2.497159in}{1.513199in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{1.506321in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{1.497744in}}%
\pgfpathlineto{\pgfqpoint{2.483209in}{1.491457in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{1.486224in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{1.482511in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{1.479583in}}%
\pgfpathlineto{\pgfqpoint{2.464609in}{1.476207in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{1.474769in}}%
\pgfpathlineto{\pgfqpoint{2.455309in}{1.473091in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{1.472250in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{1.470620in}}%
\pgfpathlineto{\pgfqpoint{2.441359in}{1.470071in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{1.469526in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{1.468984in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{2.422759in}{1.467909in}}%
\pgfpathlineto{\pgfqpoint{2.418109in}{1.466020in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{1.465236in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.464421in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{1.463618in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{1.463359in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{1.463359in}}%
\pgfpathlineto{\pgfqpoint{2.390209in}{1.462832in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{1.462832in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{1.461519in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{1.461252in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{1.461252in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{1.460198in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{1.460198in}}%
\pgfpathlineto{\pgfqpoint{2.357659in}{1.460198in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.459105in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{1.458301in}}%
\pgfpathlineto{\pgfqpoint{2.343709in}{1.456681in}}%
\pgfpathlineto{\pgfqpoint{2.339059in}{1.455881in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{1.455881in}}%
\pgfpathlineto{\pgfqpoint{2.329759in}{1.455335in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{1.453995in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{1.453995in}}%
\pgfpathlineto{\pgfqpoint{2.315809in}{1.452665in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{1.452665in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{1.451052in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{1.451052in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{1.448893in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.447801in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.447258in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{1.446717in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{1.445628in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{1.445628in}}%
\pgfpathlineto{\pgfqpoint{2.269309in}{1.445628in}}%
\pgfpathlineto{\pgfqpoint{2.264659in}{1.445096in}}%
\pgfpathlineto{\pgfqpoint{2.260009in}{1.443745in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{1.442425in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{1.441372in}}%
\pgfpathlineto{\pgfqpoint{2.246059in}{1.440329in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{1.437178in}}%
\pgfpathlineto{\pgfqpoint{2.236759in}{1.435133in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{1.431627in}}%
\pgfpathlineto{\pgfqpoint{2.227459in}{1.426393in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.420777in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{1.415975in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{1.411611in}}%
\pgfpathlineto{\pgfqpoint{2.208859in}{1.408648in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{1.405536in}}%
\pgfpathlineto{\pgfqpoint{2.199559in}{1.402795in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{1.401284in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{1.398359in}}%
\pgfpathlineto{\pgfqpoint{2.185609in}{1.396085in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{1.394090in}}%
\pgfpathlineto{\pgfqpoint{2.176309in}{1.389856in}}%
\pgfpathlineto{\pgfqpoint{2.171659in}{1.387327in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{1.382023in}}%
\pgfpathlineto{\pgfqpoint{2.162359in}{1.375964in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{1.366601in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{1.354948in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{1.341904in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{1.314511in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{1.302806in}}%
\pgfpathlineto{\pgfqpoint{2.129809in}{1.290577in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{1.279397in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{1.269487in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{1.259309in}}%
\pgfpathlineto{\pgfqpoint{2.111209in}{1.252459in}}%
\pgfpathlineto{\pgfqpoint{2.106559in}{1.248461in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{1.244013in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{1.239002in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{1.233488in}}%
\pgfpathlineto{\pgfqpoint{2.087959in}{1.226384in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{1.214653in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{1.206148in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{1.198405in}}%
\pgfpathlineto{\pgfqpoint{2.069359in}{1.190652in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{1.183579in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{1.174031in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{1.162799in}}%
\pgfpathlineto{\pgfqpoint{2.050759in}{1.152585in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.142091in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.135816in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.130910in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{2.027509in}{1.124098in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{1.122089in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{1.120278in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.118496in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{1.117244in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.114912in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{1.112656in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{1.110963in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{1.109769in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{1.108984in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{1.107878in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.106790in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.106283in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.104146in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.103661in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{1.102673in}}%
\pgfpathlineto{\pgfqpoint{1.953109in}{1.102171in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{1.101662in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{1.100032in}}%
\pgfpathlineto{\pgfqpoint{1.939159in}{1.100032in}}%
\pgfpathlineto{\pgfqpoint{1.934509in}{1.100032in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{1.100032in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{1.100032in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{1.100032in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{1.099072in}}%
\pgfpathlineto{\pgfqpoint{1.911259in}{1.099072in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{1.098646in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{1.097444in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.096619in}}%
\pgfpathlineto{\pgfqpoint{1.892659in}{1.096619in}}%
\pgfpathlineto{\pgfqpoint{1.888009in}{1.096093in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.096093in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.094682in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.094343in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.094063in}}%
\pgfpathlineto{\pgfqpoint{1.864759in}{1.093069in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{1.093069in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.092187in}}%
\pgfpathlineto{\pgfqpoint{1.850809in}{1.092187in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.091737in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.091737in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.091737in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.091208in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.091208in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{1.091208in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.090888in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.089530in}}%
\pgfpathlineto{\pgfqpoint{1.808959in}{1.089530in}}%
\pgfpathlineto{\pgfqpoint{1.804309in}{1.089530in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{1.088757in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.088757in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.088757in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.088112in}}%
\pgfpathlineto{\pgfqpoint{1.781059in}{1.087231in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{1.086627in}}%
\pgfpathlineto{\pgfqpoint{1.771759in}{1.085702in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.085702in}}%
\pgfpathlineto{\pgfqpoint{1.762459in}{1.085702in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.085702in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.085702in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{1.084496in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.084496in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.084496in}}%
\pgfpathlineto{\pgfqpoint{1.734559in}{1.083922in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{1.083922in}}%
\pgfpathlineto{\pgfqpoint{1.725259in}{1.083922in}}%
\pgfpathlineto{\pgfqpoint{1.720609in}{1.083922in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.083500in}}%
\pgfpathlineto{\pgfqpoint{1.711309in}{1.083500in}}%
\pgfpathlineto{\pgfqpoint{1.706659in}{1.083500in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{1.082988in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.082988in}}%
\pgfpathlineto{\pgfqpoint{1.692709in}{1.082379in}}%
\pgfpathlineto{\pgfqpoint{1.688059in}{1.082021in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.082021in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.081568in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.081568in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.081018in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.080453in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.080453in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.080453in}}%
\pgfpathlineto{\pgfqpoint{1.650859in}{1.080247in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.080247in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.079933in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.079933in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{1.079933in}}%
\pgfpathlineto{\pgfqpoint{1.627609in}{1.079525in}}%
\pgfpathlineto{\pgfqpoint{1.622959in}{1.079525in}}%
\pgfpathlineto{\pgfqpoint{1.618309in}{1.079190in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.079190in}}%
\pgfpathlineto{\pgfqpoint{1.609009in}{1.079190in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.079190in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.078257in}}%
\pgfpathlineto{\pgfqpoint{1.595059in}{1.078257in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{1.078257in}}%
\pgfpathlineto{\pgfqpoint{1.585759in}{1.078257in}}%
\pgfpathlineto{\pgfqpoint{1.581109in}{1.078257in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{1.571809in}{1.077531in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.077531in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{1.077531in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.077531in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{1.077531in}}%
\pgfpathlineto{\pgfqpoint{1.548559in}{1.076922in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{1.076543in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.076307in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.076307in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.075760in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{1.075760in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.075760in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{1.075760in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{1.075760in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.075760in}}%
\pgfpathlineto{\pgfqpoint{1.502059in}{1.075281in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.075281in}}%
\pgfpathlineto{\pgfqpoint{1.492759in}{1.075281in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.074106in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.074106in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.073523in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{1.469509in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{1.460209in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.071884in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.071884in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{1.071343in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.071096in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{1.071096in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.071096in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.071096in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.071096in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.071096in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.070763in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{1.070763in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.070763in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{1.070763in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.070000in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{1.069437in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.068935in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.068935in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{1.068935in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.067603in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.067603in}}%
\pgfpathlineto{\pgfqpoint{1.353259in}{1.067603in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.066838in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.066452in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.066452in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.066211in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{1.065807in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.065807in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.065807in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{1.064905in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.064905in}}%
\pgfpathlineto{\pgfqpoint{1.302109in}{1.064905in}}%
\pgfpathlineto{\pgfqpoint{1.297459in}{1.064905in}}%
\pgfpathlineto{\pgfqpoint{1.292809in}{1.064406in}}%
\pgfpathlineto{\pgfqpoint{1.288159in}{1.064406in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.064406in}}%
\pgfpathlineto{\pgfqpoint{1.278859in}{1.064123in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{1.064123in}}%
\pgfpathlineto{\pgfqpoint{1.269559in}{1.064123in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.063685in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.063685in}}%
\pgfpathlineto{\pgfqpoint{1.255609in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.061795in}}%
\pgfpathlineto{\pgfqpoint{1.246309in}{1.061067in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.061067in}}%
\pgfpathlineto{\pgfqpoint{1.237009in}{1.060307in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.058488in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{1.058488in}}%
\pgfpathlineto{\pgfqpoint{1.223059in}{1.058125in}}%
\pgfpathlineto{\pgfqpoint{1.218409in}{1.057905in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.056982in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.056432in}}%
\pgfpathlineto{\pgfqpoint{1.204459in}{1.056432in}}%
\pgfpathlineto{\pgfqpoint{1.199809in}{1.056432in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.056432in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{1.056432in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{1.056432in}}%
\pgfpathlineto{\pgfqpoint{1.181209in}{1.056432in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{1.056432in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{1.056107in}}%
\pgfpathlineto{\pgfqpoint{1.167259in}{1.056107in}}%
\pgfpathlineto{\pgfqpoint{1.162609in}{1.056107in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.055425in}}%
\pgfpathlineto{\pgfqpoint{1.153309in}{1.055000in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.055000in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.054498in}}%
\pgfpathlineto{\pgfqpoint{1.139359in}{1.053987in}}%
\pgfpathlineto{\pgfqpoint{1.134709in}{1.053616in}}%
\pgfpathlineto{\pgfqpoint{1.130059in}{1.053616in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.053616in}}%
\pgfpathlineto{\pgfqpoint{1.120759in}{1.052851in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.052851in}}%
\pgfpathlineto{\pgfqpoint{1.111459in}{1.052851in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.052851in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.052851in}}%
\pgfpathlineto{\pgfqpoint{1.097509in}{1.052388in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{1.051620in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.051620in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.051620in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{1.051620in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.051139in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.050731in}}%
\pgfpathlineto{\pgfqpoint{1.064959in}{1.049968in}}%
\pgfpathlineto{\pgfqpoint{1.060309in}{1.049175in}}%
\pgfpathlineto{\pgfqpoint{1.055659in}{1.049175in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{1.048731in}}%
\pgfpathlineto{\pgfqpoint{1.046359in}{1.048731in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.048353in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{1.047896in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{1.047176in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.047176in}}%
\pgfpathlineto{\pgfqpoint{1.023109in}{1.046837in}}%
\pgfpathlineto{\pgfqpoint{1.018459in}{1.046004in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{1.046004in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{1.045579in}}%
\pgfpathlineto{\pgfqpoint{1.004509in}{1.045213in}}%
\pgfpathlineto{\pgfqpoint{0.999859in}{1.045213in}}%
\pgfpathlineto{\pgfqpoint{0.995209in}{1.044839in}}%
\pgfpathlineto{\pgfqpoint{0.990559in}{1.044839in}}%
\pgfpathlineto{\pgfqpoint{0.985909in}{1.044839in}}%
\pgfpathlineto{\pgfqpoint{0.981259in}{1.043678in}}%
\pgfpathlineto{\pgfqpoint{0.976609in}{1.043338in}}%
\pgfpathlineto{\pgfqpoint{0.971959in}{1.041957in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{1.040491in}}%
\pgfpathlineto{\pgfqpoint{0.962659in}{1.040491in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.039987in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.038615in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.038019in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.037619in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{1.037144in}}%
\pgfpathlineto{\pgfqpoint{0.934759in}{1.036593in}}%
\pgfpathlineto{\pgfqpoint{0.930109in}{1.036593in}}%
\pgfpathlineto{\pgfqpoint{0.925459in}{1.036103in}}%
\pgfpathlineto{\pgfqpoint{0.920809in}{1.035679in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.034425in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.034425in}}%
\pgfpathlineto{\pgfqpoint{0.906859in}{1.034062in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.034062in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.033690in}}%
\pgfpathlineto{\pgfqpoint{0.892909in}{1.033309in}}%
\pgfpathlineto{\pgfqpoint{0.888259in}{1.032596in}}%
\pgfpathlineto{\pgfqpoint{0.883609in}{1.031708in}}%
\pgfpathlineto{\pgfqpoint{0.878959in}{1.031708in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.031007in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.031007in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{1.029925in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.029406in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.028630in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{1.026641in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{1.025731in}}%
\pgfpathlineto{\pgfqpoint{0.841759in}{1.025154in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{1.025154in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{1.024355in}}%
\pgfpathlineto{\pgfqpoint{0.827809in}{1.023268in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{1.022317in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.021228in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.020714in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.018983in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.018415in}}%
\pgfpathlineto{\pgfqpoint{0.799909in}{1.017466in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.017466in}}%
\pgfpathlineto{\pgfqpoint{0.790609in}{1.015806in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.013944in}}%
\pgfpathlineto{\pgfqpoint{0.781309in}{1.013014in}}%
\pgfpathlineto{\pgfqpoint{0.776659in}{1.012280in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.010774in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.009561in}}%
\pgfpathlineto{\pgfqpoint{0.762709in}{1.009561in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.008641in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{1.008360in}}%
\pgfpathlineto{\pgfqpoint{0.748759in}{1.008145in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.006922in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{1.005711in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{1.005418in}}%
\pgfpathlineto{\pgfqpoint{0.730159in}{1.004263in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.002026in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{1.000711in}}%
\pgfpathlineto{\pgfqpoint{0.716209in}{0.998849in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{0.998849in}}%
\pgfpathlineto{\pgfqpoint{0.706909in}{0.997733in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{0.996405in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{0.995299in}}%
\pgfpathlineto{\pgfqpoint{0.692959in}{0.994475in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{0.993170in}}%
\pgfpathlineto{\pgfqpoint{0.683659in}{0.991194in}}%
\pgfpathlineto{\pgfqpoint{0.679009in}{0.987785in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{0.986469in}}%
\pgfpathlineto{\pgfqpoint{0.669709in}{0.983264in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.980760in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{0.976939in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.972479in}}%
\pgfpathlineto{\pgfqpoint{0.651109in}{0.967290in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.960923in}}%
\pgfpathlineto{\pgfqpoint{0.641809in}{0.953950in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.945967in}}%
\pgfpathlineto{\pgfqpoint{0.632509in}{0.937057in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{0.926031in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.915204in}}%
\pgfpathlineto{\pgfqpoint{0.618559in}{0.897540in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.883038in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.845564in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.909746in}}%
\pgfpathlineto{\pgfqpoint{0.618559in}{0.924716in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.940342in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{0.950209in}}%
\pgfpathlineto{\pgfqpoint{0.632509in}{0.959346in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.965028in}}%
\pgfpathlineto{\pgfqpoint{0.641809in}{0.970889in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.976709in}}%
\pgfpathlineto{\pgfqpoint{0.651109in}{0.980459in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.984005in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{0.986959in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.991905in}}%
\pgfpathlineto{\pgfqpoint{0.669709in}{0.994779in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{0.997302in}}%
\pgfpathlineto{\pgfqpoint{0.679009in}{0.998884in}}%
\pgfpathlineto{\pgfqpoint{0.683659in}{1.000714in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{1.002260in}}%
\pgfpathlineto{\pgfqpoint{0.692959in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{1.005693in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{1.005693in}}%
\pgfpathlineto{\pgfqpoint{0.706909in}{1.007200in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{1.008220in}}%
\pgfpathlineto{\pgfqpoint{0.716209in}{1.008220in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{1.009801in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.010894in}}%
\pgfpathlineto{\pgfqpoint{0.730159in}{1.012504in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{1.013243in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{1.014233in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.016154in}}%
\pgfpathlineto{\pgfqpoint{0.748759in}{1.016154in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{1.018217in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.019221in}}%
\pgfpathlineto{\pgfqpoint{0.762709in}{1.020818in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.021156in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.022558in}}%
\pgfpathlineto{\pgfqpoint{0.776659in}{1.022558in}}%
\pgfpathlineto{\pgfqpoint{0.781309in}{1.022558in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.022935in}}%
\pgfpathlineto{\pgfqpoint{0.790609in}{1.024238in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.025309in}}%
\pgfpathlineto{\pgfqpoint{0.799909in}{1.026078in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.026589in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.026589in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.026589in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.026589in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{1.028435in}}%
\pgfpathlineto{\pgfqpoint{0.827809in}{1.028435in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{1.028751in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{1.029171in}}%
\pgfpathlineto{\pgfqpoint{0.841759in}{1.029694in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{1.029860in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{1.030305in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.031220in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.032477in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{1.032477in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.033472in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.033472in}}%
\pgfpathlineto{\pgfqpoint{0.878959in}{1.034413in}}%
\pgfpathlineto{\pgfqpoint{0.883609in}{1.034944in}}%
\pgfpathlineto{\pgfqpoint{0.888259in}{1.035490in}}%
\pgfpathlineto{\pgfqpoint{0.892909in}{1.036750in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.037730in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.038241in}}%
\pgfpathlineto{\pgfqpoint{0.906859in}{1.038241in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.038241in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.039319in}}%
\pgfpathlineto{\pgfqpoint{0.920809in}{1.039728in}}%
\pgfpathlineto{\pgfqpoint{0.925459in}{1.040317in}}%
\pgfpathlineto{\pgfqpoint{0.930109in}{1.040317in}}%
\pgfpathlineto{\pgfqpoint{0.934759in}{1.040317in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{1.040754in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.042678in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.043214in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.043787in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.044767in}}%
\pgfpathlineto{\pgfqpoint{0.962659in}{1.044767in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{1.044767in}}%
\pgfpathlineto{\pgfqpoint{0.971959in}{1.045150in}}%
\pgfpathlineto{\pgfqpoint{0.976609in}{1.045562in}}%
\pgfpathlineto{\pgfqpoint{0.981259in}{1.045562in}}%
\pgfpathlineto{\pgfqpoint{0.985909in}{1.046216in}}%
\pgfpathlineto{\pgfqpoint{0.990559in}{1.046216in}}%
\pgfpathlineto{\pgfqpoint{0.995209in}{1.047490in}}%
\pgfpathlineto{\pgfqpoint{0.999859in}{1.047490in}}%
\pgfpathlineto{\pgfqpoint{1.004509in}{1.047820in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{1.048395in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{1.048655in}}%
\pgfpathlineto{\pgfqpoint{1.018459in}{1.049204in}}%
\pgfpathlineto{\pgfqpoint{1.023109in}{1.049693in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.050257in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{1.050257in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{1.050716in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.051068in}}%
\pgfpathlineto{\pgfqpoint{1.046359in}{1.051705in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{1.051705in}}%
\pgfpathlineto{\pgfqpoint{1.055659in}{1.051705in}}%
\pgfpathlineto{\pgfqpoint{1.060309in}{1.051904in}}%
\pgfpathlineto{\pgfqpoint{1.064959in}{1.052134in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.054283in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.054283in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{1.097509in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.055270in}}%
\pgfpathlineto{\pgfqpoint{1.111459in}{1.056296in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.056296in}}%
\pgfpathlineto{\pgfqpoint{1.120759in}{1.056296in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.056296in}}%
\pgfpathlineto{\pgfqpoint{1.130059in}{1.056296in}}%
\pgfpathlineto{\pgfqpoint{1.134709in}{1.056296in}}%
\pgfpathlineto{\pgfqpoint{1.139359in}{1.056296in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.056629in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.057199in}}%
\pgfpathlineto{\pgfqpoint{1.153309in}{1.057702in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.057702in}}%
\pgfpathlineto{\pgfqpoint{1.162609in}{1.059359in}}%
\pgfpathlineto{\pgfqpoint{1.167259in}{1.059359in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{1.059813in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{1.060095in}}%
\pgfpathlineto{\pgfqpoint{1.181209in}{1.060477in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{1.060477in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{1.061439in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.061676in}}%
\pgfpathlineto{\pgfqpoint{1.199809in}{1.061676in}}%
\pgfpathlineto{\pgfqpoint{1.204459in}{1.062259in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.062259in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.062259in}}%
\pgfpathlineto{\pgfqpoint{1.218409in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{1.223059in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{1.062944in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.062944in}}%
\pgfpathlineto{\pgfqpoint{1.237009in}{1.063382in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.063908in}}%
\pgfpathlineto{\pgfqpoint{1.246309in}{1.063908in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.064047in}}%
\pgfpathlineto{\pgfqpoint{1.255609in}{1.064047in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.064047in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.064047in}}%
\pgfpathlineto{\pgfqpoint{1.269559in}{1.064483in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{1.064483in}}%
\pgfpathlineto{\pgfqpoint{1.278859in}{1.065526in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.065526in}}%
\pgfpathlineto{\pgfqpoint{1.288159in}{1.065526in}}%
\pgfpathlineto{\pgfqpoint{1.292809in}{1.065526in}}%
\pgfpathlineto{\pgfqpoint{1.297459in}{1.066556in}}%
\pgfpathlineto{\pgfqpoint{1.302109in}{1.067050in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.067488in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{1.067488in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.068530in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.068530in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.068598in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.070421in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.070421in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.071021in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.071021in}}%
\pgfpathlineto{\pgfqpoint{1.353259in}{1.071021in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.071801in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.072297in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{1.072698in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.073204in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.073277in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{1.074679in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.074679in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{1.074679in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.074679in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{1.075267in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.075844in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.075844in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.075844in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.075844in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.076748in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{1.076748in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.077242in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{1.077285in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.077323in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.077683in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{1.078182in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{1.078756in}}%
\pgfpathlineto{\pgfqpoint{1.460209in}{1.079262in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{1.079291in}}%
\pgfpathlineto{\pgfqpoint{1.469509in}{1.079291in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.079316in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.080833in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.080852in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.081843in}}%
\pgfpathlineto{\pgfqpoint{1.492759in}{1.082809in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.082834in}}%
\pgfpathlineto{\pgfqpoint{1.502059in}{1.082866in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.083358in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{1.083402in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{1.083944in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.085387in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{1.085411in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.085418in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.085420in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.086372in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{1.086864in}}%
\pgfpathlineto{\pgfqpoint{1.548559in}{1.086865in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{1.087349in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.087349in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{1.088302in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{1.571809in}{1.088764in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.089254in}}%
\pgfpathlineto{\pgfqpoint{1.581109in}{1.089720in}}%
\pgfpathlineto{\pgfqpoint{1.585759in}{1.089720in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{1.090180in}}%
\pgfpathlineto{\pgfqpoint{1.595059in}{1.090180in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.090182in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.091577in}}%
\pgfpathlineto{\pgfqpoint{1.609009in}{1.092030in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.092483in}}%
\pgfpathlineto{\pgfqpoint{1.618309in}{1.093912in}}%
\pgfpathlineto{\pgfqpoint{1.622959in}{1.094841in}}%
\pgfpathlineto{\pgfqpoint{1.627609in}{1.095733in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{1.097121in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.098426in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.099709in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.101465in}}%
\pgfpathlineto{\pgfqpoint{1.650859in}{1.103603in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.106095in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.108723in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.113518in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.119001in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.125139in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.129151in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.133859in}}%
\pgfpathlineto{\pgfqpoint{1.688059in}{1.140850in}}%
\pgfpathlineto{\pgfqpoint{1.692709in}{1.146207in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.148932in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{1.149592in}}%
\pgfpathlineto{\pgfqpoint{1.706659in}{1.150258in}}%
\pgfpathlineto{\pgfqpoint{1.711309in}{1.150693in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.151437in}}%
\pgfpathlineto{\pgfqpoint{1.720609in}{1.151646in}}%
\pgfpathlineto{\pgfqpoint{1.725259in}{1.152897in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{1.153422in}}%
\pgfpathlineto{\pgfqpoint{1.734559in}{1.153931in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.153931in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.154664in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{1.155388in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.155591in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.157152in}}%
\pgfpathlineto{\pgfqpoint{1.762459in}{1.158717in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.159226in}}%
\pgfpathlineto{\pgfqpoint{1.771759in}{1.159732in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{1.161289in}}%
\pgfpathlineto{\pgfqpoint{1.781059in}{1.161796in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.162806in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.164268in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.164767in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{1.166816in}}%
\pgfpathlineto{\pgfqpoint{1.804309in}{1.168569in}}%
\pgfpathlineto{\pgfqpoint{1.808959in}{1.170089in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.171077in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.173772in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{1.176715in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.180093in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.184908in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.190517in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.197773in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.207138in}}%
\pgfpathlineto{\pgfqpoint{1.850809in}{1.219508in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.228525in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{1.234600in}}%
\pgfpathlineto{\pgfqpoint{1.864759in}{1.238775in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.241094in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.241985in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.244231in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.247602in}}%
\pgfpathlineto{\pgfqpoint{1.888009in}{1.250439in}}%
\pgfpathlineto{\pgfqpoint{1.892659in}{1.252079in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.254003in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{1.256726in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{1.260003in}}%
\pgfpathlineto{\pgfqpoint{1.911259in}{1.265440in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{1.271530in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{1.281414in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{1.293534in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{1.307182in}}%
\pgfpathlineto{\pgfqpoint{1.934509in}{1.319130in}}%
\pgfpathlineto{\pgfqpoint{1.939159in}{1.326451in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{1.331183in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{1.336372in}}%
\pgfpathlineto{\pgfqpoint{1.953109in}{1.340840in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{1.348014in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.356751in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.371712in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.389890in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.401240in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{1.407273in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{1.412208in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{1.417135in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{1.419389in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{1.421298in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.422781in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{1.424636in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.426104in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{1.427917in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{1.429019in}}%
\pgfpathlineto{\pgfqpoint{2.027509in}{1.431598in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{1.433404in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.434112in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.436654in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.439519in}}%
\pgfpathlineto{\pgfqpoint{2.050759in}{1.442667in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{1.447881in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{1.453793in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{1.462082in}}%
\pgfpathlineto{\pgfqpoint{2.069359in}{1.472269in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{1.478178in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{1.480376in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{1.482586in}}%
\pgfpathlineto{\pgfqpoint{2.087959in}{1.483044in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{1.484771in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{1.486931in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{1.488188in}}%
\pgfpathlineto{\pgfqpoint{2.106559in}{1.488620in}}%
\pgfpathlineto{\pgfqpoint{2.111209in}{1.489491in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{1.491194in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{1.493273in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{1.494943in}}%
\pgfpathlineto{\pgfqpoint{2.129809in}{1.495815in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{1.498384in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{1.504008in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{1.506623in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{1.510980in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{1.520487in}}%
\pgfpathlineto{\pgfqpoint{2.162359in}{1.534373in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{1.546420in}}%
\pgfpathlineto{\pgfqpoint{2.171659in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.176309in}{1.559878in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{1.562244in}}%
\pgfpathlineto{\pgfqpoint{2.185609in}{1.563752in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{1.564477in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{1.565177in}}%
\pgfpathlineto{\pgfqpoint{2.199559in}{1.566708in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{1.566708in}}%
\pgfpathlineto{\pgfqpoint{2.208859in}{1.567353in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{1.567353in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{1.569045in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.569045in}}%
\pgfpathlineto{\pgfqpoint{2.227459in}{1.569868in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{1.569868in}}%
\pgfpathlineto{\pgfqpoint{2.236759in}{1.570236in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{1.570236in}}%
\pgfpathlineto{\pgfqpoint{2.246059in}{1.571458in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{1.572119in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{1.572119in}}%
\pgfpathlineto{\pgfqpoint{2.260009in}{1.572119in}}%
\pgfpathlineto{\pgfqpoint{2.264659in}{1.573059in}}%
\pgfpathlineto{\pgfqpoint{2.269309in}{1.573059in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{1.573059in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{1.573059in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{1.573059in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.573218in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.573218in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{1.574129in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{1.574129in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{1.574129in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{1.575004in}}%
\pgfpathlineto{\pgfqpoint{2.315809in}{1.575734in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{1.575734in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{1.575734in}}%
\pgfpathlineto{\pgfqpoint{2.329759in}{1.577140in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{1.577528in}}%
\pgfpathlineto{\pgfqpoint{2.339059in}{1.577528in}}%
\pgfpathlineto{\pgfqpoint{2.343709in}{1.577867in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{1.578483in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.579348in}}%
\pgfpathlineto{\pgfqpoint{2.357659in}{1.579348in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{1.580387in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{1.580387in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{1.580387in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{1.580920in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{1.581300in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{1.582372in}}%
\pgfpathlineto{\pgfqpoint{2.390209in}{1.582372in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{1.582535in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{1.583912in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{1.583912in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.584757in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{1.584757in}}%
\pgfpathlineto{\pgfqpoint{2.418109in}{1.584914in}}%
\pgfpathlineto{\pgfqpoint{2.422759in}{1.585392in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{1.585392in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{1.586011in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{1.586011in}}%
\pgfpathlineto{\pgfqpoint{2.441359in}{1.586011in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{1.586456in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{1.586863in}}%
\pgfpathlineto{\pgfqpoint{2.455309in}{1.587647in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{1.588107in}}%
\pgfpathlineto{\pgfqpoint{2.464609in}{1.588655in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{1.589683in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{1.590030in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{1.590299in}}%
\pgfpathlineto{\pgfqpoint{2.483209in}{1.590537in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{1.590981in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{1.590981in}}%
\pgfpathlineto{\pgfqpoint{2.497159in}{1.591430in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{1.591430in}}%
\pgfpathlineto{\pgfqpoint{2.506459in}{1.591608in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{1.591765in}}%
\pgfpathlineto{\pgfqpoint{2.515759in}{1.592186in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{1.592757in}}%
\pgfpathlineto{\pgfqpoint{2.525059in}{1.593256in}}%
\pgfpathlineto{\pgfqpoint{2.529709in}{1.593377in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{1.593486in}}%
\pgfpathlineto{\pgfqpoint{2.539009in}{1.594085in}}%
\pgfpathlineto{\pgfqpoint{2.543659in}{1.594814in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{1.594814in}}%
\pgfpathlineto{\pgfqpoint{2.552959in}{1.595824in}}%
\pgfpathlineto{\pgfqpoint{2.557609in}{1.596225in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{1.596780in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{1.597170in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{1.597232in}}%
\pgfpathlineto{\pgfqpoint{2.576209in}{1.598621in}}%
\pgfpathlineto{\pgfqpoint{2.580859in}{1.599759in}}%
\pgfpathlineto{\pgfqpoint{2.585509in}{1.599854in}}%
\pgfpathlineto{\pgfqpoint{2.590159in}{1.600901in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{1.601844in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{1.602352in}}%
\pgfpathlineto{\pgfqpoint{2.604109in}{1.602884in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{1.603837in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{1.604520in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{1.605547in}}%
\pgfpathlineto{\pgfqpoint{2.622709in}{1.605733in}}%
\pgfpathlineto{\pgfqpoint{2.627359in}{1.606825in}}%
\pgfpathlineto{\pgfqpoint{2.632009in}{1.607804in}}%
\pgfpathlineto{\pgfqpoint{2.636659in}{1.608273in}}%
\pgfpathlineto{\pgfqpoint{2.641309in}{1.609647in}}%
\pgfpathlineto{\pgfqpoint{2.645959in}{1.610548in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{1.611458in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{1.612818in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{1.614162in}}%
\pgfpathlineto{\pgfqpoint{2.664559in}{1.615498in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{1.616812in}}%
\pgfpathlineto{\pgfqpoint{2.673859in}{1.618563in}}%
\pgfpathlineto{\pgfqpoint{2.678509in}{1.620296in}}%
\pgfpathlineto{\pgfqpoint{2.683159in}{1.622923in}}%
\pgfpathlineto{\pgfqpoint{2.687809in}{1.625887in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{1.628733in}}%
\pgfpathlineto{\pgfqpoint{2.697109in}{1.633104in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.639098in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{1.647071in}}%
\pgfpathlineto{\pgfqpoint{2.711059in}{1.657697in}}%
\pgfpathlineto{\pgfqpoint{2.715709in}{1.669069in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{1.678175in}}%
\pgfpathlineto{\pgfqpoint{2.725009in}{1.690453in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{1.706112in}}%
\pgfpathlineto{\pgfqpoint{2.734309in}{1.723579in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{1.733140in}}%
\pgfpathlineto{\pgfqpoint{2.743609in}{1.735304in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{1.736871in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{1.738447in}}%
\pgfpathlineto{\pgfqpoint{2.757559in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{2.762209in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{1.740302in}}%
\pgfpathlineto{\pgfqpoint{2.771509in}{1.740814in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{1.741364in}}%
\pgfpathlineto{\pgfqpoint{2.780809in}{1.741364in}}%
\pgfpathlineto{\pgfqpoint{2.785459in}{1.742157in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{1.742157in}}%
\pgfpathlineto{\pgfqpoint{2.794759in}{1.743235in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{1.743235in}}%
\pgfpathlineto{\pgfqpoint{2.804059in}{1.743771in}}%
\pgfpathlineto{\pgfqpoint{2.808709in}{1.745901in}}%
\pgfpathlineto{\pgfqpoint{2.813359in}{1.745901in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{1.746699in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{1.746952in}}%
\pgfpathlineto{\pgfqpoint{2.827309in}{1.747486in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{1.747486in}}%
\pgfpathlineto{\pgfqpoint{2.836609in}{1.747486in}}%
\pgfpathlineto{\pgfqpoint{2.841259in}{1.749101in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{1.749101in}}%
\pgfpathlineto{\pgfqpoint{2.850559in}{1.749897in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{1.750976in}}%
\pgfpathlineto{\pgfqpoint{2.859859in}{1.752295in}}%
\pgfpathlineto{\pgfqpoint{2.864509in}{1.752823in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{1.753355in}}%
\pgfpathlineto{\pgfqpoint{2.873809in}{1.753881in}}%
\pgfpathlineto{\pgfqpoint{2.878459in}{1.755497in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{1.756020in}}%
\pgfpathlineto{\pgfqpoint{2.887759in}{1.757092in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{1.757612in}}%
\pgfpathlineto{\pgfqpoint{2.897059in}{1.759206in}}%
\pgfpathlineto{\pgfqpoint{2.901709in}{1.760784in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{1.762860in}}%
\pgfpathlineto{\pgfqpoint{2.911009in}{1.765483in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{1.766983in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{1.769930in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{1.775393in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{1.781148in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{1.788581in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{1.800155in}}%
\pgfpathlineto{\pgfqpoint{2.943559in}{1.811819in}}%
\pgfpathlineto{\pgfqpoint{2.948209in}{1.814170in}}%
\pgfpathlineto{\pgfqpoint{2.952859in}{1.816718in}}%
\pgfpathlineto{\pgfqpoint{2.957509in}{1.818107in}}%
\pgfpathlineto{\pgfqpoint{2.962159in}{1.819501in}}%
\pgfpathlineto{\pgfqpoint{2.966809in}{1.821740in}}%
\pgfpathlineto{\pgfqpoint{2.971459in}{1.822821in}}%
\pgfpathlineto{\pgfqpoint{2.976109in}{1.824984in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.827717in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{1.830385in}}%
\pgfpathlineto{\pgfqpoint{2.990059in}{1.834048in}}%
\pgfpathlineto{\pgfqpoint{2.994709in}{1.839797in}}%
\pgfpathlineto{\pgfqpoint{2.999359in}{1.849187in}}%
\pgfpathlineto{\pgfqpoint{3.004009in}{1.862429in}}%
\pgfpathlineto{\pgfqpoint{3.008659in}{1.877620in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{1.881752in}}%
\pgfpathlineto{\pgfqpoint{3.017959in}{1.884446in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{1.886507in}}%
\pgfpathlineto{\pgfqpoint{3.027259in}{1.888819in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{1.890524in}}%
\pgfpathlineto{\pgfqpoint{3.036559in}{1.892540in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{1.894784in}}%
\pgfpathlineto{\pgfqpoint{3.045859in}{1.897611in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.900732in}}%
\pgfpathlineto{\pgfqpoint{3.055159in}{1.903561in}}%
\pgfpathlineto{\pgfqpoint{3.059809in}{1.907977in}}%
\pgfpathlineto{\pgfqpoint{3.064459in}{1.914520in}}%
\pgfpathlineto{\pgfqpoint{3.069109in}{1.924744in}}%
\pgfpathlineto{\pgfqpoint{3.073759in}{1.940941in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{1.956107in}}%
\pgfpathlineto{\pgfqpoint{3.083059in}{1.964868in}}%
\pgfpathlineto{\pgfqpoint{3.087709in}{1.974256in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{1.987534in}}%
\pgfpathlineto{\pgfqpoint{3.097009in}{2.003605in}}%
\pgfpathlineto{\pgfqpoint{3.101659in}{2.012020in}}%
\pgfpathlineto{\pgfqpoint{3.106309in}{2.017205in}}%
\pgfpathlineto{\pgfqpoint{3.110959in}{2.024032in}}%
\pgfpathlineto{\pgfqpoint{3.115609in}{2.030906in}}%
\pgfpathlineto{\pgfqpoint{3.120259in}{2.042252in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{2.058299in}}%
\pgfpathlineto{\pgfqpoint{3.129559in}{2.068098in}}%
\pgfpathlineto{\pgfqpoint{3.134209in}{2.069935in}}%
\pgfpathlineto{\pgfqpoint{3.138859in}{2.071054in}}%
\pgfpathlineto{\pgfqpoint{3.143509in}{2.072588in}}%
\pgfpathlineto{\pgfqpoint{3.148159in}{2.073699in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{2.074789in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{2.075507in}}%
\pgfpathlineto{\pgfqpoint{3.162109in}{2.076224in}}%
\pgfpathlineto{\pgfqpoint{3.166759in}{2.077685in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{2.079164in}}%
\pgfpathlineto{\pgfqpoint{3.176059in}{2.080590in}}%
\pgfpathlineto{\pgfqpoint{3.180709in}{2.082717in}}%
\pgfpathlineto{\pgfqpoint{3.185359in}{2.084829in}}%
\pgfpathlineto{\pgfqpoint{3.190009in}{2.087621in}}%
\pgfpathlineto{\pgfqpoint{3.194659in}{2.091070in}}%
\pgfpathlineto{\pgfqpoint{3.199309in}{2.096207in}}%
\pgfpathlineto{\pgfqpoint{3.203959in}{2.102817in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{2.112504in}}%
\pgfpathlineto{\pgfqpoint{3.213259in}{2.127468in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{2.142867in}}%
\pgfpathlineto{\pgfqpoint{3.222559in}{2.146318in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{2.148415in}}%
\pgfpathlineto{\pgfqpoint{3.231859in}{2.148825in}}%
\pgfpathlineto{\pgfqpoint{3.236509in}{2.149638in}}%
\pgfpathlineto{\pgfqpoint{3.241159in}{2.150041in}}%
\pgfpathlineto{\pgfqpoint{3.245809in}{2.150041in}}%
\pgfpathlineto{\pgfqpoint{3.250459in}{2.150916in}}%
\pgfpathlineto{\pgfqpoint{3.255109in}{2.151312in}}%
\pgfpathlineto{\pgfqpoint{3.259759in}{2.151716in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{2.151716in}}%
\pgfpathlineto{\pgfqpoint{3.269059in}{2.152591in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{2.153867in}}%
\pgfpathlineto{\pgfqpoint{3.278359in}{2.154742in}}%
\pgfpathlineto{\pgfqpoint{3.283009in}{2.155616in}}%
\pgfpathlineto{\pgfqpoint{3.287659in}{2.156885in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{2.157759in}}%
\pgfpathlineto{\pgfqpoint{3.296959in}{2.158634in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{2.159903in}}%
\pgfpathlineto{\pgfqpoint{3.306259in}{2.161180in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{2.162446in}}%
\pgfpathlineto{\pgfqpoint{3.315559in}{2.163321in}}%
\pgfpathlineto{\pgfqpoint{3.320209in}{2.164195in}}%
\pgfpathlineto{\pgfqpoint{3.324859in}{2.165945in}}%
\pgfpathlineto{\pgfqpoint{3.329509in}{2.169444in}}%
\pgfpathlineto{\pgfqpoint{3.334159in}{2.172943in}}%
\pgfpathlineto{\pgfqpoint{3.338809in}{2.179066in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{2.187813in}}%
\pgfpathlineto{\pgfqpoint{3.348109in}{2.204355in}}%
\pgfpathlineto{\pgfqpoint{3.352759in}{2.227963in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{2.251520in}}%
\pgfpathlineto{\pgfqpoint{3.362059in}{2.257569in}}%
\pgfpathlineto{\pgfqpoint{3.366709in}{2.258424in}}%
\pgfpathlineto{\pgfqpoint{3.371359in}{2.260118in}}%
\pgfpathlineto{\pgfqpoint{3.376009in}{2.260118in}}%
\pgfpathlineto{\pgfqpoint{3.380659in}{2.260954in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{2.260954in}}%
\pgfpathlineto{\pgfqpoint{3.389959in}{2.262221in}}%
\pgfpathlineto{\pgfqpoint{3.394609in}{2.263033in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.263033in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{2.263599in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{2.263599in}}%
\pgfpathlineto{\pgfqpoint{3.413209in}{2.263599in}}%
\pgfpathlineto{\pgfqpoint{3.417859in}{2.263599in}}%
\pgfpathlineto{\pgfqpoint{3.422509in}{2.264421in}}%
\pgfpathlineto{\pgfqpoint{3.427159in}{2.264421in}}%
\pgfpathlineto{\pgfqpoint{3.431809in}{2.264421in}}%
\pgfpathlineto{\pgfqpoint{3.436459in}{2.264421in}}%
\pgfpathlineto{\pgfqpoint{3.441109in}{2.264421in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{2.265209in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{2.265575in}}%
\pgfpathlineto{\pgfqpoint{3.455059in}{2.265575in}}%
\pgfpathlineto{\pgfqpoint{3.459709in}{2.265575in}}%
\pgfpathlineto{\pgfqpoint{3.464359in}{2.265575in}}%
\pgfpathlineto{\pgfqpoint{3.469009in}{2.265575in}}%
\pgfpathlineto{\pgfqpoint{3.473659in}{2.265575in}}%
\pgfpathlineto{\pgfqpoint{3.478309in}{2.265817in}}%
\pgfpathlineto{\pgfqpoint{3.482959in}{2.265817in}}%
\pgfpathlineto{\pgfqpoint{3.487609in}{2.265817in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{2.265817in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{2.265817in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{2.265817in}}%
\pgfpathlineto{\pgfqpoint{3.506209in}{2.265817in}}%
\pgfpathlineto{\pgfqpoint{3.510859in}{2.266218in}}%
\pgfpathlineto{\pgfqpoint{3.515509in}{2.266218in}}%
\pgfpathlineto{\pgfqpoint{3.520159in}{2.266218in}}%
\pgfpathlineto{\pgfqpoint{3.524809in}{2.266218in}}%
\pgfpathlineto{\pgfqpoint{3.529459in}{2.266218in}}%
\pgfpathlineto{\pgfqpoint{3.534109in}{2.266218in}}%
\pgfpathlineto{\pgfqpoint{3.538759in}{2.266218in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{2.266632in}}%
\pgfpathlineto{\pgfqpoint{3.548059in}{2.266632in}}%
\pgfpathlineto{\pgfqpoint{3.552709in}{2.266632in}}%
\pgfpathlineto{\pgfqpoint{3.557359in}{2.266632in}}%
\pgfpathlineto{\pgfqpoint{3.562009in}{2.266632in}}%
\pgfpathlineto{\pgfqpoint{3.566659in}{2.267339in}}%
\pgfpathlineto{\pgfqpoint{3.571309in}{2.267339in}}%
\pgfpathlineto{\pgfqpoint{3.575959in}{2.267339in}}%
\pgfpathlineto{\pgfqpoint{3.580609in}{2.267339in}}%
\pgfpathlineto{\pgfqpoint{3.585259in}{2.267339in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{2.267339in}}%
\pgfpathlineto{\pgfqpoint{3.594559in}{2.267339in}}%
\pgfpathlineto{\pgfqpoint{3.599209in}{2.267339in}}%
\pgfpathlineto{\pgfqpoint{3.603859in}{2.267339in}}%
\pgfpathlineto{\pgfqpoint{3.608509in}{2.267629in}}%
\pgfpathlineto{\pgfqpoint{3.613159in}{2.267629in}}%
\pgfpathlineto{\pgfqpoint{3.617809in}{2.267629in}}%
\pgfpathlineto{\pgfqpoint{3.622459in}{2.267629in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{2.267629in}}%
\pgfpathlineto{\pgfqpoint{3.631759in}{2.267629in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{2.267629in}}%
\pgfpathlineto{\pgfqpoint{3.641059in}{2.267629in}}%
\pgfpathlineto{\pgfqpoint{3.645709in}{2.267629in}}%
\pgfpathlineto{\pgfqpoint{3.650359in}{2.267629in}}%
\pgfpathlineto{\pgfqpoint{3.655009in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.659659in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.664309in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.668959in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.673609in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.678259in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.687559in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.692209in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.696859in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.701509in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.706159in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.710809in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.715459in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.720109in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.724759in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.734059in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.738709in}{2.268405in}}%
\pgfpathlineto{\pgfqpoint{3.743359in}{2.268405in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.268750in}}%
\pgfpathlineto{\pgfqpoint{3.752659in}{2.268750in}}%
\pgfpathlineto{\pgfqpoint{3.757309in}{2.269233in}}%
\pgfpathlineto{\pgfqpoint{3.761959in}{2.269233in}}%
\pgfpathlineto{\pgfqpoint{3.766609in}{2.269868in}}%
\pgfpathlineto{\pgfqpoint{3.771259in}{2.269868in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{2.269868in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{3.785209in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{3.789859in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{3.794509in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{3.799159in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{3.803809in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{3.808459in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{3.813109in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{3.817759in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{3.831709in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{3.841009in}{2.270770in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{2.270770in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{2.270770in}}%
\pgfpathlineto{\pgfqpoint{3.854959in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.859609in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.873559in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.878209in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.882859in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.887509in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.892159in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.896809in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.901459in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.910759in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.920059in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.924709in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.929359in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.938659in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.943309in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.947959in}{2.272091in}}%
\pgfpathlineto{\pgfqpoint{3.952609in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{3.957259in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{3.966559in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{3.971209in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{3.975859in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{3.980509in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{3.989809in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{3.994459in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{3.999109in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{4.003759in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{4.013059in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{4.022359in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{4.031659in}{2.272754in}}%
\pgfpathlineto{\pgfqpoint{4.036309in}{2.272754in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{2.272754in}}%
\pgfpathlineto{\pgfqpoint{4.045609in}{2.272754in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{2.272754in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{2.272754in}}%
\pgfpathlineto{\pgfqpoint{4.059559in}{2.272754in}}%
\pgfpathlineto{\pgfqpoint{4.064209in}{2.272754in}}%
\pgfpathlineto{\pgfqpoint{4.068859in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.073509in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.082809in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.087459in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.106059in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.110709in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.115359in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.120009in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.124659in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.129309in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.133959in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.138609in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.143259in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.152559in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.157209in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.161859in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.166509in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.171159in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.175809in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.180459in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.185109in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.189759in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.203709in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.208359in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.213009in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.217659in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.222309in}{2.273507in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{2.273507in}}%
\pgfpathlineto{\pgfqpoint{4.231609in}{2.273507in}}%
\pgfpathlineto{\pgfqpoint{4.236259in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.245559in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.250209in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.254859in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.259509in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.264159in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.268809in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.273459in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.278109in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.282759in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.287409in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.292059in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.310659in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.315309in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.319959in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.324609in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.338559in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.343209in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.347859in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.352509in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.357159in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.361809in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.366459in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.371109in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.375759in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.389709in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.399009in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.403659in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.408309in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.412959in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.417609in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.422259in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.431559in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.436209in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.440859in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.450159in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.454809in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.459459in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.464109in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.468759in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.478059in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.482709in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.487359in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.492009in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.496659in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.501309in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.505959in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.510609in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.515259in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.524559in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.533859in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.538509in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.543159in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.547809in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.552459in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.557109in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.561759in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{2.275008in}}%
\pgfpathlineto{\pgfqpoint{4.571059in}{2.275008in}}%
\pgfpathlineto{\pgfqpoint{4.575709in}{2.275008in}}%
\pgfpathlineto{\pgfqpoint{4.580359in}{2.275008in}}%
\pgfpathlineto{\pgfqpoint{4.585009in}{2.275008in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{2.275008in}}%
\pgfpathlineto{\pgfqpoint{4.594309in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.598959in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.608259in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.617559in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.622209in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.626859in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.631509in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.636159in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.640809in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.645459in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.650109in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.654759in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.664059in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.668709in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.673359in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.678009in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.682659in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.687309in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.701259in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.710559in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.719859in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.724509in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.729159in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.733809in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.738459in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.743109in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.747759in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.757059in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.761709in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.766359in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.771009in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.775659in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.780309in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.784959in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.789609in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.803559in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.808209in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.812859in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.817509in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.822159in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.826809in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.831459in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.836109in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.840759in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.850059in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.854709in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.859359in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.868659in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.873309in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.877959in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.882609in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.896559in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.901209in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.905859in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.910509in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.915159in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.919809in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.924459in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.929109in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.933759in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.943059in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.947709in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.952359in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.957009in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.966309in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.970959in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.975609in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.980259in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.989559in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.994209in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.998859in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.003509in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.008159in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.012809in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.017459in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.022109in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.026759in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.036059in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.040709in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.045359in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.050009in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.059309in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.068609in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.073259in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.082559in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.087209in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.091859in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.096509in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.101159in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.105809in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.110459in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.115109in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.119759in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.129059in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.133709in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.138359in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.147659in}{2.276708in}}%
\pgfpathlineto{\pgfqpoint{5.152309in}{2.276708in}}%
\pgfpathlineto{\pgfqpoint{5.156959in}{2.276708in}}%
\pgfpathlineto{\pgfqpoint{5.161609in}{2.276708in}}%
\pgfpathlineto{\pgfqpoint{5.166259in}{2.276708in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{2.276708in}}%
\pgfpathlineto{\pgfqpoint{5.175559in}{2.276708in}}%
\pgfpathlineto{\pgfqpoint{5.180209in}{2.277129in}}%
\pgfpathlineto{\pgfqpoint{5.184859in}{2.277129in}}%
\pgfpathlineto{\pgfqpoint{5.189509in}{2.277129in}}%
\pgfpathlineto{\pgfqpoint{5.194159in}{2.277129in}}%
\pgfpathlineto{\pgfqpoint{5.198809in}{2.277129in}}%
\pgfpathlineto{\pgfqpoint{5.203459in}{2.277129in}}%
\pgfpathlineto{\pgfqpoint{5.208109in}{2.277129in}}%
\pgfpathlineto{\pgfqpoint{5.212759in}{2.277129in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{2.277129in}}%
\pgfpathlineto{\pgfqpoint{5.222059in}{2.277129in}}%
\pgfpathlineto{\pgfqpoint{5.226709in}{2.277129in}}%
\pgfpathlineto{\pgfqpoint{5.231359in}{2.277129in}}%
\pgfpathlineto{\pgfqpoint{5.236009in}{2.277129in}}%
\pgfpathlineto{\pgfqpoint{5.240659in}{2.277129in}}%
\pgfpathlineto{\pgfqpoint{5.245309in}{2.277759in}}%
\pgfpathlineto{\pgfqpoint{5.249959in}{2.277759in}}%
\pgfpathlineto{\pgfqpoint{5.254609in}{2.277759in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.277759in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.279755in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.279755in}}%
\pgfpathlineto{\pgfqpoint{5.254609in}{2.279755in}}%
\pgfpathlineto{\pgfqpoint{5.249959in}{2.279755in}}%
\pgfpathlineto{\pgfqpoint{5.245309in}{2.279755in}}%
\pgfpathlineto{\pgfqpoint{5.240659in}{2.279510in}}%
\pgfpathlineto{\pgfqpoint{5.236009in}{2.279510in}}%
\pgfpathlineto{\pgfqpoint{5.231359in}{2.279510in}}%
\pgfpathlineto{\pgfqpoint{5.226709in}{2.279510in}}%
\pgfpathlineto{\pgfqpoint{5.222059in}{2.279510in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{2.279510in}}%
\pgfpathlineto{\pgfqpoint{5.212759in}{2.279510in}}%
\pgfpathlineto{\pgfqpoint{5.208109in}{2.279510in}}%
\pgfpathlineto{\pgfqpoint{5.203459in}{2.279510in}}%
\pgfpathlineto{\pgfqpoint{5.198809in}{2.279510in}}%
\pgfpathlineto{\pgfqpoint{5.194159in}{2.279510in}}%
\pgfpathlineto{\pgfqpoint{5.189509in}{2.279510in}}%
\pgfpathlineto{\pgfqpoint{5.184859in}{2.279510in}}%
\pgfpathlineto{\pgfqpoint{5.180209in}{2.279510in}}%
\pgfpathlineto{\pgfqpoint{5.175559in}{2.279056in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{2.279056in}}%
\pgfpathlineto{\pgfqpoint{5.166259in}{2.279056in}}%
\pgfpathlineto{\pgfqpoint{5.161609in}{2.279056in}}%
\pgfpathlineto{\pgfqpoint{5.156959in}{2.279056in}}%
\pgfpathlineto{\pgfqpoint{5.152309in}{2.279056in}}%
\pgfpathlineto{\pgfqpoint{5.147659in}{2.279056in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.138359in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.133709in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.129059in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.119759in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.115109in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.110459in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.105809in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.101159in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.096509in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.091859in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.087209in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.082559in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.073259in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.068609in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{5.059309in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{5.050009in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{5.045359in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{5.040709in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{5.036059in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{5.026759in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{5.022109in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{5.017459in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{5.012809in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{5.008159in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{5.003509in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.998859in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.994209in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.989559in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.980259in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.975609in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.970959in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.966309in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.957009in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.952359in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.947709in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.943059in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.933759in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.929109in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.924459in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.919809in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.915159in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.910509in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.905859in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.901209in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.896559in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.882609in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.877959in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.873309in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.868659in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.859359in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.854709in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.850059in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.840759in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.836109in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.831459in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.826809in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.822159in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.817509in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.812859in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.808209in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.803559in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.789609in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.784959in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.780309in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.775659in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.771009in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.766359in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.761709in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.757059in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.747759in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.743109in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.738459in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.733809in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.729159in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.724509in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.719859in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.710559in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.701259in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.687309in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.682659in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.678009in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.673359in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.668709in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.664059in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.654759in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.650109in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.645459in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.640809in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.636159in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.631509in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.626859in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.622209in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.617559in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.608259in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.598959in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.594309in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{2.277256in}}%
\pgfpathlineto{\pgfqpoint{4.585009in}{2.277256in}}%
\pgfpathlineto{\pgfqpoint{4.580359in}{2.277256in}}%
\pgfpathlineto{\pgfqpoint{4.575709in}{2.277256in}}%
\pgfpathlineto{\pgfqpoint{4.571059in}{2.277256in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{2.277256in}}%
\pgfpathlineto{\pgfqpoint{4.561759in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.557109in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.552459in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.547809in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.543159in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.538509in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.533859in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.524559in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.515259in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.510609in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.505959in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.501309in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.496659in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.492009in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.487359in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.482709in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.478059in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.468759in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.464109in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.459459in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.454809in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.450159in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.440859in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.436209in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.431559in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.422259in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.417609in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.412959in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.408309in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.403659in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.399009in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.389709in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.375759in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.371109in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.366459in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.361809in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.357159in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.352509in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.347859in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.343209in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.338559in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.324609in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.319959in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.315309in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.310659in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.292059in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.287409in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.282759in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.278109in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.273459in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.268809in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.264159in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.259509in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.254859in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.250209in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.245559in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.236259in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.231609in}{2.276132in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{2.276132in}}%
\pgfpathlineto{\pgfqpoint{4.222309in}{2.276132in}}%
\pgfpathlineto{\pgfqpoint{4.217659in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.213009in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.208359in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.203709in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.189759in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.185109in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.180459in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.175809in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.171159in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.166509in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.161859in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.157209in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.152559in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.143259in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.138609in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.133959in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.129309in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.124659in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.120009in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.115359in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.110709in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.106059in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.087459in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.082809in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.073509in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.068859in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.064209in}{2.275135in}}%
\pgfpathlineto{\pgfqpoint{4.059559in}{2.275135in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{2.275135in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{2.275135in}}%
\pgfpathlineto{\pgfqpoint{4.045609in}{2.275135in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{2.275135in}}%
\pgfpathlineto{\pgfqpoint{4.036309in}{2.275135in}}%
\pgfpathlineto{\pgfqpoint{4.031659in}{2.275135in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{4.022359in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{4.013059in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{4.003759in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{3.999109in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{3.994459in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{3.989809in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{3.980509in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{3.975859in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{3.971209in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{3.966559in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{3.957259in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{3.952609in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{3.947959in}{2.274048in}}%
\pgfpathlineto{\pgfqpoint{3.943309in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.938659in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.929359in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.924709in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.920059in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.910759in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.901459in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.896809in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.892159in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.887509in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.882859in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.878209in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.873559in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.859609in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.854959in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{2.273619in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{2.273619in}}%
\pgfpathlineto{\pgfqpoint{3.841009in}{2.273619in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{3.831709in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{3.817759in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{3.813109in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{3.808459in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{3.803809in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{3.799159in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{3.794509in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{3.789859in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{3.785209in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{2.272770in}}%
\pgfpathlineto{\pgfqpoint{3.771259in}{2.272770in}}%
\pgfpathlineto{\pgfqpoint{3.766609in}{2.272770in}}%
\pgfpathlineto{\pgfqpoint{3.761959in}{2.272531in}}%
\pgfpathlineto{\pgfqpoint{3.757309in}{2.272531in}}%
\pgfpathlineto{\pgfqpoint{3.752659in}{2.272139in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.272139in}}%
\pgfpathlineto{\pgfqpoint{3.743359in}{2.271608in}}%
\pgfpathlineto{\pgfqpoint{3.738709in}{2.271608in}}%
\pgfpathlineto{\pgfqpoint{3.734059in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.724759in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.720109in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.715459in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.710809in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.706159in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.701509in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.696859in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.692209in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.687559in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.678259in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.673609in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.668959in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.664309in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.659659in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.655009in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.650359in}{2.270635in}}%
\pgfpathlineto{\pgfqpoint{3.645709in}{2.270635in}}%
\pgfpathlineto{\pgfqpoint{3.641059in}{2.270635in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{2.270635in}}%
\pgfpathlineto{\pgfqpoint{3.631759in}{2.270635in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{2.270635in}}%
\pgfpathlineto{\pgfqpoint{3.622459in}{2.270635in}}%
\pgfpathlineto{\pgfqpoint{3.617809in}{2.270635in}}%
\pgfpathlineto{\pgfqpoint{3.613159in}{2.270635in}}%
\pgfpathlineto{\pgfqpoint{3.608509in}{2.270635in}}%
\pgfpathlineto{\pgfqpoint{3.603859in}{2.270050in}}%
\pgfpathlineto{\pgfqpoint{3.599209in}{2.270050in}}%
\pgfpathlineto{\pgfqpoint{3.594559in}{2.270050in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{2.270050in}}%
\pgfpathlineto{\pgfqpoint{3.585259in}{2.270050in}}%
\pgfpathlineto{\pgfqpoint{3.580609in}{2.270050in}}%
\pgfpathlineto{\pgfqpoint{3.575959in}{2.270050in}}%
\pgfpathlineto{\pgfqpoint{3.571309in}{2.270050in}}%
\pgfpathlineto{\pgfqpoint{3.566659in}{2.270050in}}%
\pgfpathlineto{\pgfqpoint{3.562009in}{2.269882in}}%
\pgfpathlineto{\pgfqpoint{3.557359in}{2.269882in}}%
\pgfpathlineto{\pgfqpoint{3.552709in}{2.269882in}}%
\pgfpathlineto{\pgfqpoint{3.548059in}{2.269882in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{2.269882in}}%
\pgfpathlineto{\pgfqpoint{3.538759in}{2.269421in}}%
\pgfpathlineto{\pgfqpoint{3.534109in}{2.269421in}}%
\pgfpathlineto{\pgfqpoint{3.529459in}{2.269421in}}%
\pgfpathlineto{\pgfqpoint{3.524809in}{2.269421in}}%
\pgfpathlineto{\pgfqpoint{3.520159in}{2.269421in}}%
\pgfpathlineto{\pgfqpoint{3.515509in}{2.269421in}}%
\pgfpathlineto{\pgfqpoint{3.510859in}{2.269421in}}%
\pgfpathlineto{\pgfqpoint{3.506209in}{2.268947in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{2.268947in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{2.268947in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{2.268947in}}%
\pgfpathlineto{\pgfqpoint{3.487609in}{2.268947in}}%
\pgfpathlineto{\pgfqpoint{3.482959in}{2.268947in}}%
\pgfpathlineto{\pgfqpoint{3.478309in}{2.268947in}}%
\pgfpathlineto{\pgfqpoint{3.473659in}{2.268314in}}%
\pgfpathlineto{\pgfqpoint{3.469009in}{2.268314in}}%
\pgfpathlineto{\pgfqpoint{3.464359in}{2.268314in}}%
\pgfpathlineto{\pgfqpoint{3.459709in}{2.268314in}}%
\pgfpathlineto{\pgfqpoint{3.455059in}{2.268314in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{2.268314in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{2.267805in}}%
\pgfpathlineto{\pgfqpoint{3.441109in}{2.267718in}}%
\pgfpathlineto{\pgfqpoint{3.436459in}{2.267718in}}%
\pgfpathlineto{\pgfqpoint{3.431809in}{2.267718in}}%
\pgfpathlineto{\pgfqpoint{3.427159in}{2.267718in}}%
\pgfpathlineto{\pgfqpoint{3.422509in}{2.267718in}}%
\pgfpathlineto{\pgfqpoint{3.417859in}{2.267665in}}%
\pgfpathlineto{\pgfqpoint{3.413209in}{2.267665in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{2.267665in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{2.267665in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.267356in}}%
\pgfpathlineto{\pgfqpoint{3.394609in}{2.267356in}}%
\pgfpathlineto{\pgfqpoint{3.389959in}{2.267293in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{2.266810in}}%
\pgfpathlineto{\pgfqpoint{3.380659in}{2.266810in}}%
\pgfpathlineto{\pgfqpoint{3.376009in}{2.266771in}}%
\pgfpathlineto{\pgfqpoint{3.371359in}{2.266771in}}%
\pgfpathlineto{\pgfqpoint{3.366709in}{2.266715in}}%
\pgfpathlineto{\pgfqpoint{3.362059in}{2.266695in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{2.266619in}}%
\pgfpathlineto{\pgfqpoint{3.352759in}{2.266551in}}%
\pgfpathlineto{\pgfqpoint{3.348109in}{2.266534in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{2.265576in}}%
\pgfpathlineto{\pgfqpoint{3.338809in}{2.265573in}}%
\pgfpathlineto{\pgfqpoint{3.334159in}{2.265571in}}%
\pgfpathlineto{\pgfqpoint{3.329509in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{3.324859in}{2.265569in}}%
\pgfpathlineto{\pgfqpoint{3.320209in}{2.265569in}}%
\pgfpathlineto{\pgfqpoint{3.315559in}{2.265568in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{2.265568in}}%
\pgfpathlineto{\pgfqpoint{3.306259in}{2.265084in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{2.264611in}}%
\pgfpathlineto{\pgfqpoint{3.296959in}{2.264130in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{2.264129in}}%
\pgfpathlineto{\pgfqpoint{3.287659in}{2.264129in}}%
\pgfpathlineto{\pgfqpoint{3.283009in}{2.263648in}}%
\pgfpathlineto{\pgfqpoint{3.278359in}{2.263647in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{2.263647in}}%
\pgfpathlineto{\pgfqpoint{3.269059in}{2.263173in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{2.263172in}}%
\pgfpathlineto{\pgfqpoint{3.259759in}{2.263172in}}%
\pgfpathlineto{\pgfqpoint{3.255109in}{2.262702in}}%
\pgfpathlineto{\pgfqpoint{3.250459in}{2.262223in}}%
\pgfpathlineto{\pgfqpoint{3.245809in}{2.262222in}}%
\pgfpathlineto{\pgfqpoint{3.241159in}{2.262222in}}%
\pgfpathlineto{\pgfqpoint{3.236509in}{2.261751in}}%
\pgfpathlineto{\pgfqpoint{3.231859in}{2.260814in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{2.260349in}}%
\pgfpathlineto{\pgfqpoint{3.222559in}{2.258946in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{2.255397in}}%
\pgfpathlineto{\pgfqpoint{3.213259in}{2.243671in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{2.235885in}}%
\pgfpathlineto{\pgfqpoint{3.203959in}{2.232447in}}%
\pgfpathlineto{\pgfqpoint{3.199309in}{2.230307in}}%
\pgfpathlineto{\pgfqpoint{3.194659in}{2.228444in}}%
\pgfpathlineto{\pgfqpoint{3.190009in}{2.227518in}}%
\pgfpathlineto{\pgfqpoint{3.185359in}{2.226810in}}%
\pgfpathlineto{\pgfqpoint{3.180709in}{2.226297in}}%
\pgfpathlineto{\pgfqpoint{3.176059in}{2.225799in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{2.225475in}}%
\pgfpathlineto{\pgfqpoint{3.166759in}{2.224329in}}%
\pgfpathlineto{\pgfqpoint{3.162109in}{2.224040in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{2.223882in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{2.223725in}}%
\pgfpathlineto{\pgfqpoint{3.148159in}{2.223065in}}%
\pgfpathlineto{\pgfqpoint{3.143509in}{2.222426in}}%
\pgfpathlineto{\pgfqpoint{3.138859in}{2.220460in}}%
\pgfpathlineto{\pgfqpoint{3.134209in}{2.219829in}}%
\pgfpathlineto{\pgfqpoint{3.129559in}{2.219040in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{2.208715in}}%
\pgfpathlineto{\pgfqpoint{3.120259in}{2.195887in}}%
\pgfpathlineto{\pgfqpoint{3.115609in}{2.189733in}}%
\pgfpathlineto{\pgfqpoint{3.110959in}{2.186107in}}%
\pgfpathlineto{\pgfqpoint{3.106309in}{2.182434in}}%
\pgfpathlineto{\pgfqpoint{3.101659in}{2.178868in}}%
\pgfpathlineto{\pgfqpoint{3.097009in}{2.170659in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{2.156105in}}%
\pgfpathlineto{\pgfqpoint{3.087709in}{2.146633in}}%
\pgfpathlineto{\pgfqpoint{3.083059in}{2.141146in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{2.134157in}}%
\pgfpathlineto{\pgfqpoint{3.073759in}{2.117823in}}%
\pgfpathlineto{\pgfqpoint{3.069109in}{2.104270in}}%
\pgfpathlineto{\pgfqpoint{3.064459in}{2.096993in}}%
\pgfpathlineto{\pgfqpoint{3.059809in}{2.093036in}}%
\pgfpathlineto{\pgfqpoint{3.055159in}{2.090453in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{2.088032in}}%
\pgfpathlineto{\pgfqpoint{3.045859in}{2.085902in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{2.084354in}}%
\pgfpathlineto{\pgfqpoint{3.036559in}{2.083099in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{2.081615in}}%
\pgfpathlineto{\pgfqpoint{3.027259in}{2.080694in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{2.079507in}}%
\pgfpathlineto{\pgfqpoint{3.017959in}{2.078068in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{2.075512in}}%
\pgfpathlineto{\pgfqpoint{3.008659in}{2.070019in}}%
\pgfpathlineto{\pgfqpoint{3.004009in}{2.051085in}}%
\pgfpathlineto{\pgfqpoint{2.999359in}{2.038077in}}%
\pgfpathlineto{\pgfqpoint{2.994709in}{2.030842in}}%
\pgfpathlineto{\pgfqpoint{2.990059in}{2.026966in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{2.024503in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{2.022796in}}%
\pgfpathlineto{\pgfqpoint{2.976109in}{2.021155in}}%
\pgfpathlineto{\pgfqpoint{2.971459in}{2.019818in}}%
\pgfpathlineto{\pgfqpoint{2.966809in}{2.019149in}}%
\pgfpathlineto{\pgfqpoint{2.962159in}{2.017888in}}%
\pgfpathlineto{\pgfqpoint{2.957509in}{2.016656in}}%
\pgfpathlineto{\pgfqpoint{2.952859in}{2.015421in}}%
\pgfpathlineto{\pgfqpoint{2.948209in}{2.013594in}}%
\pgfpathlineto{\pgfqpoint{2.943559in}{2.009820in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{1.992609in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{1.978808in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{1.971366in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{1.965746in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{1.961584in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{1.959281in}}%
\pgfpathlineto{\pgfqpoint{2.911009in}{1.958156in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{1.956404in}}%
\pgfpathlineto{\pgfqpoint{2.901709in}{1.954980in}}%
\pgfpathlineto{\pgfqpoint{2.897059in}{1.953933in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{1.952902in}}%
\pgfpathlineto{\pgfqpoint{2.887759in}{1.952546in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{1.951869in}}%
\pgfpathlineto{\pgfqpoint{2.878459in}{1.951517in}}%
\pgfpathlineto{\pgfqpoint{2.873809in}{1.950508in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{1.950159in}}%
\pgfpathlineto{\pgfqpoint{2.864509in}{1.949816in}}%
\pgfpathlineto{\pgfqpoint{2.859859in}{1.949469in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{1.948163in}}%
\pgfpathlineto{\pgfqpoint{2.850559in}{1.947492in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{1.946538in}}%
\pgfpathlineto{\pgfqpoint{2.841259in}{1.946538in}}%
\pgfpathlineto{\pgfqpoint{2.836609in}{1.945528in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{1.945528in}}%
\pgfpathlineto{\pgfqpoint{2.827309in}{1.945528in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{1.945187in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{1.944564in}}%
\pgfpathlineto{\pgfqpoint{2.813359in}{1.943613in}}%
\pgfpathlineto{\pgfqpoint{2.808709in}{1.943613in}}%
\pgfpathlineto{\pgfqpoint{2.804059in}{1.941368in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{1.941029in}}%
\pgfpathlineto{\pgfqpoint{2.794759in}{1.941029in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{1.940357in}}%
\pgfpathlineto{\pgfqpoint{2.785459in}{1.940357in}}%
\pgfpathlineto{\pgfqpoint{2.780809in}{1.939400in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{1.939400in}}%
\pgfpathlineto{\pgfqpoint{2.771509in}{1.939074in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{1.937837in}}%
\pgfpathlineto{\pgfqpoint{2.762209in}{1.936553in}}%
\pgfpathlineto{\pgfqpoint{2.757559in}{1.936553in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{1.935317in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{1.932518in}}%
\pgfpathlineto{\pgfqpoint{2.743609in}{1.929710in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{1.924874in}}%
\pgfpathlineto{\pgfqpoint{2.734309in}{1.906435in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{1.873152in}}%
\pgfpathlineto{\pgfqpoint{2.725009in}{1.849436in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{1.831089in}}%
\pgfpathlineto{\pgfqpoint{2.715709in}{1.819195in}}%
\pgfpathlineto{\pgfqpoint{2.711059in}{1.792942in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{1.772943in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.760791in}}%
\pgfpathlineto{\pgfqpoint{2.697109in}{1.752785in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{1.747531in}}%
\pgfpathlineto{\pgfqpoint{2.687809in}{1.744252in}}%
\pgfpathlineto{\pgfqpoint{2.683159in}{1.739340in}}%
\pgfpathlineto{\pgfqpoint{2.678509in}{1.736717in}}%
\pgfpathlineto{\pgfqpoint{2.673859in}{1.734951in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{1.733202in}}%
\pgfpathlineto{\pgfqpoint{2.664559in}{1.731890in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{1.730602in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{1.729321in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{1.726306in}}%
\pgfpathlineto{\pgfqpoint{2.645959in}{1.725466in}}%
\pgfpathlineto{\pgfqpoint{2.641309in}{1.724617in}}%
\pgfpathlineto{\pgfqpoint{2.636659in}{1.721616in}}%
\pgfpathlineto{\pgfqpoint{2.632009in}{1.717710in}}%
\pgfpathlineto{\pgfqpoint{2.627359in}{1.710814in}}%
\pgfpathlineto{\pgfqpoint{2.622709in}{1.679531in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{1.659592in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{1.647494in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{1.639427in}}%
\pgfpathlineto{\pgfqpoint{2.604109in}{1.634255in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{1.630412in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{1.627420in}}%
\pgfpathlineto{\pgfqpoint{2.590159in}{1.623988in}}%
\pgfpathlineto{\pgfqpoint{2.585509in}{1.621535in}}%
\pgfpathlineto{\pgfqpoint{2.580859in}{1.619880in}}%
\pgfpathlineto{\pgfqpoint{2.576209in}{1.618393in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{1.616282in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{1.615469in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{1.614109in}}%
\pgfpathlineto{\pgfqpoint{2.557609in}{1.612914in}}%
\pgfpathlineto{\pgfqpoint{2.552959in}{1.611565in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{1.609950in}}%
\pgfpathlineto{\pgfqpoint{2.543659in}{1.609950in}}%
\pgfpathlineto{\pgfqpoint{2.539009in}{1.608929in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{1.607778in}}%
\pgfpathlineto{\pgfqpoint{2.529709in}{1.607012in}}%
\pgfpathlineto{\pgfqpoint{2.525059in}{1.606258in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{1.605007in}}%
\pgfpathlineto{\pgfqpoint{2.515759in}{1.603828in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{1.603374in}}%
\pgfpathlineto{\pgfqpoint{2.506459in}{1.602656in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{1.601959in}}%
\pgfpathlineto{\pgfqpoint{2.497159in}{1.601959in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{1.601532in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{1.601532in}}%
\pgfpathlineto{\pgfqpoint{2.483209in}{1.601102in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{1.600465in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{1.599331in}}%
\pgfpathlineto{\pgfqpoint{2.464609in}{1.598609in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{1.598281in}}%
\pgfpathlineto{\pgfqpoint{2.455309in}{1.597867in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{1.596901in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{1.596433in}}%
\pgfpathlineto{\pgfqpoint{2.441359in}{1.596003in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{1.596003in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{1.596003in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{1.594872in}}%
\pgfpathlineto{\pgfqpoint{2.422759in}{1.594872in}}%
\pgfpathlineto{\pgfqpoint{2.418109in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{1.593757in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.593757in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{1.592852in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{1.592852in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{1.591603in}}%
\pgfpathlineto{\pgfqpoint{2.390209in}{1.590892in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{1.590892in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{1.589339in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{1.588844in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{1.588502in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{1.588502in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{1.588502in}}%
\pgfpathlineto{\pgfqpoint{2.357659in}{1.586916in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.586916in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{2.343709in}{1.585772in}}%
\pgfpathlineto{\pgfqpoint{2.339059in}{1.585236in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{1.585236in}}%
\pgfpathlineto{\pgfqpoint{2.329759in}{1.584748in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{1.583530in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{1.583530in}}%
\pgfpathlineto{\pgfqpoint{2.315809in}{1.583530in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{1.582510in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{1.581635in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{1.581635in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{1.581635in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.580796in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.580796in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{1.580080in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{1.580080in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{1.580080in}}%
\pgfpathlineto{\pgfqpoint{2.269309in}{1.580080in}}%
\pgfpathlineto{\pgfqpoint{2.264659in}{1.580080in}}%
\pgfpathlineto{\pgfqpoint{2.260009in}{1.579270in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{1.579270in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{1.579270in}}%
\pgfpathlineto{\pgfqpoint{2.246059in}{1.579056in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{1.578528in}}%
\pgfpathlineto{\pgfqpoint{2.236759in}{1.578528in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{1.578020in}}%
\pgfpathlineto{\pgfqpoint{2.227459in}{1.578020in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.577093in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{1.577093in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{1.575286in}}%
\pgfpathlineto{\pgfqpoint{2.208859in}{1.575286in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{1.575055in}}%
\pgfpathlineto{\pgfqpoint{2.199559in}{1.575055in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{1.573962in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{1.573787in}}%
\pgfpathlineto{\pgfqpoint{2.185609in}{1.573636in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{1.573395in}}%
\pgfpathlineto{\pgfqpoint{2.176309in}{1.573136in}}%
\pgfpathlineto{\pgfqpoint{2.171659in}{1.572462in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{1.571719in}}%
\pgfpathlineto{\pgfqpoint{2.162359in}{1.571516in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{1.571402in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{1.570409in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{1.570380in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{1.569889in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{1.569880in}}%
\pgfpathlineto{\pgfqpoint{2.129809in}{1.568949in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{1.568946in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{1.567991in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{1.566570in}}%
\pgfpathlineto{\pgfqpoint{2.111209in}{1.565648in}}%
\pgfpathlineto{\pgfqpoint{2.106559in}{1.565644in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{1.563833in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{1.562493in}}%
\pgfpathlineto{\pgfqpoint{2.087959in}{1.561595in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{1.561178in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{1.559888in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{1.557711in}}%
\pgfpathlineto{\pgfqpoint{2.069359in}{1.553995in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{1.548432in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{1.545346in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{1.543383in}}%
\pgfpathlineto{\pgfqpoint{2.050759in}{1.541597in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.540369in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.538860in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.537027in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{1.536860in}}%
\pgfpathlineto{\pgfqpoint{2.027509in}{1.535166in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{1.533370in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{1.532722in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.531910in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{1.530753in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.529983in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{1.528841in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{1.526375in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{1.524254in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{1.518681in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{1.513991in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.508649in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.498999in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.484802in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.474388in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{1.469125in}}%
\pgfpathlineto{\pgfqpoint{1.953109in}{1.464048in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{1.461517in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{1.457081in}}%
\pgfpathlineto{\pgfqpoint{1.939159in}{1.452188in}}%
\pgfpathlineto{\pgfqpoint{1.934509in}{1.443759in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{1.431207in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{1.418604in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{1.408849in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{1.402108in}}%
\pgfpathlineto{\pgfqpoint{1.911259in}{1.397699in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{1.393511in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{1.391538in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.389886in}}%
\pgfpathlineto{\pgfqpoint{1.892659in}{1.388310in}}%
\pgfpathlineto{\pgfqpoint{1.888009in}{1.387325in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.384912in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.382158in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.380029in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.378295in}}%
\pgfpathlineto{\pgfqpoint{1.864759in}{1.375364in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{1.369039in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.359364in}}%
\pgfpathlineto{\pgfqpoint{1.850809in}{1.346506in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.330876in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.320116in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.312496in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.307606in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.303671in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{1.300924in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.298617in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.296062in}}%
\pgfpathlineto{\pgfqpoint{1.808959in}{1.295300in}}%
\pgfpathlineto{\pgfqpoint{1.804309in}{1.294195in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{1.292448in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.290997in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.290621in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.288583in}}%
\pgfpathlineto{\pgfqpoint{1.781059in}{1.287843in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{1.287475in}}%
\pgfpathlineto{\pgfqpoint{1.771759in}{1.286407in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.286038in}}%
\pgfpathlineto{\pgfqpoint{1.762459in}{1.285672in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.284612in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.283547in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{1.282876in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.281850in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.280833in}}%
\pgfpathlineto{\pgfqpoint{1.734559in}{1.280833in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{1.280467in}}%
\pgfpathlineto{\pgfqpoint{1.725259in}{1.280117in}}%
\pgfpathlineto{\pgfqpoint{1.720609in}{1.278743in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.278077in}}%
\pgfpathlineto{\pgfqpoint{1.711309in}{1.277071in}}%
\pgfpathlineto{\pgfqpoint{1.706659in}{1.275756in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{1.273797in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.271832in}}%
\pgfpathlineto{\pgfqpoint{1.692709in}{1.264932in}}%
\pgfpathlineto{\pgfqpoint{1.688059in}{1.253664in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.241405in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.232988in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.227375in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.211638in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.200496in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.193041in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.189544in}}%
\pgfpathlineto{\pgfqpoint{1.650859in}{1.186786in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.183674in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.181930in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.180588in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{1.179268in}}%
\pgfpathlineto{\pgfqpoint{1.627609in}{1.178031in}}%
\pgfpathlineto{\pgfqpoint{1.622959in}{1.177173in}}%
\pgfpathlineto{\pgfqpoint{1.618309in}{1.175477in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.174281in}}%
\pgfpathlineto{\pgfqpoint{1.609009in}{1.173859in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.173436in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.172207in}}%
\pgfpathlineto{\pgfqpoint{1.595059in}{1.171334in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{1.171334in}}%
\pgfpathlineto{\pgfqpoint{1.585759in}{1.170919in}}%
\pgfpathlineto{\pgfqpoint{1.581109in}{1.170919in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.170510in}}%
\pgfpathlineto{\pgfqpoint{1.571809in}{1.170125in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.169709in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{1.167962in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.167165in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{1.167165in}}%
\pgfpathlineto{\pgfqpoint{1.548559in}{1.165899in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{1.165025in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.162017in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.158594in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.156846in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{1.152478in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.140252in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{1.125944in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{1.115987in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.109906in}}%
\pgfpathlineto{\pgfqpoint{1.502059in}{1.106023in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.103429in}}%
\pgfpathlineto{\pgfqpoint{1.492759in}{1.101705in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.099171in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.097537in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.096680in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.094697in}}%
\pgfpathlineto{\pgfqpoint{1.469509in}{1.093848in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{1.093848in}}%
\pgfpathlineto{\pgfqpoint{1.460209in}{1.093002in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{1.091758in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{1.090581in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.090205in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.089691in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{1.088854in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.088022in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{1.087641in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.087641in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.085920in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.085920in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.085920in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.085920in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{1.084747in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.083585in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{1.083585in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.083585in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{1.083585in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.082362in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.081560in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{1.081191in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.080717in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.080338in}}%
\pgfpathlineto{\pgfqpoint{1.353259in}{1.079368in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.079368in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.079368in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.078218in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.078218in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{1.077925in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.076541in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.075734in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.075734in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{1.074151in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.074151in}}%
\pgfpathlineto{\pgfqpoint{1.302109in}{1.073714in}}%
\pgfpathlineto{\pgfqpoint{1.297459in}{1.073333in}}%
\pgfpathlineto{\pgfqpoint{1.292809in}{1.072613in}}%
\pgfpathlineto{\pgfqpoint{1.288159in}{1.072613in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.072613in}}%
\pgfpathlineto{\pgfqpoint{1.278859in}{1.072613in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{1.071031in}}%
\pgfpathlineto{\pgfqpoint{1.269559in}{1.071031in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.069717in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.069717in}}%
\pgfpathlineto{\pgfqpoint{1.255609in}{1.069717in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.069717in}}%
\pgfpathlineto{\pgfqpoint{1.246309in}{1.068980in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.068980in}}%
\pgfpathlineto{\pgfqpoint{1.237009in}{1.068632in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{1.223059in}{1.067496in}}%
\pgfpathlineto{\pgfqpoint{1.218409in}{1.067496in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.067130in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.067130in}}%
\pgfpathlineto{\pgfqpoint{1.204459in}{1.067130in}}%
\pgfpathlineto{\pgfqpoint{1.199809in}{1.066838in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.066838in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{1.066200in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{1.065412in}}%
\pgfpathlineto{\pgfqpoint{1.181209in}{1.065412in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{1.064919in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{1.064326in}}%
\pgfpathlineto{\pgfqpoint{1.167259in}{1.063905in}}%
\pgfpathlineto{\pgfqpoint{1.162609in}{1.063905in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.062937in}}%
\pgfpathlineto{\pgfqpoint{1.153309in}{1.062937in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.062565in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.062259in}}%
\pgfpathlineto{\pgfqpoint{1.139359in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{1.134709in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{1.130059in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{1.120759in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{1.111459in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.060994in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.060356in}}%
\pgfpathlineto{\pgfqpoint{1.097509in}{1.060356in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{1.060356in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.060356in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.060356in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{1.060356in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.059355in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.059355in}}%
\pgfpathlineto{\pgfqpoint{1.064959in}{1.057130in}}%
\pgfpathlineto{\pgfqpoint{1.060309in}{1.056485in}}%
\pgfpathlineto{\pgfqpoint{1.055659in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.046359in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.054696in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{1.054172in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{1.053757in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.053757in}}%
\pgfpathlineto{\pgfqpoint{1.023109in}{1.053446in}}%
\pgfpathlineto{\pgfqpoint{1.018459in}{1.052185in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{1.051858in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{1.051244in}}%
\pgfpathlineto{\pgfqpoint{1.004509in}{1.050068in}}%
\pgfpathlineto{\pgfqpoint{0.999859in}{1.049524in}}%
\pgfpathlineto{\pgfqpoint{0.995209in}{1.049524in}}%
\pgfpathlineto{\pgfqpoint{0.990559in}{1.048173in}}%
\pgfpathlineto{\pgfqpoint{0.985909in}{1.048173in}}%
\pgfpathlineto{\pgfqpoint{0.981259in}{1.047077in}}%
\pgfpathlineto{\pgfqpoint{0.976609in}{1.047077in}}%
\pgfpathlineto{\pgfqpoint{0.971959in}{1.046614in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{1.046122in}}%
\pgfpathlineto{\pgfqpoint{0.962659in}{1.046122in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.046122in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.045352in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.045050in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.044711in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{1.043135in}}%
\pgfpathlineto{\pgfqpoint{0.934759in}{1.042697in}}%
\pgfpathlineto{\pgfqpoint{0.930109in}{1.042697in}}%
\pgfpathlineto{\pgfqpoint{0.925459in}{1.042697in}}%
\pgfpathlineto{\pgfqpoint{0.920809in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.041944in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.041272in}}%
\pgfpathlineto{\pgfqpoint{0.906859in}{1.041272in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.041272in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.040909in}}%
\pgfpathlineto{\pgfqpoint{0.892909in}{1.040139in}}%
\pgfpathlineto{\pgfqpoint{0.888259in}{1.039649in}}%
\pgfpathlineto{\pgfqpoint{0.883609in}{1.039319in}}%
\pgfpathlineto{\pgfqpoint{0.878959in}{1.038976in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.038167in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.038167in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{1.037412in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.037412in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.036044in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{1.035209in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{1.034779in}}%
\pgfpathlineto{\pgfqpoint{0.841759in}{1.034069in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{1.033718in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{1.033263in}}%
\pgfpathlineto{\pgfqpoint{0.827809in}{1.032704in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{1.032704in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.031050in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.031050in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.031050in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.031050in}}%
\pgfpathlineto{\pgfqpoint{0.799909in}{1.029811in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.028830in}}%
\pgfpathlineto{\pgfqpoint{0.790609in}{1.028151in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.026829in}}%
\pgfpathlineto{\pgfqpoint{0.781309in}{1.026331in}}%
\pgfpathlineto{\pgfqpoint{0.776659in}{1.026331in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.026331in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.025108in}}%
\pgfpathlineto{\pgfqpoint{0.762709in}{1.024571in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.023543in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{1.022797in}}%
\pgfpathlineto{\pgfqpoint{0.748759in}{1.021360in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.021360in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{1.019781in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{1.019021in}}%
\pgfpathlineto{\pgfqpoint{0.730159in}{1.018010in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.016994in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{1.016338in}}%
\pgfpathlineto{\pgfqpoint{0.716209in}{1.014419in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{1.014419in}}%
\pgfpathlineto{\pgfqpoint{0.706909in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{1.012571in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{1.012571in}}%
\pgfpathlineto{\pgfqpoint{0.692959in}{1.011214in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{1.009878in}}%
\pgfpathlineto{\pgfqpoint{0.683659in}{1.008800in}}%
\pgfpathlineto{\pgfqpoint{0.679009in}{1.007130in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{1.006087in}}%
\pgfpathlineto{\pgfqpoint{0.669709in}{1.004235in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{1.001859in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{0.998055in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.994884in}}%
\pgfpathlineto{\pgfqpoint{0.651109in}{0.991430in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.985555in}}%
\pgfpathlineto{\pgfqpoint{0.641809in}{0.979125in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.972736in}}%
\pgfpathlineto{\pgfqpoint{0.632509in}{0.965293in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{0.956930in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.947547in}}%
\pgfpathlineto{\pgfqpoint{0.618559in}{0.929922in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.918643in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.845564in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.879178in}}%
\pgfpathlineto{\pgfqpoint{0.618559in}{0.895233in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.910090in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{0.918593in}}%
\pgfpathlineto{\pgfqpoint{0.632509in}{0.929444in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.938990in}}%
\pgfpathlineto{\pgfqpoint{0.641809in}{0.945856in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.953831in}}%
\pgfpathlineto{\pgfqpoint{0.651109in}{0.957646in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.962354in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{0.966210in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.971520in}}%
\pgfpathlineto{\pgfqpoint{0.669709in}{0.974786in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{0.976797in}}%
\pgfpathlineto{\pgfqpoint{0.679009in}{0.980031in}}%
\pgfpathlineto{\pgfqpoint{0.683659in}{0.982165in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{0.984783in}}%
\pgfpathlineto{\pgfqpoint{0.692959in}{0.987355in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{0.990931in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{0.992635in}}%
\pgfpathlineto{\pgfqpoint{0.706909in}{0.994619in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{0.997265in}}%
\pgfpathlineto{\pgfqpoint{0.716209in}{0.998272in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{0.999810in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.001005in}}%
\pgfpathlineto{\pgfqpoint{0.730159in}{1.003618in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{1.005258in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{1.006609in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.009064in}}%
\pgfpathlineto{\pgfqpoint{0.748759in}{1.010214in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{1.012108in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.012504in}}%
\pgfpathlineto{\pgfqpoint{0.762709in}{1.014471in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.014471in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.015257in}}%
\pgfpathlineto{\pgfqpoint{0.776659in}{1.015922in}}%
\pgfpathlineto{\pgfqpoint{0.781309in}{1.017501in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.017501in}}%
\pgfpathlineto{\pgfqpoint{0.790609in}{1.019046in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.020283in}}%
\pgfpathlineto{\pgfqpoint{0.799909in}{1.020887in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.021268in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.023674in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.024963in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.026221in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{1.027099in}}%
\pgfpathlineto{\pgfqpoint{0.827809in}{1.027344in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{1.027344in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{1.027538in}}%
\pgfpathlineto{\pgfqpoint{0.841759in}{1.027538in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{1.027538in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{1.027889in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.029026in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.029183in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{1.029626in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.031135in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.031544in}}%
\pgfpathlineto{\pgfqpoint{0.878959in}{1.031544in}}%
\pgfpathlineto{\pgfqpoint{0.883609in}{1.032085in}}%
\pgfpathlineto{\pgfqpoint{0.888259in}{1.032201in}}%
\pgfpathlineto{\pgfqpoint{0.892909in}{1.032687in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.032687in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.033178in}}%
\pgfpathlineto{\pgfqpoint{0.906859in}{1.033178in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.033556in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.033941in}}%
\pgfpathlineto{\pgfqpoint{0.920809in}{1.034784in}}%
\pgfpathlineto{\pgfqpoint{0.925459in}{1.035243in}}%
\pgfpathlineto{\pgfqpoint{0.930109in}{1.036004in}}%
\pgfpathlineto{\pgfqpoint{0.934759in}{1.036004in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{1.036004in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.036004in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.036477in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.036477in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.036899in}}%
\pgfpathlineto{\pgfqpoint{0.962659in}{1.036899in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{1.036899in}}%
\pgfpathlineto{\pgfqpoint{0.971959in}{1.036899in}}%
\pgfpathlineto{\pgfqpoint{0.976609in}{1.036899in}}%
\pgfpathlineto{\pgfqpoint{0.981259in}{1.036899in}}%
\pgfpathlineto{\pgfqpoint{0.985909in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{0.990559in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{0.995209in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{0.999859in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.004509in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.018459in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.023109in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.046359in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.055659in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.060309in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.064959in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.037815in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{1.037815in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.037815in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.037815in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{1.037815in}}%
\pgfpathlineto{\pgfqpoint{1.097509in}{1.037815in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.037815in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.037815in}}%
\pgfpathlineto{\pgfqpoint{1.111459in}{1.037815in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.120759in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.130059in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.134709in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.139359in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.153309in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.162609in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.167259in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.181209in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.199809in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.204459in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.038639in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.218409in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.223059in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.237009in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.246309in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.255609in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.269559in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.278859in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.288159in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.292809in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.297459in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.302109in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.353259in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{1.039723in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.039723in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{1.040706in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.040706in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.460209in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.469509in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.492759in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.502059in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.548559in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.571809in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{1.581109in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{1.585759in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{1.595059in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{1.609009in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{1.618309in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{1.622959in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{1.627609in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.041764in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.041764in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.041764in}}%
\pgfpathlineto{\pgfqpoint{1.650859in}{1.042146in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.042146in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.042146in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.042484in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.042484in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.042780in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.043132in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.043675in}}%
\pgfpathlineto{\pgfqpoint{1.688059in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{1.692709in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{1.706659in}{1.044320in}}%
\pgfpathlineto{\pgfqpoint{1.711309in}{1.044320in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.044486in}}%
\pgfpathlineto{\pgfqpoint{1.720609in}{1.044632in}}%
\pgfpathlineto{\pgfqpoint{1.725259in}{1.044632in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{1.044632in}}%
\pgfpathlineto{\pgfqpoint{1.734559in}{1.044632in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.044877in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.045453in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{1.045545in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.046079in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.046156in}}%
\pgfpathlineto{\pgfqpoint{1.762459in}{1.046156in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.046289in}}%
\pgfpathlineto{\pgfqpoint{1.771759in}{1.046347in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{1.046347in}}%
\pgfpathlineto{\pgfqpoint{1.781059in}{1.046347in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.046571in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.046836in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.046934in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{1.047095in}}%
\pgfpathlineto{\pgfqpoint{1.804309in}{1.047193in}}%
\pgfpathlineto{\pgfqpoint{1.808959in}{1.047216in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.047230in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.047239in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{1.047251in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.047256in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.047256in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.047259in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.047259in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.047261in}}%
\pgfpathlineto{\pgfqpoint{1.850809in}{1.047264in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.047264in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{1.047264in}}%
\pgfpathlineto{\pgfqpoint{1.864759in}{1.047773in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.048231in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.048234in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.048234in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.048717in}}%
\pgfpathlineto{\pgfqpoint{1.888009in}{1.048717in}}%
\pgfpathlineto{\pgfqpoint{1.892659in}{1.048717in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.048717in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{1.048717in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{1.048717in}}%
\pgfpathlineto{\pgfqpoint{1.911259in}{1.048719in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{1.934509in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{1.939159in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{1.953109in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.027509in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.050759in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.069359in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.087959in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.106559in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.111209in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.129809in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.162359in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.171659in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.176309in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.185609in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.199559in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.208859in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.227459in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.236759in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.246059in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.260009in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.264659in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.269309in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.315809in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.329759in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.339059in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.343709in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.357659in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.390209in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.418109in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.422759in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.441359in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.455309in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.464609in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.483209in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.497159in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.506459in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.515759in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.525059in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.529709in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.539009in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.543659in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.552959in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.557609in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.576209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.580859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.585509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.590159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.604109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.622709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.627359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.632009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.636659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.641309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.645959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.664559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.673859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.678509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.683159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.687809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.697109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.711059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.715709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.725009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.734309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.743609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.757559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.762209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.771509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.780809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.785459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.794759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.804059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.808709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.813359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.827309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.836609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.841259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.850559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.859859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.864509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.873809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.878459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.887759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.897059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.901709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.911009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.943559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.948209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.952859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.957509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.962159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.966809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.971459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.976109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.990059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.994709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.999359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.004009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.008659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.017959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.027259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.036559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.045859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.055159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.059809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.064459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.069109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.073759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.083059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.087709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.097009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.101659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.106309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.110959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.115609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.120259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.129559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.134209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.138859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.143509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.148159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.162109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.166759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.176059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.180709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.185359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.190009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.194659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.199309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.203959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.213259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.222559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.231859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.236509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.241159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.245809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.250459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.255109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.259759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.269059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.278359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.283009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.287659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.296959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.306259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.315559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.320209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.324859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.329509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.334159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.338809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.348109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.352759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.362059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.366709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.371359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.376009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.380659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.389959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.394609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.413209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.417859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.422509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.427159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.431809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.436459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.441109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.455059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.459709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.464359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.469009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.473659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.478309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.482959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.487609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.506209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.510859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.515509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.520159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.524809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.529459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.534109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.538759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.548059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.552709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.557359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.562009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.566659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.571309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.575959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.580609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.585259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.594559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.599209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.603859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.608509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.613159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.617809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.622459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.631759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.641059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.645709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.650359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.655009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.659659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.664309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.668959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.673609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.678259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.687559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.692209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.696859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.701509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.706159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.710809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.715459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.720109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.724759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.734059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.738709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.743359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.752659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.757309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.761959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.766609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.771259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.785209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.789859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.794509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.799159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.803809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.808459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.813109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.817759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.831709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.841009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.854959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.859609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.873559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.878209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.882859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.887509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.892159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.896809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.901459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.910759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.920059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.924709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.929359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.938659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.943309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.947959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.952609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.957259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.966559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.971209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.975859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.980509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.989809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.994459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.999109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.003759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.013059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.022359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.031659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.036309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.045609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.059559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.064209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.068859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.073509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.082809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.087459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.106059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.110709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.115359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.120009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.124659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.129309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.133959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.138609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.143259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.152559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.157209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.161859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.166509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.171159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.175809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.180459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.185109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.189759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.203709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.208359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.213009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.217659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.222309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.231609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.236259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.245559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.250209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.254859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.259509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.264159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.268809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.273459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.278109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.282759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.287409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.292059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.310659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.315309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.319959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.324609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.338559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.343209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.347859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.352509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.357159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.361809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.366459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.371109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.375759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.389709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.399009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.403659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.408309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.412959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.417609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.422259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.431559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.436209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.440859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.450159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.454809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.459459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.464109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.468759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.478059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.482709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.487359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.492009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.496659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.501309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.505959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.510609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.515259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.524559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.533859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.538509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.543159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.547809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.552459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.557109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.561759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.571059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.575709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.580359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.585009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.594309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.598959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.608259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.617559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.622209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.626859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.631509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.636159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.640809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.645459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.650109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.654759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.664059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.668709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.673359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.678009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.682659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.687309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.701259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.710559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.719859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.724509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.729159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.733809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.738459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.743109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.747759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.757059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.761709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.766359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.771009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.775659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.780309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.784959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.789609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.803559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.808209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.812859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.817509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.822159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.826809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.831459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.836109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.840759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.850059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.854709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.859359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.868659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.873309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.877959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.882609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.896559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.901209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.905859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.910509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.915159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.919809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.924459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.929109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.933759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.943059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.947709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.952359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.957009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.966309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.970959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.975609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.980259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.989559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.994209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.998859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.003509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.008159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.012809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.017459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.022109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.026759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.036059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.040709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.045359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.050009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.059309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.068609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.073259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.082559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.087209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.091859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.096509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.101159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.105809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.110459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.115109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.119759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.129059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.133709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.138359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.147659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.152309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.156959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.161609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.166259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.175559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.180209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.184859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.189509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.194159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.198809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.203459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.208109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.212759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.222059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.226709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.231359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.236009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.240659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.245309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.249959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.254609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.254609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.249959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.245309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.240659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.236009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.231359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.226709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.222059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.212759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.208109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.203459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.198809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.194159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.189509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.184859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.180209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.175559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.166259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.161609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.156959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.152309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.147659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.138359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.133709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.129059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.119759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.115109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.110459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.105809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.101159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.096509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.091859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.087209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.082559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.073259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.068609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.059309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.050009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.045359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.040709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.036059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.026759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.022109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.017459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.012809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.008159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.003509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.998859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.994209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.989559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.980259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.975609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.970959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.966309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.957009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.952359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.947709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.943059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.933759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.929109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.924459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.919809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.915159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.910509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.905859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.901209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.896559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.882609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.877959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.873309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.868659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.859359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.854709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.850059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.840759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.836109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.831459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.826809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.822159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.817509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.812859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.808209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.803559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.789609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.784959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.780309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.775659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.771009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.766359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.761709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.757059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.747759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.743109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.738459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.733809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.729159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.724509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.719859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.710559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.701259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.687309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.682659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.678009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.673359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.668709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.664059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.654759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.650109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.645459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.640809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.636159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.631509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.626859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.622209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.617559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.608259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.598959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.594309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.585009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.580359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.575709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.571059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.561759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.557109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.552459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.547809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.543159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.538509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.533859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.524559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.515259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.510609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.505959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.501309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.496659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.492009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.487359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.482709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.478059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.468759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.464109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.459459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.454809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.450159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.440859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.436209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.431559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.422259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.417609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.412959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.408309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.403659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.399009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.389709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.375759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.371109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.366459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.361809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.357159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.352509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.347859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.343209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.338559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.324609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.319959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.315309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.310659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.292059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.287409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.282759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.278109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.273459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.268809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.264159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.259509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.254859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.250209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.245559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.236259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.231609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.222309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.217659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.213009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.208359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.203709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.189759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.185109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.180459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.175809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.171159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.166509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.161859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.157209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.152559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.143259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.138609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.133959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.129309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.124659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.120009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.115359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.110709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.106059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.087459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.082809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.073509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.068859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.064209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.059559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.045609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.036309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.031659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.022359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.013059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.003759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.999109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.994459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.989809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.980509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.975859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.971209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.966559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.957259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.952609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.947959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.943309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.938659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.929359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.924709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.920059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.910759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.901459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.896809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.892159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.887509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.882859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.878209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.873559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.859609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.854959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.841009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.831709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.817759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.813109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.808459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.803809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.799159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.794509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.789859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.785209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.771259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.766609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.761959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.757309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.752659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.743359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.738709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.734059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.724759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.720109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.715459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.710809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.706159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.701509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.696859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.692209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.687559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.678259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.673609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.668959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.664309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.659659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.655009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.650359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.645709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.641059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.631759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.622459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.617809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.613159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.608509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.603859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.599209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.594559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.585259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.580609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.575959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.571309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.566659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.562009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.557359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.552709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.548059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.538759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.534109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.529459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.524809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.520159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.515509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.510859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.506209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.487609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.482959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.478309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.473659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.469009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.464359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.459709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.455059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.441109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.436459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.431809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.427159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.422509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.417859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.413209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.394609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.389959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.380659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.376009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.371359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.366709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.362059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.352759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.348109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.338809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.334159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.329509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.324859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.320209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.315559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.306259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.296959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.287659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.283009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.278359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.269059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.259759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.255109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.250459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.245809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.241159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.236509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.231859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.222559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.213259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.203959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.199309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.194659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.190009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.185359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.180709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.176059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.166759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.162109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.148159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.143509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.138859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.134209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.129559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.120259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.115609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.110959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.106309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.101659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.097009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.087709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.083059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.073759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.069109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.064459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.059809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.055159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.045859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.036559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.027259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.017959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.008659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.004009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.999359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.994709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.990059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.976109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.971459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.966809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.962159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.957509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.952859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.948209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.943559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.911009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.901709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.897059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.887759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.878459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.873809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.864509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.859859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.850559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.841259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.836609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.827309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.813359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.808709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.804059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.794759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.785459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.780809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.771509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.762209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.757559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.743609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.734309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.725009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.715709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.711059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.697109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.687809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.683159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.678509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.673859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.664559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.645959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.641309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.636659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.632009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.627359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.622709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.604109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.590159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.585509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.580859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.576209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.557609in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.552959in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.543659in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.539009in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.529709in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.525059in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.515759in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.506459in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.497159in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.483209in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.464609in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.455309in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.441359in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.422759in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.418109in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.390209in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.357659in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.343709in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.339059in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.329759in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.315809in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.269309in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.264659in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.260009in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.246059in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.236759in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.227459in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.208859in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.199559in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.185609in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.176309in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.171659in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.162359in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.129809in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.111209in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.106559in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.087959in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.069359in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.050759in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.027509in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.953109in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.939159in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.934509in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.911259in}{1.134920in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{1.134047in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{1.134047in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.134047in}}%
\pgfpathlineto{\pgfqpoint{1.892659in}{1.134047in}}%
\pgfpathlineto{\pgfqpoint{1.888009in}{1.134047in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.134047in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.133655in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.133655in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.132783in}}%
\pgfpathlineto{\pgfqpoint{1.864759in}{1.132366in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{1.131125in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.131125in}}%
\pgfpathlineto{\pgfqpoint{1.850809in}{1.131125in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.130253in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.129380in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.129380in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.128508in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.128508in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{1.126763in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.123275in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.120659in}}%
\pgfpathlineto{\pgfqpoint{1.808959in}{1.117173in}}%
\pgfpathlineto{\pgfqpoint{1.804309in}{1.111946in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{1.096294in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.082455in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.077303in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.068818in}}%
\pgfpathlineto{\pgfqpoint{1.781059in}{1.064667in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{1.064667in}}%
\pgfpathlineto{\pgfqpoint{1.771759in}{1.064667in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.063850in}}%
\pgfpathlineto{\pgfqpoint{1.762459in}{1.062233in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.062233in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.061435in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{1.060218in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.059436in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.058262in}}%
\pgfpathlineto{\pgfqpoint{1.734559in}{1.056757in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{1.056757in}}%
\pgfpathlineto{\pgfqpoint{1.725259in}{1.056757in}}%
\pgfpathlineto{\pgfqpoint{1.720609in}{1.056757in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.056028in}}%
\pgfpathlineto{\pgfqpoint{1.711309in}{1.055319in}}%
\pgfpathlineto{\pgfqpoint{1.706659in}{1.055319in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{1.054632in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.054632in}}%
\pgfpathlineto{\pgfqpoint{1.692709in}{1.054632in}}%
\pgfpathlineto{\pgfqpoint{1.688059in}{1.054632in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.053339in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.052132in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.051609in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.051030in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.051030in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.050493in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.050493in}}%
\pgfpathlineto{\pgfqpoint{1.650859in}{1.050493in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.050000in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.050000in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.050000in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{1.627609in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{1.622959in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{1.618309in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{1.609009in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{1.595059in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{1.585759in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{1.581109in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{1.571809in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.548559in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.502059in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.492759in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.469509in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.460209in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.048433in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{1.048433in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.047666in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{1.047666in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.353259in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.302109in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.297459in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.292809in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.288159in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.278859in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.269559in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.255609in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.246309in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.237009in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.223059in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.218409in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.046125in}}%
\pgfpathlineto{\pgfqpoint{1.204459in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.199809in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.181209in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.167259in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.162609in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.153309in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.139359in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.134709in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.130059in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.120759in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.111459in}{1.045199in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.045199in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.045199in}}%
\pgfpathlineto{\pgfqpoint{1.097509in}{1.045199in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{1.045199in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.045199in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.045199in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{1.045199in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.045199in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{1.064959in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{1.060309in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{1.055659in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{1.046359in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{1.023109in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{1.018459in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{1.004509in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{0.999859in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{0.995209in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{0.990559in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{0.985909in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{0.981259in}{1.044365in}}%
\pgfpathlineto{\pgfqpoint{0.976609in}{1.044365in}}%
\pgfpathlineto{\pgfqpoint{0.971959in}{1.044365in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{1.044365in}}%
\pgfpathlineto{\pgfqpoint{0.962659in}{1.044365in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.044365in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.043912in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.043912in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.043510in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{1.043510in}}%
\pgfpathlineto{\pgfqpoint{0.934759in}{1.043510in}}%
\pgfpathlineto{\pgfqpoint{0.930109in}{1.043510in}}%
\pgfpathlineto{\pgfqpoint{0.925459in}{1.042521in}}%
\pgfpathlineto{\pgfqpoint{0.920809in}{1.042105in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.041198in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.040708in}}%
\pgfpathlineto{\pgfqpoint{0.906859in}{1.040211in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.040211in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.039827in}}%
\pgfpathlineto{\pgfqpoint{0.892909in}{1.039827in}}%
\pgfpathlineto{\pgfqpoint{0.888259in}{1.039438in}}%
\pgfpathlineto{\pgfqpoint{0.883609in}{1.038679in}}%
\pgfpathlineto{\pgfqpoint{0.878959in}{1.038345in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.038345in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.037879in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{1.035887in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.035456in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.034737in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{1.034125in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{1.033601in}}%
\pgfpathlineto{\pgfqpoint{0.841759in}{1.033601in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{1.033601in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{1.032920in}}%
\pgfpathlineto{\pgfqpoint{0.827809in}{1.032920in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{1.032290in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.030543in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.030050in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.026746in}}%
\pgfpathlineto{\pgfqpoint{0.799909in}{1.026252in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.025981in}}%
\pgfpathlineto{\pgfqpoint{0.790609in}{1.024593in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.023513in}}%
\pgfpathlineto{\pgfqpoint{0.781309in}{1.023513in}}%
\pgfpathlineto{\pgfqpoint{0.776659in}{1.021592in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.020507in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.019543in}}%
\pgfpathlineto{\pgfqpoint{0.762709in}{1.019543in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.018010in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{1.017531in}}%
\pgfpathlineto{\pgfqpoint{0.748759in}{1.015925in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.015325in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{1.012530in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{1.011256in}}%
\pgfpathlineto{\pgfqpoint{0.730159in}{1.009396in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.007634in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{1.007079in}}%
\pgfpathlineto{\pgfqpoint{0.716209in}{1.005117in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{1.004374in}}%
\pgfpathlineto{\pgfqpoint{0.706909in}{1.001770in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{0.999379in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{0.997583in}}%
\pgfpathlineto{\pgfqpoint{0.692959in}{0.995033in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{0.993231in}}%
\pgfpathlineto{\pgfqpoint{0.683659in}{0.991474in}}%
\pgfpathlineto{\pgfqpoint{0.679009in}{0.989233in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{0.987217in}}%
\pgfpathlineto{\pgfqpoint{0.669709in}{0.985728in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.982868in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{0.978554in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.974535in}}%
\pgfpathlineto{\pgfqpoint{0.651109in}{0.969618in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.963808in}}%
\pgfpathlineto{\pgfqpoint{0.641809in}{0.955158in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.948024in}}%
\pgfpathlineto{\pgfqpoint{0.632509in}{0.937445in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{0.928171in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.918299in}}%
\pgfpathlineto{\pgfqpoint{0.618559in}{0.900781in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.886211in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.469259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.399259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.259259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934259in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442592in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.005632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.957407in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.486882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.438657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.968132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.919907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.449382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.401157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.486882in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Size of \(\displaystyle \mathcal{S}_n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.280944in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.280944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.882694in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.914194in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.958819in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.977194in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{0.982007in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{0.989007in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{1.003444in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.004319in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{1.007819in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.016132in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.022694in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.025757in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{1.030132in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{1.031007in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.032757in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.033194in}}%
\pgfpathlineto{\pgfqpoint{0.888259in}{1.034944in}}%
\pgfpathlineto{\pgfqpoint{0.906859in}{1.037569in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.038444in}}%
\pgfpathlineto{\pgfqpoint{0.934759in}{1.040632in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.043694in}}%
\pgfpathlineto{\pgfqpoint{0.995209in}{1.051569in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{1.054632in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.056382in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.061194in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.062069in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{1.062944in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.063819in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.064694in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.066882in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.067757in}}%
\pgfpathlineto{\pgfqpoint{1.162609in}{1.069507in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.071694in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.071694in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.073444in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.076944in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.078257in}}%
\pgfpathlineto{\pgfqpoint{1.255609in}{1.078257in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.079569in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{1.080007in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{1.302109in}{1.084382in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.087444in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.087882in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.093132in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.098382in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.119382in}}%
\pgfpathlineto{\pgfqpoint{1.353259in}{1.124194in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.129444in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.139944in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{1.146507in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.156132in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{1.162257in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.164444in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.170569in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.173194in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{1.177132in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.185444in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.229194in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{1.233132in}}%
\pgfpathlineto{\pgfqpoint{1.460209in}{1.236632in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.243194in}}%
\pgfpathlineto{\pgfqpoint{1.502059in}{1.251507in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.251507in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{1.259382in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.264194in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.273819in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{1.286507in}}%
\pgfpathlineto{\pgfqpoint{1.548559in}{1.286944in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{1.289569in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.289569in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.292632in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.295694in}}%
\pgfpathlineto{\pgfqpoint{1.609009in}{1.299194in}}%
\pgfpathlineto{\pgfqpoint{1.627609in}{1.305757in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{1.306194in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.308819in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.310132in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.313194in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.346007in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.352569in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.365694in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.374882in}}%
\pgfpathlineto{\pgfqpoint{1.688059in}{1.381007in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.384069in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{1.384944in}}%
\pgfpathlineto{\pgfqpoint{1.711309in}{1.388882in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.396319in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{1.398069in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.400257in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.401132in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.405944in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.435694in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.439194in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.440507in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{1.445757in}}%
\pgfpathlineto{\pgfqpoint{1.808959in}{1.454069in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.475069in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.484694in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.514444in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.519257in}}%
\pgfpathlineto{\pgfqpoint{1.850809in}{1.522319in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.523632in}}%
\pgfpathlineto{\pgfqpoint{1.864759in}{1.529757in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.533694in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.534569in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.540257in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.570007in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{1.581819in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{1.622944in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{1.627757in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{1.632132in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.641757in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.645694in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.657944in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{1.667569in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{1.692069in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{1.705194in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{1.721382in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.732319in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{1.740194in}}%
\pgfpathlineto{\pgfqpoint{2.027509in}{1.746757in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.752882in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{1.757257in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{1.759444in}}%
\pgfpathlineto{\pgfqpoint{2.111209in}{1.759882in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{1.764257in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{1.768194in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{1.768194in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{1.769944in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{1.770819in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{1.776507in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{1.777382in}}%
\pgfpathlineto{\pgfqpoint{2.315809in}{1.779132in}}%
\pgfpathlineto{\pgfqpoint{2.329759in}{1.783507in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{1.784819in}}%
\pgfpathlineto{\pgfqpoint{2.343709in}{1.791819in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{1.796632in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.806694in}}%
\pgfpathlineto{\pgfqpoint{2.357659in}{1.819819in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{1.827257in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{1.833819in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{1.835132in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{1.851757in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.857882in}}%
\pgfpathlineto{\pgfqpoint{2.418109in}{1.880194in}}%
\pgfpathlineto{\pgfqpoint{2.422759in}{1.885882in}}%
\pgfpathlineto{\pgfqpoint{2.441359in}{1.893757in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{1.895069in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{1.898569in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{1.899882in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{1.899882in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{1.903382in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{1.903819in}}%
\pgfpathlineto{\pgfqpoint{2.515759in}{1.911694in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{1.913007in}}%
\pgfpathlineto{\pgfqpoint{2.525059in}{1.915632in}}%
\pgfpathlineto{\pgfqpoint{2.539009in}{1.931382in}}%
\pgfpathlineto{\pgfqpoint{2.543659in}{1.941444in}}%
\pgfpathlineto{\pgfqpoint{2.552959in}{1.972507in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{1.995257in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{2.007944in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{2.013632in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{2.029382in}}%
\pgfpathlineto{\pgfqpoint{2.604109in}{2.038569in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{2.046444in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{2.069194in}}%
\pgfpathlineto{\pgfqpoint{2.627359in}{2.077069in}}%
\pgfpathlineto{\pgfqpoint{2.632009in}{2.079694in}}%
\pgfpathlineto{\pgfqpoint{2.636659in}{2.081007in}}%
\pgfpathlineto{\pgfqpoint{2.641309in}{2.083632in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{2.094132in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{2.100694in}}%
\pgfpathlineto{\pgfqpoint{2.664559in}{2.119069in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{2.126069in}}%
\pgfpathlineto{\pgfqpoint{2.678509in}{2.133507in}}%
\pgfpathlineto{\pgfqpoint{2.683159in}{2.136132in}}%
\pgfpathlineto{\pgfqpoint{2.711059in}{2.144882in}}%
\pgfpathlineto{\pgfqpoint{2.715709in}{2.147069in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{2.151882in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{2.166319in}}%
\pgfpathlineto{\pgfqpoint{2.734309in}{2.178132in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{2.185132in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{2.191694in}}%
\pgfpathlineto{\pgfqpoint{2.757559in}{2.196944in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{2.201319in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{2.214007in}}%
\pgfpathlineto{\pgfqpoint{2.785459in}{2.230632in}}%
\pgfpathlineto{\pgfqpoint{2.794759in}{2.243757in}}%
\pgfpathlineto{\pgfqpoint{2.804059in}{2.248569in}}%
\pgfpathlineto{\pgfqpoint{2.813359in}{2.251194in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{2.252069in}}%
\pgfpathlineto{\pgfqpoint{2.850559in}{2.252944in}}%
\pgfpathlineto{\pgfqpoint{2.887759in}{2.253819in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{2.254694in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{2.255569in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{2.256444in}}%
\pgfpathlineto{\pgfqpoint{3.194659in}{2.257319in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{2.257757in}}%
\pgfpathlineto{\pgfqpoint{3.515509in}{2.258632in}}%
\pgfpathlineto{\pgfqpoint{3.529459in}{2.259069in}}%
\pgfpathlineto{\pgfqpoint{3.608509in}{2.259944in}}%
\pgfpathlineto{\pgfqpoint{3.622459in}{2.260382in}}%
\pgfpathlineto{\pgfqpoint{3.738709in}{2.261257in}}%
\pgfpathlineto{\pgfqpoint{3.752659in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{3.892159in}{2.262569in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{2.263007in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{4.106059in}{2.264319in}}%
\pgfpathlineto{\pgfqpoint{4.338559in}{2.265194in}}%
\pgfpathlineto{\pgfqpoint{4.352509in}{2.265632in}}%
\pgfpathlineto{\pgfqpoint{4.654759in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.668709in}{2.266944in}}%
\pgfpathlineto{\pgfqpoint{5.222059in}{2.267819in}}%
\pgfpathlineto{\pgfqpoint{5.236009in}{2.268257in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.268257in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.268257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.876132in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.910694in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.942632in}}%
\pgfpathlineto{\pgfqpoint{0.651109in}{0.964507in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.968444in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.980257in}}%
\pgfpathlineto{\pgfqpoint{0.669709in}{0.982007in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{0.985507in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{0.995132in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{0.997757in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{1.003882in}}%
\pgfpathlineto{\pgfqpoint{0.730159in}{1.009132in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{1.010007in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.014819in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.021382in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.021382in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.027069in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.028819in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.032319in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{1.036694in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{1.039319in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.041069in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.042382in}}%
\pgfpathlineto{\pgfqpoint{0.883609in}{1.045444in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.047194in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.048944in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.050694in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{1.055069in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.055069in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.056819in}}%
\pgfpathlineto{\pgfqpoint{0.971959in}{1.059882in}}%
\pgfpathlineto{\pgfqpoint{0.985909in}{1.062944in}}%
\pgfpathlineto{\pgfqpoint{0.995209in}{1.063819in}}%
\pgfpathlineto{\pgfqpoint{1.023109in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{1.069507in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{1.074319in}}%
\pgfpathlineto{\pgfqpoint{1.055659in}{1.074319in}}%
\pgfpathlineto{\pgfqpoint{1.097509in}{1.086569in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.090069in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.096632in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.111944in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.115882in}}%
\pgfpathlineto{\pgfqpoint{1.139359in}{1.120257in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.123319in}}%
\pgfpathlineto{\pgfqpoint{1.181209in}{1.134257in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.141257in}}%
\pgfpathlineto{\pgfqpoint{1.199809in}{1.148694in}}%
\pgfpathlineto{\pgfqpoint{1.204459in}{1.160944in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.167944in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.183694in}}%
\pgfpathlineto{\pgfqpoint{1.246309in}{1.210819in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.229194in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.249319in}}%
\pgfpathlineto{\pgfqpoint{1.269559in}{1.259382in}}%
\pgfpathlineto{\pgfqpoint{1.278859in}{1.277757in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.283007in}}%
\pgfpathlineto{\pgfqpoint{1.288159in}{1.285194in}}%
\pgfpathlineto{\pgfqpoint{1.297459in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{1.297007in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.300069in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.303132in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.309257in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.326757in}}%
\pgfpathlineto{\pgfqpoint{1.353259in}{1.335944in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.362632in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.392382in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.403319in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.432632in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.464132in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.475507in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.487757in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.493444in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.499569in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{1.507444in}}%
\pgfpathlineto{\pgfqpoint{1.469509in}{1.508757in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.511382in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.515757in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.517944in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.542882in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.547694in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.552507in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.559069in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.559069in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.561694in}}%
\pgfpathlineto{\pgfqpoint{1.595059in}{1.564319in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.564757in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.569569in}}%
\pgfpathlineto{\pgfqpoint{1.627609in}{1.572632in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.575257in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.583132in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.583132in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.586632in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.591882in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.598882in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.630382in}}%
\pgfpathlineto{\pgfqpoint{1.706659in}{1.638257in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.642632in}}%
\pgfpathlineto{\pgfqpoint{1.734559in}{1.651819in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.661882in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.681569in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.692507in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.699944in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{1.704319in}}%
\pgfpathlineto{\pgfqpoint{1.781059in}{1.705632in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.710882in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.717882in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.722257in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.727069in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.730569in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.735819in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.738444in}}%
\pgfpathlineto{\pgfqpoint{1.850809in}{1.745882in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.757694in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{1.772569in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.811944in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.823319in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.862257in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{1.932694in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{1.939694in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{1.944069in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{1.950194in}}%
\pgfpathlineto{\pgfqpoint{1.953109in}{1.956319in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{1.958944in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.963757in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{2.001819in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{2.010569in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{2.013632in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{2.022382in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{2.025007in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{2.038132in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{2.084944in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{2.093257in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{2.115569in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{2.125632in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{2.137444in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{2.141382in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{2.173319in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{2.206569in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{2.228444in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{2.239819in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{2.243319in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{2.245944in}}%
\pgfpathlineto{\pgfqpoint{2.208859in}{2.247257in}}%
\pgfpathlineto{\pgfqpoint{2.260009in}{2.248132in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{2.248569in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{2.249444in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{2.249882in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{2.250757in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{2.251632in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{2.252507in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.253819in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{2.254694in}}%
\pgfpathlineto{\pgfqpoint{2.576209in}{2.255132in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{2.256007in}}%
\pgfpathlineto{\pgfqpoint{2.636659in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.257757in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{2.259507in}}%
\pgfpathlineto{\pgfqpoint{2.813359in}{2.260382in}}%
\pgfpathlineto{\pgfqpoint{2.827309in}{2.260819in}}%
\pgfpathlineto{\pgfqpoint{2.948209in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{2.962159in}{2.262132in}}%
\pgfpathlineto{\pgfqpoint{2.999359in}{2.263007in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{2.263444in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{2.264319in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{2.265194in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{2.266069in}}%
\pgfpathlineto{\pgfqpoint{3.417859in}{2.266944in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{2.267819in}}%
\pgfpathlineto{\pgfqpoint{3.929359in}{2.268257in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.999109in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.929109in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.943059in}{2.270882in}}%
\pgfpathlineto{\pgfqpoint{5.189509in}{2.271757in}}%
\pgfpathlineto{\pgfqpoint{5.203459in}{2.272194in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.273069in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.273069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.877882in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.912444in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.942194in}}%
\pgfpathlineto{\pgfqpoint{0.651109in}{0.964507in}}%
\pgfpathlineto{\pgfqpoint{0.669709in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{0.683659in}{0.989882in}}%
\pgfpathlineto{\pgfqpoint{0.692959in}{0.993382in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{0.998194in}}%
\pgfpathlineto{\pgfqpoint{0.706909in}{1.000382in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{1.000819in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.006944in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.015257in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{1.018757in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.020944in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.027069in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.029694in}}%
\pgfpathlineto{\pgfqpoint{0.888259in}{1.046319in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.048069in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.051132in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.054632in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.056819in}}%
\pgfpathlineto{\pgfqpoint{0.962659in}{1.056819in}}%
\pgfpathlineto{\pgfqpoint{0.981259in}{1.061632in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{1.064694in}}%
\pgfpathlineto{\pgfqpoint{1.023109in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{1.055659in}{1.075194in}}%
\pgfpathlineto{\pgfqpoint{1.064959in}{1.077819in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.080444in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.081319in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.097069in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{1.105819in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.110632in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.113694in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.115007in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.123319in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.124632in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{1.128132in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{1.128569in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{1.133382in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.134257in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.140819in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.148694in}}%
\pgfpathlineto{\pgfqpoint{1.218409in}{1.161819in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{1.171007in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.175382in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.199444in}}%
\pgfpathlineto{\pgfqpoint{1.246309in}{1.205132in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.239694in}}%
\pgfpathlineto{\pgfqpoint{1.269559in}{1.243194in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.262444in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.262882in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{1.265507in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.267257in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.271632in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.279069in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{1.285632in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.297444in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.303569in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{1.314507in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.322382in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.341632in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.350819in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.354319in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.360007in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.370944in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.424319in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.447069in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.454069in}}%
\pgfpathlineto{\pgfqpoint{1.460209in}{1.464132in}}%
\pgfpathlineto{\pgfqpoint{1.469509in}{1.468944in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.472007in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.483819in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.500444in}}%
\pgfpathlineto{\pgfqpoint{1.492759in}{1.505694in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{1.511382in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.515319in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.518819in}}%
\pgfpathlineto{\pgfqpoint{1.548559in}{1.526257in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{1.534569in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.545944in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{1.550319in}}%
\pgfpathlineto{\pgfqpoint{1.585759in}{1.558632in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.561257in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.563007in}}%
\pgfpathlineto{\pgfqpoint{1.618309in}{1.565194in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{1.568694in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.570444in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.570444in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.574819in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.575257in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.577444in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.578319in}}%
\pgfpathlineto{\pgfqpoint{1.688059in}{1.580507in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.591007in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.611569in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.646132in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.648319in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.651819in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.661444in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.661444in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.663632in}}%
\pgfpathlineto{\pgfqpoint{1.911259in}{1.668882in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{1.671069in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{1.671507in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{1.673694in}}%
\pgfpathlineto{\pgfqpoint{1.934509in}{1.675007in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{1.682007in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{1.688132in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.729694in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{1.734507in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{1.742382in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.746757in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{1.779569in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{1.791382in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{1.831632in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.875382in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{1.930944in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{1.943632in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{1.959819in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{1.961569in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{1.974694in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{1.980819in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{2.008382in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{2.015382in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{2.027632in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{2.035069in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{2.038569in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{2.044694in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{2.053882in}}%
\pgfpathlineto{\pgfqpoint{2.162359in}{2.066132in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{2.084069in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{2.117319in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{2.132194in}}%
\pgfpathlineto{\pgfqpoint{2.208859in}{2.150569in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{2.158882in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{2.171569in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{2.179444in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{2.186007in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{2.189507in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{2.192569in}}%
\pgfpathlineto{\pgfqpoint{2.264659in}{2.194757in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{2.195194in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{2.196944in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{2.197382in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{2.198257in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{2.200444in}}%
\pgfpathlineto{\pgfqpoint{2.329759in}{2.200444in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{2.203069in}}%
\pgfpathlineto{\pgfqpoint{2.339059in}{2.207007in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{2.219257in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{2.245507in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{2.250757in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{2.253819in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{2.254694in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{2.255569in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{2.256444in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{2.257319in}}%
\pgfpathlineto{\pgfqpoint{2.515759in}{2.257757in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{2.258632in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{2.259069in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{2.259944in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{2.260382in}}%
\pgfpathlineto{\pgfqpoint{2.850559in}{2.261257in}}%
\pgfpathlineto{\pgfqpoint{2.864509in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{2.262569in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{2.263007in}}%
\pgfpathlineto{\pgfqpoint{3.143509in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.162109in}{2.264757in}}%
\pgfpathlineto{\pgfqpoint{3.524809in}{2.265632in}}%
\pgfpathlineto{\pgfqpoint{3.538759in}{2.266069in}}%
\pgfpathlineto{\pgfqpoint{3.687559in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.696859in}{2.267382in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{2.268257in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{2.268694in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.487359in}{2.270007in}}%
\pgfpathlineto{\pgfqpoint{4.994209in}{2.270882in}}%
\pgfpathlineto{\pgfqpoint{5.008159in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.271319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.879194in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.911569in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.941757in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.956194in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.966694in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.975444in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{0.988132in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{0.992507in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{0.995132in}}%
\pgfpathlineto{\pgfqpoint{0.716209in}{0.995132in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{1.003007in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{1.006069in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.008694in}}%
\pgfpathlineto{\pgfqpoint{0.781309in}{1.011319in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.012194in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.015694in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.016569in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.017007in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.018757in}}%
\pgfpathlineto{\pgfqpoint{0.827809in}{1.020944in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.027944in}}%
\pgfpathlineto{\pgfqpoint{0.883609in}{1.028819in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.031444in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.031882in}}%
\pgfpathlineto{\pgfqpoint{0.930109in}{1.033632in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.034507in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.035382in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.037132in}}%
\pgfpathlineto{\pgfqpoint{0.981259in}{1.040194in}}%
\pgfpathlineto{\pgfqpoint{0.985909in}{1.041507in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{1.042382in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.048944in}}%
\pgfpathlineto{\pgfqpoint{1.120759in}{1.049819in}}%
\pgfpathlineto{\pgfqpoint{1.130059in}{1.050694in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.051569in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{1.053757in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.054194in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{1.055944in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.055944in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.058132in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.059007in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.060757in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.061632in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.062507in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.063819in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.064694in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{1.066007in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.066882in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.067757in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{1.068632in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{1.069507in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.069507in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.071257in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.071257in}}%
\pgfpathlineto{\pgfqpoint{1.492759in}{1.072569in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.073444in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{1.074757in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.075632in}}%
\pgfpathlineto{\pgfqpoint{1.609009in}{1.076507in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.077382in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.078257in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.079132in}}%
\pgfpathlineto{\pgfqpoint{1.706659in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.083069in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{1.083944in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.088757in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.089194in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.090944in}}%
\pgfpathlineto{\pgfqpoint{1.939159in}{1.096632in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{1.096632in}}%
\pgfpathlineto{\pgfqpoint{1.953109in}{1.098382in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.100132in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.101882in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{1.104069in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{1.107132in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.111507in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{1.117632in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.122882in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.126819in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{1.146944in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{1.175819in}}%
\pgfpathlineto{\pgfqpoint{2.087959in}{1.184132in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{1.212132in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{1.250632in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{1.274257in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{1.307069in}}%
\pgfpathlineto{\pgfqpoint{2.162359in}{1.314944in}}%
\pgfpathlineto{\pgfqpoint{2.171659in}{1.324569in}}%
\pgfpathlineto{\pgfqpoint{2.176309in}{1.326757in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{1.330257in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{1.334194in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{1.347319in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.356507in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{1.367007in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{1.371819in}}%
\pgfpathlineto{\pgfqpoint{2.246059in}{1.374444in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{1.379257in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{1.380132in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{1.381882in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{1.384944in}}%
\pgfpathlineto{\pgfqpoint{2.315809in}{1.384944in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{1.386257in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{1.386257in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{1.388007in}}%
\pgfpathlineto{\pgfqpoint{2.343709in}{1.388882in}}%
\pgfpathlineto{\pgfqpoint{2.357659in}{1.391944in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{1.391944in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{1.393257in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{1.393694in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{1.395444in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{1.396319in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{1.398507in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{1.402882in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{1.407257in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{1.410757in}}%
\pgfpathlineto{\pgfqpoint{2.464609in}{1.412944in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{1.426069in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{1.440944in}}%
\pgfpathlineto{\pgfqpoint{2.497159in}{1.458007in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{1.463694in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{1.469819in}}%
\pgfpathlineto{\pgfqpoint{2.543659in}{1.478569in}}%
\pgfpathlineto{\pgfqpoint{2.552959in}{1.479882in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{1.482944in}}%
\pgfpathlineto{\pgfqpoint{2.585509in}{1.486007in}}%
\pgfpathlineto{\pgfqpoint{2.590159in}{1.486007in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{1.488194in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{1.489944in}}%
\pgfpathlineto{\pgfqpoint{2.645959in}{1.499132in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{1.501757in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{1.510507in}}%
\pgfpathlineto{\pgfqpoint{2.664559in}{1.517507in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{1.521882in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.527132in}}%
\pgfpathlineto{\pgfqpoint{2.715709in}{1.528882in}}%
\pgfpathlineto{\pgfqpoint{2.725009in}{1.531069in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{1.535444in}}%
\pgfpathlineto{\pgfqpoint{2.771509in}{1.537194in}}%
\pgfpathlineto{\pgfqpoint{2.794759in}{1.540257in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{1.542007in}}%
\pgfpathlineto{\pgfqpoint{2.808709in}{1.542444in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{1.550757in}}%
\pgfpathlineto{\pgfqpoint{2.859859in}{1.553382in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{1.555569in}}%
\pgfpathlineto{\pgfqpoint{2.873809in}{1.557319in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{1.563444in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{1.574819in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{1.595819in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{1.601507in}}%
\pgfpathlineto{\pgfqpoint{2.948209in}{1.605882in}}%
\pgfpathlineto{\pgfqpoint{2.966809in}{1.608507in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{1.615069in}}%
\pgfpathlineto{\pgfqpoint{2.990059in}{1.618569in}}%
\pgfpathlineto{\pgfqpoint{3.004009in}{1.633444in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{1.639569in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{1.641319in}}%
\pgfpathlineto{\pgfqpoint{3.055159in}{1.644819in}}%
\pgfpathlineto{\pgfqpoint{3.059809in}{1.646132in}}%
\pgfpathlineto{\pgfqpoint{3.073759in}{1.647007in}}%
\pgfpathlineto{\pgfqpoint{3.162109in}{1.654444in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{1.655319in}}%
\pgfpathlineto{\pgfqpoint{3.180709in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{3.203959in}{1.657069in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{1.660132in}}%
\pgfpathlineto{\pgfqpoint{3.269059in}{1.668007in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{1.682007in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{1.695132in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{1.711319in}}%
\pgfpathlineto{\pgfqpoint{3.315559in}{1.714819in}}%
\pgfpathlineto{\pgfqpoint{3.324859in}{1.717882in}}%
\pgfpathlineto{\pgfqpoint{3.329509in}{1.718757in}}%
\pgfpathlineto{\pgfqpoint{3.334159in}{1.720944in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{1.722257in}}%
\pgfpathlineto{\pgfqpoint{3.366709in}{1.729694in}}%
\pgfpathlineto{\pgfqpoint{3.371359in}{1.731444in}}%
\pgfpathlineto{\pgfqpoint{3.380659in}{1.738007in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{1.743694in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.765569in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{1.770819in}}%
\pgfpathlineto{\pgfqpoint{3.413209in}{1.772569in}}%
\pgfpathlineto{\pgfqpoint{3.422509in}{1.773882in}}%
\pgfpathlineto{\pgfqpoint{3.427159in}{1.775194in}}%
\pgfpathlineto{\pgfqpoint{3.464359in}{1.776069in}}%
\pgfpathlineto{\pgfqpoint{3.585259in}{1.788319in}}%
\pgfpathlineto{\pgfqpoint{3.603859in}{1.794007in}}%
\pgfpathlineto{\pgfqpoint{3.613159in}{1.798382in}}%
\pgfpathlineto{\pgfqpoint{3.622459in}{1.807569in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{1.814132in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{1.831632in}}%
\pgfpathlineto{\pgfqpoint{3.641059in}{1.834694in}}%
\pgfpathlineto{\pgfqpoint{3.668959in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{3.687559in}{1.839944in}}%
\pgfpathlineto{\pgfqpoint{3.710809in}{1.840382in}}%
\pgfpathlineto{\pgfqpoint{3.720109in}{1.841257in}}%
\pgfpathlineto{\pgfqpoint{3.794509in}{1.842132in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{1.844319in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{1.844319in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{1.846069in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{1.852194in}}%
\pgfpathlineto{\pgfqpoint{3.947959in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{1.867507in}}%
\pgfpathlineto{\pgfqpoint{3.971209in}{1.874069in}}%
\pgfpathlineto{\pgfqpoint{3.980509in}{1.883694in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{1.890694in}}%
\pgfpathlineto{\pgfqpoint{3.994459in}{1.912569in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{1.935319in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{1.951944in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{1.957632in}}%
\pgfpathlineto{\pgfqpoint{4.036309in}{1.959382in}}%
\pgfpathlineto{\pgfqpoint{4.045609in}{1.960694in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{1.961569in}}%
\pgfpathlineto{\pgfqpoint{4.106059in}{1.962007in}}%
\pgfpathlineto{\pgfqpoint{4.129309in}{1.962882in}}%
\pgfpathlineto{\pgfqpoint{4.161859in}{1.965069in}}%
\pgfpathlineto{\pgfqpoint{4.185109in}{1.965944in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{1.966819in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{1.968569in}}%
\pgfpathlineto{\pgfqpoint{4.250209in}{1.974257in}}%
\pgfpathlineto{\pgfqpoint{4.268809in}{1.978632in}}%
\pgfpathlineto{\pgfqpoint{4.282759in}{1.985632in}}%
\pgfpathlineto{\pgfqpoint{4.292059in}{1.992632in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{1.997882in}}%
\pgfpathlineto{\pgfqpoint{4.315309in}{2.025007in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.034194in}}%
\pgfpathlineto{\pgfqpoint{4.338559in}{2.039007in}}%
\pgfpathlineto{\pgfqpoint{4.347859in}{2.047757in}}%
\pgfpathlineto{\pgfqpoint{4.357159in}{2.061319in}}%
\pgfpathlineto{\pgfqpoint{4.361809in}{2.069632in}}%
\pgfpathlineto{\pgfqpoint{4.371109in}{2.076632in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{2.079257in}}%
\pgfpathlineto{\pgfqpoint{4.422259in}{2.080132in}}%
\pgfpathlineto{\pgfqpoint{4.431559in}{2.081444in}}%
\pgfpathlineto{\pgfqpoint{4.459459in}{2.082319in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{2.082757in}}%
\pgfpathlineto{\pgfqpoint{4.496659in}{2.083632in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{2.087569in}}%
\pgfpathlineto{\pgfqpoint{4.538509in}{2.089319in}}%
\pgfpathlineto{\pgfqpoint{4.571059in}{2.096319in}}%
\pgfpathlineto{\pgfqpoint{4.580359in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{2.104632in}}%
\pgfpathlineto{\pgfqpoint{4.594309in}{2.108132in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{2.119944in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.136132in}}%
\pgfpathlineto{\pgfqpoint{4.622209in}{2.141382in}}%
\pgfpathlineto{\pgfqpoint{4.640809in}{2.144007in}}%
\pgfpathlineto{\pgfqpoint{4.654759in}{2.145757in}}%
\pgfpathlineto{\pgfqpoint{4.664059in}{2.147507in}}%
\pgfpathlineto{\pgfqpoint{4.682659in}{2.151444in}}%
\pgfpathlineto{\pgfqpoint{4.701259in}{2.159319in}}%
\pgfpathlineto{\pgfqpoint{4.710559in}{2.165007in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{2.169382in}}%
\pgfpathlineto{\pgfqpoint{4.719859in}{2.175944in}}%
\pgfpathlineto{\pgfqpoint{4.729159in}{2.193444in}}%
\pgfpathlineto{\pgfqpoint{4.738459in}{2.196069in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.200444in}}%
\pgfpathlineto{\pgfqpoint{4.808209in}{2.200882in}}%
\pgfpathlineto{\pgfqpoint{4.822159in}{2.202632in}}%
\pgfpathlineto{\pgfqpoint{4.882609in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{4.901209in}{2.213569in}}%
\pgfpathlineto{\pgfqpoint{4.910509in}{2.217069in}}%
\pgfpathlineto{\pgfqpoint{4.915159in}{2.219257in}}%
\pgfpathlineto{\pgfqpoint{4.924459in}{2.227569in}}%
\pgfpathlineto{\pgfqpoint{4.933759in}{2.242882in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{2.251194in}}%
\pgfpathlineto{\pgfqpoint{4.947709in}{2.256007in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{2.258194in}}%
\pgfpathlineto{\pgfqpoint{4.966309in}{2.259507in}}%
\pgfpathlineto{\pgfqpoint{5.040709in}{2.260382in}}%
\pgfpathlineto{\pgfqpoint{5.059309in}{2.261257in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.262132in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.262132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.914194in}}%
\pgfpathlineto{\pgfqpoint{0.618559in}{0.927319in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.943944in}}%
\pgfpathlineto{\pgfqpoint{0.632509in}{0.962319in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.981132in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.989444in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{1.011319in}}%
\pgfpathlineto{\pgfqpoint{0.716209in}{1.011319in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.013944in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.018757in}}%
\pgfpathlineto{\pgfqpoint{0.748759in}{1.018757in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.021382in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.024882in}}%
\pgfpathlineto{\pgfqpoint{0.799909in}{1.027944in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.028819in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.028819in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{1.030569in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{1.031444in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.033632in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.034944in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.035819in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.039319in}}%
\pgfpathlineto{\pgfqpoint{0.930109in}{1.041507in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{1.041944in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.043694in}}%
\pgfpathlineto{\pgfqpoint{1.064959in}{1.054632in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.056819in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.057694in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.059007in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.059882in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.064694in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.065569in}}%
\pgfpathlineto{\pgfqpoint{1.255609in}{1.066882in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{1.067757in}}%
\pgfpathlineto{\pgfqpoint{1.278859in}{1.069069in}}%
\pgfpathlineto{\pgfqpoint{1.297459in}{1.069944in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.077819in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{1.079132in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{1.080007in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.082194in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{1.083069in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.087007in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.088757in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.090507in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.093132in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.096632in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{1.099694in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{1.104944in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{1.118944in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.121132in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.122007in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{1.125944in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.133382in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.142569in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.150882in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.157007in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.176257in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.181069in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.187632in}}%
\pgfpathlineto{\pgfqpoint{1.692709in}{1.205569in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.210382in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.214757in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.218257in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{1.229632in}}%
\pgfpathlineto{\pgfqpoint{1.808959in}{1.232694in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.233569in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.241882in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.251507in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.258944in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.269007in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.293944in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{1.301819in}}%
\pgfpathlineto{\pgfqpoint{1.864759in}{1.307069in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.309694in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.313194in}}%
\pgfpathlineto{\pgfqpoint{1.888009in}{1.318882in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.321944in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{1.326757in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{1.336819in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{1.345132in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{1.369194in}}%
\pgfpathlineto{\pgfqpoint{1.934509in}{1.381444in}}%
\pgfpathlineto{\pgfqpoint{1.939159in}{1.389319in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{1.408569in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.415569in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.428257in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.454944in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{1.470694in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.476382in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.487757in}}%
\pgfpathlineto{\pgfqpoint{2.050759in}{1.492132in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{1.499569in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{1.505257in}}%
\pgfpathlineto{\pgfqpoint{2.069359in}{1.513132in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{1.517944in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{1.521882in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{1.523632in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{1.526694in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{1.528882in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{2.129809in}{1.532382in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{1.540694in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{1.545944in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{1.559069in}}%
\pgfpathlineto{\pgfqpoint{2.171659in}{1.564319in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{1.567819in}}%
\pgfpathlineto{\pgfqpoint{2.199559in}{1.570882in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{1.571319in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{1.573069in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{2.269309in}{1.576569in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.577007in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{1.577882in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{1.579632in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{1.579632in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{1.581382in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{1.582257in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{1.584444in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{1.585319in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{1.586632in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{1.587069in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{1.588382in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{1.589257in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{1.602382in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{1.605444in}}%
\pgfpathlineto{\pgfqpoint{2.585509in}{1.610694in}}%
\pgfpathlineto{\pgfqpoint{2.604109in}{1.618569in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{1.626007in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{1.632569in}}%
\pgfpathlineto{\pgfqpoint{2.622709in}{1.642632in}}%
\pgfpathlineto{\pgfqpoint{2.627359in}{1.658819in}}%
\pgfpathlineto{\pgfqpoint{2.632009in}{1.662757in}}%
\pgfpathlineto{\pgfqpoint{2.641309in}{1.667132in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{1.668882in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{1.672382in}}%
\pgfpathlineto{\pgfqpoint{2.678509in}{1.678507in}}%
\pgfpathlineto{\pgfqpoint{2.683159in}{1.681132in}}%
\pgfpathlineto{\pgfqpoint{2.697109in}{1.692944in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.699944in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{1.710007in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{1.789632in}}%
\pgfpathlineto{\pgfqpoint{2.734309in}{1.815007in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{1.829007in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{1.834694in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{1.836882in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{1.840382in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{1.841257in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{1.842132in}}%
\pgfpathlineto{\pgfqpoint{2.804059in}{1.842569in}}%
\pgfpathlineto{\pgfqpoint{2.808709in}{1.844757in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{1.845632in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{1.849569in}}%
\pgfpathlineto{\pgfqpoint{2.864509in}{1.851319in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{1.853944in}}%
\pgfpathlineto{\pgfqpoint{2.901709in}{1.857882in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{1.865757in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{1.876257in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{1.883694in}}%
\pgfpathlineto{\pgfqpoint{2.943559in}{1.910819in}}%
\pgfpathlineto{\pgfqpoint{2.952859in}{1.916069in}}%
\pgfpathlineto{\pgfqpoint{2.976109in}{1.923069in}}%
\pgfpathlineto{\pgfqpoint{2.990059in}{1.930507in}}%
\pgfpathlineto{\pgfqpoint{2.994709in}{1.935319in}}%
\pgfpathlineto{\pgfqpoint{2.999359in}{1.943632in}}%
\pgfpathlineto{\pgfqpoint{3.004009in}{1.956757in}}%
\pgfpathlineto{\pgfqpoint{3.008659in}{1.973819in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{1.978632in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{1.983007in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.994382in}}%
\pgfpathlineto{\pgfqpoint{3.059809in}{2.000507in}}%
\pgfpathlineto{\pgfqpoint{3.064459in}{2.005757in}}%
\pgfpathlineto{\pgfqpoint{3.069109in}{2.014507in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{2.045132in}}%
\pgfpathlineto{\pgfqpoint{3.087709in}{2.060444in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{2.071819in}}%
\pgfpathlineto{\pgfqpoint{3.097009in}{2.087132in}}%
\pgfpathlineto{\pgfqpoint{3.101659in}{2.095444in}}%
\pgfpathlineto{\pgfqpoint{3.110959in}{2.105069in}}%
\pgfpathlineto{\pgfqpoint{3.115609in}{2.110319in}}%
\pgfpathlineto{\pgfqpoint{3.120259in}{2.119069in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{2.133507in}}%
\pgfpathlineto{\pgfqpoint{3.129559in}{2.143569in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{2.149257in}}%
\pgfpathlineto{\pgfqpoint{3.166759in}{2.151007in}}%
\pgfpathlineto{\pgfqpoint{3.194659in}{2.159757in}}%
\pgfpathlineto{\pgfqpoint{3.203959in}{2.167632in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{2.174194in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{2.199132in}}%
\pgfpathlineto{\pgfqpoint{3.222559in}{2.202632in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{2.204382in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{2.212257in}}%
\pgfpathlineto{\pgfqpoint{3.334159in}{2.219257in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{2.226694in}}%
\pgfpathlineto{\pgfqpoint{3.348109in}{2.235444in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{2.259069in}}%
\pgfpathlineto{\pgfqpoint{3.362059in}{2.262132in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{2.265632in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.459709in}{2.266944in}}%
\pgfpathlineto{\pgfqpoint{3.538759in}{2.267819in}}%
\pgfpathlineto{\pgfqpoint{3.552709in}{2.268257in}}%
\pgfpathlineto{\pgfqpoint{3.650359in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.664309in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{3.752659in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{3.771259in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{2.272194in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.272632in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{2.273507in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{2.273944in}}%
\pgfpathlineto{\pgfqpoint{4.231609in}{2.274819in}}%
\pgfpathlineto{\pgfqpoint{4.245559in}{2.275257in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{2.276132in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{2.276569in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.277444in}}%
\pgfpathlineto{\pgfqpoint{5.156959in}{2.277882in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.278757in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.278757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.882694in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.914194in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.958819in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.977194in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{0.982007in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{0.989007in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{1.003444in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.004319in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{1.008257in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.012194in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.015257in}}%
\pgfpathlineto{\pgfqpoint{0.762709in}{1.017007in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.017882in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.024007in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.027507in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{1.030132in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.040194in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.041069in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.041507in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.042382in}}%
\pgfpathlineto{\pgfqpoint{1.223059in}{1.042819in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.043694in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.044569in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{1.045007in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.045882in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.046757in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.047632in}}%
\pgfpathlineto{\pgfqpoint{1.692709in}{1.049382in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.050257in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{1.050694in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.051569in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.054194in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.055069in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.057694in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.062069in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.064694in}}%
\pgfpathlineto{\pgfqpoint{1.804309in}{1.079569in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.083944in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.087882in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.088757in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.092257in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{1.092694in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{1.093132in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{1.093132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934259in,y=2.532715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1d Task}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928248in}{3.075771in}}%
\pgfpathlineto{\pgfqpoint{1.067137in}{3.075771in}}%
\pgfpathlineto{\pgfqpoint{1.206026in}{3.075771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.317137in,y=3.027160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928248in}{2.882098in}}%
\pgfpathlineto{\pgfqpoint{1.067137in}{2.882098in}}%
\pgfpathlineto{\pgfqpoint{1.206026in}{2.882098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.317137in,y=2.833487in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{VTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.813663in}{3.075771in}}%
\pgfpathlineto{\pgfqpoint{1.952552in}{3.075771in}}%
\pgfpathlineto{\pgfqpoint{2.091441in}{3.075771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202552in,y=3.027160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{ISE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.813663in}{2.882098in}}%
\pgfpathlineto{\pgfqpoint{1.952552in}{2.882098in}}%
\pgfpathlineto{\pgfqpoint{2.091441in}{2.882098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202552in,y=2.833487in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{SafeOpt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.079091in}{3.075771in}}%
\pgfpathlineto{\pgfqpoint{3.217980in}{3.075771in}}%
\pgfpathlineto{\pgfqpoint{3.356869in}{3.075771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467980in,y=3.027160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Oracle SafeOpt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.079091in}{2.882098in}}%
\pgfpathlineto{\pgfqpoint{3.217980in}{2.882098in}}%
\pgfpathlineto{\pgfqpoint{3.356869in}{2.882098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467980in,y=2.833487in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Heuristic SafeOpt}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/safe_bo_ts.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.497840in}{2.512703in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.497840in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.497840in}{2.512703in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.512703in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.402148in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{0.402148in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{1.942148in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.942148in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{0.402148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{2.013267in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.967179in}}%
\pgfpathlineto{\pgfqpoint{0.580715in}{1.975969in}}%
\pgfpathlineto{\pgfqpoint{0.583036in}{1.949097in}}%
\pgfpathlineto{\pgfqpoint{0.585356in}{1.930793in}}%
\pgfpathlineto{\pgfqpoint{0.587676in}{1.924431in}}%
\pgfpathlineto{\pgfqpoint{0.589997in}{1.918005in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.914348in}}%
\pgfpathlineto{\pgfqpoint{0.594638in}{1.912853in}}%
\pgfpathlineto{\pgfqpoint{0.596958in}{1.911689in}}%
\pgfpathlineto{\pgfqpoint{0.599278in}{1.907861in}}%
\pgfpathlineto{\pgfqpoint{0.601599in}{1.906235in}}%
\pgfpathlineto{\pgfqpoint{0.603919in}{1.898730in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.897713in}}%
\pgfpathlineto{\pgfqpoint{0.608560in}{1.896372in}}%
\pgfpathlineto{\pgfqpoint{0.610880in}{1.888559in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{1.884845in}}%
\pgfpathlineto{\pgfqpoint{0.615521in}{1.883184in}}%
\pgfpathlineto{\pgfqpoint{0.617841in}{1.883666in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{1.884909in}}%
\pgfpathlineto{\pgfqpoint{0.622482in}{1.881856in}}%
\pgfpathlineto{\pgfqpoint{0.624802in}{1.880979in}}%
\pgfpathlineto{\pgfqpoint{0.627123in}{1.881165in}}%
\pgfpathlineto{\pgfqpoint{0.629443in}{1.881165in}}%
\pgfpathlineto{\pgfqpoint{0.631763in}{1.880267in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.880263in}}%
\pgfpathlineto{\pgfqpoint{0.636404in}{1.878911in}}%
\pgfpathlineto{\pgfqpoint{0.638724in}{1.879569in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.877766in}}%
\pgfpathlineto{\pgfqpoint{0.643365in}{1.877715in}}%
\pgfpathlineto{\pgfqpoint{0.645685in}{1.875323in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{1.873565in}}%
\pgfpathlineto{\pgfqpoint{0.650326in}{1.873565in}}%
\pgfpathlineto{\pgfqpoint{0.652646in}{1.874761in}}%
\pgfpathlineto{\pgfqpoint{0.654967in}{1.874610in}}%
\pgfpathlineto{\pgfqpoint{0.657287in}{1.875068in}}%
\pgfpathlineto{\pgfqpoint{0.659608in}{1.874456in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{1.874454in}}%
\pgfpathlineto{\pgfqpoint{0.664248in}{1.874727in}}%
\pgfpathlineto{\pgfqpoint{0.666569in}{1.875036in}}%
\pgfpathlineto{\pgfqpoint{0.668889in}{1.874442in}}%
\pgfpathlineto{\pgfqpoint{0.671209in}{1.873449in}}%
\pgfpathlineto{\pgfqpoint{0.673530in}{1.873449in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{1.873863in}}%
\pgfpathlineto{\pgfqpoint{0.678170in}{1.873448in}}%
\pgfpathlineto{\pgfqpoint{0.680491in}{1.873448in}}%
\pgfpathlineto{\pgfqpoint{0.682811in}{1.872892in}}%
\pgfpathlineto{\pgfqpoint{0.685132in}{1.872892in}}%
\pgfpathlineto{\pgfqpoint{0.687452in}{1.872892in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{1.873560in}}%
\pgfpathlineto{\pgfqpoint{0.692093in}{1.873412in}}%
\pgfpathlineto{\pgfqpoint{0.694413in}{1.873825in}}%
\pgfpathlineto{\pgfqpoint{0.696733in}{1.873676in}}%
\pgfpathlineto{\pgfqpoint{0.699054in}{1.873261in}}%
\pgfpathlineto{\pgfqpoint{0.701374in}{1.874011in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{1.873856in}}%
\pgfpathlineto{\pgfqpoint{0.706015in}{1.873856in}}%
\pgfpathlineto{\pgfqpoint{0.708335in}{1.873446in}}%
\pgfpathlineto{\pgfqpoint{0.710655in}{1.873598in}}%
\pgfpathlineto{\pgfqpoint{0.712976in}{1.873375in}}%
\pgfpathlineto{\pgfqpoint{0.715296in}{1.873375in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{1.873375in}}%
\pgfpathlineto{\pgfqpoint{0.719937in}{1.873375in}}%
\pgfpathlineto{\pgfqpoint{0.722257in}{1.873375in}}%
\pgfpathlineto{\pgfqpoint{0.724578in}{1.872852in}}%
\pgfpathlineto{\pgfqpoint{0.726898in}{1.872852in}}%
\pgfpathlineto{\pgfqpoint{0.729218in}{1.873657in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{1.873252in}}%
\pgfpathlineto{\pgfqpoint{0.733859in}{1.872855in}}%
\pgfpathlineto{\pgfqpoint{0.736179in}{1.873165in}}%
\pgfpathlineto{\pgfqpoint{0.738500in}{1.873252in}}%
\pgfpathlineto{\pgfqpoint{0.740820in}{1.873252in}}%
\pgfpathlineto{\pgfqpoint{0.743141in}{1.873252in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{1.873252in}}%
\pgfpathlineto{\pgfqpoint{0.747781in}{1.873165in}}%
\pgfpathlineto{\pgfqpoint{0.750102in}{1.873165in}}%
\pgfpathlineto{\pgfqpoint{0.752422in}{1.873165in}}%
\pgfpathlineto{\pgfqpoint{0.754742in}{1.873165in}}%
\pgfpathlineto{\pgfqpoint{0.757063in}{1.873165in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{1.873165in}}%
\pgfpathlineto{\pgfqpoint{0.761703in}{1.872637in}}%
\pgfpathlineto{\pgfqpoint{0.764024in}{1.873008in}}%
\pgfpathlineto{\pgfqpoint{0.766344in}{1.873008in}}%
\pgfpathlineto{\pgfqpoint{0.768664in}{1.873008in}}%
\pgfpathlineto{\pgfqpoint{0.770985in}{1.873008in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{1.873008in}}%
\pgfpathlineto{\pgfqpoint{0.775626in}{1.873008in}}%
\pgfpathlineto{\pgfqpoint{0.777946in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{0.780266in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{0.782587in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{0.784907in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{0.789548in}{1.873215in}}%
\pgfpathlineto{\pgfqpoint{0.791868in}{1.873215in}}%
\pgfpathlineto{\pgfqpoint{0.794188in}{1.873370in}}%
\pgfpathlineto{\pgfqpoint{0.796509in}{1.873370in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{1.873370in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{1.873370in}}%
\pgfpathlineto{\pgfqpoint{0.803470in}{1.873370in}}%
\pgfpathlineto{\pgfqpoint{0.805790in}{1.873215in}}%
\pgfpathlineto{\pgfqpoint{0.808111in}{1.873061in}}%
\pgfpathlineto{\pgfqpoint{0.810431in}{1.873061in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.873061in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{1.873061in}}%
\pgfpathlineto{\pgfqpoint{0.817392in}{1.873215in}}%
\pgfpathlineto{\pgfqpoint{0.819712in}{1.873370in}}%
\pgfpathlineto{\pgfqpoint{0.822033in}{1.873370in}}%
\pgfpathlineto{\pgfqpoint{0.824353in}{1.873370in}}%
\pgfpathlineto{\pgfqpoint{0.826673in}{1.873215in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{1.873215in}}%
\pgfpathlineto{\pgfqpoint{0.831314in}{1.873215in}}%
\pgfpathlineto{\pgfqpoint{0.833635in}{1.873215in}}%
\pgfpathlineto{\pgfqpoint{0.835955in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{0.838275in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{0.840596in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{0.845236in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{0.847557in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{0.849877in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{0.852197in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{0.854518in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{0.859158in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{0.861479in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{0.866120in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{0.868440in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{0.873081in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{0.875401in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{0.877721in}{1.873230in}}%
\pgfpathlineto{\pgfqpoint{0.880042in}{1.873072in}}%
\pgfpathlineto{\pgfqpoint{0.882362in}{1.873072in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{1.873230in}}%
\pgfpathlineto{\pgfqpoint{0.887003in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{0.889323in}{1.873392in}}%
\pgfpathlineto{\pgfqpoint{0.891644in}{1.873008in}}%
\pgfpathlineto{\pgfqpoint{0.893964in}{1.873008in}}%
\pgfpathlineto{\pgfqpoint{0.896284in}{1.873008in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{1.873165in}}%
\pgfpathlineto{\pgfqpoint{0.900925in}{1.873165in}}%
\pgfpathlineto{\pgfqpoint{0.903245in}{1.873165in}}%
\pgfpathlineto{\pgfqpoint{0.905566in}{1.873165in}}%
\pgfpathlineto{\pgfqpoint{0.907886in}{1.873005in}}%
\pgfpathlineto{\pgfqpoint{0.910206in}{1.873005in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{1.873005in}}%
\pgfpathlineto{\pgfqpoint{0.914847in}{1.873005in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{1.873165in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.873008in}}%
\pgfpathlineto{\pgfqpoint{0.921808in}{1.872637in}}%
\pgfpathlineto{\pgfqpoint{0.924129in}{1.872637in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{1.872637in}}%
\pgfpathlineto{\pgfqpoint{0.928769in}{1.872637in}}%
\pgfpathlineto{\pgfqpoint{0.931090in}{1.872485in}}%
\pgfpathlineto{\pgfqpoint{0.933410in}{1.872131in}}%
\pgfpathlineto{\pgfqpoint{0.935730in}{1.872131in}}%
\pgfpathlineto{\pgfqpoint{0.938051in}{1.872131in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{1.871986in}}%
\pgfpathlineto{\pgfqpoint{0.942691in}{1.872013in}}%
\pgfpathlineto{\pgfqpoint{0.945012in}{1.872013in}}%
\pgfpathlineto{\pgfqpoint{0.947332in}{1.872013in}}%
\pgfpathlineto{\pgfqpoint{0.949652in}{1.872013in}}%
\pgfpathlineto{\pgfqpoint{0.951973in}{1.872013in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{1.872013in}}%
\pgfpathlineto{\pgfqpoint{0.956614in}{1.872013in}}%
\pgfpathlineto{\pgfqpoint{0.958934in}{1.872013in}}%
\pgfpathlineto{\pgfqpoint{0.961254in}{1.872013in}}%
\pgfpathlineto{\pgfqpoint{0.963575in}{1.872013in}}%
\pgfpathlineto{\pgfqpoint{0.965895in}{1.872013in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{1.872013in}}%
\pgfpathlineto{\pgfqpoint{0.970536in}{1.872013in}}%
\pgfpathlineto{\pgfqpoint{0.972856in}{1.872013in}}%
\pgfpathlineto{\pgfqpoint{0.975176in}{1.872013in}}%
\pgfpathlineto{\pgfqpoint{0.977497in}{1.872013in}}%
\pgfpathlineto{\pgfqpoint{0.979817in}{1.872013in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{1.871865in}}%
\pgfpathlineto{\pgfqpoint{0.984458in}{1.871865in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{1.871865in}}%
\pgfpathlineto{\pgfqpoint{0.989099in}{1.871865in}}%
\pgfpathlineto{\pgfqpoint{0.991419in}{1.871865in}}%
\pgfpathlineto{\pgfqpoint{0.993739in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{0.998380in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{1.000700in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{1.003021in}{1.871482in}}%
\pgfpathlineto{\pgfqpoint{1.005341in}{1.871482in}}%
\pgfpathlineto{\pgfqpoint{1.007661in}{1.871482in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{1.871482in}}%
\pgfpathlineto{\pgfqpoint{1.012302in}{1.871482in}}%
\pgfpathlineto{\pgfqpoint{1.014623in}{1.871482in}}%
\pgfpathlineto{\pgfqpoint{1.016943in}{1.871482in}}%
\pgfpathlineto{\pgfqpoint{1.019263in}{1.871482in}}%
\pgfpathlineto{\pgfqpoint{1.021584in}{1.871482in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{1.871482in}}%
\pgfpathlineto{\pgfqpoint{1.026224in}{1.871482in}}%
\pgfpathlineto{\pgfqpoint{1.028545in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{1.030865in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{1.033185in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{1.035506in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{1.871867in}}%
\pgfpathlineto{\pgfqpoint{1.040146in}{1.871867in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.871867in}}%
\pgfpathlineto{\pgfqpoint{1.044787in}{1.871867in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{1.871867in}}%
\pgfpathlineto{\pgfqpoint{1.049428in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.054069in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.056389in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.058709in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.061030in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.063350in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.067991in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.070311in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.072632in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.074952in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.077272in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{1.871867in}}%
\pgfpathlineto{\pgfqpoint{1.081913in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.084233in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.086554in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.088874in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.091194in}{1.871867in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.095835in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.098155in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.100476in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.102796in}{1.871484in}}%
\pgfpathlineto{\pgfqpoint{1.105117in}{1.871627in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{1.871868in}}%
\pgfpathlineto{\pgfqpoint{1.109757in}{1.871868in}}%
\pgfpathlineto{\pgfqpoint{1.112078in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.114398in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.116718in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.119039in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.123679in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.126000in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.128320in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.130641in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.132961in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.139922in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.142242in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.144563in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.146883in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.151524in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.153844in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.156164in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.158485in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.160805in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.167766in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.172407in}{1.871870in}}%
\pgfpathlineto{\pgfqpoint{1.174727in}{1.871870in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{1.871870in}}%
\pgfpathlineto{\pgfqpoint{1.179368in}{1.871870in}}%
\pgfpathlineto{\pgfqpoint{1.181688in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.184009in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.186329in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.188649in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{1.193290in}{1.871870in}}%
\pgfpathlineto{\pgfqpoint{1.195611in}{1.871870in}}%
\pgfpathlineto{\pgfqpoint{1.197931in}{1.871870in}}%
\pgfpathlineto{\pgfqpoint{1.200251in}{1.872020in}}%
\pgfpathlineto{\pgfqpoint{1.202572in}{1.872020in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{1.872020in}}%
\pgfpathlineto{\pgfqpoint{1.207212in}{1.872020in}}%
\pgfpathlineto{\pgfqpoint{1.209533in}{1.872020in}}%
\pgfpathlineto{\pgfqpoint{1.211853in}{1.872020in}}%
\pgfpathlineto{\pgfqpoint{1.214173in}{1.872020in}}%
\pgfpathlineto{\pgfqpoint{1.216494in}{1.872020in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{1.872020in}}%
\pgfpathlineto{\pgfqpoint{1.221135in}{1.872020in}}%
\pgfpathlineto{\pgfqpoint{1.223455in}{1.872020in}}%
\pgfpathlineto{\pgfqpoint{1.225775in}{1.872020in}}%
\pgfpathlineto{\pgfqpoint{1.228096in}{1.872020in}}%
\pgfpathlineto{\pgfqpoint{1.230416in}{1.871872in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{1.871872in}}%
\pgfpathlineto{\pgfqpoint{1.235057in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.237377in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.239697in}{1.605234in}}%
\pgfpathlineto{\pgfqpoint{1.242018in}{1.605234in}}%
\pgfpathlineto{\pgfqpoint{1.244338in}{1.605234in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.248979in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.251299in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.253620in}{1.605993in}}%
\pgfpathlineto{\pgfqpoint{1.255940in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.258260in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{1.609745in}}%
\pgfpathlineto{\pgfqpoint{1.262901in}{1.606109in}}%
\pgfpathlineto{\pgfqpoint{1.265221in}{1.463809in}}%
\pgfpathlineto{\pgfqpoint{1.267542in}{1.430367in}}%
\pgfpathlineto{\pgfqpoint{1.269862in}{1.427193in}}%
\pgfpathlineto{\pgfqpoint{1.272182in}{1.426654in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{1.430012in}}%
\pgfpathlineto{\pgfqpoint{1.276823in}{1.428249in}}%
\pgfpathlineto{\pgfqpoint{1.279144in}{1.294175in}}%
\pgfpathlineto{\pgfqpoint{1.281464in}{1.266916in}}%
\pgfpathlineto{\pgfqpoint{1.283784in}{1.269380in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{1.269957in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{1.267312in}}%
\pgfpathlineto{\pgfqpoint{1.290745in}{1.267312in}}%
\pgfpathlineto{\pgfqpoint{1.293066in}{1.266736in}}%
\pgfpathlineto{\pgfqpoint{1.295386in}{1.266736in}}%
\pgfpathlineto{\pgfqpoint{1.297706in}{1.265232in}}%
\pgfpathlineto{\pgfqpoint{1.300027in}{1.265274in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{1.268269in}}%
\pgfpathlineto{\pgfqpoint{1.304667in}{1.266736in}}%
\pgfpathlineto{\pgfqpoint{1.306988in}{1.265232in}}%
\pgfpathlineto{\pgfqpoint{1.309308in}{1.265721in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{1.265721in}}%
\pgfpathlineto{\pgfqpoint{1.313949in}{1.265721in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.265721in}}%
\pgfpathlineto{\pgfqpoint{1.318590in}{1.265721in}}%
\pgfpathlineto{\pgfqpoint{1.320910in}{1.265721in}}%
\pgfpathlineto{\pgfqpoint{1.323230in}{1.265721in}}%
\pgfpathlineto{\pgfqpoint{1.325551in}{1.265721in}}%
\pgfpathlineto{\pgfqpoint{1.327871in}{1.266736in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{1.266736in}}%
\pgfpathlineto{\pgfqpoint{1.332512in}{1.266736in}}%
\pgfpathlineto{\pgfqpoint{1.334832in}{1.266736in}}%
\pgfpathlineto{\pgfqpoint{1.337152in}{1.267046in}}%
\pgfpathlineto{\pgfqpoint{1.339473in}{1.267046in}}%
\pgfpathlineto{\pgfqpoint{1.341793in}{1.267046in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{1.267046in}}%
\pgfpathlineto{\pgfqpoint{1.346434in}{1.267046in}}%
\pgfpathlineto{\pgfqpoint{1.348754in}{1.267004in}}%
\pgfpathlineto{\pgfqpoint{1.351075in}{1.267004in}}%
\pgfpathlineto{\pgfqpoint{1.353395in}{1.267004in}}%
\pgfpathlineto{\pgfqpoint{1.355715in}{1.267004in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.267004in}}%
\pgfpathlineto{\pgfqpoint{1.360356in}{1.267004in}}%
\pgfpathlineto{\pgfqpoint{1.362676in}{1.267004in}}%
\pgfpathlineto{\pgfqpoint{1.364997in}{1.267004in}}%
\pgfpathlineto{\pgfqpoint{1.367317in}{1.266429in}}%
\pgfpathlineto{\pgfqpoint{1.369638in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{1.265989in}}%
\pgfpathlineto{\pgfqpoint{1.374278in}{1.265146in}}%
\pgfpathlineto{\pgfqpoint{1.376599in}{1.265146in}}%
\pgfpathlineto{\pgfqpoint{1.378919in}{1.265146in}}%
\pgfpathlineto{\pgfqpoint{1.381239in}{1.266031in}}%
\pgfpathlineto{\pgfqpoint{1.383560in}{1.266031in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.266031in}}%
\pgfpathlineto{\pgfqpoint{1.388200in}{1.266031in}}%
\pgfpathlineto{\pgfqpoint{1.390521in}{1.266031in}}%
\pgfpathlineto{\pgfqpoint{1.392841in}{1.266031in}}%
\pgfpathlineto{\pgfqpoint{1.395161in}{1.266031in}}%
\pgfpathlineto{\pgfqpoint{1.397482in}{1.266031in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{1.266031in}}%
\pgfpathlineto{\pgfqpoint{1.402123in}{1.266031in}}%
\pgfpathlineto{\pgfqpoint{1.404443in}{1.266031in}}%
\pgfpathlineto{\pgfqpoint{1.406763in}{1.266031in}}%
\pgfpathlineto{\pgfqpoint{1.409084in}{1.266031in}}%
\pgfpathlineto{\pgfqpoint{1.411404in}{1.266031in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{1.266031in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.266031in}}%
\pgfpathlineto{\pgfqpoint{1.418365in}{1.266031in}}%
\pgfpathlineto{\pgfqpoint{1.420685in}{1.265989in}}%
\pgfpathlineto{\pgfqpoint{1.423006in}{1.265989in}}%
\pgfpathlineto{\pgfqpoint{1.425326in}{1.265989in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{1.265989in}}%
\pgfpathlineto{\pgfqpoint{1.429967in}{1.265989in}}%
\pgfpathlineto{\pgfqpoint{1.432287in}{1.265989in}}%
\pgfpathlineto{\pgfqpoint{1.434608in}{1.265989in}}%
\pgfpathlineto{\pgfqpoint{1.436928in}{1.265989in}}%
\pgfpathlineto{\pgfqpoint{1.439248in}{1.265989in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{1.265989in}}%
\pgfpathlineto{\pgfqpoint{1.443889in}{1.265989in}}%
\pgfpathlineto{\pgfqpoint{1.446209in}{1.265989in}}%
\pgfpathlineto{\pgfqpoint{1.448530in}{1.265989in}}%
\pgfpathlineto{\pgfqpoint{1.450850in}{1.162245in}}%
\pgfpathlineto{\pgfqpoint{1.453170in}{1.115867in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{1.115747in}}%
\pgfpathlineto{\pgfqpoint{1.457811in}{1.116696in}}%
\pgfpathlineto{\pgfqpoint{1.460132in}{1.116696in}}%
\pgfpathlineto{\pgfqpoint{1.462452in}{1.116696in}}%
\pgfpathlineto{\pgfqpoint{1.464772in}{1.116696in}}%
\pgfpathlineto{\pgfqpoint{1.467093in}{1.115747in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{1.115747in}}%
\pgfpathlineto{\pgfqpoint{1.471733in}{1.115290in}}%
\pgfpathlineto{\pgfqpoint{1.474054in}{1.115747in}}%
\pgfpathlineto{\pgfqpoint{1.476374in}{1.115329in}}%
\pgfpathlineto{\pgfqpoint{1.478694in}{1.115329in}}%
\pgfpathlineto{\pgfqpoint{1.481015in}{0.982878in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{0.973882in}}%
\pgfpathlineto{\pgfqpoint{1.485655in}{0.976179in}}%
\pgfpathlineto{\pgfqpoint{1.487976in}{0.976142in}}%
\pgfpathlineto{\pgfqpoint{1.490296in}{0.974820in}}%
\pgfpathlineto{\pgfqpoint{1.492617in}{0.973919in}}%
\pgfpathlineto{\pgfqpoint{1.494937in}{0.973485in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{0.973485in}}%
\pgfpathlineto{\pgfqpoint{1.499578in}{0.973485in}}%
\pgfpathlineto{\pgfqpoint{1.501898in}{0.973485in}}%
\pgfpathlineto{\pgfqpoint{1.504218in}{0.973919in}}%
\pgfpathlineto{\pgfqpoint{1.506539in}{0.973919in}}%
\pgfpathlineto{\pgfqpoint{1.508859in}{0.973522in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{0.973485in}}%
\pgfpathlineto{\pgfqpoint{1.513500in}{0.973485in}}%
\pgfpathlineto{\pgfqpoint{1.515820in}{0.973485in}}%
\pgfpathlineto{\pgfqpoint{1.518141in}{0.973522in}}%
\pgfpathlineto{\pgfqpoint{1.520461in}{0.973919in}}%
\pgfpathlineto{\pgfqpoint{1.522781in}{0.973485in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{0.973522in}}%
\pgfpathlineto{\pgfqpoint{1.527422in}{0.973485in}}%
\pgfpathlineto{\pgfqpoint{1.529742in}{0.972975in}}%
\pgfpathlineto{\pgfqpoint{1.532063in}{0.973012in}}%
\pgfpathlineto{\pgfqpoint{1.534383in}{0.972975in}}%
\pgfpathlineto{\pgfqpoint{1.536703in}{0.972975in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{0.972975in}}%
\pgfpathlineto{\pgfqpoint{1.541344in}{0.972975in}}%
\pgfpathlineto{\pgfqpoint{1.543664in}{0.972975in}}%
\pgfpathlineto{\pgfqpoint{1.545985in}{0.972975in}}%
\pgfpathlineto{\pgfqpoint{1.548305in}{0.842239in}}%
\pgfpathlineto{\pgfqpoint{1.550626in}{0.842239in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{0.842239in}}%
\pgfpathlineto{\pgfqpoint{1.555266in}{0.716787in}}%
\pgfpathlineto{\pgfqpoint{1.557587in}{0.716787in}}%
\pgfpathlineto{\pgfqpoint{1.559907in}{0.713570in}}%
\pgfpathlineto{\pgfqpoint{1.562227in}{0.713639in}}%
\pgfpathlineto{\pgfqpoint{1.564548in}{0.713639in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{0.716351in}}%
\pgfpathlineto{\pgfqpoint{1.569188in}{0.716717in}}%
\pgfpathlineto{\pgfqpoint{1.571509in}{0.716683in}}%
\pgfpathlineto{\pgfqpoint{1.573829in}{0.714439in}}%
\pgfpathlineto{\pgfqpoint{1.576149in}{0.714544in}}%
\pgfpathlineto{\pgfqpoint{1.578470in}{0.714544in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{0.597418in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{0.597418in}}%
\pgfpathlineto{\pgfqpoint{1.585431in}{0.597418in}}%
\pgfpathlineto{\pgfqpoint{1.587751in}{0.596966in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{0.596966in}}%
\pgfpathlineto{\pgfqpoint{1.592392in}{0.597418in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{0.598290in}}%
\pgfpathlineto{\pgfqpoint{1.597033in}{0.599578in}}%
\pgfpathlineto{\pgfqpoint{1.599353in}{0.597418in}}%
\pgfpathlineto{\pgfqpoint{1.601673in}{0.597418in}}%
\pgfpathlineto{\pgfqpoint{1.603994in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{1.606314in}{0.491415in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{0.499379in}}%
\pgfpathlineto{\pgfqpoint{1.610955in}{0.499379in}}%
\pgfpathlineto{\pgfqpoint{1.613275in}{0.497121in}}%
\pgfpathlineto{\pgfqpoint{1.615596in}{0.493679in}}%
\pgfpathlineto{\pgfqpoint{1.617916in}{0.493679in}}%
\pgfpathlineto{\pgfqpoint{1.620236in}{0.495217in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{0.493679in}}%
\pgfpathlineto{\pgfqpoint{1.624877in}{0.491754in}}%
\pgfpathlineto{\pgfqpoint{1.627197in}{0.491754in}}%
\pgfpathlineto{\pgfqpoint{1.629518in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.631838in}{0.492125in}}%
\pgfpathlineto{\pgfqpoint{1.634158in}{0.492125in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{0.491754in}}%
\pgfpathlineto{\pgfqpoint{1.638799in}{0.434272in}}%
\pgfpathlineto{\pgfqpoint{1.641120in}{0.404962in}}%
\pgfpathlineto{\pgfqpoint{1.643440in}{0.407532in}}%
\pgfpathlineto{\pgfqpoint{1.645760in}{0.408268in}}%
\pgfpathlineto{\pgfqpoint{1.648081in}{0.406803in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{0.405697in}}%
\pgfpathlineto{\pgfqpoint{1.652721in}{0.405697in}}%
\pgfpathlineto{\pgfqpoint{1.655042in}{0.404228in}}%
\pgfpathlineto{\pgfqpoint{1.657362in}{0.404613in}}%
\pgfpathlineto{\pgfqpoint{1.659682in}{0.403841in}}%
\pgfpathlineto{\pgfqpoint{1.662003in}{0.404930in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{0.404900in}}%
\pgfpathlineto{\pgfqpoint{1.666644in}{0.404474in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.404359in}}%
\pgfpathlineto{\pgfqpoint{1.671284in}{0.403367in}}%
\pgfpathlineto{\pgfqpoint{1.673605in}{0.403408in}}%
\pgfpathlineto{\pgfqpoint{1.675925in}{0.403791in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{0.404420in}}%
\pgfpathlineto{\pgfqpoint{1.680566in}{0.404043in}}%
\pgfpathlineto{\pgfqpoint{1.682886in}{0.404388in}}%
\pgfpathlineto{\pgfqpoint{1.685206in}{0.404420in}}%
\pgfpathlineto{\pgfqpoint{1.687527in}{0.403662in}}%
\pgfpathlineto{\pgfqpoint{1.689847in}{0.403662in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{0.403374in}}%
\pgfpathlineto{\pgfqpoint{1.694488in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.696808in}{0.402789in}}%
\pgfpathlineto{\pgfqpoint{1.699129in}{0.402789in}}%
\pgfpathlineto{\pgfqpoint{1.701449in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.703769in}{0.402789in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{0.402789in}}%
\pgfpathlineto{\pgfqpoint{1.708410in}{0.402990in}}%
\pgfpathlineto{\pgfqpoint{1.710730in}{0.402990in}}%
\pgfpathlineto{\pgfqpoint{1.713051in}{0.403321in}}%
\pgfpathlineto{\pgfqpoint{1.715371in}{0.403354in}}%
\pgfpathlineto{\pgfqpoint{1.717691in}{0.402571in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{0.402571in}}%
\pgfpathlineto{\pgfqpoint{1.722332in}{0.402571in}}%
\pgfpathlineto{\pgfqpoint{1.724652in}{0.402855in}}%
\pgfpathlineto{\pgfqpoint{1.726973in}{0.402888in}}%
\pgfpathlineto{\pgfqpoint{1.729293in}{0.403175in}}%
\pgfpathlineto{\pgfqpoint{1.731614in}{0.403175in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{0.403209in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{0.403209in}}%
\pgfpathlineto{\pgfqpoint{1.738575in}{0.402900in}}%
\pgfpathlineto{\pgfqpoint{1.740895in}{0.402868in}}%
\pgfpathlineto{\pgfqpoint{1.743215in}{0.402900in}}%
\pgfpathlineto{\pgfqpoint{1.745536in}{0.402868in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{0.402835in}}%
\pgfpathlineto{\pgfqpoint{1.750176in}{0.402540in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{1.754817in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{1.757138in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{1.759458in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.764099in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{1.766419in}{0.402789in}}%
\pgfpathlineto{\pgfqpoint{1.768739in}{0.402822in}}%
\pgfpathlineto{\pgfqpoint{1.771060in}{0.402822in}}%
\pgfpathlineto{\pgfqpoint{1.773380in}{0.402822in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{0.402835in}}%
\pgfpathlineto{\pgfqpoint{1.778021in}{0.403141in}}%
\pgfpathlineto{\pgfqpoint{1.780341in}{0.402822in}}%
\pgfpathlineto{\pgfqpoint{1.782661in}{0.402822in}}%
\pgfpathlineto{\pgfqpoint{1.784982in}{0.402822in}}%
\pgfpathlineto{\pgfqpoint{1.787302in}{0.402822in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{0.402822in}}%
\pgfpathlineto{\pgfqpoint{1.791943in}{0.402822in}}%
\pgfpathlineto{\pgfqpoint{1.794263in}{0.402822in}}%
\pgfpathlineto{\pgfqpoint{1.796584in}{0.402822in}}%
\pgfpathlineto{\pgfqpoint{1.798904in}{0.403141in}}%
\pgfpathlineto{\pgfqpoint{1.801224in}{0.403141in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{0.402822in}}%
\pgfpathlineto{\pgfqpoint{1.805865in}{0.402822in}}%
\pgfpathlineto{\pgfqpoint{1.808185in}{0.402855in}}%
\pgfpathlineto{\pgfqpoint{1.810506in}{0.402855in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{0.402822in}}%
\pgfpathlineto{\pgfqpoint{1.815146in}{0.402855in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{0.402888in}}%
\pgfpathlineto{\pgfqpoint{1.819787in}{0.402855in}}%
\pgfpathlineto{\pgfqpoint{1.822108in}{0.402822in}}%
\pgfpathlineto{\pgfqpoint{1.824428in}{0.402822in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.402855in}}%
\pgfpathlineto{\pgfqpoint{1.829069in}{0.402822in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{0.402855in}}%
\pgfpathlineto{\pgfqpoint{1.833709in}{0.402855in}}%
\pgfpathlineto{\pgfqpoint{1.836030in}{0.402855in}}%
\pgfpathlineto{\pgfqpoint{1.838350in}{0.402855in}}%
\pgfpathlineto{\pgfqpoint{1.840670in}{0.402571in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{0.402571in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{0.402571in}}%
\pgfpathlineto{\pgfqpoint{1.847632in}{0.402539in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{0.402508in}}%
\pgfpathlineto{\pgfqpoint{1.852272in}{0.402508in}}%
\pgfpathlineto{\pgfqpoint{1.854593in}{0.402508in}}%
\pgfpathlineto{\pgfqpoint{1.856913in}{0.402508in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{0.402508in}}%
\pgfpathlineto{\pgfqpoint{1.861554in}{0.402508in}}%
\pgfpathlineto{\pgfqpoint{1.863874in}{0.402508in}}%
\pgfpathlineto{\pgfqpoint{1.866194in}{0.402508in}}%
\pgfpathlineto{\pgfqpoint{1.868515in}{0.402508in}}%
\pgfpathlineto{\pgfqpoint{1.870835in}{0.402508in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{0.402508in}}%
\pgfpathlineto{\pgfqpoint{1.875476in}{0.402508in}}%
\pgfpathlineto{\pgfqpoint{1.877796in}{0.402508in}}%
\pgfpathlineto{\pgfqpoint{1.880117in}{0.402789in}}%
\pgfpathlineto{\pgfqpoint{1.882437in}{0.402789in}}%
\pgfpathlineto{\pgfqpoint{1.884757in}{0.402508in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{0.402508in}}%
\pgfpathlineto{\pgfqpoint{1.889398in}{0.402508in}}%
\pgfpathlineto{\pgfqpoint{1.891718in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{1.894039in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{1.896359in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{1.898679in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.903320in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.905641in}{0.402540in}}%
\pgfpathlineto{\pgfqpoint{1.907961in}{0.402540in}}%
\pgfpathlineto{\pgfqpoint{1.910281in}{0.402540in}}%
\pgfpathlineto{\pgfqpoint{1.912602in}{0.402540in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{0.402540in}}%
\pgfpathlineto{\pgfqpoint{1.917242in}{0.402540in}}%
\pgfpathlineto{\pgfqpoint{1.919563in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.921883in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.924203in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.926524in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{0.402540in}}%
\pgfpathlineto{\pgfqpoint{1.931164in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.933485in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.935805in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.938126in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.940446in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.945087in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.947407in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.952048in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.954368in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.959009in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.961329in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.963649in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.965970in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.968290in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.972931in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.975251in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.977572in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.979892in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.982212in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.986853in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.989173in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.991494in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.993814in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.996135in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.000775in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.003096in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.005416in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.007736in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.010057in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.014697in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.017018in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.019338in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.021658in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.023979in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.028620in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.030940in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.033260in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.035581in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.037901in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.042542in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.044862in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.047182in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.049503in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.051823in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.056464in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.058784in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.061105in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.063425in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.065745in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.070386in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.072706in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.075027in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{2.077347in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{2.079667in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{2.084308in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{2.086629in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.088949in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.091269in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.093590in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.098230in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.100551in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.102871in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.105191in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.107512in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.112152in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.114473in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.116793in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.119114in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.126075in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.128395in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.130715in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.133036in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.135356in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.139997in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.142317in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.144638in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.146958in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.149278in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.153919in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.156239in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.158560in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.160880in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.163200in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.167841in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.170161in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.172482in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.174802in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.177123in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.181763in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.184084in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.186404in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.188724in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.195685in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.198006in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.200326in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.202646in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.204967in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.209608in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.211928in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.214248in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.216569in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.218889in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.223530in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.225850in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.228170in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.230491in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.232811in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.237452in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.239772in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.242093in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.244413in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.246733in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.251374in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.253694in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.256015in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.258335in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.260655in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.265296in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.267617in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.269937in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.272257in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.274578in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.279218in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.281539in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.283859in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.286179in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.288500in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.293141in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.295461in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.297781in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.300102in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.302422in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.307063in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.309383in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.311703in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.314024in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.316344in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.320985in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.323305in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.325626in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.327946in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.330266in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.334907in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.337227in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.339548in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.341868in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.344188in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.348829in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.351149in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.353470in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.355790in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.358111in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.362751in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.365072in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.367392in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.369712in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.372033in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.378994in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.381314in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.383635in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.385955in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.390596in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.392916in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.395236in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.397557in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.399877in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.404518in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.406838in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.409158in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.411479in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.413799in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.418440in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.420760in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.423081in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.425401in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.427721in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.432362in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.434682in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.437003in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.439323in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.441644in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.446284in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.448605in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.450925in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.453245in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.455566in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.460206in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.462527in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.464847in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.467167in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.469488in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.474129in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.476449in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.478769in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.481090in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.483410in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.488051in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.490371in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.492691in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.495012in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.497332in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.501973in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.504293in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.506614in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.508934in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.518215in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.520536in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.522856in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.525176in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.529817in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.532138in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.534458in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.536778in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.539099in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.543739in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.546060in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.548380in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.550700in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.553021in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.557661in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.559982in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.562302in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.564623in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.566943in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.571584in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.573904in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.576224in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.578545in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.580865in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.585506in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.587826in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.590146in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.592467in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.594787in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.599428in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.601748in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.604069in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.606389in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.608709in}{0.402187in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{0.402187in}}%
\pgfpathlineto{\pgfqpoint{2.613350in}{0.402187in}}%
\pgfpathlineto{\pgfqpoint{2.615670in}{0.402187in}}%
\pgfpathlineto{\pgfqpoint{2.617991in}{0.402187in}}%
\pgfpathlineto{\pgfqpoint{2.620311in}{0.402187in}}%
\pgfpathlineto{\pgfqpoint{2.622632in}{0.402187in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.627272in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.629593in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.631913in}{0.402187in}}%
\pgfpathlineto{\pgfqpoint{2.634233in}{0.402187in}}%
\pgfpathlineto{\pgfqpoint{2.636554in}{0.402187in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{0.402187in}}%
\pgfpathlineto{\pgfqpoint{2.641194in}{0.402187in}}%
\pgfpathlineto{\pgfqpoint{2.643515in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.645835in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.648155in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.650476in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.655117in}{0.402211in}}%
\pgfpathlineto{\pgfqpoint{2.657437in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.659757in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.662078in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.664398in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.669039in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.671359in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.673679in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.678320in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.682961in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.685281in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.687602in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.689922in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.692242in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.696883in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.701524in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.706164in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.710805in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.713126in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.715446in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.717766in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.720087in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.724727in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.727048in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.729368in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.731688in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.734009in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.738649in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.740970in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.743290in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.745611in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.747931in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.752572in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.754892in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.757212in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.759533in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.761853in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.766494in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.768814in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.771135in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.773455in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.775775in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.780416in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.782736in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.785057in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.787377in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.789697in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.794338in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.796658in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.798979in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.801299in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.803620in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.808260in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.810581in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.812901in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.815221in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.817542in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.822182in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.824503in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.826823in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.829144in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.831464in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.836105in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.838425in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.840745in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.843066in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.845386in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.850027in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.852347in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.854667in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.856988in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.859308in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.863949in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.866269in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.868590in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.870910in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.873230in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.877871in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.880191in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.882512in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.884832in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.887152in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.891793in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.894114in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{2.896434in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{2.896434in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{2.894114in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{2.891793in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.887152in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.884832in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.882512in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.880191in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.877871in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.873230in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.870910in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.868590in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.866269in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.863949in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.859308in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.856988in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.854667in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.852347in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.850027in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.845386in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.843066in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.840745in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.838425in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.836105in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.831464in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.829144in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.826823in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.824503in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.822182in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.817542in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.815221in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.812901in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.810581in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.808260in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.803620in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.801299in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.798979in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.796658in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.794338in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.789697in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.787377in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.785057in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.782736in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.780416in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.775775in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.773455in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.771135in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.768814in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.766494in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.761853in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.759533in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.757212in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.754892in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.752572in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.747931in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.745611in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.743290in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.740970in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.738649in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.734009in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.731688in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.729368in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.727048in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.724727in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.720087in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.717766in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.715446in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.713126in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.710805in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.706164in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.701524in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.696883in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.692242in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.689922in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.687602in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.685281in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.682961in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.678320in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.673679in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.671359in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.669039in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.664398in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.662078in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.659757in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.657437in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.655117in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.650476in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.648155in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.645835in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.643515in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.641194in}{0.402273in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{0.402273in}}%
\pgfpathlineto{\pgfqpoint{2.636554in}{0.402273in}}%
\pgfpathlineto{\pgfqpoint{2.634233in}{0.402273in}}%
\pgfpathlineto{\pgfqpoint{2.631913in}{0.402273in}}%
\pgfpathlineto{\pgfqpoint{2.629593in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.627272in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.622632in}{0.402273in}}%
\pgfpathlineto{\pgfqpoint{2.620311in}{0.402273in}}%
\pgfpathlineto{\pgfqpoint{2.617991in}{0.402273in}}%
\pgfpathlineto{\pgfqpoint{2.615670in}{0.402273in}}%
\pgfpathlineto{\pgfqpoint{2.613350in}{0.402273in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{0.402273in}}%
\pgfpathlineto{\pgfqpoint{2.608709in}{0.402273in}}%
\pgfpathlineto{\pgfqpoint{2.606389in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.604069in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.601748in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.599428in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.594787in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.592467in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.590146in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.587826in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.585506in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.580865in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.578545in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.576224in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.573904in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.571584in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.566943in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.564623in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.562302in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.559982in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.557661in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.553021in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.550700in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.548380in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.546060in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.543739in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.539099in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.536778in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.534458in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.532138in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.529817in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.525176in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.522856in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.520536in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.518215in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.508934in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.506614in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.504293in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.501973in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.497332in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.495012in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.492691in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.490371in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.488051in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.483410in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.481090in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.478769in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.476449in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.474129in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.469488in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.467167in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.464847in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.462527in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.460206in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.455566in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.453245in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.450925in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.448605in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.446284in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.441644in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.439323in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.437003in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.434682in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.432362in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.427721in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.425401in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.423081in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.420760in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.418440in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.413799in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.411479in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.409158in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.406838in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.404518in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.399877in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.397557in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.395236in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.392916in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.390596in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.385955in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.383635in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.381314in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.378994in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.372033in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.369712in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.367392in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.365072in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.362751in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.358111in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.355790in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.353470in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.351149in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.348829in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.344188in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.341868in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.339548in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.337227in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.334907in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.330266in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.327946in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.325626in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.323305in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.320985in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.316344in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.314024in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.311703in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.309383in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.307063in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.302422in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.300102in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.297781in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.295461in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.293141in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.288500in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.286179in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.283859in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.281539in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.279218in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.274578in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.272257in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.269937in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.267617in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.265296in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.260655in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.258335in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.256015in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.253694in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.251374in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.246733in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.244413in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.242093in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.239772in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.237452in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.232811in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.230491in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.228170in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.225850in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.223530in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.218889in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.216569in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.214248in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.211928in}{0.402303in}}%
\pgfpathlineto{\pgfqpoint{2.209608in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.204967in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.202646in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.200326in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.198006in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.195685in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.188724in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.186404in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.184084in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.181763in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.177123in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.174802in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.172482in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.170161in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.167841in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.163200in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.160880in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.158560in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.156239in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.153919in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.149278in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.146958in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.144638in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.142317in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.139997in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.135356in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.133036in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.130715in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.128395in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.126075in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.119114in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.116793in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.114473in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.112152in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.107512in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.105191in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.102871in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.100551in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.098230in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.093590in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.091269in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.088949in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.086629in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{2.084308in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{2.079667in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{2.077347in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{2.075027in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{2.072706in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.070386in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.065745in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.063425in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.061105in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.058784in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.056464in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.051823in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.049503in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.047182in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.044862in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.042542in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.037901in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.035581in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.033260in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.030940in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.028620in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.023979in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.021658in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.019338in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.017018in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.014697in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.010057in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.007736in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.005416in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.003096in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.000775in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.996135in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.993814in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.991494in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.989173in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.986853in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.982212in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.979892in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.977572in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.975251in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.972931in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.968290in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.965970in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.963649in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.961329in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.959009in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.954368in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.952048in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.947407in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.945087in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.940446in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.938126in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.935805in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.933485in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.931164in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{0.403602in}}%
\pgfpathlineto{\pgfqpoint{1.926524in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.924203in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.921883in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.919563in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.917242in}{0.403602in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{0.403602in}}%
\pgfpathlineto{\pgfqpoint{1.912602in}{0.403602in}}%
\pgfpathlineto{\pgfqpoint{1.910281in}{0.403602in}}%
\pgfpathlineto{\pgfqpoint{1.907961in}{0.403602in}}%
\pgfpathlineto{\pgfqpoint{1.905641in}{0.403602in}}%
\pgfpathlineto{\pgfqpoint{1.903320in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.898679in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{1.896359in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{1.894039in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{1.891718in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{1.889398in}{0.403465in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{0.403465in}}%
\pgfpathlineto{\pgfqpoint{1.884757in}{0.403465in}}%
\pgfpathlineto{\pgfqpoint{1.882437in}{0.403942in}}%
\pgfpathlineto{\pgfqpoint{1.880117in}{0.403942in}}%
\pgfpathlineto{\pgfqpoint{1.877796in}{0.403465in}}%
\pgfpathlineto{\pgfqpoint{1.875476in}{0.403465in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{0.403465in}}%
\pgfpathlineto{\pgfqpoint{1.870835in}{0.403465in}}%
\pgfpathlineto{\pgfqpoint{1.868515in}{0.403465in}}%
\pgfpathlineto{\pgfqpoint{1.866194in}{0.403465in}}%
\pgfpathlineto{\pgfqpoint{1.863874in}{0.403465in}}%
\pgfpathlineto{\pgfqpoint{1.861554in}{0.403465in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{0.403465in}}%
\pgfpathlineto{\pgfqpoint{1.856913in}{0.403465in}}%
\pgfpathlineto{\pgfqpoint{1.854593in}{0.403465in}}%
\pgfpathlineto{\pgfqpoint{1.852272in}{0.403465in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{0.403465in}}%
\pgfpathlineto{\pgfqpoint{1.847632in}{0.403489in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{0.403512in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{0.403512in}}%
\pgfpathlineto{\pgfqpoint{1.840670in}{0.403512in}}%
\pgfpathlineto{\pgfqpoint{1.838350in}{0.403987in}}%
\pgfpathlineto{\pgfqpoint{1.836030in}{0.403987in}}%
\pgfpathlineto{\pgfqpoint{1.833709in}{0.403987in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{0.403987in}}%
\pgfpathlineto{\pgfqpoint{1.829069in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.403987in}}%
\pgfpathlineto{\pgfqpoint{1.824428in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{1.822108in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{1.819787in}{0.403987in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{0.404009in}}%
\pgfpathlineto{\pgfqpoint{1.815146in}{0.403987in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{1.810506in}{0.403987in}}%
\pgfpathlineto{\pgfqpoint{1.808185in}{0.403987in}}%
\pgfpathlineto{\pgfqpoint{1.805865in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{1.801224in}{0.404404in}}%
\pgfpathlineto{\pgfqpoint{1.798904in}{0.404404in}}%
\pgfpathlineto{\pgfqpoint{1.796584in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{1.794263in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{1.791943in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{1.787302in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{1.784982in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{1.782661in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{1.780341in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{1.778021in}{0.404404in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{0.404066in}}%
\pgfpathlineto{\pgfqpoint{1.773380in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{1.771060in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{1.768739in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{1.766419in}{0.403942in}}%
\pgfpathlineto{\pgfqpoint{1.764099in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{1.759458in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{1.757138in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{1.754817in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{1.750176in}{0.403602in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{0.404066in}}%
\pgfpathlineto{\pgfqpoint{1.745536in}{0.404088in}}%
\pgfpathlineto{\pgfqpoint{1.743215in}{0.404110in}}%
\pgfpathlineto{\pgfqpoint{1.740895in}{0.404088in}}%
\pgfpathlineto{\pgfqpoint{1.738575in}{0.404110in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{0.404446in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{0.404446in}}%
\pgfpathlineto{\pgfqpoint{1.731614in}{0.404425in}}%
\pgfpathlineto{\pgfqpoint{1.729293in}{0.404425in}}%
\pgfpathlineto{\pgfqpoint{1.726973in}{0.404009in}}%
\pgfpathlineto{\pgfqpoint{1.724652in}{0.403987in}}%
\pgfpathlineto{\pgfqpoint{1.722332in}{0.403512in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{0.403512in}}%
\pgfpathlineto{\pgfqpoint{1.717691in}{0.403512in}}%
\pgfpathlineto{\pgfqpoint{1.715371in}{0.405417in}}%
\pgfpathlineto{\pgfqpoint{1.713051in}{0.405395in}}%
\pgfpathlineto{\pgfqpoint{1.710730in}{0.405081in}}%
\pgfpathlineto{\pgfqpoint{1.708410in}{0.405081in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{0.403942in}}%
\pgfpathlineto{\pgfqpoint{1.703769in}{0.403942in}}%
\pgfpathlineto{\pgfqpoint{1.701449in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.699129in}{0.403942in}}%
\pgfpathlineto{\pgfqpoint{1.696808in}{0.403942in}}%
\pgfpathlineto{\pgfqpoint{1.694488in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{0.404593in}}%
\pgfpathlineto{\pgfqpoint{1.689847in}{0.405698in}}%
\pgfpathlineto{\pgfqpoint{1.687527in}{0.405698in}}%
\pgfpathlineto{\pgfqpoint{1.685206in}{0.411018in}}%
\pgfpathlineto{\pgfqpoint{1.682886in}{0.410995in}}%
\pgfpathlineto{\pgfqpoint{1.680566in}{0.406602in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{0.411018in}}%
\pgfpathlineto{\pgfqpoint{1.675925in}{0.410307in}}%
\pgfpathlineto{\pgfqpoint{1.673605in}{0.409990in}}%
\pgfpathlineto{\pgfqpoint{1.671284in}{0.413298in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.409584in}}%
\pgfpathlineto{\pgfqpoint{1.666644in}{0.418334in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{1.662003in}{0.672491in}}%
\pgfpathlineto{\pgfqpoint{1.659682in}{0.671596in}}%
\pgfpathlineto{\pgfqpoint{1.657362in}{0.672228in}}%
\pgfpathlineto{\pgfqpoint{1.655042in}{0.671913in}}%
\pgfpathlineto{\pgfqpoint{1.652721in}{0.673123in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{0.673123in}}%
\pgfpathlineto{\pgfqpoint{1.648081in}{0.674045in}}%
\pgfpathlineto{\pgfqpoint{1.645760in}{0.675288in}}%
\pgfpathlineto{\pgfqpoint{1.643440in}{0.674685in}}%
\pgfpathlineto{\pgfqpoint{1.641120in}{0.672518in}}%
\pgfpathlineto{\pgfqpoint{1.638799in}{0.702500in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{0.851038in}}%
\pgfpathlineto{\pgfqpoint{1.634158in}{0.851312in}}%
\pgfpathlineto{\pgfqpoint{1.631838in}{0.851312in}}%
\pgfpathlineto{\pgfqpoint{1.629518in}{0.851610in}}%
\pgfpathlineto{\pgfqpoint{1.627197in}{0.851038in}}%
\pgfpathlineto{\pgfqpoint{1.624877in}{0.851038in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{0.852480in}}%
\pgfpathlineto{\pgfqpoint{1.620236in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{1.617916in}{0.852480in}}%
\pgfpathlineto{\pgfqpoint{1.615596in}{0.852480in}}%
\pgfpathlineto{\pgfqpoint{1.613275in}{0.855129in}}%
\pgfpathlineto{\pgfqpoint{1.610955in}{0.856915in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{0.856915in}}%
\pgfpathlineto{\pgfqpoint{1.606314in}{0.850787in}}%
\pgfpathlineto{\pgfqpoint{1.603994in}{0.876109in}}%
\pgfpathlineto{\pgfqpoint{1.601673in}{1.011817in}}%
\pgfpathlineto{\pgfqpoint{1.599353in}{1.011817in}}%
\pgfpathlineto{\pgfqpoint{1.597033in}{1.013294in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{1.012410in}}%
\pgfpathlineto{\pgfqpoint{1.592392in}{1.011817in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{1.011511in}}%
\pgfpathlineto{\pgfqpoint{1.587751in}{1.011511in}}%
\pgfpathlineto{\pgfqpoint{1.585431in}{1.011817in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.011817in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{1.011817in}}%
\pgfpathlineto{\pgfqpoint{1.578470in}{1.161928in}}%
\pgfpathlineto{\pgfqpoint{1.576149in}{1.161928in}}%
\pgfpathlineto{\pgfqpoint{1.573829in}{1.161863in}}%
\pgfpathlineto{\pgfqpoint{1.571509in}{1.163256in}}%
\pgfpathlineto{\pgfqpoint{1.569188in}{1.163277in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{1.163053in}}%
\pgfpathlineto{\pgfqpoint{1.564548in}{1.161371in}}%
\pgfpathlineto{\pgfqpoint{1.562227in}{1.161371in}}%
\pgfpathlineto{\pgfqpoint{1.559907in}{1.161329in}}%
\pgfpathlineto{\pgfqpoint{1.557587in}{1.163321in}}%
\pgfpathlineto{\pgfqpoint{1.555266in}{1.163321in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{1.304347in}}%
\pgfpathlineto{\pgfqpoint{1.550626in}{1.304347in}}%
\pgfpathlineto{\pgfqpoint{1.548305in}{1.304347in}}%
\pgfpathlineto{\pgfqpoint{1.545985in}{1.436193in}}%
\pgfpathlineto{\pgfqpoint{1.543664in}{1.436193in}}%
\pgfpathlineto{\pgfqpoint{1.541344in}{1.436193in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{1.436193in}}%
\pgfpathlineto{\pgfqpoint{1.536703in}{1.436193in}}%
\pgfpathlineto{\pgfqpoint{1.534383in}{1.436193in}}%
\pgfpathlineto{\pgfqpoint{1.532063in}{1.436211in}}%
\pgfpathlineto{\pgfqpoint{1.529742in}{1.436193in}}%
\pgfpathlineto{\pgfqpoint{1.527422in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{1.436460in}}%
\pgfpathlineto{\pgfqpoint{1.522781in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.520461in}{1.436652in}}%
\pgfpathlineto{\pgfqpoint{1.518141in}{1.436460in}}%
\pgfpathlineto{\pgfqpoint{1.515820in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.513500in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.508859in}{1.436460in}}%
\pgfpathlineto{\pgfqpoint{1.506539in}{1.436652in}}%
\pgfpathlineto{\pgfqpoint{1.504218in}{1.436652in}}%
\pgfpathlineto{\pgfqpoint{1.501898in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.499578in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.494937in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.492617in}{1.436652in}}%
\pgfpathlineto{\pgfqpoint{1.490296in}{1.437092in}}%
\pgfpathlineto{\pgfqpoint{1.487976in}{1.437742in}}%
\pgfpathlineto{\pgfqpoint{1.485655in}{1.437760in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{1.436634in}}%
\pgfpathlineto{\pgfqpoint{1.481015in}{1.441140in}}%
\pgfpathlineto{\pgfqpoint{1.478694in}{1.562659in}}%
\pgfpathlineto{\pgfqpoint{1.476374in}{1.562659in}}%
\pgfpathlineto{\pgfqpoint{1.474054in}{1.562830in}}%
\pgfpathlineto{\pgfqpoint{1.471733in}{1.562643in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{1.562830in}}%
\pgfpathlineto{\pgfqpoint{1.467093in}{1.562830in}}%
\pgfpathlineto{\pgfqpoint{1.464772in}{1.563221in}}%
\pgfpathlineto{\pgfqpoint{1.462452in}{1.563221in}}%
\pgfpathlineto{\pgfqpoint{1.460132in}{1.563221in}}%
\pgfpathlineto{\pgfqpoint{1.457811in}{1.563221in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{1.562830in}}%
\pgfpathlineto{\pgfqpoint{1.453170in}{1.562879in}}%
\pgfpathlineto{\pgfqpoint{1.450850in}{1.585126in}}%
\pgfpathlineto{\pgfqpoint{1.448530in}{1.679621in}}%
\pgfpathlineto{\pgfqpoint{1.446209in}{1.679621in}}%
\pgfpathlineto{\pgfqpoint{1.443889in}{1.679621in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{1.679621in}}%
\pgfpathlineto{\pgfqpoint{1.439248in}{1.679621in}}%
\pgfpathlineto{\pgfqpoint{1.436928in}{1.679621in}}%
\pgfpathlineto{\pgfqpoint{1.434608in}{1.679621in}}%
\pgfpathlineto{\pgfqpoint{1.432287in}{1.679621in}}%
\pgfpathlineto{\pgfqpoint{1.429967in}{1.679621in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{1.679621in}}%
\pgfpathlineto{\pgfqpoint{1.425326in}{1.679621in}}%
\pgfpathlineto{\pgfqpoint{1.423006in}{1.679621in}}%
\pgfpathlineto{\pgfqpoint{1.420685in}{1.679621in}}%
\pgfpathlineto{\pgfqpoint{1.418365in}{1.679634in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.679634in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{1.679634in}}%
\pgfpathlineto{\pgfqpoint{1.411404in}{1.679634in}}%
\pgfpathlineto{\pgfqpoint{1.409084in}{1.679634in}}%
\pgfpathlineto{\pgfqpoint{1.406763in}{1.679634in}}%
\pgfpathlineto{\pgfqpoint{1.404443in}{1.679634in}}%
\pgfpathlineto{\pgfqpoint{1.402123in}{1.679634in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{1.679634in}}%
\pgfpathlineto{\pgfqpoint{1.397482in}{1.679634in}}%
\pgfpathlineto{\pgfqpoint{1.395161in}{1.679634in}}%
\pgfpathlineto{\pgfqpoint{1.392841in}{1.679634in}}%
\pgfpathlineto{\pgfqpoint{1.390521in}{1.679634in}}%
\pgfpathlineto{\pgfqpoint{1.388200in}{1.679634in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.679634in}}%
\pgfpathlineto{\pgfqpoint{1.383560in}{1.679634in}}%
\pgfpathlineto{\pgfqpoint{1.381239in}{1.679634in}}%
\pgfpathlineto{\pgfqpoint{1.378919in}{1.678991in}}%
\pgfpathlineto{\pgfqpoint{1.376599in}{1.678991in}}%
\pgfpathlineto{\pgfqpoint{1.374278in}{1.678991in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{1.679621in}}%
\pgfpathlineto{\pgfqpoint{1.369638in}{1.679437in}}%
\pgfpathlineto{\pgfqpoint{1.367317in}{1.679763in}}%
\pgfpathlineto{\pgfqpoint{1.364997in}{1.679946in}}%
\pgfpathlineto{\pgfqpoint{1.362676in}{1.679946in}}%
\pgfpathlineto{\pgfqpoint{1.360356in}{1.679946in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.679946in}}%
\pgfpathlineto{\pgfqpoint{1.355715in}{1.679946in}}%
\pgfpathlineto{\pgfqpoint{1.353395in}{1.679946in}}%
\pgfpathlineto{\pgfqpoint{1.351075in}{1.679946in}}%
\pgfpathlineto{\pgfqpoint{1.348754in}{1.679946in}}%
\pgfpathlineto{\pgfqpoint{1.346434in}{1.679959in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{1.679959in}}%
\pgfpathlineto{\pgfqpoint{1.341793in}{1.679959in}}%
\pgfpathlineto{\pgfqpoint{1.339473in}{1.679959in}}%
\pgfpathlineto{\pgfqpoint{1.337152in}{1.679959in}}%
\pgfpathlineto{\pgfqpoint{1.334832in}{1.679499in}}%
\pgfpathlineto{\pgfqpoint{1.332512in}{1.679499in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{1.679499in}}%
\pgfpathlineto{\pgfqpoint{1.327871in}{1.679499in}}%
\pgfpathlineto{\pgfqpoint{1.325551in}{1.679174in}}%
\pgfpathlineto{\pgfqpoint{1.323230in}{1.679174in}}%
\pgfpathlineto{\pgfqpoint{1.320910in}{1.679174in}}%
\pgfpathlineto{\pgfqpoint{1.318590in}{1.679174in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.679174in}}%
\pgfpathlineto{\pgfqpoint{1.313949in}{1.679174in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{1.679174in}}%
\pgfpathlineto{\pgfqpoint{1.309308in}{1.679174in}}%
\pgfpathlineto{\pgfqpoint{1.306988in}{1.679018in}}%
\pgfpathlineto{\pgfqpoint{1.304667in}{1.679499in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{1.679994in}}%
\pgfpathlineto{\pgfqpoint{1.300027in}{1.679032in}}%
\pgfpathlineto{\pgfqpoint{1.297706in}{1.679018in}}%
\pgfpathlineto{\pgfqpoint{1.295386in}{1.679499in}}%
\pgfpathlineto{\pgfqpoint{1.293066in}{1.679499in}}%
\pgfpathlineto{\pgfqpoint{1.290745in}{1.679682in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{1.679682in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{1.680529in}}%
\pgfpathlineto{\pgfqpoint{1.283784in}{1.680348in}}%
\pgfpathlineto{\pgfqpoint{1.281464in}{1.679558in}}%
\pgfpathlineto{\pgfqpoint{1.279144in}{1.689008in}}%
\pgfpathlineto{\pgfqpoint{1.276823in}{1.785527in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{1.785881in}}%
\pgfpathlineto{\pgfqpoint{1.272182in}{1.784833in}}%
\pgfpathlineto{\pgfqpoint{1.269862in}{1.784939in}}%
\pgfpathlineto{\pgfqpoint{1.267542in}{1.785570in}}%
\pgfpathlineto{\pgfqpoint{1.265221in}{1.793020in}}%
\pgfpathlineto{\pgfqpoint{1.262901in}{1.872665in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{1.872665in}}%
\pgfpathlineto{\pgfqpoint{1.258260in}{1.872523in}}%
\pgfpathlineto{\pgfqpoint{1.255940in}{1.872523in}}%
\pgfpathlineto{\pgfqpoint{1.253620in}{1.872523in}}%
\pgfpathlineto{\pgfqpoint{1.251299in}{1.872523in}}%
\pgfpathlineto{\pgfqpoint{1.248979in}{1.872523in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{1.872523in}}%
\pgfpathlineto{\pgfqpoint{1.244338in}{1.872523in}}%
\pgfpathlineto{\pgfqpoint{1.242018in}{1.872523in}}%
\pgfpathlineto{\pgfqpoint{1.239697in}{1.872523in}}%
\pgfpathlineto{\pgfqpoint{1.237377in}{1.872523in}}%
\pgfpathlineto{\pgfqpoint{1.235057in}{1.872523in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{1.873122in}}%
\pgfpathlineto{\pgfqpoint{1.230416in}{1.873122in}}%
\pgfpathlineto{\pgfqpoint{1.228096in}{1.873227in}}%
\pgfpathlineto{\pgfqpoint{1.225775in}{1.873227in}}%
\pgfpathlineto{\pgfqpoint{1.223455in}{1.873227in}}%
\pgfpathlineto{\pgfqpoint{1.221135in}{1.873227in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{1.873227in}}%
\pgfpathlineto{\pgfqpoint{1.216494in}{1.873227in}}%
\pgfpathlineto{\pgfqpoint{1.214173in}{1.873227in}}%
\pgfpathlineto{\pgfqpoint{1.211853in}{1.873227in}}%
\pgfpathlineto{\pgfqpoint{1.209533in}{1.873227in}}%
\pgfpathlineto{\pgfqpoint{1.207212in}{1.873227in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{1.873227in}}%
\pgfpathlineto{\pgfqpoint{1.202572in}{1.873227in}}%
\pgfpathlineto{\pgfqpoint{1.200251in}{1.873227in}}%
\pgfpathlineto{\pgfqpoint{1.197931in}{1.873120in}}%
\pgfpathlineto{\pgfqpoint{1.195611in}{1.873120in}}%
\pgfpathlineto{\pgfqpoint{1.193290in}{1.873120in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.188649in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.186329in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.184009in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.181688in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.179368in}{1.873120in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{1.873120in}}%
\pgfpathlineto{\pgfqpoint{1.174727in}{1.873120in}}%
\pgfpathlineto{\pgfqpoint{1.172407in}{1.873120in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.167766in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.160805in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.158485in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.156164in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.153844in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.151524in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.146883in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.144563in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.142242in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.139922in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.132961in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.130641in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.128320in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.126000in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.123679in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.119039in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.116718in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.114398in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.112078in}{1.873226in}}%
\pgfpathlineto{\pgfqpoint{1.109757in}{1.873118in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{1.873118in}}%
\pgfpathlineto{\pgfqpoint{1.105117in}{1.872589in}}%
\pgfpathlineto{\pgfqpoint{1.102796in}{1.872474in}}%
\pgfpathlineto{\pgfqpoint{1.100476in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.098155in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.095835in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.091194in}{1.873113in}}%
\pgfpathlineto{\pgfqpoint{1.088874in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.086554in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.084233in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.081913in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{1.873113in}}%
\pgfpathlineto{\pgfqpoint{1.077272in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.074952in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.072632in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.070311in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.067991in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.063350in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.061030in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.058709in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.056389in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.054069in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.049428in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{1.873113in}}%
\pgfpathlineto{\pgfqpoint{1.044787in}{1.873113in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.873113in}}%
\pgfpathlineto{\pgfqpoint{1.040146in}{1.873113in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{1.873113in}}%
\pgfpathlineto{\pgfqpoint{1.035506in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{1.033185in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{1.030865in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{1.028545in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{1.026224in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{1.021584in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{1.019263in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{1.016943in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{1.014623in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{1.012302in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{1.007661in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{1.005341in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{1.003021in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{1.000700in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{0.998380in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{0.993739in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{0.991419in}{1.873111in}}%
\pgfpathlineto{\pgfqpoint{0.989099in}{1.873111in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{1.873111in}}%
\pgfpathlineto{\pgfqpoint{0.984458in}{1.873111in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{1.873111in}}%
\pgfpathlineto{\pgfqpoint{0.979817in}{1.873217in}}%
\pgfpathlineto{\pgfqpoint{0.977497in}{1.873217in}}%
\pgfpathlineto{\pgfqpoint{0.975176in}{1.873217in}}%
\pgfpathlineto{\pgfqpoint{0.972856in}{1.873217in}}%
\pgfpathlineto{\pgfqpoint{0.970536in}{1.873217in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{1.873217in}}%
\pgfpathlineto{\pgfqpoint{0.965895in}{1.873217in}}%
\pgfpathlineto{\pgfqpoint{0.963575in}{1.873217in}}%
\pgfpathlineto{\pgfqpoint{0.961254in}{1.873217in}}%
\pgfpathlineto{\pgfqpoint{0.958934in}{1.873217in}}%
\pgfpathlineto{\pgfqpoint{0.956614in}{1.873217in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{1.873217in}}%
\pgfpathlineto{\pgfqpoint{0.951973in}{1.873217in}}%
\pgfpathlineto{\pgfqpoint{0.949652in}{1.873217in}}%
\pgfpathlineto{\pgfqpoint{0.947332in}{1.873217in}}%
\pgfpathlineto{\pgfqpoint{0.945012in}{1.873217in}}%
\pgfpathlineto{\pgfqpoint{0.942691in}{1.873217in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{1.874271in}}%
\pgfpathlineto{\pgfqpoint{0.938051in}{1.874379in}}%
\pgfpathlineto{\pgfqpoint{0.935730in}{1.874379in}}%
\pgfpathlineto{\pgfqpoint{0.933410in}{1.874379in}}%
\pgfpathlineto{\pgfqpoint{0.931090in}{1.874793in}}%
\pgfpathlineto{\pgfqpoint{0.928769in}{1.874896in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{1.874896in}}%
\pgfpathlineto{\pgfqpoint{0.924129in}{1.874896in}}%
\pgfpathlineto{\pgfqpoint{0.921808in}{1.874896in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.875293in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{1.875390in}}%
\pgfpathlineto{\pgfqpoint{0.914847in}{1.875291in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{1.875291in}}%
\pgfpathlineto{\pgfqpoint{0.910206in}{1.875291in}}%
\pgfpathlineto{\pgfqpoint{0.907886in}{1.875291in}}%
\pgfpathlineto{\pgfqpoint{0.905566in}{1.875390in}}%
\pgfpathlineto{\pgfqpoint{0.903245in}{1.875390in}}%
\pgfpathlineto{\pgfqpoint{0.900925in}{1.875390in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{1.875390in}}%
\pgfpathlineto{\pgfqpoint{0.896284in}{1.875293in}}%
\pgfpathlineto{\pgfqpoint{0.893964in}{1.875293in}}%
\pgfpathlineto{\pgfqpoint{0.891644in}{1.875293in}}%
\pgfpathlineto{\pgfqpoint{0.889323in}{1.875676in}}%
\pgfpathlineto{\pgfqpoint{0.887003in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{1.875580in}}%
\pgfpathlineto{\pgfqpoint{0.882362in}{1.875483in}}%
\pgfpathlineto{\pgfqpoint{0.880042in}{1.875483in}}%
\pgfpathlineto{\pgfqpoint{0.877721in}{1.875580in}}%
\pgfpathlineto{\pgfqpoint{0.875401in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{0.873081in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{0.868440in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{0.866120in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{0.861479in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{0.859158in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{0.854518in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{0.852197in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{0.849877in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{0.847557in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{0.845236in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{0.840596in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{0.838275in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{0.835955in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{0.833635in}{1.876108in}}%
\pgfpathlineto{\pgfqpoint{0.831314in}{1.876108in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{1.876108in}}%
\pgfpathlineto{\pgfqpoint{0.826673in}{1.876108in}}%
\pgfpathlineto{\pgfqpoint{0.824353in}{1.876207in}}%
\pgfpathlineto{\pgfqpoint{0.822033in}{1.876207in}}%
\pgfpathlineto{\pgfqpoint{0.819712in}{1.876207in}}%
\pgfpathlineto{\pgfqpoint{0.817392in}{1.876108in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{1.876007in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.876007in}}%
\pgfpathlineto{\pgfqpoint{0.810431in}{1.876007in}}%
\pgfpathlineto{\pgfqpoint{0.808111in}{1.876007in}}%
\pgfpathlineto{\pgfqpoint{0.805790in}{1.876108in}}%
\pgfpathlineto{\pgfqpoint{0.803470in}{1.876207in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{1.876207in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{1.876207in}}%
\pgfpathlineto{\pgfqpoint{0.796509in}{1.876207in}}%
\pgfpathlineto{\pgfqpoint{0.794188in}{1.876207in}}%
\pgfpathlineto{\pgfqpoint{0.791868in}{1.876108in}}%
\pgfpathlineto{\pgfqpoint{0.789548in}{1.876108in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{0.784907in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{0.782587in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{0.780266in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{0.777946in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{0.775626in}{1.875293in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{1.875293in}}%
\pgfpathlineto{\pgfqpoint{0.770985in}{1.875293in}}%
\pgfpathlineto{\pgfqpoint{0.768664in}{1.875293in}}%
\pgfpathlineto{\pgfqpoint{0.766344in}{1.875293in}}%
\pgfpathlineto{\pgfqpoint{0.764024in}{1.875293in}}%
\pgfpathlineto{\pgfqpoint{0.761703in}{1.874896in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{1.875390in}}%
\pgfpathlineto{\pgfqpoint{0.757063in}{1.875390in}}%
\pgfpathlineto{\pgfqpoint{0.754742in}{1.875390in}}%
\pgfpathlineto{\pgfqpoint{0.752422in}{1.875390in}}%
\pgfpathlineto{\pgfqpoint{0.750102in}{1.875390in}}%
\pgfpathlineto{\pgfqpoint{0.747781in}{1.875390in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{1.877095in}}%
\pgfpathlineto{\pgfqpoint{0.743141in}{1.877095in}}%
\pgfpathlineto{\pgfqpoint{0.740820in}{1.877095in}}%
\pgfpathlineto{\pgfqpoint{0.738500in}{1.877095in}}%
\pgfpathlineto{\pgfqpoint{0.736179in}{1.875390in}}%
\pgfpathlineto{\pgfqpoint{0.733859in}{1.876724in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{1.877095in}}%
\pgfpathlineto{\pgfqpoint{0.729218in}{1.877459in}}%
\pgfpathlineto{\pgfqpoint{0.726898in}{1.875194in}}%
\pgfpathlineto{\pgfqpoint{0.724578in}{1.875194in}}%
\pgfpathlineto{\pgfqpoint{0.722257in}{1.876210in}}%
\pgfpathlineto{\pgfqpoint{0.719937in}{1.876210in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{1.876210in}}%
\pgfpathlineto{\pgfqpoint{0.715296in}{1.876210in}}%
\pgfpathlineto{\pgfqpoint{0.712976in}{1.876210in}}%
\pgfpathlineto{\pgfqpoint{0.710655in}{1.877780in}}%
\pgfpathlineto{\pgfqpoint{0.708335in}{1.877677in}}%
\pgfpathlineto{\pgfqpoint{0.706015in}{1.878037in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{1.878037in}}%
\pgfpathlineto{\pgfqpoint{0.701374in}{1.878136in}}%
\pgfpathlineto{\pgfqpoint{0.699054in}{1.879399in}}%
\pgfpathlineto{\pgfqpoint{0.696733in}{1.879759in}}%
\pgfpathlineto{\pgfqpoint{0.694413in}{1.879864in}}%
\pgfpathlineto{\pgfqpoint{0.692093in}{1.879509in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{1.879616in}}%
\pgfpathlineto{\pgfqpoint{0.687452in}{1.879005in}}%
\pgfpathlineto{\pgfqpoint{0.685132in}{1.879005in}}%
\pgfpathlineto{\pgfqpoint{0.682811in}{1.879005in}}%
\pgfpathlineto{\pgfqpoint{0.680491in}{1.879474in}}%
\pgfpathlineto{\pgfqpoint{0.678170in}{1.879474in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{1.879829in}}%
\pgfpathlineto{\pgfqpoint{0.673530in}{1.879475in}}%
\pgfpathlineto{\pgfqpoint{0.671209in}{1.879475in}}%
\pgfpathlineto{\pgfqpoint{0.668889in}{1.880529in}}%
\pgfpathlineto{\pgfqpoint{0.666569in}{1.881215in}}%
\pgfpathlineto{\pgfqpoint{0.664248in}{1.881012in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{1.880772in}}%
\pgfpathlineto{\pgfqpoint{0.659608in}{1.880773in}}%
\pgfpathlineto{\pgfqpoint{0.657287in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{0.654967in}{1.881637in}}%
\pgfpathlineto{\pgfqpoint{0.652646in}{1.881740in}}%
\pgfpathlineto{\pgfqpoint{0.650326in}{1.879620in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{1.879620in}}%
\pgfpathlineto{\pgfqpoint{0.645685in}{1.881954in}}%
\pgfpathlineto{\pgfqpoint{0.643365in}{1.884673in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.882829in}}%
\pgfpathlineto{\pgfqpoint{0.638724in}{1.884859in}}%
\pgfpathlineto{\pgfqpoint{0.636404in}{1.883732in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{0.631763in}{1.885203in}}%
\pgfpathlineto{\pgfqpoint{0.629443in}{1.886347in}}%
\pgfpathlineto{\pgfqpoint{0.627123in}{1.886347in}}%
\pgfpathlineto{\pgfqpoint{0.624802in}{1.886279in}}%
\pgfpathlineto{\pgfqpoint{0.622482in}{1.892986in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{1.896053in}}%
\pgfpathlineto{\pgfqpoint{0.617841in}{1.895246in}}%
\pgfpathlineto{\pgfqpoint{0.615521in}{1.894960in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{1.896362in}}%
\pgfpathlineto{\pgfqpoint{0.610880in}{1.909003in}}%
\pgfpathlineto{\pgfqpoint{0.608560in}{1.914716in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.919873in}}%
\pgfpathlineto{\pgfqpoint{0.603919in}{1.916928in}}%
\pgfpathlineto{\pgfqpoint{0.601599in}{1.925112in}}%
\pgfpathlineto{\pgfqpoint{0.599278in}{1.926773in}}%
\pgfpathlineto{\pgfqpoint{0.596958in}{1.928309in}}%
\pgfpathlineto{\pgfqpoint{0.594638in}{1.930410in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.932193in}}%
\pgfpathlineto{\pgfqpoint{0.589997in}{1.938813in}}%
\pgfpathlineto{\pgfqpoint{0.587676in}{1.945975in}}%
\pgfpathlineto{\pgfqpoint{0.585356in}{1.961209in}}%
\pgfpathlineto{\pgfqpoint{0.583036in}{1.987165in}}%
\pgfpathlineto{\pgfqpoint{0.580715in}{2.020449in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.013267in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.013267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{2.013267in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.967179in}}%
\pgfpathlineto{\pgfqpoint{0.580715in}{1.966440in}}%
\pgfpathlineto{\pgfqpoint{0.583036in}{1.938290in}}%
\pgfpathlineto{\pgfqpoint{0.585356in}{1.915436in}}%
\pgfpathlineto{\pgfqpoint{0.587676in}{1.913803in}}%
\pgfpathlineto{\pgfqpoint{0.589997in}{1.901048in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.889350in}}%
\pgfpathlineto{\pgfqpoint{0.594638in}{1.880716in}}%
\pgfpathlineto{\pgfqpoint{0.596958in}{1.881755in}}%
\pgfpathlineto{\pgfqpoint{0.599278in}{1.878152in}}%
\pgfpathlineto{\pgfqpoint{0.601599in}{1.877087in}}%
\pgfpathlineto{\pgfqpoint{0.603919in}{1.875176in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.874741in}}%
\pgfpathlineto{\pgfqpoint{0.608560in}{1.875253in}}%
\pgfpathlineto{\pgfqpoint{0.610880in}{1.875040in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{1.874981in}}%
\pgfpathlineto{\pgfqpoint{0.615521in}{1.875968in}}%
\pgfpathlineto{\pgfqpoint{0.617841in}{1.876250in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{1.876411in}}%
\pgfpathlineto{\pgfqpoint{0.622482in}{1.876250in}}%
\pgfpathlineto{\pgfqpoint{0.624802in}{1.876250in}}%
\pgfpathlineto{\pgfqpoint{0.627123in}{1.876250in}}%
\pgfpathlineto{\pgfqpoint{0.629443in}{1.876250in}}%
\pgfpathlineto{\pgfqpoint{0.631763in}{1.876248in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.875887in}}%
\pgfpathlineto{\pgfqpoint{0.636404in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.638724in}{1.874072in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.874072in}}%
\pgfpathlineto{\pgfqpoint{0.643365in}{1.873700in}}%
\pgfpathlineto{\pgfqpoint{0.645685in}{1.874115in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{1.874115in}}%
\pgfpathlineto{\pgfqpoint{0.650326in}{1.874271in}}%
\pgfpathlineto{\pgfqpoint{0.652646in}{1.873758in}}%
\pgfpathlineto{\pgfqpoint{0.654967in}{1.873624in}}%
\pgfpathlineto{\pgfqpoint{0.657287in}{1.873624in}}%
\pgfpathlineto{\pgfqpoint{0.659608in}{1.873624in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{1.873624in}}%
\pgfpathlineto{\pgfqpoint{0.664248in}{1.873624in}}%
\pgfpathlineto{\pgfqpoint{0.666569in}{1.873340in}}%
\pgfpathlineto{\pgfqpoint{0.668889in}{1.873686in}}%
\pgfpathlineto{\pgfqpoint{0.671209in}{1.874084in}}%
\pgfpathlineto{\pgfqpoint{0.673530in}{1.874084in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{1.873901in}}%
\pgfpathlineto{\pgfqpoint{0.678170in}{1.873140in}}%
\pgfpathlineto{\pgfqpoint{0.680491in}{1.873140in}}%
\pgfpathlineto{\pgfqpoint{0.682811in}{1.872628in}}%
\pgfpathlineto{\pgfqpoint{0.685132in}{1.872975in}}%
\pgfpathlineto{\pgfqpoint{0.687452in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{0.692093in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{0.694413in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{0.696733in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{0.699054in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{0.701374in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{0.706015in}{1.872975in}}%
\pgfpathlineto{\pgfqpoint{0.708335in}{1.872975in}}%
\pgfpathlineto{\pgfqpoint{0.710655in}{1.872975in}}%
\pgfpathlineto{\pgfqpoint{0.712976in}{1.872975in}}%
\pgfpathlineto{\pgfqpoint{0.715296in}{1.872975in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{1.872975in}}%
\pgfpathlineto{\pgfqpoint{0.719937in}{1.872975in}}%
\pgfpathlineto{\pgfqpoint{0.722257in}{1.872975in}}%
\pgfpathlineto{\pgfqpoint{0.724578in}{1.872631in}}%
\pgfpathlineto{\pgfqpoint{0.726898in}{1.872631in}}%
\pgfpathlineto{\pgfqpoint{0.729218in}{1.872474in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{1.872631in}}%
\pgfpathlineto{\pgfqpoint{0.733859in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{0.736179in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{0.738500in}{1.872153in}}%
\pgfpathlineto{\pgfqpoint{0.740820in}{1.872153in}}%
\pgfpathlineto{\pgfqpoint{0.743141in}{1.872305in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{1.872305in}}%
\pgfpathlineto{\pgfqpoint{0.747781in}{1.872153in}}%
\pgfpathlineto{\pgfqpoint{0.750102in}{1.872153in}}%
\pgfpathlineto{\pgfqpoint{0.752422in}{1.872153in}}%
\pgfpathlineto{\pgfqpoint{0.754742in}{1.872318in}}%
\pgfpathlineto{\pgfqpoint{0.757063in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{1.872153in}}%
\pgfpathlineto{\pgfqpoint{0.761703in}{1.871864in}}%
\pgfpathlineto{\pgfqpoint{0.764024in}{1.871864in}}%
\pgfpathlineto{\pgfqpoint{0.766344in}{1.871864in}}%
\pgfpathlineto{\pgfqpoint{0.768664in}{1.871864in}}%
\pgfpathlineto{\pgfqpoint{0.770985in}{1.871623in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{1.871623in}}%
\pgfpathlineto{\pgfqpoint{0.775626in}{1.871623in}}%
\pgfpathlineto{\pgfqpoint{0.777946in}{1.871769in}}%
\pgfpathlineto{\pgfqpoint{0.780266in}{1.871769in}}%
\pgfpathlineto{\pgfqpoint{0.782587in}{1.871769in}}%
\pgfpathlineto{\pgfqpoint{0.784907in}{1.871623in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{1.871623in}}%
\pgfpathlineto{\pgfqpoint{0.789548in}{1.871623in}}%
\pgfpathlineto{\pgfqpoint{0.791868in}{1.871864in}}%
\pgfpathlineto{\pgfqpoint{0.794188in}{1.871864in}}%
\pgfpathlineto{\pgfqpoint{0.796509in}{1.872153in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{1.872153in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{1.872153in}}%
\pgfpathlineto{\pgfqpoint{0.803470in}{1.872153in}}%
\pgfpathlineto{\pgfqpoint{0.805790in}{1.872153in}}%
\pgfpathlineto{\pgfqpoint{0.808111in}{1.872153in}}%
\pgfpathlineto{\pgfqpoint{0.810431in}{1.871865in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.871865in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{1.871865in}}%
\pgfpathlineto{\pgfqpoint{0.817392in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{0.819712in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{0.822033in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{0.824353in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{0.826673in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{0.831314in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{0.833635in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{0.835955in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{0.838275in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{0.840596in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{0.845236in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{0.847557in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{0.849877in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{0.852197in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{0.854518in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{0.859158in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{0.861479in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.871867in}}%
\pgfpathlineto{\pgfqpoint{0.866120in}{1.871867in}}%
\pgfpathlineto{\pgfqpoint{0.868440in}{1.871867in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{1.871867in}}%
\pgfpathlineto{\pgfqpoint{0.873081in}{1.871867in}}%
\pgfpathlineto{\pgfqpoint{0.875401in}{1.871867in}}%
\pgfpathlineto{\pgfqpoint{0.877721in}{1.871867in}}%
\pgfpathlineto{\pgfqpoint{0.880042in}{1.871867in}}%
\pgfpathlineto{\pgfqpoint{0.882362in}{1.871867in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{1.871867in}}%
\pgfpathlineto{\pgfqpoint{0.887003in}{1.871867in}}%
\pgfpathlineto{\pgfqpoint{0.889323in}{1.871867in}}%
\pgfpathlineto{\pgfqpoint{0.891644in}{1.871484in}}%
\pgfpathlineto{\pgfqpoint{0.893964in}{1.871484in}}%
\pgfpathlineto{\pgfqpoint{0.896284in}{1.871484in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{1.871721in}}%
\pgfpathlineto{\pgfqpoint{0.900925in}{1.871721in}}%
\pgfpathlineto{\pgfqpoint{0.903245in}{1.871721in}}%
\pgfpathlineto{\pgfqpoint{0.905566in}{1.871721in}}%
\pgfpathlineto{\pgfqpoint{0.907886in}{1.871721in}}%
\pgfpathlineto{\pgfqpoint{0.910206in}{1.871721in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{1.871721in}}%
\pgfpathlineto{\pgfqpoint{0.914847in}{1.871721in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{1.871721in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.871721in}}%
\pgfpathlineto{\pgfqpoint{0.921808in}{1.871721in}}%
\pgfpathlineto{\pgfqpoint{0.924129in}{1.871721in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{1.871721in}}%
\pgfpathlineto{\pgfqpoint{0.928769in}{1.871721in}}%
\pgfpathlineto{\pgfqpoint{0.931090in}{1.871721in}}%
\pgfpathlineto{\pgfqpoint{0.933410in}{1.871721in}}%
\pgfpathlineto{\pgfqpoint{0.935730in}{1.871721in}}%
\pgfpathlineto{\pgfqpoint{0.938051in}{1.871721in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{1.871721in}}%
\pgfpathlineto{\pgfqpoint{0.942691in}{1.871721in}}%
\pgfpathlineto{\pgfqpoint{0.945012in}{1.871721in}}%
\pgfpathlineto{\pgfqpoint{0.947332in}{1.871721in}}%
\pgfpathlineto{\pgfqpoint{0.949652in}{1.871721in}}%
\pgfpathlineto{\pgfqpoint{0.951973in}{1.871721in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{1.871721in}}%
\pgfpathlineto{\pgfqpoint{0.956614in}{1.871721in}}%
\pgfpathlineto{\pgfqpoint{0.958934in}{1.871721in}}%
\pgfpathlineto{\pgfqpoint{0.961254in}{1.872006in}}%
\pgfpathlineto{\pgfqpoint{0.963575in}{1.872156in}}%
\pgfpathlineto{\pgfqpoint{0.965895in}{1.872156in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{1.872156in}}%
\pgfpathlineto{\pgfqpoint{0.970536in}{1.872156in}}%
\pgfpathlineto{\pgfqpoint{0.972856in}{1.872474in}}%
\pgfpathlineto{\pgfqpoint{0.975176in}{1.872156in}}%
\pgfpathlineto{\pgfqpoint{0.977497in}{1.872156in}}%
\pgfpathlineto{\pgfqpoint{0.979817in}{1.872156in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{1.872156in}}%
\pgfpathlineto{\pgfqpoint{0.984458in}{1.872308in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{1.872308in}}%
\pgfpathlineto{\pgfqpoint{0.989099in}{1.872015in}}%
\pgfpathlineto{\pgfqpoint{0.991419in}{1.872015in}}%
\pgfpathlineto{\pgfqpoint{0.993739in}{1.872015in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{1.872015in}}%
\pgfpathlineto{\pgfqpoint{0.998380in}{1.872015in}}%
\pgfpathlineto{\pgfqpoint{1.000700in}{1.872015in}}%
\pgfpathlineto{\pgfqpoint{1.003021in}{1.872015in}}%
\pgfpathlineto{\pgfqpoint{1.005341in}{1.872015in}}%
\pgfpathlineto{\pgfqpoint{1.007661in}{1.872015in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{1.872015in}}%
\pgfpathlineto{\pgfqpoint{1.012302in}{1.872015in}}%
\pgfpathlineto{\pgfqpoint{1.014623in}{1.872015in}}%
\pgfpathlineto{\pgfqpoint{1.016943in}{1.872015in}}%
\pgfpathlineto{\pgfqpoint{1.019263in}{1.872015in}}%
\pgfpathlineto{\pgfqpoint{1.021584in}{1.872015in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{1.872015in}}%
\pgfpathlineto{\pgfqpoint{1.026224in}{1.872015in}}%
\pgfpathlineto{\pgfqpoint{1.028545in}{1.872015in}}%
\pgfpathlineto{\pgfqpoint{1.030865in}{1.872015in}}%
\pgfpathlineto{\pgfqpoint{1.033185in}{1.872015in}}%
\pgfpathlineto{\pgfqpoint{1.035506in}{1.872015in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{1.872015in}}%
\pgfpathlineto{\pgfqpoint{1.040146in}{1.872015in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.872015in}}%
\pgfpathlineto{\pgfqpoint{1.044787in}{1.872015in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{1.872015in}}%
\pgfpathlineto{\pgfqpoint{1.049428in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.054069in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.056389in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.058709in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.061030in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.063350in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.067991in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.070311in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.072632in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.074952in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.077272in}{1.871508in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{1.871508in}}%
\pgfpathlineto{\pgfqpoint{1.081913in}{1.871508in}}%
\pgfpathlineto{\pgfqpoint{1.084233in}{1.871508in}}%
\pgfpathlineto{\pgfqpoint{1.086554in}{1.871508in}}%
\pgfpathlineto{\pgfqpoint{1.088874in}{1.871508in}}%
\pgfpathlineto{\pgfqpoint{1.091194in}{1.871508in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{1.871508in}}%
\pgfpathlineto{\pgfqpoint{1.095835in}{1.871372in}}%
\pgfpathlineto{\pgfqpoint{1.098155in}{1.871372in}}%
\pgfpathlineto{\pgfqpoint{1.100476in}{1.871508in}}%
\pgfpathlineto{\pgfqpoint{1.102796in}{1.871508in}}%
\pgfpathlineto{\pgfqpoint{1.105117in}{1.871508in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{1.871508in}}%
\pgfpathlineto{\pgfqpoint{1.109757in}{1.871508in}}%
\pgfpathlineto{\pgfqpoint{1.112078in}{1.871508in}}%
\pgfpathlineto{\pgfqpoint{1.114398in}{1.871508in}}%
\pgfpathlineto{\pgfqpoint{1.116718in}{1.871508in}}%
\pgfpathlineto{\pgfqpoint{1.119039in}{1.871508in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{1.871372in}}%
\pgfpathlineto{\pgfqpoint{1.123679in}{1.871372in}}%
\pgfpathlineto{\pgfqpoint{1.126000in}{1.871372in}}%
\pgfpathlineto{\pgfqpoint{1.128320in}{1.871372in}}%
\pgfpathlineto{\pgfqpoint{1.130641in}{1.871508in}}%
\pgfpathlineto{\pgfqpoint{1.132961in}{1.871508in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{1.871508in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{1.871508in}}%
\pgfpathlineto{\pgfqpoint{1.139922in}{1.871508in}}%
\pgfpathlineto{\pgfqpoint{1.142242in}{1.871508in}}%
\pgfpathlineto{\pgfqpoint{1.144563in}{1.871508in}}%
\pgfpathlineto{\pgfqpoint{1.146883in}{1.871508in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.871508in}}%
\pgfpathlineto{\pgfqpoint{1.151524in}{1.871508in}}%
\pgfpathlineto{\pgfqpoint{1.153844in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.156164in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.158485in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{1.160805in}{1.871482in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{1.871482in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.871482in}}%
\pgfpathlineto{\pgfqpoint{1.167766in}{1.871482in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.871482in}}%
\pgfpathlineto{\pgfqpoint{1.172407in}{1.871482in}}%
\pgfpathlineto{\pgfqpoint{1.174727in}{1.871482in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{1.871482in}}%
\pgfpathlineto{\pgfqpoint{1.179368in}{1.871482in}}%
\pgfpathlineto{\pgfqpoint{1.181688in}{1.871482in}}%
\pgfpathlineto{\pgfqpoint{1.184009in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.186329in}{1.871482in}}%
\pgfpathlineto{\pgfqpoint{1.188649in}{1.871482in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.193290in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.195611in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.197931in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.200251in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.202572in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.207212in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.209533in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.211853in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.214173in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.216494in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.221135in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.223455in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.225775in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.228096in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.230416in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.235057in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.237377in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.239697in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.242018in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.244338in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.248979in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.251299in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.253620in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.255940in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.258260in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.262901in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.265221in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.267542in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.269862in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.272182in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.276823in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.279144in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{1.281464in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.283784in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.290745in}{1.871347in}}%
\pgfpathlineto{\pgfqpoint{1.293066in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.295386in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.297706in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.300027in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.304667in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.306988in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.309308in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.313949in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.318590in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.320910in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.323230in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.325551in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.327871in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.332512in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.334832in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.337152in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.339473in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.341793in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.346434in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.348754in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.351075in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.353395in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.355715in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.360356in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.362676in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.364997in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.367317in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.369638in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.374278in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.376599in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.378919in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.381239in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.383560in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.388200in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.390521in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.392841in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.395161in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.397482in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.402123in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.404443in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.406763in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.409084in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.411404in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.418365in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.420685in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.423006in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.425326in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.429967in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.432287in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.434608in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.436928in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.439248in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.443889in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.446209in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.448530in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.450850in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.453170in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.457811in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.460132in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.462452in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.464772in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.467093in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.471733in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.474054in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.476374in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.478694in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.481015in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.485655in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.487976in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.490296in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.492617in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.494937in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.499578in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.501898in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.504218in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{1.506539in}{1.871125in}}%
\pgfpathlineto{\pgfqpoint{1.508859in}{1.871125in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{1.871125in}}%
\pgfpathlineto{\pgfqpoint{1.513500in}{1.871125in}}%
\pgfpathlineto{\pgfqpoint{1.515820in}{1.871125in}}%
\pgfpathlineto{\pgfqpoint{1.518141in}{1.871125in}}%
\pgfpathlineto{\pgfqpoint{1.520461in}{1.871125in}}%
\pgfpathlineto{\pgfqpoint{1.522781in}{1.871125in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{1.871125in}}%
\pgfpathlineto{\pgfqpoint{1.527422in}{1.871125in}}%
\pgfpathlineto{\pgfqpoint{1.529742in}{1.871125in}}%
\pgfpathlineto{\pgfqpoint{1.532063in}{1.871125in}}%
\pgfpathlineto{\pgfqpoint{1.534383in}{1.871125in}}%
\pgfpathlineto{\pgfqpoint{1.536703in}{1.871125in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{1.871125in}}%
\pgfpathlineto{\pgfqpoint{1.541344in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.543664in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.545985in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.548305in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.550626in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.555266in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.557587in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.559907in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.562227in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.564548in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.569188in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.571509in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.573829in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.576149in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.578470in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.585431in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.587751in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.592392in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.597033in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.599353in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.601673in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.603994in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.606314in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.610955in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.613275in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.615596in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.617916in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.620236in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.624877in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.627197in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.629518in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.631838in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.634158in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.638799in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.641120in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.643440in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.645760in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.648081in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.652721in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.655042in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.657362in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.659682in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.662003in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.666644in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.671284in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.673605in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.675925in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.680566in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.682886in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.685206in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.687527in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.689847in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.694488in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.696808in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.699129in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.701449in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.703769in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.708410in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.710730in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.713051in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.715371in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.717691in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.722332in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.724652in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.726973in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.729293in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.731614in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.738575in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.740895in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.743215in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{1.745536in}{1.871126in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{1.871126in}}%
\pgfpathlineto{\pgfqpoint{1.750176in}{1.871126in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{1.871126in}}%
\pgfpathlineto{\pgfqpoint{1.754817in}{1.871126in}}%
\pgfpathlineto{\pgfqpoint{1.757138in}{1.871126in}}%
\pgfpathlineto{\pgfqpoint{1.759458in}{1.871126in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{1.871126in}}%
\pgfpathlineto{\pgfqpoint{1.764099in}{1.871126in}}%
\pgfpathlineto{\pgfqpoint{1.766419in}{1.871126in}}%
\pgfpathlineto{\pgfqpoint{1.768739in}{1.871126in}}%
\pgfpathlineto{\pgfqpoint{1.771060in}{1.871126in}}%
\pgfpathlineto{\pgfqpoint{1.773380in}{1.871126in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{1.871126in}}%
\pgfpathlineto{\pgfqpoint{1.778021in}{1.871126in}}%
\pgfpathlineto{\pgfqpoint{1.780341in}{1.871126in}}%
\pgfpathlineto{\pgfqpoint{1.782661in}{1.673050in}}%
\pgfpathlineto{\pgfqpoint{1.784982in}{1.604901in}}%
\pgfpathlineto{\pgfqpoint{1.787302in}{1.614359in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{1.614359in}}%
\pgfpathlineto{\pgfqpoint{1.791943in}{1.606241in}}%
\pgfpathlineto{\pgfqpoint{1.794263in}{1.606241in}}%
\pgfpathlineto{\pgfqpoint{1.796584in}{1.606241in}}%
\pgfpathlineto{\pgfqpoint{1.798904in}{1.606241in}}%
\pgfpathlineto{\pgfqpoint{1.801224in}{1.606241in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{1.604901in}}%
\pgfpathlineto{\pgfqpoint{1.805865in}{1.604901in}}%
\pgfpathlineto{\pgfqpoint{1.808185in}{1.604901in}}%
\pgfpathlineto{\pgfqpoint{1.810506in}{1.604256in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.604256in}}%
\pgfpathlineto{\pgfqpoint{1.815146in}{1.604256in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{1.604256in}}%
\pgfpathlineto{\pgfqpoint{1.819787in}{1.604256in}}%
\pgfpathlineto{\pgfqpoint{1.822108in}{1.604311in}}%
\pgfpathlineto{\pgfqpoint{1.824428in}{1.605070in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{1.605070in}}%
\pgfpathlineto{\pgfqpoint{1.829069in}{1.605070in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{1.605070in}}%
\pgfpathlineto{\pgfqpoint{1.833709in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.836030in}{1.605415in}}%
\pgfpathlineto{\pgfqpoint{1.838350in}{1.605415in}}%
\pgfpathlineto{\pgfqpoint{1.840670in}{1.605415in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{1.605415in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{1.605415in}}%
\pgfpathlineto{\pgfqpoint{1.847632in}{1.605415in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.605415in}}%
\pgfpathlineto{\pgfqpoint{1.852272in}{1.605415in}}%
\pgfpathlineto{\pgfqpoint{1.854593in}{1.605415in}}%
\pgfpathlineto{\pgfqpoint{1.856913in}{1.605415in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{1.605415in}}%
\pgfpathlineto{\pgfqpoint{1.861554in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.863874in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.866194in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.868515in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.870835in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.875476in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.877796in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.880117in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.882437in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.884757in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.889398in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.891718in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.894039in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.896359in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.898679in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.903320in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.905641in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.907961in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.910281in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.912602in}{1.605415in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{1.605415in}}%
\pgfpathlineto{\pgfqpoint{1.917242in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.919563in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.921883in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.924203in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.926524in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.931164in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.933485in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.935805in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.938126in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.940446in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.945087in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{1.947407in}{1.445326in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{1.425902in}}%
\pgfpathlineto{\pgfqpoint{1.952048in}{1.430961in}}%
\pgfpathlineto{\pgfqpoint{1.954368in}{1.429345in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{1.426535in}}%
\pgfpathlineto{\pgfqpoint{1.959009in}{1.427654in}}%
\pgfpathlineto{\pgfqpoint{1.961329in}{1.427654in}}%
\pgfpathlineto{\pgfqpoint{1.963649in}{1.425997in}}%
\pgfpathlineto{\pgfqpoint{1.965970in}{1.426535in}}%
\pgfpathlineto{\pgfqpoint{1.968290in}{1.426535in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{1.425997in}}%
\pgfpathlineto{\pgfqpoint{1.972931in}{1.426535in}}%
\pgfpathlineto{\pgfqpoint{1.975251in}{1.425902in}}%
\pgfpathlineto{\pgfqpoint{1.977572in}{1.425902in}}%
\pgfpathlineto{\pgfqpoint{1.979892in}{1.267622in}}%
\pgfpathlineto{\pgfqpoint{1.982212in}{1.264627in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{1.265074in}}%
\pgfpathlineto{\pgfqpoint{1.986853in}{1.264138in}}%
\pgfpathlineto{\pgfqpoint{1.989173in}{1.264713in}}%
\pgfpathlineto{\pgfqpoint{1.991494in}{1.264097in}}%
\pgfpathlineto{\pgfqpoint{1.993814in}{1.264180in}}%
\pgfpathlineto{\pgfqpoint{1.996135in}{1.264138in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{1.264138in}}%
\pgfpathlineto{\pgfqpoint{2.000775in}{1.264713in}}%
\pgfpathlineto{\pgfqpoint{2.003096in}{1.264138in}}%
\pgfpathlineto{\pgfqpoint{2.005416in}{1.264713in}}%
\pgfpathlineto{\pgfqpoint{2.007736in}{1.264713in}}%
\pgfpathlineto{\pgfqpoint{2.010057in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.014697in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.017018in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.019338in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.021658in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.023979in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.028620in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.030940in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.033260in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.035581in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{2.037901in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{2.042542in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{2.044862in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{2.047182in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.049503in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.051823in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{2.056464in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{2.058784in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{2.061105in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{2.063425in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.065745in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.070386in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.072706in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.075027in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{2.077347in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{2.079667in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{2.084308in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{2.086629in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{2.088949in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{2.091269in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{2.093590in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.098230in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.100551in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.102871in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.105191in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.107512in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.112152in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.114473in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.116793in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.119114in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.126075in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.128395in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.130715in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.133036in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.135356in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.139997in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.142317in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.144638in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.146958in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.149278in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.153919in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.156239in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.158560in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.160880in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{2.163200in}{1.115856in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{1.115856in}}%
\pgfpathlineto{\pgfqpoint{2.167841in}{1.121569in}}%
\pgfpathlineto{\pgfqpoint{2.170161in}{0.981122in}}%
\pgfpathlineto{\pgfqpoint{2.172482in}{0.981122in}}%
\pgfpathlineto{\pgfqpoint{2.174802in}{0.982487in}}%
\pgfpathlineto{\pgfqpoint{2.177123in}{0.979783in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{0.974363in}}%
\pgfpathlineto{\pgfqpoint{2.181763in}{0.975698in}}%
\pgfpathlineto{\pgfqpoint{2.184084in}{0.975723in}}%
\pgfpathlineto{\pgfqpoint{2.186404in}{0.974797in}}%
\pgfpathlineto{\pgfqpoint{2.188724in}{0.973897in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{0.973500in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{0.973066in}}%
\pgfpathlineto{\pgfqpoint{2.195685in}{0.973463in}}%
\pgfpathlineto{\pgfqpoint{2.198006in}{0.845946in}}%
\pgfpathlineto{\pgfqpoint{2.200326in}{0.845946in}}%
\pgfpathlineto{\pgfqpoint{2.202646in}{0.840763in}}%
\pgfpathlineto{\pgfqpoint{2.204967in}{0.839974in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{0.839486in}}%
\pgfpathlineto{\pgfqpoint{2.209608in}{0.840010in}}%
\pgfpathlineto{\pgfqpoint{2.211928in}{0.839521in}}%
\pgfpathlineto{\pgfqpoint{2.214248in}{0.839974in}}%
\pgfpathlineto{\pgfqpoint{2.216569in}{0.839974in}}%
\pgfpathlineto{\pgfqpoint{2.218889in}{0.720345in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{0.723271in}}%
\pgfpathlineto{\pgfqpoint{2.223530in}{0.722799in}}%
\pgfpathlineto{\pgfqpoint{2.225850in}{0.720345in}}%
\pgfpathlineto{\pgfqpoint{2.228170in}{0.716616in}}%
\pgfpathlineto{\pgfqpoint{2.230491in}{0.718279in}}%
\pgfpathlineto{\pgfqpoint{2.232811in}{0.714537in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{0.715365in}}%
\pgfpathlineto{\pgfqpoint{2.237452in}{0.714537in}}%
\pgfpathlineto{\pgfqpoint{2.239772in}{0.715365in}}%
\pgfpathlineto{\pgfqpoint{2.242093in}{0.713668in}}%
\pgfpathlineto{\pgfqpoint{2.244413in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{2.246733in}{0.713634in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{0.713634in}}%
\pgfpathlineto{\pgfqpoint{2.251374in}{0.713198in}}%
\pgfpathlineto{\pgfqpoint{2.253694in}{0.713198in}}%
\pgfpathlineto{\pgfqpoint{2.256015in}{0.713164in}}%
\pgfpathlineto{\pgfqpoint{2.258335in}{0.713164in}}%
\pgfpathlineto{\pgfqpoint{2.260655in}{0.713164in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{0.713164in}}%
\pgfpathlineto{\pgfqpoint{2.265296in}{0.713198in}}%
\pgfpathlineto{\pgfqpoint{2.267617in}{0.713198in}}%
\pgfpathlineto{\pgfqpoint{2.269937in}{0.595952in}}%
\pgfpathlineto{\pgfqpoint{2.272257in}{0.595952in}}%
\pgfpathlineto{\pgfqpoint{2.274578in}{0.596337in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{0.496250in}}%
\pgfpathlineto{\pgfqpoint{2.279218in}{0.498461in}}%
\pgfpathlineto{\pgfqpoint{2.281539in}{0.498429in}}%
\pgfpathlineto{\pgfqpoint{2.283859in}{0.490981in}}%
\pgfpathlineto{\pgfqpoint{2.286179in}{0.491013in}}%
\pgfpathlineto{\pgfqpoint{2.288500in}{0.490239in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{0.490674in}}%
\pgfpathlineto{\pgfqpoint{2.293141in}{0.490643in}}%
\pgfpathlineto{\pgfqpoint{2.295461in}{0.490674in}}%
\pgfpathlineto{\pgfqpoint{2.297781in}{0.490643in}}%
\pgfpathlineto{\pgfqpoint{2.300102in}{0.491110in}}%
\pgfpathlineto{\pgfqpoint{2.302422in}{0.491078in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{0.491514in}}%
\pgfpathlineto{\pgfqpoint{2.307063in}{0.491078in}}%
\pgfpathlineto{\pgfqpoint{2.309383in}{0.491078in}}%
\pgfpathlineto{\pgfqpoint{2.311703in}{0.491078in}}%
\pgfpathlineto{\pgfqpoint{2.314024in}{0.491078in}}%
\pgfpathlineto{\pgfqpoint{2.316344in}{0.491078in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{0.491078in}}%
\pgfpathlineto{\pgfqpoint{2.320985in}{0.490643in}}%
\pgfpathlineto{\pgfqpoint{2.323305in}{0.490207in}}%
\pgfpathlineto{\pgfqpoint{2.325626in}{0.490207in}}%
\pgfpathlineto{\pgfqpoint{2.327946in}{0.490207in}}%
\pgfpathlineto{\pgfqpoint{2.330266in}{0.490207in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{0.490207in}}%
\pgfpathlineto{\pgfqpoint{2.334907in}{0.405954in}}%
\pgfpathlineto{\pgfqpoint{2.337227in}{0.404728in}}%
\pgfpathlineto{\pgfqpoint{2.339548in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.341868in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.344188in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{0.402683in}}%
\pgfpathlineto{\pgfqpoint{2.348829in}{0.402683in}}%
\pgfpathlineto{\pgfqpoint{2.351149in}{0.403100in}}%
\pgfpathlineto{\pgfqpoint{2.353470in}{0.403100in}}%
\pgfpathlineto{\pgfqpoint{2.355790in}{0.402359in}}%
\pgfpathlineto{\pgfqpoint{2.358111in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{0.402776in}}%
\pgfpathlineto{\pgfqpoint{2.362751in}{0.402776in}}%
\pgfpathlineto{\pgfqpoint{2.365072in}{0.403547in}}%
\pgfpathlineto{\pgfqpoint{2.367392in}{0.403547in}}%
\pgfpathlineto{\pgfqpoint{2.369712in}{0.402746in}}%
\pgfpathlineto{\pgfqpoint{2.372033in}{0.402746in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{0.402715in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.378994in}{0.402746in}}%
\pgfpathlineto{\pgfqpoint{2.381314in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.383635in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.385955in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.390596in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.392916in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.395236in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.397557in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.399877in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.404518in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.406838in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.409158in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.411479in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.413799in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.418440in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.420760in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.423081in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.425401in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.427721in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.432362in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.434682in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.437003in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.439323in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.441644in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.446284in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.448605in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.450925in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.453245in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.455566in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.460206in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.462527in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.464847in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.467167in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.469488in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.474129in}{0.402715in}}%
\pgfpathlineto{\pgfqpoint{2.476449in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.478769in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.481090in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.483410in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.488051in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.490371in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.492691in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.495012in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.497332in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.501973in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.504293in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.506614in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.508934in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.518215in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.520536in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.522856in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.525176in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.529817in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.532138in}{0.402655in}}%
\pgfpathlineto{\pgfqpoint{2.534458in}{0.402655in}}%
\pgfpathlineto{\pgfqpoint{2.536778in}{0.402655in}}%
\pgfpathlineto{\pgfqpoint{2.539099in}{0.402655in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{0.402655in}}%
\pgfpathlineto{\pgfqpoint{2.543739in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.546060in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.548380in}{0.402715in}}%
\pgfpathlineto{\pgfqpoint{2.550700in}{0.402715in}}%
\pgfpathlineto{\pgfqpoint{2.553021in}{0.402715in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{0.402715in}}%
\pgfpathlineto{\pgfqpoint{2.557661in}{0.402715in}}%
\pgfpathlineto{\pgfqpoint{2.559982in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.562302in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.564623in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.566943in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.571584in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.573904in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.576224in}{0.402685in}}%
\pgfpathlineto{\pgfqpoint{2.578545in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.580865in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.585506in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.587826in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.590146in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.592467in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.594787in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.599428in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.601748in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.604069in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.606389in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.608709in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.613350in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.615670in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.617991in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.620311in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.622632in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.627272in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.629593in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.631913in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.634233in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.636554in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.641194in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.643515in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.645835in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.648155in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.650476in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.655117in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.657437in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.659757in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.662078in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.664398in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.669039in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.671359in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.673679in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.678320in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.682961in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.685281in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.687602in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.689922in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.692242in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.696883in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.701524in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.706164in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.710805in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.713126in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.715446in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.717766in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.720087in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.724727in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.727048in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.729368in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.731688in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.734009in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.738649in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.740970in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.743290in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.745611in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.747931in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.752572in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.754892in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.757212in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.759533in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.761853in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.766494in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.768814in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.771135in}{0.402268in}}%
\pgfpathlineto{\pgfqpoint{2.773455in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.775775in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.780416in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.782736in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.785057in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.787377in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.789697in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.794338in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.796658in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.798979in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.801299in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.803620in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.808260in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.810581in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.812901in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.815221in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.817542in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.822182in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.824503in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.826823in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.829144in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.831464in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.836105in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.838425in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.840745in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.843066in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.845386in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{0.402329in}}%
\pgfpathlineto{\pgfqpoint{2.850027in}{0.402746in}}%
\pgfpathlineto{\pgfqpoint{2.852347in}{0.402746in}}%
\pgfpathlineto{\pgfqpoint{2.854667in}{0.402746in}}%
\pgfpathlineto{\pgfqpoint{2.856988in}{0.402746in}}%
\pgfpathlineto{\pgfqpoint{2.859308in}{0.402746in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{0.402746in}}%
\pgfpathlineto{\pgfqpoint{2.863949in}{0.402746in}}%
\pgfpathlineto{\pgfqpoint{2.866269in}{0.402746in}}%
\pgfpathlineto{\pgfqpoint{2.868590in}{0.402746in}}%
\pgfpathlineto{\pgfqpoint{2.870910in}{0.402746in}}%
\pgfpathlineto{\pgfqpoint{2.873230in}{0.402746in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{0.402746in}}%
\pgfpathlineto{\pgfqpoint{2.877871in}{0.402746in}}%
\pgfpathlineto{\pgfqpoint{2.880191in}{0.402746in}}%
\pgfpathlineto{\pgfqpoint{2.882512in}{0.402746in}}%
\pgfpathlineto{\pgfqpoint{2.884832in}{0.402746in}}%
\pgfpathlineto{\pgfqpoint{2.887152in}{0.402746in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{0.402746in}}%
\pgfpathlineto{\pgfqpoint{2.891793in}{0.402746in}}%
\pgfpathlineto{\pgfqpoint{2.894114in}{0.402746in}}%
\pgfpathlineto{\pgfqpoint{2.896434in}{0.402746in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{0.402715in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{0.669646in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{0.669646in}}%
\pgfpathlineto{\pgfqpoint{2.896434in}{0.669671in}}%
\pgfpathlineto{\pgfqpoint{2.894114in}{0.669671in}}%
\pgfpathlineto{\pgfqpoint{2.891793in}{0.669671in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{0.669671in}}%
\pgfpathlineto{\pgfqpoint{2.887152in}{0.669671in}}%
\pgfpathlineto{\pgfqpoint{2.884832in}{0.669671in}}%
\pgfpathlineto{\pgfqpoint{2.882512in}{0.669671in}}%
\pgfpathlineto{\pgfqpoint{2.880191in}{0.669671in}}%
\pgfpathlineto{\pgfqpoint{2.877871in}{0.669671in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{0.669671in}}%
\pgfpathlineto{\pgfqpoint{2.873230in}{0.669671in}}%
\pgfpathlineto{\pgfqpoint{2.870910in}{0.669671in}}%
\pgfpathlineto{\pgfqpoint{2.868590in}{0.669671in}}%
\pgfpathlineto{\pgfqpoint{2.866269in}{0.669671in}}%
\pgfpathlineto{\pgfqpoint{2.863949in}{0.669671in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{0.669671in}}%
\pgfpathlineto{\pgfqpoint{2.859308in}{0.669671in}}%
\pgfpathlineto{\pgfqpoint{2.856988in}{0.669671in}}%
\pgfpathlineto{\pgfqpoint{2.854667in}{0.669671in}}%
\pgfpathlineto{\pgfqpoint{2.852347in}{0.669671in}}%
\pgfpathlineto{\pgfqpoint{2.850027in}{0.669671in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.845386in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.843066in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.840745in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.838425in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.836105in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.831464in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.829144in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.826823in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.824503in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.822182in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.817542in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.815221in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.812901in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.810581in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.808260in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.803620in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.801299in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.798979in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.796658in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.794338in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.789697in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.787377in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.785057in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.782736in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.780416in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.775775in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.773455in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.771135in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.768814in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.766494in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.761853in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.759533in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.757212in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.754892in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.752572in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.747931in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.745611in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.743290in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.740970in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.738649in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.734009in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.731688in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.729368in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.727048in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.724727in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.720087in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.717766in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.715446in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.713126in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.710805in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.706164in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.701524in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.696883in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.692242in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.689922in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.687602in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.685281in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.682961in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.678320in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.673679in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.671359in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.669039in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.664398in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.662078in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.659757in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.657437in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.655117in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.650476in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.648155in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.645835in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.643515in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.641194in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.636554in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.634233in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.631913in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.629593in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.627272in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.622632in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.620311in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.617991in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.615670in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.613350in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.608709in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.606389in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.604069in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.601748in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.599428in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.594787in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.592467in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.590146in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.587826in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.585506in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.580865in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.578545in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.576224in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.573904in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.571584in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.566943in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.564623in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.562302in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.559982in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.557661in}{0.669646in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{0.669646in}}%
\pgfpathlineto{\pgfqpoint{2.553021in}{0.669646in}}%
\pgfpathlineto{\pgfqpoint{2.550700in}{0.669646in}}%
\pgfpathlineto{\pgfqpoint{2.548380in}{0.669646in}}%
\pgfpathlineto{\pgfqpoint{2.546060in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.543739in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{0.669596in}}%
\pgfpathlineto{\pgfqpoint{2.539099in}{0.669596in}}%
\pgfpathlineto{\pgfqpoint{2.536778in}{0.669596in}}%
\pgfpathlineto{\pgfqpoint{2.534458in}{0.669596in}}%
\pgfpathlineto{\pgfqpoint{2.532138in}{0.669596in}}%
\pgfpathlineto{\pgfqpoint{2.529817in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.525176in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.522856in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.520536in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.518215in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.508934in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.506614in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.504293in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.501973in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.497332in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.495012in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.492691in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.490371in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.488051in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{2.483410in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.481090in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.478769in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.476449in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.474129in}{0.669646in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.469488in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.467167in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.464847in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.462527in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.460206in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.455566in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.453245in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.450925in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.448605in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.446284in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.441644in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.439323in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.437003in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.434682in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.432362in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.427721in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.425401in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.423081in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.420760in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.418440in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.413799in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.411479in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.409158in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.406838in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.404518in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.399877in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.397557in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.395236in}{0.669279in}}%
\pgfpathlineto{\pgfqpoint{2.392916in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.390596in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.385955in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.383635in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.381314in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.378994in}{0.669671in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{0.669646in}}%
\pgfpathlineto{\pgfqpoint{2.372033in}{0.669671in}}%
\pgfpathlineto{\pgfqpoint{2.369712in}{0.669671in}}%
\pgfpathlineto{\pgfqpoint{2.367392in}{0.670334in}}%
\pgfpathlineto{\pgfqpoint{2.365072in}{0.670334in}}%
\pgfpathlineto{\pgfqpoint{2.362751in}{0.669695in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{0.669695in}}%
\pgfpathlineto{\pgfqpoint{2.358111in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.355790in}{0.669354in}}%
\pgfpathlineto{\pgfqpoint{2.353470in}{0.669961in}}%
\pgfpathlineto{\pgfqpoint{2.351149in}{0.669961in}}%
\pgfpathlineto{\pgfqpoint{2.348829in}{0.669619in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{0.669619in}}%
\pgfpathlineto{\pgfqpoint{2.344188in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.341868in}{0.669304in}}%
\pgfpathlineto{\pgfqpoint{2.339548in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{2.337227in}{0.671325in}}%
\pgfpathlineto{\pgfqpoint{2.334907in}{0.672370in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{0.848428in}}%
\pgfpathlineto{\pgfqpoint{2.330266in}{0.848428in}}%
\pgfpathlineto{\pgfqpoint{2.327946in}{0.848428in}}%
\pgfpathlineto{\pgfqpoint{2.325626in}{0.848428in}}%
\pgfpathlineto{\pgfqpoint{2.323305in}{0.848428in}}%
\pgfpathlineto{\pgfqpoint{2.320985in}{0.848752in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{0.849075in}}%
\pgfpathlineto{\pgfqpoint{2.316344in}{0.849075in}}%
\pgfpathlineto{\pgfqpoint{2.314024in}{0.849075in}}%
\pgfpathlineto{\pgfqpoint{2.311703in}{0.849075in}}%
\pgfpathlineto{\pgfqpoint{2.309383in}{0.849075in}}%
\pgfpathlineto{\pgfqpoint{2.307063in}{0.849075in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{0.849398in}}%
\pgfpathlineto{\pgfqpoint{2.302422in}{0.849075in}}%
\pgfpathlineto{\pgfqpoint{2.300102in}{0.849098in}}%
\pgfpathlineto{\pgfqpoint{2.297781in}{0.848752in}}%
\pgfpathlineto{\pgfqpoint{2.295461in}{0.848775in}}%
\pgfpathlineto{\pgfqpoint{2.293141in}{0.848752in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{0.848775in}}%
\pgfpathlineto{\pgfqpoint{2.288500in}{0.848452in}}%
\pgfpathlineto{\pgfqpoint{2.286179in}{0.849026in}}%
\pgfpathlineto{\pgfqpoint{2.283859in}{0.849003in}}%
\pgfpathlineto{\pgfqpoint{2.281539in}{0.854649in}}%
\pgfpathlineto{\pgfqpoint{2.279218in}{0.854672in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{0.853023in}}%
\pgfpathlineto{\pgfqpoint{2.274578in}{1.009866in}}%
\pgfpathlineto{\pgfqpoint{2.272257in}{1.009606in}}%
\pgfpathlineto{\pgfqpoint{2.269937in}{1.009606in}}%
\pgfpathlineto{\pgfqpoint{2.267617in}{1.160421in}}%
\pgfpathlineto{\pgfqpoint{2.265296in}{1.160421in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{1.160400in}}%
\pgfpathlineto{\pgfqpoint{2.260655in}{1.160400in}}%
\pgfpathlineto{\pgfqpoint{2.258335in}{1.160400in}}%
\pgfpathlineto{\pgfqpoint{2.256015in}{1.160400in}}%
\pgfpathlineto{\pgfqpoint{2.253694in}{1.160421in}}%
\pgfpathlineto{\pgfqpoint{2.251374in}{1.160421in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{1.160689in}}%
\pgfpathlineto{\pgfqpoint{2.246733in}{1.160689in}}%
\pgfpathlineto{\pgfqpoint{2.244413in}{1.160934in}}%
\pgfpathlineto{\pgfqpoint{2.242093in}{1.160710in}}%
\pgfpathlineto{\pgfqpoint{2.239772in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{2.237452in}{1.161244in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{2.232811in}{1.161244in}}%
\pgfpathlineto{\pgfqpoint{2.230491in}{1.163578in}}%
\pgfpathlineto{\pgfqpoint{2.228170in}{1.162533in}}%
\pgfpathlineto{\pgfqpoint{2.225850in}{1.164894in}}%
\pgfpathlineto{\pgfqpoint{2.223530in}{1.166483in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{1.166770in}}%
\pgfpathlineto{\pgfqpoint{2.218889in}{1.164894in}}%
\pgfpathlineto{\pgfqpoint{2.216569in}{1.302449in}}%
\pgfpathlineto{\pgfqpoint{2.214248in}{1.302449in}}%
\pgfpathlineto{\pgfqpoint{2.211928in}{1.302199in}}%
\pgfpathlineto{\pgfqpoint{2.209608in}{1.302469in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{1.302179in}}%
\pgfpathlineto{\pgfqpoint{2.204967in}{1.302449in}}%
\pgfpathlineto{\pgfqpoint{2.202646in}{1.302887in}}%
\pgfpathlineto{\pgfqpoint{2.200326in}{1.305821in}}%
\pgfpathlineto{\pgfqpoint{2.198006in}{1.305821in}}%
\pgfpathlineto{\pgfqpoint{2.195685in}{1.435825in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{1.435632in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{1.435843in}}%
\pgfpathlineto{\pgfqpoint{2.188724in}{1.436035in}}%
\pgfpathlineto{\pgfqpoint{2.186404in}{1.436474in}}%
\pgfpathlineto{\pgfqpoint{2.184084in}{1.436932in}}%
\pgfpathlineto{\pgfqpoint{2.181763in}{1.436913in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{1.436264in}}%
\pgfpathlineto{\pgfqpoint{2.177123in}{1.438962in}}%
\pgfpathlineto{\pgfqpoint{2.174802in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{2.172482in}{1.439607in}}%
\pgfpathlineto{\pgfqpoint{2.170161in}{1.439607in}}%
\pgfpathlineto{\pgfqpoint{2.167841in}{1.564209in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{1.561804in}}%
\pgfpathlineto{\pgfqpoint{2.163200in}{1.561804in}}%
\pgfpathlineto{\pgfqpoint{2.160880in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.158560in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.156239in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.153919in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.149278in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.146958in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.144638in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.142317in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.139997in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.135356in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.133036in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.130715in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.128395in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.126075in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.119114in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.116793in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.114473in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.112152in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.107512in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.105191in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.102871in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.100551in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.098230in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.093590in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.091269in}{1.678454in}}%
\pgfpathlineto{\pgfqpoint{2.088949in}{1.678454in}}%
\pgfpathlineto{\pgfqpoint{2.086629in}{1.678454in}}%
\pgfpathlineto{\pgfqpoint{2.084308in}{1.678454in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{1.678454in}}%
\pgfpathlineto{\pgfqpoint{2.079667in}{1.678454in}}%
\pgfpathlineto{\pgfqpoint{2.077347in}{1.678454in}}%
\pgfpathlineto{\pgfqpoint{2.075027in}{1.678454in}}%
\pgfpathlineto{\pgfqpoint{2.072706in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.070386in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.065745in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.063425in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.061105in}{1.678454in}}%
\pgfpathlineto{\pgfqpoint{2.058784in}{1.678454in}}%
\pgfpathlineto{\pgfqpoint{2.056464in}{1.678454in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{1.678454in}}%
\pgfpathlineto{\pgfqpoint{2.051823in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.049503in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.047182in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.044862in}{1.678454in}}%
\pgfpathlineto{\pgfqpoint{2.042542in}{1.678454in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{1.678454in}}%
\pgfpathlineto{\pgfqpoint{2.037901in}{1.678454in}}%
\pgfpathlineto{\pgfqpoint{2.035581in}{1.678454in}}%
\pgfpathlineto{\pgfqpoint{2.033260in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.030940in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.028620in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.023979in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.021658in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.019338in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.017018in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.014697in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.010057in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.007736in}{1.678249in}}%
\pgfpathlineto{\pgfqpoint{2.005416in}{1.678249in}}%
\pgfpathlineto{\pgfqpoint{2.003096in}{1.678066in}}%
\pgfpathlineto{\pgfqpoint{2.000775in}{1.678249in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{1.678066in}}%
\pgfpathlineto{\pgfqpoint{1.996135in}{1.678066in}}%
\pgfpathlineto{\pgfqpoint{1.993814in}{1.678079in}}%
\pgfpathlineto{\pgfqpoint{1.991494in}{1.678052in}}%
\pgfpathlineto{\pgfqpoint{1.989173in}{1.678249in}}%
\pgfpathlineto{\pgfqpoint{1.986853in}{1.678066in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{1.678364in}}%
\pgfpathlineto{\pgfqpoint{1.982212in}{1.678222in}}%
\pgfpathlineto{\pgfqpoint{1.979892in}{1.679185in}}%
\pgfpathlineto{\pgfqpoint{1.977572in}{1.783925in}}%
\pgfpathlineto{\pgfqpoint{1.975251in}{1.783925in}}%
\pgfpathlineto{\pgfqpoint{1.972931in}{1.784050in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{1.783944in}}%
\pgfpathlineto{\pgfqpoint{1.968290in}{1.784050in}}%
\pgfpathlineto{\pgfqpoint{1.965970in}{1.784050in}}%
\pgfpathlineto{\pgfqpoint{1.963649in}{1.783944in}}%
\pgfpathlineto{\pgfqpoint{1.961329in}{1.784271in}}%
\pgfpathlineto{\pgfqpoint{1.959009in}{1.784271in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{1.784050in}}%
\pgfpathlineto{\pgfqpoint{1.954368in}{1.784608in}}%
\pgfpathlineto{\pgfqpoint{1.952048in}{1.784942in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{1.783925in}}%
\pgfpathlineto{\pgfqpoint{1.947407in}{1.788032in}}%
\pgfpathlineto{\pgfqpoint{1.945087in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.940446in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.938126in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.935805in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.933485in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.931164in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.926524in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.924203in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.921883in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.919563in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.917242in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.912602in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.910281in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.907961in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.905641in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.903320in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.898679in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.896359in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.894039in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.891718in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.889398in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.884757in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.882437in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.880117in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.877796in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.875476in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.870835in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.868515in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.866194in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.863874in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.861554in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.856913in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.854593in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.852272in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.847632in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.840670in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.838350in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.836030in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.833709in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{1.829069in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{1.824428in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{1.822108in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{1.819787in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{1.815146in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{1.810506in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{1.808185in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{1.805865in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{1.801224in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{1.798904in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{1.796584in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{1.794263in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{1.791943in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{1.787302in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{1.784982in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{1.782661in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{1.780341in}{1.871555in}}%
\pgfpathlineto{\pgfqpoint{1.778021in}{1.871555in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{1.871555in}}%
\pgfpathlineto{\pgfqpoint{1.773380in}{1.871555in}}%
\pgfpathlineto{\pgfqpoint{1.771060in}{1.871555in}}%
\pgfpathlineto{\pgfqpoint{1.768739in}{1.871555in}}%
\pgfpathlineto{\pgfqpoint{1.766419in}{1.871555in}}%
\pgfpathlineto{\pgfqpoint{1.764099in}{1.871555in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{1.871555in}}%
\pgfpathlineto{\pgfqpoint{1.759458in}{1.871555in}}%
\pgfpathlineto{\pgfqpoint{1.757138in}{1.871555in}}%
\pgfpathlineto{\pgfqpoint{1.754817in}{1.871555in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{1.871555in}}%
\pgfpathlineto{\pgfqpoint{1.750176in}{1.871555in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{1.871555in}}%
\pgfpathlineto{\pgfqpoint{1.745536in}{1.871555in}}%
\pgfpathlineto{\pgfqpoint{1.743215in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.740895in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.738575in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.731614in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.729293in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.726973in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.724652in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.722332in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.717691in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.715371in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.713051in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.710730in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.708410in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.703769in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.701449in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.699129in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.696808in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.694488in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.689847in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.687527in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.685206in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.682886in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.680566in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.675925in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.673605in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.671284in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.666644in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.662003in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.659682in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.657362in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.655042in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.652721in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.648081in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.645760in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.643440in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.641120in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.638799in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.634158in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.631838in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.629518in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.627197in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.624877in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.620236in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.617916in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.615596in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.613275in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.610955in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.606314in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.603994in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.601673in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.599353in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.597033in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.592392in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.587751in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.585431in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.578470in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.576149in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.573829in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.571509in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.569188in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.564548in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.562227in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.559907in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.557587in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.555266in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.550626in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.548305in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.545985in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.543664in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.541344in}{1.871690in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{1.871552in}}%
\pgfpathlineto{\pgfqpoint{1.536703in}{1.871552in}}%
\pgfpathlineto{\pgfqpoint{1.534383in}{1.871552in}}%
\pgfpathlineto{\pgfqpoint{1.532063in}{1.871552in}}%
\pgfpathlineto{\pgfqpoint{1.529742in}{1.871552in}}%
\pgfpathlineto{\pgfqpoint{1.527422in}{1.871552in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{1.871552in}}%
\pgfpathlineto{\pgfqpoint{1.522781in}{1.871552in}}%
\pgfpathlineto{\pgfqpoint{1.520461in}{1.871552in}}%
\pgfpathlineto{\pgfqpoint{1.518141in}{1.871552in}}%
\pgfpathlineto{\pgfqpoint{1.515820in}{1.871552in}}%
\pgfpathlineto{\pgfqpoint{1.513500in}{1.871552in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{1.871552in}}%
\pgfpathlineto{\pgfqpoint{1.508859in}{1.871552in}}%
\pgfpathlineto{\pgfqpoint{1.506539in}{1.871552in}}%
\pgfpathlineto{\pgfqpoint{1.504218in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.501898in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.499578in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.494937in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.492617in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.490296in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.487976in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.485655in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.481015in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.478694in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.476374in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.474054in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.471733in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.467093in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.464772in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.462452in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.460132in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.457811in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.453170in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.450850in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.448530in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.446209in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.443889in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.439248in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.436928in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.434608in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.432287in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.429967in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.425326in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.423006in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.420685in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.418365in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.411404in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.409084in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.406763in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.404443in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.402123in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.397482in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.395161in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.392841in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.390521in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.388200in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.383560in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.381239in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.378919in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.376599in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.374278in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.369638in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.367317in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.364997in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.362676in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.360356in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.355715in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.353395in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.351075in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.348754in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.346434in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.341793in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.339473in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.337152in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.334832in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.332512in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.327871in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.325551in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.323230in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.320910in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.318590in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.313949in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.309308in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.306988in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.304667in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.300027in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.297706in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.295386in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.293066in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.290745in}{1.872356in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.283784in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.281464in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.279144in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.276823in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.272182in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.269862in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.267542in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.265221in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.262901in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.258260in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.255940in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.253620in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.251299in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.248979in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.244338in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.242018in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.239697in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.237377in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.235057in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.230416in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.228096in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.225775in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.223455in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.221135in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.216494in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.214173in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.211853in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.209533in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.207212in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.202572in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.200251in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.197931in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.195611in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.193290in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.188649in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{1.186329in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{1.184009in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.181688in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{1.179368in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{1.174727in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{1.172407in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{1.167766in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{1.160805in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{1.158485in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.156164in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.153844in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.151524in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{1.146883in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{1.144563in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{1.142242in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{1.139922in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{1.132961in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{1.130641in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{1.128320in}{1.871814in}}%
\pgfpathlineto{\pgfqpoint{1.126000in}{1.871814in}}%
\pgfpathlineto{\pgfqpoint{1.123679in}{1.871814in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{1.871814in}}%
\pgfpathlineto{\pgfqpoint{1.119039in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{1.116718in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{1.114398in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{1.112078in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{1.109757in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{1.105117in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{1.102796in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{1.100476in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{1.098155in}{1.871814in}}%
\pgfpathlineto{\pgfqpoint{1.095835in}{1.871814in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{1.091194in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{1.088874in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{1.086554in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{1.084233in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{1.081913in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{1.077272in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{1.074952in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.072632in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.070311in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.067991in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.063350in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.061030in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.058709in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.056389in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.054069in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.049428in}{1.872587in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{1.044787in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{1.040146in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{1.035506in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{1.033185in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{1.030865in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{1.028545in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{1.026224in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{1.021584in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{1.019263in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{1.016943in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{1.014623in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{1.012302in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{1.007661in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{1.005341in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{1.003021in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{1.000700in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{0.998380in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{0.993739in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{0.991419in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{0.989099in}{1.873219in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{1.873693in}}%
\pgfpathlineto{\pgfqpoint{0.984458in}{1.873693in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{1.873592in}}%
\pgfpathlineto{\pgfqpoint{0.979817in}{1.873592in}}%
\pgfpathlineto{\pgfqpoint{0.977497in}{1.873592in}}%
\pgfpathlineto{\pgfqpoint{0.975176in}{1.873592in}}%
\pgfpathlineto{\pgfqpoint{0.972856in}{1.874040in}}%
\pgfpathlineto{\pgfqpoint{0.970536in}{1.873592in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{1.873592in}}%
\pgfpathlineto{\pgfqpoint{0.965895in}{1.873592in}}%
\pgfpathlineto{\pgfqpoint{0.963575in}{1.873592in}}%
\pgfpathlineto{\pgfqpoint{0.961254in}{1.873487in}}%
\pgfpathlineto{\pgfqpoint{0.958934in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{0.956614in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{0.951973in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{0.949652in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{0.947332in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{0.945012in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{0.942691in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{0.938051in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{0.935730in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{0.933410in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{0.931090in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{0.928769in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{0.924129in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{0.921808in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{0.914847in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{0.910206in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{0.907886in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{0.905566in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{0.903245in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{0.900925in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{0.896284in}{1.872474in}}%
\pgfpathlineto{\pgfqpoint{0.893964in}{1.872474in}}%
\pgfpathlineto{\pgfqpoint{0.891644in}{1.872474in}}%
\pgfpathlineto{\pgfqpoint{0.889323in}{1.873113in}}%
\pgfpathlineto{\pgfqpoint{0.887003in}{1.873113in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{1.873113in}}%
\pgfpathlineto{\pgfqpoint{0.882362in}{1.873113in}}%
\pgfpathlineto{\pgfqpoint{0.880042in}{1.873113in}}%
\pgfpathlineto{\pgfqpoint{0.877721in}{1.873113in}}%
\pgfpathlineto{\pgfqpoint{0.875401in}{1.873113in}}%
\pgfpathlineto{\pgfqpoint{0.873081in}{1.873113in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{1.873113in}}%
\pgfpathlineto{\pgfqpoint{0.868440in}{1.873113in}}%
\pgfpathlineto{\pgfqpoint{0.866120in}{1.873113in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.873113in}}%
\pgfpathlineto{\pgfqpoint{0.861479in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{0.859158in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{0.854518in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{0.852197in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{0.849877in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{0.847557in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{0.845236in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{0.840596in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{0.838275in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{0.835955in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{0.833635in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{0.831314in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{0.826673in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{0.824353in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{0.822033in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{0.819712in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{0.817392in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{1.873111in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.873111in}}%
\pgfpathlineto{\pgfqpoint{0.810431in}{1.873111in}}%
\pgfpathlineto{\pgfqpoint{0.808111in}{1.873592in}}%
\pgfpathlineto{\pgfqpoint{0.805790in}{1.873592in}}%
\pgfpathlineto{\pgfqpoint{0.803470in}{1.873592in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{1.873592in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{1.873592in}}%
\pgfpathlineto{\pgfqpoint{0.796509in}{1.873592in}}%
\pgfpathlineto{\pgfqpoint{0.794188in}{1.873114in}}%
\pgfpathlineto{\pgfqpoint{0.791868in}{1.873114in}}%
\pgfpathlineto{\pgfqpoint{0.789548in}{1.872585in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{1.872585in}}%
\pgfpathlineto{\pgfqpoint{0.784907in}{1.872585in}}%
\pgfpathlineto{\pgfqpoint{0.782587in}{1.872697in}}%
\pgfpathlineto{\pgfqpoint{0.780266in}{1.872697in}}%
\pgfpathlineto{\pgfqpoint{0.777946in}{1.872697in}}%
\pgfpathlineto{\pgfqpoint{0.775626in}{1.872585in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{1.872585in}}%
\pgfpathlineto{\pgfqpoint{0.770985in}{1.872585in}}%
\pgfpathlineto{\pgfqpoint{0.768664in}{1.873114in}}%
\pgfpathlineto{\pgfqpoint{0.766344in}{1.873114in}}%
\pgfpathlineto{\pgfqpoint{0.764024in}{1.873114in}}%
\pgfpathlineto{\pgfqpoint{0.761703in}{1.873114in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{1.873592in}}%
\pgfpathlineto{\pgfqpoint{0.757063in}{1.874041in}}%
\pgfpathlineto{\pgfqpoint{0.754742in}{1.873941in}}%
\pgfpathlineto{\pgfqpoint{0.752422in}{1.873592in}}%
\pgfpathlineto{\pgfqpoint{0.750102in}{1.873592in}}%
\pgfpathlineto{\pgfqpoint{0.747781in}{1.873592in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{1.873694in}}%
\pgfpathlineto{\pgfqpoint{0.743141in}{1.873694in}}%
\pgfpathlineto{\pgfqpoint{0.740820in}{1.873592in}}%
\pgfpathlineto{\pgfqpoint{0.738500in}{1.873592in}}%
\pgfpathlineto{\pgfqpoint{0.736179in}{1.874041in}}%
\pgfpathlineto{\pgfqpoint{0.733859in}{1.874041in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{1.874140in}}%
\pgfpathlineto{\pgfqpoint{0.729218in}{1.874043in}}%
\pgfpathlineto{\pgfqpoint{0.726898in}{1.874140in}}%
\pgfpathlineto{\pgfqpoint{0.724578in}{1.874140in}}%
\pgfpathlineto{\pgfqpoint{0.722257in}{1.874560in}}%
\pgfpathlineto{\pgfqpoint{0.719937in}{1.874560in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{1.874560in}}%
\pgfpathlineto{\pgfqpoint{0.715296in}{1.874560in}}%
\pgfpathlineto{\pgfqpoint{0.712976in}{1.874560in}}%
\pgfpathlineto{\pgfqpoint{0.710655in}{1.874560in}}%
\pgfpathlineto{\pgfqpoint{0.708335in}{1.874560in}}%
\pgfpathlineto{\pgfqpoint{0.706015in}{1.874560in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{1.874467in}}%
\pgfpathlineto{\pgfqpoint{0.701374in}{1.874467in}}%
\pgfpathlineto{\pgfqpoint{0.699054in}{1.874467in}}%
\pgfpathlineto{\pgfqpoint{0.696733in}{1.874467in}}%
\pgfpathlineto{\pgfqpoint{0.694413in}{1.874039in}}%
\pgfpathlineto{\pgfqpoint{0.692093in}{1.874467in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{1.874467in}}%
\pgfpathlineto{\pgfqpoint{0.687452in}{1.874467in}}%
\pgfpathlineto{\pgfqpoint{0.685132in}{1.874560in}}%
\pgfpathlineto{\pgfqpoint{0.682811in}{1.874139in}}%
\pgfpathlineto{\pgfqpoint{0.680491in}{1.874650in}}%
\pgfpathlineto{\pgfqpoint{0.678170in}{1.874650in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{1.875423in}}%
\pgfpathlineto{\pgfqpoint{0.673530in}{1.875495in}}%
\pgfpathlineto{\pgfqpoint{0.671209in}{1.875495in}}%
\pgfpathlineto{\pgfqpoint{0.668889in}{1.875125in}}%
\pgfpathlineto{\pgfqpoint{0.666569in}{1.874962in}}%
\pgfpathlineto{\pgfqpoint{0.664248in}{1.875959in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{1.875959in}}%
\pgfpathlineto{\pgfqpoint{0.659608in}{1.875959in}}%
\pgfpathlineto{\pgfqpoint{0.657287in}{1.875959in}}%
\pgfpathlineto{\pgfqpoint{0.654967in}{1.875959in}}%
\pgfpathlineto{\pgfqpoint{0.652646in}{1.877618in}}%
\pgfpathlineto{\pgfqpoint{0.650326in}{1.878386in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{1.878288in}}%
\pgfpathlineto{\pgfqpoint{0.645685in}{1.878288in}}%
\pgfpathlineto{\pgfqpoint{0.643365in}{1.877934in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.878587in}}%
\pgfpathlineto{\pgfqpoint{0.638724in}{1.878587in}}%
\pgfpathlineto{\pgfqpoint{0.636404in}{1.880205in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.881121in}}%
\pgfpathlineto{\pgfqpoint{0.631763in}{1.883059in}}%
\pgfpathlineto{\pgfqpoint{0.629443in}{1.883061in}}%
\pgfpathlineto{\pgfqpoint{0.627123in}{1.883061in}}%
\pgfpathlineto{\pgfqpoint{0.624802in}{1.883061in}}%
\pgfpathlineto{\pgfqpoint{0.622482in}{1.883061in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{1.883159in}}%
\pgfpathlineto{\pgfqpoint{0.617841in}{1.883061in}}%
\pgfpathlineto{\pgfqpoint{0.615521in}{1.882834in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{1.883826in}}%
\pgfpathlineto{\pgfqpoint{0.610880in}{1.887083in}}%
\pgfpathlineto{\pgfqpoint{0.608560in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.881518in}}%
\pgfpathlineto{\pgfqpoint{0.603919in}{1.881589in}}%
\pgfpathlineto{\pgfqpoint{0.601599in}{1.886076in}}%
\pgfpathlineto{\pgfqpoint{0.599278in}{1.888290in}}%
\pgfpathlineto{\pgfqpoint{0.596958in}{1.892069in}}%
\pgfpathlineto{\pgfqpoint{0.594638in}{1.891815in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.909729in}}%
\pgfpathlineto{\pgfqpoint{0.589997in}{1.922867in}}%
\pgfpathlineto{\pgfqpoint{0.587676in}{1.938112in}}%
\pgfpathlineto{\pgfqpoint{0.585356in}{1.944160in}}%
\pgfpathlineto{\pgfqpoint{0.583036in}{1.975020in}}%
\pgfpathlineto{\pgfqpoint{0.580715in}{1.996344in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.013267in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.013267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{2.013267in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.967179in}}%
\pgfpathlineto{\pgfqpoint{0.580715in}{1.970643in}}%
\pgfpathlineto{\pgfqpoint{0.583036in}{1.947106in}}%
\pgfpathlineto{\pgfqpoint{0.585356in}{1.936539in}}%
\pgfpathlineto{\pgfqpoint{0.587676in}{1.925101in}}%
\pgfpathlineto{\pgfqpoint{0.589997in}{1.922018in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.914811in}}%
\pgfpathlineto{\pgfqpoint{0.594638in}{1.913558in}}%
\pgfpathlineto{\pgfqpoint{0.596958in}{1.914446in}}%
\pgfpathlineto{\pgfqpoint{0.599278in}{1.916291in}}%
\pgfpathlineto{\pgfqpoint{0.601599in}{1.918992in}}%
\pgfpathlineto{\pgfqpoint{0.603919in}{1.917542in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.915979in}}%
\pgfpathlineto{\pgfqpoint{0.608560in}{1.915979in}}%
\pgfpathlineto{\pgfqpoint{0.610880in}{1.915031in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{1.913558in}}%
\pgfpathlineto{\pgfqpoint{0.615521in}{1.915035in}}%
\pgfpathlineto{\pgfqpoint{0.617841in}{1.912304in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{1.912304in}}%
\pgfpathlineto{\pgfqpoint{0.622482in}{1.910806in}}%
\pgfpathlineto{\pgfqpoint{0.624802in}{1.906524in}}%
\pgfpathlineto{\pgfqpoint{0.627123in}{1.905365in}}%
\pgfpathlineto{\pgfqpoint{0.629443in}{1.901882in}}%
\pgfpathlineto{\pgfqpoint{0.631763in}{1.901882in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.901036in}}%
\pgfpathlineto{\pgfqpoint{0.636404in}{1.899116in}}%
\pgfpathlineto{\pgfqpoint{0.638724in}{1.898045in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.896985in}}%
\pgfpathlineto{\pgfqpoint{0.643365in}{1.896181in}}%
\pgfpathlineto{\pgfqpoint{0.645685in}{1.896181in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{1.895139in}}%
\pgfpathlineto{\pgfqpoint{0.650326in}{1.893323in}}%
\pgfpathlineto{\pgfqpoint{0.652646in}{1.893323in}}%
\pgfpathlineto{\pgfqpoint{0.654967in}{1.893323in}}%
\pgfpathlineto{\pgfqpoint{0.657287in}{1.891895in}}%
\pgfpathlineto{\pgfqpoint{0.659608in}{1.891289in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{1.891289in}}%
\pgfpathlineto{\pgfqpoint{0.664248in}{1.890648in}}%
\pgfpathlineto{\pgfqpoint{0.666569in}{1.890648in}}%
\pgfpathlineto{\pgfqpoint{0.668889in}{1.890171in}}%
\pgfpathlineto{\pgfqpoint{0.671209in}{1.890171in}}%
\pgfpathlineto{\pgfqpoint{0.673530in}{1.890171in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{1.890332in}}%
\pgfpathlineto{\pgfqpoint{0.678170in}{1.889857in}}%
\pgfpathlineto{\pgfqpoint{0.680491in}{1.889857in}}%
\pgfpathlineto{\pgfqpoint{0.682811in}{1.889857in}}%
\pgfpathlineto{\pgfqpoint{0.685132in}{1.889857in}}%
\pgfpathlineto{\pgfqpoint{0.687452in}{1.889857in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{1.889694in}}%
\pgfpathlineto{\pgfqpoint{0.692093in}{1.889694in}}%
\pgfpathlineto{\pgfqpoint{0.694413in}{1.889694in}}%
\pgfpathlineto{\pgfqpoint{0.696733in}{1.883528in}}%
\pgfpathlineto{\pgfqpoint{0.699054in}{1.883528in}}%
\pgfpathlineto{\pgfqpoint{0.701374in}{1.883073in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{1.882616in}}%
\pgfpathlineto{\pgfqpoint{0.706015in}{1.882616in}}%
\pgfpathlineto{\pgfqpoint{0.708335in}{1.883337in}}%
\pgfpathlineto{\pgfqpoint{0.710655in}{1.883180in}}%
\pgfpathlineto{\pgfqpoint{0.712976in}{1.879956in}}%
\pgfpathlineto{\pgfqpoint{0.715296in}{1.879800in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{0.719937in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{0.722257in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{0.724578in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{0.726898in}{1.880094in}}%
\pgfpathlineto{\pgfqpoint{0.729218in}{1.880094in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{1.879211in}}%
\pgfpathlineto{\pgfqpoint{0.733859in}{1.879211in}}%
\pgfpathlineto{\pgfqpoint{0.736179in}{1.876912in}}%
\pgfpathlineto{\pgfqpoint{0.738500in}{1.876912in}}%
\pgfpathlineto{\pgfqpoint{0.740820in}{1.875675in}}%
\pgfpathlineto{\pgfqpoint{0.743141in}{1.875675in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{1.875826in}}%
\pgfpathlineto{\pgfqpoint{0.747781in}{1.875826in}}%
\pgfpathlineto{\pgfqpoint{0.750102in}{1.875826in}}%
\pgfpathlineto{\pgfqpoint{0.752422in}{1.875826in}}%
\pgfpathlineto{\pgfqpoint{0.754742in}{1.875826in}}%
\pgfpathlineto{\pgfqpoint{0.757063in}{1.875975in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{1.877451in}}%
\pgfpathlineto{\pgfqpoint{0.761703in}{1.877297in}}%
\pgfpathlineto{\pgfqpoint{0.764024in}{1.876624in}}%
\pgfpathlineto{\pgfqpoint{0.766344in}{1.877297in}}%
\pgfpathlineto{\pgfqpoint{0.768664in}{1.877297in}}%
\pgfpathlineto{\pgfqpoint{0.770985in}{1.877297in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{1.876624in}}%
\pgfpathlineto{\pgfqpoint{0.775626in}{1.876775in}}%
\pgfpathlineto{\pgfqpoint{0.777946in}{1.876775in}}%
\pgfpathlineto{\pgfqpoint{0.780266in}{1.876775in}}%
\pgfpathlineto{\pgfqpoint{0.782587in}{1.876775in}}%
\pgfpathlineto{\pgfqpoint{0.784907in}{1.876775in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{1.876775in}}%
\pgfpathlineto{\pgfqpoint{0.789548in}{1.876775in}}%
\pgfpathlineto{\pgfqpoint{0.791868in}{1.875958in}}%
\pgfpathlineto{\pgfqpoint{0.794188in}{1.876109in}}%
\pgfpathlineto{\pgfqpoint{0.796509in}{1.876109in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{1.875958in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{1.875166in}}%
\pgfpathlineto{\pgfqpoint{0.803470in}{1.875166in}}%
\pgfpathlineto{\pgfqpoint{0.805790in}{1.875316in}}%
\pgfpathlineto{\pgfqpoint{0.808111in}{1.875467in}}%
\pgfpathlineto{\pgfqpoint{0.810431in}{1.876261in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.876261in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{1.875467in}}%
\pgfpathlineto{\pgfqpoint{0.817392in}{1.875467in}}%
\pgfpathlineto{\pgfqpoint{0.819712in}{1.875469in}}%
\pgfpathlineto{\pgfqpoint{0.822033in}{1.875319in}}%
\pgfpathlineto{\pgfqpoint{0.824353in}{1.875319in}}%
\pgfpathlineto{\pgfqpoint{0.826673in}{1.873868in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{1.873868in}}%
\pgfpathlineto{\pgfqpoint{0.831314in}{1.873868in}}%
\pgfpathlineto{\pgfqpoint{0.833635in}{1.873868in}}%
\pgfpathlineto{\pgfqpoint{0.835955in}{1.873868in}}%
\pgfpathlineto{\pgfqpoint{0.838275in}{1.873868in}}%
\pgfpathlineto{\pgfqpoint{0.840596in}{1.873868in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{1.873464in}}%
\pgfpathlineto{\pgfqpoint{0.845236in}{1.873464in}}%
\pgfpathlineto{\pgfqpoint{0.847557in}{1.873464in}}%
\pgfpathlineto{\pgfqpoint{0.849877in}{1.873464in}}%
\pgfpathlineto{\pgfqpoint{0.852197in}{1.873464in}}%
\pgfpathlineto{\pgfqpoint{0.854518in}{1.873464in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{1.873464in}}%
\pgfpathlineto{\pgfqpoint{0.859158in}{1.873464in}}%
\pgfpathlineto{\pgfqpoint{0.861479in}{1.873464in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.873464in}}%
\pgfpathlineto{\pgfqpoint{0.866120in}{1.873464in}}%
\pgfpathlineto{\pgfqpoint{0.868440in}{1.873082in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{1.873082in}}%
\pgfpathlineto{\pgfqpoint{0.873081in}{1.873082in}}%
\pgfpathlineto{\pgfqpoint{0.875401in}{1.873082in}}%
\pgfpathlineto{\pgfqpoint{0.877721in}{1.873082in}}%
\pgfpathlineto{\pgfqpoint{0.880042in}{1.873464in}}%
\pgfpathlineto{\pgfqpoint{0.882362in}{1.873706in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{1.873706in}}%
\pgfpathlineto{\pgfqpoint{0.887003in}{1.873706in}}%
\pgfpathlineto{\pgfqpoint{0.889323in}{1.873706in}}%
\pgfpathlineto{\pgfqpoint{0.891644in}{1.873706in}}%
\pgfpathlineto{\pgfqpoint{0.893964in}{1.873706in}}%
\pgfpathlineto{\pgfqpoint{0.896284in}{1.874232in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{1.874232in}}%
\pgfpathlineto{\pgfqpoint{0.900925in}{1.873815in}}%
\pgfpathlineto{\pgfqpoint{0.903245in}{1.873815in}}%
\pgfpathlineto{\pgfqpoint{0.905566in}{1.873663in}}%
\pgfpathlineto{\pgfqpoint{0.907886in}{1.873663in}}%
\pgfpathlineto{\pgfqpoint{0.910206in}{1.873663in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{1.873663in}}%
\pgfpathlineto{\pgfqpoint{0.914847in}{1.873663in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{1.873663in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.873663in}}%
\pgfpathlineto{\pgfqpoint{0.921808in}{1.873663in}}%
\pgfpathlineto{\pgfqpoint{0.924129in}{1.873663in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{1.873663in}}%
\pgfpathlineto{\pgfqpoint{0.928769in}{1.873663in}}%
\pgfpathlineto{\pgfqpoint{0.931090in}{1.873663in}}%
\pgfpathlineto{\pgfqpoint{0.933410in}{1.873663in}}%
\pgfpathlineto{\pgfqpoint{0.935730in}{1.874126in}}%
\pgfpathlineto{\pgfqpoint{0.938051in}{1.874126in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{1.874126in}}%
\pgfpathlineto{\pgfqpoint{0.942691in}{1.874883in}}%
\pgfpathlineto{\pgfqpoint{0.945012in}{1.874706in}}%
\pgfpathlineto{\pgfqpoint{0.947332in}{1.874706in}}%
\pgfpathlineto{\pgfqpoint{0.949652in}{1.874706in}}%
\pgfpathlineto{\pgfqpoint{0.951973in}{1.874706in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{1.874706in}}%
\pgfpathlineto{\pgfqpoint{0.956614in}{1.874864in}}%
\pgfpathlineto{\pgfqpoint{0.958934in}{1.874864in}}%
\pgfpathlineto{\pgfqpoint{0.961254in}{1.874864in}}%
\pgfpathlineto{\pgfqpoint{0.963575in}{1.874864in}}%
\pgfpathlineto{\pgfqpoint{0.965895in}{1.875298in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{1.875298in}}%
\pgfpathlineto{\pgfqpoint{0.970536in}{1.875298in}}%
\pgfpathlineto{\pgfqpoint{0.972856in}{1.875298in}}%
\pgfpathlineto{\pgfqpoint{0.975176in}{1.875298in}}%
\pgfpathlineto{\pgfqpoint{0.977497in}{1.875298in}}%
\pgfpathlineto{\pgfqpoint{0.979817in}{1.875298in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{1.875298in}}%
\pgfpathlineto{\pgfqpoint{0.984458in}{1.875298in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{0.989099in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{0.991419in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{0.993739in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{0.998380in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{1.000700in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{1.003021in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{1.005341in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{1.007661in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{1.012302in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{1.014623in}{1.875298in}}%
\pgfpathlineto{\pgfqpoint{1.016943in}{1.875298in}}%
\pgfpathlineto{\pgfqpoint{1.019263in}{1.875298in}}%
\pgfpathlineto{\pgfqpoint{1.021584in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{1.026224in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{1.028545in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{1.030865in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{1.033185in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{1.035506in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.040146in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.044787in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.049428in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.054069in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.056389in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.058709in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.061030in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.063350in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.067991in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.070311in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.072632in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.074952in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.077272in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.081913in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.084233in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.086554in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.088874in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.091194in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.095835in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.098155in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.100476in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.102796in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.105117in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.109757in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.112078in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.114398in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.116718in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.119039in}{1.743493in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{1.613245in}}%
\pgfpathlineto{\pgfqpoint{1.123679in}{1.613245in}}%
\pgfpathlineto{\pgfqpoint{1.126000in}{1.613245in}}%
\pgfpathlineto{\pgfqpoint{1.128320in}{1.615273in}}%
\pgfpathlineto{\pgfqpoint{1.130641in}{1.615273in}}%
\pgfpathlineto{\pgfqpoint{1.132961in}{1.615273in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{1.615273in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{1.613245in}}%
\pgfpathlineto{\pgfqpoint{1.139922in}{1.613245in}}%
\pgfpathlineto{\pgfqpoint{1.142242in}{1.613245in}}%
\pgfpathlineto{\pgfqpoint{1.144563in}{1.611905in}}%
\pgfpathlineto{\pgfqpoint{1.146883in}{1.611905in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.516422in}}%
\pgfpathlineto{\pgfqpoint{1.151524in}{1.430746in}}%
\pgfpathlineto{\pgfqpoint{1.153844in}{1.430746in}}%
\pgfpathlineto{\pgfqpoint{1.156164in}{1.430746in}}%
\pgfpathlineto{\pgfqpoint{1.158485in}{1.434632in}}%
\pgfpathlineto{\pgfqpoint{1.160805in}{1.431285in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{1.431285in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.431285in}}%
\pgfpathlineto{\pgfqpoint{1.167766in}{1.431285in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.431285in}}%
\pgfpathlineto{\pgfqpoint{1.172407in}{1.431285in}}%
\pgfpathlineto{\pgfqpoint{1.174727in}{1.431824in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{1.431824in}}%
\pgfpathlineto{\pgfqpoint{1.179368in}{1.431824in}}%
\pgfpathlineto{\pgfqpoint{1.181688in}{1.431824in}}%
\pgfpathlineto{\pgfqpoint{1.184009in}{1.431824in}}%
\pgfpathlineto{\pgfqpoint{1.186329in}{1.431824in}}%
\pgfpathlineto{\pgfqpoint{1.188649in}{1.431824in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{1.431824in}}%
\pgfpathlineto{\pgfqpoint{1.193290in}{1.431824in}}%
\pgfpathlineto{\pgfqpoint{1.195611in}{1.431824in}}%
\pgfpathlineto{\pgfqpoint{1.197931in}{1.431824in}}%
\pgfpathlineto{\pgfqpoint{1.200251in}{1.431824in}}%
\pgfpathlineto{\pgfqpoint{1.202572in}{1.431285in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{1.307598in}}%
\pgfpathlineto{\pgfqpoint{1.207212in}{1.270308in}}%
\pgfpathlineto{\pgfqpoint{1.209533in}{1.123898in}}%
\pgfpathlineto{\pgfqpoint{1.211853in}{1.123898in}}%
\pgfpathlineto{\pgfqpoint{1.214173in}{1.124849in}}%
\pgfpathlineto{\pgfqpoint{1.216494in}{1.123898in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{1.122029in}}%
\pgfpathlineto{\pgfqpoint{1.221135in}{1.120596in}}%
\pgfpathlineto{\pgfqpoint{1.223455in}{1.119647in}}%
\pgfpathlineto{\pgfqpoint{1.225775in}{1.006141in}}%
\pgfpathlineto{\pgfqpoint{1.228096in}{0.988169in}}%
\pgfpathlineto{\pgfqpoint{1.230416in}{0.978587in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{0.847588in}}%
\pgfpathlineto{\pgfqpoint{1.235057in}{0.844742in}}%
\pgfpathlineto{\pgfqpoint{1.237377in}{0.843311in}}%
\pgfpathlineto{\pgfqpoint{1.239697in}{0.843311in}}%
\pgfpathlineto{\pgfqpoint{1.242018in}{0.843311in}}%
\pgfpathlineto{\pgfqpoint{1.244338in}{0.841881in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{0.841881in}}%
\pgfpathlineto{\pgfqpoint{1.248979in}{0.842369in}}%
\pgfpathlineto{\pgfqpoint{1.251299in}{0.842369in}}%
\pgfpathlineto{\pgfqpoint{1.253620in}{0.843311in}}%
\pgfpathlineto{\pgfqpoint{1.255940in}{0.843311in}}%
\pgfpathlineto{\pgfqpoint{1.258260in}{0.843311in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{0.738609in}}%
\pgfpathlineto{\pgfqpoint{1.262901in}{0.720788in}}%
\pgfpathlineto{\pgfqpoint{1.265221in}{0.729810in}}%
\pgfpathlineto{\pgfqpoint{1.267542in}{0.726979in}}%
\pgfpathlineto{\pgfqpoint{1.269862in}{0.724522in}}%
\pgfpathlineto{\pgfqpoint{1.272182in}{0.725028in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{0.725534in}}%
\pgfpathlineto{\pgfqpoint{1.276823in}{0.724373in}}%
\pgfpathlineto{\pgfqpoint{1.279144in}{0.722234in}}%
\pgfpathlineto{\pgfqpoint{1.281464in}{0.722234in}}%
\pgfpathlineto{\pgfqpoint{1.283784in}{0.720982in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{0.720982in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{0.720982in}}%
\pgfpathlineto{\pgfqpoint{1.290745in}{0.720947in}}%
\pgfpathlineto{\pgfqpoint{1.293066in}{0.720947in}}%
\pgfpathlineto{\pgfqpoint{1.295386in}{0.720947in}}%
\pgfpathlineto{\pgfqpoint{1.297706in}{0.720041in}}%
\pgfpathlineto{\pgfqpoint{1.300027in}{0.602535in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{0.601798in}}%
\pgfpathlineto{\pgfqpoint{1.304667in}{0.602571in}}%
\pgfpathlineto{\pgfqpoint{1.306988in}{0.573648in}}%
\pgfpathlineto{\pgfqpoint{1.309308in}{0.501535in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{0.501163in}}%
\pgfpathlineto{\pgfqpoint{1.313949in}{0.501163in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{0.497746in}}%
\pgfpathlineto{\pgfqpoint{1.318590in}{0.497746in}}%
\pgfpathlineto{\pgfqpoint{1.320910in}{0.497864in}}%
\pgfpathlineto{\pgfqpoint{1.323230in}{0.497895in}}%
\pgfpathlineto{\pgfqpoint{1.325551in}{0.497895in}}%
\pgfpathlineto{\pgfqpoint{1.327871in}{0.497895in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{0.497895in}}%
\pgfpathlineto{\pgfqpoint{1.332512in}{0.497864in}}%
\pgfpathlineto{\pgfqpoint{1.334832in}{0.496723in}}%
\pgfpathlineto{\pgfqpoint{1.337152in}{0.496754in}}%
\pgfpathlineto{\pgfqpoint{1.339473in}{0.496851in}}%
\pgfpathlineto{\pgfqpoint{1.341793in}{0.437743in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{0.406689in}}%
\pgfpathlineto{\pgfqpoint{1.346434in}{0.414403in}}%
\pgfpathlineto{\pgfqpoint{1.348754in}{0.406421in}}%
\pgfpathlineto{\pgfqpoint{1.351075in}{0.406421in}}%
\pgfpathlineto{\pgfqpoint{1.353395in}{0.406421in}}%
\pgfpathlineto{\pgfqpoint{1.355715in}{0.406421in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{0.406421in}}%
\pgfpathlineto{\pgfqpoint{1.360356in}{0.407938in}}%
\pgfpathlineto{\pgfqpoint{1.362676in}{0.407938in}}%
\pgfpathlineto{\pgfqpoint{1.364997in}{0.407905in}}%
\pgfpathlineto{\pgfqpoint{1.367317in}{0.407938in}}%
\pgfpathlineto{\pgfqpoint{1.369638in}{0.407905in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{0.407905in}}%
\pgfpathlineto{\pgfqpoint{1.374278in}{0.407905in}}%
\pgfpathlineto{\pgfqpoint{1.376599in}{0.407096in}}%
\pgfpathlineto{\pgfqpoint{1.378919in}{0.406646in}}%
\pgfpathlineto{\pgfqpoint{1.381239in}{0.405391in}}%
\pgfpathlineto{\pgfqpoint{1.383560in}{0.405391in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{0.405391in}}%
\pgfpathlineto{\pgfqpoint{1.388200in}{0.405391in}}%
\pgfpathlineto{\pgfqpoint{1.390521in}{0.405019in}}%
\pgfpathlineto{\pgfqpoint{1.392841in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{1.395161in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{1.397482in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{1.402123in}{0.404836in}}%
\pgfpathlineto{\pgfqpoint{1.404443in}{0.404836in}}%
\pgfpathlineto{\pgfqpoint{1.406763in}{0.404836in}}%
\pgfpathlineto{\pgfqpoint{1.409084in}{0.404836in}}%
\pgfpathlineto{\pgfqpoint{1.411404in}{0.404836in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{0.404836in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{0.404836in}}%
\pgfpathlineto{\pgfqpoint{1.418365in}{0.404836in}}%
\pgfpathlineto{\pgfqpoint{1.420685in}{0.405361in}}%
\pgfpathlineto{\pgfqpoint{1.423006in}{0.405361in}}%
\pgfpathlineto{\pgfqpoint{1.425326in}{0.405361in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{0.405793in}}%
\pgfpathlineto{\pgfqpoint{1.429967in}{0.405793in}}%
\pgfpathlineto{\pgfqpoint{1.432287in}{0.405793in}}%
\pgfpathlineto{\pgfqpoint{1.434608in}{0.405793in}}%
\pgfpathlineto{\pgfqpoint{1.436928in}{0.406961in}}%
\pgfpathlineto{\pgfqpoint{1.439248in}{0.406961in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{0.406961in}}%
\pgfpathlineto{\pgfqpoint{1.443889in}{0.406961in}}%
\pgfpathlineto{\pgfqpoint{1.446209in}{0.406265in}}%
\pgfpathlineto{\pgfqpoint{1.448530in}{0.406265in}}%
\pgfpathlineto{\pgfqpoint{1.450850in}{0.405730in}}%
\pgfpathlineto{\pgfqpoint{1.453170in}{0.405730in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{0.405730in}}%
\pgfpathlineto{\pgfqpoint{1.457811in}{0.405351in}}%
\pgfpathlineto{\pgfqpoint{1.460132in}{0.405786in}}%
\pgfpathlineto{\pgfqpoint{1.462452in}{0.405786in}}%
\pgfpathlineto{\pgfqpoint{1.464772in}{0.406404in}}%
\pgfpathlineto{\pgfqpoint{1.467093in}{0.406986in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{0.406986in}}%
\pgfpathlineto{\pgfqpoint{1.471733in}{0.405752in}}%
\pgfpathlineto{\pgfqpoint{1.474054in}{0.405752in}}%
\pgfpathlineto{\pgfqpoint{1.476374in}{0.405752in}}%
\pgfpathlineto{\pgfqpoint{1.478694in}{0.405752in}}%
\pgfpathlineto{\pgfqpoint{1.481015in}{0.405752in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{0.406404in}}%
\pgfpathlineto{\pgfqpoint{1.485655in}{0.407082in}}%
\pgfpathlineto{\pgfqpoint{1.487976in}{0.407082in}}%
\pgfpathlineto{\pgfqpoint{1.490296in}{0.407082in}}%
\pgfpathlineto{\pgfqpoint{1.492617in}{0.406404in}}%
\pgfpathlineto{\pgfqpoint{1.494937in}{0.406986in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{0.406986in}}%
\pgfpathlineto{\pgfqpoint{1.499578in}{0.406986in}}%
\pgfpathlineto{\pgfqpoint{1.501898in}{0.407703in}}%
\pgfpathlineto{\pgfqpoint{1.504218in}{0.407703in}}%
\pgfpathlineto{\pgfqpoint{1.506539in}{0.407703in}}%
\pgfpathlineto{\pgfqpoint{1.508859in}{0.407703in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{0.407703in}}%
\pgfpathlineto{\pgfqpoint{1.513500in}{0.407739in}}%
\pgfpathlineto{\pgfqpoint{1.515820in}{0.407021in}}%
\pgfpathlineto{\pgfqpoint{1.518141in}{0.407021in}}%
\pgfpathlineto{\pgfqpoint{1.520461in}{0.406324in}}%
\pgfpathlineto{\pgfqpoint{1.522781in}{0.406324in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{0.406573in}}%
\pgfpathlineto{\pgfqpoint{1.527422in}{0.407021in}}%
\pgfpathlineto{\pgfqpoint{1.529742in}{0.406439in}}%
\pgfpathlineto{\pgfqpoint{1.532063in}{0.406439in}}%
\pgfpathlineto{\pgfqpoint{1.534383in}{0.406439in}}%
\pgfpathlineto{\pgfqpoint{1.536703in}{0.406439in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{0.406439in}}%
\pgfpathlineto{\pgfqpoint{1.541344in}{0.406439in}}%
\pgfpathlineto{\pgfqpoint{1.543664in}{0.406439in}}%
\pgfpathlineto{\pgfqpoint{1.545985in}{0.406439in}}%
\pgfpathlineto{\pgfqpoint{1.548305in}{0.406439in}}%
\pgfpathlineto{\pgfqpoint{1.550626in}{0.406439in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{0.406439in}}%
\pgfpathlineto{\pgfqpoint{1.555266in}{0.406439in}}%
\pgfpathlineto{\pgfqpoint{1.557587in}{0.406439in}}%
\pgfpathlineto{\pgfqpoint{1.559907in}{0.406894in}}%
\pgfpathlineto{\pgfqpoint{1.562227in}{0.406894in}}%
\pgfpathlineto{\pgfqpoint{1.564548in}{0.406555in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{0.406555in}}%
\pgfpathlineto{\pgfqpoint{1.569188in}{0.406555in}}%
\pgfpathlineto{\pgfqpoint{1.571509in}{0.406555in}}%
\pgfpathlineto{\pgfqpoint{1.573829in}{0.406090in}}%
\pgfpathlineto{\pgfqpoint{1.576149in}{0.405100in}}%
\pgfpathlineto{\pgfqpoint{1.578470in}{0.405540in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{0.405540in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{0.405540in}}%
\pgfpathlineto{\pgfqpoint{1.585431in}{0.405540in}}%
\pgfpathlineto{\pgfqpoint{1.587751in}{0.405540in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{0.405540in}}%
\pgfpathlineto{\pgfqpoint{1.592392in}{0.405540in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{0.405540in}}%
\pgfpathlineto{\pgfqpoint{1.597033in}{0.405540in}}%
\pgfpathlineto{\pgfqpoint{1.599353in}{0.405786in}}%
\pgfpathlineto{\pgfqpoint{1.601673in}{0.405786in}}%
\pgfpathlineto{\pgfqpoint{1.603994in}{0.405786in}}%
\pgfpathlineto{\pgfqpoint{1.606314in}{0.405786in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{0.405786in}}%
\pgfpathlineto{\pgfqpoint{1.610955in}{0.405786in}}%
\pgfpathlineto{\pgfqpoint{1.613275in}{0.405786in}}%
\pgfpathlineto{\pgfqpoint{1.615596in}{0.405786in}}%
\pgfpathlineto{\pgfqpoint{1.617916in}{0.405786in}}%
\pgfpathlineto{\pgfqpoint{1.620236in}{0.405786in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{0.405786in}}%
\pgfpathlineto{\pgfqpoint{1.624877in}{0.405786in}}%
\pgfpathlineto{\pgfqpoint{1.627197in}{0.405786in}}%
\pgfpathlineto{\pgfqpoint{1.629518in}{0.405540in}}%
\pgfpathlineto{\pgfqpoint{1.631838in}{0.405100in}}%
\pgfpathlineto{\pgfqpoint{1.634158in}{0.405100in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{0.405100in}}%
\pgfpathlineto{\pgfqpoint{1.638799in}{0.405100in}}%
\pgfpathlineto{\pgfqpoint{1.641120in}{0.405100in}}%
\pgfpathlineto{\pgfqpoint{1.643440in}{0.405100in}}%
\pgfpathlineto{\pgfqpoint{1.645760in}{0.405100in}}%
\pgfpathlineto{\pgfqpoint{1.648081in}{0.404758in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{0.404723in}}%
\pgfpathlineto{\pgfqpoint{1.652721in}{0.404723in}}%
\pgfpathlineto{\pgfqpoint{1.655042in}{0.404723in}}%
\pgfpathlineto{\pgfqpoint{1.657362in}{0.404723in}}%
\pgfpathlineto{\pgfqpoint{1.659682in}{0.404723in}}%
\pgfpathlineto{\pgfqpoint{1.662003in}{0.404723in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{0.404723in}}%
\pgfpathlineto{\pgfqpoint{1.666644in}{0.404723in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.404271in}}%
\pgfpathlineto{\pgfqpoint{1.671284in}{0.404271in}}%
\pgfpathlineto{\pgfqpoint{1.673605in}{0.404271in}}%
\pgfpathlineto{\pgfqpoint{1.675925in}{0.404271in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{0.404271in}}%
\pgfpathlineto{\pgfqpoint{1.680566in}{0.404271in}}%
\pgfpathlineto{\pgfqpoint{1.682886in}{0.404271in}}%
\pgfpathlineto{\pgfqpoint{1.685206in}{0.404271in}}%
\pgfpathlineto{\pgfqpoint{1.687527in}{0.404271in}}%
\pgfpathlineto{\pgfqpoint{1.689847in}{0.404271in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{0.404271in}}%
\pgfpathlineto{\pgfqpoint{1.694488in}{0.404271in}}%
\pgfpathlineto{\pgfqpoint{1.696808in}{0.403870in}}%
\pgfpathlineto{\pgfqpoint{1.699129in}{0.403870in}}%
\pgfpathlineto{\pgfqpoint{1.701449in}{0.403870in}}%
\pgfpathlineto{\pgfqpoint{1.703769in}{0.403870in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{0.403870in}}%
\pgfpathlineto{\pgfqpoint{1.708410in}{0.403870in}}%
\pgfpathlineto{\pgfqpoint{1.710730in}{0.404271in}}%
\pgfpathlineto{\pgfqpoint{1.713051in}{0.404271in}}%
\pgfpathlineto{\pgfqpoint{1.715371in}{0.404271in}}%
\pgfpathlineto{\pgfqpoint{1.717691in}{0.404271in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{0.403870in}}%
\pgfpathlineto{\pgfqpoint{1.722332in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{1.724652in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{1.726973in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{1.729293in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{1.731614in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{1.738575in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{1.740895in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{1.743215in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{1.745536in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{1.750176in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.754817in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.757138in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.759458in}{0.402740in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{0.402740in}}%
\pgfpathlineto{\pgfqpoint{1.764099in}{0.402740in}}%
\pgfpathlineto{\pgfqpoint{1.766419in}{0.402740in}}%
\pgfpathlineto{\pgfqpoint{1.768739in}{0.402740in}}%
\pgfpathlineto{\pgfqpoint{1.771060in}{0.402740in}}%
\pgfpathlineto{\pgfqpoint{1.773380in}{0.402740in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{0.402740in}}%
\pgfpathlineto{\pgfqpoint{1.778021in}{0.402740in}}%
\pgfpathlineto{\pgfqpoint{1.780341in}{0.402740in}}%
\pgfpathlineto{\pgfqpoint{1.782661in}{0.402740in}}%
\pgfpathlineto{\pgfqpoint{1.784982in}{0.402740in}}%
\pgfpathlineto{\pgfqpoint{1.787302in}{0.402740in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{0.402740in}}%
\pgfpathlineto{\pgfqpoint{1.791943in}{0.402740in}}%
\pgfpathlineto{\pgfqpoint{1.794263in}{0.402740in}}%
\pgfpathlineto{\pgfqpoint{1.796584in}{0.402740in}}%
\pgfpathlineto{\pgfqpoint{1.798904in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.801224in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.805865in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.808185in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.810506in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.815146in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.819787in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.822108in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.824428in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.829069in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.833709in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.836030in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.838350in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.840670in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.847632in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.852272in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.854593in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.856913in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.861554in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.863874in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.866194in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.868515in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.870835in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.875476in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.877796in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.880117in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.882437in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.884757in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.889398in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.891718in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.894039in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.896359in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.898679in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.903320in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.905641in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.907961in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.910281in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.912602in}{0.402740in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.917242in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.919563in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.921883in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.924203in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.926524in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{0.403504in}}%
\pgfpathlineto{\pgfqpoint{1.931164in}{0.403504in}}%
\pgfpathlineto{\pgfqpoint{1.933485in}{0.403504in}}%
\pgfpathlineto{\pgfqpoint{1.935805in}{0.403504in}}%
\pgfpathlineto{\pgfqpoint{1.938126in}{0.403504in}}%
\pgfpathlineto{\pgfqpoint{1.940446in}{0.403504in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{0.403504in}}%
\pgfpathlineto{\pgfqpoint{1.945087in}{0.403504in}}%
\pgfpathlineto{\pgfqpoint{1.947407in}{0.403900in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{0.403900in}}%
\pgfpathlineto{\pgfqpoint{1.952048in}{0.403900in}}%
\pgfpathlineto{\pgfqpoint{1.954368in}{0.403900in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{0.403900in}}%
\pgfpathlineto{\pgfqpoint{1.959009in}{0.403900in}}%
\pgfpathlineto{\pgfqpoint{1.961329in}{0.403900in}}%
\pgfpathlineto{\pgfqpoint{1.963649in}{0.403900in}}%
\pgfpathlineto{\pgfqpoint{1.965970in}{0.403900in}}%
\pgfpathlineto{\pgfqpoint{1.968290in}{0.403900in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{0.403900in}}%
\pgfpathlineto{\pgfqpoint{1.972931in}{0.403900in}}%
\pgfpathlineto{\pgfqpoint{1.975251in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{1.977572in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{1.979892in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{1.982212in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{1.986853in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{1.989173in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{1.991494in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{1.993814in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{1.996135in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.000775in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.003096in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.005416in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.007736in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.010057in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.014697in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.017018in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.019338in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.021658in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.023979in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.028620in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.030940in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.033260in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.035581in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.037901in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.042542in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.044862in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.047182in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.049503in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.051823in}{0.403618in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{0.403618in}}%
\pgfpathlineto{\pgfqpoint{2.056464in}{0.403618in}}%
\pgfpathlineto{\pgfqpoint{2.058784in}{0.403618in}}%
\pgfpathlineto{\pgfqpoint{2.061105in}{0.403618in}}%
\pgfpathlineto{\pgfqpoint{2.063425in}{0.403618in}}%
\pgfpathlineto{\pgfqpoint{2.065745in}{0.403618in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{0.403582in}}%
\pgfpathlineto{\pgfqpoint{2.070386in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.072706in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.075027in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.077347in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.079667in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.084308in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.086629in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.088949in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.091269in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.093590in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.098230in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.100551in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.102871in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.105191in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.107512in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.112152in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.114473in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.116793in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.119114in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.126075in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.128395in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.130715in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.133036in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.135356in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.139997in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.142317in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.144638in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.146958in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.149278in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.153919in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.156239in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.158560in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.160880in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.163200in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.167841in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.170161in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.172482in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.174802in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.177123in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.181763in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.184084in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.186404in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.188724in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.195685in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.198006in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.200326in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.202646in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.204967in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.209608in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.211928in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.214248in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.216569in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.218889in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.223530in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.225850in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.228170in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.230491in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.232811in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.237452in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.239772in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.242093in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.244413in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.246733in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.251374in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.253694in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.256015in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.258335in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.260655in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.265296in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.267617in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.269937in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.272257in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.274578in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.279218in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.281539in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.283859in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.286179in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.288500in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.293141in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.295461in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.297781in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.300102in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.302422in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.307063in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.309383in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.311703in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.314024in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.316344in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.320985in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.323305in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.325626in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.327946in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.330266in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.334907in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.337227in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.339548in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.341868in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.344188in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.348829in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.351149in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.353470in}{0.403229in}}%
\pgfpathlineto{\pgfqpoint{2.355790in}{0.403448in}}%
\pgfpathlineto{\pgfqpoint{2.358111in}{0.403870in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{0.403870in}}%
\pgfpathlineto{\pgfqpoint{2.362751in}{0.403870in}}%
\pgfpathlineto{\pgfqpoint{2.365072in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.367392in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.369712in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.372033in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.378994in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.381314in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.383635in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.385955in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.390596in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.392916in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.395236in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.397557in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{2.399877in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{2.404518in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{2.406838in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.409158in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.411479in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.413799in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.418440in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.420760in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.423081in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.425401in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.427721in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.432362in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.434682in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.437003in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.439323in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.441644in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.446284in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.448605in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.450925in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.453245in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.455566in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.460206in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.462527in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.464847in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.467167in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.469488in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.474129in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.476449in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.478769in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.481090in}{0.403481in}}%
\pgfpathlineto{\pgfqpoint{2.483410in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{2.488051in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{2.490371in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{2.492691in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{2.495012in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{2.497332in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{2.501973in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{2.504293in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{2.506614in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{2.508934in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{2.518215in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{2.520536in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{2.522856in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{2.525176in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{2.529817in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{2.532138in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{2.534458in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{2.536778in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{2.539099in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{2.543739in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{2.546060in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{2.548380in}{0.403514in}}%
\pgfpathlineto{\pgfqpoint{2.550700in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.553021in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.557661in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.559982in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.562302in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.564623in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.566943in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.571584in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.573904in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.576224in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.578545in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.580865in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.585506in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.587826in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.590146in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.592467in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.594787in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.599428in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.601748in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.604069in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.606389in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.608709in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{0.403298in}}%
\pgfpathlineto{\pgfqpoint{2.613350in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.615670in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.617991in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.620311in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.622632in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.627272in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.629593in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.631913in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.634233in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.636554in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.641194in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.643515in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.645835in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.648155in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.650476in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.655117in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.657437in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.659757in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.662078in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.664398in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.669039in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.671359in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.673679in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.678320in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.682961in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.685281in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.687602in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.689922in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.692242in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.696883in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.701524in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.706164in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.710805in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.713126in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.715446in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.717766in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.720087in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.724727in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.727048in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.729368in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.731688in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.734009in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.738649in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.740970in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.743290in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.745611in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.747931in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.752572in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.754892in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.757212in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.759533in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.761853in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.766494in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.768814in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.771135in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.773455in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.775775in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.780416in}{0.402934in}}%
\pgfpathlineto{\pgfqpoint{2.782736in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.785057in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.787377in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.789697in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.794338in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.796658in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.798979in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.801299in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.803620in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.808260in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.810581in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.812901in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.815221in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.817542in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.822182in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.824503in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.826823in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.829144in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.831464in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.836105in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.838425in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.840745in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.843066in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.845386in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.850027in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.852347in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.854667in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.856988in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.859308in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.863949in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.866269in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.868590in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.870910in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.873230in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.877871in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.880191in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.882512in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.884832in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.887152in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.891793in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.894114in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.896434in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{0.403263in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.896434in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.894114in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.891793in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.887152in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.884832in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.882512in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.880191in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.877871in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.873230in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.870910in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.868590in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.866269in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.863949in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.859308in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.856988in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.854667in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.852347in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.850027in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.845386in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.843066in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.840745in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.838425in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.836105in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.831464in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.829144in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.826823in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.824503in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.822182in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.817542in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.815221in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.812901in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.810581in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.808260in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.803620in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.801299in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.798979in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.796658in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.794338in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.789697in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.787377in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.785057in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.782736in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.780416in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.775775in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.773455in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.771135in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.768814in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.766494in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.761853in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.759533in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.757212in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.754892in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.752572in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.747931in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.745611in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.743290in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.740970in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.738649in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.734009in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.731688in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.729368in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.727048in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.724727in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.720087in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.717766in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.715446in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.713126in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.710805in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.706164in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.701524in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.696883in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.692242in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.689922in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.687602in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.685281in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.682961in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.678320in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.673679in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.671359in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.669039in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.664398in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.662078in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.659757in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.657437in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.655117in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{0.404132in}}%
\pgfpathlineto{\pgfqpoint{2.650476in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.648155in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.645835in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.643515in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.641194in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.636554in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.634233in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.631913in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.629593in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.627272in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.622632in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.620311in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.617991in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.615670in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.613350in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.608709in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.606389in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.604069in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.601748in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.599428in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.594787in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.592467in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.590146in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.587826in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.585506in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.580865in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.578545in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.576224in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.573904in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.571584in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.566943in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.564623in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.562302in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.559982in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.557661in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.553021in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.550700in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.548380in}{0.405830in}}%
\pgfpathlineto{\pgfqpoint{2.546060in}{0.405830in}}%
\pgfpathlineto{\pgfqpoint{2.543739in}{0.405830in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{0.405830in}}%
\pgfpathlineto{\pgfqpoint{2.539099in}{0.405830in}}%
\pgfpathlineto{\pgfqpoint{2.536778in}{0.405830in}}%
\pgfpathlineto{\pgfqpoint{2.534458in}{0.405830in}}%
\pgfpathlineto{\pgfqpoint{2.532138in}{0.405830in}}%
\pgfpathlineto{\pgfqpoint{2.529817in}{0.405830in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{0.405830in}}%
\pgfpathlineto{\pgfqpoint{2.525176in}{0.405830in}}%
\pgfpathlineto{\pgfqpoint{2.522856in}{0.405830in}}%
\pgfpathlineto{\pgfqpoint{2.520536in}{0.405830in}}%
\pgfpathlineto{\pgfqpoint{2.518215in}{0.405830in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{0.405830in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{0.405830in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.405830in}}%
\pgfpathlineto{\pgfqpoint{2.508934in}{0.405830in}}%
\pgfpathlineto{\pgfqpoint{2.506614in}{0.405830in}}%
\pgfpathlineto{\pgfqpoint{2.504293in}{0.405830in}}%
\pgfpathlineto{\pgfqpoint{2.501973in}{0.405830in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{0.405830in}}%
\pgfpathlineto{\pgfqpoint{2.497332in}{0.405830in}}%
\pgfpathlineto{\pgfqpoint{2.495012in}{0.405830in}}%
\pgfpathlineto{\pgfqpoint{2.492691in}{0.405830in}}%
\pgfpathlineto{\pgfqpoint{2.490371in}{0.405830in}}%
\pgfpathlineto{\pgfqpoint{2.488051in}{0.405830in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{0.405830in}}%
\pgfpathlineto{\pgfqpoint{2.483410in}{0.405830in}}%
\pgfpathlineto{\pgfqpoint{2.481090in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.478769in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.476449in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.474129in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.469488in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.467167in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.464847in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.462527in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.460206in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.455566in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.453245in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.450925in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.448605in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.446284in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.441644in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.439323in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.437003in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.434682in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.432362in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.427721in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.425401in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.423081in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.420760in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.418440in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.413799in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.411479in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.409158in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.406838in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.404518in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{2.399877in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{2.397557in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{2.395236in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.392916in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.390596in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.385955in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.383635in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.381314in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.378994in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.372033in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.369712in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.367392in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.365072in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{2.362751in}{0.406177in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{0.406177in}}%
\pgfpathlineto{\pgfqpoint{2.358111in}{0.406177in}}%
\pgfpathlineto{\pgfqpoint{2.355790in}{0.405786in}}%
\pgfpathlineto{\pgfqpoint{2.353470in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.351149in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.348829in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.344188in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.341868in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.339548in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.337227in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.334907in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.330266in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.327946in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.325626in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.323305in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.320985in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.316344in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.314024in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.311703in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.309383in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.307063in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.302422in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.300102in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.297781in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.295461in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.293141in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.288500in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.286179in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.283859in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.281539in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.279218in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.274578in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.272257in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.269937in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.267617in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.265296in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.260655in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.258335in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.256015in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.253694in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.251374in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.246733in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.244413in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.242093in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.239772in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.237452in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.232811in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.230491in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.228170in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.225850in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.223530in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.218889in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.216569in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.214248in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.211928in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.209608in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.204967in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.202646in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.200326in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.198006in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.195685in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.188724in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.186404in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.184084in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.181763in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.177123in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.174802in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.172482in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.170161in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.167841in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.163200in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.160880in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.158560in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.156239in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.153919in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.149278in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.146958in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.144638in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.142317in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.139997in}{0.404581in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.135356in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.133036in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.130715in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.128395in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.126075in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.119114in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.116793in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.114473in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.112152in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.107512in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.105191in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.102871in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.100551in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.098230in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.093590in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.091269in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.088949in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.086629in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.084308in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.079667in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.077347in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.075027in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.072706in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.070386in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{0.404945in}}%
\pgfpathlineto{\pgfqpoint{2.065745in}{0.404965in}}%
\pgfpathlineto{\pgfqpoint{2.063425in}{0.404965in}}%
\pgfpathlineto{\pgfqpoint{2.061105in}{0.404965in}}%
\pgfpathlineto{\pgfqpoint{2.058784in}{0.404965in}}%
\pgfpathlineto{\pgfqpoint{2.056464in}{0.404965in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{0.404965in}}%
\pgfpathlineto{\pgfqpoint{2.051823in}{0.404965in}}%
\pgfpathlineto{\pgfqpoint{2.049503in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.047182in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.044862in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.042542in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.037901in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.035581in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.033260in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.030940in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.028620in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.023979in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.021658in}{0.404540in}}%
\pgfpathlineto{\pgfqpoint{2.019338in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.017018in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.014697in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.010057in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.007736in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.005416in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.003096in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{2.000775in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{1.996135in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{1.993814in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{1.991494in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{1.989173in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{1.986853in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{1.982212in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{1.979892in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{1.977572in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{1.975251in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{1.972931in}{0.406853in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{0.406853in}}%
\pgfpathlineto{\pgfqpoint{1.968290in}{0.406853in}}%
\pgfpathlineto{\pgfqpoint{1.965970in}{0.406853in}}%
\pgfpathlineto{\pgfqpoint{1.963649in}{0.406853in}}%
\pgfpathlineto{\pgfqpoint{1.961329in}{0.406853in}}%
\pgfpathlineto{\pgfqpoint{1.959009in}{0.406853in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{0.406853in}}%
\pgfpathlineto{\pgfqpoint{1.954368in}{0.406853in}}%
\pgfpathlineto{\pgfqpoint{1.952048in}{0.406853in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{0.406853in}}%
\pgfpathlineto{\pgfqpoint{1.947407in}{0.406853in}}%
\pgfpathlineto{\pgfqpoint{1.945087in}{0.406490in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{0.406490in}}%
\pgfpathlineto{\pgfqpoint{1.940446in}{0.406490in}}%
\pgfpathlineto{\pgfqpoint{1.938126in}{0.406490in}}%
\pgfpathlineto{\pgfqpoint{1.935805in}{0.406490in}}%
\pgfpathlineto{\pgfqpoint{1.933485in}{0.406490in}}%
\pgfpathlineto{\pgfqpoint{1.931164in}{0.406490in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{0.406490in}}%
\pgfpathlineto{\pgfqpoint{1.926524in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.924203in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.921883in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.919563in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.917242in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.912602in}{0.405032in}}%
\pgfpathlineto{\pgfqpoint{1.910281in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.907961in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.905641in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.903320in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.898679in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.896359in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.894039in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.891718in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.889398in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.884757in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.882437in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.880117in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.877796in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.875476in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.870835in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.868515in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.866194in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.863874in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.861554in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.856913in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.854593in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.852272in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.847632in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.840670in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.838350in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.836030in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.833709in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.829069in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.824428in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.822108in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.819787in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.815146in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.810506in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.808185in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.805865in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.801224in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.798904in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.796584in}{0.405032in}}%
\pgfpathlineto{\pgfqpoint{1.794263in}{0.405032in}}%
\pgfpathlineto{\pgfqpoint{1.791943in}{0.405032in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{0.405032in}}%
\pgfpathlineto{\pgfqpoint{1.787302in}{0.405032in}}%
\pgfpathlineto{\pgfqpoint{1.784982in}{0.405032in}}%
\pgfpathlineto{\pgfqpoint{1.782661in}{0.405032in}}%
\pgfpathlineto{\pgfqpoint{1.780341in}{0.405032in}}%
\pgfpathlineto{\pgfqpoint{1.778021in}{0.405032in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{0.405032in}}%
\pgfpathlineto{\pgfqpoint{1.773380in}{0.405032in}}%
\pgfpathlineto{\pgfqpoint{1.771060in}{0.405032in}}%
\pgfpathlineto{\pgfqpoint{1.768739in}{0.405032in}}%
\pgfpathlineto{\pgfqpoint{1.766419in}{0.405032in}}%
\pgfpathlineto{\pgfqpoint{1.764099in}{0.405032in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{0.405032in}}%
\pgfpathlineto{\pgfqpoint{1.759458in}{0.405032in}}%
\pgfpathlineto{\pgfqpoint{1.757138in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.754817in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.750176in}{0.405426in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{1.745536in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{1.743215in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{1.740895in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{1.738575in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{1.731614in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{1.729293in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{1.726973in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{1.724652in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{1.722332in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{0.406177in}}%
\pgfpathlineto{\pgfqpoint{1.717691in}{0.406534in}}%
\pgfpathlineto{\pgfqpoint{1.715371in}{0.406534in}}%
\pgfpathlineto{\pgfqpoint{1.713051in}{0.406534in}}%
\pgfpathlineto{\pgfqpoint{1.710730in}{0.406534in}}%
\pgfpathlineto{\pgfqpoint{1.708410in}{0.406177in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{0.406177in}}%
\pgfpathlineto{\pgfqpoint{1.703769in}{0.406177in}}%
\pgfpathlineto{\pgfqpoint{1.701449in}{0.406177in}}%
\pgfpathlineto{\pgfqpoint{1.699129in}{0.406177in}}%
\pgfpathlineto{\pgfqpoint{1.696808in}{0.406177in}}%
\pgfpathlineto{\pgfqpoint{1.694488in}{0.406534in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{0.406534in}}%
\pgfpathlineto{\pgfqpoint{1.689847in}{0.406534in}}%
\pgfpathlineto{\pgfqpoint{1.687527in}{0.406534in}}%
\pgfpathlineto{\pgfqpoint{1.685206in}{0.406534in}}%
\pgfpathlineto{\pgfqpoint{1.682886in}{0.406534in}}%
\pgfpathlineto{\pgfqpoint{1.680566in}{0.406534in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{0.406534in}}%
\pgfpathlineto{\pgfqpoint{1.675925in}{0.406534in}}%
\pgfpathlineto{\pgfqpoint{1.673605in}{0.406534in}}%
\pgfpathlineto{\pgfqpoint{1.671284in}{0.406534in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.406534in}}%
\pgfpathlineto{\pgfqpoint{1.666644in}{0.407547in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{0.407547in}}%
\pgfpathlineto{\pgfqpoint{1.662003in}{0.407547in}}%
\pgfpathlineto{\pgfqpoint{1.659682in}{0.407547in}}%
\pgfpathlineto{\pgfqpoint{1.657362in}{0.407547in}}%
\pgfpathlineto{\pgfqpoint{1.655042in}{0.407547in}}%
\pgfpathlineto{\pgfqpoint{1.652721in}{0.407547in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{0.407547in}}%
\pgfpathlineto{\pgfqpoint{1.648081in}{0.407567in}}%
\pgfpathlineto{\pgfqpoint{1.645760in}{0.407815in}}%
\pgfpathlineto{\pgfqpoint{1.643440in}{0.407815in}}%
\pgfpathlineto{\pgfqpoint{1.641120in}{0.407815in}}%
\pgfpathlineto{\pgfqpoint{1.638799in}{0.407815in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{0.407815in}}%
\pgfpathlineto{\pgfqpoint{1.634158in}{0.407815in}}%
\pgfpathlineto{\pgfqpoint{1.631838in}{0.407815in}}%
\pgfpathlineto{\pgfqpoint{1.629518in}{0.408133in}}%
\pgfpathlineto{\pgfqpoint{1.627197in}{0.410059in}}%
\pgfpathlineto{\pgfqpoint{1.624877in}{0.410059in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{0.410059in}}%
\pgfpathlineto{\pgfqpoint{1.620236in}{0.410059in}}%
\pgfpathlineto{\pgfqpoint{1.617916in}{0.410059in}}%
\pgfpathlineto{\pgfqpoint{1.615596in}{0.410059in}}%
\pgfpathlineto{\pgfqpoint{1.613275in}{0.410059in}}%
\pgfpathlineto{\pgfqpoint{1.610955in}{0.410059in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{0.410059in}}%
\pgfpathlineto{\pgfqpoint{1.606314in}{0.410059in}}%
\pgfpathlineto{\pgfqpoint{1.603994in}{0.410059in}}%
\pgfpathlineto{\pgfqpoint{1.601673in}{0.410059in}}%
\pgfpathlineto{\pgfqpoint{1.599353in}{0.410059in}}%
\pgfpathlineto{\pgfqpoint{1.597033in}{0.408133in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{0.408133in}}%
\pgfpathlineto{\pgfqpoint{1.592392in}{0.408133in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{0.408133in}}%
\pgfpathlineto{\pgfqpoint{1.587751in}{0.408133in}}%
\pgfpathlineto{\pgfqpoint{1.585431in}{0.408133in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{0.408133in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{0.408133in}}%
\pgfpathlineto{\pgfqpoint{1.578470in}{0.408133in}}%
\pgfpathlineto{\pgfqpoint{1.576149in}{0.407815in}}%
\pgfpathlineto{\pgfqpoint{1.573829in}{0.409048in}}%
\pgfpathlineto{\pgfqpoint{1.571509in}{0.409342in}}%
\pgfpathlineto{\pgfqpoint{1.569188in}{0.409342in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{0.409342in}}%
\pgfpathlineto{\pgfqpoint{1.564548in}{0.409342in}}%
\pgfpathlineto{\pgfqpoint{1.562227in}{0.411175in}}%
\pgfpathlineto{\pgfqpoint{1.559907in}{0.411175in}}%
\pgfpathlineto{\pgfqpoint{1.557587in}{0.410871in}}%
\pgfpathlineto{\pgfqpoint{1.555266in}{0.410871in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{0.410871in}}%
\pgfpathlineto{\pgfqpoint{1.550626in}{0.410871in}}%
\pgfpathlineto{\pgfqpoint{1.548305in}{0.410871in}}%
\pgfpathlineto{\pgfqpoint{1.545985in}{0.410871in}}%
\pgfpathlineto{\pgfqpoint{1.543664in}{0.410871in}}%
\pgfpathlineto{\pgfqpoint{1.541344in}{0.410871in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{0.410871in}}%
\pgfpathlineto{\pgfqpoint{1.536703in}{0.410871in}}%
\pgfpathlineto{\pgfqpoint{1.534383in}{0.410871in}}%
\pgfpathlineto{\pgfqpoint{1.532063in}{0.410871in}}%
\pgfpathlineto{\pgfqpoint{1.529742in}{0.410871in}}%
\pgfpathlineto{\pgfqpoint{1.527422in}{0.412460in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{0.412150in}}%
\pgfpathlineto{\pgfqpoint{1.522781in}{0.411694in}}%
\pgfpathlineto{\pgfqpoint{1.520461in}{0.411694in}}%
\pgfpathlineto{\pgfqpoint{1.518141in}{0.412460in}}%
\pgfpathlineto{\pgfqpoint{1.515820in}{0.412460in}}%
\pgfpathlineto{\pgfqpoint{1.513500in}{0.413207in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{0.413188in}}%
\pgfpathlineto{\pgfqpoint{1.508859in}{0.413188in}}%
\pgfpathlineto{\pgfqpoint{1.506539in}{0.413188in}}%
\pgfpathlineto{\pgfqpoint{1.504218in}{0.413188in}}%
\pgfpathlineto{\pgfqpoint{1.501898in}{0.413188in}}%
\pgfpathlineto{\pgfqpoint{1.499578in}{0.412440in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{0.412440in}}%
\pgfpathlineto{\pgfqpoint{1.494937in}{0.412440in}}%
\pgfpathlineto{\pgfqpoint{1.492617in}{0.410851in}}%
\pgfpathlineto{\pgfqpoint{1.490296in}{0.411637in}}%
\pgfpathlineto{\pgfqpoint{1.487976in}{0.411637in}}%
\pgfpathlineto{\pgfqpoint{1.485655in}{0.411637in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{0.410851in}}%
\pgfpathlineto{\pgfqpoint{1.481015in}{0.410039in}}%
\pgfpathlineto{\pgfqpoint{1.478694in}{0.410039in}}%
\pgfpathlineto{\pgfqpoint{1.476374in}{0.410039in}}%
\pgfpathlineto{\pgfqpoint{1.474054in}{0.410039in}}%
\pgfpathlineto{\pgfqpoint{1.471733in}{0.410039in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{0.412440in}}%
\pgfpathlineto{\pgfqpoint{1.467093in}{0.412440in}}%
\pgfpathlineto{\pgfqpoint{1.464772in}{0.410851in}}%
\pgfpathlineto{\pgfqpoint{1.462452in}{0.410059in}}%
\pgfpathlineto{\pgfqpoint{1.460132in}{0.410059in}}%
\pgfpathlineto{\pgfqpoint{1.457811in}{0.409736in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{0.410002in}}%
\pgfpathlineto{\pgfqpoint{1.453170in}{0.410002in}}%
\pgfpathlineto{\pgfqpoint{1.450850in}{0.410002in}}%
\pgfpathlineto{\pgfqpoint{1.448530in}{0.411639in}}%
\pgfpathlineto{\pgfqpoint{1.446209in}{0.411639in}}%
\pgfpathlineto{\pgfqpoint{1.443889in}{0.412407in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{0.412407in}}%
\pgfpathlineto{\pgfqpoint{1.439248in}{0.412407in}}%
\pgfpathlineto{\pgfqpoint{1.436928in}{0.412407in}}%
\pgfpathlineto{\pgfqpoint{1.434608in}{0.411297in}}%
\pgfpathlineto{\pgfqpoint{1.432287in}{0.411297in}}%
\pgfpathlineto{\pgfqpoint{1.429967in}{0.411297in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{0.411297in}}%
\pgfpathlineto{\pgfqpoint{1.425326in}{0.410970in}}%
\pgfpathlineto{\pgfqpoint{1.423006in}{0.410970in}}%
\pgfpathlineto{\pgfqpoint{1.420685in}{0.410970in}}%
\pgfpathlineto{\pgfqpoint{1.418365in}{0.409324in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{0.409324in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{0.409324in}}%
\pgfpathlineto{\pgfqpoint{1.411404in}{0.409324in}}%
\pgfpathlineto{\pgfqpoint{1.409084in}{0.409324in}}%
\pgfpathlineto{\pgfqpoint{1.406763in}{0.409324in}}%
\pgfpathlineto{\pgfqpoint{1.404443in}{0.409324in}}%
\pgfpathlineto{\pgfqpoint{1.402123in}{0.409324in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{0.410051in}}%
\pgfpathlineto{\pgfqpoint{1.397482in}{0.410051in}}%
\pgfpathlineto{\pgfqpoint{1.395161in}{0.410051in}}%
\pgfpathlineto{\pgfqpoint{1.392841in}{0.410051in}}%
\pgfpathlineto{\pgfqpoint{1.390521in}{0.409721in}}%
\pgfpathlineto{\pgfqpoint{1.388200in}{0.409994in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{0.409994in}}%
\pgfpathlineto{\pgfqpoint{1.383560in}{0.409994in}}%
\pgfpathlineto{\pgfqpoint{1.381239in}{0.409994in}}%
\pgfpathlineto{\pgfqpoint{1.378919in}{0.412107in}}%
\pgfpathlineto{\pgfqpoint{1.376599in}{0.412416in}}%
\pgfpathlineto{\pgfqpoint{1.374278in}{0.421685in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{0.421685in}}%
\pgfpathlineto{\pgfqpoint{1.369638in}{0.421685in}}%
\pgfpathlineto{\pgfqpoint{1.367317in}{0.421708in}}%
\pgfpathlineto{\pgfqpoint{1.364997in}{0.421685in}}%
\pgfpathlineto{\pgfqpoint{1.362676in}{0.421708in}}%
\pgfpathlineto{\pgfqpoint{1.360356in}{0.421708in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{0.420482in}}%
\pgfpathlineto{\pgfqpoint{1.355715in}{0.420482in}}%
\pgfpathlineto{\pgfqpoint{1.353395in}{0.420482in}}%
\pgfpathlineto{\pgfqpoint{1.351075in}{0.420482in}}%
\pgfpathlineto{\pgfqpoint{1.348754in}{0.420482in}}%
\pgfpathlineto{\pgfqpoint{1.346434in}{0.683624in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{0.677022in}}%
\pgfpathlineto{\pgfqpoint{1.341793in}{0.708242in}}%
\pgfpathlineto{\pgfqpoint{1.339473in}{0.856484in}}%
\pgfpathlineto{\pgfqpoint{1.337152in}{0.856412in}}%
\pgfpathlineto{\pgfqpoint{1.334832in}{0.856389in}}%
\pgfpathlineto{\pgfqpoint{1.332512in}{0.857232in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{1.327871in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{1.325551in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{1.323230in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{1.320910in}{0.857232in}}%
\pgfpathlineto{\pgfqpoint{1.318590in}{0.857155in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{0.857155in}}%
\pgfpathlineto{\pgfqpoint{1.313949in}{0.859773in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{0.859773in}}%
\pgfpathlineto{\pgfqpoint{1.309308in}{0.860046in}}%
\pgfpathlineto{\pgfqpoint{1.306988in}{0.947477in}}%
\pgfpathlineto{\pgfqpoint{1.304667in}{1.016844in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{1.016320in}}%
\pgfpathlineto{\pgfqpoint{1.300027in}{1.016668in}}%
\pgfpathlineto{\pgfqpoint{1.297706in}{1.167634in}}%
\pgfpathlineto{\pgfqpoint{1.295386in}{1.168192in}}%
\pgfpathlineto{\pgfqpoint{1.293066in}{1.168192in}}%
\pgfpathlineto{\pgfqpoint{1.290745in}{1.168192in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{1.168212in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{1.168212in}}%
\pgfpathlineto{\pgfqpoint{1.283784in}{1.168212in}}%
\pgfpathlineto{\pgfqpoint{1.281464in}{1.168988in}}%
\pgfpathlineto{\pgfqpoint{1.279144in}{1.168988in}}%
\pgfpathlineto{\pgfqpoint{1.276823in}{1.170317in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{1.171073in}}%
\pgfpathlineto{\pgfqpoint{1.272182in}{1.170765in}}%
\pgfpathlineto{\pgfqpoint{1.269862in}{1.170458in}}%
\pgfpathlineto{\pgfqpoint{1.267542in}{1.172044in}}%
\pgfpathlineto{\pgfqpoint{1.265221in}{1.173908in}}%
\pgfpathlineto{\pgfqpoint{1.262901in}{1.168101in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{1.180159in}}%
\pgfpathlineto{\pgfqpoint{1.258260in}{1.308089in}}%
\pgfpathlineto{\pgfqpoint{1.255940in}{1.308089in}}%
\pgfpathlineto{\pgfqpoint{1.253620in}{1.308089in}}%
\pgfpathlineto{\pgfqpoint{1.251299in}{1.307566in}}%
\pgfpathlineto{\pgfqpoint{1.248979in}{1.307566in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{1.307296in}}%
\pgfpathlineto{\pgfqpoint{1.244338in}{1.307296in}}%
\pgfpathlineto{\pgfqpoint{1.242018in}{1.308089in}}%
\pgfpathlineto{\pgfqpoint{1.239697in}{1.308089in}}%
\pgfpathlineto{\pgfqpoint{1.237377in}{1.308089in}}%
\pgfpathlineto{\pgfqpoint{1.235057in}{1.308881in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{1.310478in}}%
\pgfpathlineto{\pgfqpoint{1.230416in}{1.443881in}}%
\pgfpathlineto{\pgfqpoint{1.228096in}{1.448682in}}%
\pgfpathlineto{\pgfqpoint{1.225775in}{1.458626in}}%
\pgfpathlineto{\pgfqpoint{1.223455in}{1.569303in}}%
\pgfpathlineto{\pgfqpoint{1.221135in}{1.569694in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{1.570289in}}%
\pgfpathlineto{\pgfqpoint{1.216494in}{1.571074in}}%
\pgfpathlineto{\pgfqpoint{1.214173in}{1.571463in}}%
\pgfpathlineto{\pgfqpoint{1.211853in}{1.571074in}}%
\pgfpathlineto{\pgfqpoint{1.209533in}{1.571074in}}%
\pgfpathlineto{\pgfqpoint{1.207212in}{1.686043in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{1.699565in}}%
\pgfpathlineto{\pgfqpoint{1.202572in}{1.791286in}}%
\pgfpathlineto{\pgfqpoint{1.200251in}{1.791392in}}%
\pgfpathlineto{\pgfqpoint{1.197931in}{1.791392in}}%
\pgfpathlineto{\pgfqpoint{1.195611in}{1.791392in}}%
\pgfpathlineto{\pgfqpoint{1.193290in}{1.791392in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{1.791392in}}%
\pgfpathlineto{\pgfqpoint{1.188649in}{1.791392in}}%
\pgfpathlineto{\pgfqpoint{1.186329in}{1.791392in}}%
\pgfpathlineto{\pgfqpoint{1.184009in}{1.791392in}}%
\pgfpathlineto{\pgfqpoint{1.181688in}{1.791392in}}%
\pgfpathlineto{\pgfqpoint{1.179368in}{1.791392in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{1.791392in}}%
\pgfpathlineto{\pgfqpoint{1.174727in}{1.791392in}}%
\pgfpathlineto{\pgfqpoint{1.172407in}{1.791286in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.791286in}}%
\pgfpathlineto{\pgfqpoint{1.167766in}{1.791286in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.791286in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{1.791286in}}%
\pgfpathlineto{\pgfqpoint{1.160805in}{1.791286in}}%
\pgfpathlineto{\pgfqpoint{1.158485in}{1.791951in}}%
\pgfpathlineto{\pgfqpoint{1.156164in}{1.791180in}}%
\pgfpathlineto{\pgfqpoint{1.153844in}{1.791180in}}%
\pgfpathlineto{\pgfqpoint{1.151524in}{1.791180in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.814778in}}%
\pgfpathlineto{\pgfqpoint{1.146883in}{1.880005in}}%
\pgfpathlineto{\pgfqpoint{1.144563in}{1.880005in}}%
\pgfpathlineto{\pgfqpoint{1.142242in}{1.880005in}}%
\pgfpathlineto{\pgfqpoint{1.139922in}{1.880005in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{1.880005in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{1.880005in}}%
\pgfpathlineto{\pgfqpoint{1.132961in}{1.880005in}}%
\pgfpathlineto{\pgfqpoint{1.130641in}{1.880005in}}%
\pgfpathlineto{\pgfqpoint{1.128320in}{1.880005in}}%
\pgfpathlineto{\pgfqpoint{1.126000in}{1.880005in}}%
\pgfpathlineto{\pgfqpoint{1.123679in}{1.880005in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{1.880005in}}%
\pgfpathlineto{\pgfqpoint{1.119039in}{1.880027in}}%
\pgfpathlineto{\pgfqpoint{1.116718in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.114398in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.112078in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.109757in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.105117in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.102796in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.100476in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.098155in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.095835in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.091194in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.088874in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.086554in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.084233in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.081913in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.077272in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.074952in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.072632in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.070311in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.067991in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.063350in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.061030in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.058709in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.056389in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.054069in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.049428in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.044787in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.040146in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.035506in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{1.033185in}{1.881127in}}%
\pgfpathlineto{\pgfqpoint{1.030865in}{1.881127in}}%
\pgfpathlineto{\pgfqpoint{1.028545in}{1.881127in}}%
\pgfpathlineto{\pgfqpoint{1.026224in}{1.881127in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{1.881127in}}%
\pgfpathlineto{\pgfqpoint{1.021584in}{1.881127in}}%
\pgfpathlineto{\pgfqpoint{1.019263in}{1.880443in}}%
\pgfpathlineto{\pgfqpoint{1.016943in}{1.880443in}}%
\pgfpathlineto{\pgfqpoint{1.014623in}{1.880443in}}%
\pgfpathlineto{\pgfqpoint{1.012302in}{1.881127in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{1.881127in}}%
\pgfpathlineto{\pgfqpoint{1.007661in}{1.881127in}}%
\pgfpathlineto{\pgfqpoint{1.005341in}{1.881127in}}%
\pgfpathlineto{\pgfqpoint{1.003021in}{1.881127in}}%
\pgfpathlineto{\pgfqpoint{1.000700in}{1.881127in}}%
\pgfpathlineto{\pgfqpoint{0.998380in}{1.881127in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{1.881127in}}%
\pgfpathlineto{\pgfqpoint{0.993739in}{1.881127in}}%
\pgfpathlineto{\pgfqpoint{0.991419in}{1.881127in}}%
\pgfpathlineto{\pgfqpoint{0.989099in}{1.881127in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{1.881127in}}%
\pgfpathlineto{\pgfqpoint{0.984458in}{1.880443in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{1.880443in}}%
\pgfpathlineto{\pgfqpoint{0.979817in}{1.880443in}}%
\pgfpathlineto{\pgfqpoint{0.977497in}{1.880443in}}%
\pgfpathlineto{\pgfqpoint{0.975176in}{1.880443in}}%
\pgfpathlineto{\pgfqpoint{0.972856in}{1.880443in}}%
\pgfpathlineto{\pgfqpoint{0.970536in}{1.880443in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{1.880443in}}%
\pgfpathlineto{\pgfqpoint{0.965895in}{1.880443in}}%
\pgfpathlineto{\pgfqpoint{0.963575in}{1.880107in}}%
\pgfpathlineto{\pgfqpoint{0.961254in}{1.880107in}}%
\pgfpathlineto{\pgfqpoint{0.958934in}{1.880107in}}%
\pgfpathlineto{\pgfqpoint{0.956614in}{1.880107in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{1.880007in}}%
\pgfpathlineto{\pgfqpoint{0.951973in}{1.880007in}}%
\pgfpathlineto{\pgfqpoint{0.949652in}{1.880007in}}%
\pgfpathlineto{\pgfqpoint{0.947332in}{1.880007in}}%
\pgfpathlineto{\pgfqpoint{0.945012in}{1.880007in}}%
\pgfpathlineto{\pgfqpoint{0.942691in}{1.881858in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{1.879559in}}%
\pgfpathlineto{\pgfqpoint{0.938051in}{1.879559in}}%
\pgfpathlineto{\pgfqpoint{0.935730in}{1.879559in}}%
\pgfpathlineto{\pgfqpoint{0.933410in}{1.878238in}}%
\pgfpathlineto{\pgfqpoint{0.931090in}{1.878238in}}%
\pgfpathlineto{\pgfqpoint{0.928769in}{1.878238in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{1.878238in}}%
\pgfpathlineto{\pgfqpoint{0.924129in}{1.878238in}}%
\pgfpathlineto{\pgfqpoint{0.921808in}{1.878238in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.878238in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{1.878238in}}%
\pgfpathlineto{\pgfqpoint{0.914847in}{1.878238in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{1.878238in}}%
\pgfpathlineto{\pgfqpoint{0.910206in}{1.878238in}}%
\pgfpathlineto{\pgfqpoint{0.907886in}{1.878238in}}%
\pgfpathlineto{\pgfqpoint{0.905566in}{1.878238in}}%
\pgfpathlineto{\pgfqpoint{0.903245in}{1.878340in}}%
\pgfpathlineto{\pgfqpoint{0.900925in}{1.878340in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{1.878690in}}%
\pgfpathlineto{\pgfqpoint{0.896284in}{1.878690in}}%
\pgfpathlineto{\pgfqpoint{0.893964in}{1.877938in}}%
\pgfpathlineto{\pgfqpoint{0.891644in}{1.877938in}}%
\pgfpathlineto{\pgfqpoint{0.889323in}{1.877938in}}%
\pgfpathlineto{\pgfqpoint{0.887003in}{1.877938in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{1.877938in}}%
\pgfpathlineto{\pgfqpoint{0.882362in}{1.877938in}}%
\pgfpathlineto{\pgfqpoint{0.880042in}{1.876395in}}%
\pgfpathlineto{\pgfqpoint{0.877721in}{1.875498in}}%
\pgfpathlineto{\pgfqpoint{0.875401in}{1.875498in}}%
\pgfpathlineto{\pgfqpoint{0.873081in}{1.875498in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{1.875498in}}%
\pgfpathlineto{\pgfqpoint{0.868440in}{1.875498in}}%
\pgfpathlineto{\pgfqpoint{0.866120in}{1.876395in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.876395in}}%
\pgfpathlineto{\pgfqpoint{0.861479in}{1.876395in}}%
\pgfpathlineto{\pgfqpoint{0.859158in}{1.876395in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{1.876395in}}%
\pgfpathlineto{\pgfqpoint{0.854518in}{1.876395in}}%
\pgfpathlineto{\pgfqpoint{0.852197in}{1.876395in}}%
\pgfpathlineto{\pgfqpoint{0.849877in}{1.876395in}}%
\pgfpathlineto{\pgfqpoint{0.847557in}{1.876395in}}%
\pgfpathlineto{\pgfqpoint{0.845236in}{1.876395in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{1.876395in}}%
\pgfpathlineto{\pgfqpoint{0.840596in}{1.876758in}}%
\pgfpathlineto{\pgfqpoint{0.838275in}{1.876758in}}%
\pgfpathlineto{\pgfqpoint{0.835955in}{1.876758in}}%
\pgfpathlineto{\pgfqpoint{0.833635in}{1.876758in}}%
\pgfpathlineto{\pgfqpoint{0.831314in}{1.876758in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{1.876758in}}%
\pgfpathlineto{\pgfqpoint{0.826673in}{1.876758in}}%
\pgfpathlineto{\pgfqpoint{0.824353in}{1.887233in}}%
\pgfpathlineto{\pgfqpoint{0.822033in}{1.887233in}}%
\pgfpathlineto{\pgfqpoint{0.819712in}{1.887341in}}%
\pgfpathlineto{\pgfqpoint{0.817392in}{1.887339in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{1.887339in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.888329in}}%
\pgfpathlineto{\pgfqpoint{0.810431in}{1.888329in}}%
\pgfpathlineto{\pgfqpoint{0.808111in}{1.887339in}}%
\pgfpathlineto{\pgfqpoint{0.805790in}{1.887231in}}%
\pgfpathlineto{\pgfqpoint{0.803470in}{1.887123in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{1.887123in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{1.888116in}}%
\pgfpathlineto{\pgfqpoint{0.796509in}{1.888223in}}%
\pgfpathlineto{\pgfqpoint{0.794188in}{1.888223in}}%
\pgfpathlineto{\pgfqpoint{0.791868in}{1.888116in}}%
\pgfpathlineto{\pgfqpoint{0.789548in}{1.888836in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{1.888836in}}%
\pgfpathlineto{\pgfqpoint{0.784907in}{1.888836in}}%
\pgfpathlineto{\pgfqpoint{0.782587in}{1.888836in}}%
\pgfpathlineto{\pgfqpoint{0.780266in}{1.888836in}}%
\pgfpathlineto{\pgfqpoint{0.777946in}{1.888836in}}%
\pgfpathlineto{\pgfqpoint{0.775626in}{1.888836in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{1.888733in}}%
\pgfpathlineto{\pgfqpoint{0.770985in}{1.889341in}}%
\pgfpathlineto{\pgfqpoint{0.768664in}{1.889341in}}%
\pgfpathlineto{\pgfqpoint{0.766344in}{1.889341in}}%
\pgfpathlineto{\pgfqpoint{0.764024in}{1.888733in}}%
\pgfpathlineto{\pgfqpoint{0.761703in}{1.889341in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{1.889444in}}%
\pgfpathlineto{\pgfqpoint{0.757063in}{1.887855in}}%
\pgfpathlineto{\pgfqpoint{0.754742in}{1.887750in}}%
\pgfpathlineto{\pgfqpoint{0.752422in}{1.887750in}}%
\pgfpathlineto{\pgfqpoint{0.750102in}{1.887750in}}%
\pgfpathlineto{\pgfqpoint{0.747781in}{1.887750in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{1.887750in}}%
\pgfpathlineto{\pgfqpoint{0.743141in}{1.887643in}}%
\pgfpathlineto{\pgfqpoint{0.740820in}{1.887643in}}%
\pgfpathlineto{\pgfqpoint{0.738500in}{1.888960in}}%
\pgfpathlineto{\pgfqpoint{0.736179in}{1.888960in}}%
\pgfpathlineto{\pgfqpoint{0.733859in}{1.895009in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{1.895009in}}%
\pgfpathlineto{\pgfqpoint{0.729218in}{1.895911in}}%
\pgfpathlineto{\pgfqpoint{0.726898in}{1.895911in}}%
\pgfpathlineto{\pgfqpoint{0.724578in}{1.896014in}}%
\pgfpathlineto{\pgfqpoint{0.722257in}{1.896014in}}%
\pgfpathlineto{\pgfqpoint{0.719937in}{1.896014in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{1.896014in}}%
\pgfpathlineto{\pgfqpoint{0.715296in}{1.895696in}}%
\pgfpathlineto{\pgfqpoint{0.712976in}{1.895798in}}%
\pgfpathlineto{\pgfqpoint{0.710655in}{1.903918in}}%
\pgfpathlineto{\pgfqpoint{0.708335in}{1.904020in}}%
\pgfpathlineto{\pgfqpoint{0.706015in}{1.903463in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{1.903463in}}%
\pgfpathlineto{\pgfqpoint{0.701374in}{1.903779in}}%
\pgfpathlineto{\pgfqpoint{0.699054in}{1.904091in}}%
\pgfpathlineto{\pgfqpoint{0.696733in}{1.904091in}}%
\pgfpathlineto{\pgfqpoint{0.694413in}{1.913102in}}%
\pgfpathlineto{\pgfqpoint{0.692093in}{1.913102in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{1.913102in}}%
\pgfpathlineto{\pgfqpoint{0.687452in}{1.913198in}}%
\pgfpathlineto{\pgfqpoint{0.685132in}{1.913198in}}%
\pgfpathlineto{\pgfqpoint{0.682811in}{1.913198in}}%
\pgfpathlineto{\pgfqpoint{0.680491in}{1.913198in}}%
\pgfpathlineto{\pgfqpoint{0.678170in}{1.913198in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{1.913493in}}%
\pgfpathlineto{\pgfqpoint{0.673530in}{1.913399in}}%
\pgfpathlineto{\pgfqpoint{0.671209in}{1.913399in}}%
\pgfpathlineto{\pgfqpoint{0.668889in}{1.913399in}}%
\pgfpathlineto{\pgfqpoint{0.666569in}{1.913692in}}%
\pgfpathlineto{\pgfqpoint{0.664248in}{1.913692in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{1.914075in}}%
\pgfpathlineto{\pgfqpoint{0.659608in}{1.914075in}}%
\pgfpathlineto{\pgfqpoint{0.657287in}{1.914493in}}%
\pgfpathlineto{\pgfqpoint{0.654967in}{1.915371in}}%
\pgfpathlineto{\pgfqpoint{0.652646in}{1.915371in}}%
\pgfpathlineto{\pgfqpoint{0.650326in}{1.915371in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{1.916619in}}%
\pgfpathlineto{\pgfqpoint{0.645685in}{1.917361in}}%
\pgfpathlineto{\pgfqpoint{0.643365in}{1.917361in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.917836in}}%
\pgfpathlineto{\pgfqpoint{0.638724in}{1.918560in}}%
\pgfpathlineto{\pgfqpoint{0.636404in}{1.919274in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.920418in}}%
\pgfpathlineto{\pgfqpoint{0.631763in}{1.920850in}}%
\pgfpathlineto{\pgfqpoint{0.629443in}{1.920850in}}%
\pgfpathlineto{\pgfqpoint{0.627123in}{1.923220in}}%
\pgfpathlineto{\pgfqpoint{0.624802in}{1.923846in}}%
\pgfpathlineto{\pgfqpoint{0.622482in}{1.927420in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{1.928707in}}%
\pgfpathlineto{\pgfqpoint{0.617841in}{1.928707in}}%
\pgfpathlineto{\pgfqpoint{0.615521in}{1.930048in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{1.929237in}}%
\pgfpathlineto{\pgfqpoint{0.610880in}{1.931042in}}%
\pgfpathlineto{\pgfqpoint{0.608560in}{1.934336in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.934336in}}%
\pgfpathlineto{\pgfqpoint{0.603919in}{1.936050in}}%
\pgfpathlineto{\pgfqpoint{0.601599in}{1.940820in}}%
\pgfpathlineto{\pgfqpoint{0.599278in}{1.935517in}}%
\pgfpathlineto{\pgfqpoint{0.596958in}{1.932591in}}%
\pgfpathlineto{\pgfqpoint{0.594638in}{1.929237in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.931748in}}%
\pgfpathlineto{\pgfqpoint{0.589997in}{1.939912in}}%
\pgfpathlineto{\pgfqpoint{0.587676in}{1.950481in}}%
\pgfpathlineto{\pgfqpoint{0.585356in}{1.967728in}}%
\pgfpathlineto{\pgfqpoint{0.583036in}{1.984442in}}%
\pgfpathlineto{\pgfqpoint{0.580715in}{2.001559in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.013267in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.013267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{2.013267in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.967179in}}%
\pgfpathlineto{\pgfqpoint{0.580715in}{1.966582in}}%
\pgfpathlineto{\pgfqpoint{0.583036in}{1.941480in}}%
\pgfpathlineto{\pgfqpoint{0.585356in}{1.925830in}}%
\pgfpathlineto{\pgfqpoint{0.587676in}{1.910877in}}%
\pgfpathlineto{\pgfqpoint{0.589997in}{1.899443in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.895953in}}%
\pgfpathlineto{\pgfqpoint{0.594638in}{1.891366in}}%
\pgfpathlineto{\pgfqpoint{0.596958in}{1.887813in}}%
\pgfpathlineto{\pgfqpoint{0.599278in}{1.884418in}}%
\pgfpathlineto{\pgfqpoint{0.601599in}{1.879534in}}%
\pgfpathlineto{\pgfqpoint{0.603919in}{1.877244in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.876430in}}%
\pgfpathlineto{\pgfqpoint{0.608560in}{1.876894in}}%
\pgfpathlineto{\pgfqpoint{0.610880in}{1.875103in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{1.874009in}}%
\pgfpathlineto{\pgfqpoint{0.615521in}{1.874190in}}%
\pgfpathlineto{\pgfqpoint{0.617841in}{1.874158in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{1.874158in}}%
\pgfpathlineto{\pgfqpoint{0.622482in}{1.873860in}}%
\pgfpathlineto{\pgfqpoint{0.624802in}{1.874859in}}%
\pgfpathlineto{\pgfqpoint{0.627123in}{1.874388in}}%
\pgfpathlineto{\pgfqpoint{0.629443in}{1.873860in}}%
\pgfpathlineto{\pgfqpoint{0.631763in}{1.873860in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.873359in}}%
\pgfpathlineto{\pgfqpoint{0.636404in}{1.873080in}}%
\pgfpathlineto{\pgfqpoint{0.638724in}{1.873463in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.873623in}}%
\pgfpathlineto{\pgfqpoint{0.643365in}{1.873082in}}%
\pgfpathlineto{\pgfqpoint{0.645685in}{1.873082in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{1.873470in}}%
\pgfpathlineto{\pgfqpoint{0.650326in}{1.873082in}}%
\pgfpathlineto{\pgfqpoint{0.652646in}{1.873207in}}%
\pgfpathlineto{\pgfqpoint{0.654967in}{1.873358in}}%
\pgfpathlineto{\pgfqpoint{0.657287in}{1.873358in}}%
\pgfpathlineto{\pgfqpoint{0.659608in}{1.873358in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{1.873705in}}%
\pgfpathlineto{\pgfqpoint{0.664248in}{1.873859in}}%
\pgfpathlineto{\pgfqpoint{0.666569in}{1.873859in}}%
\pgfpathlineto{\pgfqpoint{0.668889in}{1.874014in}}%
\pgfpathlineto{\pgfqpoint{0.671209in}{1.874014in}}%
\pgfpathlineto{\pgfqpoint{0.673530in}{1.873446in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{1.873446in}}%
\pgfpathlineto{\pgfqpoint{0.678170in}{1.873965in}}%
\pgfpathlineto{\pgfqpoint{0.680491in}{1.874121in}}%
\pgfpathlineto{\pgfqpoint{0.682811in}{1.874121in}}%
\pgfpathlineto{\pgfqpoint{0.685132in}{1.873965in}}%
\pgfpathlineto{\pgfqpoint{0.687452in}{1.873965in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{1.874541in}}%
\pgfpathlineto{\pgfqpoint{0.692093in}{1.874541in}}%
\pgfpathlineto{\pgfqpoint{0.694413in}{1.874702in}}%
\pgfpathlineto{\pgfqpoint{0.696733in}{1.874702in}}%
\pgfpathlineto{\pgfqpoint{0.699054in}{1.874167in}}%
\pgfpathlineto{\pgfqpoint{0.701374in}{1.874324in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{1.874165in}}%
\pgfpathlineto{\pgfqpoint{0.706015in}{1.874165in}}%
\pgfpathlineto{\pgfqpoint{0.708335in}{1.874165in}}%
\pgfpathlineto{\pgfqpoint{0.710655in}{1.874165in}}%
\pgfpathlineto{\pgfqpoint{0.712976in}{1.874165in}}%
\pgfpathlineto{\pgfqpoint{0.715296in}{1.874165in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{1.874165in}}%
\pgfpathlineto{\pgfqpoint{0.719937in}{1.874165in}}%
\pgfpathlineto{\pgfqpoint{0.722257in}{1.874165in}}%
\pgfpathlineto{\pgfqpoint{0.724578in}{1.874588in}}%
\pgfpathlineto{\pgfqpoint{0.726898in}{1.874588in}}%
\pgfpathlineto{\pgfqpoint{0.729218in}{1.874588in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{1.874588in}}%
\pgfpathlineto{\pgfqpoint{0.733859in}{1.874588in}}%
\pgfpathlineto{\pgfqpoint{0.736179in}{1.874588in}}%
\pgfpathlineto{\pgfqpoint{0.738500in}{1.874588in}}%
\pgfpathlineto{\pgfqpoint{0.740820in}{1.874588in}}%
\pgfpathlineto{\pgfqpoint{0.743141in}{1.874165in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{1.873936in}}%
\pgfpathlineto{\pgfqpoint{0.747781in}{1.874353in}}%
\pgfpathlineto{\pgfqpoint{0.750102in}{1.874782in}}%
\pgfpathlineto{\pgfqpoint{0.752422in}{1.875225in}}%
\pgfpathlineto{\pgfqpoint{0.754742in}{1.875225in}}%
\pgfpathlineto{\pgfqpoint{0.757063in}{1.875225in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{1.874353in}}%
\pgfpathlineto{\pgfqpoint{0.761703in}{1.874782in}}%
\pgfpathlineto{\pgfqpoint{0.764024in}{1.874353in}}%
\pgfpathlineto{\pgfqpoint{0.766344in}{1.874353in}}%
\pgfpathlineto{\pgfqpoint{0.768664in}{1.874353in}}%
\pgfpathlineto{\pgfqpoint{0.770985in}{1.874782in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{1.874782in}}%
\pgfpathlineto{\pgfqpoint{0.775626in}{1.875019in}}%
\pgfpathlineto{\pgfqpoint{0.777946in}{1.874782in}}%
\pgfpathlineto{\pgfqpoint{0.780266in}{1.874782in}}%
\pgfpathlineto{\pgfqpoint{0.782587in}{1.874521in}}%
\pgfpathlineto{\pgfqpoint{0.784907in}{1.874521in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{1.874521in}}%
\pgfpathlineto{\pgfqpoint{0.789548in}{1.874521in}}%
\pgfpathlineto{\pgfqpoint{0.791868in}{1.874984in}}%
\pgfpathlineto{\pgfqpoint{0.794188in}{1.874521in}}%
\pgfpathlineto{\pgfqpoint{0.796509in}{1.874521in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{1.874521in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{1.874521in}}%
\pgfpathlineto{\pgfqpoint{0.803470in}{1.874521in}}%
\pgfpathlineto{\pgfqpoint{0.805790in}{1.874128in}}%
\pgfpathlineto{\pgfqpoint{0.808111in}{1.874128in}}%
\pgfpathlineto{\pgfqpoint{0.810431in}{1.873720in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.873720in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{1.873720in}}%
\pgfpathlineto{\pgfqpoint{0.817392in}{1.873720in}}%
\pgfpathlineto{\pgfqpoint{0.819712in}{1.873720in}}%
\pgfpathlineto{\pgfqpoint{0.822033in}{1.873720in}}%
\pgfpathlineto{\pgfqpoint{0.824353in}{1.873720in}}%
\pgfpathlineto{\pgfqpoint{0.826673in}{1.873720in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{1.873720in}}%
\pgfpathlineto{\pgfqpoint{0.831314in}{1.873720in}}%
\pgfpathlineto{\pgfqpoint{0.833635in}{1.873720in}}%
\pgfpathlineto{\pgfqpoint{0.835955in}{1.873720in}}%
\pgfpathlineto{\pgfqpoint{0.838275in}{1.873720in}}%
\pgfpathlineto{\pgfqpoint{0.840596in}{1.873327in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{1.873167in}}%
\pgfpathlineto{\pgfqpoint{0.845236in}{1.873008in}}%
\pgfpathlineto{\pgfqpoint{0.847557in}{1.873008in}}%
\pgfpathlineto{\pgfqpoint{0.849877in}{1.873167in}}%
\pgfpathlineto{\pgfqpoint{0.852197in}{1.873010in}}%
\pgfpathlineto{\pgfqpoint{0.854518in}{1.873010in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{1.873394in}}%
\pgfpathlineto{\pgfqpoint{0.859158in}{1.873394in}}%
\pgfpathlineto{\pgfqpoint{0.861479in}{1.873394in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.873394in}}%
\pgfpathlineto{\pgfqpoint{0.866120in}{1.873394in}}%
\pgfpathlineto{\pgfqpoint{0.868440in}{1.873394in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{1.873394in}}%
\pgfpathlineto{\pgfqpoint{0.873081in}{1.873394in}}%
\pgfpathlineto{\pgfqpoint{0.875401in}{1.873394in}}%
\pgfpathlineto{\pgfqpoint{0.877721in}{1.873394in}}%
\pgfpathlineto{\pgfqpoint{0.880042in}{1.873234in}}%
\pgfpathlineto{\pgfqpoint{0.882362in}{1.873234in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{1.873234in}}%
\pgfpathlineto{\pgfqpoint{0.887003in}{1.873234in}}%
\pgfpathlineto{\pgfqpoint{0.889323in}{1.873234in}}%
\pgfpathlineto{\pgfqpoint{0.891644in}{1.873234in}}%
\pgfpathlineto{\pgfqpoint{0.893964in}{1.873234in}}%
\pgfpathlineto{\pgfqpoint{0.896284in}{1.873234in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{1.873234in}}%
\pgfpathlineto{\pgfqpoint{0.900925in}{1.873234in}}%
\pgfpathlineto{\pgfqpoint{0.903245in}{1.873234in}}%
\pgfpathlineto{\pgfqpoint{0.905566in}{1.873234in}}%
\pgfpathlineto{\pgfqpoint{0.907886in}{1.873234in}}%
\pgfpathlineto{\pgfqpoint{0.910206in}{1.873234in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{1.873234in}}%
\pgfpathlineto{\pgfqpoint{0.914847in}{1.873234in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{1.873234in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.873234in}}%
\pgfpathlineto{\pgfqpoint{0.921808in}{1.873234in}}%
\pgfpathlineto{\pgfqpoint{0.924129in}{1.873234in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{1.873234in}}%
\pgfpathlineto{\pgfqpoint{0.928769in}{1.872977in}}%
\pgfpathlineto{\pgfqpoint{0.931090in}{1.872977in}}%
\pgfpathlineto{\pgfqpoint{0.933410in}{1.872977in}}%
\pgfpathlineto{\pgfqpoint{0.935730in}{1.872977in}}%
\pgfpathlineto{\pgfqpoint{0.938051in}{1.872979in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{1.872979in}}%
\pgfpathlineto{\pgfqpoint{0.942691in}{1.873147in}}%
\pgfpathlineto{\pgfqpoint{0.945012in}{1.873147in}}%
\pgfpathlineto{\pgfqpoint{0.947332in}{1.873147in}}%
\pgfpathlineto{\pgfqpoint{0.949652in}{1.873147in}}%
\pgfpathlineto{\pgfqpoint{0.951973in}{1.873147in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{1.873147in}}%
\pgfpathlineto{\pgfqpoint{0.956614in}{1.873147in}}%
\pgfpathlineto{\pgfqpoint{0.958934in}{1.873147in}}%
\pgfpathlineto{\pgfqpoint{0.961254in}{1.873345in}}%
\pgfpathlineto{\pgfqpoint{0.963575in}{1.873345in}}%
\pgfpathlineto{\pgfqpoint{0.965895in}{1.873345in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{1.873345in}}%
\pgfpathlineto{\pgfqpoint{0.970536in}{1.873345in}}%
\pgfpathlineto{\pgfqpoint{0.972856in}{1.873345in}}%
\pgfpathlineto{\pgfqpoint{0.975176in}{1.873345in}}%
\pgfpathlineto{\pgfqpoint{0.977497in}{1.873345in}}%
\pgfpathlineto{\pgfqpoint{0.979817in}{1.873345in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{1.873345in}}%
\pgfpathlineto{\pgfqpoint{0.984458in}{1.873345in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{1.872632in}}%
\pgfpathlineto{\pgfqpoint{0.989099in}{1.872632in}}%
\pgfpathlineto{\pgfqpoint{0.991419in}{1.872632in}}%
\pgfpathlineto{\pgfqpoint{0.993739in}{1.872632in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{1.872632in}}%
\pgfpathlineto{\pgfqpoint{0.998380in}{1.872795in}}%
\pgfpathlineto{\pgfqpoint{1.000700in}{1.872632in}}%
\pgfpathlineto{\pgfqpoint{1.003021in}{1.872632in}}%
\pgfpathlineto{\pgfqpoint{1.005341in}{1.872795in}}%
\pgfpathlineto{\pgfqpoint{1.007661in}{1.872795in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{1.872795in}}%
\pgfpathlineto{\pgfqpoint{1.012302in}{1.872795in}}%
\pgfpathlineto{\pgfqpoint{1.014623in}{1.872795in}}%
\pgfpathlineto{\pgfqpoint{1.016943in}{1.872795in}}%
\pgfpathlineto{\pgfqpoint{1.019263in}{1.872795in}}%
\pgfpathlineto{\pgfqpoint{1.021584in}{1.872795in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{1.872795in}}%
\pgfpathlineto{\pgfqpoint{1.026224in}{1.873146in}}%
\pgfpathlineto{\pgfqpoint{1.028545in}{1.873146in}}%
\pgfpathlineto{\pgfqpoint{1.030865in}{1.873146in}}%
\pgfpathlineto{\pgfqpoint{1.033185in}{1.873146in}}%
\pgfpathlineto{\pgfqpoint{1.035506in}{1.873397in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{1.873397in}}%
\pgfpathlineto{\pgfqpoint{1.040146in}{1.873397in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.873397in}}%
\pgfpathlineto{\pgfqpoint{1.044787in}{1.873397in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{1.873397in}}%
\pgfpathlineto{\pgfqpoint{1.049428in}{1.873397in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{1.873397in}}%
\pgfpathlineto{\pgfqpoint{1.054069in}{1.873397in}}%
\pgfpathlineto{\pgfqpoint{1.056389in}{1.873397in}}%
\pgfpathlineto{\pgfqpoint{1.058709in}{1.873397in}}%
\pgfpathlineto{\pgfqpoint{1.061030in}{1.873397in}}%
\pgfpathlineto{\pgfqpoint{1.063350in}{1.873397in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{1.873397in}}%
\pgfpathlineto{\pgfqpoint{1.067991in}{1.873397in}}%
\pgfpathlineto{\pgfqpoint{1.070311in}{1.873397in}}%
\pgfpathlineto{\pgfqpoint{1.072632in}{1.873397in}}%
\pgfpathlineto{\pgfqpoint{1.074952in}{1.873397in}}%
\pgfpathlineto{\pgfqpoint{1.077272in}{1.873397in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{1.873397in}}%
\pgfpathlineto{\pgfqpoint{1.081913in}{1.873397in}}%
\pgfpathlineto{\pgfqpoint{1.084233in}{1.873237in}}%
\pgfpathlineto{\pgfqpoint{1.086554in}{1.873237in}}%
\pgfpathlineto{\pgfqpoint{1.088874in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.091194in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.095835in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.098155in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.100476in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.102796in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.105117in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.109757in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.112078in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.114398in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.116718in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.119039in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.123679in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.126000in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.128320in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.130641in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.132961in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.139922in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.142242in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.144563in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.146883in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.151524in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.153844in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.156164in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{1.158485in}{1.620821in}}%
\pgfpathlineto{\pgfqpoint{1.160805in}{1.620821in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{1.610687in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.610687in}}%
\pgfpathlineto{\pgfqpoint{1.167766in}{1.606730in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.606730in}}%
\pgfpathlineto{\pgfqpoint{1.172407in}{1.606730in}}%
\pgfpathlineto{\pgfqpoint{1.174727in}{1.490275in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{1.429290in}}%
\pgfpathlineto{\pgfqpoint{1.179368in}{1.433234in}}%
\pgfpathlineto{\pgfqpoint{1.181688in}{1.433234in}}%
\pgfpathlineto{\pgfqpoint{1.184009in}{1.428312in}}%
\pgfpathlineto{\pgfqpoint{1.186329in}{1.427678in}}%
\pgfpathlineto{\pgfqpoint{1.188649in}{1.428900in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{1.430709in}}%
\pgfpathlineto{\pgfqpoint{1.193290in}{1.428900in}}%
\pgfpathlineto{\pgfqpoint{1.195611in}{1.428900in}}%
\pgfpathlineto{\pgfqpoint{1.197931in}{1.428900in}}%
\pgfpathlineto{\pgfqpoint{1.200251in}{1.428900in}}%
\pgfpathlineto{\pgfqpoint{1.202572in}{1.427678in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{1.427678in}}%
\pgfpathlineto{\pgfqpoint{1.207212in}{1.427678in}}%
\pgfpathlineto{\pgfqpoint{1.209533in}{1.427678in}}%
\pgfpathlineto{\pgfqpoint{1.211853in}{1.427678in}}%
\pgfpathlineto{\pgfqpoint{1.214173in}{1.427678in}}%
\pgfpathlineto{\pgfqpoint{1.216494in}{1.427678in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{1.427678in}}%
\pgfpathlineto{\pgfqpoint{1.221135in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{1.223455in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{1.225775in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{1.228096in}{1.265626in}}%
\pgfpathlineto{\pgfqpoint{1.230416in}{1.265626in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{1.265584in}}%
\pgfpathlineto{\pgfqpoint{1.235057in}{1.265626in}}%
\pgfpathlineto{\pgfqpoint{1.237377in}{1.265626in}}%
\pgfpathlineto{\pgfqpoint{1.239697in}{1.265626in}}%
\pgfpathlineto{\pgfqpoint{1.242018in}{1.265626in}}%
\pgfpathlineto{\pgfqpoint{1.244338in}{1.265626in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{1.265626in}}%
\pgfpathlineto{\pgfqpoint{1.248979in}{1.265626in}}%
\pgfpathlineto{\pgfqpoint{1.251299in}{1.265626in}}%
\pgfpathlineto{\pgfqpoint{1.253620in}{1.265626in}}%
\pgfpathlineto{\pgfqpoint{1.255940in}{1.265626in}}%
\pgfpathlineto{\pgfqpoint{1.258260in}{1.266159in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{1.266159in}}%
\pgfpathlineto{\pgfqpoint{1.262901in}{1.266159in}}%
\pgfpathlineto{\pgfqpoint{1.265221in}{1.116391in}}%
\pgfpathlineto{\pgfqpoint{1.267542in}{1.117220in}}%
\pgfpathlineto{\pgfqpoint{1.269862in}{1.117967in}}%
\pgfpathlineto{\pgfqpoint{1.272182in}{1.117967in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{1.117967in}}%
\pgfpathlineto{\pgfqpoint{1.276823in}{1.118424in}}%
\pgfpathlineto{\pgfqpoint{1.279144in}{1.119959in}}%
\pgfpathlineto{\pgfqpoint{1.281464in}{0.996569in}}%
\pgfpathlineto{\pgfqpoint{1.283784in}{0.976690in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{0.975705in}}%
\pgfpathlineto{\pgfqpoint{1.290745in}{0.976292in}}%
\pgfpathlineto{\pgfqpoint{1.293066in}{0.975308in}}%
\pgfpathlineto{\pgfqpoint{1.295386in}{0.976292in}}%
\pgfpathlineto{\pgfqpoint{1.297706in}{0.976292in}}%
\pgfpathlineto{\pgfqpoint{1.300027in}{0.975781in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{0.975781in}}%
\pgfpathlineto{\pgfqpoint{1.304667in}{0.975744in}}%
\pgfpathlineto{\pgfqpoint{1.306988in}{0.975744in}}%
\pgfpathlineto{\pgfqpoint{1.309308in}{0.976255in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{0.975744in}}%
\pgfpathlineto{\pgfqpoint{1.313949in}{0.974760in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{0.974797in}}%
\pgfpathlineto{\pgfqpoint{1.318590in}{0.842934in}}%
\pgfpathlineto{\pgfqpoint{1.320910in}{0.842934in}}%
\pgfpathlineto{\pgfqpoint{1.323230in}{0.844327in}}%
\pgfpathlineto{\pgfqpoint{1.325551in}{0.842934in}}%
\pgfpathlineto{\pgfqpoint{1.327871in}{0.723198in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{0.718829in}}%
\pgfpathlineto{\pgfqpoint{1.332512in}{0.718829in}}%
\pgfpathlineto{\pgfqpoint{1.334832in}{0.718358in}}%
\pgfpathlineto{\pgfqpoint{1.337152in}{0.717888in}}%
\pgfpathlineto{\pgfqpoint{1.339473in}{0.717817in}}%
\pgfpathlineto{\pgfqpoint{1.341793in}{0.717817in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{0.717749in}}%
\pgfpathlineto{\pgfqpoint{1.346434in}{0.717783in}}%
\pgfpathlineto{\pgfqpoint{1.348754in}{0.717817in}}%
\pgfpathlineto{\pgfqpoint{1.351075in}{0.717817in}}%
\pgfpathlineto{\pgfqpoint{1.353395in}{0.717817in}}%
\pgfpathlineto{\pgfqpoint{1.355715in}{0.717817in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{0.717817in}}%
\pgfpathlineto{\pgfqpoint{1.360356in}{0.717817in}}%
\pgfpathlineto{\pgfqpoint{1.362676in}{0.602526in}}%
\pgfpathlineto{\pgfqpoint{1.364997in}{0.602072in}}%
\pgfpathlineto{\pgfqpoint{1.367317in}{0.600137in}}%
\pgfpathlineto{\pgfqpoint{1.369638in}{0.599686in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{0.598881in}}%
\pgfpathlineto{\pgfqpoint{1.374278in}{0.598881in}}%
\pgfpathlineto{\pgfqpoint{1.376599in}{0.598849in}}%
\pgfpathlineto{\pgfqpoint{1.378919in}{0.598881in}}%
\pgfpathlineto{\pgfqpoint{1.381239in}{0.598396in}}%
\pgfpathlineto{\pgfqpoint{1.383560in}{0.598396in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{0.599684in}}%
\pgfpathlineto{\pgfqpoint{1.388200in}{0.599684in}}%
\pgfpathlineto{\pgfqpoint{1.390521in}{0.599684in}}%
\pgfpathlineto{\pgfqpoint{1.392841in}{0.599684in}}%
\pgfpathlineto{\pgfqpoint{1.395161in}{0.598849in}}%
\pgfpathlineto{\pgfqpoint{1.397482in}{0.598849in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{0.598849in}}%
\pgfpathlineto{\pgfqpoint{1.402123in}{0.598396in}}%
\pgfpathlineto{\pgfqpoint{1.404443in}{0.598849in}}%
\pgfpathlineto{\pgfqpoint{1.406763in}{0.598849in}}%
\pgfpathlineto{\pgfqpoint{1.409084in}{0.598881in}}%
\pgfpathlineto{\pgfqpoint{1.411404in}{0.598881in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{0.598881in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{0.598881in}}%
\pgfpathlineto{\pgfqpoint{1.418365in}{0.599266in}}%
\pgfpathlineto{\pgfqpoint{1.420685in}{0.599266in}}%
\pgfpathlineto{\pgfqpoint{1.423006in}{0.599266in}}%
\pgfpathlineto{\pgfqpoint{1.425326in}{0.599266in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{0.598881in}}%
\pgfpathlineto{\pgfqpoint{1.429967in}{0.598881in}}%
\pgfpathlineto{\pgfqpoint{1.432287in}{0.598881in}}%
\pgfpathlineto{\pgfqpoint{1.434608in}{0.598881in}}%
\pgfpathlineto{\pgfqpoint{1.436928in}{0.599334in}}%
\pgfpathlineto{\pgfqpoint{1.439248in}{0.599334in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{0.599334in}}%
\pgfpathlineto{\pgfqpoint{1.443889in}{0.599334in}}%
\pgfpathlineto{\pgfqpoint{1.446209in}{0.599334in}}%
\pgfpathlineto{\pgfqpoint{1.448530in}{0.599334in}}%
\pgfpathlineto{\pgfqpoint{1.450850in}{0.599787in}}%
\pgfpathlineto{\pgfqpoint{1.453170in}{0.599787in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{0.599787in}}%
\pgfpathlineto{\pgfqpoint{1.457811in}{0.599334in}}%
\pgfpathlineto{\pgfqpoint{1.460132in}{0.599334in}}%
\pgfpathlineto{\pgfqpoint{1.462452in}{0.492722in}}%
\pgfpathlineto{\pgfqpoint{1.464772in}{0.492722in}}%
\pgfpathlineto{\pgfqpoint{1.467093in}{0.493190in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{0.492754in}}%
\pgfpathlineto{\pgfqpoint{1.471733in}{0.492754in}}%
\pgfpathlineto{\pgfqpoint{1.474054in}{0.493158in}}%
\pgfpathlineto{\pgfqpoint{1.476374in}{0.493158in}}%
\pgfpathlineto{\pgfqpoint{1.478694in}{0.493127in}}%
\pgfpathlineto{\pgfqpoint{1.481015in}{0.493127in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{0.493127in}}%
\pgfpathlineto{\pgfqpoint{1.485655in}{0.493127in}}%
\pgfpathlineto{\pgfqpoint{1.487976in}{0.493127in}}%
\pgfpathlineto{\pgfqpoint{1.490296in}{0.493127in}}%
\pgfpathlineto{\pgfqpoint{1.492617in}{0.493127in}}%
\pgfpathlineto{\pgfqpoint{1.494937in}{0.405858in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{0.409821in}}%
\pgfpathlineto{\pgfqpoint{1.499578in}{0.409821in}}%
\pgfpathlineto{\pgfqpoint{1.501898in}{0.407207in}}%
\pgfpathlineto{\pgfqpoint{1.504218in}{0.405713in}}%
\pgfpathlineto{\pgfqpoint{1.506539in}{0.405713in}}%
\pgfpathlineto{\pgfqpoint{1.508859in}{0.405295in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{0.405295in}}%
\pgfpathlineto{\pgfqpoint{1.513500in}{0.405295in}}%
\pgfpathlineto{\pgfqpoint{1.515820in}{0.404190in}}%
\pgfpathlineto{\pgfqpoint{1.518141in}{0.405295in}}%
\pgfpathlineto{\pgfqpoint{1.520461in}{0.404190in}}%
\pgfpathlineto{\pgfqpoint{1.522781in}{0.404190in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{0.404190in}}%
\pgfpathlineto{\pgfqpoint{1.527422in}{0.405325in}}%
\pgfpathlineto{\pgfqpoint{1.529742in}{0.405325in}}%
\pgfpathlineto{\pgfqpoint{1.532063in}{0.405325in}}%
\pgfpathlineto{\pgfqpoint{1.534383in}{0.405325in}}%
\pgfpathlineto{\pgfqpoint{1.536703in}{0.405325in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{0.405680in}}%
\pgfpathlineto{\pgfqpoint{1.541344in}{0.405680in}}%
\pgfpathlineto{\pgfqpoint{1.543664in}{0.405680in}}%
\pgfpathlineto{\pgfqpoint{1.545985in}{0.405680in}}%
\pgfpathlineto{\pgfqpoint{1.548305in}{0.405263in}}%
\pgfpathlineto{\pgfqpoint{1.550626in}{0.404158in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{0.404158in}}%
\pgfpathlineto{\pgfqpoint{1.555266in}{0.404158in}}%
\pgfpathlineto{\pgfqpoint{1.557587in}{0.404158in}}%
\pgfpathlineto{\pgfqpoint{1.559907in}{0.404158in}}%
\pgfpathlineto{\pgfqpoint{1.562227in}{0.404158in}}%
\pgfpathlineto{\pgfqpoint{1.564548in}{0.404158in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{0.404158in}}%
\pgfpathlineto{\pgfqpoint{1.569188in}{0.404158in}}%
\pgfpathlineto{\pgfqpoint{1.571509in}{0.403902in}}%
\pgfpathlineto{\pgfqpoint{1.573829in}{0.403902in}}%
\pgfpathlineto{\pgfqpoint{1.576149in}{0.403902in}}%
\pgfpathlineto{\pgfqpoint{1.578470in}{0.403902in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{0.403902in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{0.403902in}}%
\pgfpathlineto{\pgfqpoint{1.585431in}{0.402983in}}%
\pgfpathlineto{\pgfqpoint{1.587751in}{0.402966in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{0.403500in}}%
\pgfpathlineto{\pgfqpoint{1.592392in}{0.403500in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{0.403500in}}%
\pgfpathlineto{\pgfqpoint{1.597033in}{0.403500in}}%
\pgfpathlineto{\pgfqpoint{1.599353in}{0.403500in}}%
\pgfpathlineto{\pgfqpoint{1.601673in}{0.403500in}}%
\pgfpathlineto{\pgfqpoint{1.603994in}{0.403500in}}%
\pgfpathlineto{\pgfqpoint{1.606314in}{0.403500in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{0.403500in}}%
\pgfpathlineto{\pgfqpoint{1.610955in}{0.403500in}}%
\pgfpathlineto{\pgfqpoint{1.613275in}{0.403500in}}%
\pgfpathlineto{\pgfqpoint{1.615596in}{0.402966in}}%
\pgfpathlineto{\pgfqpoint{1.617916in}{0.402966in}}%
\pgfpathlineto{\pgfqpoint{1.620236in}{0.402966in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{0.403500in}}%
\pgfpathlineto{\pgfqpoint{1.624877in}{0.403500in}}%
\pgfpathlineto{\pgfqpoint{1.627197in}{0.403500in}}%
\pgfpathlineto{\pgfqpoint{1.629518in}{0.403261in}}%
\pgfpathlineto{\pgfqpoint{1.631838in}{0.403261in}}%
\pgfpathlineto{\pgfqpoint{1.634158in}{0.403293in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{0.402922in}}%
\pgfpathlineto{\pgfqpoint{1.638799in}{0.402922in}}%
\pgfpathlineto{\pgfqpoint{1.641120in}{0.402922in}}%
\pgfpathlineto{\pgfqpoint{1.643440in}{0.402954in}}%
\pgfpathlineto{\pgfqpoint{1.645760in}{0.403318in}}%
\pgfpathlineto{\pgfqpoint{1.648081in}{0.403318in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{0.403318in}}%
\pgfpathlineto{\pgfqpoint{1.652721in}{0.403318in}}%
\pgfpathlineto{\pgfqpoint{1.655042in}{0.403318in}}%
\pgfpathlineto{\pgfqpoint{1.657362in}{0.402954in}}%
\pgfpathlineto{\pgfqpoint{1.659682in}{0.402635in}}%
\pgfpathlineto{\pgfqpoint{1.662003in}{0.402635in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{0.402635in}}%
\pgfpathlineto{\pgfqpoint{1.666644in}{0.402635in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.402635in}}%
\pgfpathlineto{\pgfqpoint{1.671284in}{0.402635in}}%
\pgfpathlineto{\pgfqpoint{1.673605in}{0.402635in}}%
\pgfpathlineto{\pgfqpoint{1.675925in}{0.402635in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{0.402635in}}%
\pgfpathlineto{\pgfqpoint{1.680566in}{0.402635in}}%
\pgfpathlineto{\pgfqpoint{1.682886in}{0.402635in}}%
\pgfpathlineto{\pgfqpoint{1.685206in}{0.402635in}}%
\pgfpathlineto{\pgfqpoint{1.687527in}{0.402635in}}%
\pgfpathlineto{\pgfqpoint{1.689847in}{0.402635in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{0.402635in}}%
\pgfpathlineto{\pgfqpoint{1.694488in}{0.402635in}}%
\pgfpathlineto{\pgfqpoint{1.696808in}{0.402635in}}%
\pgfpathlineto{\pgfqpoint{1.699129in}{0.402635in}}%
\pgfpathlineto{\pgfqpoint{1.701449in}{0.402635in}}%
\pgfpathlineto{\pgfqpoint{1.703769in}{0.402635in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{0.402635in}}%
\pgfpathlineto{\pgfqpoint{1.708410in}{0.402635in}}%
\pgfpathlineto{\pgfqpoint{1.710730in}{0.402635in}}%
\pgfpathlineto{\pgfqpoint{1.713051in}{0.402667in}}%
\pgfpathlineto{\pgfqpoint{1.715371in}{0.402667in}}%
\pgfpathlineto{\pgfqpoint{1.717691in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{0.402699in}}%
\pgfpathlineto{\pgfqpoint{1.722332in}{0.403020in}}%
\pgfpathlineto{\pgfqpoint{1.724652in}{0.402699in}}%
\pgfpathlineto{\pgfqpoint{1.726973in}{0.403020in}}%
\pgfpathlineto{\pgfqpoint{1.729293in}{0.403020in}}%
\pgfpathlineto{\pgfqpoint{1.731614in}{0.403020in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{0.403020in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{0.402988in}}%
\pgfpathlineto{\pgfqpoint{1.738575in}{0.402988in}}%
\pgfpathlineto{\pgfqpoint{1.740895in}{0.402988in}}%
\pgfpathlineto{\pgfqpoint{1.743215in}{0.402988in}}%
\pgfpathlineto{\pgfqpoint{1.745536in}{0.402988in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{0.402988in}}%
\pgfpathlineto{\pgfqpoint{1.750176in}{0.402988in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{0.402988in}}%
\pgfpathlineto{\pgfqpoint{1.754817in}{0.402988in}}%
\pgfpathlineto{\pgfqpoint{1.757138in}{0.402988in}}%
\pgfpathlineto{\pgfqpoint{1.759458in}{0.402988in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{0.402988in}}%
\pgfpathlineto{\pgfqpoint{1.764099in}{0.402988in}}%
\pgfpathlineto{\pgfqpoint{1.766419in}{0.402988in}}%
\pgfpathlineto{\pgfqpoint{1.768739in}{0.402988in}}%
\pgfpathlineto{\pgfqpoint{1.771060in}{0.402988in}}%
\pgfpathlineto{\pgfqpoint{1.773380in}{0.402988in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{0.402988in}}%
\pgfpathlineto{\pgfqpoint{1.778021in}{0.402988in}}%
\pgfpathlineto{\pgfqpoint{1.780341in}{0.402988in}}%
\pgfpathlineto{\pgfqpoint{1.782661in}{0.402988in}}%
\pgfpathlineto{\pgfqpoint{1.784982in}{0.402988in}}%
\pgfpathlineto{\pgfqpoint{1.787302in}{0.402814in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{0.402814in}}%
\pgfpathlineto{\pgfqpoint{1.791943in}{0.402814in}}%
\pgfpathlineto{\pgfqpoint{1.794263in}{0.403124in}}%
\pgfpathlineto{\pgfqpoint{1.796584in}{0.403124in}}%
\pgfpathlineto{\pgfqpoint{1.798904in}{0.403124in}}%
\pgfpathlineto{\pgfqpoint{1.801224in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.805865in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.808185in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.810506in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.815146in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.819787in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.822108in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.824428in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.829069in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.833709in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.836030in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.838350in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.840670in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.847632in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.852272in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.854593in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.856913in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.861554in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.863874in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.866194in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.868515in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.870835in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.875476in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.877796in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.880117in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.882437in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.884757in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.889398in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.891718in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.894039in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.896359in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.898679in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.903320in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.905641in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.907961in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.910281in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.912602in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.917242in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.919563in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.921883in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.924203in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.926524in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.931164in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.933485in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.935805in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.938126in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.940446in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.945087in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.947407in}{0.402781in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{0.402781in}}%
\pgfpathlineto{\pgfqpoint{1.952048in}{0.402781in}}%
\pgfpathlineto{\pgfqpoint{1.954368in}{0.402781in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{0.402781in}}%
\pgfpathlineto{\pgfqpoint{1.959009in}{0.402781in}}%
\pgfpathlineto{\pgfqpoint{1.961329in}{0.402781in}}%
\pgfpathlineto{\pgfqpoint{1.963649in}{0.402781in}}%
\pgfpathlineto{\pgfqpoint{1.965970in}{0.402781in}}%
\pgfpathlineto{\pgfqpoint{1.968290in}{0.402781in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{0.402781in}}%
\pgfpathlineto{\pgfqpoint{1.972931in}{0.402781in}}%
\pgfpathlineto{\pgfqpoint{1.975251in}{0.402781in}}%
\pgfpathlineto{\pgfqpoint{1.977572in}{0.402781in}}%
\pgfpathlineto{\pgfqpoint{1.979892in}{0.402781in}}%
\pgfpathlineto{\pgfqpoint{1.982212in}{0.402781in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{0.402781in}}%
\pgfpathlineto{\pgfqpoint{1.986853in}{0.402781in}}%
\pgfpathlineto{\pgfqpoint{1.989173in}{0.402781in}}%
\pgfpathlineto{\pgfqpoint{1.991494in}{0.402781in}}%
\pgfpathlineto{\pgfqpoint{1.993814in}{0.402781in}}%
\pgfpathlineto{\pgfqpoint{1.996135in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.000775in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.003096in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.005416in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.007736in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.010057in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.014697in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.017018in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.019338in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.021658in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.023979in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.028620in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.030940in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.033260in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.035581in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.037901in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.042542in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.044862in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.047182in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.049503in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.051823in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.056464in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.058784in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.061105in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.063425in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.065745in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.070386in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.072706in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.075027in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.077347in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.079667in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.084308in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.086629in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.088949in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.091269in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.093590in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.098230in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.100551in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.102871in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.105191in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.107512in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.112152in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.114473in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.116793in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.119114in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.126075in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.128395in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.130715in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.133036in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.135356in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.139997in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.142317in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.144638in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.146958in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.149278in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.153919in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.156239in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.158560in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.160880in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.163200in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.167841in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.170161in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.172482in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.174802in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.177123in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.181763in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.184084in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.186404in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.188724in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.195685in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.198006in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.200326in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.202646in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.204967in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.209608in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.211928in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.214248in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.216569in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{2.218889in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{2.223530in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{2.225850in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{2.228170in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.230491in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.232811in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{0.403056in}}%
\pgfpathlineto{\pgfqpoint{2.237452in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.239772in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.242093in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.244413in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.246733in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.251374in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.253694in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.256015in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.258335in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.260655in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.265296in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.267617in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.269937in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.272257in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.274578in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.279218in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.281539in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.283859in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.286179in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.288500in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.293141in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.295461in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.297781in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.300102in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.302422in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.307063in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.309383in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.311703in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.314024in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.316344in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.320985in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.323305in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.325626in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.327946in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.330266in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.334907in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{2.337227in}{0.402477in}}%
\pgfpathlineto{\pgfqpoint{2.339548in}{0.402477in}}%
\pgfpathlineto{\pgfqpoint{2.341868in}{0.402477in}}%
\pgfpathlineto{\pgfqpoint{2.344188in}{0.402477in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{0.402477in}}%
\pgfpathlineto{\pgfqpoint{2.348829in}{0.402477in}}%
\pgfpathlineto{\pgfqpoint{2.351149in}{0.402477in}}%
\pgfpathlineto{\pgfqpoint{2.353470in}{0.402477in}}%
\pgfpathlineto{\pgfqpoint{2.355790in}{0.402477in}}%
\pgfpathlineto{\pgfqpoint{2.358111in}{0.402477in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{0.402477in}}%
\pgfpathlineto{\pgfqpoint{2.362751in}{0.402477in}}%
\pgfpathlineto{\pgfqpoint{2.365072in}{0.402477in}}%
\pgfpathlineto{\pgfqpoint{2.367392in}{0.402509in}}%
\pgfpathlineto{\pgfqpoint{2.369712in}{0.402509in}}%
\pgfpathlineto{\pgfqpoint{2.372033in}{0.402509in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{0.402509in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.402509in}}%
\pgfpathlineto{\pgfqpoint{2.378994in}{0.402509in}}%
\pgfpathlineto{\pgfqpoint{2.381314in}{0.402509in}}%
\pgfpathlineto{\pgfqpoint{2.383635in}{0.402509in}}%
\pgfpathlineto{\pgfqpoint{2.385955in}{0.402509in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{0.402509in}}%
\pgfpathlineto{\pgfqpoint{2.390596in}{0.402509in}}%
\pgfpathlineto{\pgfqpoint{2.392916in}{0.402509in}}%
\pgfpathlineto{\pgfqpoint{2.395236in}{0.402509in}}%
\pgfpathlineto{\pgfqpoint{2.397557in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{2.399877in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{2.404518in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{2.406838in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{2.409158in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{2.411479in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{2.413799in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{2.418440in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{2.420760in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{2.423081in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{2.425401in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{2.427721in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{2.432362in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{2.434682in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{2.437003in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{2.439323in}{0.402266in}}%
\pgfpathlineto{\pgfqpoint{2.441644in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.446284in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.448605in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.450925in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.453245in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.455566in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.460206in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.462527in}{0.402296in}}%
\pgfpathlineto{\pgfqpoint{2.464847in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.467167in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.469488in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.474129in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.476449in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.478769in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.481090in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.483410in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.488051in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.490371in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.492691in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.495012in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.497332in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.501973in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.504293in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.506614in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.508934in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.518215in}{0.402326in}}%
\pgfpathlineto{\pgfqpoint{2.520536in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.522856in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.525176in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.529817in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.532138in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.534458in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.536778in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.539099in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.543739in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.546060in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.548380in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.550700in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.553021in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.557661in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.559982in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.562302in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.564623in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.566943in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.571584in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.573904in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.576224in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.578545in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.580865in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.585506in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.587826in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.590146in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.592467in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.594787in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.599428in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.601748in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.604069in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.606389in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.608709in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.613350in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.615670in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.617991in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.620311in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.622632in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.627272in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.629593in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.631913in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.634233in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.636554in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.641194in}{0.402265in}}%
\pgfpathlineto{\pgfqpoint{2.643515in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.645835in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.648155in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.650476in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.655117in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.657437in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.659757in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.662078in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.664398in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.669039in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.671359in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.673679in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.678320in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.682961in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.685281in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.687602in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.689922in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.692242in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.696883in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.701524in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.706164in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.710805in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.713126in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.715446in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.717766in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.720087in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.724727in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.727048in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.729368in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.731688in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.734009in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.738649in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.740970in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.743290in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.745611in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.747931in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.752572in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.754892in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.757212in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.759533in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.761853in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.766494in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.768814in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.771135in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.773455in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.775775in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.780416in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.782736in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.785057in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.787377in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.789697in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.794338in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.796658in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.798979in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.801299in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.803620in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.808260in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.810581in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.812901in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.815221in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.817542in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.822182in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.824503in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.826823in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.829144in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.831464in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.836105in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.838425in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.840745in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.843066in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.845386in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.850027in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.852347in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.854667in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.856988in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.859308in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.863949in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.866269in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.868590in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.870910in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.873230in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.877871in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.880191in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.882512in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.884832in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.887152in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.891793in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.894114in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{2.896434in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{0.402358in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.896434in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.894114in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.891793in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.887152in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.884832in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.882512in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.880191in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.877871in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.873230in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.870910in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.868590in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.866269in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.863949in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.859308in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.856988in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.854667in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.852347in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.850027in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.845386in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.843066in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.840745in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.838425in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.836105in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.831464in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.829144in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.826823in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.824503in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.822182in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.817542in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.815221in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.812901in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.810581in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.808260in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.803620in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.801299in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.798979in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.796658in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.794338in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.789697in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.787377in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.785057in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.782736in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.780416in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.775775in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.773455in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.771135in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.768814in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.766494in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.761853in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.759533in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.757212in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.754892in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.752572in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.747931in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.745611in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.743290in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.740970in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.738649in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.734009in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.731688in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.729368in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.727048in}{0.402432in}}%
\pgfpathlineto{\pgfqpoint{2.724727in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.720087in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.717766in}{0.402410in}}%
\pgfpathlineto{\pgfqpoint{2.715446in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.713126in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.710805in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.706164in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.701524in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.696883in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.692242in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.689922in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.687602in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.685281in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.682961in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.678320in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.673679in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.671359in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.669039in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.664398in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.662078in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.659757in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.657437in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.655117in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.650476in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.648155in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.645835in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.643515in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.641194in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.636554in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.634233in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.631913in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.629593in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.627272in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.622632in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.620311in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.617991in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.615670in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.613350in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.608709in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.606389in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.604069in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.601748in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.599428in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.594787in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.592467in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.590146in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.587826in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.585506in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.580865in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.578545in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.576224in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.573904in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.571584in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.566943in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.564623in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.562302in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.559982in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.557661in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.553021in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.550700in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.548380in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.546060in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.543739in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.539099in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.536778in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.534458in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.532138in}{0.402360in}}%
\pgfpathlineto{\pgfqpoint{2.529817in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.525176in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.522856in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.520536in}{0.402386in}}%
\pgfpathlineto{\pgfqpoint{2.518215in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.508934in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.506614in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.504293in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.501973in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.497332in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.495012in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.492691in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.490371in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.488051in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.483410in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.481090in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.478769in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.476449in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.474129in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.469488in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.467167in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.464847in}{0.403112in}}%
\pgfpathlineto{\pgfqpoint{2.462527in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.460206in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.455566in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.453245in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.450925in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.448605in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.446284in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.441644in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{2.439323in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{2.437003in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{2.434682in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{2.432362in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{2.427721in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{2.425401in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{2.423081in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{2.420760in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{2.418440in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{2.413799in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{2.411479in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{2.409158in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{2.406838in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{2.404518in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{2.399877in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{2.397557in}{0.403063in}}%
\pgfpathlineto{\pgfqpoint{2.395236in}{0.403578in}}%
\pgfpathlineto{\pgfqpoint{2.392916in}{0.403578in}}%
\pgfpathlineto{\pgfqpoint{2.390596in}{0.403578in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{0.403578in}}%
\pgfpathlineto{\pgfqpoint{2.385955in}{0.403578in}}%
\pgfpathlineto{\pgfqpoint{2.383635in}{0.403578in}}%
\pgfpathlineto{\pgfqpoint{2.381314in}{0.403578in}}%
\pgfpathlineto{\pgfqpoint{2.378994in}{0.403578in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.403578in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{0.403578in}}%
\pgfpathlineto{\pgfqpoint{2.372033in}{0.403578in}}%
\pgfpathlineto{\pgfqpoint{2.369712in}{0.403578in}}%
\pgfpathlineto{\pgfqpoint{2.367392in}{0.403578in}}%
\pgfpathlineto{\pgfqpoint{2.365072in}{0.403555in}}%
\pgfpathlineto{\pgfqpoint{2.362751in}{0.403555in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{0.403555in}}%
\pgfpathlineto{\pgfqpoint{2.358111in}{0.403555in}}%
\pgfpathlineto{\pgfqpoint{2.355790in}{0.403555in}}%
\pgfpathlineto{\pgfqpoint{2.353470in}{0.403555in}}%
\pgfpathlineto{\pgfqpoint{2.351149in}{0.403555in}}%
\pgfpathlineto{\pgfqpoint{2.348829in}{0.403555in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{0.403555in}}%
\pgfpathlineto{\pgfqpoint{2.344188in}{0.403555in}}%
\pgfpathlineto{\pgfqpoint{2.341868in}{0.403555in}}%
\pgfpathlineto{\pgfqpoint{2.339548in}{0.403555in}}%
\pgfpathlineto{\pgfqpoint{2.337227in}{0.403555in}}%
\pgfpathlineto{\pgfqpoint{2.334907in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.330266in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.327946in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.325626in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.323305in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.320985in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.316344in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.314024in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.311703in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.309383in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.307063in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.302422in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.300102in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.297781in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.295461in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.293141in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.288500in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.286179in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.283859in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.281539in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.279218in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.274578in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.272257in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.269937in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.267617in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.265296in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.260655in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.258335in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.256015in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.253694in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.251374in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.246733in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.244413in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.242093in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.239772in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.237452in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.232811in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.230491in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.228170in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.225850in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{2.223530in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{2.218889in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{2.216569in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{2.214248in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.211928in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.209608in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.204967in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.202646in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.200326in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.198006in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.195685in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.188724in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.186404in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.184084in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.181763in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.177123in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.174802in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.172482in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.170161in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.167841in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.163200in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.160880in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.158560in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.156239in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.153919in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.149278in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.146958in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.144638in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.142317in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.139997in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.135356in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.133036in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.130715in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.128395in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.126075in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.119114in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.116793in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.114473in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.112152in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.107512in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.105191in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.102871in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.100551in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.098230in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.093590in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.091269in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.088949in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.086629in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.084308in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.079667in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.077347in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.075027in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.072706in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.070386in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.065745in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.063425in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.061105in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.058784in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.056464in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.051823in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.049503in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.047182in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.044862in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.042542in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.037901in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.035581in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.033260in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.030940in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.028620in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.023979in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.021658in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.019338in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.017018in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.014697in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.010057in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.007736in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.005416in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.003096in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{2.000775in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{1.996135in}{0.403815in}}%
\pgfpathlineto{\pgfqpoint{1.993814in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{1.991494in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{1.989173in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{1.986853in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{1.982212in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{1.979892in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{1.977572in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{1.975251in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{1.972931in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{1.968290in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{1.965970in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{1.963649in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{1.961329in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{1.959009in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{1.954368in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{1.952048in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{1.947407in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{1.945087in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.940446in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.938126in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.935805in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.933485in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.931164in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.926524in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.924203in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.921883in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.919563in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.917242in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.912602in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.910281in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.907961in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.905641in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.903320in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.898679in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.896359in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.894039in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.891718in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.889398in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.884757in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.882437in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.880117in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.877796in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.875476in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.870835in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.868515in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.866194in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.863874in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.861554in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.856913in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.854593in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.852272in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.847632in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.840670in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.838350in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.836030in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.833709in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.829069in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.824428in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.822108in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.819787in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.815146in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.810506in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.808185in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.805865in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.801224in}{0.404286in}}%
\pgfpathlineto{\pgfqpoint{1.798904in}{0.404307in}}%
\pgfpathlineto{\pgfqpoint{1.796584in}{0.404307in}}%
\pgfpathlineto{\pgfqpoint{1.794263in}{0.404307in}}%
\pgfpathlineto{\pgfqpoint{1.791943in}{0.403859in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{0.403859in}}%
\pgfpathlineto{\pgfqpoint{1.787302in}{0.403859in}}%
\pgfpathlineto{\pgfqpoint{1.784982in}{0.405025in}}%
\pgfpathlineto{\pgfqpoint{1.782661in}{0.405025in}}%
\pgfpathlineto{\pgfqpoint{1.780341in}{0.405025in}}%
\pgfpathlineto{\pgfqpoint{1.778021in}{0.405025in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{0.405025in}}%
\pgfpathlineto{\pgfqpoint{1.773380in}{0.405025in}}%
\pgfpathlineto{\pgfqpoint{1.771060in}{0.405025in}}%
\pgfpathlineto{\pgfqpoint{1.768739in}{0.405025in}}%
\pgfpathlineto{\pgfqpoint{1.766419in}{0.405025in}}%
\pgfpathlineto{\pgfqpoint{1.764099in}{0.405025in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{0.405025in}}%
\pgfpathlineto{\pgfqpoint{1.759458in}{0.405025in}}%
\pgfpathlineto{\pgfqpoint{1.757138in}{0.405025in}}%
\pgfpathlineto{\pgfqpoint{1.754817in}{0.405025in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{0.405025in}}%
\pgfpathlineto{\pgfqpoint{1.750176in}{0.405025in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{0.405025in}}%
\pgfpathlineto{\pgfqpoint{1.745536in}{0.405025in}}%
\pgfpathlineto{\pgfqpoint{1.743215in}{0.405025in}}%
\pgfpathlineto{\pgfqpoint{1.740895in}{0.405025in}}%
\pgfpathlineto{\pgfqpoint{1.738575in}{0.405025in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{0.405025in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{0.405048in}}%
\pgfpathlineto{\pgfqpoint{1.731614in}{0.405048in}}%
\pgfpathlineto{\pgfqpoint{1.729293in}{0.405048in}}%
\pgfpathlineto{\pgfqpoint{1.726973in}{0.405048in}}%
\pgfpathlineto{\pgfqpoint{1.724652in}{0.404724in}}%
\pgfpathlineto{\pgfqpoint{1.722332in}{0.405048in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{0.404724in}}%
\pgfpathlineto{\pgfqpoint{1.717691in}{0.404306in}}%
\pgfpathlineto{\pgfqpoint{1.715371in}{0.404642in}}%
\pgfpathlineto{\pgfqpoint{1.713051in}{0.404642in}}%
\pgfpathlineto{\pgfqpoint{1.710730in}{0.404619in}}%
\pgfpathlineto{\pgfqpoint{1.708410in}{0.404619in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{0.404619in}}%
\pgfpathlineto{\pgfqpoint{1.703769in}{0.404619in}}%
\pgfpathlineto{\pgfqpoint{1.701449in}{0.404619in}}%
\pgfpathlineto{\pgfqpoint{1.699129in}{0.404619in}}%
\pgfpathlineto{\pgfqpoint{1.696808in}{0.404619in}}%
\pgfpathlineto{\pgfqpoint{1.694488in}{0.404619in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{0.404619in}}%
\pgfpathlineto{\pgfqpoint{1.689847in}{0.404619in}}%
\pgfpathlineto{\pgfqpoint{1.687527in}{0.404619in}}%
\pgfpathlineto{\pgfqpoint{1.685206in}{0.404619in}}%
\pgfpathlineto{\pgfqpoint{1.682886in}{0.404619in}}%
\pgfpathlineto{\pgfqpoint{1.680566in}{0.404619in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{0.404619in}}%
\pgfpathlineto{\pgfqpoint{1.675925in}{0.404619in}}%
\pgfpathlineto{\pgfqpoint{1.673605in}{0.404619in}}%
\pgfpathlineto{\pgfqpoint{1.671284in}{0.404619in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.404619in}}%
\pgfpathlineto{\pgfqpoint{1.666644in}{0.404619in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{0.404619in}}%
\pgfpathlineto{\pgfqpoint{1.662003in}{0.404619in}}%
\pgfpathlineto{\pgfqpoint{1.659682in}{0.404619in}}%
\pgfpathlineto{\pgfqpoint{1.657362in}{0.404945in}}%
\pgfpathlineto{\pgfqpoint{1.655042in}{0.405340in}}%
\pgfpathlineto{\pgfqpoint{1.652721in}{0.405340in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{0.405340in}}%
\pgfpathlineto{\pgfqpoint{1.648081in}{0.405340in}}%
\pgfpathlineto{\pgfqpoint{1.645760in}{0.405340in}}%
\pgfpathlineto{\pgfqpoint{1.643440in}{0.404945in}}%
\pgfpathlineto{\pgfqpoint{1.641120in}{0.404922in}}%
\pgfpathlineto{\pgfqpoint{1.638799in}{0.404922in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{0.404922in}}%
\pgfpathlineto{\pgfqpoint{1.634158in}{0.405890in}}%
\pgfpathlineto{\pgfqpoint{1.631838in}{0.405868in}}%
\pgfpathlineto{\pgfqpoint{1.629518in}{0.405868in}}%
\pgfpathlineto{\pgfqpoint{1.627197in}{0.407711in}}%
\pgfpathlineto{\pgfqpoint{1.624877in}{0.407711in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{0.407711in}}%
\pgfpathlineto{\pgfqpoint{1.620236in}{0.406906in}}%
\pgfpathlineto{\pgfqpoint{1.617916in}{0.406906in}}%
\pgfpathlineto{\pgfqpoint{1.615596in}{0.406906in}}%
\pgfpathlineto{\pgfqpoint{1.613275in}{0.407711in}}%
\pgfpathlineto{\pgfqpoint{1.610955in}{0.407711in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{0.407711in}}%
\pgfpathlineto{\pgfqpoint{1.606314in}{0.407711in}}%
\pgfpathlineto{\pgfqpoint{1.603994in}{0.407711in}}%
\pgfpathlineto{\pgfqpoint{1.601673in}{0.407711in}}%
\pgfpathlineto{\pgfqpoint{1.599353in}{0.407711in}}%
\pgfpathlineto{\pgfqpoint{1.597033in}{0.407711in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{0.407711in}}%
\pgfpathlineto{\pgfqpoint{1.592392in}{0.407711in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{0.407711in}}%
\pgfpathlineto{\pgfqpoint{1.587751in}{0.406906in}}%
\pgfpathlineto{\pgfqpoint{1.585431in}{0.409598in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{0.408067in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{0.408067in}}%
\pgfpathlineto{\pgfqpoint{1.578470in}{0.408067in}}%
\pgfpathlineto{\pgfqpoint{1.576149in}{0.408067in}}%
\pgfpathlineto{\pgfqpoint{1.573829in}{0.408067in}}%
\pgfpathlineto{\pgfqpoint{1.571509in}{0.408067in}}%
\pgfpathlineto{\pgfqpoint{1.569188in}{0.671860in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{0.671860in}}%
\pgfpathlineto{\pgfqpoint{1.564548in}{0.671860in}}%
\pgfpathlineto{\pgfqpoint{1.562227in}{0.671860in}}%
\pgfpathlineto{\pgfqpoint{1.559907in}{0.671860in}}%
\pgfpathlineto{\pgfqpoint{1.557587in}{0.671860in}}%
\pgfpathlineto{\pgfqpoint{1.555266in}{0.671860in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{0.671860in}}%
\pgfpathlineto{\pgfqpoint{1.550626in}{0.671860in}}%
\pgfpathlineto{\pgfqpoint{1.548305in}{0.672783in}}%
\pgfpathlineto{\pgfqpoint{1.545985in}{0.673124in}}%
\pgfpathlineto{\pgfqpoint{1.543664in}{0.673124in}}%
\pgfpathlineto{\pgfqpoint{1.541344in}{0.673124in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{0.673124in}}%
\pgfpathlineto{\pgfqpoint{1.536703in}{0.672835in}}%
\pgfpathlineto{\pgfqpoint{1.534383in}{0.672835in}}%
\pgfpathlineto{\pgfqpoint{1.532063in}{0.672835in}}%
\pgfpathlineto{\pgfqpoint{1.529742in}{0.672835in}}%
\pgfpathlineto{\pgfqpoint{1.527422in}{0.672835in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{0.671887in}}%
\pgfpathlineto{\pgfqpoint{1.522781in}{0.671887in}}%
\pgfpathlineto{\pgfqpoint{1.520461in}{0.671887in}}%
\pgfpathlineto{\pgfqpoint{1.518141in}{0.672810in}}%
\pgfpathlineto{\pgfqpoint{1.515820in}{0.671887in}}%
\pgfpathlineto{\pgfqpoint{1.513500in}{0.672810in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{0.672810in}}%
\pgfpathlineto{\pgfqpoint{1.508859in}{0.672810in}}%
\pgfpathlineto{\pgfqpoint{1.506539in}{0.673151in}}%
\pgfpathlineto{\pgfqpoint{1.504218in}{0.673151in}}%
\pgfpathlineto{\pgfqpoint{1.501898in}{0.674420in}}%
\pgfpathlineto{\pgfqpoint{1.499578in}{0.676653in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{0.676653in}}%
\pgfpathlineto{\pgfqpoint{1.494937in}{0.673256in}}%
\pgfpathlineto{\pgfqpoint{1.492617in}{0.852063in}}%
\pgfpathlineto{\pgfqpoint{1.490296in}{0.852063in}}%
\pgfpathlineto{\pgfqpoint{1.487976in}{0.852063in}}%
\pgfpathlineto{\pgfqpoint{1.485655in}{0.852063in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{0.852063in}}%
\pgfpathlineto{\pgfqpoint{1.481015in}{0.852063in}}%
\pgfpathlineto{\pgfqpoint{1.478694in}{0.852063in}}%
\pgfpathlineto{\pgfqpoint{1.476374in}{0.852087in}}%
\pgfpathlineto{\pgfqpoint{1.474054in}{0.852087in}}%
\pgfpathlineto{\pgfqpoint{1.471733in}{0.851787in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{0.851787in}}%
\pgfpathlineto{\pgfqpoint{1.467093in}{0.852110in}}%
\pgfpathlineto{\pgfqpoint{1.464772in}{0.851764in}}%
\pgfpathlineto{\pgfqpoint{1.462452in}{0.851764in}}%
\pgfpathlineto{\pgfqpoint{1.460132in}{1.014491in}}%
\pgfpathlineto{\pgfqpoint{1.457811in}{1.014491in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{1.014797in}}%
\pgfpathlineto{\pgfqpoint{1.453170in}{1.014797in}}%
\pgfpathlineto{\pgfqpoint{1.450850in}{1.014797in}}%
\pgfpathlineto{\pgfqpoint{1.448530in}{1.014491in}}%
\pgfpathlineto{\pgfqpoint{1.446209in}{1.014491in}}%
\pgfpathlineto{\pgfqpoint{1.443889in}{1.014491in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{1.014491in}}%
\pgfpathlineto{\pgfqpoint{1.439248in}{1.014491in}}%
\pgfpathlineto{\pgfqpoint{1.436928in}{1.014491in}}%
\pgfpathlineto{\pgfqpoint{1.434608in}{1.014186in}}%
\pgfpathlineto{\pgfqpoint{1.432287in}{1.014186in}}%
\pgfpathlineto{\pgfqpoint{1.429967in}{1.014186in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{1.014186in}}%
\pgfpathlineto{\pgfqpoint{1.425326in}{1.014445in}}%
\pgfpathlineto{\pgfqpoint{1.423006in}{1.014445in}}%
\pgfpathlineto{\pgfqpoint{1.420685in}{1.014445in}}%
\pgfpathlineto{\pgfqpoint{1.418365in}{1.014445in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.014186in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{1.014186in}}%
\pgfpathlineto{\pgfqpoint{1.411404in}{1.014186in}}%
\pgfpathlineto{\pgfqpoint{1.409084in}{1.014186in}}%
\pgfpathlineto{\pgfqpoint{1.406763in}{1.014164in}}%
\pgfpathlineto{\pgfqpoint{1.404443in}{1.014164in}}%
\pgfpathlineto{\pgfqpoint{1.402123in}{1.013858in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{1.014164in}}%
\pgfpathlineto{\pgfqpoint{1.397482in}{1.014164in}}%
\pgfpathlineto{\pgfqpoint{1.395161in}{1.014164in}}%
\pgfpathlineto{\pgfqpoint{1.392841in}{1.014742in}}%
\pgfpathlineto{\pgfqpoint{1.390521in}{1.014742in}}%
\pgfpathlineto{\pgfqpoint{1.388200in}{1.014742in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.014742in}}%
\pgfpathlineto{\pgfqpoint{1.383560in}{1.013858in}}%
\pgfpathlineto{\pgfqpoint{1.381239in}{1.013858in}}%
\pgfpathlineto{\pgfqpoint{1.378919in}{1.014186in}}%
\pgfpathlineto{\pgfqpoint{1.376599in}{1.014164in}}%
\pgfpathlineto{\pgfqpoint{1.374278in}{1.014186in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{1.014186in}}%
\pgfpathlineto{\pgfqpoint{1.369638in}{1.014729in}}%
\pgfpathlineto{\pgfqpoint{1.367317in}{1.015047in}}%
\pgfpathlineto{\pgfqpoint{1.364997in}{1.016366in}}%
\pgfpathlineto{\pgfqpoint{1.362676in}{1.016671in}}%
\pgfpathlineto{\pgfqpoint{1.360356in}{1.165044in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.165044in}}%
\pgfpathlineto{\pgfqpoint{1.355715in}{1.165044in}}%
\pgfpathlineto{\pgfqpoint{1.353395in}{1.165044in}}%
\pgfpathlineto{\pgfqpoint{1.351075in}{1.165044in}}%
\pgfpathlineto{\pgfqpoint{1.348754in}{1.165044in}}%
\pgfpathlineto{\pgfqpoint{1.346434in}{1.165023in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{1.165003in}}%
\pgfpathlineto{\pgfqpoint{1.341793in}{1.165044in}}%
\pgfpathlineto{\pgfqpoint{1.339473in}{1.165044in}}%
\pgfpathlineto{\pgfqpoint{1.337152in}{1.165088in}}%
\pgfpathlineto{\pgfqpoint{1.334832in}{1.165376in}}%
\pgfpathlineto{\pgfqpoint{1.332512in}{1.165664in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{1.165664in}}%
\pgfpathlineto{\pgfqpoint{1.327871in}{1.168411in}}%
\pgfpathlineto{\pgfqpoint{1.325551in}{1.305606in}}%
\pgfpathlineto{\pgfqpoint{1.323230in}{1.306384in}}%
\pgfpathlineto{\pgfqpoint{1.320910in}{1.305606in}}%
\pgfpathlineto{\pgfqpoint{1.318590in}{1.305606in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.438048in}}%
\pgfpathlineto{\pgfqpoint{1.313949in}{1.438030in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{1.438511in}}%
\pgfpathlineto{\pgfqpoint{1.309308in}{1.438758in}}%
\pgfpathlineto{\pgfqpoint{1.306988in}{1.438511in}}%
\pgfpathlineto{\pgfqpoint{1.304667in}{1.438511in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{1.438529in}}%
\pgfpathlineto{\pgfqpoint{1.300027in}{1.438529in}}%
\pgfpathlineto{\pgfqpoint{1.297706in}{1.438776in}}%
\pgfpathlineto{\pgfqpoint{1.295386in}{1.438776in}}%
\pgfpathlineto{\pgfqpoint{1.293066in}{1.438296in}}%
\pgfpathlineto{\pgfqpoint{1.290745in}{1.438776in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{1.438489in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{1.439234in}}%
\pgfpathlineto{\pgfqpoint{1.283784in}{1.438969in}}%
\pgfpathlineto{\pgfqpoint{1.281464in}{1.449226in}}%
\pgfpathlineto{\pgfqpoint{1.279144in}{1.565162in}}%
\pgfpathlineto{\pgfqpoint{1.276823in}{1.564525in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{1.564338in}}%
\pgfpathlineto{\pgfqpoint{1.272182in}{1.564338in}}%
\pgfpathlineto{\pgfqpoint{1.269862in}{1.564338in}}%
\pgfpathlineto{\pgfqpoint{1.267542in}{1.564032in}}%
\pgfpathlineto{\pgfqpoint{1.265221in}{1.563690in}}%
\pgfpathlineto{\pgfqpoint{1.262901in}{1.680396in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{1.680396in}}%
\pgfpathlineto{\pgfqpoint{1.258260in}{1.680396in}}%
\pgfpathlineto{\pgfqpoint{1.255940in}{1.680225in}}%
\pgfpathlineto{\pgfqpoint{1.253620in}{1.680225in}}%
\pgfpathlineto{\pgfqpoint{1.251299in}{1.680225in}}%
\pgfpathlineto{\pgfqpoint{1.248979in}{1.680225in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{1.680225in}}%
\pgfpathlineto{\pgfqpoint{1.244338in}{1.680225in}}%
\pgfpathlineto{\pgfqpoint{1.242018in}{1.680225in}}%
\pgfpathlineto{\pgfqpoint{1.239697in}{1.680225in}}%
\pgfpathlineto{\pgfqpoint{1.237377in}{1.680225in}}%
\pgfpathlineto{\pgfqpoint{1.235057in}{1.680225in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{1.680212in}}%
\pgfpathlineto{\pgfqpoint{1.230416in}{1.680225in}}%
\pgfpathlineto{\pgfqpoint{1.228096in}{1.680225in}}%
\pgfpathlineto{\pgfqpoint{1.225775in}{1.786043in}}%
\pgfpathlineto{\pgfqpoint{1.223455in}{1.786043in}}%
\pgfpathlineto{\pgfqpoint{1.221135in}{1.786043in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{1.786168in}}%
\pgfpathlineto{\pgfqpoint{1.216494in}{1.786168in}}%
\pgfpathlineto{\pgfqpoint{1.214173in}{1.786168in}}%
\pgfpathlineto{\pgfqpoint{1.211853in}{1.786168in}}%
\pgfpathlineto{\pgfqpoint{1.209533in}{1.786168in}}%
\pgfpathlineto{\pgfqpoint{1.207212in}{1.786168in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{1.786168in}}%
\pgfpathlineto{\pgfqpoint{1.202572in}{1.786168in}}%
\pgfpathlineto{\pgfqpoint{1.200251in}{1.786411in}}%
\pgfpathlineto{\pgfqpoint{1.197931in}{1.786411in}}%
\pgfpathlineto{\pgfqpoint{1.195611in}{1.786411in}}%
\pgfpathlineto{\pgfqpoint{1.193290in}{1.786411in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{1.786774in}}%
\pgfpathlineto{\pgfqpoint{1.188649in}{1.786411in}}%
\pgfpathlineto{\pgfqpoint{1.186329in}{1.786168in}}%
\pgfpathlineto{\pgfqpoint{1.184009in}{1.786293in}}%
\pgfpathlineto{\pgfqpoint{1.181688in}{1.787279in}}%
\pgfpathlineto{\pgfqpoint{1.179368in}{1.787279in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{1.786486in}}%
\pgfpathlineto{\pgfqpoint{1.174727in}{1.801692in}}%
\pgfpathlineto{\pgfqpoint{1.172407in}{1.874358in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.874358in}}%
\pgfpathlineto{\pgfqpoint{1.167766in}{1.874358in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.874358in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{1.874358in}}%
\pgfpathlineto{\pgfqpoint{1.160805in}{1.874358in}}%
\pgfpathlineto{\pgfqpoint{1.158485in}{1.874358in}}%
\pgfpathlineto{\pgfqpoint{1.156164in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.153844in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.151524in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.146883in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.144563in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.142242in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.139922in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.132961in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.130641in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.128320in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.126000in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.123679in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.119039in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.116718in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.114398in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.112078in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.109757in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.105117in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.102796in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.100476in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.098155in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.095835in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.091194in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.088874in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.086554in}{1.875592in}}%
\pgfpathlineto{\pgfqpoint{1.084233in}{1.875592in}}%
\pgfpathlineto{\pgfqpoint{1.081913in}{1.875687in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{1.875687in}}%
\pgfpathlineto{\pgfqpoint{1.077272in}{1.875687in}}%
\pgfpathlineto{\pgfqpoint{1.074952in}{1.875687in}}%
\pgfpathlineto{\pgfqpoint{1.072632in}{1.875687in}}%
\pgfpathlineto{\pgfqpoint{1.070311in}{1.875687in}}%
\pgfpathlineto{\pgfqpoint{1.067991in}{1.875687in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{1.875687in}}%
\pgfpathlineto{\pgfqpoint{1.063350in}{1.875687in}}%
\pgfpathlineto{\pgfqpoint{1.061030in}{1.875687in}}%
\pgfpathlineto{\pgfqpoint{1.058709in}{1.875687in}}%
\pgfpathlineto{\pgfqpoint{1.056389in}{1.875687in}}%
\pgfpathlineto{\pgfqpoint{1.054069in}{1.875687in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{1.875687in}}%
\pgfpathlineto{\pgfqpoint{1.049428in}{1.875687in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{1.875687in}}%
\pgfpathlineto{\pgfqpoint{1.044787in}{1.875687in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.875687in}}%
\pgfpathlineto{\pgfqpoint{1.040146in}{1.875687in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{1.875687in}}%
\pgfpathlineto{\pgfqpoint{1.035506in}{1.875687in}}%
\pgfpathlineto{\pgfqpoint{1.033185in}{1.874659in}}%
\pgfpathlineto{\pgfqpoint{1.030865in}{1.874659in}}%
\pgfpathlineto{\pgfqpoint{1.028545in}{1.874659in}}%
\pgfpathlineto{\pgfqpoint{1.026224in}{1.874659in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{1.874240in}}%
\pgfpathlineto{\pgfqpoint{1.021584in}{1.874240in}}%
\pgfpathlineto{\pgfqpoint{1.019263in}{1.874240in}}%
\pgfpathlineto{\pgfqpoint{1.016943in}{1.874240in}}%
\pgfpathlineto{\pgfqpoint{1.014623in}{1.874240in}}%
\pgfpathlineto{\pgfqpoint{1.012302in}{1.874240in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{1.874240in}}%
\pgfpathlineto{\pgfqpoint{1.007661in}{1.874240in}}%
\pgfpathlineto{\pgfqpoint{1.005341in}{1.874240in}}%
\pgfpathlineto{\pgfqpoint{1.003021in}{1.874145in}}%
\pgfpathlineto{\pgfqpoint{1.000700in}{1.874145in}}%
\pgfpathlineto{\pgfqpoint{0.998380in}{1.874240in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{1.874145in}}%
\pgfpathlineto{\pgfqpoint{0.993739in}{1.874145in}}%
\pgfpathlineto{\pgfqpoint{0.991419in}{1.874145in}}%
\pgfpathlineto{\pgfqpoint{0.989099in}{1.874145in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{1.874145in}}%
\pgfpathlineto{\pgfqpoint{0.984458in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{0.979817in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{0.977497in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{0.975176in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{0.972856in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{0.970536in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{0.965895in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{0.963575in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{0.961254in}{1.874968in}}%
\pgfpathlineto{\pgfqpoint{0.958934in}{1.874654in}}%
\pgfpathlineto{\pgfqpoint{0.956614in}{1.874654in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{1.874654in}}%
\pgfpathlineto{\pgfqpoint{0.951973in}{1.874654in}}%
\pgfpathlineto{\pgfqpoint{0.949652in}{1.874654in}}%
\pgfpathlineto{\pgfqpoint{0.947332in}{1.874654in}}%
\pgfpathlineto{\pgfqpoint{0.945012in}{1.874654in}}%
\pgfpathlineto{\pgfqpoint{0.942691in}{1.874654in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{1.874564in}}%
\pgfpathlineto{\pgfqpoint{0.938051in}{1.874564in}}%
\pgfpathlineto{\pgfqpoint{0.935730in}{1.874562in}}%
\pgfpathlineto{\pgfqpoint{0.933410in}{1.874562in}}%
\pgfpathlineto{\pgfqpoint{0.931090in}{1.874562in}}%
\pgfpathlineto{\pgfqpoint{0.928769in}{1.874562in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{1.875585in}}%
\pgfpathlineto{\pgfqpoint{0.924129in}{1.875585in}}%
\pgfpathlineto{\pgfqpoint{0.921808in}{1.875585in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.875585in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{1.875585in}}%
\pgfpathlineto{\pgfqpoint{0.914847in}{1.875585in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{1.875585in}}%
\pgfpathlineto{\pgfqpoint{0.910206in}{1.875585in}}%
\pgfpathlineto{\pgfqpoint{0.907886in}{1.875585in}}%
\pgfpathlineto{\pgfqpoint{0.905566in}{1.875585in}}%
\pgfpathlineto{\pgfqpoint{0.903245in}{1.875585in}}%
\pgfpathlineto{\pgfqpoint{0.900925in}{1.875585in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{1.875585in}}%
\pgfpathlineto{\pgfqpoint{0.896284in}{1.875585in}}%
\pgfpathlineto{\pgfqpoint{0.893964in}{1.875585in}}%
\pgfpathlineto{\pgfqpoint{0.891644in}{1.875585in}}%
\pgfpathlineto{\pgfqpoint{0.889323in}{1.875585in}}%
\pgfpathlineto{\pgfqpoint{0.887003in}{1.875585in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{1.875585in}}%
\pgfpathlineto{\pgfqpoint{0.882362in}{1.875585in}}%
\pgfpathlineto{\pgfqpoint{0.880042in}{1.875585in}}%
\pgfpathlineto{\pgfqpoint{0.877721in}{1.875680in}}%
\pgfpathlineto{\pgfqpoint{0.875401in}{1.875680in}}%
\pgfpathlineto{\pgfqpoint{0.873081in}{1.875680in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{1.875680in}}%
\pgfpathlineto{\pgfqpoint{0.868440in}{1.875680in}}%
\pgfpathlineto{\pgfqpoint{0.866120in}{1.875680in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.875680in}}%
\pgfpathlineto{\pgfqpoint{0.861479in}{1.875680in}}%
\pgfpathlineto{\pgfqpoint{0.859158in}{1.875680in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{1.875680in}}%
\pgfpathlineto{\pgfqpoint{0.854518in}{1.875296in}}%
\pgfpathlineto{\pgfqpoint{0.852197in}{1.875296in}}%
\pgfpathlineto{\pgfqpoint{0.849877in}{1.875393in}}%
\pgfpathlineto{\pgfqpoint{0.847557in}{1.875295in}}%
\pgfpathlineto{\pgfqpoint{0.845236in}{1.875295in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{1.875393in}}%
\pgfpathlineto{\pgfqpoint{0.840596in}{1.875488in}}%
\pgfpathlineto{\pgfqpoint{0.838275in}{1.875862in}}%
\pgfpathlineto{\pgfqpoint{0.835955in}{1.875862in}}%
\pgfpathlineto{\pgfqpoint{0.833635in}{1.875862in}}%
\pgfpathlineto{\pgfqpoint{0.831314in}{1.875862in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{1.875862in}}%
\pgfpathlineto{\pgfqpoint{0.826673in}{1.875862in}}%
\pgfpathlineto{\pgfqpoint{0.824353in}{1.875862in}}%
\pgfpathlineto{\pgfqpoint{0.822033in}{1.875862in}}%
\pgfpathlineto{\pgfqpoint{0.819712in}{1.875862in}}%
\pgfpathlineto{\pgfqpoint{0.817392in}{1.875862in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{1.875862in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.875862in}}%
\pgfpathlineto{\pgfqpoint{0.810431in}{1.875862in}}%
\pgfpathlineto{\pgfqpoint{0.808111in}{1.876223in}}%
\pgfpathlineto{\pgfqpoint{0.805790in}{1.876223in}}%
\pgfpathlineto{\pgfqpoint{0.803470in}{1.877108in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{1.877108in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{1.877108in}}%
\pgfpathlineto{\pgfqpoint{0.796509in}{1.877108in}}%
\pgfpathlineto{\pgfqpoint{0.794188in}{1.877108in}}%
\pgfpathlineto{\pgfqpoint{0.791868in}{1.877926in}}%
\pgfpathlineto{\pgfqpoint{0.789548in}{1.877108in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{1.877108in}}%
\pgfpathlineto{\pgfqpoint{0.784907in}{1.877108in}}%
\pgfpathlineto{\pgfqpoint{0.782587in}{1.877108in}}%
\pgfpathlineto{\pgfqpoint{0.780266in}{1.877360in}}%
\pgfpathlineto{\pgfqpoint{0.777946in}{1.877360in}}%
\pgfpathlineto{\pgfqpoint{0.775626in}{1.878916in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{1.877360in}}%
\pgfpathlineto{\pgfqpoint{0.770985in}{1.877360in}}%
\pgfpathlineto{\pgfqpoint{0.768664in}{1.877022in}}%
\pgfpathlineto{\pgfqpoint{0.766344in}{1.877022in}}%
\pgfpathlineto{\pgfqpoint{0.764024in}{1.877022in}}%
\pgfpathlineto{\pgfqpoint{0.761703in}{1.877362in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{1.877022in}}%
\pgfpathlineto{\pgfqpoint{0.757063in}{1.877687in}}%
\pgfpathlineto{\pgfqpoint{0.754742in}{1.877687in}}%
\pgfpathlineto{\pgfqpoint{0.752422in}{1.877687in}}%
\pgfpathlineto{\pgfqpoint{0.750102in}{1.877362in}}%
\pgfpathlineto{\pgfqpoint{0.747781in}{1.877022in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{1.876671in}}%
\pgfpathlineto{\pgfqpoint{0.743141in}{1.878235in}}%
\pgfpathlineto{\pgfqpoint{0.740820in}{1.878579in}}%
\pgfpathlineto{\pgfqpoint{0.738500in}{1.878579in}}%
\pgfpathlineto{\pgfqpoint{0.736179in}{1.878579in}}%
\pgfpathlineto{\pgfqpoint{0.733859in}{1.878579in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{1.878579in}}%
\pgfpathlineto{\pgfqpoint{0.729218in}{1.878579in}}%
\pgfpathlineto{\pgfqpoint{0.726898in}{1.878579in}}%
\pgfpathlineto{\pgfqpoint{0.724578in}{1.878579in}}%
\pgfpathlineto{\pgfqpoint{0.722257in}{1.878235in}}%
\pgfpathlineto{\pgfqpoint{0.719937in}{1.878235in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{1.878235in}}%
\pgfpathlineto{\pgfqpoint{0.715296in}{1.878235in}}%
\pgfpathlineto{\pgfqpoint{0.712976in}{1.878235in}}%
\pgfpathlineto{\pgfqpoint{0.710655in}{1.878235in}}%
\pgfpathlineto{\pgfqpoint{0.708335in}{1.878235in}}%
\pgfpathlineto{\pgfqpoint{0.706015in}{1.878235in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{1.878235in}}%
\pgfpathlineto{\pgfqpoint{0.701374in}{1.878334in}}%
\pgfpathlineto{\pgfqpoint{0.699054in}{1.878236in}}%
\pgfpathlineto{\pgfqpoint{0.696733in}{1.878982in}}%
\pgfpathlineto{\pgfqpoint{0.694413in}{1.878982in}}%
\pgfpathlineto{\pgfqpoint{0.692093in}{1.878885in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{1.878885in}}%
\pgfpathlineto{\pgfqpoint{0.687452in}{1.878439in}}%
\pgfpathlineto{\pgfqpoint{0.685132in}{1.878439in}}%
\pgfpathlineto{\pgfqpoint{0.682811in}{1.878541in}}%
\pgfpathlineto{\pgfqpoint{0.680491in}{1.878541in}}%
\pgfpathlineto{\pgfqpoint{0.678170in}{1.878439in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{1.877679in}}%
\pgfpathlineto{\pgfqpoint{0.673530in}{1.877679in}}%
\pgfpathlineto{\pgfqpoint{0.671209in}{1.878139in}}%
\pgfpathlineto{\pgfqpoint{0.668889in}{1.878139in}}%
\pgfpathlineto{\pgfqpoint{0.666569in}{1.878040in}}%
\pgfpathlineto{\pgfqpoint{0.664248in}{1.878040in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{1.877939in}}%
\pgfpathlineto{\pgfqpoint{0.659608in}{1.877264in}}%
\pgfpathlineto{\pgfqpoint{0.657287in}{1.877264in}}%
\pgfpathlineto{\pgfqpoint{0.654967in}{1.877264in}}%
\pgfpathlineto{\pgfqpoint{0.652646in}{1.877160in}}%
\pgfpathlineto{\pgfqpoint{0.650326in}{1.875493in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{1.875874in}}%
\pgfpathlineto{\pgfqpoint{0.645685in}{1.875493in}}%
\pgfpathlineto{\pgfqpoint{0.643365in}{1.875495in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.876491in}}%
\pgfpathlineto{\pgfqpoint{0.638724in}{1.876392in}}%
\pgfpathlineto{\pgfqpoint{0.636404in}{1.875497in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.877261in}}%
\pgfpathlineto{\pgfqpoint{0.631763in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{0.629443in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{0.627123in}{1.878789in}}%
\pgfpathlineto{\pgfqpoint{0.624802in}{1.880103in}}%
\pgfpathlineto{\pgfqpoint{0.622482in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{1.881044in}}%
\pgfpathlineto{\pgfqpoint{0.617841in}{1.881044in}}%
\pgfpathlineto{\pgfqpoint{0.615521in}{1.883542in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{1.880939in}}%
\pgfpathlineto{\pgfqpoint{0.610880in}{1.887444in}}%
\pgfpathlineto{\pgfqpoint{0.608560in}{1.889983in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.886915in}}%
\pgfpathlineto{\pgfqpoint{0.603919in}{1.885624in}}%
\pgfpathlineto{\pgfqpoint{0.601599in}{1.895469in}}%
\pgfpathlineto{\pgfqpoint{0.599278in}{1.903257in}}%
\pgfpathlineto{\pgfqpoint{0.596958in}{1.902756in}}%
\pgfpathlineto{\pgfqpoint{0.594638in}{1.907819in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.917085in}}%
\pgfpathlineto{\pgfqpoint{0.589997in}{1.922416in}}%
\pgfpathlineto{\pgfqpoint{0.587676in}{1.933270in}}%
\pgfpathlineto{\pgfqpoint{0.585356in}{1.955873in}}%
\pgfpathlineto{\pgfqpoint{0.583036in}{1.975936in}}%
\pgfpathlineto{\pgfqpoint{0.580715in}{1.995730in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.013267in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.013267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{2.039426in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.983089in}}%
\pgfpathlineto{\pgfqpoint{0.580715in}{1.948493in}}%
\pgfpathlineto{\pgfqpoint{0.583036in}{1.914144in}}%
\pgfpathlineto{\pgfqpoint{0.585356in}{1.899903in}}%
\pgfpathlineto{\pgfqpoint{0.587676in}{1.887405in}}%
\pgfpathlineto{\pgfqpoint{0.589997in}{1.883109in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.880960in}}%
\pgfpathlineto{\pgfqpoint{0.594638in}{1.878943in}}%
\pgfpathlineto{\pgfqpoint{0.596958in}{1.877655in}}%
\pgfpathlineto{\pgfqpoint{0.599278in}{1.878373in}}%
\pgfpathlineto{\pgfqpoint{0.601599in}{1.877204in}}%
\pgfpathlineto{\pgfqpoint{0.603919in}{1.875854in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.875217in}}%
\pgfpathlineto{\pgfqpoint{0.608560in}{1.874781in}}%
\pgfpathlineto{\pgfqpoint{0.610880in}{1.875413in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{1.874781in}}%
\pgfpathlineto{\pgfqpoint{0.615521in}{1.874781in}}%
\pgfpathlineto{\pgfqpoint{0.617841in}{1.874781in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{1.874781in}}%
\pgfpathlineto{\pgfqpoint{0.622482in}{1.874138in}}%
\pgfpathlineto{\pgfqpoint{0.624802in}{1.874138in}}%
\pgfpathlineto{\pgfqpoint{0.627123in}{1.874138in}}%
\pgfpathlineto{\pgfqpoint{0.629443in}{1.874138in}}%
\pgfpathlineto{\pgfqpoint{0.631763in}{1.874138in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.874138in}}%
\pgfpathlineto{\pgfqpoint{0.636404in}{1.873554in}}%
\pgfpathlineto{\pgfqpoint{0.638724in}{1.873554in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.873554in}}%
\pgfpathlineto{\pgfqpoint{0.643365in}{1.873554in}}%
\pgfpathlineto{\pgfqpoint{0.645685in}{1.874137in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{1.874375in}}%
\pgfpathlineto{\pgfqpoint{0.650326in}{1.874375in}}%
\pgfpathlineto{\pgfqpoint{0.652646in}{1.873601in}}%
\pgfpathlineto{\pgfqpoint{0.654967in}{1.873601in}}%
\pgfpathlineto{\pgfqpoint{0.657287in}{1.873601in}}%
\pgfpathlineto{\pgfqpoint{0.659608in}{1.873601in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{1.873897in}}%
\pgfpathlineto{\pgfqpoint{0.664248in}{1.873897in}}%
\pgfpathlineto{\pgfqpoint{0.666569in}{1.873897in}}%
\pgfpathlineto{\pgfqpoint{0.668889in}{1.873897in}}%
\pgfpathlineto{\pgfqpoint{0.671209in}{1.873664in}}%
\pgfpathlineto{\pgfqpoint{0.673530in}{1.873664in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{1.873664in}}%
\pgfpathlineto{\pgfqpoint{0.678170in}{1.873097in}}%
\pgfpathlineto{\pgfqpoint{0.680491in}{1.873097in}}%
\pgfpathlineto{\pgfqpoint{0.682811in}{1.873097in}}%
\pgfpathlineto{\pgfqpoint{0.685132in}{1.873097in}}%
\pgfpathlineto{\pgfqpoint{0.687452in}{1.873097in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{1.873097in}}%
\pgfpathlineto{\pgfqpoint{0.692093in}{1.873097in}}%
\pgfpathlineto{\pgfqpoint{0.694413in}{1.873097in}}%
\pgfpathlineto{\pgfqpoint{0.696733in}{1.873097in}}%
\pgfpathlineto{\pgfqpoint{0.699054in}{1.873097in}}%
\pgfpathlineto{\pgfqpoint{0.701374in}{1.873097in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{1.873097in}}%
\pgfpathlineto{\pgfqpoint{0.706015in}{1.873097in}}%
\pgfpathlineto{\pgfqpoint{0.708335in}{1.873097in}}%
\pgfpathlineto{\pgfqpoint{0.710655in}{1.873097in}}%
\pgfpathlineto{\pgfqpoint{0.712976in}{1.873097in}}%
\pgfpathlineto{\pgfqpoint{0.715296in}{1.873097in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{1.873097in}}%
\pgfpathlineto{\pgfqpoint{0.719937in}{1.873097in}}%
\pgfpathlineto{\pgfqpoint{0.722257in}{1.873322in}}%
\pgfpathlineto{\pgfqpoint{0.724578in}{1.873322in}}%
\pgfpathlineto{\pgfqpoint{0.726898in}{1.873322in}}%
\pgfpathlineto{\pgfqpoint{0.729218in}{1.873322in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{1.873322in}}%
\pgfpathlineto{\pgfqpoint{0.733859in}{1.873322in}}%
\pgfpathlineto{\pgfqpoint{0.736179in}{1.873322in}}%
\pgfpathlineto{\pgfqpoint{0.738500in}{1.873322in}}%
\pgfpathlineto{\pgfqpoint{0.740820in}{1.873322in}}%
\pgfpathlineto{\pgfqpoint{0.743141in}{1.873322in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{1.873322in}}%
\pgfpathlineto{\pgfqpoint{0.747781in}{1.873322in}}%
\pgfpathlineto{\pgfqpoint{0.750102in}{1.873322in}}%
\pgfpathlineto{\pgfqpoint{0.752422in}{1.873322in}}%
\pgfpathlineto{\pgfqpoint{0.754742in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.757063in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.761703in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.764024in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.766344in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.768664in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.770985in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.775626in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.777946in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.780266in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.782587in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.784907in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.789548in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.791868in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.794188in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.796509in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.803470in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.805790in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.808111in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.810431in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.817392in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.819712in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.822033in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.824353in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.826673in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.831314in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.833635in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.835955in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.838275in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.840596in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.845236in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.847557in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.849877in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.852197in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.854518in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.859158in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.861479in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.866120in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.868440in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.873081in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.875401in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.877721in}{1.873780in}}%
\pgfpathlineto{\pgfqpoint{0.880042in}{1.873780in}}%
\pgfpathlineto{\pgfqpoint{0.882362in}{1.873780in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{1.873780in}}%
\pgfpathlineto{\pgfqpoint{0.887003in}{1.873780in}}%
\pgfpathlineto{\pgfqpoint{0.889323in}{1.873780in}}%
\pgfpathlineto{\pgfqpoint{0.891644in}{1.873780in}}%
\pgfpathlineto{\pgfqpoint{0.893964in}{1.873780in}}%
\pgfpathlineto{\pgfqpoint{0.896284in}{1.873780in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{1.873780in}}%
\pgfpathlineto{\pgfqpoint{0.900925in}{1.873780in}}%
\pgfpathlineto{\pgfqpoint{0.903245in}{1.873780in}}%
\pgfpathlineto{\pgfqpoint{0.905566in}{1.873780in}}%
\pgfpathlineto{\pgfqpoint{0.907886in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.910206in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.914847in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.921808in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.924129in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.928769in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.931090in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.933410in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.935730in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.938051in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.942691in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.945012in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.947332in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.949652in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.951973in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.956614in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.958934in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.961254in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.963575in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.965895in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.970536in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.972856in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.975176in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.977497in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.979817in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.984458in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{0.989099in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{0.991419in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{0.993739in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{0.998380in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.000700in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.003021in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.005341in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.007661in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.012302in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.014623in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.016943in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.019263in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.021584in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.026224in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.028545in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.030865in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.033185in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.035506in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.040146in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.044787in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.049428in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.054069in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.056389in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.058709in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.061030in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.063350in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.067991in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.070311in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.072632in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.074952in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.077272in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.081913in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.084233in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.086554in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.088874in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.091194in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.095835in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{1.098155in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{1.100476in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{1.102796in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{1.105117in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{1.109757in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{1.112078in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{1.114398in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{1.116718in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{1.119039in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{1.123679in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{1.126000in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{1.128320in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{1.130641in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{1.132961in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{1.139922in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{1.142242in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{1.144563in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{1.146883in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.872604in}}%
\pgfpathlineto{\pgfqpoint{1.151524in}{1.873052in}}%
\pgfpathlineto{\pgfqpoint{1.153844in}{1.873052in}}%
\pgfpathlineto{\pgfqpoint{1.156164in}{1.873052in}}%
\pgfpathlineto{\pgfqpoint{1.158485in}{1.873052in}}%
\pgfpathlineto{\pgfqpoint{1.160805in}{1.873052in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{1.873052in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.873052in}}%
\pgfpathlineto{\pgfqpoint{1.167766in}{1.873052in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.172407in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.174727in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.179368in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.181688in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.184009in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.186329in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.188649in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.193290in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.195611in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.197931in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.200251in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.202572in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.207212in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.209533in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.211853in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.214173in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.216494in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.221135in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.223455in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.225775in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.228096in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.230416in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.235057in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.237377in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.239697in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.242018in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.244338in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.248979in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.251299in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.253620in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.255940in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.258260in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.262901in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.265221in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.267542in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.269862in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.272182in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{1.872806in}}%
\pgfpathlineto{\pgfqpoint{1.276823in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.279144in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.281464in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.283784in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.290745in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.293066in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.295386in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.297706in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.300027in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.304667in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.306988in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.309308in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.313949in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.318590in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.320910in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.323230in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.325551in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.327871in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.332512in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.334832in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.337152in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.339473in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.341793in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.346434in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.348754in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.351075in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.353395in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.355715in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.360356in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.362676in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.364997in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.367317in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.369638in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.374278in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.376599in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.378919in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.381239in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.383560in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.388200in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.390521in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.392841in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.395161in}{1.872569in}}%
\pgfpathlineto{\pgfqpoint{1.397482in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.402123in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.404443in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.406763in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.409084in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.411404in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.418365in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.420685in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.423006in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.425326in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.429967in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.432287in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.434608in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.436928in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.439248in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.443889in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.446209in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.448530in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.450850in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.453170in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.457811in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.460132in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.462452in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.464772in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.467093in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.471733in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.474054in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.476374in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.478694in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.481015in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.485655in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.487976in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.490296in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.492617in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.494937in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.499578in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.501898in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.504218in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.506539in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.508859in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.513500in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.515820in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.518141in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.520461in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.522781in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.527422in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.529742in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.532063in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.534383in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.536703in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.541344in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.543664in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.545985in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.548305in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.550626in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.555266in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.557587in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.559907in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.562227in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.564548in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.569188in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.571509in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.573829in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.576149in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.578470in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.585431in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.587751in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.592392in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.597033in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.599353in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.601673in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.603994in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.606314in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.610955in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.613275in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.615596in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.617916in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.620236in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.624877in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.627197in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.629518in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.631838in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.634158in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.638799in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.641120in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.643440in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.645760in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.648081in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{1.872305in}}%
\pgfpathlineto{\pgfqpoint{1.652721in}{1.872305in}}%
\pgfpathlineto{\pgfqpoint{1.655042in}{1.872305in}}%
\pgfpathlineto{\pgfqpoint{1.657362in}{1.872305in}}%
\pgfpathlineto{\pgfqpoint{1.659682in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.662003in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.666644in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.671284in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.673605in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.675925in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.680566in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.682886in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.685206in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.687527in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.689847in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.694488in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.696808in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.699129in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.701449in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.703769in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.708410in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.710730in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.713051in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.715371in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.717691in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.722332in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.724652in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.726973in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.729293in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.731614in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.738575in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.740895in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.743215in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.745536in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.750176in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.754817in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.757138in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.759458in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.764099in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.766419in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.768739in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.771060in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.773380in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.778021in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.780341in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.782661in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.784982in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.787302in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.791943in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.794263in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.796584in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.798904in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.801224in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.805865in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.808185in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.810506in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.815146in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.819787in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.822108in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.824428in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.829069in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.833709in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.836030in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.838350in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.840670in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.847632in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.852272in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.854593in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.856913in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.861554in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.863874in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.866194in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.868515in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.870835in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.875476in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.877796in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.880117in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.882437in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.884757in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.889398in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.891718in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.894039in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.896359in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.898679in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.903320in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.905641in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.907961in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.910281in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.912602in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.917242in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.919563in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.921883in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.924203in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.926524in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.931164in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.933485in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.935805in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.938126in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.940446in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.945087in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.947407in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.952048in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.954368in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.959009in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.961329in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.963649in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.965970in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.968290in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.972931in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.975251in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.977572in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.979892in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.982212in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.986853in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.989173in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.991494in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.993814in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.996135in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.000775in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.003096in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.005416in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.007736in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.010057in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.014697in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.017018in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.019338in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.021658in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.023979in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.028620in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.030940in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.033260in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.035581in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.037901in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.042542in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.044862in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.047182in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.049503in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.051823in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.056464in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.058784in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.061105in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.063425in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.065745in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.070386in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.072706in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.075027in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.077347in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.079667in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{1.872741in}}%
\pgfpathlineto{\pgfqpoint{2.084308in}{1.872741in}}%
\pgfpathlineto{\pgfqpoint{2.086629in}{1.872741in}}%
\pgfpathlineto{\pgfqpoint{2.088949in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.091269in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.093590in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.098230in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.100551in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.102871in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.105191in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.107512in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.112152in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.114473in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.116793in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.119114in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.126075in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.128395in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.130715in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.133036in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.135356in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.139997in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.142317in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.144638in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.146958in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.149278in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.153919in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.156239in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.158560in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.160880in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.163200in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.167841in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.170161in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.172482in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.174802in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.177123in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.181763in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.184084in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.186404in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.188724in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.195685in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.198006in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.200326in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.202646in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.204967in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.209608in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.211928in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.214248in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.216569in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.218889in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.223530in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.225850in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.228170in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.230491in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.232811in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.237452in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.239772in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.242093in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.244413in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.246733in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.251374in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.253694in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.256015in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.258335in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.260655in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.265296in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.267617in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.269937in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.272257in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.274578in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.279218in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.281539in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.283859in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.286179in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.288500in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.293141in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.295461in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.297781in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.300102in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.302422in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.307063in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.309383in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.311703in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.314024in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.316344in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.320985in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.323305in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.325626in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.327946in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.330266in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.334907in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.337227in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.339548in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.341868in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.344188in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.348829in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.351149in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.353470in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.355790in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.358111in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.362751in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.365072in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.367392in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.369712in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.372033in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.378994in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.381314in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.383635in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.385955in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.390596in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.392916in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.395236in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.397557in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.399877in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.404518in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.406838in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.409158in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.411479in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.413799in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.418440in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.420760in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.423081in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.425401in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.427721in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.432362in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.434682in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.437003in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.439323in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.441644in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.446284in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.448605in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.450925in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.453245in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.455566in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.460206in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.462527in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.464847in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.467167in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.469488in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.474129in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.476449in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.478769in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.481090in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.483410in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.488051in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.490371in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.492691in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.495012in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.497332in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.501973in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.504293in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.506614in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.508934in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.518215in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.520536in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.522856in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.525176in}{1.872519in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{1.872302in}}%
\pgfpathlineto{\pgfqpoint{2.529817in}{1.872302in}}%
\pgfpathlineto{\pgfqpoint{2.532138in}{1.872302in}}%
\pgfpathlineto{\pgfqpoint{2.534458in}{1.872302in}}%
\pgfpathlineto{\pgfqpoint{2.536778in}{1.872302in}}%
\pgfpathlineto{\pgfqpoint{2.539099in}{1.872302in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{1.872302in}}%
\pgfpathlineto{\pgfqpoint{2.543739in}{1.872302in}}%
\pgfpathlineto{\pgfqpoint{2.546060in}{1.872302in}}%
\pgfpathlineto{\pgfqpoint{2.548380in}{1.872302in}}%
\pgfpathlineto{\pgfqpoint{2.550700in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.553021in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.557661in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.559982in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.562302in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.564623in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.566943in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.571584in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.573904in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.576224in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.578545in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.580865in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.585506in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.587826in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.590146in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.592467in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.594787in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.599428in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.601748in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.604069in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.606389in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.608709in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.613350in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.615670in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.617991in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.620311in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.622632in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.627272in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.629593in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.631913in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.634233in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.636554in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.641194in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.643515in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.645835in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.648155in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.650476in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.655117in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.657437in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.659757in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.662078in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.664398in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.669039in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.671359in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.673679in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.678320in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.682961in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.685281in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.687602in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.689922in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.692242in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.696883in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.701524in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.706164in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.710805in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.713126in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.715446in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.717766in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.720087in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.724727in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.727048in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.729368in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.731688in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.734009in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.738649in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.740970in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.743290in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.745611in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.747931in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.752572in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.754892in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.757212in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.759533in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.761853in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.766494in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.768814in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.771135in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.773455in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.775775in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.780416in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.782736in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.785057in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.787377in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.789697in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.794338in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.796658in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.798979in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.801299in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.803620in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.808260in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.810581in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.812901in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.815221in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.817542in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.822182in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.824503in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.826823in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.829144in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.831464in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.836105in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.838425in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.840745in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.843066in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.845386in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.850027in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.852347in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.854667in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.856988in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.859308in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.863949in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.866269in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.868590in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.870910in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.873230in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.877871in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.880191in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.882512in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.884832in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.887152in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.891793in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.894114in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.896434in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.896434in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.894114in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.891793in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.887152in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.884832in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.882512in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.880191in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.877871in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.873230in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.870910in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.868590in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.866269in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.863949in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.859308in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.856988in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.854667in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.852347in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.850027in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.845386in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.843066in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.840745in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.838425in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.836105in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.831464in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.829144in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.826823in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.824503in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.822182in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.817542in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.815221in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.812901in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.810581in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.808260in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.803620in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.801299in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.798979in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.796658in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.794338in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.789697in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.787377in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.785057in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.782736in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.780416in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.775775in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.773455in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.771135in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.768814in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.766494in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.761853in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.759533in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.757212in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.754892in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.752572in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.747931in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.745611in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.743290in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.740970in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.738649in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.734009in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.731688in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.729368in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.727048in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.724727in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.720087in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.717766in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.715446in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.713126in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.710805in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.706164in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.701524in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.699203in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.696883in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.692242in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.689922in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.687602in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.685281in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.682961in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.678320in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.673679in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.671359in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.669039in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.664398in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.662078in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.659757in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.657437in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.655117in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.650476in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.648155in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.645835in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.643515in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.641194in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.636554in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.634233in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.631913in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.629593in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.627272in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.622632in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.620311in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.617991in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.615670in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.613350in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.608709in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.606389in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.604069in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.601748in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.599428in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.594787in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.592467in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.590146in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.587826in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.585506in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.580865in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.578545in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.576224in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.573904in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.571584in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.566943in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.564623in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.562302in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.559982in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.557661in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.553021in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.550700in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{2.548380in}{1.875335in}}%
\pgfpathlineto{\pgfqpoint{2.546060in}{1.875335in}}%
\pgfpathlineto{\pgfqpoint{2.543739in}{1.875335in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{1.875335in}}%
\pgfpathlineto{\pgfqpoint{2.539099in}{1.875335in}}%
\pgfpathlineto{\pgfqpoint{2.536778in}{1.875335in}}%
\pgfpathlineto{\pgfqpoint{2.534458in}{1.875335in}}%
\pgfpathlineto{\pgfqpoint{2.532138in}{1.875335in}}%
\pgfpathlineto{\pgfqpoint{2.529817in}{1.875335in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{1.875335in}}%
\pgfpathlineto{\pgfqpoint{2.525176in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.522856in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.520536in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.518215in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.508934in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.506614in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.504293in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.501973in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.497332in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.495012in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.492691in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.490371in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.488051in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.483410in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.481090in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.478769in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.476449in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.474129in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.469488in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.467167in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.464847in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.462527in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.460206in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.455566in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.453245in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.450925in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.448605in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.446284in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.441644in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.439323in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.437003in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.434682in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.432362in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.427721in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.425401in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.423081in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.420760in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.418440in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.413799in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.411479in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.409158in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.406838in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.404518in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.399877in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.397557in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.395236in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.392916in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.390596in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.385955in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.383635in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.381314in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.378994in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.372033in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.369712in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.367392in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.365072in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.362751in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.358111in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.355790in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.353470in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.351149in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.348829in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.344188in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.341868in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.339548in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.337227in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.334907in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.330266in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.327946in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.325626in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.323305in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.320985in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.316344in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.314024in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.311703in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.309383in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.307063in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.302422in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.300102in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.297781in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.295461in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.293141in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.288500in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.286179in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.283859in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.281539in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.279218in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.274578in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.272257in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.269937in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.267617in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.265296in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.260655in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.258335in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.256015in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.253694in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.251374in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.246733in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.244413in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.242093in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.239772in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.237452in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.232811in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.230491in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.228170in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.225850in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.223530in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.218889in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.216569in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.214248in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.211928in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.209608in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.204967in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.202646in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.200326in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.198006in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.195685in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.188724in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.186404in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.184084in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.181763in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.177123in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.174802in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.172482in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.170161in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.167841in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.163200in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.160880in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.158560in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.156239in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.153919in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.149278in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.146958in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.144638in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.142317in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.139997in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.135356in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.133036in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.130715in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.128395in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.126075in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.119114in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.116793in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.114473in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.112152in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.107512in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.105191in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.102871in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.100551in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.098230in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.093590in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.091269in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.088949in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.086629in}{1.875606in}}%
\pgfpathlineto{\pgfqpoint{2.084308in}{1.875606in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{1.875606in}}%
\pgfpathlineto{\pgfqpoint{2.079667in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.077347in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.075027in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.072706in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.070386in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.065745in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.063425in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.061105in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.058784in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.056464in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.051823in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.049503in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.047182in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.044862in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.042542in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.037901in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.035581in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.033260in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.030940in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.028620in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.023979in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.021658in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.019338in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.017018in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.014697in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.010057in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.007736in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.005416in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.003096in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{2.000775in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.996135in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.993814in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.991494in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.989173in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.986853in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.982212in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.979892in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.977572in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.975251in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.972931in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.968290in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.965970in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.963649in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.961329in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.959009in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.954368in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.952048in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.947407in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.945087in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.940446in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.938126in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.935805in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.933485in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.931164in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.926524in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.924203in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.921883in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.919563in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.917242in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.912602in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.910281in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.907961in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.905641in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.903320in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.898679in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.896359in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.894039in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.891718in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.889398in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.884757in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.882437in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.880117in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.877796in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.875476in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.870835in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.868515in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.866194in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.863874in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.861554in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.856913in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.854593in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.852272in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.847632in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.840670in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.838350in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.836030in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.833709in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.829069in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.824428in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.822108in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.819787in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.815146in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.810506in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.808185in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.805865in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.801224in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.798904in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.796584in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.794263in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.791943in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.787302in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.784982in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.782661in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.780341in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.778021in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.773380in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.771060in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.768739in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.766419in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.764099in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.759458in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.757138in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.754817in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.750176in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.745536in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.743215in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.740895in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.738575in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.736254in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.731614in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.729293in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.726973in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.724652in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.722332in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.717691in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.715371in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.713051in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.710730in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.708410in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.703769in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.701449in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.699129in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.696808in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.694488in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.689847in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.687527in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.685206in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.682886in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.680566in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.675925in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.673605in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.671284in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.666644in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.662003in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.659682in}{1.875473in}}%
\pgfpathlineto{\pgfqpoint{1.657362in}{1.875338in}}%
\pgfpathlineto{\pgfqpoint{1.655042in}{1.875338in}}%
\pgfpathlineto{\pgfqpoint{1.652721in}{1.875338in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{1.875338in}}%
\pgfpathlineto{\pgfqpoint{1.648081in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.645760in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.643440in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.641120in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.638799in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.634158in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.631838in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.629518in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.627197in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.624877in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.620236in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.617916in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.615596in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.613275in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.610955in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.606314in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.603994in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.601673in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.599353in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.597033in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.592392in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.587751in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.585431in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.578470in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.576149in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.573829in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.571509in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.569188in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.564548in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.562227in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.559907in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.557587in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.555266in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.550626in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.548305in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.545985in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.543664in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.541344in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.536703in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.534383in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.532063in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.529742in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.527422in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.522781in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.520461in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.518141in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.515820in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.513500in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.508859in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.506539in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.504218in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.501898in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.499578in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.494937in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.492617in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.490296in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.487976in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.485655in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.481015in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.478694in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.476374in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.474054in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.471733in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.467093in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.464772in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.462452in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.460132in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.457811in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.453170in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.450850in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.448530in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.446209in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.443889in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.439248in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.436928in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.434608in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.432287in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.429967in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.425326in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.423006in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.420685in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.418365in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.411404in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.409084in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.406763in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.404443in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.402123in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.397482in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.395161in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.392841in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.390521in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.388200in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.383560in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.381239in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.378919in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.376599in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.374278in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.369638in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.367317in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.364997in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.362676in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.360356in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.355715in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.353395in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.351075in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.348754in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.346434in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.341793in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.339473in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.337152in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.334832in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.332512in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.327871in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.325551in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.323230in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.320910in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.318590in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.313949in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.309308in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.306988in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.304667in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.300027in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.297706in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.295386in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.293066in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.290745in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.283784in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.281464in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.279144in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.276823in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.272182in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.269862in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.267542in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.265221in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.262901in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.258260in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.255940in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.253620in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.251299in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.248979in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.244338in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.242018in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.239697in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.237377in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.235057in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.230416in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.228096in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.225775in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.223455in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.221135in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.216494in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.214173in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.211853in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.209533in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.207212in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.202572in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.200251in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.197931in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.195611in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.193290in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.188649in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.186329in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.184009in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.181688in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.179368in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.174727in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.172407in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.874492in}}%
\pgfpathlineto{\pgfqpoint{1.167766in}{1.874600in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.874600in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{1.874600in}}%
\pgfpathlineto{\pgfqpoint{1.160805in}{1.874600in}}%
\pgfpathlineto{\pgfqpoint{1.158485in}{1.874600in}}%
\pgfpathlineto{\pgfqpoint{1.156164in}{1.874600in}}%
\pgfpathlineto{\pgfqpoint{1.153844in}{1.874600in}}%
\pgfpathlineto{\pgfqpoint{1.151524in}{1.874600in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.873993in}}%
\pgfpathlineto{\pgfqpoint{1.146883in}{1.873993in}}%
\pgfpathlineto{\pgfqpoint{1.144563in}{1.873993in}}%
\pgfpathlineto{\pgfqpoint{1.142242in}{1.873993in}}%
\pgfpathlineto{\pgfqpoint{1.139922in}{1.873993in}}%
\pgfpathlineto{\pgfqpoint{1.137602in}{1.873993in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{1.873993in}}%
\pgfpathlineto{\pgfqpoint{1.132961in}{1.873993in}}%
\pgfpathlineto{\pgfqpoint{1.130641in}{1.873993in}}%
\pgfpathlineto{\pgfqpoint{1.128320in}{1.873993in}}%
\pgfpathlineto{\pgfqpoint{1.126000in}{1.873993in}}%
\pgfpathlineto{\pgfqpoint{1.123679in}{1.873993in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{1.873993in}}%
\pgfpathlineto{\pgfqpoint{1.119039in}{1.873993in}}%
\pgfpathlineto{\pgfqpoint{1.116718in}{1.873993in}}%
\pgfpathlineto{\pgfqpoint{1.114398in}{1.873993in}}%
\pgfpathlineto{\pgfqpoint{1.112078in}{1.873993in}}%
\pgfpathlineto{\pgfqpoint{1.109757in}{1.873993in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{1.873993in}}%
\pgfpathlineto{\pgfqpoint{1.105117in}{1.873993in}}%
\pgfpathlineto{\pgfqpoint{1.102796in}{1.873993in}}%
\pgfpathlineto{\pgfqpoint{1.100476in}{1.873993in}}%
\pgfpathlineto{\pgfqpoint{1.098155in}{1.873993in}}%
\pgfpathlineto{\pgfqpoint{1.095835in}{1.873993in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.091194in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.088874in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.086554in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.084233in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.081913in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.077272in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.074952in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.072632in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.070311in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.067991in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.063350in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.061030in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.058709in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.056389in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.054069in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.049428in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.047108in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.044787in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.040146in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.035506in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.033185in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.030865in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.028545in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.026224in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.021584in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.019263in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.016943in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.014623in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.012302in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.007661in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.005341in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.003021in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.000700in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{0.998380in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{0.993739in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{0.991419in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{0.989099in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.984458in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.979817in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.977497in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.975176in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.972856in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.970536in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.965895in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.963575in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.961254in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.958934in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.956614in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.951973in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.949652in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.947332in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.945012in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.942691in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.938051in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.935730in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.933410in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.931090in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.928769in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.924129in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.921808in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.914847in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.910206in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.907886in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{0.905566in}{1.877389in}}%
\pgfpathlineto{\pgfqpoint{0.903245in}{1.877389in}}%
\pgfpathlineto{\pgfqpoint{0.900925in}{1.877389in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{1.877389in}}%
\pgfpathlineto{\pgfqpoint{0.896284in}{1.877389in}}%
\pgfpathlineto{\pgfqpoint{0.893964in}{1.877389in}}%
\pgfpathlineto{\pgfqpoint{0.891644in}{1.877389in}}%
\pgfpathlineto{\pgfqpoint{0.889323in}{1.877389in}}%
\pgfpathlineto{\pgfqpoint{0.887003in}{1.877389in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{1.877389in}}%
\pgfpathlineto{\pgfqpoint{0.882362in}{1.877389in}}%
\pgfpathlineto{\pgfqpoint{0.880042in}{1.877389in}}%
\pgfpathlineto{\pgfqpoint{0.877721in}{1.877389in}}%
\pgfpathlineto{\pgfqpoint{0.875401in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.873081in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.868440in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.866120in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.861479in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.859158in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.854518in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.852197in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.849877in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.847557in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.845236in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.840596in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.838275in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.835955in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.833635in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.831314in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.826673in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.824353in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.822033in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.819712in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.817392in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.810431in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.808111in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.805790in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.803470in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.798829in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.796509in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.794188in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.791868in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.789548in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.784907in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.782587in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.780266in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.777946in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.775626in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.770985in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.768664in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.766344in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.764024in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.761703in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.757063in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.754742in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{0.752422in}{1.877142in}}%
\pgfpathlineto{\pgfqpoint{0.750102in}{1.877142in}}%
\pgfpathlineto{\pgfqpoint{0.747781in}{1.877142in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{1.877142in}}%
\pgfpathlineto{\pgfqpoint{0.743141in}{1.877142in}}%
\pgfpathlineto{\pgfqpoint{0.740820in}{1.877142in}}%
\pgfpathlineto{\pgfqpoint{0.738500in}{1.877142in}}%
\pgfpathlineto{\pgfqpoint{0.736179in}{1.877142in}}%
\pgfpathlineto{\pgfqpoint{0.733859in}{1.877142in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{1.877142in}}%
\pgfpathlineto{\pgfqpoint{0.729218in}{1.877142in}}%
\pgfpathlineto{\pgfqpoint{0.726898in}{1.877142in}}%
\pgfpathlineto{\pgfqpoint{0.724578in}{1.877142in}}%
\pgfpathlineto{\pgfqpoint{0.722257in}{1.877142in}}%
\pgfpathlineto{\pgfqpoint{0.719937in}{1.877012in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{1.877012in}}%
\pgfpathlineto{\pgfqpoint{0.715296in}{1.877012in}}%
\pgfpathlineto{\pgfqpoint{0.712976in}{1.877012in}}%
\pgfpathlineto{\pgfqpoint{0.710655in}{1.877012in}}%
\pgfpathlineto{\pgfqpoint{0.708335in}{1.877012in}}%
\pgfpathlineto{\pgfqpoint{0.706015in}{1.877012in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{1.877012in}}%
\pgfpathlineto{\pgfqpoint{0.701374in}{1.877012in}}%
\pgfpathlineto{\pgfqpoint{0.699054in}{1.877012in}}%
\pgfpathlineto{\pgfqpoint{0.696733in}{1.877012in}}%
\pgfpathlineto{\pgfqpoint{0.694413in}{1.877012in}}%
\pgfpathlineto{\pgfqpoint{0.692093in}{1.877012in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{1.877012in}}%
\pgfpathlineto{\pgfqpoint{0.687452in}{1.877012in}}%
\pgfpathlineto{\pgfqpoint{0.685132in}{1.877012in}}%
\pgfpathlineto{\pgfqpoint{0.682811in}{1.877012in}}%
\pgfpathlineto{\pgfqpoint{0.680491in}{1.877012in}}%
\pgfpathlineto{\pgfqpoint{0.678170in}{1.877012in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{1.877503in}}%
\pgfpathlineto{\pgfqpoint{0.673530in}{1.877503in}}%
\pgfpathlineto{\pgfqpoint{0.671209in}{1.877503in}}%
\pgfpathlineto{\pgfqpoint{0.668889in}{1.877626in}}%
\pgfpathlineto{\pgfqpoint{0.666569in}{1.877626in}}%
\pgfpathlineto{\pgfqpoint{0.664248in}{1.877626in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{1.877626in}}%
\pgfpathlineto{\pgfqpoint{0.659608in}{1.876518in}}%
\pgfpathlineto{\pgfqpoint{0.657287in}{1.876518in}}%
\pgfpathlineto{\pgfqpoint{0.654967in}{1.876518in}}%
\pgfpathlineto{\pgfqpoint{0.652646in}{1.876518in}}%
\pgfpathlineto{\pgfqpoint{0.650326in}{1.877857in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{1.877857in}}%
\pgfpathlineto{\pgfqpoint{0.645685in}{1.877746in}}%
\pgfpathlineto{\pgfqpoint{0.643365in}{1.877273in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.877273in}}%
\pgfpathlineto{\pgfqpoint{0.638724in}{1.877273in}}%
\pgfpathlineto{\pgfqpoint{0.636404in}{1.877273in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.877748in}}%
\pgfpathlineto{\pgfqpoint{0.631763in}{1.877748in}}%
\pgfpathlineto{\pgfqpoint{0.629443in}{1.877748in}}%
\pgfpathlineto{\pgfqpoint{0.627123in}{1.877748in}}%
\pgfpathlineto{\pgfqpoint{0.624802in}{1.877748in}}%
\pgfpathlineto{\pgfqpoint{0.622482in}{1.877748in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{1.878863in}}%
\pgfpathlineto{\pgfqpoint{0.617841in}{1.878863in}}%
\pgfpathlineto{\pgfqpoint{0.615521in}{1.878863in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{1.878863in}}%
\pgfpathlineto{\pgfqpoint{0.610880in}{1.879289in}}%
\pgfpathlineto{\pgfqpoint{0.608560in}{1.878863in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.880880in}}%
\pgfpathlineto{\pgfqpoint{0.603919in}{1.881302in}}%
\pgfpathlineto{\pgfqpoint{0.601599in}{1.883463in}}%
\pgfpathlineto{\pgfqpoint{0.599278in}{1.884408in}}%
\pgfpathlineto{\pgfqpoint{0.596958in}{1.886163in}}%
\pgfpathlineto{\pgfqpoint{0.594638in}{1.891848in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.897154in}}%
\pgfpathlineto{\pgfqpoint{0.589997in}{1.903351in}}%
\pgfpathlineto{\pgfqpoint{0.587676in}{1.912253in}}%
\pgfpathlineto{\pgfqpoint{0.585356in}{1.924189in}}%
\pgfpathlineto{\pgfqpoint{0.583036in}{1.939135in}}%
\pgfpathlineto{\pgfqpoint{0.580715in}{2.000475in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.039426in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.039426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{0.402148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578395in,y=0.304925in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898754in}{0.402148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.898754in,y=0.304925in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738575in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{0.402148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.353922in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{0.722981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.674756in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{1.043814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.995589in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{1.364648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.316422in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{1.685481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.637256in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.172148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584712in}{1.952148in}}%
\pgfpathlineto{\pgfqpoint{0.585356in}{1.946001in}}%
\pgfpathlineto{\pgfqpoint{0.589997in}{1.928409in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.923270in}}%
\pgfpathlineto{\pgfqpoint{0.601599in}{1.915673in}}%
\pgfpathlineto{\pgfqpoint{0.603919in}{1.907829in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.908793in}}%
\pgfpathlineto{\pgfqpoint{0.608560in}{1.905544in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{1.890604in}}%
\pgfpathlineto{\pgfqpoint{0.615521in}{1.889072in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{1.890481in}}%
\pgfpathlineto{\pgfqpoint{0.624802in}{1.883629in}}%
\pgfpathlineto{\pgfqpoint{0.629443in}{1.883756in}}%
\pgfpathlineto{\pgfqpoint{0.636404in}{1.881322in}}%
\pgfpathlineto{\pgfqpoint{0.638724in}{1.882214in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.880298in}}%
\pgfpathlineto{\pgfqpoint{0.643365in}{1.881194in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{1.876593in}}%
\pgfpathlineto{\pgfqpoint{0.650326in}{1.876593in}}%
\pgfpathlineto{\pgfqpoint{0.652646in}{1.878251in}}%
\pgfpathlineto{\pgfqpoint{0.726898in}{1.874023in}}%
\pgfpathlineto{\pgfqpoint{0.729218in}{1.875558in}}%
\pgfpathlineto{\pgfqpoint{0.736179in}{1.874277in}}%
\pgfpathlineto{\pgfqpoint{0.740820in}{1.875174in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{1.874277in}}%
\pgfpathlineto{\pgfqpoint{0.764024in}{1.874150in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{1.873128in}}%
\pgfpathlineto{\pgfqpoint{0.947332in}{1.872615in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{1.872497in}}%
\pgfpathlineto{\pgfqpoint{1.235057in}{1.741076in}}%
\pgfpathlineto{\pgfqpoint{1.237377in}{1.741076in}}%
\pgfpathlineto{\pgfqpoint{1.239697in}{1.738879in}}%
\pgfpathlineto{\pgfqpoint{1.244338in}{1.738879in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{1.741076in}}%
\pgfpathlineto{\pgfqpoint{1.251299in}{1.741076in}}%
\pgfpathlineto{\pgfqpoint{1.253620in}{1.739258in}}%
\pgfpathlineto{\pgfqpoint{1.255940in}{1.741076in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{1.741205in}}%
\pgfpathlineto{\pgfqpoint{1.262901in}{1.739387in}}%
\pgfpathlineto{\pgfqpoint{1.265221in}{1.628414in}}%
\pgfpathlineto{\pgfqpoint{1.267542in}{1.607968in}}%
\pgfpathlineto{\pgfqpoint{1.269862in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.272182in}{1.605743in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{1.607946in}}%
\pgfpathlineto{\pgfqpoint{1.276823in}{1.606888in}}%
\pgfpathlineto{\pgfqpoint{1.279144in}{1.491591in}}%
\pgfpathlineto{\pgfqpoint{1.281464in}{1.473237in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{1.475243in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{1.473497in}}%
\pgfpathlineto{\pgfqpoint{1.295386in}{1.473118in}}%
\pgfpathlineto{\pgfqpoint{1.300027in}{1.472153in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{1.474132in}}%
\pgfpathlineto{\pgfqpoint{1.306988in}{1.472125in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.472448in}}%
\pgfpathlineto{\pgfqpoint{1.448530in}{1.472805in}}%
\pgfpathlineto{\pgfqpoint{1.450850in}{1.373685in}}%
\pgfpathlineto{\pgfqpoint{1.453170in}{1.339373in}}%
\pgfpathlineto{\pgfqpoint{1.478694in}{1.338994in}}%
\pgfpathlineto{\pgfqpoint{1.481015in}{1.212009in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{1.205258in}}%
\pgfpathlineto{\pgfqpoint{1.485655in}{1.206970in}}%
\pgfpathlineto{\pgfqpoint{1.490296in}{1.205956in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{1.204963in}}%
\pgfpathlineto{\pgfqpoint{1.545985in}{1.204584in}}%
\pgfpathlineto{\pgfqpoint{1.548305in}{1.073293in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{1.073293in}}%
\pgfpathlineto{\pgfqpoint{1.555266in}{0.940054in}}%
\pgfpathlineto{\pgfqpoint{1.557587in}{0.940054in}}%
\pgfpathlineto{\pgfqpoint{1.559907in}{0.937450in}}%
\pgfpathlineto{\pgfqpoint{1.564548in}{0.937505in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{0.939702in}}%
\pgfpathlineto{\pgfqpoint{1.571509in}{0.939970in}}%
\pgfpathlineto{\pgfqpoint{1.573829in}{0.938151in}}%
\pgfpathlineto{\pgfqpoint{1.578470in}{0.938236in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{0.804618in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{0.805350in}}%
\pgfpathlineto{\pgfqpoint{1.597033in}{0.806436in}}%
\pgfpathlineto{\pgfqpoint{1.599353in}{0.804618in}}%
\pgfpathlineto{\pgfqpoint{1.601673in}{0.804618in}}%
\pgfpathlineto{\pgfqpoint{1.603994in}{0.698732in}}%
\pgfpathlineto{\pgfqpoint{1.606314in}{0.671101in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{0.678147in}}%
\pgfpathlineto{\pgfqpoint{1.610955in}{0.678147in}}%
\pgfpathlineto{\pgfqpoint{1.617916in}{0.673080in}}%
\pgfpathlineto{\pgfqpoint{1.620236in}{0.674434in}}%
\pgfpathlineto{\pgfqpoint{1.627197in}{0.671396in}}%
\pgfpathlineto{\pgfqpoint{1.631838in}{0.671719in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{0.671396in}}%
\pgfpathlineto{\pgfqpoint{1.638799in}{0.568386in}}%
\pgfpathlineto{\pgfqpoint{1.641120in}{0.538740in}}%
\pgfpathlineto{\pgfqpoint{1.643440in}{0.541109in}}%
\pgfpathlineto{\pgfqpoint{1.645760in}{0.541778in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{0.539410in}}%
\pgfpathlineto{\pgfqpoint{1.652721in}{0.539410in}}%
\pgfpathlineto{\pgfqpoint{1.655042in}{0.538070in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{0.538683in}}%
\pgfpathlineto{\pgfqpoint{1.666644in}{0.411404in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{0.406971in}}%
\pgfpathlineto{\pgfqpoint{1.671284in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{1.673605in}{0.406699in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{0.407719in}}%
\pgfpathlineto{\pgfqpoint{1.680566in}{0.405323in}}%
\pgfpathlineto{\pgfqpoint{1.682886in}{0.407691in}}%
\pgfpathlineto{\pgfqpoint{1.685206in}{0.407719in}}%
\pgfpathlineto{\pgfqpoint{1.687527in}{0.404680in}}%
\pgfpathlineto{\pgfqpoint{1.694488in}{0.403688in}}%
\pgfpathlineto{\pgfqpoint{1.703769in}{0.403366in}}%
\pgfpathlineto{\pgfqpoint{2.606389in}{0.402257in}}%
\pgfpathlineto{\pgfqpoint{2.692242in}{0.402340in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{0.402664in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{0.402664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583425in}{1.952148in}}%
\pgfpathlineto{\pgfqpoint{0.585356in}{1.929798in}}%
\pgfpathlineto{\pgfqpoint{0.587676in}{1.925958in}}%
\pgfpathlineto{\pgfqpoint{0.594638in}{1.886265in}}%
\pgfpathlineto{\pgfqpoint{0.596958in}{1.886912in}}%
\pgfpathlineto{\pgfqpoint{0.601599in}{1.881582in}}%
\pgfpathlineto{\pgfqpoint{0.603919in}{1.878382in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.878129in}}%
\pgfpathlineto{\pgfqpoint{0.608560in}{1.881443in}}%
\pgfpathlineto{\pgfqpoint{0.610880in}{1.881062in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{1.879404in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.878504in}}%
\pgfpathlineto{\pgfqpoint{0.643365in}{1.875817in}}%
\pgfpathlineto{\pgfqpoint{0.650326in}{1.876328in}}%
\pgfpathlineto{\pgfqpoint{0.659608in}{1.874792in}}%
\pgfpathlineto{\pgfqpoint{0.680491in}{1.873895in}}%
\pgfpathlineto{\pgfqpoint{0.685132in}{1.873767in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{1.873640in}}%
\pgfpathlineto{\pgfqpoint{0.722257in}{1.873767in}}%
\pgfpathlineto{\pgfqpoint{0.729218in}{1.873258in}}%
\pgfpathlineto{\pgfqpoint{0.743141in}{1.873000in}}%
\pgfpathlineto{\pgfqpoint{1.074952in}{1.872106in}}%
\pgfpathlineto{\pgfqpoint{1.081913in}{1.871722in}}%
\pgfpathlineto{\pgfqpoint{1.780341in}{1.871341in}}%
\pgfpathlineto{\pgfqpoint{1.782661in}{1.772221in}}%
\pgfpathlineto{\pgfqpoint{1.784982in}{1.738147in}}%
\pgfpathlineto{\pgfqpoint{1.787302in}{1.742876in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{1.742876in}}%
\pgfpathlineto{\pgfqpoint{1.791943in}{1.738816in}}%
\pgfpathlineto{\pgfqpoint{1.945087in}{1.738237in}}%
\pgfpathlineto{\pgfqpoint{1.947407in}{1.616679in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{1.604913in}}%
\pgfpathlineto{\pgfqpoint{1.952048in}{1.607952in}}%
\pgfpathlineto{\pgfqpoint{1.959009in}{1.605962in}}%
\pgfpathlineto{\pgfqpoint{1.977572in}{1.604913in}}%
\pgfpathlineto{\pgfqpoint{1.979892in}{1.473403in}}%
\pgfpathlineto{\pgfqpoint{1.982212in}{1.471424in}}%
\pgfpathlineto{\pgfqpoint{1.989173in}{1.471481in}}%
\pgfpathlineto{\pgfqpoint{1.996135in}{1.471102in}}%
\pgfpathlineto{\pgfqpoint{2.160880in}{1.471354in}}%
\pgfpathlineto{\pgfqpoint{2.163200in}{1.338830in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{1.338830in}}%
\pgfpathlineto{\pgfqpoint{2.167841in}{1.342889in}}%
\pgfpathlineto{\pgfqpoint{2.170161in}{1.210365in}}%
\pgfpathlineto{\pgfqpoint{2.177123in}{1.209373in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{1.205313in}}%
\pgfpathlineto{\pgfqpoint{2.184084in}{1.206327in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{1.204349in}}%
\pgfpathlineto{\pgfqpoint{2.195685in}{1.204644in}}%
\pgfpathlineto{\pgfqpoint{2.198006in}{1.075884in}}%
\pgfpathlineto{\pgfqpoint{2.200326in}{1.075884in}}%
\pgfpathlineto{\pgfqpoint{2.202646in}{1.071825in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{1.070832in}}%
\pgfpathlineto{\pgfqpoint{2.214248in}{1.071212in}}%
\pgfpathlineto{\pgfqpoint{2.216569in}{1.071212in}}%
\pgfpathlineto{\pgfqpoint{2.218889in}{0.942619in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{0.945021in}}%
\pgfpathlineto{\pgfqpoint{2.223530in}{0.944641in}}%
\pgfpathlineto{\pgfqpoint{2.228170in}{0.939574in}}%
\pgfpathlineto{\pgfqpoint{2.230491in}{0.940929in}}%
\pgfpathlineto{\pgfqpoint{2.232811in}{0.937890in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{0.938560in}}%
\pgfpathlineto{\pgfqpoint{2.237452in}{0.937890in}}%
\pgfpathlineto{\pgfqpoint{2.239772in}{0.938560in}}%
\pgfpathlineto{\pgfqpoint{2.242093in}{0.937189in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{0.937161in}}%
\pgfpathlineto{\pgfqpoint{2.258335in}{0.936782in}}%
\pgfpathlineto{\pgfqpoint{2.267617in}{0.936810in}}%
\pgfpathlineto{\pgfqpoint{2.269937in}{0.802779in}}%
\pgfpathlineto{\pgfqpoint{2.274578in}{0.803102in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{0.674637in}}%
\pgfpathlineto{\pgfqpoint{2.279218in}{0.676567in}}%
\pgfpathlineto{\pgfqpoint{2.281539in}{0.676539in}}%
\pgfpathlineto{\pgfqpoint{2.283859in}{0.669992in}}%
\pgfpathlineto{\pgfqpoint{2.320985in}{0.669697in}}%
\pgfpathlineto{\pgfqpoint{2.327946in}{0.669318in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{0.669318in}}%
\pgfpathlineto{\pgfqpoint{2.334907in}{0.539162in}}%
\pgfpathlineto{\pgfqpoint{2.344188in}{0.535801in}}%
\pgfpathlineto{\pgfqpoint{2.353470in}{0.536531in}}%
\pgfpathlineto{\pgfqpoint{2.358111in}{0.535829in}}%
\pgfpathlineto{\pgfqpoint{2.367392in}{0.536940in}}%
\pgfpathlineto{\pgfqpoint{2.372033in}{0.536208in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{0.535801in}}%
\pgfpathlineto{\pgfqpoint{2.476449in}{0.535801in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{0.536181in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{0.536181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585354in}{1.952148in}}%
\pgfpathlineto{\pgfqpoint{0.589997in}{1.930965in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.923279in}}%
\pgfpathlineto{\pgfqpoint{0.594638in}{1.921398in}}%
\pgfpathlineto{\pgfqpoint{0.599278in}{1.925904in}}%
\pgfpathlineto{\pgfqpoint{0.601599in}{1.929906in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.925157in}}%
\pgfpathlineto{\pgfqpoint{0.608560in}{1.925157in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{1.921398in}}%
\pgfpathlineto{\pgfqpoint{0.615521in}{1.922541in}}%
\pgfpathlineto{\pgfqpoint{0.617841in}{1.920505in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{1.920505in}}%
\pgfpathlineto{\pgfqpoint{0.622482in}{1.919113in}}%
\pgfpathlineto{\pgfqpoint{0.624802in}{1.915185in}}%
\pgfpathlineto{\pgfqpoint{0.627123in}{1.914293in}}%
\pgfpathlineto{\pgfqpoint{0.629443in}{1.911366in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.910727in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.907410in}}%
\pgfpathlineto{\pgfqpoint{0.664248in}{1.902170in}}%
\pgfpathlineto{\pgfqpoint{0.694413in}{1.901398in}}%
\pgfpathlineto{\pgfqpoint{0.696733in}{1.893810in}}%
\pgfpathlineto{\pgfqpoint{0.710655in}{1.893549in}}%
\pgfpathlineto{\pgfqpoint{0.712976in}{1.887877in}}%
\pgfpathlineto{\pgfqpoint{0.733859in}{1.887110in}}%
\pgfpathlineto{\pgfqpoint{0.736179in}{1.882936in}}%
\pgfpathlineto{\pgfqpoint{0.738500in}{1.882936in}}%
\pgfpathlineto{\pgfqpoint{0.740820in}{1.881659in}}%
\pgfpathlineto{\pgfqpoint{0.757063in}{1.881915in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{1.883448in}}%
\pgfpathlineto{\pgfqpoint{0.808111in}{1.881403in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{1.882295in}}%
\pgfpathlineto{\pgfqpoint{0.817392in}{1.881403in}}%
\pgfpathlineto{\pgfqpoint{0.824353in}{1.881276in}}%
\pgfpathlineto{\pgfqpoint{0.826673in}{1.875313in}}%
\pgfpathlineto{\pgfqpoint{0.893964in}{1.875822in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{1.876461in}}%
\pgfpathlineto{\pgfqpoint{0.907886in}{1.875950in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{1.876843in}}%
\pgfpathlineto{\pgfqpoint{0.942691in}{1.878371in}}%
\pgfpathlineto{\pgfqpoint{0.947332in}{1.877357in}}%
\pgfpathlineto{\pgfqpoint{0.984458in}{1.877870in}}%
\pgfpathlineto{\pgfqpoint{0.989099in}{1.878510in}}%
\pgfpathlineto{\pgfqpoint{1.116718in}{1.879149in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{1.746625in}}%
\pgfpathlineto{\pgfqpoint{1.146883in}{1.745955in}}%
\pgfpathlineto{\pgfqpoint{1.151524in}{1.610963in}}%
\pgfpathlineto{\pgfqpoint{1.156164in}{1.610963in}}%
\pgfpathlineto{\pgfqpoint{1.158485in}{1.613292in}}%
\pgfpathlineto{\pgfqpoint{1.160805in}{1.611285in}}%
\pgfpathlineto{\pgfqpoint{1.202572in}{1.611285in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{1.503582in}}%
\pgfpathlineto{\pgfqpoint{1.207212in}{1.478176in}}%
\pgfpathlineto{\pgfqpoint{1.209533in}{1.347486in}}%
\pgfpathlineto{\pgfqpoint{1.216494in}{1.347486in}}%
\pgfpathlineto{\pgfqpoint{1.223455in}{1.344475in}}%
\pgfpathlineto{\pgfqpoint{1.225775in}{1.232384in}}%
\pgfpathlineto{\pgfqpoint{1.230416in}{1.211234in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{1.079033in}}%
\pgfpathlineto{\pgfqpoint{1.237377in}{1.075700in}}%
\pgfpathlineto{\pgfqpoint{1.242018in}{1.075700in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{1.074588in}}%
\pgfpathlineto{\pgfqpoint{1.258260in}{1.075700in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{0.959384in}}%
\pgfpathlineto{\pgfqpoint{1.262901in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{1.265221in}{0.951859in}}%
\pgfpathlineto{\pgfqpoint{1.269862in}{0.947490in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{0.948303in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{0.944597in}}%
\pgfpathlineto{\pgfqpoint{1.297706in}{0.943837in}}%
\pgfpathlineto{\pgfqpoint{1.300027in}{0.809602in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{0.809059in}}%
\pgfpathlineto{\pgfqpoint{1.304667in}{0.809707in}}%
\pgfpathlineto{\pgfqpoint{1.306988in}{0.760563in}}%
\pgfpathlineto{\pgfqpoint{1.309308in}{0.680791in}}%
\pgfpathlineto{\pgfqpoint{1.313949in}{0.680468in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{0.677451in}}%
\pgfpathlineto{\pgfqpoint{1.339473in}{0.676668in}}%
\pgfpathlineto{\pgfqpoint{1.341793in}{0.572993in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{0.541856in}}%
\pgfpathlineto{\pgfqpoint{1.346434in}{0.549013in}}%
\pgfpathlineto{\pgfqpoint{1.348754in}{0.413451in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{0.413451in}}%
\pgfpathlineto{\pgfqpoint{1.360356in}{0.414823in}}%
\pgfpathlineto{\pgfqpoint{1.374278in}{0.414795in}}%
\pgfpathlineto{\pgfqpoint{1.376599in}{0.409756in}}%
\pgfpathlineto{\pgfqpoint{1.378919in}{0.409376in}}%
\pgfpathlineto{\pgfqpoint{1.381239in}{0.407693in}}%
\pgfpathlineto{\pgfqpoint{1.434608in}{0.408545in}}%
\pgfpathlineto{\pgfqpoint{1.439248in}{0.409684in}}%
\pgfpathlineto{\pgfqpoint{1.448530in}{0.408952in}}%
\pgfpathlineto{\pgfqpoint{1.453170in}{0.407866in}}%
\pgfpathlineto{\pgfqpoint{1.464772in}{0.408627in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{0.409713in}}%
\pgfpathlineto{\pgfqpoint{1.471733in}{0.407895in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{0.408627in}}%
\pgfpathlineto{\pgfqpoint{1.487976in}{0.409360in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{0.410446in}}%
\pgfpathlineto{\pgfqpoint{1.518141in}{0.409741in}}%
\pgfpathlineto{\pgfqpoint{1.522781in}{0.409009in}}%
\pgfpathlineto{\pgfqpoint{1.527422in}{0.409741in}}%
\pgfpathlineto{\pgfqpoint{1.532063in}{0.408655in}}%
\pgfpathlineto{\pgfqpoint{1.573829in}{0.407569in}}%
\pgfpathlineto{\pgfqpoint{1.576149in}{0.406457in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{0.406837in}}%
\pgfpathlineto{\pgfqpoint{1.666644in}{0.406135in}}%
\pgfpathlineto{\pgfqpoint{1.671284in}{0.405403in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{0.404644in}}%
\pgfpathlineto{\pgfqpoint{1.754817in}{0.404265in}}%
\pgfpathlineto{\pgfqpoint{1.945087in}{0.404997in}}%
\pgfpathlineto{\pgfqpoint{1.952048in}{0.405377in}}%
\pgfpathlineto{\pgfqpoint{1.979892in}{0.404644in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{0.403912in}}%
\pgfpathlineto{\pgfqpoint{2.355790in}{0.404617in}}%
\pgfpathlineto{\pgfqpoint{2.362751in}{0.405024in}}%
\pgfpathlineto{\pgfqpoint{2.369712in}{0.404644in}}%
\pgfpathlineto{\pgfqpoint{2.650476in}{0.403912in}}%
\pgfpathlineto{\pgfqpoint{2.657437in}{0.403533in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{0.403912in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{0.403912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583888in}{1.952148in}}%
\pgfpathlineto{\pgfqpoint{0.589997in}{1.910930in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.906519in}}%
\pgfpathlineto{\pgfqpoint{0.596958in}{1.895284in}}%
\pgfpathlineto{\pgfqpoint{0.599278in}{1.893837in}}%
\pgfpathlineto{\pgfqpoint{0.603919in}{1.881434in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.881673in}}%
\pgfpathlineto{\pgfqpoint{0.608560in}{1.883438in}}%
\pgfpathlineto{\pgfqpoint{0.610880in}{1.881273in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{1.877474in}}%
\pgfpathlineto{\pgfqpoint{0.615521in}{1.878866in}}%
\pgfpathlineto{\pgfqpoint{0.622482in}{1.875949in}}%
\pgfpathlineto{\pgfqpoint{0.624802in}{1.877481in}}%
\pgfpathlineto{\pgfqpoint{0.631763in}{1.875949in}}%
\pgfpathlineto{\pgfqpoint{0.638724in}{1.874928in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{1.874672in}}%
\pgfpathlineto{\pgfqpoint{0.650326in}{1.874287in}}%
\pgfpathlineto{\pgfqpoint{0.654967in}{1.875311in}}%
\pgfpathlineto{\pgfqpoint{0.687452in}{1.876202in}}%
\pgfpathlineto{\pgfqpoint{0.694413in}{1.876842in}}%
\pgfpathlineto{\pgfqpoint{0.743141in}{1.876200in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{1.875303in}}%
\pgfpathlineto{\pgfqpoint{0.757063in}{1.876456in}}%
\pgfpathlineto{\pgfqpoint{0.761703in}{1.876072in}}%
\pgfpathlineto{\pgfqpoint{0.768664in}{1.875687in}}%
\pgfpathlineto{\pgfqpoint{0.775626in}{1.876967in}}%
\pgfpathlineto{\pgfqpoint{0.780266in}{1.876071in}}%
\pgfpathlineto{\pgfqpoint{0.789548in}{1.875814in}}%
\pgfpathlineto{\pgfqpoint{0.791868in}{1.876455in}}%
\pgfpathlineto{\pgfqpoint{0.796509in}{1.875814in}}%
\pgfpathlineto{\pgfqpoint{0.838275in}{1.874791in}}%
\pgfpathlineto{\pgfqpoint{0.847557in}{1.874151in}}%
\pgfpathlineto{\pgfqpoint{0.873081in}{1.874537in}}%
\pgfpathlineto{\pgfqpoint{0.984458in}{1.874156in}}%
\pgfpathlineto{\pgfqpoint{0.989099in}{1.873389in}}%
\pgfpathlineto{\pgfqpoint{1.033185in}{1.873902in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{1.874542in}}%
\pgfpathlineto{\pgfqpoint{1.156164in}{1.874544in}}%
\pgfpathlineto{\pgfqpoint{1.158485in}{1.747590in}}%
\pgfpathlineto{\pgfqpoint{1.160805in}{1.747590in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{1.742522in}}%
\pgfpathlineto{\pgfqpoint{1.165446in}{1.742522in}}%
\pgfpathlineto{\pgfqpoint{1.167766in}{1.740544in}}%
\pgfpathlineto{\pgfqpoint{1.172407in}{1.740544in}}%
\pgfpathlineto{\pgfqpoint{1.174727in}{1.645983in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{1.607888in}}%
\pgfpathlineto{\pgfqpoint{1.179368in}{1.610256in}}%
\pgfpathlineto{\pgfqpoint{1.181688in}{1.610256in}}%
\pgfpathlineto{\pgfqpoint{1.184009in}{1.607302in}}%
\pgfpathlineto{\pgfqpoint{1.188649in}{1.607655in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{1.608741in}}%
\pgfpathlineto{\pgfqpoint{1.195611in}{1.607655in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{1.606923in}}%
\pgfpathlineto{\pgfqpoint{1.225775in}{1.606544in}}%
\pgfpathlineto{\pgfqpoint{1.228096in}{1.472926in}}%
\pgfpathlineto{\pgfqpoint{1.262901in}{1.473278in}}%
\pgfpathlineto{\pgfqpoint{1.265221in}{1.340041in}}%
\pgfpathlineto{\pgfqpoint{1.272182in}{1.341152in}}%
\pgfpathlineto{\pgfqpoint{1.276823in}{1.341475in}}%
\pgfpathlineto{\pgfqpoint{1.279144in}{1.342561in}}%
\pgfpathlineto{\pgfqpoint{1.281464in}{1.222897in}}%
\pgfpathlineto{\pgfqpoint{1.283784in}{1.207829in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{1.208236in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{1.207097in}}%
\pgfpathlineto{\pgfqpoint{1.290745in}{1.207534in}}%
\pgfpathlineto{\pgfqpoint{1.293066in}{1.206802in}}%
\pgfpathlineto{\pgfqpoint{1.297706in}{1.207534in}}%
\pgfpathlineto{\pgfqpoint{1.306988in}{1.207127in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{1.207127in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.206423in}}%
\pgfpathlineto{\pgfqpoint{1.318590in}{1.074270in}}%
\pgfpathlineto{\pgfqpoint{1.325551in}{1.074270in}}%
\pgfpathlineto{\pgfqpoint{1.327871in}{0.945805in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{0.942246in}}%
\pgfpathlineto{\pgfqpoint{1.360356in}{0.941431in}}%
\pgfpathlineto{\pgfqpoint{1.362676in}{0.809598in}}%
\pgfpathlineto{\pgfqpoint{1.364997in}{0.809219in}}%
\pgfpathlineto{\pgfqpoint{1.369638in}{0.807208in}}%
\pgfpathlineto{\pgfqpoint{1.374278in}{0.806534in}}%
\pgfpathlineto{\pgfqpoint{1.434608in}{0.806534in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{0.806913in}}%
\pgfpathlineto{\pgfqpoint{1.460132in}{0.806913in}}%
\pgfpathlineto{\pgfqpoint{1.462452in}{0.672243in}}%
\pgfpathlineto{\pgfqpoint{1.492617in}{0.672595in}}%
\pgfpathlineto{\pgfqpoint{1.494937in}{0.539557in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{0.543237in}}%
\pgfpathlineto{\pgfqpoint{1.499578in}{0.543237in}}%
\pgfpathlineto{\pgfqpoint{1.504218in}{0.539432in}}%
\pgfpathlineto{\pgfqpoint{1.513500in}{0.539052in}}%
\pgfpathlineto{\pgfqpoint{1.515820in}{0.538038in}}%
\pgfpathlineto{\pgfqpoint{1.518141in}{0.539052in}}%
\pgfpathlineto{\pgfqpoint{1.522781in}{0.538038in}}%
\pgfpathlineto{\pgfqpoint{1.536703in}{0.539080in}}%
\pgfpathlineto{\pgfqpoint{1.545985in}{0.539402in}}%
\pgfpathlineto{\pgfqpoint{1.559907in}{0.538009in}}%
\pgfpathlineto{\pgfqpoint{1.569188in}{0.538009in}}%
\pgfpathlineto{\pgfqpoint{1.571509in}{0.405985in}}%
\pgfpathlineto{\pgfqpoint{1.627197in}{0.405606in}}%
\pgfpathlineto{\pgfqpoint{1.631838in}{0.404564in}}%
\pgfpathlineto{\pgfqpoint{1.657362in}{0.403949in}}%
\pgfpathlineto{\pgfqpoint{1.666644in}{0.403627in}}%
\pgfpathlineto{\pgfqpoint{2.518215in}{0.402719in}}%
\pgfpathlineto{\pgfqpoint{2.525176in}{0.402340in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{0.402395in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{0.402395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581799in}{1.952148in}}%
\pgfpathlineto{\pgfqpoint{0.583036in}{1.926639in}}%
\pgfpathlineto{\pgfqpoint{0.587676in}{1.899829in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.889057in}}%
\pgfpathlineto{\pgfqpoint{0.596958in}{1.881909in}}%
\pgfpathlineto{\pgfqpoint{0.601599in}{1.880334in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.878049in}}%
\pgfpathlineto{\pgfqpoint{0.608560in}{1.876822in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{1.876822in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.875943in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.875414in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{1.874705in}}%
\pgfpathlineto{\pgfqpoint{0.993739in}{1.874178in}}%
\pgfpathlineto{\pgfqpoint{1.395161in}{1.873471in}}%
\pgfpathlineto{\pgfqpoint{1.402123in}{1.872942in}}%
\pgfpathlineto{\pgfqpoint{2.079667in}{1.873996in}}%
\pgfpathlineto{\pgfqpoint{2.093590in}{1.873996in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{1.874346in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{1.874346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.402148in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.942148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898754in}{0.402148in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{1.942148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.402148in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{0.402148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.942148in}}%
\pgfpathlineto{\pgfqpoint{2.898754in}{1.942148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738575in,y=2.025481in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1d Task}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293215in}{0.402148in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{0.402148in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{1.942148in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{1.942148in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{0.402148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.293215in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293215in}{2.325769in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{2.267976in}}%
\pgfpathlineto{\pgfqpoint{3.316419in}{2.153141in}}%
\pgfpathlineto{\pgfqpoint{3.339623in}{2.140632in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{2.095969in}}%
\pgfpathlineto{\pgfqpoint{3.386030in}{1.872113in}}%
\pgfpathlineto{\pgfqpoint{3.409233in}{1.820329in}}%
\pgfpathlineto{\pgfqpoint{3.432437in}{1.659760in}}%
\pgfpathlineto{\pgfqpoint{3.455641in}{1.575105in}}%
\pgfpathlineto{\pgfqpoint{3.478844in}{1.542704in}}%
\pgfpathlineto{\pgfqpoint{3.502048in}{1.488627in}}%
\pgfpathlineto{\pgfqpoint{3.525251in}{1.337822in}}%
\pgfpathlineto{\pgfqpoint{3.548455in}{1.261770in}}%
\pgfpathlineto{\pgfqpoint{3.571658in}{1.256055in}}%
\pgfpathlineto{\pgfqpoint{3.594862in}{1.252934in}}%
\pgfpathlineto{\pgfqpoint{3.618066in}{1.102733in}}%
\pgfpathlineto{\pgfqpoint{3.641269in}{1.091516in}}%
\pgfpathlineto{\pgfqpoint{3.664473in}{1.091516in}}%
\pgfpathlineto{\pgfqpoint{3.687676in}{1.050601in}}%
\pgfpathlineto{\pgfqpoint{3.710880in}{1.019279in}}%
\pgfpathlineto{\pgfqpoint{3.734084in}{0.914417in}}%
\pgfpathlineto{\pgfqpoint{3.757287in}{0.894483in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{0.872986in}}%
\pgfpathlineto{\pgfqpoint{3.803694in}{0.872986in}}%
\pgfpathlineto{\pgfqpoint{3.826898in}{0.848842in}}%
\pgfpathlineto{\pgfqpoint{3.850102in}{0.848842in}}%
\pgfpathlineto{\pgfqpoint{3.873305in}{0.859319in}}%
\pgfpathlineto{\pgfqpoint{3.896509in}{0.814674in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{0.814674in}}%
\pgfpathlineto{\pgfqpoint{3.942916in}{0.790582in}}%
\pgfpathlineto{\pgfqpoint{3.966120in}{0.790582in}}%
\pgfpathlineto{\pgfqpoint{3.989323in}{0.781065in}}%
\pgfpathlineto{\pgfqpoint{4.012527in}{0.772492in}}%
\pgfpathlineto{\pgfqpoint{4.035730in}{0.765399in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{0.765399in}}%
\pgfpathlineto{\pgfqpoint{4.082138in}{0.765399in}}%
\pgfpathlineto{\pgfqpoint{4.105341in}{0.765399in}}%
\pgfpathlineto{\pgfqpoint{4.128545in}{0.765399in}}%
\pgfpathlineto{\pgfqpoint{4.151748in}{0.765399in}}%
\pgfpathlineto{\pgfqpoint{4.174952in}{0.765399in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{0.749673in}}%
\pgfpathlineto{\pgfqpoint{4.221359in}{0.749673in}}%
\pgfpathlineto{\pgfqpoint{4.244563in}{0.729913in}}%
\pgfpathlineto{\pgfqpoint{4.267766in}{0.729913in}}%
\pgfpathlineto{\pgfqpoint{4.290970in}{0.729913in}}%
\pgfpathlineto{\pgfqpoint{4.314173in}{0.713393in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{0.698366in}}%
\pgfpathlineto{\pgfqpoint{4.360581in}{0.698366in}}%
\pgfpathlineto{\pgfqpoint{4.383784in}{0.684412in}}%
\pgfpathlineto{\pgfqpoint{4.406988in}{0.684412in}}%
\pgfpathlineto{\pgfqpoint{4.430191in}{0.684412in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{0.684412in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.671397in}}%
\pgfpathlineto{\pgfqpoint{4.499802in}{0.671397in}}%
\pgfpathlineto{\pgfqpoint{4.523006in}{0.671397in}}%
\pgfpathlineto{\pgfqpoint{4.546209in}{0.659335in}}%
\pgfpathlineto{\pgfqpoint{4.569413in}{0.653908in}}%
\pgfpathlineto{\pgfqpoint{4.592617in}{0.653908in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.648398in}}%
\pgfpathlineto{\pgfqpoint{4.639024in}{0.648398in}}%
\pgfpathlineto{\pgfqpoint{4.662227in}{0.643067in}}%
\pgfpathlineto{\pgfqpoint{4.685431in}{0.643067in}}%
\pgfpathlineto{\pgfqpoint{4.708635in}{0.643067in}}%
\pgfpathlineto{\pgfqpoint{4.731838in}{0.639114in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.778245in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.801449in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.824652in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.847856in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.871060in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.917467in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.940670in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.963874in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.987078in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.010281in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.056688in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.103096in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.126299in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.149503in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.195910in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.219114in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.242317in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.265521in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.288724in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.335132in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.358335in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.381539in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.427946in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.474353in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.497557in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.520760in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.543964in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.543964in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.520760in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.497557in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.474353in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.427946in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.381539in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.358335in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.335132in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.288724in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.265521in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.242317in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.219114in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.195910in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.149503in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.126299in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.103096in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.056688in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.010281in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.987078in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.963874in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.940670in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.917467in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.871060in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.847856in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.824652in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.801449in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.778245in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.731838in}{0.666245in}}%
\pgfpathlineto{\pgfqpoint{4.708635in}{0.678019in}}%
\pgfpathlineto{\pgfqpoint{4.685431in}{0.678019in}}%
\pgfpathlineto{\pgfqpoint{4.662227in}{0.678019in}}%
\pgfpathlineto{\pgfqpoint{4.639024in}{0.683175in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.683175in}}%
\pgfpathlineto{\pgfqpoint{4.592617in}{0.688154in}}%
\pgfpathlineto{\pgfqpoint{4.569413in}{0.688154in}}%
\pgfpathlineto{\pgfqpoint{4.546209in}{0.698452in}}%
\pgfpathlineto{\pgfqpoint{4.523006in}{0.712605in}}%
\pgfpathlineto{\pgfqpoint{4.499802in}{0.712605in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.712605in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{0.725804in}}%
\pgfpathlineto{\pgfqpoint{4.430191in}{0.725804in}}%
\pgfpathlineto{\pgfqpoint{4.406988in}{0.725804in}}%
\pgfpathlineto{\pgfqpoint{4.383784in}{0.725804in}}%
\pgfpathlineto{\pgfqpoint{4.360581in}{0.738064in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{0.738064in}}%
\pgfpathlineto{\pgfqpoint{4.314173in}{0.749251in}}%
\pgfpathlineto{\pgfqpoint{4.290970in}{0.758945in}}%
\pgfpathlineto{\pgfqpoint{4.267766in}{0.758945in}}%
\pgfpathlineto{\pgfqpoint{4.244563in}{0.758945in}}%
\pgfpathlineto{\pgfqpoint{4.221359in}{0.765399in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{0.765399in}}%
\pgfpathlineto{\pgfqpoint{4.174952in}{0.765399in}}%
\pgfpathlineto{\pgfqpoint{4.151748in}{0.765399in}}%
\pgfpathlineto{\pgfqpoint{4.128545in}{0.765399in}}%
\pgfpathlineto{\pgfqpoint{4.105341in}{0.765399in}}%
\pgfpathlineto{\pgfqpoint{4.082138in}{0.765399in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{0.765399in}}%
\pgfpathlineto{\pgfqpoint{4.035730in}{0.765399in}}%
\pgfpathlineto{\pgfqpoint{4.012527in}{0.800863in}}%
\pgfpathlineto{\pgfqpoint{3.989323in}{0.813568in}}%
\pgfpathlineto{\pgfqpoint{3.966120in}{0.825329in}}%
\pgfpathlineto{\pgfqpoint{3.942916in}{0.825329in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{0.852933in}}%
\pgfpathlineto{\pgfqpoint{3.896509in}{0.852933in}}%
\pgfpathlineto{\pgfqpoint{3.873305in}{0.923268in}}%
\pgfpathlineto{\pgfqpoint{3.850102in}{0.908043in}}%
\pgfpathlineto{\pgfqpoint{3.826898in}{0.908043in}}%
\pgfpathlineto{\pgfqpoint{3.803694in}{0.930879in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{0.930879in}}%
\pgfpathlineto{\pgfqpoint{3.757287in}{0.953364in}}%
\pgfpathlineto{\pgfqpoint{3.734084in}{1.013902in}}%
\pgfpathlineto{\pgfqpoint{3.710880in}{1.102674in}}%
\pgfpathlineto{\pgfqpoint{3.687676in}{1.133326in}}%
\pgfpathlineto{\pgfqpoint{3.664473in}{1.170963in}}%
\pgfpathlineto{\pgfqpoint{3.641269in}{1.170963in}}%
\pgfpathlineto{\pgfqpoint{3.618066in}{1.184137in}}%
\pgfpathlineto{\pgfqpoint{3.594862in}{1.373167in}}%
\pgfpathlineto{\pgfqpoint{3.571658in}{1.387613in}}%
\pgfpathlineto{\pgfqpoint{3.548455in}{1.397712in}}%
\pgfpathlineto{\pgfqpoint{3.525251in}{1.481341in}}%
\pgfpathlineto{\pgfqpoint{3.502048in}{1.624946in}}%
\pgfpathlineto{\pgfqpoint{3.478844in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{3.455641in}{1.713528in}}%
\pgfpathlineto{\pgfqpoint{3.432437in}{1.787087in}}%
\pgfpathlineto{\pgfqpoint{3.409233in}{1.893519in}}%
\pgfpathlineto{\pgfqpoint{3.386030in}{1.978469in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{2.175026in}}%
\pgfpathlineto{\pgfqpoint{3.339623in}{2.226552in}}%
\pgfpathlineto{\pgfqpoint{3.316419in}{2.241905in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{2.325769in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{2.325769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.293215in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293215in}{2.325769in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{2.267976in}}%
\pgfpathlineto{\pgfqpoint{3.316419in}{2.150745in}}%
\pgfpathlineto{\pgfqpoint{3.339623in}{2.007808in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{1.719110in}}%
\pgfpathlineto{\pgfqpoint{3.386030in}{1.551239in}}%
\pgfpathlineto{\pgfqpoint{3.409233in}{1.297963in}}%
\pgfpathlineto{\pgfqpoint{3.432437in}{1.013726in}}%
\pgfpathlineto{\pgfqpoint{3.455641in}{0.866112in}}%
\pgfpathlineto{\pgfqpoint{3.478844in}{0.792839in}}%
\pgfpathlineto{\pgfqpoint{3.502048in}{0.739185in}}%
\pgfpathlineto{\pgfqpoint{3.525251in}{0.689232in}}%
\pgfpathlineto{\pgfqpoint{3.548455in}{0.665353in}}%
\pgfpathlineto{\pgfqpoint{3.571658in}{0.643067in}}%
\pgfpathlineto{\pgfqpoint{3.594862in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.618066in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.641269in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.664473in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.687676in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.710880in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.734084in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{3.757287in}{0.599905in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{0.565482in}}%
\pgfpathlineto{\pgfqpoint{3.803694in}{0.565482in}}%
\pgfpathlineto{\pgfqpoint{3.826898in}{0.565482in}}%
\pgfpathlineto{\pgfqpoint{3.850102in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.873305in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.896509in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.942916in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.966120in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.989323in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.012527in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.035730in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.082138in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.105341in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.128545in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.151748in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.174952in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.221359in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.244563in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.267766in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.290970in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.314173in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.360581in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.383784in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.406988in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.430191in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.499802in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.523006in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.546209in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.569413in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.592617in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.639024in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.662227in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.685431in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.708635in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.731838in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.778245in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.801449in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.824652in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.847856in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.871060in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.917467in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.940670in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.963874in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.987078in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.010281in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.056688in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.103096in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.126299in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.149503in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.195910in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.219114in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.242317in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.265521in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.288724in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.335132in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.358335in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.381539in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.427946in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.474353in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.497557in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.520760in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.543964in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.543964in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.520760in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.497557in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.474353in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.427946in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.381539in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.358335in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.335132in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.288724in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.265521in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.242317in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.219114in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.195910in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.149503in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.126299in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.103096in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.056688in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.010281in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.987078in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.963874in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.940670in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.917467in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.871060in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.847856in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.824652in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.801449in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.778245in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.731838in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.708635in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.685431in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.662227in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.639024in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.592617in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.569413in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.546209in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.523006in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.499802in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.430191in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.406988in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.383784in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.360581in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.314173in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.290970in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.267766in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.244563in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.221359in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.174952in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.151748in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.128545in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.105341in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.082138in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.035730in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.012527in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.989323in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.966120in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.942916in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.896509in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.873305in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.850102in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.826898in}{0.599905in}}%
\pgfpathlineto{\pgfqpoint{3.803694in}{0.599905in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{0.599905in}}%
\pgfpathlineto{\pgfqpoint{3.757287in}{0.627444in}}%
\pgfpathlineto{\pgfqpoint{3.734084in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.710880in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.687676in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.664473in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.641269in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.618066in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.594862in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.571658in}{0.678019in}}%
\pgfpathlineto{\pgfqpoint{3.548455in}{0.708161in}}%
\pgfpathlineto{\pgfqpoint{3.525251in}{0.740195in}}%
\pgfpathlineto{\pgfqpoint{3.502048in}{0.765399in}}%
\pgfpathlineto{\pgfqpoint{3.478844in}{0.832212in}}%
\pgfpathlineto{\pgfqpoint{3.455641in}{0.980355in}}%
\pgfpathlineto{\pgfqpoint{3.432437in}{1.121187in}}%
\pgfpathlineto{\pgfqpoint{3.409233in}{1.422078in}}%
\pgfpathlineto{\pgfqpoint{3.386030in}{1.683441in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{1.853831in}}%
\pgfpathlineto{\pgfqpoint{3.339623in}{2.156654in}}%
\pgfpathlineto{\pgfqpoint{3.316419in}{2.287001in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{2.325769in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{2.325769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.293215in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293215in}{2.325769in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{2.267976in}}%
\pgfpathlineto{\pgfqpoint{3.316419in}{2.227598in}}%
\pgfpathlineto{\pgfqpoint{3.339623in}{2.067076in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{1.813500in}}%
\pgfpathlineto{\pgfqpoint{3.386030in}{1.680442in}}%
\pgfpathlineto{\pgfqpoint{3.409233in}{1.679628in}}%
\pgfpathlineto{\pgfqpoint{3.432437in}{1.606609in}}%
\pgfpathlineto{\pgfqpoint{3.455641in}{1.600140in}}%
\pgfpathlineto{\pgfqpoint{3.478844in}{1.464155in}}%
\pgfpathlineto{\pgfqpoint{3.502048in}{1.293401in}}%
\pgfpathlineto{\pgfqpoint{3.525251in}{1.158897in}}%
\pgfpathlineto{\pgfqpoint{3.548455in}{1.077965in}}%
\pgfpathlineto{\pgfqpoint{3.571658in}{1.062021in}}%
\pgfpathlineto{\pgfqpoint{3.594862in}{1.062021in}}%
\pgfpathlineto{\pgfqpoint{3.618066in}{1.050270in}}%
\pgfpathlineto{\pgfqpoint{3.641269in}{1.014177in}}%
\pgfpathlineto{\pgfqpoint{3.664473in}{1.011374in}}%
\pgfpathlineto{\pgfqpoint{3.687676in}{1.011374in}}%
\pgfpathlineto{\pgfqpoint{3.710880in}{0.943495in}}%
\pgfpathlineto{\pgfqpoint{3.734084in}{0.880070in}}%
\pgfpathlineto{\pgfqpoint{3.757287in}{0.836952in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{0.812663in}}%
\pgfpathlineto{\pgfqpoint{3.803694in}{0.788750in}}%
\pgfpathlineto{\pgfqpoint{3.826898in}{0.788750in}}%
\pgfpathlineto{\pgfqpoint{3.850102in}{0.782261in}}%
\pgfpathlineto{\pgfqpoint{3.873305in}{0.784481in}}%
\pgfpathlineto{\pgfqpoint{3.896509in}{0.765354in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{0.765354in}}%
\pgfpathlineto{\pgfqpoint{3.942916in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{3.966120in}{0.744808in}}%
\pgfpathlineto{\pgfqpoint{3.989323in}{0.744808in}}%
\pgfpathlineto{\pgfqpoint{4.012527in}{0.744808in}}%
\pgfpathlineto{\pgfqpoint{4.035730in}{0.718872in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{0.703593in}}%
\pgfpathlineto{\pgfqpoint{4.082138in}{0.696841in}}%
\pgfpathlineto{\pgfqpoint{4.105341in}{0.682836in}}%
\pgfpathlineto{\pgfqpoint{4.128545in}{0.669562in}}%
\pgfpathlineto{\pgfqpoint{4.151748in}{0.665353in}}%
\pgfpathlineto{\pgfqpoint{4.174952in}{0.665353in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{0.665353in}}%
\pgfpathlineto{\pgfqpoint{4.221359in}{0.665353in}}%
\pgfpathlineto{\pgfqpoint{4.244563in}{0.665353in}}%
\pgfpathlineto{\pgfqpoint{4.267766in}{0.653628in}}%
\pgfpathlineto{\pgfqpoint{4.290970in}{0.643067in}}%
\pgfpathlineto{\pgfqpoint{4.314173in}{0.643067in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{0.643067in}}%
\pgfpathlineto{\pgfqpoint{4.360581in}{0.643067in}}%
\pgfpathlineto{\pgfqpoint{4.383784in}{0.643067in}}%
\pgfpathlineto{\pgfqpoint{4.406988in}{0.643067in}}%
\pgfpathlineto{\pgfqpoint{4.430191in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.499802in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.523006in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.546209in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.569413in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.592617in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.639024in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.662227in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.685431in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.708635in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.731838in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.778245in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.801449in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.824652in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.847856in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.871060in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{4.917467in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{4.940670in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{4.963874in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{4.987078in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{5.010281in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{5.056688in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{5.103096in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{5.126299in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{5.149503in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{5.195910in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{5.219114in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{5.242317in}{0.599905in}}%
\pgfpathlineto{\pgfqpoint{5.265521in}{0.599905in}}%
\pgfpathlineto{\pgfqpoint{5.288724in}{0.599905in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.599905in}}%
\pgfpathlineto{\pgfqpoint{5.335132in}{0.576156in}}%
\pgfpathlineto{\pgfqpoint{5.358335in}{0.576156in}}%
\pgfpathlineto{\pgfqpoint{5.381539in}{0.576156in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{0.576156in}}%
\pgfpathlineto{\pgfqpoint{5.427946in}{0.576156in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.576156in}}%
\pgfpathlineto{\pgfqpoint{5.474353in}{0.576156in}}%
\pgfpathlineto{\pgfqpoint{5.497557in}{0.576156in}}%
\pgfpathlineto{\pgfqpoint{5.520760in}{0.576156in}}%
\pgfpathlineto{\pgfqpoint{5.543964in}{0.565482in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{0.565482in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.565482in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{0.555502in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{0.589230in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{0.589230in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.599905in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{0.599905in}}%
\pgfpathlineto{\pgfqpoint{5.543964in}{0.599905in}}%
\pgfpathlineto{\pgfqpoint{5.520760in}{0.609884in}}%
\pgfpathlineto{\pgfqpoint{5.497557in}{0.609884in}}%
\pgfpathlineto{\pgfqpoint{5.474353in}{0.609884in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.609884in}}%
\pgfpathlineto{\pgfqpoint{5.427946in}{0.609884in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{0.609884in}}%
\pgfpathlineto{\pgfqpoint{5.381539in}{0.609884in}}%
\pgfpathlineto{\pgfqpoint{5.358335in}{0.609884in}}%
\pgfpathlineto{\pgfqpoint{5.335132in}{0.609884in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.627444in}}%
\pgfpathlineto{\pgfqpoint{5.288724in}{0.627444in}}%
\pgfpathlineto{\pgfqpoint{5.265521in}{0.627444in}}%
\pgfpathlineto{\pgfqpoint{5.242317in}{0.627444in}}%
\pgfpathlineto{\pgfqpoint{5.219114in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.195910in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.149503in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.126299in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.103096in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.056688in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.010281in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.987078in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.963874in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.940670in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.917467in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.871060in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.847856in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.824652in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.801449in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.778245in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{4.731838in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{4.708635in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{4.685431in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{4.662227in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{4.639024in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{4.592617in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{4.569413in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{4.546209in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{4.523006in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{4.499802in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{4.430191in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{4.406988in}{0.678019in}}%
\pgfpathlineto{\pgfqpoint{4.383784in}{0.678019in}}%
\pgfpathlineto{\pgfqpoint{4.360581in}{0.678019in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{0.678019in}}%
\pgfpathlineto{\pgfqpoint{4.314173in}{0.678019in}}%
\pgfpathlineto{\pgfqpoint{4.290970in}{0.678019in}}%
\pgfpathlineto{\pgfqpoint{4.267766in}{0.693671in}}%
\pgfpathlineto{\pgfqpoint{4.244563in}{0.708161in}}%
\pgfpathlineto{\pgfqpoint{4.221359in}{0.708161in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{0.708161in}}%
\pgfpathlineto{\pgfqpoint{4.174952in}{0.708161in}}%
\pgfpathlineto{\pgfqpoint{4.151748in}{0.708161in}}%
\pgfpathlineto{\pgfqpoint{4.128545in}{0.723163in}}%
\pgfpathlineto{\pgfqpoint{4.105341in}{0.736103in}}%
\pgfpathlineto{\pgfqpoint{4.082138in}{0.748312in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{0.752048in}}%
\pgfpathlineto{\pgfqpoint{4.035730in}{0.762983in}}%
\pgfpathlineto{\pgfqpoint{4.012527in}{0.778987in}}%
\pgfpathlineto{\pgfqpoint{3.989323in}{0.778987in}}%
\pgfpathlineto{\pgfqpoint{3.966120in}{0.778987in}}%
\pgfpathlineto{\pgfqpoint{3.942916in}{0.800241in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{0.819277in}}%
\pgfpathlineto{\pgfqpoint{3.896509in}{0.819277in}}%
\pgfpathlineto{\pgfqpoint{3.873305in}{0.826364in}}%
\pgfpathlineto{\pgfqpoint{3.850102in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{3.826898in}{0.850054in}}%
\pgfpathlineto{\pgfqpoint{3.803694in}{0.850054in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{0.861085in}}%
\pgfpathlineto{\pgfqpoint{3.757287in}{0.879352in}}%
\pgfpathlineto{\pgfqpoint{3.734084in}{0.946499in}}%
\pgfpathlineto{\pgfqpoint{3.710880in}{0.998055in}}%
\pgfpathlineto{\pgfqpoint{3.687676in}{1.073596in}}%
\pgfpathlineto{\pgfqpoint{3.664473in}{1.073596in}}%
\pgfpathlineto{\pgfqpoint{3.641269in}{1.078606in}}%
\pgfpathlineto{\pgfqpoint{3.618066in}{1.155856in}}%
\pgfpathlineto{\pgfqpoint{3.594862in}{1.165125in}}%
\pgfpathlineto{\pgfqpoint{3.571658in}{1.165125in}}%
\pgfpathlineto{\pgfqpoint{3.548455in}{1.178015in}}%
\pgfpathlineto{\pgfqpoint{3.525251in}{1.277696in}}%
\pgfpathlineto{\pgfqpoint{3.502048in}{1.424601in}}%
\pgfpathlineto{\pgfqpoint{3.478844in}{1.565319in}}%
\pgfpathlineto{\pgfqpoint{3.455641in}{1.701508in}}%
\pgfpathlineto{\pgfqpoint{3.432437in}{1.713466in}}%
\pgfpathlineto{\pgfqpoint{3.409233in}{1.812097in}}%
\pgfpathlineto{\pgfqpoint{3.386030in}{1.816169in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{1.980573in}}%
\pgfpathlineto{\pgfqpoint{3.339623in}{2.173656in}}%
\pgfpathlineto{\pgfqpoint{3.316419in}{2.277878in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{2.325769in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{2.325769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.293215in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293215in}{2.325769in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{2.267976in}}%
\pgfpathlineto{\pgfqpoint{3.316419in}{2.155200in}}%
\pgfpathlineto{\pgfqpoint{3.339623in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{1.496599in}}%
\pgfpathlineto{\pgfqpoint{3.386030in}{1.150632in}}%
\pgfpathlineto{\pgfqpoint{3.409233in}{0.972714in}}%
\pgfpathlineto{\pgfqpoint{3.432437in}{0.860724in}}%
\pgfpathlineto{\pgfqpoint{3.455641in}{0.808144in}}%
\pgfpathlineto{\pgfqpoint{3.478844in}{0.756981in}}%
\pgfpathlineto{\pgfqpoint{3.502048in}{0.701771in}}%
\pgfpathlineto{\pgfqpoint{3.525251in}{0.671283in}}%
\pgfpathlineto{\pgfqpoint{3.548455in}{0.644135in}}%
\pgfpathlineto{\pgfqpoint{3.571658in}{0.637825in}}%
\pgfpathlineto{\pgfqpoint{3.594862in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.618066in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.641269in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.664473in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.687676in}{0.599905in}}%
\pgfpathlineto{\pgfqpoint{3.710880in}{0.599905in}}%
\pgfpathlineto{\pgfqpoint{3.734084in}{0.599905in}}%
\pgfpathlineto{\pgfqpoint{3.757287in}{0.555502in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{0.546264in}}%
\pgfpathlineto{\pgfqpoint{3.803694in}{0.537943in}}%
\pgfpathlineto{\pgfqpoint{3.826898in}{0.537943in}}%
\pgfpathlineto{\pgfqpoint{3.850102in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.873305in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.896509in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.942916in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.966120in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.989323in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.012527in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.035730in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.082138in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.105341in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.128545in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.151748in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.174952in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.221359in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.244563in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.267766in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.290970in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.314173in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.360581in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.383784in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.406988in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.430191in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.499802in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.523006in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.546209in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.569413in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.592617in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.639024in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.662227in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.685431in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.708635in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.731838in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.778245in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.801449in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.824652in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.847856in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.871060in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.917467in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.940670in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.963874in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.987078in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.010281in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.056688in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.103096in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.126299in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.149503in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.195910in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.219114in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.242317in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.265521in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.288724in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.335132in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.358335in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.381539in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.427946in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.474353in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.497557in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.520760in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.543964in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.543964in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.520760in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.497557in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.474353in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.427946in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.381539in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.358335in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.335132in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.288724in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.265521in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.242317in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.219114in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.195910in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.149503in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.126299in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.103096in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.056688in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.010281in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.987078in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.963874in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.940670in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.917467in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.871060in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.847856in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.824652in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.801449in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.778245in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.731838in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.708635in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.685431in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.662227in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.639024in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.592617in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.569413in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.546209in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.523006in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.499802in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.430191in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.406988in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.383784in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.360581in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.314173in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.290970in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.267766in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.244563in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.221359in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.174952in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.151748in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.128545in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.105341in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.082138in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.035730in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.012527in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.989323in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.966120in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.942916in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.896509in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.873305in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.850102in}{0.551712in}}%
\pgfpathlineto{\pgfqpoint{3.826898in}{0.565482in}}%
\pgfpathlineto{\pgfqpoint{3.803694in}{0.565482in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{0.577814in}}%
\pgfpathlineto{\pgfqpoint{3.757287in}{0.589230in}}%
\pgfpathlineto{\pgfqpoint{3.734084in}{0.627444in}}%
\pgfpathlineto{\pgfqpoint{3.710880in}{0.627444in}}%
\pgfpathlineto{\pgfqpoint{3.687676in}{0.627444in}}%
\pgfpathlineto{\pgfqpoint{3.664473in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.641269in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.618066in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.594862in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.571658in}{0.651809in}}%
\pgfpathlineto{\pgfqpoint{3.548455in}{0.671713in}}%
\pgfpathlineto{\pgfqpoint{3.525251in}{0.707480in}}%
\pgfpathlineto{\pgfqpoint{3.502048in}{0.757355in}}%
\pgfpathlineto{\pgfqpoint{3.478844in}{0.828676in}}%
\pgfpathlineto{\pgfqpoint{3.455641in}{0.867015in}}%
\pgfpathlineto{\pgfqpoint{3.432437in}{0.956075in}}%
\pgfpathlineto{\pgfqpoint{3.409233in}{1.070927in}}%
\pgfpathlineto{\pgfqpoint{3.386030in}{1.290621in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{1.730983in}}%
\pgfpathlineto{\pgfqpoint{3.339623in}{2.096371in}}%
\pgfpathlineto{\pgfqpoint{3.316419in}{2.293822in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{2.325769in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{2.325769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.293215in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293215in}{2.325769in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{2.267976in}}%
\pgfpathlineto{\pgfqpoint{3.316419in}{2.155010in}}%
\pgfpathlineto{\pgfqpoint{3.339623in}{2.000868in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{1.799158in}}%
\pgfpathlineto{\pgfqpoint{3.386030in}{1.578544in}}%
\pgfpathlineto{\pgfqpoint{3.409233in}{1.326947in}}%
\pgfpathlineto{\pgfqpoint{3.432437in}{1.217156in}}%
\pgfpathlineto{\pgfqpoint{3.455641in}{1.123232in}}%
\pgfpathlineto{\pgfqpoint{3.478844in}{1.037887in}}%
\pgfpathlineto{\pgfqpoint{3.502048in}{1.001153in}}%
\pgfpathlineto{\pgfqpoint{3.525251in}{0.936515in}}%
\pgfpathlineto{\pgfqpoint{3.548455in}{0.890932in}}%
\pgfpathlineto{\pgfqpoint{3.571658in}{0.869955in}}%
\pgfpathlineto{\pgfqpoint{3.594862in}{0.831457in}}%
\pgfpathlineto{\pgfqpoint{3.618066in}{0.804843in}}%
\pgfpathlineto{\pgfqpoint{3.641269in}{0.800653in}}%
\pgfpathlineto{\pgfqpoint{3.664473in}{0.774246in}}%
\pgfpathlineto{\pgfqpoint{3.687676in}{0.774246in}}%
\pgfpathlineto{\pgfqpoint{3.710880in}{0.774246in}}%
\pgfpathlineto{\pgfqpoint{3.734084in}{0.756781in}}%
\pgfpathlineto{\pgfqpoint{3.757287in}{0.747236in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{0.747236in}}%
\pgfpathlineto{\pgfqpoint{3.803694in}{0.747236in}}%
\pgfpathlineto{\pgfqpoint{3.826898in}{0.747236in}}%
\pgfpathlineto{\pgfqpoint{3.850102in}{0.747236in}}%
\pgfpathlineto{\pgfqpoint{3.873305in}{0.747236in}}%
\pgfpathlineto{\pgfqpoint{3.896509in}{0.724206in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{0.724206in}}%
\pgfpathlineto{\pgfqpoint{3.942916in}{0.724206in}}%
\pgfpathlineto{\pgfqpoint{3.966120in}{0.724206in}}%
\pgfpathlineto{\pgfqpoint{3.989323in}{0.724206in}}%
\pgfpathlineto{\pgfqpoint{4.012527in}{0.724206in}}%
\pgfpathlineto{\pgfqpoint{4.035730in}{0.709029in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{0.709029in}}%
\pgfpathlineto{\pgfqpoint{4.082138in}{0.709029in}}%
\pgfpathlineto{\pgfqpoint{4.105341in}{0.709029in}}%
\pgfpathlineto{\pgfqpoint{4.128545in}{0.709029in}}%
\pgfpathlineto{\pgfqpoint{4.151748in}{0.709029in}}%
\pgfpathlineto{\pgfqpoint{4.174952in}{0.709029in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{0.709029in}}%
\pgfpathlineto{\pgfqpoint{4.221359in}{0.709029in}}%
\pgfpathlineto{\pgfqpoint{4.244563in}{0.709029in}}%
\pgfpathlineto{\pgfqpoint{4.267766in}{0.709029in}}%
\pgfpathlineto{\pgfqpoint{4.290970in}{0.700744in}}%
\pgfpathlineto{\pgfqpoint{4.314173in}{0.700744in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{0.686399in}}%
\pgfpathlineto{\pgfqpoint{4.360581in}{0.686399in}}%
\pgfpathlineto{\pgfqpoint{4.383784in}{0.686399in}}%
\pgfpathlineto{\pgfqpoint{4.406988in}{0.672530in}}%
\pgfpathlineto{\pgfqpoint{4.430191in}{0.672530in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{0.672530in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.672530in}}%
\pgfpathlineto{\pgfqpoint{4.499802in}{0.658190in}}%
\pgfpathlineto{\pgfqpoint{4.523006in}{0.652439in}}%
\pgfpathlineto{\pgfqpoint{4.546209in}{0.652439in}}%
\pgfpathlineto{\pgfqpoint{4.569413in}{0.644792in}}%
\pgfpathlineto{\pgfqpoint{4.592617in}{0.644792in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.644792in}}%
\pgfpathlineto{\pgfqpoint{4.639024in}{0.644792in}}%
\pgfpathlineto{\pgfqpoint{4.662227in}{0.644792in}}%
\pgfpathlineto{\pgfqpoint{4.685431in}{0.644792in}}%
\pgfpathlineto{\pgfqpoint{4.708635in}{0.639114in}}%
\pgfpathlineto{\pgfqpoint{4.731838in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.778245in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.801449in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.824652in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.847856in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.871060in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.917467in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.940670in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.963874in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.987078in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.010281in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.056688in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.103096in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.126299in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.149503in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.195910in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.219114in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.242317in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.265521in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.288724in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.335132in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.358335in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.381539in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.427946in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.474353in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.497557in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.520760in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.543964in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{5.543964in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{5.520760in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{5.497557in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{5.474353in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{5.427946in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{5.381539in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{5.358335in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{5.335132in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{5.288724in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{5.265521in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{5.242317in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{5.219114in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{5.195910in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{5.149503in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{5.126299in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{5.103096in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{5.056688in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{5.010281in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{4.987078in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{4.963874in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{4.940670in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{4.917467in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{4.871060in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{4.847856in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{4.824652in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{4.801449in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{4.778245in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{4.731838in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{4.708635in}{0.666245in}}%
\pgfpathlineto{\pgfqpoint{4.685431in}{0.690278in}}%
\pgfpathlineto{\pgfqpoint{4.662227in}{0.690278in}}%
\pgfpathlineto{\pgfqpoint{4.639024in}{0.690278in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.690278in}}%
\pgfpathlineto{\pgfqpoint{4.592617in}{0.690278in}}%
\pgfpathlineto{\pgfqpoint{4.569413in}{0.690278in}}%
\pgfpathlineto{\pgfqpoint{4.546209in}{0.733602in}}%
\pgfpathlineto{\pgfqpoint{4.523006in}{0.733602in}}%
\pgfpathlineto{\pgfqpoint{4.499802in}{0.738339in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.758936in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{0.758936in}}%
\pgfpathlineto{\pgfqpoint{4.430191in}{0.758936in}}%
\pgfpathlineto{\pgfqpoint{4.406988in}{0.758936in}}%
\pgfpathlineto{\pgfqpoint{4.383784in}{0.771281in}}%
\pgfpathlineto{\pgfqpoint{4.360581in}{0.771281in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{0.771281in}}%
\pgfpathlineto{\pgfqpoint{4.314173in}{0.783151in}}%
\pgfpathlineto{\pgfqpoint{4.290970in}{0.783151in}}%
\pgfpathlineto{\pgfqpoint{4.267766in}{0.790592in}}%
\pgfpathlineto{\pgfqpoint{4.244563in}{0.790592in}}%
\pgfpathlineto{\pgfqpoint{4.221359in}{0.790592in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{0.790592in}}%
\pgfpathlineto{\pgfqpoint{4.174952in}{0.790592in}}%
\pgfpathlineto{\pgfqpoint{4.151748in}{0.790592in}}%
\pgfpathlineto{\pgfqpoint{4.128545in}{0.790592in}}%
\pgfpathlineto{\pgfqpoint{4.105341in}{0.790592in}}%
\pgfpathlineto{\pgfqpoint{4.082138in}{0.790592in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{0.790592in}}%
\pgfpathlineto{\pgfqpoint{4.035730in}{0.790592in}}%
\pgfpathlineto{\pgfqpoint{4.012527in}{0.801629in}}%
\pgfpathlineto{\pgfqpoint{3.989323in}{0.801629in}}%
\pgfpathlineto{\pgfqpoint{3.966120in}{0.801629in}}%
\pgfpathlineto{\pgfqpoint{3.942916in}{0.801629in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{0.801629in}}%
\pgfpathlineto{\pgfqpoint{3.896509in}{0.801629in}}%
\pgfpathlineto{\pgfqpoint{3.873305in}{0.815301in}}%
\pgfpathlineto{\pgfqpoint{3.850102in}{0.815301in}}%
\pgfpathlineto{\pgfqpoint{3.826898in}{0.815301in}}%
\pgfpathlineto{\pgfqpoint{3.803694in}{0.815301in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{0.815301in}}%
\pgfpathlineto{\pgfqpoint{3.757287in}{0.815301in}}%
\pgfpathlineto{\pgfqpoint{3.734084in}{0.827034in}}%
\pgfpathlineto{\pgfqpoint{3.710880in}{0.835783in}}%
\pgfpathlineto{\pgfqpoint{3.687676in}{0.835783in}}%
\pgfpathlineto{\pgfqpoint{3.664473in}{0.835783in}}%
\pgfpathlineto{\pgfqpoint{3.641269in}{0.905435in}}%
\pgfpathlineto{\pgfqpoint{3.618066in}{0.910385in}}%
\pgfpathlineto{\pgfqpoint{3.594862in}{0.987392in}}%
\pgfpathlineto{\pgfqpoint{3.571658in}{1.014250in}}%
\pgfpathlineto{\pgfqpoint{3.548455in}{1.041270in}}%
\pgfpathlineto{\pgfqpoint{3.525251in}{1.160067in}}%
\pgfpathlineto{\pgfqpoint{3.502048in}{1.265455in}}%
\pgfpathlineto{\pgfqpoint{3.478844in}{1.360828in}}%
\pgfpathlineto{\pgfqpoint{3.455641in}{1.513522in}}%
\pgfpathlineto{\pgfqpoint{3.432437in}{1.648425in}}%
\pgfpathlineto{\pgfqpoint{3.409233in}{1.722448in}}%
\pgfpathlineto{\pgfqpoint{3.386030in}{1.911485in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{2.083547in}}%
\pgfpathlineto{\pgfqpoint{3.339623in}{2.171405in}}%
\pgfpathlineto{\pgfqpoint{3.316419in}{2.270089in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{2.325769in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{2.325769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.293215in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293215in}{2.325769in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{2.267976in}}%
\pgfpathlineto{\pgfqpoint{3.316419in}{1.861262in}}%
\pgfpathlineto{\pgfqpoint{3.339623in}{1.849809in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{1.843019in}}%
\pgfpathlineto{\pgfqpoint{3.386030in}{1.841658in}}%
\pgfpathlineto{\pgfqpoint{3.409233in}{1.834159in}}%
\pgfpathlineto{\pgfqpoint{3.432437in}{1.834159in}}%
\pgfpathlineto{\pgfqpoint{3.455641in}{1.834159in}}%
\pgfpathlineto{\pgfqpoint{3.478844in}{1.834159in}}%
\pgfpathlineto{\pgfqpoint{3.502048in}{1.830273in}}%
\pgfpathlineto{\pgfqpoint{3.525251in}{1.833827in}}%
\pgfpathlineto{\pgfqpoint{3.548455in}{1.833827in}}%
\pgfpathlineto{\pgfqpoint{3.571658in}{1.825478in}}%
\pgfpathlineto{\pgfqpoint{3.594862in}{1.825478in}}%
\pgfpathlineto{\pgfqpoint{3.618066in}{1.825478in}}%
\pgfpathlineto{\pgfqpoint{3.641269in}{1.825478in}}%
\pgfpathlineto{\pgfqpoint{3.664473in}{1.817671in}}%
\pgfpathlineto{\pgfqpoint{3.687676in}{1.811529in}}%
\pgfpathlineto{\pgfqpoint{3.710880in}{1.811529in}}%
\pgfpathlineto{\pgfqpoint{3.734084in}{1.811529in}}%
\pgfpathlineto{\pgfqpoint{3.757287in}{1.811529in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{1.811042in}}%
\pgfpathlineto{\pgfqpoint{3.803694in}{1.805801in}}%
\pgfpathlineto{\pgfqpoint{3.826898in}{1.805801in}}%
\pgfpathlineto{\pgfqpoint{3.850102in}{1.802506in}}%
\pgfpathlineto{\pgfqpoint{3.873305in}{1.798008in}}%
\pgfpathlineto{\pgfqpoint{3.896509in}{1.798008in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{1.797883in}}%
\pgfpathlineto{\pgfqpoint{3.942916in}{1.797883in}}%
\pgfpathlineto{\pgfqpoint{3.966120in}{1.797883in}}%
\pgfpathlineto{\pgfqpoint{3.989323in}{1.797883in}}%
\pgfpathlineto{\pgfqpoint{4.012527in}{1.797883in}}%
\pgfpathlineto{\pgfqpoint{4.035730in}{1.797883in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{1.797883in}}%
\pgfpathlineto{\pgfqpoint{4.082138in}{1.797883in}}%
\pgfpathlineto{\pgfqpoint{4.105341in}{1.788777in}}%
\pgfpathlineto{\pgfqpoint{4.128545in}{1.788777in}}%
\pgfpathlineto{\pgfqpoint{4.151748in}{1.788777in}}%
\pgfpathlineto{\pgfqpoint{4.174952in}{1.788777in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{1.788777in}}%
\pgfpathlineto{\pgfqpoint{4.221359in}{1.788777in}}%
\pgfpathlineto{\pgfqpoint{4.244563in}{1.788777in}}%
\pgfpathlineto{\pgfqpoint{4.267766in}{1.788777in}}%
\pgfpathlineto{\pgfqpoint{4.290970in}{1.788777in}}%
\pgfpathlineto{\pgfqpoint{4.314173in}{1.788777in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{1.788777in}}%
\pgfpathlineto{\pgfqpoint{4.360581in}{1.779800in}}%
\pgfpathlineto{\pgfqpoint{4.383784in}{1.779006in}}%
\pgfpathlineto{\pgfqpoint{4.406988in}{1.779006in}}%
\pgfpathlineto{\pgfqpoint{4.430191in}{1.779006in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{1.779006in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{1.779006in}}%
\pgfpathlineto{\pgfqpoint{4.499802in}{1.779006in}}%
\pgfpathlineto{\pgfqpoint{4.523006in}{1.779006in}}%
\pgfpathlineto{\pgfqpoint{4.546209in}{1.779006in}}%
\pgfpathlineto{\pgfqpoint{4.569413in}{1.779006in}}%
\pgfpathlineto{\pgfqpoint{4.592617in}{1.779006in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{1.779006in}}%
\pgfpathlineto{\pgfqpoint{4.639024in}{1.779006in}}%
\pgfpathlineto{\pgfqpoint{4.662227in}{1.770233in}}%
\pgfpathlineto{\pgfqpoint{4.685431in}{1.770233in}}%
\pgfpathlineto{\pgfqpoint{4.708635in}{1.770233in}}%
\pgfpathlineto{\pgfqpoint{4.731838in}{1.770233in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{1.770233in}}%
\pgfpathlineto{\pgfqpoint{4.778245in}{1.770233in}}%
\pgfpathlineto{\pgfqpoint{4.801449in}{1.770233in}}%
\pgfpathlineto{\pgfqpoint{4.824652in}{1.770233in}}%
\pgfpathlineto{\pgfqpoint{4.847856in}{1.770233in}}%
\pgfpathlineto{\pgfqpoint{4.871060in}{1.770233in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{1.770233in}}%
\pgfpathlineto{\pgfqpoint{4.917467in}{1.770233in}}%
\pgfpathlineto{\pgfqpoint{4.940670in}{1.770233in}}%
\pgfpathlineto{\pgfqpoint{4.963874in}{1.770233in}}%
\pgfpathlineto{\pgfqpoint{4.987078in}{1.770233in}}%
\pgfpathlineto{\pgfqpoint{5.010281in}{1.770233in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{1.770233in}}%
\pgfpathlineto{\pgfqpoint{5.056688in}{1.770233in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{1.770233in}}%
\pgfpathlineto{\pgfqpoint{5.103096in}{1.770233in}}%
\pgfpathlineto{\pgfqpoint{5.126299in}{1.770233in}}%
\pgfpathlineto{\pgfqpoint{5.149503in}{1.769331in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{1.769331in}}%
\pgfpathlineto{\pgfqpoint{5.195910in}{1.767769in}}%
\pgfpathlineto{\pgfqpoint{5.219114in}{1.767769in}}%
\pgfpathlineto{\pgfqpoint{5.242317in}{1.767769in}}%
\pgfpathlineto{\pgfqpoint{5.265521in}{1.767769in}}%
\pgfpathlineto{\pgfqpoint{5.288724in}{1.765718in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{1.765718in}}%
\pgfpathlineto{\pgfqpoint{5.335132in}{1.765718in}}%
\pgfpathlineto{\pgfqpoint{5.358335in}{1.765718in}}%
\pgfpathlineto{\pgfqpoint{5.381539in}{1.765718in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{1.765718in}}%
\pgfpathlineto{\pgfqpoint{5.427946in}{1.765718in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{1.765718in}}%
\pgfpathlineto{\pgfqpoint{5.474353in}{1.762652in}}%
\pgfpathlineto{\pgfqpoint{5.497557in}{1.762652in}}%
\pgfpathlineto{\pgfqpoint{5.520760in}{1.762652in}}%
\pgfpathlineto{\pgfqpoint{5.543964in}{1.762652in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{1.762652in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{1.762652in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{1.760101in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{1.841766in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{1.841766in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{1.850145in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{1.850145in}}%
\pgfpathlineto{\pgfqpoint{5.543964in}{1.850145in}}%
\pgfpathlineto{\pgfqpoint{5.520760in}{1.850145in}}%
\pgfpathlineto{\pgfqpoint{5.497557in}{1.850145in}}%
\pgfpathlineto{\pgfqpoint{5.474353in}{1.850145in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{1.863889in}}%
\pgfpathlineto{\pgfqpoint{5.427946in}{1.863889in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{1.863889in}}%
\pgfpathlineto{\pgfqpoint{5.381539in}{1.863889in}}%
\pgfpathlineto{\pgfqpoint{5.358335in}{1.863889in}}%
\pgfpathlineto{\pgfqpoint{5.335132in}{1.863889in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{1.863889in}}%
\pgfpathlineto{\pgfqpoint{5.288724in}{1.863889in}}%
\pgfpathlineto{\pgfqpoint{5.265521in}{1.876614in}}%
\pgfpathlineto{\pgfqpoint{5.242317in}{1.876614in}}%
\pgfpathlineto{\pgfqpoint{5.219114in}{1.876614in}}%
\pgfpathlineto{\pgfqpoint{5.195910in}{1.876614in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{1.889269in}}%
\pgfpathlineto{\pgfqpoint{5.149503in}{1.889269in}}%
\pgfpathlineto{\pgfqpoint{5.126299in}{1.898239in}}%
\pgfpathlineto{\pgfqpoint{5.103096in}{1.898239in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{1.898239in}}%
\pgfpathlineto{\pgfqpoint{5.056688in}{1.898239in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{1.898239in}}%
\pgfpathlineto{\pgfqpoint{5.010281in}{1.898239in}}%
\pgfpathlineto{\pgfqpoint{4.987078in}{1.898239in}}%
\pgfpathlineto{\pgfqpoint{4.963874in}{1.898239in}}%
\pgfpathlineto{\pgfqpoint{4.940670in}{1.898239in}}%
\pgfpathlineto{\pgfqpoint{4.917467in}{1.898239in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{1.898239in}}%
\pgfpathlineto{\pgfqpoint{4.871060in}{1.898239in}}%
\pgfpathlineto{\pgfqpoint{4.847856in}{1.898239in}}%
\pgfpathlineto{\pgfqpoint{4.824652in}{1.898239in}}%
\pgfpathlineto{\pgfqpoint{4.801449in}{1.898239in}}%
\pgfpathlineto{\pgfqpoint{4.778245in}{1.898239in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{1.898239in}}%
\pgfpathlineto{\pgfqpoint{4.731838in}{1.898239in}}%
\pgfpathlineto{\pgfqpoint{4.708635in}{1.898239in}}%
\pgfpathlineto{\pgfqpoint{4.685431in}{1.898239in}}%
\pgfpathlineto{\pgfqpoint{4.662227in}{1.898239in}}%
\pgfpathlineto{\pgfqpoint{4.639024in}{1.907287in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{1.907287in}}%
\pgfpathlineto{\pgfqpoint{4.592617in}{1.907287in}}%
\pgfpathlineto{\pgfqpoint{4.569413in}{1.907287in}}%
\pgfpathlineto{\pgfqpoint{4.546209in}{1.907287in}}%
\pgfpathlineto{\pgfqpoint{4.523006in}{1.907287in}}%
\pgfpathlineto{\pgfqpoint{4.499802in}{1.907287in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{1.907287in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{1.907287in}}%
\pgfpathlineto{\pgfqpoint{4.430191in}{1.907287in}}%
\pgfpathlineto{\pgfqpoint{4.406988in}{1.907287in}}%
\pgfpathlineto{\pgfqpoint{4.383784in}{1.907287in}}%
\pgfpathlineto{\pgfqpoint{4.360581in}{1.915523in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{1.924367in}}%
\pgfpathlineto{\pgfqpoint{4.314173in}{1.924367in}}%
\pgfpathlineto{\pgfqpoint{4.290970in}{1.924367in}}%
\pgfpathlineto{\pgfqpoint{4.267766in}{1.924367in}}%
\pgfpathlineto{\pgfqpoint{4.244563in}{1.924367in}}%
\pgfpathlineto{\pgfqpoint{4.221359in}{1.924367in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{1.924367in}}%
\pgfpathlineto{\pgfqpoint{4.174952in}{1.924367in}}%
\pgfpathlineto{\pgfqpoint{4.151748in}{1.924367in}}%
\pgfpathlineto{\pgfqpoint{4.128545in}{1.924367in}}%
\pgfpathlineto{\pgfqpoint{4.105341in}{1.924367in}}%
\pgfpathlineto{\pgfqpoint{4.082138in}{1.933082in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{1.933082in}}%
\pgfpathlineto{\pgfqpoint{4.035730in}{1.933082in}}%
\pgfpathlineto{\pgfqpoint{4.012527in}{1.933082in}}%
\pgfpathlineto{\pgfqpoint{3.989323in}{1.933082in}}%
\pgfpathlineto{\pgfqpoint{3.966120in}{1.933082in}}%
\pgfpathlineto{\pgfqpoint{3.942916in}{1.933082in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{1.933082in}}%
\pgfpathlineto{\pgfqpoint{3.896509in}{1.934271in}}%
\pgfpathlineto{\pgfqpoint{3.873305in}{1.934271in}}%
\pgfpathlineto{\pgfqpoint{3.850102in}{1.939530in}}%
\pgfpathlineto{\pgfqpoint{3.826898in}{1.943906in}}%
\pgfpathlineto{\pgfqpoint{3.803694in}{1.943906in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{1.957689in}}%
\pgfpathlineto{\pgfqpoint{3.757287in}{1.961943in}}%
\pgfpathlineto{\pgfqpoint{3.734084in}{1.961943in}}%
\pgfpathlineto{\pgfqpoint{3.710880in}{1.961943in}}%
\pgfpathlineto{\pgfqpoint{3.687676in}{1.961943in}}%
\pgfpathlineto{\pgfqpoint{3.664473in}{1.972611in}}%
\pgfpathlineto{\pgfqpoint{3.641269in}{1.979182in}}%
\pgfpathlineto{\pgfqpoint{3.618066in}{1.979182in}}%
\pgfpathlineto{\pgfqpoint{3.594862in}{1.979182in}}%
\pgfpathlineto{\pgfqpoint{3.571658in}{1.979182in}}%
\pgfpathlineto{\pgfqpoint{3.548455in}{1.988261in}}%
\pgfpathlineto{\pgfqpoint{3.525251in}{1.988261in}}%
\pgfpathlineto{\pgfqpoint{3.502048in}{1.984143in}}%
\pgfpathlineto{\pgfqpoint{3.478844in}{1.990569in}}%
\pgfpathlineto{\pgfqpoint{3.455641in}{1.990569in}}%
\pgfpathlineto{\pgfqpoint{3.432437in}{1.990569in}}%
\pgfpathlineto{\pgfqpoint{3.409233in}{1.990569in}}%
\pgfpathlineto{\pgfqpoint{3.386030in}{1.997987in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{2.000475in}}%
\pgfpathlineto{\pgfqpoint{3.339623in}{2.008543in}}%
\pgfpathlineto{\pgfqpoint{3.316419in}{2.023645in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{2.325769in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{2.325769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.293215in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293215in}{2.325769in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{2.267976in}}%
\pgfpathlineto{\pgfqpoint{3.316419in}{1.892860in}}%
\pgfpathlineto{\pgfqpoint{3.339623in}{1.135144in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.861088in}}%
\pgfpathlineto{\pgfqpoint{3.386030in}{0.776888in}}%
\pgfpathlineto{\pgfqpoint{3.409233in}{0.781619in}}%
\pgfpathlineto{\pgfqpoint{3.432437in}{0.705940in}}%
\pgfpathlineto{\pgfqpoint{3.455641in}{0.674334in}}%
\pgfpathlineto{\pgfqpoint{3.478844in}{0.660036in}}%
\pgfpathlineto{\pgfqpoint{3.502048in}{0.651640in}}%
\pgfpathlineto{\pgfqpoint{3.525251in}{0.657448in}}%
\pgfpathlineto{\pgfqpoint{3.548455in}{0.651640in}}%
\pgfpathlineto{\pgfqpoint{3.571658in}{0.657447in}}%
\pgfpathlineto{\pgfqpoint{3.594862in}{0.657447in}}%
\pgfpathlineto{\pgfqpoint{3.618066in}{0.657447in}}%
\pgfpathlineto{\pgfqpoint{3.641269in}{0.657447in}}%
\pgfpathlineto{\pgfqpoint{3.664473in}{0.657447in}}%
\pgfpathlineto{\pgfqpoint{3.687676in}{0.657447in}}%
\pgfpathlineto{\pgfqpoint{3.710880in}{0.657447in}}%
\pgfpathlineto{\pgfqpoint{3.734084in}{0.657447in}}%
\pgfpathlineto{\pgfqpoint{3.757287in}{0.657447in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{0.657447in}}%
\pgfpathlineto{\pgfqpoint{3.803694in}{0.657447in}}%
\pgfpathlineto{\pgfqpoint{3.826898in}{0.645536in}}%
\pgfpathlineto{\pgfqpoint{3.850102in}{0.645536in}}%
\pgfpathlineto{\pgfqpoint{3.873305in}{0.645536in}}%
\pgfpathlineto{\pgfqpoint{3.896509in}{0.645536in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{0.633704in}}%
\pgfpathlineto{\pgfqpoint{3.942916in}{0.633704in}}%
\pgfpathlineto{\pgfqpoint{3.966120in}{0.610267in}}%
\pgfpathlineto{\pgfqpoint{3.989323in}{0.610267in}}%
\pgfpathlineto{\pgfqpoint{4.012527in}{0.605251in}}%
\pgfpathlineto{\pgfqpoint{4.035730in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{4.082138in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{4.105341in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{4.128545in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{4.151748in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{4.174952in}{0.571027in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{0.571027in}}%
\pgfpathlineto{\pgfqpoint{4.221359in}{0.571027in}}%
\pgfpathlineto{\pgfqpoint{4.244563in}{0.571027in}}%
\pgfpathlineto{\pgfqpoint{4.267766in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.290970in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.314173in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.360581in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.383784in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.406988in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.430191in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.499802in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.523006in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.546209in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.569413in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.592617in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.639024in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.662227in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.685431in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.708635in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.731838in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.778245in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.801449in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.824652in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.847856in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.871060in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.917467in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.940670in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.963874in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{4.987078in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{5.010281in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{5.056688in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{5.103096in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{5.126299in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{5.149503in}{0.566117in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.566117in}}%
\pgfpathlineto{\pgfqpoint{5.195910in}{0.566117in}}%
\pgfpathlineto{\pgfqpoint{5.219114in}{0.566117in}}%
\pgfpathlineto{\pgfqpoint{5.242317in}{0.566117in}}%
\pgfpathlineto{\pgfqpoint{5.265521in}{0.566117in}}%
\pgfpathlineto{\pgfqpoint{5.288724in}{0.566117in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.566117in}}%
\pgfpathlineto{\pgfqpoint{5.335132in}{0.566117in}}%
\pgfpathlineto{\pgfqpoint{5.358335in}{0.566117in}}%
\pgfpathlineto{\pgfqpoint{5.381539in}{0.566117in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{0.566117in}}%
\pgfpathlineto{\pgfqpoint{5.427946in}{0.566117in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.566117in}}%
\pgfpathlineto{\pgfqpoint{5.474353in}{0.566117in}}%
\pgfpathlineto{\pgfqpoint{5.497557in}{0.566117in}}%
\pgfpathlineto{\pgfqpoint{5.520760in}{0.566117in}}%
\pgfpathlineto{\pgfqpoint{5.543964in}{0.566117in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{0.566117in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.566117in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{0.566117in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{0.945125in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{0.945125in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.945125in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{0.945125in}}%
\pgfpathlineto{\pgfqpoint{5.543964in}{0.945125in}}%
\pgfpathlineto{\pgfqpoint{5.520760in}{0.945125in}}%
\pgfpathlineto{\pgfqpoint{5.497557in}{0.945125in}}%
\pgfpathlineto{\pgfqpoint{5.474353in}{0.945125in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.945125in}}%
\pgfpathlineto{\pgfqpoint{5.427946in}{0.945125in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{0.945125in}}%
\pgfpathlineto{\pgfqpoint{5.381539in}{0.945125in}}%
\pgfpathlineto{\pgfqpoint{5.358335in}{0.945125in}}%
\pgfpathlineto{\pgfqpoint{5.335132in}{0.945125in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.945125in}}%
\pgfpathlineto{\pgfqpoint{5.288724in}{0.945125in}}%
\pgfpathlineto{\pgfqpoint{5.265521in}{0.945125in}}%
\pgfpathlineto{\pgfqpoint{5.242317in}{0.945125in}}%
\pgfpathlineto{\pgfqpoint{5.219114in}{0.945125in}}%
\pgfpathlineto{\pgfqpoint{5.195910in}{0.945125in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.945125in}}%
\pgfpathlineto{\pgfqpoint{5.149503in}{0.945125in}}%
\pgfpathlineto{\pgfqpoint{5.126299in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{5.103096in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{5.056688in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{5.010281in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.987078in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.963874in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.940670in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.917467in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.871060in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.847856in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.824652in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.801449in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.778245in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.731838in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.708635in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.685431in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.662227in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.639024in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.592617in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.569413in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.546209in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.523006in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.499802in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.430191in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.406988in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.383784in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.360581in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.314173in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.290970in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.267766in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{4.244563in}{0.948684in}}%
\pgfpathlineto{\pgfqpoint{4.221359in}{0.948684in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{0.948684in}}%
\pgfpathlineto{\pgfqpoint{4.174952in}{0.948684in}}%
\pgfpathlineto{\pgfqpoint{4.151748in}{0.964294in}}%
\pgfpathlineto{\pgfqpoint{4.128545in}{0.964294in}}%
\pgfpathlineto{\pgfqpoint{4.105341in}{0.964294in}}%
\pgfpathlineto{\pgfqpoint{4.082138in}{0.964294in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{0.964294in}}%
\pgfpathlineto{\pgfqpoint{4.035730in}{0.964294in}}%
\pgfpathlineto{\pgfqpoint{4.012527in}{0.978248in}}%
\pgfpathlineto{\pgfqpoint{3.989323in}{0.982540in}}%
\pgfpathlineto{\pgfqpoint{3.966120in}{0.982540in}}%
\pgfpathlineto{\pgfqpoint{3.942916in}{1.000411in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{1.000411in}}%
\pgfpathlineto{\pgfqpoint{3.896509in}{1.009233in}}%
\pgfpathlineto{\pgfqpoint{3.873305in}{1.009233in}}%
\pgfpathlineto{\pgfqpoint{3.850102in}{1.009233in}}%
\pgfpathlineto{\pgfqpoint{3.826898in}{1.009233in}}%
\pgfpathlineto{\pgfqpoint{3.803694in}{1.017977in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{1.017977in}}%
\pgfpathlineto{\pgfqpoint{3.757287in}{1.017977in}}%
\pgfpathlineto{\pgfqpoint{3.734084in}{1.017977in}}%
\pgfpathlineto{\pgfqpoint{3.710880in}{1.017977in}}%
\pgfpathlineto{\pgfqpoint{3.687676in}{1.017977in}}%
\pgfpathlineto{\pgfqpoint{3.664473in}{1.017977in}}%
\pgfpathlineto{\pgfqpoint{3.641269in}{1.017977in}}%
\pgfpathlineto{\pgfqpoint{3.618066in}{1.017977in}}%
\pgfpathlineto{\pgfqpoint{3.594862in}{1.017977in}}%
\pgfpathlineto{\pgfqpoint{3.571658in}{1.017977in}}%
\pgfpathlineto{\pgfqpoint{3.548455in}{1.014496in}}%
\pgfpathlineto{\pgfqpoint{3.525251in}{1.019177in}}%
\pgfpathlineto{\pgfqpoint{3.502048in}{1.014496in}}%
\pgfpathlineto{\pgfqpoint{3.478844in}{1.020045in}}%
\pgfpathlineto{\pgfqpoint{3.455641in}{1.031961in}}%
\pgfpathlineto{\pgfqpoint{3.432437in}{1.059052in}}%
\pgfpathlineto{\pgfqpoint{3.409233in}{1.118647in}}%
\pgfpathlineto{\pgfqpoint{3.386030in}{1.113934in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{1.180966in}}%
\pgfpathlineto{\pgfqpoint{3.339623in}{1.425180in}}%
\pgfpathlineto{\pgfqpoint{3.316419in}{2.050107in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{2.325769in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{2.325769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293215in}{0.402148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.293215in,y=0.304925in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613575in}{0.402148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.613575in,y=0.304925in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453395in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293215in}{0.402148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126548in, y=0.353922in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293215in}{0.710148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126548in, y=0.661922in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293215in}{1.018147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126548in, y=0.969922in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293215in}{1.326148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126548in, y=1.277922in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293215in}{1.634148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126548in, y=1.585922in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293215in}{1.942148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.057104in, y=1.893922in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.293215in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383065in}{1.952148in}}%
\pgfpathlineto{\pgfqpoint{3.386030in}{1.925291in}}%
\pgfpathlineto{\pgfqpoint{3.409233in}{1.856924in}}%
\pgfpathlineto{\pgfqpoint{3.432437in}{1.723424in}}%
\pgfpathlineto{\pgfqpoint{3.455641in}{1.644317in}}%
\pgfpathlineto{\pgfqpoint{3.478844in}{1.606010in}}%
\pgfpathlineto{\pgfqpoint{3.502048in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.525251in}{1.409582in}}%
\pgfpathlineto{\pgfqpoint{3.548455in}{1.329741in}}%
\pgfpathlineto{\pgfqpoint{3.571658in}{1.321834in}}%
\pgfpathlineto{\pgfqpoint{3.594862in}{1.313051in}}%
\pgfpathlineto{\pgfqpoint{3.618066in}{1.143435in}}%
\pgfpathlineto{\pgfqpoint{3.641269in}{1.131239in}}%
\pgfpathlineto{\pgfqpoint{3.664473in}{1.131239in}}%
\pgfpathlineto{\pgfqpoint{3.687676in}{1.091963in}}%
\pgfpathlineto{\pgfqpoint{3.710880in}{1.060976in}}%
\pgfpathlineto{\pgfqpoint{3.734084in}{0.964160in}}%
\pgfpathlineto{\pgfqpoint{3.757287in}{0.923923in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{0.901933in}}%
\pgfpathlineto{\pgfqpoint{3.803694in}{0.901933in}}%
\pgfpathlineto{\pgfqpoint{3.826898in}{0.878443in}}%
\pgfpathlineto{\pgfqpoint{3.850102in}{0.878443in}}%
\pgfpathlineto{\pgfqpoint{3.873305in}{0.891294in}}%
\pgfpathlineto{\pgfqpoint{3.896509in}{0.833803in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{0.833803in}}%
\pgfpathlineto{\pgfqpoint{3.942916in}{0.807955in}}%
\pgfpathlineto{\pgfqpoint{3.966120in}{0.807955in}}%
\pgfpathlineto{\pgfqpoint{3.989323in}{0.797316in}}%
\pgfpathlineto{\pgfqpoint{4.012527in}{0.786677in}}%
\pgfpathlineto{\pgfqpoint{4.035730in}{0.765399in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{0.765399in}}%
\pgfpathlineto{\pgfqpoint{4.082138in}{0.765399in}}%
\pgfpathlineto{\pgfqpoint{4.105341in}{0.765399in}}%
\pgfpathlineto{\pgfqpoint{4.128545in}{0.765399in}}%
\pgfpathlineto{\pgfqpoint{4.151748in}{0.765399in}}%
\pgfpathlineto{\pgfqpoint{4.174952in}{0.765399in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{0.757536in}}%
\pgfpathlineto{\pgfqpoint{4.221359in}{0.757536in}}%
\pgfpathlineto{\pgfqpoint{4.244563in}{0.744429in}}%
\pgfpathlineto{\pgfqpoint{4.267766in}{0.744429in}}%
\pgfpathlineto{\pgfqpoint{4.290970in}{0.744429in}}%
\pgfpathlineto{\pgfqpoint{4.314173in}{0.731322in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{0.718215in}}%
\pgfpathlineto{\pgfqpoint{4.360581in}{0.718215in}}%
\pgfpathlineto{\pgfqpoint{4.383784in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{4.406988in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{4.430191in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.692001in}}%
\pgfpathlineto{\pgfqpoint{4.499802in}{0.692001in}}%
\pgfpathlineto{\pgfqpoint{4.523006in}{0.692001in}}%
\pgfpathlineto{\pgfqpoint{4.546209in}{0.678894in}}%
\pgfpathlineto{\pgfqpoint{4.569413in}{0.671031in}}%
\pgfpathlineto{\pgfqpoint{4.592617in}{0.671031in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.665787in}}%
\pgfpathlineto{\pgfqpoint{4.639024in}{0.665787in}}%
\pgfpathlineto{\pgfqpoint{4.662227in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{4.685431in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{4.708635in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{4.731838in}{0.652680in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.778245in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.801449in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.824652in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.847856in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.871060in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.917467in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.940670in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.963874in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.987078in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.010281in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.056688in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.103096in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.126299in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.149503in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.195910in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.219114in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.242317in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.265521in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.288724in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.335132in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.358335in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.381539in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.427946in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.474353in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.497557in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.520760in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.543964in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{0.634329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.293215in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.349828in}{1.952148in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{1.786471in}}%
\pgfpathlineto{\pgfqpoint{3.386030in}{1.617340in}}%
\pgfpathlineto{\pgfqpoint{3.409233in}{1.360020in}}%
\pgfpathlineto{\pgfqpoint{3.432437in}{1.067457in}}%
\pgfpathlineto{\pgfqpoint{3.455641in}{0.923233in}}%
\pgfpathlineto{\pgfqpoint{3.478844in}{0.812525in}}%
\pgfpathlineto{\pgfqpoint{3.502048in}{0.752292in}}%
\pgfpathlineto{\pgfqpoint{3.525251in}{0.714713in}}%
\pgfpathlineto{\pgfqpoint{3.548455in}{0.686757in}}%
\pgfpathlineto{\pgfqpoint{3.571658in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{3.594862in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.618066in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.641269in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.664473in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.687676in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.710880in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.734084in}{0.624002in}}%
\pgfpathlineto{\pgfqpoint{3.757287in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{0.582693in}}%
\pgfpathlineto{\pgfqpoint{3.803694in}{0.582693in}}%
\pgfpathlineto{\pgfqpoint{3.826898in}{0.582693in}}%
\pgfpathlineto{\pgfqpoint{3.850102in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.873305in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.896509in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.942916in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.966120in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.989323in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.012527in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.035730in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.082138in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.105341in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.128545in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.151748in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.174952in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.221359in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.244563in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.267766in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.290970in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.314173in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.360581in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.383784in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.406988in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.430191in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.499802in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.523006in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.546209in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.569413in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.592617in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.639024in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.662227in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.685431in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.708635in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.731838in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.778245in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.801449in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.824652in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.847856in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.871060in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.917467in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.940670in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.963874in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.987078in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.010281in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.056688in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.103096in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.126299in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.149503in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.195910in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.219114in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.242317in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.265521in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.288724in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.335132in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.358335in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.381539in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.427946in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.474353in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.497557in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.520760in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.543964in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{0.531058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.293215in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357100in}{1.952148in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{1.897037in}}%
\pgfpathlineto{\pgfqpoint{3.386030in}{1.748305in}}%
\pgfpathlineto{\pgfqpoint{3.409233in}{1.745863in}}%
\pgfpathlineto{\pgfqpoint{3.432437in}{1.660038in}}%
\pgfpathlineto{\pgfqpoint{3.455641in}{1.650824in}}%
\pgfpathlineto{\pgfqpoint{3.478844in}{1.514737in}}%
\pgfpathlineto{\pgfqpoint{3.502048in}{1.359001in}}%
\pgfpathlineto{\pgfqpoint{3.525251in}{1.218296in}}%
\pgfpathlineto{\pgfqpoint{3.548455in}{1.127990in}}%
\pgfpathlineto{\pgfqpoint{3.571658in}{1.113573in}}%
\pgfpathlineto{\pgfqpoint{3.594862in}{1.113573in}}%
\pgfpathlineto{\pgfqpoint{3.618066in}{1.103063in}}%
\pgfpathlineto{\pgfqpoint{3.641269in}{1.046392in}}%
\pgfpathlineto{\pgfqpoint{3.664473in}{1.042485in}}%
\pgfpathlineto{\pgfqpoint{3.687676in}{1.042485in}}%
\pgfpathlineto{\pgfqpoint{3.710880in}{0.970775in}}%
\pgfpathlineto{\pgfqpoint{3.734084in}{0.913284in}}%
\pgfpathlineto{\pgfqpoint{3.757287in}{0.858152in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{0.836874in}}%
\pgfpathlineto{\pgfqpoint{3.803694in}{0.819402in}}%
\pgfpathlineto{\pgfqpoint{3.826898in}{0.819402in}}%
\pgfpathlineto{\pgfqpoint{3.850102in}{0.800853in}}%
\pgfpathlineto{\pgfqpoint{3.873305in}{0.805423in}}%
\pgfpathlineto{\pgfqpoint{3.896509in}{0.792316in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{0.792316in}}%
\pgfpathlineto{\pgfqpoint{3.942916in}{0.777107in}}%
\pgfpathlineto{\pgfqpoint{3.966120in}{0.761898in}}%
\pgfpathlineto{\pgfqpoint{3.989323in}{0.761898in}}%
\pgfpathlineto{\pgfqpoint{4.012527in}{0.761898in}}%
\pgfpathlineto{\pgfqpoint{4.035730in}{0.740928in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{4.082138in}{0.722576in}}%
\pgfpathlineto{\pgfqpoint{4.105341in}{0.709469in}}%
\pgfpathlineto{\pgfqpoint{4.128545in}{0.696362in}}%
\pgfpathlineto{\pgfqpoint{4.151748in}{0.686757in}}%
\pgfpathlineto{\pgfqpoint{4.174952in}{0.686757in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{0.686757in}}%
\pgfpathlineto{\pgfqpoint{4.221359in}{0.686757in}}%
\pgfpathlineto{\pgfqpoint{4.244563in}{0.686757in}}%
\pgfpathlineto{\pgfqpoint{4.267766in}{0.673650in}}%
\pgfpathlineto{\pgfqpoint{4.290970in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{4.314173in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{4.360581in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{4.383784in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{4.406988in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{4.430191in}{0.647436in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{0.647436in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.647436in}}%
\pgfpathlineto{\pgfqpoint{4.499802in}{0.647436in}}%
\pgfpathlineto{\pgfqpoint{4.523006in}{0.647436in}}%
\pgfpathlineto{\pgfqpoint{4.546209in}{0.647436in}}%
\pgfpathlineto{\pgfqpoint{4.569413in}{0.647436in}}%
\pgfpathlineto{\pgfqpoint{4.592617in}{0.647436in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.647436in}}%
\pgfpathlineto{\pgfqpoint{4.639024in}{0.647436in}}%
\pgfpathlineto{\pgfqpoint{4.662227in}{0.647436in}}%
\pgfpathlineto{\pgfqpoint{4.685431in}{0.647436in}}%
\pgfpathlineto{\pgfqpoint{4.708635in}{0.647436in}}%
\pgfpathlineto{\pgfqpoint{4.731838in}{0.647436in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.647436in}}%
\pgfpathlineto{\pgfqpoint{4.778245in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{4.801449in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.824652in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.847856in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.871060in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.624002in}}%
\pgfpathlineto{\pgfqpoint{4.917467in}{0.624002in}}%
\pgfpathlineto{\pgfqpoint{4.940670in}{0.624002in}}%
\pgfpathlineto{\pgfqpoint{4.963874in}{0.624002in}}%
\pgfpathlineto{\pgfqpoint{4.987078in}{0.624002in}}%
\pgfpathlineto{\pgfqpoint{5.010281in}{0.624002in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.624002in}}%
\pgfpathlineto{\pgfqpoint{5.056688in}{0.624002in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{0.624002in}}%
\pgfpathlineto{\pgfqpoint{5.103096in}{0.624002in}}%
\pgfpathlineto{\pgfqpoint{5.126299in}{0.624002in}}%
\pgfpathlineto{\pgfqpoint{5.149503in}{0.624002in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.624002in}}%
\pgfpathlineto{\pgfqpoint{5.195910in}{0.624002in}}%
\pgfpathlineto{\pgfqpoint{5.219114in}{0.624002in}}%
\pgfpathlineto{\pgfqpoint{5.242317in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{5.265521in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{5.288724in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{5.335132in}{0.593020in}}%
\pgfpathlineto{\pgfqpoint{5.358335in}{0.593020in}}%
\pgfpathlineto{\pgfqpoint{5.381539in}{0.593020in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{0.593020in}}%
\pgfpathlineto{\pgfqpoint{5.427946in}{0.593020in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.593020in}}%
\pgfpathlineto{\pgfqpoint{5.474353in}{0.593020in}}%
\pgfpathlineto{\pgfqpoint{5.497557in}{0.593020in}}%
\pgfpathlineto{\pgfqpoint{5.520760in}{0.593020in}}%
\pgfpathlineto{\pgfqpoint{5.543964in}{0.582693in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{0.582693in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.582693in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{0.572366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.293215in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.341964in}{1.952148in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{1.613791in}}%
\pgfpathlineto{\pgfqpoint{3.386030in}{1.220626in}}%
\pgfpathlineto{\pgfqpoint{3.409233in}{1.021820in}}%
\pgfpathlineto{\pgfqpoint{3.432437in}{0.908400in}}%
\pgfpathlineto{\pgfqpoint{3.455641in}{0.837580in}}%
\pgfpathlineto{\pgfqpoint{3.478844in}{0.792829in}}%
\pgfpathlineto{\pgfqpoint{3.502048in}{0.729563in}}%
\pgfpathlineto{\pgfqpoint{3.525251in}{0.689382in}}%
\pgfpathlineto{\pgfqpoint{3.548455in}{0.657924in}}%
\pgfpathlineto{\pgfqpoint{3.571658in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{3.594862in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.618066in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.641269in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.664473in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.687676in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{3.710880in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{3.734084in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{3.757287in}{0.572366in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{0.562039in}}%
\pgfpathlineto{\pgfqpoint{3.803694in}{0.551712in}}%
\pgfpathlineto{\pgfqpoint{3.826898in}{0.551712in}}%
\pgfpathlineto{\pgfqpoint{3.850102in}{0.541385in}}%
\pgfpathlineto{\pgfqpoint{3.873305in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.896509in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.942916in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.966120in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{3.989323in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.012527in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.035730in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.082138in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.105341in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.128545in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.151748in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.174952in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.221359in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.244563in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.267766in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.290970in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.314173in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.360581in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.383784in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.406988in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.430191in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.499802in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.523006in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.546209in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.569413in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.592617in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.639024in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.662227in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.685431in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.708635in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.731838in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.778245in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.801449in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.824652in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.847856in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.871060in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.917467in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.940670in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.963874in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{4.987078in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.010281in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.056688in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.103096in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.126299in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.149503in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.195910in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.219114in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.242317in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.265521in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.288724in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.335132in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.358335in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.381539in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.427946in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.474353in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.497557in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.520760in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.543964in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{0.531058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.293215in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.361096in}{1.952148in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{1.941353in}}%
\pgfpathlineto{\pgfqpoint{3.386030in}{1.745014in}}%
\pgfpathlineto{\pgfqpoint{3.409233in}{1.524697in}}%
\pgfpathlineto{\pgfqpoint{3.432437in}{1.432790in}}%
\pgfpathlineto{\pgfqpoint{3.455641in}{1.318377in}}%
\pgfpathlineto{\pgfqpoint{3.478844in}{1.199358in}}%
\pgfpathlineto{\pgfqpoint{3.502048in}{1.133304in}}%
\pgfpathlineto{\pgfqpoint{3.525251in}{1.048291in}}%
\pgfpathlineto{\pgfqpoint{3.548455in}{0.966101in}}%
\pgfpathlineto{\pgfqpoint{3.571658in}{0.942102in}}%
\pgfpathlineto{\pgfqpoint{3.594862in}{0.909425in}}%
\pgfpathlineto{\pgfqpoint{3.618066in}{0.857614in}}%
\pgfpathlineto{\pgfqpoint{3.641269in}{0.853044in}}%
\pgfpathlineto{\pgfqpoint{3.664473in}{0.805014in}}%
\pgfpathlineto{\pgfqpoint{3.687676in}{0.805014in}}%
\pgfpathlineto{\pgfqpoint{3.710880in}{0.805014in}}%
\pgfpathlineto{\pgfqpoint{3.734084in}{0.791907in}}%
\pgfpathlineto{\pgfqpoint{3.757287in}{0.781268in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{0.781268in}}%
\pgfpathlineto{\pgfqpoint{3.803694in}{0.781268in}}%
\pgfpathlineto{\pgfqpoint{3.826898in}{0.781268in}}%
\pgfpathlineto{\pgfqpoint{3.850102in}{0.781268in}}%
\pgfpathlineto{\pgfqpoint{3.873305in}{0.781268in}}%
\pgfpathlineto{\pgfqpoint{3.896509in}{0.762917in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{0.762917in}}%
\pgfpathlineto{\pgfqpoint{3.942916in}{0.762917in}}%
\pgfpathlineto{\pgfqpoint{3.966120in}{0.762917in}}%
\pgfpathlineto{\pgfqpoint{3.989323in}{0.762917in}}%
\pgfpathlineto{\pgfqpoint{4.012527in}{0.762917in}}%
\pgfpathlineto{\pgfqpoint{4.035730in}{0.749810in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{0.749810in}}%
\pgfpathlineto{\pgfqpoint{4.082138in}{0.749810in}}%
\pgfpathlineto{\pgfqpoint{4.105341in}{0.749810in}}%
\pgfpathlineto{\pgfqpoint{4.128545in}{0.749810in}}%
\pgfpathlineto{\pgfqpoint{4.151748in}{0.749810in}}%
\pgfpathlineto{\pgfqpoint{4.174952in}{0.749810in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{0.749810in}}%
\pgfpathlineto{\pgfqpoint{4.221359in}{0.749810in}}%
\pgfpathlineto{\pgfqpoint{4.244563in}{0.749810in}}%
\pgfpathlineto{\pgfqpoint{4.267766in}{0.749810in}}%
\pgfpathlineto{\pgfqpoint{4.290970in}{0.741947in}}%
\pgfpathlineto{\pgfqpoint{4.314173in}{0.741947in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{0.728840in}}%
\pgfpathlineto{\pgfqpoint{4.360581in}{0.728840in}}%
\pgfpathlineto{\pgfqpoint{4.383784in}{0.728840in}}%
\pgfpathlineto{\pgfqpoint{4.406988in}{0.715733in}}%
\pgfpathlineto{\pgfqpoint{4.430191in}{0.715733in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{0.715733in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.715733in}}%
\pgfpathlineto{\pgfqpoint{4.499802in}{0.698265in}}%
\pgfpathlineto{\pgfqpoint{4.523006in}{0.693020in}}%
\pgfpathlineto{\pgfqpoint{4.546209in}{0.693020in}}%
\pgfpathlineto{\pgfqpoint{4.569413in}{0.667535in}}%
\pgfpathlineto{\pgfqpoint{4.592617in}{0.667535in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.667535in}}%
\pgfpathlineto{\pgfqpoint{4.639024in}{0.667535in}}%
\pgfpathlineto{\pgfqpoint{4.662227in}{0.667535in}}%
\pgfpathlineto{\pgfqpoint{4.685431in}{0.667535in}}%
\pgfpathlineto{\pgfqpoint{4.708635in}{0.652680in}}%
\pgfpathlineto{\pgfqpoint{4.731838in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{4.778245in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{4.801449in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{4.824652in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{4.847856in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{4.871060in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{4.917467in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{4.940670in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{4.963874in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{4.987078in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{5.010281in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{5.056688in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{5.103096in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{5.126299in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{5.149503in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{5.195910in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{5.219114in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{5.242317in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{5.265521in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{5.288724in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{5.335132in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{5.358335in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{5.381539in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{5.427946in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{5.474353in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{5.497557in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{5.520760in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{5.543964in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{0.639573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.293215in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.315784in}{1.952148in}}%
\pgfpathlineto{\pgfqpoint{3.316419in}{1.942453in}}%
\pgfpathlineto{\pgfqpoint{3.339623in}{1.929176in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{1.921747in}}%
\pgfpathlineto{\pgfqpoint{3.386030in}{1.919823in}}%
\pgfpathlineto{\pgfqpoint{3.409233in}{1.912364in}}%
\pgfpathlineto{\pgfqpoint{3.432437in}{1.912364in}}%
\pgfpathlineto{\pgfqpoint{3.455641in}{1.912364in}}%
\pgfpathlineto{\pgfqpoint{3.478844in}{1.912364in}}%
\pgfpathlineto{\pgfqpoint{3.502048in}{1.907208in}}%
\pgfpathlineto{\pgfqpoint{3.525251in}{1.911044in}}%
\pgfpathlineto{\pgfqpoint{3.548455in}{1.911044in}}%
\pgfpathlineto{\pgfqpoint{3.571658in}{1.902330in}}%
\pgfpathlineto{\pgfqpoint{3.594862in}{1.902330in}}%
\pgfpathlineto{\pgfqpoint{3.618066in}{1.902330in}}%
\pgfpathlineto{\pgfqpoint{3.641269in}{1.902330in}}%
\pgfpathlineto{\pgfqpoint{3.664473in}{1.895141in}}%
\pgfpathlineto{\pgfqpoint{3.687676in}{1.886736in}}%
\pgfpathlineto{\pgfqpoint{3.710880in}{1.886736in}}%
\pgfpathlineto{\pgfqpoint{3.734084in}{1.886736in}}%
\pgfpathlineto{\pgfqpoint{3.757287in}{1.886736in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{1.884365in}}%
\pgfpathlineto{\pgfqpoint{3.803694in}{1.874853in}}%
\pgfpathlineto{\pgfqpoint{3.826898in}{1.874853in}}%
\pgfpathlineto{\pgfqpoint{3.850102in}{1.871018in}}%
\pgfpathlineto{\pgfqpoint{3.873305in}{1.866139in}}%
\pgfpathlineto{\pgfqpoint{3.896509in}{1.866139in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{1.865483in}}%
\pgfpathlineto{\pgfqpoint{3.942916in}{1.865483in}}%
\pgfpathlineto{\pgfqpoint{3.966120in}{1.865483in}}%
\pgfpathlineto{\pgfqpoint{3.989323in}{1.865483in}}%
\pgfpathlineto{\pgfqpoint{4.012527in}{1.865483in}}%
\pgfpathlineto{\pgfqpoint{4.035730in}{1.865483in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{1.865483in}}%
\pgfpathlineto{\pgfqpoint{4.082138in}{1.865483in}}%
\pgfpathlineto{\pgfqpoint{4.105341in}{1.856572in}}%
\pgfpathlineto{\pgfqpoint{4.128545in}{1.856572in}}%
\pgfpathlineto{\pgfqpoint{4.151748in}{1.856572in}}%
\pgfpathlineto{\pgfqpoint{4.174952in}{1.856572in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{1.856572in}}%
\pgfpathlineto{\pgfqpoint{4.221359in}{1.856572in}}%
\pgfpathlineto{\pgfqpoint{4.244563in}{1.856572in}}%
\pgfpathlineto{\pgfqpoint{4.267766in}{1.856572in}}%
\pgfpathlineto{\pgfqpoint{4.290970in}{1.856572in}}%
\pgfpathlineto{\pgfqpoint{4.314173in}{1.856572in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{1.856572in}}%
\pgfpathlineto{\pgfqpoint{4.360581in}{1.847661in}}%
\pgfpathlineto{\pgfqpoint{4.383784in}{1.843147in}}%
\pgfpathlineto{\pgfqpoint{4.406988in}{1.843147in}}%
\pgfpathlineto{\pgfqpoint{4.430191in}{1.843147in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{1.843147in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{1.843147in}}%
\pgfpathlineto{\pgfqpoint{4.499802in}{1.843147in}}%
\pgfpathlineto{\pgfqpoint{4.523006in}{1.843147in}}%
\pgfpathlineto{\pgfqpoint{4.546209in}{1.843147in}}%
\pgfpathlineto{\pgfqpoint{4.569413in}{1.843147in}}%
\pgfpathlineto{\pgfqpoint{4.592617in}{1.843147in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{1.843147in}}%
\pgfpathlineto{\pgfqpoint{4.639024in}{1.843147in}}%
\pgfpathlineto{\pgfqpoint{4.662227in}{1.834236in}}%
\pgfpathlineto{\pgfqpoint{4.685431in}{1.834236in}}%
\pgfpathlineto{\pgfqpoint{4.708635in}{1.834236in}}%
\pgfpathlineto{\pgfqpoint{4.731838in}{1.834236in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{1.834236in}}%
\pgfpathlineto{\pgfqpoint{4.778245in}{1.834236in}}%
\pgfpathlineto{\pgfqpoint{4.801449in}{1.834236in}}%
\pgfpathlineto{\pgfqpoint{4.824652in}{1.834236in}}%
\pgfpathlineto{\pgfqpoint{4.847856in}{1.834236in}}%
\pgfpathlineto{\pgfqpoint{4.871060in}{1.834236in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{1.834236in}}%
\pgfpathlineto{\pgfqpoint{4.917467in}{1.834236in}}%
\pgfpathlineto{\pgfqpoint{4.940670in}{1.834236in}}%
\pgfpathlineto{\pgfqpoint{4.963874in}{1.834236in}}%
\pgfpathlineto{\pgfqpoint{4.987078in}{1.834236in}}%
\pgfpathlineto{\pgfqpoint{5.010281in}{1.834236in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{1.834236in}}%
\pgfpathlineto{\pgfqpoint{5.056688in}{1.834236in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{1.834236in}}%
\pgfpathlineto{\pgfqpoint{5.103096in}{1.834236in}}%
\pgfpathlineto{\pgfqpoint{5.126299in}{1.834236in}}%
\pgfpathlineto{\pgfqpoint{5.149503in}{1.829300in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{1.829300in}}%
\pgfpathlineto{\pgfqpoint{5.195910in}{1.822192in}}%
\pgfpathlineto{\pgfqpoint{5.219114in}{1.822192in}}%
\pgfpathlineto{\pgfqpoint{5.242317in}{1.822192in}}%
\pgfpathlineto{\pgfqpoint{5.265521in}{1.822192in}}%
\pgfpathlineto{\pgfqpoint{5.288724in}{1.814803in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{1.814803in}}%
\pgfpathlineto{\pgfqpoint{5.335132in}{1.814803in}}%
\pgfpathlineto{\pgfqpoint{5.358335in}{1.814803in}}%
\pgfpathlineto{\pgfqpoint{5.381539in}{1.814803in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{1.814803in}}%
\pgfpathlineto{\pgfqpoint{5.427946in}{1.814803in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{1.814803in}}%
\pgfpathlineto{\pgfqpoint{5.474353in}{1.806399in}}%
\pgfpathlineto{\pgfqpoint{5.497557in}{1.806399in}}%
\pgfpathlineto{\pgfqpoint{5.520760in}{1.806399in}}%
\pgfpathlineto{\pgfqpoint{5.543964in}{1.806399in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{1.806399in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{1.806399in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{1.800934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.293215in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.317068in}{1.952148in}}%
\pgfpathlineto{\pgfqpoint{3.339623in}{1.280162in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{1.021027in}}%
\pgfpathlineto{\pgfqpoint{3.386030in}{0.945411in}}%
\pgfpathlineto{\pgfqpoint{3.409233in}{0.950133in}}%
\pgfpathlineto{\pgfqpoint{3.432437in}{0.882496in}}%
\pgfpathlineto{\pgfqpoint{3.455641in}{0.853147in}}%
\pgfpathlineto{\pgfqpoint{3.478844in}{0.840040in}}%
\pgfpathlineto{\pgfqpoint{3.502048in}{0.833068in}}%
\pgfpathlineto{\pgfqpoint{3.525251in}{0.838312in}}%
\pgfpathlineto{\pgfqpoint{3.548455in}{0.833068in}}%
\pgfpathlineto{\pgfqpoint{3.571658in}{0.837712in}}%
\pgfpathlineto{\pgfqpoint{3.594862in}{0.837712in}}%
\pgfpathlineto{\pgfqpoint{3.618066in}{0.837712in}}%
\pgfpathlineto{\pgfqpoint{3.641269in}{0.837712in}}%
\pgfpathlineto{\pgfqpoint{3.664473in}{0.837712in}}%
\pgfpathlineto{\pgfqpoint{3.687676in}{0.837712in}}%
\pgfpathlineto{\pgfqpoint{3.710880in}{0.837712in}}%
\pgfpathlineto{\pgfqpoint{3.734084in}{0.837712in}}%
\pgfpathlineto{\pgfqpoint{3.757287in}{0.837712in}}%
\pgfpathlineto{\pgfqpoint{3.780491in}{0.837712in}}%
\pgfpathlineto{\pgfqpoint{3.803694in}{0.837712in}}%
\pgfpathlineto{\pgfqpoint{3.826898in}{0.827385in}}%
\pgfpathlineto{\pgfqpoint{3.850102in}{0.827385in}}%
\pgfpathlineto{\pgfqpoint{3.873305in}{0.827385in}}%
\pgfpathlineto{\pgfqpoint{3.896509in}{0.827385in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{0.817058in}}%
\pgfpathlineto{\pgfqpoint{3.942916in}{0.817058in}}%
\pgfpathlineto{\pgfqpoint{3.966120in}{0.796404in}}%
\pgfpathlineto{\pgfqpoint{3.989323in}{0.796404in}}%
\pgfpathlineto{\pgfqpoint{4.012527in}{0.791750in}}%
\pgfpathlineto{\pgfqpoint{4.035730in}{0.776179in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{0.776179in}}%
\pgfpathlineto{\pgfqpoint{4.082138in}{0.776179in}}%
\pgfpathlineto{\pgfqpoint{4.105341in}{0.776179in}}%
\pgfpathlineto{\pgfqpoint{4.128545in}{0.776179in}}%
\pgfpathlineto{\pgfqpoint{4.151748in}{0.776179in}}%
\pgfpathlineto{\pgfqpoint{4.174952in}{0.759856in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{0.759856in}}%
\pgfpathlineto{\pgfqpoint{4.221359in}{0.759856in}}%
\pgfpathlineto{\pgfqpoint{4.244563in}{0.759856in}}%
\pgfpathlineto{\pgfqpoint{4.267766in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.290970in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.314173in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.360581in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.383784in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.406988in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.430191in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.453395in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.499802in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.523006in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.546209in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.569413in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.592617in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.639024in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.662227in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.685431in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.708635in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.731838in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.778245in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.801449in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.824652in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.847856in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.871060in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.917467in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.940670in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.963874in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{4.987078in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{5.010281in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{5.056688in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{5.103096in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{5.126299in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{5.149503in}{0.755621in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.755621in}}%
\pgfpathlineto{\pgfqpoint{5.195910in}{0.755621in}}%
\pgfpathlineto{\pgfqpoint{5.219114in}{0.755621in}}%
\pgfpathlineto{\pgfqpoint{5.242317in}{0.755621in}}%
\pgfpathlineto{\pgfqpoint{5.265521in}{0.755621in}}%
\pgfpathlineto{\pgfqpoint{5.288724in}{0.755621in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.755621in}}%
\pgfpathlineto{\pgfqpoint{5.335132in}{0.755621in}}%
\pgfpathlineto{\pgfqpoint{5.358335in}{0.755621in}}%
\pgfpathlineto{\pgfqpoint{5.381539in}{0.755621in}}%
\pgfpathlineto{\pgfqpoint{5.404742in}{0.755621in}}%
\pgfpathlineto{\pgfqpoint{5.427946in}{0.755621in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.755621in}}%
\pgfpathlineto{\pgfqpoint{5.474353in}{0.755621in}}%
\pgfpathlineto{\pgfqpoint{5.497557in}{0.755621in}}%
\pgfpathlineto{\pgfqpoint{5.520760in}{0.755621in}}%
\pgfpathlineto{\pgfqpoint{5.543964in}{0.755621in}}%
\pgfpathlineto{\pgfqpoint{5.567167in}{0.755621in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.755621in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{0.755621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293215in}{0.402148in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{1.942148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.613575in}{0.402148in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{1.942148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293215in}{0.402148in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{0.402148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293215in}{1.942148in}}%
\pgfpathlineto{\pgfqpoint{5.613575in}{1.942148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453395in,y=2.025481in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2d Task}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008036in}{0.402148in}}%
\pgfpathlineto{\pgfqpoint{8.328395in}{0.402148in}}%
\pgfpathlineto{\pgfqpoint{8.328395in}{1.942148in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{1.942148in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.402148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.008036in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054443in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.054443in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.100850in}{2.114576in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{1.771137in}}%
\pgfpathlineto{\pgfqpoint{6.193664in}{1.629527in}}%
\pgfpathlineto{\pgfqpoint{6.240072in}{1.238131in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{1.035308in}}%
\pgfpathlineto{\pgfqpoint{6.332886in}{0.813053in}}%
\pgfpathlineto{\pgfqpoint{6.379293in}{0.660052in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.657606in}}%
\pgfpathlineto{\pgfqpoint{6.472108in}{0.582229in}}%
\pgfpathlineto{\pgfqpoint{6.518515in}{0.551309in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.541677in}}%
\pgfpathlineto{\pgfqpoint{6.611329in}{0.511023in}}%
\pgfpathlineto{\pgfqpoint{6.657736in}{0.482352in}}%
\pgfpathlineto{\pgfqpoint{6.704144in}{0.474700in}}%
\pgfpathlineto{\pgfqpoint{6.750551in}{0.462385in}}%
\pgfpathlineto{\pgfqpoint{6.796958in}{0.460396in}}%
\pgfpathlineto{\pgfqpoint{6.843365in}{0.452956in}}%
\pgfpathlineto{\pgfqpoint{6.889772in}{0.448984in}}%
\pgfpathlineto{\pgfqpoint{6.936179in}{0.448099in}}%
\pgfpathlineto{\pgfqpoint{6.982587in}{0.448650in}}%
\pgfpathlineto{\pgfqpoint{7.028994in}{0.445967in}}%
\pgfpathlineto{\pgfqpoint{7.075401in}{0.446436in}}%
\pgfpathlineto{\pgfqpoint{7.121808in}{0.450325in}}%
\pgfpathlineto{\pgfqpoint{7.168215in}{0.448269in}}%
\pgfpathlineto{\pgfqpoint{7.214623in}{0.450937in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{0.442388in}}%
\pgfpathlineto{\pgfqpoint{7.307437in}{0.441220in}}%
\pgfpathlineto{\pgfqpoint{7.353844in}{0.444127in}}%
\pgfpathlineto{\pgfqpoint{7.400251in}{0.442093in}}%
\pgfpathlineto{\pgfqpoint{7.446658in}{0.440932in}}%
\pgfpathlineto{\pgfqpoint{7.493066in}{0.443380in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.441645in}}%
\pgfpathlineto{\pgfqpoint{7.585880in}{0.440540in}}%
\pgfpathlineto{\pgfqpoint{7.632287in}{0.440540in}}%
\pgfpathlineto{\pgfqpoint{7.678694in}{0.440721in}}%
\pgfpathlineto{\pgfqpoint{7.725102in}{0.441106in}}%
\pgfpathlineto{\pgfqpoint{7.771509in}{0.439665in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.438621in}}%
\pgfpathlineto{\pgfqpoint{7.864323in}{0.440606in}}%
\pgfpathlineto{\pgfqpoint{7.910730in}{0.440606in}}%
\pgfpathlineto{\pgfqpoint{7.957138in}{0.440606in}}%
\pgfpathlineto{\pgfqpoint{8.003545in}{0.441224in}}%
\pgfpathlineto{\pgfqpoint{8.049952in}{0.436425in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.434888in}}%
\pgfpathlineto{\pgfqpoint{8.142766in}{0.434067in}}%
\pgfpathlineto{\pgfqpoint{8.189173in}{0.432806in}}%
\pgfpathlineto{\pgfqpoint{8.235581in}{0.433084in}}%
\pgfpathlineto{\pgfqpoint{8.281988in}{0.432216in}}%
\pgfpathlineto{\pgfqpoint{8.328395in}{0.430534in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.429970in}}%
\pgfpathlineto{\pgfqpoint{8.421209in}{0.428710in}}%
\pgfpathlineto{\pgfqpoint{8.467617in}{0.428653in}}%
\pgfpathlineto{\pgfqpoint{8.514024in}{0.427188in}}%
\pgfpathlineto{\pgfqpoint{8.560431in}{0.427854in}}%
\pgfpathlineto{\pgfqpoint{8.606838in}{0.426618in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.426618in}}%
\pgfpathlineto{\pgfqpoint{8.699652in}{0.426618in}}%
\pgfpathlineto{\pgfqpoint{8.746060in}{0.425782in}}%
\pgfpathlineto{\pgfqpoint{8.792467in}{0.425782in}}%
\pgfpathlineto{\pgfqpoint{8.838874in}{0.425782in}}%
\pgfpathlineto{\pgfqpoint{8.885281in}{0.426284in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.426284in}}%
\pgfpathlineto{\pgfqpoint{8.978096in}{0.426284in}}%
\pgfpathlineto{\pgfqpoint{9.024503in}{0.426284in}}%
\pgfpathlineto{\pgfqpoint{9.070910in}{0.428478in}}%
\pgfpathlineto{\pgfqpoint{9.117317in}{0.426614in}}%
\pgfpathlineto{\pgfqpoint{9.163724in}{0.426349in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.426399in}}%
\pgfpathlineto{\pgfqpoint{9.256539in}{0.426399in}}%
\pgfpathlineto{\pgfqpoint{9.302946in}{0.425342in}}%
\pgfpathlineto{\pgfqpoint{9.349353in}{0.425515in}}%
\pgfpathlineto{\pgfqpoint{9.395760in}{0.425547in}}%
\pgfpathlineto{\pgfqpoint{9.442167in}{0.425949in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.425816in}}%
\pgfpathlineto{\pgfqpoint{9.534982in}{0.423050in}}%
\pgfpathlineto{\pgfqpoint{9.581389in}{0.423675in}}%
\pgfpathlineto{\pgfqpoint{9.627796in}{0.423038in}}%
\pgfpathlineto{\pgfqpoint{9.674203in}{0.423528in}}%
\pgfpathlineto{\pgfqpoint{9.720611in}{0.424577in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.424260in}}%
\pgfpathlineto{\pgfqpoint{9.813425in}{0.424626in}}%
\pgfpathlineto{\pgfqpoint{9.859832in}{0.424329in}}%
\pgfpathlineto{\pgfqpoint{9.906239in}{0.425780in}}%
\pgfpathlineto{\pgfqpoint{9.952646in}{0.424818in}}%
\pgfpathlineto{\pgfqpoint{9.999054in}{0.424818in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{0.424666in}}%
\pgfpathlineto{\pgfqpoint{10.091868in}{0.424283in}}%
\pgfpathlineto{\pgfqpoint{10.138275in}{0.424283in}}%
\pgfpathlineto{\pgfqpoint{10.184682in}{0.424283in}}%
\pgfpathlineto{\pgfqpoint{10.231090in}{0.424283in}}%
\pgfpathlineto{\pgfqpoint{10.277497in}{0.424191in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{0.424191in}}%
\pgfpathlineto{\pgfqpoint{10.370311in}{0.424319in}}%
\pgfpathlineto{\pgfqpoint{10.416718in}{0.424319in}}%
\pgfpathlineto{\pgfqpoint{10.463126in}{0.424319in}}%
\pgfpathlineto{\pgfqpoint{10.509533in}{0.425889in}}%
\pgfpathlineto{\pgfqpoint{10.555940in}{0.426031in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{0.426031in}}%
\pgfpathlineto{\pgfqpoint{10.648754in}{0.426031in}}%
\pgfpathlineto{\pgfqpoint{10.648754in}{0.432415in}}%
\pgfpathlineto{\pgfqpoint{10.648754in}{0.432415in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{0.432415in}}%
\pgfpathlineto{\pgfqpoint{10.555940in}{0.432415in}}%
\pgfpathlineto{\pgfqpoint{10.509533in}{0.432298in}}%
\pgfpathlineto{\pgfqpoint{10.463126in}{0.430371in}}%
\pgfpathlineto{\pgfqpoint{10.416718in}{0.430371in}}%
\pgfpathlineto{\pgfqpoint{10.370311in}{0.430371in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{0.430273in}}%
\pgfpathlineto{\pgfqpoint{10.277497in}{0.430273in}}%
\pgfpathlineto{\pgfqpoint{10.231090in}{0.430384in}}%
\pgfpathlineto{\pgfqpoint{10.184682in}{0.430384in}}%
\pgfpathlineto{\pgfqpoint{10.138275in}{0.430384in}}%
\pgfpathlineto{\pgfqpoint{10.091868in}{0.430384in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{0.430710in}}%
\pgfpathlineto{\pgfqpoint{9.999054in}{0.430837in}}%
\pgfpathlineto{\pgfqpoint{9.952646in}{0.430837in}}%
\pgfpathlineto{\pgfqpoint{9.906239in}{0.431725in}}%
\pgfpathlineto{\pgfqpoint{9.859832in}{0.429568in}}%
\pgfpathlineto{\pgfqpoint{9.813425in}{0.429794in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.429437in}}%
\pgfpathlineto{\pgfqpoint{9.720611in}{0.429689in}}%
\pgfpathlineto{\pgfqpoint{9.674203in}{0.428418in}}%
\pgfpathlineto{\pgfqpoint{9.627796in}{0.427809in}}%
\pgfpathlineto{\pgfqpoint{9.581389in}{0.428514in}}%
\pgfpathlineto{\pgfqpoint{9.534982in}{0.427817in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.431700in}}%
\pgfpathlineto{\pgfqpoint{9.442167in}{0.432033in}}%
\pgfpathlineto{\pgfqpoint{9.395760in}{0.431471in}}%
\pgfpathlineto{\pgfqpoint{9.349353in}{0.431698in}}%
\pgfpathlineto{\pgfqpoint{9.302946in}{0.433124in}}%
\pgfpathlineto{\pgfqpoint{9.256539in}{0.432609in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.432609in}}%
\pgfpathlineto{\pgfqpoint{9.163724in}{0.432554in}}%
\pgfpathlineto{\pgfqpoint{9.117317in}{0.432762in}}%
\pgfpathlineto{\pgfqpoint{9.070910in}{0.436320in}}%
\pgfpathlineto{\pgfqpoint{9.024503in}{0.432485in}}%
\pgfpathlineto{\pgfqpoint{8.978096in}{0.432485in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.432485in}}%
\pgfpathlineto{\pgfqpoint{8.885281in}{0.432485in}}%
\pgfpathlineto{\pgfqpoint{8.838874in}{0.432033in}}%
\pgfpathlineto{\pgfqpoint{8.792467in}{0.432033in}}%
\pgfpathlineto{\pgfqpoint{8.746060in}{0.432033in}}%
\pgfpathlineto{\pgfqpoint{8.699652in}{0.432752in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.432752in}}%
\pgfpathlineto{\pgfqpoint{8.606838in}{0.432752in}}%
\pgfpathlineto{\pgfqpoint{8.560431in}{0.433915in}}%
\pgfpathlineto{\pgfqpoint{8.514024in}{0.433324in}}%
\pgfpathlineto{\pgfqpoint{8.467617in}{0.434814in}}%
\pgfpathlineto{\pgfqpoint{8.421209in}{0.434860in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.437682in}}%
\pgfpathlineto{\pgfqpoint{8.328395in}{0.438190in}}%
\pgfpathlineto{\pgfqpoint{8.281988in}{0.439770in}}%
\pgfpathlineto{\pgfqpoint{8.235581in}{0.440885in}}%
\pgfpathlineto{\pgfqpoint{8.189173in}{0.440690in}}%
\pgfpathlineto{\pgfqpoint{8.142766in}{0.442045in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.442652in}}%
\pgfpathlineto{\pgfqpoint{8.049952in}{0.444990in}}%
\pgfpathlineto{\pgfqpoint{8.003545in}{0.451730in}}%
\pgfpathlineto{\pgfqpoint{7.957138in}{0.450961in}}%
\pgfpathlineto{\pgfqpoint{7.910730in}{0.450961in}}%
\pgfpathlineto{\pgfqpoint{7.864323in}{0.450961in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.449076in}}%
\pgfpathlineto{\pgfqpoint{7.771509in}{0.449970in}}%
\pgfpathlineto{\pgfqpoint{7.725102in}{0.451641in}}%
\pgfpathlineto{\pgfqpoint{7.678694in}{0.450781in}}%
\pgfpathlineto{\pgfqpoint{7.632287in}{0.450654in}}%
\pgfpathlineto{\pgfqpoint{7.585880in}{0.450654in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.451740in}}%
\pgfpathlineto{\pgfqpoint{7.493066in}{0.453151in}}%
\pgfpathlineto{\pgfqpoint{7.446658in}{0.450485in}}%
\pgfpathlineto{\pgfqpoint{7.400251in}{0.451947in}}%
\pgfpathlineto{\pgfqpoint{7.353844in}{0.455892in}}%
\pgfpathlineto{\pgfqpoint{7.307437in}{0.451247in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{0.452213in}}%
\pgfpathlineto{\pgfqpoint{7.214623in}{0.463181in}}%
\pgfpathlineto{\pgfqpoint{7.168215in}{0.460014in}}%
\pgfpathlineto{\pgfqpoint{7.121808in}{0.462190in}}%
\pgfpathlineto{\pgfqpoint{7.075401in}{0.458915in}}%
\pgfpathlineto{\pgfqpoint{7.028994in}{0.458579in}}%
\pgfpathlineto{\pgfqpoint{6.982587in}{0.461107in}}%
\pgfpathlineto{\pgfqpoint{6.936179in}{0.460971in}}%
\pgfpathlineto{\pgfqpoint{6.889772in}{0.461648in}}%
\pgfpathlineto{\pgfqpoint{6.843365in}{0.467311in}}%
\pgfpathlineto{\pgfqpoint{6.796958in}{0.474957in}}%
\pgfpathlineto{\pgfqpoint{6.750551in}{0.476709in}}%
\pgfpathlineto{\pgfqpoint{6.704144in}{0.628732in}}%
\pgfpathlineto{\pgfqpoint{6.657736in}{0.636033in}}%
\pgfpathlineto{\pgfqpoint{6.611329in}{0.669441in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.752323in}}%
\pgfpathlineto{\pgfqpoint{6.518515in}{0.760810in}}%
\pgfpathlineto{\pgfqpoint{6.472108in}{0.792231in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.908190in}}%
\pgfpathlineto{\pgfqpoint{6.379293in}{0.910117in}}%
\pgfpathlineto{\pgfqpoint{6.332886in}{1.112551in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{1.351217in}}%
\pgfpathlineto{\pgfqpoint{6.240072in}{1.509185in}}%
\pgfpathlineto{\pgfqpoint{6.193664in}{1.870084in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{1.985076in}}%
\pgfpathlineto{\pgfqpoint{6.100850in}{2.215029in}}%
\pgfpathlineto{\pgfqpoint{6.054443in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.054443in}{2.319535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.008036in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054443in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.054443in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.100850in}{2.220696in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{2.064091in}}%
\pgfpathlineto{\pgfqpoint{6.193664in}{1.909775in}}%
\pgfpathlineto{\pgfqpoint{6.240072in}{1.553538in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{1.456970in}}%
\pgfpathlineto{\pgfqpoint{6.332886in}{1.305587in}}%
\pgfpathlineto{\pgfqpoint{6.379293in}{1.047086in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.968119in}}%
\pgfpathlineto{\pgfqpoint{6.472108in}{0.911603in}}%
\pgfpathlineto{\pgfqpoint{6.518515in}{0.842509in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.820059in}}%
\pgfpathlineto{\pgfqpoint{6.611329in}{0.737393in}}%
\pgfpathlineto{\pgfqpoint{6.657736in}{0.734441in}}%
\pgfpathlineto{\pgfqpoint{6.704144in}{0.735244in}}%
\pgfpathlineto{\pgfqpoint{6.750551in}{0.669669in}}%
\pgfpathlineto{\pgfqpoint{6.796958in}{0.637682in}}%
\pgfpathlineto{\pgfqpoint{6.843365in}{0.639224in}}%
\pgfpathlineto{\pgfqpoint{6.889772in}{0.592160in}}%
\pgfpathlineto{\pgfqpoint{6.936179in}{0.584830in}}%
\pgfpathlineto{\pgfqpoint{6.982587in}{0.585957in}}%
\pgfpathlineto{\pgfqpoint{7.028994in}{0.565655in}}%
\pgfpathlineto{\pgfqpoint{7.075401in}{0.529932in}}%
\pgfpathlineto{\pgfqpoint{7.121808in}{0.513301in}}%
\pgfpathlineto{\pgfqpoint{7.168215in}{0.512691in}}%
\pgfpathlineto{\pgfqpoint{7.214623in}{0.511969in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{0.506576in}}%
\pgfpathlineto{\pgfqpoint{7.307437in}{0.507335in}}%
\pgfpathlineto{\pgfqpoint{7.353844in}{0.497129in}}%
\pgfpathlineto{\pgfqpoint{7.400251in}{0.494751in}}%
\pgfpathlineto{\pgfqpoint{7.446658in}{0.495597in}}%
\pgfpathlineto{\pgfqpoint{7.493066in}{0.500249in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.496429in}}%
\pgfpathlineto{\pgfqpoint{7.585880in}{0.493572in}}%
\pgfpathlineto{\pgfqpoint{7.632287in}{0.493844in}}%
\pgfpathlineto{\pgfqpoint{7.678694in}{0.489088in}}%
\pgfpathlineto{\pgfqpoint{7.725102in}{0.493844in}}%
\pgfpathlineto{\pgfqpoint{7.771509in}{0.486970in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.486970in}}%
\pgfpathlineto{\pgfqpoint{7.864323in}{0.472569in}}%
\pgfpathlineto{\pgfqpoint{7.910730in}{0.469906in}}%
\pgfpathlineto{\pgfqpoint{7.957138in}{0.470897in}}%
\pgfpathlineto{\pgfqpoint{8.003545in}{0.468886in}}%
\pgfpathlineto{\pgfqpoint{8.049952in}{0.468724in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.468128in}}%
\pgfpathlineto{\pgfqpoint{8.142766in}{0.461063in}}%
\pgfpathlineto{\pgfqpoint{8.189173in}{0.459599in}}%
\pgfpathlineto{\pgfqpoint{8.235581in}{0.457598in}}%
\pgfpathlineto{\pgfqpoint{8.281988in}{0.455643in}}%
\pgfpathlineto{\pgfqpoint{8.328395in}{0.462946in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.466814in}}%
\pgfpathlineto{\pgfqpoint{8.421209in}{0.462946in}}%
\pgfpathlineto{\pgfqpoint{8.467617in}{0.457540in}}%
\pgfpathlineto{\pgfqpoint{8.514024in}{0.457540in}}%
\pgfpathlineto{\pgfqpoint{8.560431in}{0.457540in}}%
\pgfpathlineto{\pgfqpoint{8.606838in}{0.453948in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.453386in}}%
\pgfpathlineto{\pgfqpoint{8.699652in}{0.452550in}}%
\pgfpathlineto{\pgfqpoint{8.746060in}{0.454593in}}%
\pgfpathlineto{\pgfqpoint{8.792467in}{0.453762in}}%
\pgfpathlineto{\pgfqpoint{8.838874in}{0.450757in}}%
\pgfpathlineto{\pgfqpoint{8.885281in}{0.449314in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.449498in}}%
\pgfpathlineto{\pgfqpoint{8.978096in}{0.448312in}}%
\pgfpathlineto{\pgfqpoint{9.024503in}{0.448263in}}%
\pgfpathlineto{\pgfqpoint{9.070910in}{0.448263in}}%
\pgfpathlineto{\pgfqpoint{9.117317in}{0.446265in}}%
\pgfpathlineto{\pgfqpoint{9.163724in}{0.446596in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.444956in}}%
\pgfpathlineto{\pgfqpoint{9.256539in}{0.446143in}}%
\pgfpathlineto{\pgfqpoint{9.302946in}{0.445310in}}%
\pgfpathlineto{\pgfqpoint{9.349353in}{0.445195in}}%
\pgfpathlineto{\pgfqpoint{9.395760in}{0.441155in}}%
\pgfpathlineto{\pgfqpoint{9.442167in}{0.439634in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.437971in}}%
\pgfpathlineto{\pgfqpoint{9.534982in}{0.436193in}}%
\pgfpathlineto{\pgfqpoint{9.581389in}{0.436254in}}%
\pgfpathlineto{\pgfqpoint{9.627796in}{0.436676in}}%
\pgfpathlineto{\pgfqpoint{9.674203in}{0.435984in}}%
\pgfpathlineto{\pgfqpoint{9.720611in}{0.436554in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.440658in}}%
\pgfpathlineto{\pgfqpoint{9.813425in}{0.441091in}}%
\pgfpathlineto{\pgfqpoint{9.859832in}{0.441111in}}%
\pgfpathlineto{\pgfqpoint{9.906239in}{0.441111in}}%
\pgfpathlineto{\pgfqpoint{9.952646in}{0.441111in}}%
\pgfpathlineto{\pgfqpoint{9.999054in}{0.441111in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{0.439564in}}%
\pgfpathlineto{\pgfqpoint{10.091868in}{0.436788in}}%
\pgfpathlineto{\pgfqpoint{10.138275in}{0.438432in}}%
\pgfpathlineto{\pgfqpoint{10.184682in}{0.438432in}}%
\pgfpathlineto{\pgfqpoint{10.231090in}{0.440762in}}%
\pgfpathlineto{\pgfqpoint{10.277497in}{0.435695in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{0.437260in}}%
\pgfpathlineto{\pgfqpoint{10.370311in}{0.437260in}}%
\pgfpathlineto{\pgfqpoint{10.416718in}{0.437260in}}%
\pgfpathlineto{\pgfqpoint{10.463126in}{0.434887in}}%
\pgfpathlineto{\pgfqpoint{10.509533in}{0.434887in}}%
\pgfpathlineto{\pgfqpoint{10.555940in}{0.435835in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{0.435835in}}%
\pgfpathlineto{\pgfqpoint{10.648754in}{0.435835in}}%
\pgfpathlineto{\pgfqpoint{10.648754in}{0.444618in}}%
\pgfpathlineto{\pgfqpoint{10.648754in}{0.444618in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{0.444618in}}%
\pgfpathlineto{\pgfqpoint{10.555940in}{0.444618in}}%
\pgfpathlineto{\pgfqpoint{10.509533in}{0.443876in}}%
\pgfpathlineto{\pgfqpoint{10.463126in}{0.443876in}}%
\pgfpathlineto{\pgfqpoint{10.416718in}{0.445854in}}%
\pgfpathlineto{\pgfqpoint{10.370311in}{0.445854in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{0.445854in}}%
\pgfpathlineto{\pgfqpoint{10.277497in}{0.443393in}}%
\pgfpathlineto{\pgfqpoint{10.231090in}{0.590976in}}%
\pgfpathlineto{\pgfqpoint{10.184682in}{0.446397in}}%
\pgfpathlineto{\pgfqpoint{10.138275in}{0.446397in}}%
\pgfpathlineto{\pgfqpoint{10.091868in}{0.444376in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{0.448515in}}%
\pgfpathlineto{\pgfqpoint{9.999054in}{0.449734in}}%
\pgfpathlineto{\pgfqpoint{9.952646in}{0.449734in}}%
\pgfpathlineto{\pgfqpoint{9.906239in}{0.449734in}}%
\pgfpathlineto{\pgfqpoint{9.859832in}{0.449734in}}%
\pgfpathlineto{\pgfqpoint{9.813425in}{0.449714in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.449302in}}%
\pgfpathlineto{\pgfqpoint{9.720611in}{0.445203in}}%
\pgfpathlineto{\pgfqpoint{9.674203in}{0.445838in}}%
\pgfpathlineto{\pgfqpoint{9.627796in}{0.447642in}}%
\pgfpathlineto{\pgfqpoint{9.581389in}{0.447288in}}%
\pgfpathlineto{\pgfqpoint{9.534982in}{0.445376in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.449236in}}%
\pgfpathlineto{\pgfqpoint{9.442167in}{0.452075in}}%
\pgfpathlineto{\pgfqpoint{9.395760in}{0.453604in}}%
\pgfpathlineto{\pgfqpoint{9.349353in}{0.459973in}}%
\pgfpathlineto{\pgfqpoint{9.302946in}{0.460064in}}%
\pgfpathlineto{\pgfqpoint{9.256539in}{0.460767in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.459753in}}%
\pgfpathlineto{\pgfqpoint{9.163724in}{0.461943in}}%
\pgfpathlineto{\pgfqpoint{9.117317in}{0.461369in}}%
\pgfpathlineto{\pgfqpoint{9.070910in}{0.463290in}}%
\pgfpathlineto{\pgfqpoint{9.024503in}{0.463290in}}%
\pgfpathlineto{\pgfqpoint{8.978096in}{0.464638in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.465699in}}%
\pgfpathlineto{\pgfqpoint{8.885281in}{0.465559in}}%
\pgfpathlineto{\pgfqpoint{8.838874in}{0.467571in}}%
\pgfpathlineto{\pgfqpoint{8.792467in}{0.469371in}}%
\pgfpathlineto{\pgfqpoint{8.746060in}{0.471204in}}%
\pgfpathlineto{\pgfqpoint{8.699652in}{0.468765in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.468698in}}%
\pgfpathlineto{\pgfqpoint{8.606838in}{0.469149in}}%
\pgfpathlineto{\pgfqpoint{8.560431in}{0.473786in}}%
\pgfpathlineto{\pgfqpoint{8.514024in}{0.473786in}}%
\pgfpathlineto{\pgfqpoint{8.467617in}{0.473786in}}%
\pgfpathlineto{\pgfqpoint{8.421209in}{0.479678in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.490583in}}%
\pgfpathlineto{\pgfqpoint{8.328395in}{0.479678in}}%
\pgfpathlineto{\pgfqpoint{8.281988in}{0.470338in}}%
\pgfpathlineto{\pgfqpoint{8.235581in}{0.478102in}}%
\pgfpathlineto{\pgfqpoint{8.189173in}{0.479747in}}%
\pgfpathlineto{\pgfqpoint{8.142766in}{0.481646in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.489933in}}%
\pgfpathlineto{\pgfqpoint{8.049952in}{0.489863in}}%
\pgfpathlineto{\pgfqpoint{8.003545in}{0.489913in}}%
\pgfpathlineto{\pgfqpoint{7.957138in}{0.491527in}}%
\pgfpathlineto{\pgfqpoint{7.910730in}{0.490459in}}%
\pgfpathlineto{\pgfqpoint{7.864323in}{0.498019in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.516734in}}%
\pgfpathlineto{\pgfqpoint{7.771509in}{0.516734in}}%
\pgfpathlineto{\pgfqpoint{7.725102in}{0.523908in}}%
\pgfpathlineto{\pgfqpoint{7.678694in}{0.518286in}}%
\pgfpathlineto{\pgfqpoint{7.632287in}{0.523908in}}%
\pgfpathlineto{\pgfqpoint{7.585880in}{0.523669in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.526271in}}%
\pgfpathlineto{\pgfqpoint{7.493066in}{0.529468in}}%
\pgfpathlineto{\pgfqpoint{7.446658in}{0.526021in}}%
\pgfpathlineto{\pgfqpoint{7.400251in}{0.525184in}}%
\pgfpathlineto{\pgfqpoint{7.353844in}{0.527539in}}%
\pgfpathlineto{\pgfqpoint{7.307437in}{0.536690in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{0.535847in}}%
\pgfpathlineto{\pgfqpoint{7.214623in}{0.562279in}}%
\pgfpathlineto{\pgfqpoint{7.168215in}{0.563598in}}%
\pgfpathlineto{\pgfqpoint{7.121808in}{0.564072in}}%
\pgfpathlineto{\pgfqpoint{7.075401in}{0.594435in}}%
\pgfpathlineto{\pgfqpoint{7.028994in}{0.663292in}}%
\pgfpathlineto{\pgfqpoint{6.982587in}{0.687778in}}%
\pgfpathlineto{\pgfqpoint{6.936179in}{0.686924in}}%
\pgfpathlineto{\pgfqpoint{6.889772in}{0.692491in}}%
\pgfpathlineto{\pgfqpoint{6.843365in}{0.750819in}}%
\pgfpathlineto{\pgfqpoint{6.796958in}{0.747994in}}%
\pgfpathlineto{\pgfqpoint{6.750551in}{0.780958in}}%
\pgfpathlineto{\pgfqpoint{6.704144in}{0.902962in}}%
\pgfpathlineto{\pgfqpoint{6.657736in}{0.901047in}}%
\pgfpathlineto{\pgfqpoint{6.611329in}{0.903799in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{1.052431in}}%
\pgfpathlineto{\pgfqpoint{6.518515in}{1.071857in}}%
\pgfpathlineto{\pgfqpoint{6.472108in}{1.162453in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{1.235725in}}%
\pgfpathlineto{\pgfqpoint{6.379293in}{1.323264in}}%
\pgfpathlineto{\pgfqpoint{6.332886in}{1.599810in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{1.744306in}}%
\pgfpathlineto{\pgfqpoint{6.240072in}{1.812655in}}%
\pgfpathlineto{\pgfqpoint{6.193664in}{2.105561in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{2.206295in}}%
\pgfpathlineto{\pgfqpoint{6.100850in}{2.290977in}}%
\pgfpathlineto{\pgfqpoint{6.054443in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.054443in}{2.319535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.008036in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054443in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.054443in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.100850in}{2.123222in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{1.658595in}}%
\pgfpathlineto{\pgfqpoint{6.193664in}{1.586105in}}%
\pgfpathlineto{\pgfqpoint{6.240072in}{1.195885in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.977301in}}%
\pgfpathlineto{\pgfqpoint{6.332886in}{0.733071in}}%
\pgfpathlineto{\pgfqpoint{6.379293in}{0.620171in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.616420in}}%
\pgfpathlineto{\pgfqpoint{6.472108in}{0.503084in}}%
\pgfpathlineto{\pgfqpoint{6.518515in}{0.493490in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.482368in}}%
\pgfpathlineto{\pgfqpoint{6.611329in}{0.461868in}}%
\pgfpathlineto{\pgfqpoint{6.657736in}{0.458172in}}%
\pgfpathlineto{\pgfqpoint{6.704144in}{0.438793in}}%
\pgfpathlineto{\pgfqpoint{6.750551in}{0.435054in}}%
\pgfpathlineto{\pgfqpoint{6.796958in}{0.435520in}}%
\pgfpathlineto{\pgfqpoint{6.843365in}{0.434581in}}%
\pgfpathlineto{\pgfqpoint{6.889772in}{0.434195in}}%
\pgfpathlineto{\pgfqpoint{6.936179in}{0.433180in}}%
\pgfpathlineto{\pgfqpoint{6.982587in}{0.432105in}}%
\pgfpathlineto{\pgfqpoint{7.028994in}{0.431760in}}%
\pgfpathlineto{\pgfqpoint{7.075401in}{0.431854in}}%
\pgfpathlineto{\pgfqpoint{7.121808in}{0.429905in}}%
\pgfpathlineto{\pgfqpoint{7.168215in}{0.429077in}}%
\pgfpathlineto{\pgfqpoint{7.214623in}{0.426818in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{0.426578in}}%
\pgfpathlineto{\pgfqpoint{7.307437in}{0.428153in}}%
\pgfpathlineto{\pgfqpoint{7.353844in}{0.427876in}}%
\pgfpathlineto{\pgfqpoint{7.400251in}{0.426647in}}%
\pgfpathlineto{\pgfqpoint{7.446658in}{0.426648in}}%
\pgfpathlineto{\pgfqpoint{7.493066in}{0.426648in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.426648in}}%
\pgfpathlineto{\pgfqpoint{7.585880in}{0.426506in}}%
\pgfpathlineto{\pgfqpoint{7.632287in}{0.426506in}}%
\pgfpathlineto{\pgfqpoint{7.678694in}{0.426506in}}%
\pgfpathlineto{\pgfqpoint{7.725102in}{0.426506in}}%
\pgfpathlineto{\pgfqpoint{7.771509in}{0.426506in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.426635in}}%
\pgfpathlineto{\pgfqpoint{7.864323in}{0.426435in}}%
\pgfpathlineto{\pgfqpoint{7.910730in}{0.426435in}}%
\pgfpathlineto{\pgfqpoint{7.957138in}{0.426435in}}%
\pgfpathlineto{\pgfqpoint{8.003545in}{0.426353in}}%
\pgfpathlineto{\pgfqpoint{8.049952in}{0.424422in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.424371in}}%
\pgfpathlineto{\pgfqpoint{8.142766in}{0.424371in}}%
\pgfpathlineto{\pgfqpoint{8.189173in}{0.425412in}}%
\pgfpathlineto{\pgfqpoint{8.235581in}{0.425319in}}%
\pgfpathlineto{\pgfqpoint{8.281988in}{0.425319in}}%
\pgfpathlineto{\pgfqpoint{8.328395in}{0.425319in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.427420in}}%
\pgfpathlineto{\pgfqpoint{8.421209in}{0.427420in}}%
\pgfpathlineto{\pgfqpoint{8.467617in}{0.427420in}}%
\pgfpathlineto{\pgfqpoint{8.514024in}{0.427268in}}%
\pgfpathlineto{\pgfqpoint{8.560431in}{0.427420in}}%
\pgfpathlineto{\pgfqpoint{8.606838in}{0.427420in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.426590in}}%
\pgfpathlineto{\pgfqpoint{8.699652in}{0.426590in}}%
\pgfpathlineto{\pgfqpoint{8.746060in}{0.427014in}}%
\pgfpathlineto{\pgfqpoint{8.792467in}{0.426590in}}%
\pgfpathlineto{\pgfqpoint{8.838874in}{0.424749in}}%
\pgfpathlineto{\pgfqpoint{8.885281in}{0.424749in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.424749in}}%
\pgfpathlineto{\pgfqpoint{8.978096in}{0.424749in}}%
\pgfpathlineto{\pgfqpoint{9.024503in}{0.424749in}}%
\pgfpathlineto{\pgfqpoint{9.070910in}{0.424749in}}%
\pgfpathlineto{\pgfqpoint{9.117317in}{0.424749in}}%
\pgfpathlineto{\pgfqpoint{9.163724in}{0.424749in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.425884in}}%
\pgfpathlineto{\pgfqpoint{9.256539in}{0.425469in}}%
\pgfpathlineto{\pgfqpoint{9.302946in}{0.425607in}}%
\pgfpathlineto{\pgfqpoint{9.349353in}{0.425607in}}%
\pgfpathlineto{\pgfqpoint{9.395760in}{0.426783in}}%
\pgfpathlineto{\pgfqpoint{9.442167in}{0.426783in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.427182in}}%
\pgfpathlineto{\pgfqpoint{9.534982in}{0.427485in}}%
\pgfpathlineto{\pgfqpoint{9.581389in}{0.426251in}}%
\pgfpathlineto{\pgfqpoint{9.627796in}{0.426251in}}%
\pgfpathlineto{\pgfqpoint{9.674203in}{0.427863in}}%
\pgfpathlineto{\pgfqpoint{9.720611in}{0.427277in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.427277in}}%
\pgfpathlineto{\pgfqpoint{9.813425in}{0.427302in}}%
\pgfpathlineto{\pgfqpoint{9.859832in}{0.427302in}}%
\pgfpathlineto{\pgfqpoint{9.906239in}{0.426714in}}%
\pgfpathlineto{\pgfqpoint{9.952646in}{0.426714in}}%
\pgfpathlineto{\pgfqpoint{9.999054in}{0.426714in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{0.426714in}}%
\pgfpathlineto{\pgfqpoint{10.091868in}{0.427347in}}%
\pgfpathlineto{\pgfqpoint{10.138275in}{0.426714in}}%
\pgfpathlineto{\pgfqpoint{10.184682in}{0.426714in}}%
\pgfpathlineto{\pgfqpoint{10.231090in}{0.426714in}}%
\pgfpathlineto{\pgfqpoint{10.277497in}{0.426352in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{0.426352in}}%
\pgfpathlineto{\pgfqpoint{10.370311in}{0.426352in}}%
\pgfpathlineto{\pgfqpoint{10.416718in}{0.426352in}}%
\pgfpathlineto{\pgfqpoint{10.463126in}{0.426352in}}%
\pgfpathlineto{\pgfqpoint{10.509533in}{0.426352in}}%
\pgfpathlineto{\pgfqpoint{10.555940in}{0.426352in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{0.426352in}}%
\pgfpathlineto{\pgfqpoint{10.648754in}{0.426352in}}%
\pgfpathlineto{\pgfqpoint{10.648754in}{0.432114in}}%
\pgfpathlineto{\pgfqpoint{10.648754in}{0.432114in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{0.432114in}}%
\pgfpathlineto{\pgfqpoint{10.555940in}{0.432114in}}%
\pgfpathlineto{\pgfqpoint{10.509533in}{0.432114in}}%
\pgfpathlineto{\pgfqpoint{10.463126in}{0.432114in}}%
\pgfpathlineto{\pgfqpoint{10.416718in}{0.432114in}}%
\pgfpathlineto{\pgfqpoint{10.370311in}{0.432114in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{0.432114in}}%
\pgfpathlineto{\pgfqpoint{10.277497in}{0.432114in}}%
\pgfpathlineto{\pgfqpoint{10.231090in}{0.432940in}}%
\pgfpathlineto{\pgfqpoint{10.184682in}{0.432940in}}%
\pgfpathlineto{\pgfqpoint{10.138275in}{0.432940in}}%
\pgfpathlineto{\pgfqpoint{10.091868in}{0.433814in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{0.432940in}}%
\pgfpathlineto{\pgfqpoint{9.999054in}{0.432940in}}%
\pgfpathlineto{\pgfqpoint{9.952646in}{0.432940in}}%
\pgfpathlineto{\pgfqpoint{9.906239in}{0.432940in}}%
\pgfpathlineto{\pgfqpoint{9.859832in}{0.435075in}}%
\pgfpathlineto{\pgfqpoint{9.813425in}{0.435075in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{9.720611in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{9.674203in}{0.435580in}}%
\pgfpathlineto{\pgfqpoint{9.627796in}{0.431757in}}%
\pgfpathlineto{\pgfqpoint{9.581389in}{0.431757in}}%
\pgfpathlineto{\pgfqpoint{9.534982in}{0.433120in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.433007in}}%
\pgfpathlineto{\pgfqpoint{9.442167in}{0.432489in}}%
\pgfpathlineto{\pgfqpoint{9.395760in}{0.432489in}}%
\pgfpathlineto{\pgfqpoint{9.349353in}{0.431165in}}%
\pgfpathlineto{\pgfqpoint{9.302946in}{0.431165in}}%
\pgfpathlineto{\pgfqpoint{9.256539in}{0.431399in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.431752in}}%
\pgfpathlineto{\pgfqpoint{9.163724in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{9.117317in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{9.070910in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{9.024503in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{8.978096in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{8.885281in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{8.838874in}{0.430803in}}%
\pgfpathlineto{\pgfqpoint{8.792467in}{0.433379in}}%
\pgfpathlineto{\pgfqpoint{8.746060in}{0.433894in}}%
\pgfpathlineto{\pgfqpoint{8.699652in}{0.433379in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.433379in}}%
\pgfpathlineto{\pgfqpoint{8.606838in}{0.434055in}}%
\pgfpathlineto{\pgfqpoint{8.560431in}{0.434055in}}%
\pgfpathlineto{\pgfqpoint{8.514024in}{0.433874in}}%
\pgfpathlineto{\pgfqpoint{8.467617in}{0.434055in}}%
\pgfpathlineto{\pgfqpoint{8.421209in}{0.434055in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.434055in}}%
\pgfpathlineto{\pgfqpoint{8.328395in}{0.431269in}}%
\pgfpathlineto{\pgfqpoint{8.281988in}{0.431269in}}%
\pgfpathlineto{\pgfqpoint{8.235581in}{0.431269in}}%
\pgfpathlineto{\pgfqpoint{8.189173in}{0.430995in}}%
\pgfpathlineto{\pgfqpoint{8.142766in}{0.430132in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.430132in}}%
\pgfpathlineto{\pgfqpoint{8.049952in}{0.430191in}}%
\pgfpathlineto{\pgfqpoint{8.003545in}{0.433116in}}%
\pgfpathlineto{\pgfqpoint{7.957138in}{0.433205in}}%
\pgfpathlineto{\pgfqpoint{7.910730in}{0.433205in}}%
\pgfpathlineto{\pgfqpoint{7.864323in}{0.433205in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.433320in}}%
\pgfpathlineto{\pgfqpoint{7.771509in}{0.433245in}}%
\pgfpathlineto{\pgfqpoint{7.725102in}{0.433245in}}%
\pgfpathlineto{\pgfqpoint{7.678694in}{0.433245in}}%
\pgfpathlineto{\pgfqpoint{7.632287in}{0.433245in}}%
\pgfpathlineto{\pgfqpoint{7.585880in}{0.433245in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.433325in}}%
\pgfpathlineto{\pgfqpoint{7.493066in}{0.433325in}}%
\pgfpathlineto{\pgfqpoint{7.446658in}{0.433325in}}%
\pgfpathlineto{\pgfqpoint{7.400251in}{0.433325in}}%
\pgfpathlineto{\pgfqpoint{7.353844in}{0.434672in}}%
\pgfpathlineto{\pgfqpoint{7.307437in}{0.434948in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{0.433272in}}%
\pgfpathlineto{\pgfqpoint{7.214623in}{0.433268in}}%
\pgfpathlineto{\pgfqpoint{7.168215in}{0.438655in}}%
\pgfpathlineto{\pgfqpoint{7.121808in}{0.439272in}}%
\pgfpathlineto{\pgfqpoint{7.075401in}{0.441180in}}%
\pgfpathlineto{\pgfqpoint{7.028994in}{0.441112in}}%
\pgfpathlineto{\pgfqpoint{6.982587in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{6.936179in}{0.442224in}}%
\pgfpathlineto{\pgfqpoint{6.889772in}{0.442885in}}%
\pgfpathlineto{\pgfqpoint{6.843365in}{0.445227in}}%
\pgfpathlineto{\pgfqpoint{6.796958in}{0.446287in}}%
\pgfpathlineto{\pgfqpoint{6.750551in}{0.445734in}}%
\pgfpathlineto{\pgfqpoint{6.704144in}{0.450592in}}%
\pgfpathlineto{\pgfqpoint{6.657736in}{0.480522in}}%
\pgfpathlineto{\pgfqpoint{6.611329in}{0.485164in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.650609in}}%
\pgfpathlineto{\pgfqpoint{6.518515in}{0.660716in}}%
\pgfpathlineto{\pgfqpoint{6.472108in}{0.669704in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.888954in}}%
\pgfpathlineto{\pgfqpoint{6.379293in}{0.892006in}}%
\pgfpathlineto{\pgfqpoint{6.332886in}{1.036153in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{1.307294in}}%
\pgfpathlineto{\pgfqpoint{6.240072in}{1.477912in}}%
\pgfpathlineto{\pgfqpoint{6.193664in}{1.845601in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{1.892503in}}%
\pgfpathlineto{\pgfqpoint{6.100850in}{2.226260in}}%
\pgfpathlineto{\pgfqpoint{6.054443in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.054443in}{2.319535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.008036in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054443in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.054443in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.100850in}{2.227879in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{2.030779in}}%
\pgfpathlineto{\pgfqpoint{6.193664in}{1.797028in}}%
\pgfpathlineto{\pgfqpoint{6.240072in}{1.553276in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{1.390679in}}%
\pgfpathlineto{\pgfqpoint{6.332886in}{1.201428in}}%
\pgfpathlineto{\pgfqpoint{6.379293in}{0.976505in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.929877in}}%
\pgfpathlineto{\pgfqpoint{6.472108in}{0.903975in}}%
\pgfpathlineto{\pgfqpoint{6.518515in}{0.821414in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.774655in}}%
\pgfpathlineto{\pgfqpoint{6.611329in}{0.746221in}}%
\pgfpathlineto{\pgfqpoint{6.657736in}{0.657187in}}%
\pgfpathlineto{\pgfqpoint{6.704144in}{0.654303in}}%
\pgfpathlineto{\pgfqpoint{6.750551in}{0.642541in}}%
\pgfpathlineto{\pgfqpoint{6.796958in}{0.613312in}}%
\pgfpathlineto{\pgfqpoint{6.843365in}{0.615450in}}%
\pgfpathlineto{\pgfqpoint{6.889772in}{0.559382in}}%
\pgfpathlineto{\pgfqpoint{6.936179in}{0.574411in}}%
\pgfpathlineto{\pgfqpoint{6.982587in}{0.561849in}}%
\pgfpathlineto{\pgfqpoint{7.028994in}{0.556211in}}%
\pgfpathlineto{\pgfqpoint{7.075401in}{0.555807in}}%
\pgfpathlineto{\pgfqpoint{7.121808in}{0.551043in}}%
\pgfpathlineto{\pgfqpoint{7.168215in}{0.551123in}}%
\pgfpathlineto{\pgfqpoint{7.214623in}{0.550822in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{0.540556in}}%
\pgfpathlineto{\pgfqpoint{7.307437in}{0.537838in}}%
\pgfpathlineto{\pgfqpoint{7.353844in}{0.537838in}}%
\pgfpathlineto{\pgfqpoint{7.400251in}{0.535181in}}%
\pgfpathlineto{\pgfqpoint{7.446658in}{0.541384in}}%
\pgfpathlineto{\pgfqpoint{7.493066in}{0.533270in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.535562in}}%
\pgfpathlineto{\pgfqpoint{7.585880in}{0.534524in}}%
\pgfpathlineto{\pgfqpoint{7.632287in}{0.502578in}}%
\pgfpathlineto{\pgfqpoint{7.678694in}{0.502870in}}%
\pgfpathlineto{\pgfqpoint{7.725102in}{0.501754in}}%
\pgfpathlineto{\pgfqpoint{7.771509in}{0.495181in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.492718in}}%
\pgfpathlineto{\pgfqpoint{7.864323in}{0.486796in}}%
\pgfpathlineto{\pgfqpoint{7.910730in}{0.483571in}}%
\pgfpathlineto{\pgfqpoint{7.957138in}{0.482340in}}%
\pgfpathlineto{\pgfqpoint{8.003545in}{0.479992in}}%
\pgfpathlineto{\pgfqpoint{8.049952in}{0.478012in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.477269in}}%
\pgfpathlineto{\pgfqpoint{8.142766in}{0.469384in}}%
\pgfpathlineto{\pgfqpoint{8.189173in}{0.465923in}}%
\pgfpathlineto{\pgfqpoint{8.235581in}{0.462870in}}%
\pgfpathlineto{\pgfqpoint{8.281988in}{0.461948in}}%
\pgfpathlineto{\pgfqpoint{8.328395in}{0.467475in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.471721in}}%
\pgfpathlineto{\pgfqpoint{8.421209in}{0.466167in}}%
\pgfpathlineto{\pgfqpoint{8.467617in}{0.466167in}}%
\pgfpathlineto{\pgfqpoint{8.514024in}{0.466375in}}%
\pgfpathlineto{\pgfqpoint{8.560431in}{0.466351in}}%
\pgfpathlineto{\pgfqpoint{8.606838in}{0.468095in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.468095in}}%
\pgfpathlineto{\pgfqpoint{8.699652in}{0.466725in}}%
\pgfpathlineto{\pgfqpoint{8.746060in}{0.466791in}}%
\pgfpathlineto{\pgfqpoint{8.792467in}{0.464153in}}%
\pgfpathlineto{\pgfqpoint{8.838874in}{0.460221in}}%
\pgfpathlineto{\pgfqpoint{8.885281in}{0.460221in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.458540in}}%
\pgfpathlineto{\pgfqpoint{8.978096in}{0.458089in}}%
\pgfpathlineto{\pgfqpoint{9.024503in}{0.459830in}}%
\pgfpathlineto{\pgfqpoint{9.070910in}{0.459833in}}%
\pgfpathlineto{\pgfqpoint{9.117317in}{0.458554in}}%
\pgfpathlineto{\pgfqpoint{9.163724in}{0.458684in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{9.256539in}{0.456672in}}%
\pgfpathlineto{\pgfqpoint{9.302946in}{0.456672in}}%
\pgfpathlineto{\pgfqpoint{9.349353in}{0.457105in}}%
\pgfpathlineto{\pgfqpoint{9.395760in}{0.459706in}}%
\pgfpathlineto{\pgfqpoint{9.442167in}{0.459704in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.459704in}}%
\pgfpathlineto{\pgfqpoint{9.534982in}{0.457912in}}%
\pgfpathlineto{\pgfqpoint{9.581389in}{0.457480in}}%
\pgfpathlineto{\pgfqpoint{9.627796in}{0.456090in}}%
\pgfpathlineto{\pgfqpoint{9.674203in}{0.454760in}}%
\pgfpathlineto{\pgfqpoint{9.720611in}{0.455037in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.454456in}}%
\pgfpathlineto{\pgfqpoint{9.813425in}{0.453427in}}%
\pgfpathlineto{\pgfqpoint{9.859832in}{0.453427in}}%
\pgfpathlineto{\pgfqpoint{9.906239in}{0.453427in}}%
\pgfpathlineto{\pgfqpoint{9.952646in}{0.453427in}}%
\pgfpathlineto{\pgfqpoint{9.999054in}{0.453163in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{0.453163in}}%
\pgfpathlineto{\pgfqpoint{10.091868in}{0.453347in}}%
\pgfpathlineto{\pgfqpoint{10.138275in}{0.453347in}}%
\pgfpathlineto{\pgfqpoint{10.184682in}{0.453337in}}%
\pgfpathlineto{\pgfqpoint{10.231090in}{0.453337in}}%
\pgfpathlineto{\pgfqpoint{10.277497in}{0.452878in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{0.450110in}}%
\pgfpathlineto{\pgfqpoint{10.370311in}{0.450083in}}%
\pgfpathlineto{\pgfqpoint{10.416718in}{0.451749in}}%
\pgfpathlineto{\pgfqpoint{10.463126in}{0.451722in}}%
\pgfpathlineto{\pgfqpoint{10.509533in}{0.450417in}}%
\pgfpathlineto{\pgfqpoint{10.555940in}{0.450417in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{0.448706in}}%
\pgfpathlineto{\pgfqpoint{10.648754in}{0.448706in}}%
\pgfpathlineto{\pgfqpoint{10.648754in}{0.462351in}}%
\pgfpathlineto{\pgfqpoint{10.648754in}{0.462351in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{0.462351in}}%
\pgfpathlineto{\pgfqpoint{10.555940in}{0.464557in}}%
\pgfpathlineto{\pgfqpoint{10.509533in}{0.464557in}}%
\pgfpathlineto{\pgfqpoint{10.463126in}{0.465590in}}%
\pgfpathlineto{\pgfqpoint{10.416718in}{0.465613in}}%
\pgfpathlineto{\pgfqpoint{10.370311in}{0.463485in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{0.463507in}}%
\pgfpathlineto{\pgfqpoint{10.277497in}{0.466294in}}%
\pgfpathlineto{\pgfqpoint{10.231090in}{0.467940in}}%
\pgfpathlineto{\pgfqpoint{10.184682in}{0.467940in}}%
\pgfpathlineto{\pgfqpoint{10.138275in}{0.467948in}}%
\pgfpathlineto{\pgfqpoint{10.091868in}{0.467948in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{0.467819in}}%
\pgfpathlineto{\pgfqpoint{9.999054in}{0.467819in}}%
\pgfpathlineto{\pgfqpoint{9.952646in}{0.468089in}}%
\pgfpathlineto{\pgfqpoint{9.906239in}{0.468089in}}%
\pgfpathlineto{\pgfqpoint{9.859832in}{0.468089in}}%
\pgfpathlineto{\pgfqpoint{9.813425in}{0.468089in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.468865in}}%
\pgfpathlineto{\pgfqpoint{9.720611in}{0.469402in}}%
\pgfpathlineto{\pgfqpoint{9.674203in}{0.469210in}}%
\pgfpathlineto{\pgfqpoint{9.627796in}{0.470705in}}%
\pgfpathlineto{\pgfqpoint{9.581389in}{0.472389in}}%
\pgfpathlineto{\pgfqpoint{9.534982in}{0.472800in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.474209in}}%
\pgfpathlineto{\pgfqpoint{9.442167in}{0.474209in}}%
\pgfpathlineto{\pgfqpoint{9.395760in}{0.474211in}}%
\pgfpathlineto{\pgfqpoint{9.349353in}{0.470999in}}%
\pgfpathlineto{\pgfqpoint{9.302946in}{0.470701in}}%
\pgfpathlineto{\pgfqpoint{9.256539in}{0.470701in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.473481in}}%
\pgfpathlineto{\pgfqpoint{9.163724in}{0.473479in}}%
\pgfpathlineto{\pgfqpoint{9.117317in}{0.473277in}}%
\pgfpathlineto{\pgfqpoint{9.070910in}{0.474968in}}%
\pgfpathlineto{\pgfqpoint{9.024503in}{0.474964in}}%
\pgfpathlineto{\pgfqpoint{8.978096in}{0.473466in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.473886in}}%
\pgfpathlineto{\pgfqpoint{8.885281in}{0.475933in}}%
\pgfpathlineto{\pgfqpoint{8.838874in}{0.475933in}}%
\pgfpathlineto{\pgfqpoint{8.792467in}{0.480745in}}%
\pgfpathlineto{\pgfqpoint{8.746060in}{0.483669in}}%
\pgfpathlineto{\pgfqpoint{8.699652in}{0.482040in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.482985in}}%
\pgfpathlineto{\pgfqpoint{8.606838in}{0.482985in}}%
\pgfpathlineto{\pgfqpoint{8.560431in}{0.481001in}}%
\pgfpathlineto{\pgfqpoint{8.514024in}{0.481034in}}%
\pgfpathlineto{\pgfqpoint{8.467617in}{0.480883in}}%
\pgfpathlineto{\pgfqpoint{8.421209in}{0.480883in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.493011in}}%
\pgfpathlineto{\pgfqpoint{8.328395in}{0.481868in}}%
\pgfpathlineto{\pgfqpoint{8.281988in}{0.476124in}}%
\pgfpathlineto{\pgfqpoint{8.235581in}{0.477496in}}%
\pgfpathlineto{\pgfqpoint{8.189173in}{0.480856in}}%
\pgfpathlineto{\pgfqpoint{8.142766in}{0.484006in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.492700in}}%
\pgfpathlineto{\pgfqpoint{8.049952in}{0.493352in}}%
\pgfpathlineto{\pgfqpoint{8.003545in}{0.495795in}}%
\pgfpathlineto{\pgfqpoint{7.957138in}{0.497406in}}%
\pgfpathlineto{\pgfqpoint{7.910730in}{0.499432in}}%
\pgfpathlineto{\pgfqpoint{7.864323in}{0.507300in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.516025in}}%
\pgfpathlineto{\pgfqpoint{7.771509in}{0.520414in}}%
\pgfpathlineto{\pgfqpoint{7.725102in}{0.528413in}}%
\pgfpathlineto{\pgfqpoint{7.678694in}{0.530080in}}%
\pgfpathlineto{\pgfqpoint{7.632287in}{0.529856in}}%
\pgfpathlineto{\pgfqpoint{7.585880in}{0.599135in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.599904in}}%
\pgfpathlineto{\pgfqpoint{7.493066in}{0.598092in}}%
\pgfpathlineto{\pgfqpoint{7.446658in}{0.606272in}}%
\pgfpathlineto{\pgfqpoint{7.400251in}{0.599636in}}%
\pgfpathlineto{\pgfqpoint{7.353844in}{0.602038in}}%
\pgfpathlineto{\pgfqpoint{7.307437in}{0.602038in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{0.604208in}}%
\pgfpathlineto{\pgfqpoint{7.214623in}{0.623379in}}%
\pgfpathlineto{\pgfqpoint{7.168215in}{0.623971in}}%
\pgfpathlineto{\pgfqpoint{7.121808in}{0.623740in}}%
\pgfpathlineto{\pgfqpoint{7.075401in}{0.626189in}}%
\pgfpathlineto{\pgfqpoint{7.028994in}{0.625630in}}%
\pgfpathlineto{\pgfqpoint{6.982587in}{0.631491in}}%
\pgfpathlineto{\pgfqpoint{6.936179in}{0.652862in}}%
\pgfpathlineto{\pgfqpoint{6.889772in}{0.628397in}}%
\pgfpathlineto{\pgfqpoint{6.843365in}{0.718661in}}%
\pgfpathlineto{\pgfqpoint{6.796958in}{0.715490in}}%
\pgfpathlineto{\pgfqpoint{6.750551in}{0.747123in}}%
\pgfpathlineto{\pgfqpoint{6.704144in}{0.805940in}}%
\pgfpathlineto{\pgfqpoint{6.657736in}{0.807166in}}%
\pgfpathlineto{\pgfqpoint{6.611329in}{0.903396in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.964623in}}%
\pgfpathlineto{\pgfqpoint{6.518515in}{1.009319in}}%
\pgfpathlineto{\pgfqpoint{6.472108in}{1.113472in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{1.161999in}}%
\pgfpathlineto{\pgfqpoint{6.379293in}{1.223541in}}%
\pgfpathlineto{\pgfqpoint{6.332886in}{1.479961in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{1.661985in}}%
\pgfpathlineto{\pgfqpoint{6.240072in}{1.781285in}}%
\pgfpathlineto{\pgfqpoint{6.193664in}{2.004617in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{6.100850in}{2.293178in}}%
\pgfpathlineto{\pgfqpoint{6.054443in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.054443in}{2.319535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.008036in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054443in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.054443in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.100850in}{2.145901in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{1.783384in}}%
\pgfpathlineto{\pgfqpoint{6.193664in}{1.647162in}}%
\pgfpathlineto{\pgfqpoint{6.240072in}{1.200781in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{1.005846in}}%
\pgfpathlineto{\pgfqpoint{6.332886in}{0.788828in}}%
\pgfpathlineto{\pgfqpoint{6.379293in}{0.621732in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.620647in}}%
\pgfpathlineto{\pgfqpoint{6.472108in}{0.546033in}}%
\pgfpathlineto{\pgfqpoint{6.518515in}{0.534426in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.530581in}}%
\pgfpathlineto{\pgfqpoint{6.611329in}{0.477450in}}%
\pgfpathlineto{\pgfqpoint{6.657736in}{0.475658in}}%
\pgfpathlineto{\pgfqpoint{6.704144in}{0.464857in}}%
\pgfpathlineto{\pgfqpoint{6.750551in}{0.460798in}}%
\pgfpathlineto{\pgfqpoint{6.796958in}{0.458705in}}%
\pgfpathlineto{\pgfqpoint{6.843365in}{0.457472in}}%
\pgfpathlineto{\pgfqpoint{6.889772in}{0.455473in}}%
\pgfpathlineto{\pgfqpoint{6.936179in}{0.449262in}}%
\pgfpathlineto{\pgfqpoint{6.982587in}{0.447371in}}%
\pgfpathlineto{\pgfqpoint{7.028994in}{0.447567in}}%
\pgfpathlineto{\pgfqpoint{7.075401in}{0.441038in}}%
\pgfpathlineto{\pgfqpoint{7.121808in}{0.441638in}}%
\pgfpathlineto{\pgfqpoint{7.168215in}{0.437438in}}%
\pgfpathlineto{\pgfqpoint{7.214623in}{0.436743in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{0.438581in}}%
\pgfpathlineto{\pgfqpoint{7.307437in}{0.433183in}}%
\pgfpathlineto{\pgfqpoint{7.353844in}{0.433337in}}%
\pgfpathlineto{\pgfqpoint{7.400251in}{0.433224in}}%
\pgfpathlineto{\pgfqpoint{7.446658in}{0.433171in}}%
\pgfpathlineto{\pgfqpoint{7.493066in}{0.431831in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.433711in}}%
\pgfpathlineto{\pgfqpoint{7.585880in}{0.433544in}}%
\pgfpathlineto{\pgfqpoint{7.632287in}{0.432211in}}%
\pgfpathlineto{\pgfqpoint{7.678694in}{0.429801in}}%
\pgfpathlineto{\pgfqpoint{7.725102in}{0.429801in}}%
\pgfpathlineto{\pgfqpoint{7.771509in}{0.428841in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.428841in}}%
\pgfpathlineto{\pgfqpoint{7.864323in}{0.428522in}}%
\pgfpathlineto{\pgfqpoint{7.910730in}{0.428522in}}%
\pgfpathlineto{\pgfqpoint{7.957138in}{0.428522in}}%
\pgfpathlineto{\pgfqpoint{8.003545in}{0.428551in}}%
\pgfpathlineto{\pgfqpoint{8.049952in}{0.428727in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.430147in}}%
\pgfpathlineto{\pgfqpoint{8.142766in}{0.430533in}}%
\pgfpathlineto{\pgfqpoint{8.189173in}{0.430413in}}%
\pgfpathlineto{\pgfqpoint{8.235581in}{0.430413in}}%
\pgfpathlineto{\pgfqpoint{8.281988in}{0.430413in}}%
\pgfpathlineto{\pgfqpoint{8.328395in}{0.430413in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.430413in}}%
\pgfpathlineto{\pgfqpoint{8.421209in}{0.430413in}}%
\pgfpathlineto{\pgfqpoint{8.467617in}{0.430413in}}%
\pgfpathlineto{\pgfqpoint{8.514024in}{0.431344in}}%
\pgfpathlineto{\pgfqpoint{8.560431in}{0.432418in}}%
\pgfpathlineto{\pgfqpoint{8.606838in}{0.432444in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.432444in}}%
\pgfpathlineto{\pgfqpoint{8.699652in}{0.434022in}}%
\pgfpathlineto{\pgfqpoint{8.746060in}{0.432050in}}%
\pgfpathlineto{\pgfqpoint{8.792467in}{0.433620in}}%
\pgfpathlineto{\pgfqpoint{8.838874in}{0.432380in}}%
\pgfpathlineto{\pgfqpoint{8.885281in}{0.431600in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.431600in}}%
\pgfpathlineto{\pgfqpoint{8.978096in}{0.431598in}}%
\pgfpathlineto{\pgfqpoint{9.024503in}{0.431600in}}%
\pgfpathlineto{\pgfqpoint{9.070910in}{0.431600in}}%
\pgfpathlineto{\pgfqpoint{9.117317in}{0.431600in}}%
\pgfpathlineto{\pgfqpoint{9.163724in}{0.430933in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.430933in}}%
\pgfpathlineto{\pgfqpoint{9.256539in}{0.430933in}}%
\pgfpathlineto{\pgfqpoint{9.302946in}{0.428281in}}%
\pgfpathlineto{\pgfqpoint{9.349353in}{0.428281in}}%
\pgfpathlineto{\pgfqpoint{9.395760in}{0.428248in}}%
\pgfpathlineto{\pgfqpoint{9.442167in}{0.428249in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.428249in}}%
\pgfpathlineto{\pgfqpoint{9.534982in}{0.428249in}}%
\pgfpathlineto{\pgfqpoint{9.581389in}{0.428249in}}%
\pgfpathlineto{\pgfqpoint{9.627796in}{0.428249in}}%
\pgfpathlineto{\pgfqpoint{9.674203in}{0.428466in}}%
\pgfpathlineto{\pgfqpoint{9.720611in}{0.430025in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.430025in}}%
\pgfpathlineto{\pgfqpoint{9.813425in}{0.430883in}}%
\pgfpathlineto{\pgfqpoint{9.859832in}{0.429712in}}%
\pgfpathlineto{\pgfqpoint{9.906239in}{0.428783in}}%
\pgfpathlineto{\pgfqpoint{9.952646in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{9.999054in}{0.427921in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{0.428420in}}%
\pgfpathlineto{\pgfqpoint{10.091868in}{0.428420in}}%
\pgfpathlineto{\pgfqpoint{10.138275in}{0.428420in}}%
\pgfpathlineto{\pgfqpoint{10.184682in}{0.428420in}}%
\pgfpathlineto{\pgfqpoint{10.231090in}{0.427799in}}%
\pgfpathlineto{\pgfqpoint{10.277497in}{0.428211in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{0.428211in}}%
\pgfpathlineto{\pgfqpoint{10.370311in}{0.428211in}}%
\pgfpathlineto{\pgfqpoint{10.416718in}{0.428211in}}%
\pgfpathlineto{\pgfqpoint{10.463126in}{0.428211in}}%
\pgfpathlineto{\pgfqpoint{10.509533in}{0.428211in}}%
\pgfpathlineto{\pgfqpoint{10.555940in}{0.428211in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{0.428211in}}%
\pgfpathlineto{\pgfqpoint{10.648754in}{0.428381in}}%
\pgfpathlineto{\pgfqpoint{10.648754in}{0.440121in}}%
\pgfpathlineto{\pgfqpoint{10.648754in}{0.440121in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{0.439900in}}%
\pgfpathlineto{\pgfqpoint{10.555940in}{0.439900in}}%
\pgfpathlineto{\pgfqpoint{10.509533in}{0.439900in}}%
\pgfpathlineto{\pgfqpoint{10.463126in}{0.439900in}}%
\pgfpathlineto{\pgfqpoint{10.416718in}{0.439900in}}%
\pgfpathlineto{\pgfqpoint{10.370311in}{0.439900in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{0.439900in}}%
\pgfpathlineto{\pgfqpoint{10.277497in}{0.439900in}}%
\pgfpathlineto{\pgfqpoint{10.231090in}{0.439468in}}%
\pgfpathlineto{\pgfqpoint{10.184682in}{0.440145in}}%
\pgfpathlineto{\pgfqpoint{10.138275in}{0.440145in}}%
\pgfpathlineto{\pgfqpoint{10.091868in}{0.440145in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{0.440145in}}%
\pgfpathlineto{\pgfqpoint{9.999054in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{9.952646in}{0.441396in}}%
\pgfpathlineto{\pgfqpoint{9.906239in}{0.440452in}}%
\pgfpathlineto{\pgfqpoint{9.859832in}{0.441470in}}%
\pgfpathlineto{\pgfqpoint{9.813425in}{0.442723in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.441787in}}%
\pgfpathlineto{\pgfqpoint{9.720611in}{0.441787in}}%
\pgfpathlineto{\pgfqpoint{9.674203in}{0.440233in}}%
\pgfpathlineto{\pgfqpoint{9.627796in}{0.440008in}}%
\pgfpathlineto{\pgfqpoint{9.581389in}{0.440008in}}%
\pgfpathlineto{\pgfqpoint{9.534982in}{0.440008in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.440008in}}%
\pgfpathlineto{\pgfqpoint{9.442167in}{0.440008in}}%
\pgfpathlineto{\pgfqpoint{9.395760in}{0.440006in}}%
\pgfpathlineto{\pgfqpoint{9.349353in}{0.440033in}}%
\pgfpathlineto{\pgfqpoint{9.302946in}{0.440033in}}%
\pgfpathlineto{\pgfqpoint{9.256539in}{0.443756in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.443756in}}%
\pgfpathlineto{\pgfqpoint{9.163724in}{0.443756in}}%
\pgfpathlineto{\pgfqpoint{9.117317in}{0.444318in}}%
\pgfpathlineto{\pgfqpoint{9.070910in}{0.444318in}}%
\pgfpathlineto{\pgfqpoint{9.024503in}{0.444318in}}%
\pgfpathlineto{\pgfqpoint{8.978096in}{0.444317in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.444318in}}%
\pgfpathlineto{\pgfqpoint{8.885281in}{0.444318in}}%
\pgfpathlineto{\pgfqpoint{8.838874in}{0.445065in}}%
\pgfpathlineto{\pgfqpoint{8.792467in}{0.446419in}}%
\pgfpathlineto{\pgfqpoint{8.746060in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{8.699652in}{0.446875in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.442647in}}%
\pgfpathlineto{\pgfqpoint{8.606838in}{0.442647in}}%
\pgfpathlineto{\pgfqpoint{8.560431in}{0.442624in}}%
\pgfpathlineto{\pgfqpoint{8.514024in}{0.441778in}}%
\pgfpathlineto{\pgfqpoint{8.467617in}{0.440889in}}%
\pgfpathlineto{\pgfqpoint{8.421209in}{0.440889in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.440889in}}%
\pgfpathlineto{\pgfqpoint{8.328395in}{0.440889in}}%
\pgfpathlineto{\pgfqpoint{8.281988in}{0.440889in}}%
\pgfpathlineto{\pgfqpoint{8.235581in}{0.440889in}}%
\pgfpathlineto{\pgfqpoint{8.189173in}{0.440889in}}%
\pgfpathlineto{\pgfqpoint{8.142766in}{0.440984in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.440418in}}%
\pgfpathlineto{\pgfqpoint{8.049952in}{0.438987in}}%
\pgfpathlineto{\pgfqpoint{8.003545in}{0.438733in}}%
\pgfpathlineto{\pgfqpoint{7.957138in}{0.438707in}}%
\pgfpathlineto{\pgfqpoint{7.910730in}{0.438707in}}%
\pgfpathlineto{\pgfqpoint{7.864323in}{0.438707in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.438980in}}%
\pgfpathlineto{\pgfqpoint{7.771509in}{0.438980in}}%
\pgfpathlineto{\pgfqpoint{7.725102in}{0.440045in}}%
\pgfpathlineto{\pgfqpoint{7.678694in}{0.440045in}}%
\pgfpathlineto{\pgfqpoint{7.632287in}{0.442892in}}%
\pgfpathlineto{\pgfqpoint{7.585880in}{0.444356in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.444479in}}%
\pgfpathlineto{\pgfqpoint{7.493066in}{0.442154in}}%
\pgfpathlineto{\pgfqpoint{7.446658in}{0.443620in}}%
\pgfpathlineto{\pgfqpoint{7.400251in}{0.443661in}}%
\pgfpathlineto{\pgfqpoint{7.353844in}{0.443414in}}%
\pgfpathlineto{\pgfqpoint{7.307437in}{0.443258in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{0.452558in}}%
\pgfpathlineto{\pgfqpoint{7.214623in}{0.450871in}}%
\pgfpathlineto{\pgfqpoint{7.168215in}{0.451493in}}%
\pgfpathlineto{\pgfqpoint{7.121808in}{0.455467in}}%
\pgfpathlineto{\pgfqpoint{7.075401in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{7.028994in}{0.461842in}}%
\pgfpathlineto{\pgfqpoint{6.982587in}{0.461847in}}%
\pgfpathlineto{\pgfqpoint{6.936179in}{0.465544in}}%
\pgfpathlineto{\pgfqpoint{6.889772in}{0.475903in}}%
\pgfpathlineto{\pgfqpoint{6.843365in}{0.477842in}}%
\pgfpathlineto{\pgfqpoint{6.796958in}{0.479167in}}%
\pgfpathlineto{\pgfqpoint{6.750551in}{0.480864in}}%
\pgfpathlineto{\pgfqpoint{6.704144in}{0.613788in}}%
\pgfpathlineto{\pgfqpoint{6.657736in}{0.623988in}}%
\pgfpathlineto{\pgfqpoint{6.611329in}{0.625656in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.734361in}}%
\pgfpathlineto{\pgfqpoint{6.518515in}{0.737613in}}%
\pgfpathlineto{\pgfqpoint{6.472108in}{0.748030in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.863540in}}%
\pgfpathlineto{\pgfqpoint{6.379293in}{0.864332in}}%
\pgfpathlineto{\pgfqpoint{6.332886in}{1.080782in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{1.315531in}}%
\pgfpathlineto{\pgfqpoint{6.240072in}{1.469292in}}%
\pgfpathlineto{\pgfqpoint{6.193664in}{1.885014in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{1.995219in}}%
\pgfpathlineto{\pgfqpoint{6.100850in}{2.238336in}}%
\pgfpathlineto{\pgfqpoint{6.054443in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.054443in}{2.319535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.008036in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054443in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.054443in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.100850in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.193664in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.240072in}{2.177735in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{2.177874in}}%
\pgfpathlineto{\pgfqpoint{6.332886in}{2.177874in}}%
\pgfpathlineto{\pgfqpoint{6.379293in}{2.177874in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{2.177874in}}%
\pgfpathlineto{\pgfqpoint{6.472108in}{2.177756in}}%
\pgfpathlineto{\pgfqpoint{6.518515in}{2.177756in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{2.177756in}}%
\pgfpathlineto{\pgfqpoint{6.611329in}{2.128545in}}%
\pgfpathlineto{\pgfqpoint{6.657736in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{6.704144in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{6.750551in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{6.796958in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{6.843365in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{6.889772in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{6.936179in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{6.982587in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{7.028994in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{7.075401in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{7.121808in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{7.168215in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{7.214623in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{7.307437in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{7.353844in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{7.400251in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{7.446658in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{7.493066in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{7.585880in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{7.632287in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{7.678694in}{2.126037in}}%
\pgfpathlineto{\pgfqpoint{7.725102in}{2.126037in}}%
\pgfpathlineto{\pgfqpoint{7.771509in}{2.126037in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{2.126037in}}%
\pgfpathlineto{\pgfqpoint{7.864323in}{2.126037in}}%
\pgfpathlineto{\pgfqpoint{7.910730in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{7.957138in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{8.003545in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{8.049952in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{8.142766in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{8.189173in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{8.235581in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{8.281988in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{8.328395in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{8.421209in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{8.467617in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{8.514024in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{8.560431in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{8.606838in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{8.699652in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{8.746060in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{8.792467in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{8.838874in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{8.885281in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{8.978096in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{9.024503in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{9.070910in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{9.117317in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{9.163724in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{9.256539in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{9.302946in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{9.349353in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{9.395760in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{9.442167in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{9.534982in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{9.581389in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{9.627796in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{9.674203in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{9.720611in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{9.813425in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{9.859832in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{9.906239in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{9.952646in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{9.999054in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{10.091868in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{10.138275in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{10.184682in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{10.231090in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{10.277497in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{10.370311in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{10.416718in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{10.463126in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{10.509533in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{10.555940in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{10.648754in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{10.648754in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{10.648754in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{10.555940in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{10.509533in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{10.463126in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{10.416718in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{10.370311in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{10.277497in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{10.231090in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{10.184682in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{10.138275in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{10.091868in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{9.999054in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{9.952646in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{9.906239in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{9.859832in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{9.813425in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{9.720611in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{9.674203in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{9.627796in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{9.581389in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{9.534982in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{9.442167in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{9.395760in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{9.349353in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{9.302946in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{9.256539in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{9.163724in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{9.117317in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{9.070910in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{9.024503in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{8.978096in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{8.885281in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{8.838874in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{8.792467in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{8.746060in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{8.699652in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{8.606838in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{8.560431in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{8.514024in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{8.467617in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{8.421209in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{8.328395in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{8.281988in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{8.235581in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{8.189173in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{8.142766in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{8.049952in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{8.003545in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{7.957138in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{7.910730in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{7.864323in}{2.288036in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{2.288036in}}%
\pgfpathlineto{\pgfqpoint{7.771509in}{2.288036in}}%
\pgfpathlineto{\pgfqpoint{7.725102in}{2.288036in}}%
\pgfpathlineto{\pgfqpoint{7.678694in}{2.288036in}}%
\pgfpathlineto{\pgfqpoint{7.632287in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{7.585880in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{7.493066in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{7.446658in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{7.400251in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{7.353844in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{7.307437in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{7.214623in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{7.168215in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{7.121808in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{7.075401in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{7.028994in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{6.982587in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{6.936179in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{6.889772in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{6.843365in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{6.796958in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{6.750551in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{6.704144in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{6.657736in}{2.288190in}}%
\pgfpathlineto{\pgfqpoint{6.611329in}{2.288331in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.518515in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.472108in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.379293in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.332886in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.240072in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.193664in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.100850in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.054443in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.054443in}{2.319535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.008036in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054443in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.054443in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.100850in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.193664in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.240072in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.332886in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.379293in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.472108in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.518515in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.611329in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.657736in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.704144in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{6.750551in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{6.796958in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{6.843365in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{6.889772in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{6.936179in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{6.982587in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{7.028994in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{7.075401in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{7.121808in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{7.168215in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{7.214623in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{7.307437in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{7.353844in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{7.400251in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{7.446658in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{7.493066in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{7.585880in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{7.632287in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{7.678694in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{7.725102in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{7.771509in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{7.864323in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{7.910730in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{7.957138in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{8.003545in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{8.049952in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{8.142766in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{8.189173in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{8.235581in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{8.281988in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{8.328395in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{8.421209in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{8.467617in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{8.514024in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{8.560431in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{8.606838in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{8.699652in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{8.746060in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{8.792467in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{8.838874in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{8.885281in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{8.978096in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{9.024503in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{9.070910in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{9.117317in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{9.163724in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{9.256539in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{9.302946in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{9.349353in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{9.395760in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{9.442167in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{9.534982in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{9.581389in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{9.627796in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{9.674203in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{9.720611in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{9.813425in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{9.859832in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{9.906239in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{9.952646in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{9.999054in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{10.091868in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{10.138275in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{10.184682in}{2.255777in}}%
\pgfpathlineto{\pgfqpoint{10.231090in}{2.255777in}}%
\pgfpathlineto{\pgfqpoint{10.277497in}{2.255777in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{2.255777in}}%
\pgfpathlineto{\pgfqpoint{10.370311in}{2.255777in}}%
\pgfpathlineto{\pgfqpoint{10.416718in}{2.255777in}}%
\pgfpathlineto{\pgfqpoint{10.463126in}{2.255777in}}%
\pgfpathlineto{\pgfqpoint{10.509533in}{2.255777in}}%
\pgfpathlineto{\pgfqpoint{10.555940in}{2.255777in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{2.255777in}}%
\pgfpathlineto{\pgfqpoint{10.648754in}{2.255777in}}%
\pgfpathlineto{\pgfqpoint{10.648754in}{2.308013in}}%
\pgfpathlineto{\pgfqpoint{10.648754in}{2.308013in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{2.308013in}}%
\pgfpathlineto{\pgfqpoint{10.555940in}{2.308013in}}%
\pgfpathlineto{\pgfqpoint{10.509533in}{2.308013in}}%
\pgfpathlineto{\pgfqpoint{10.463126in}{2.308013in}}%
\pgfpathlineto{\pgfqpoint{10.416718in}{2.308013in}}%
\pgfpathlineto{\pgfqpoint{10.370311in}{2.308013in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{2.308013in}}%
\pgfpathlineto{\pgfqpoint{10.277497in}{2.308013in}}%
\pgfpathlineto{\pgfqpoint{10.231090in}{2.308013in}}%
\pgfpathlineto{\pgfqpoint{10.184682in}{2.308013in}}%
\pgfpathlineto{\pgfqpoint{10.138275in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{10.091868in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{9.999054in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{9.952646in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{9.906239in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{9.859832in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{9.813425in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{9.720611in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{9.674203in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{9.627796in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{9.581389in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{9.534982in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{9.442167in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{9.395760in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{9.349353in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{9.302946in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{9.256539in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{9.163724in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{9.117317in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{9.070910in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{9.024503in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{8.978096in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{8.885281in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{8.838874in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{8.792467in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{8.746060in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{8.699652in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{8.606838in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{8.560431in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{8.514024in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{8.467617in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{8.421209in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{8.328395in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{8.281988in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{8.235581in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{8.189173in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{8.142766in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{8.049952in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{8.003545in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{7.957138in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{7.910730in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{7.864323in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{7.771509in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{7.725102in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{7.678694in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{7.632287in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{7.585880in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{7.493066in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{7.446658in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{7.400251in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{7.353844in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{7.307437in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{7.214623in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{7.168215in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{7.121808in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{7.075401in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{7.028994in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.982587in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.936179in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.889772in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.843365in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.796958in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.750551in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.704144in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.657736in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.611329in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.518515in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.472108in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.379293in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.332886in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.240072in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.193664in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.100850in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.054443in}{2.319535in}}%
\pgfpathlineto{\pgfqpoint{6.054443in}{2.319535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008036in}{0.402148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.008036in,y=0.304925in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.328395in}{0.402148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.328395in,y=0.304925in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.168215in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008036in}{0.402148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.733344in, y=0.353922in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008036in}{0.952148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.733344in, y=0.903922in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008036in}{1.502148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.733344in, y=1.453922in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.008036in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.135272in}{1.952148in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{1.878106in}}%
\pgfpathlineto{\pgfqpoint{6.193664in}{1.749806in}}%
\pgfpathlineto{\pgfqpoint{6.240072in}{1.373658in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{1.193263in}}%
\pgfpathlineto{\pgfqpoint{6.332886in}{0.962802in}}%
\pgfpathlineto{\pgfqpoint{6.379293in}{0.785085in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.782898in}}%
\pgfpathlineto{\pgfqpoint{6.472108in}{0.687230in}}%
\pgfpathlineto{\pgfqpoint{6.518515in}{0.656060in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.647000in}}%
\pgfpathlineto{\pgfqpoint{6.611329in}{0.590232in}}%
\pgfpathlineto{\pgfqpoint{6.657736in}{0.559192in}}%
\pgfpathlineto{\pgfqpoint{6.704144in}{0.551716in}}%
\pgfpathlineto{\pgfqpoint{6.750551in}{0.469547in}}%
\pgfpathlineto{\pgfqpoint{6.796958in}{0.467677in}}%
\pgfpathlineto{\pgfqpoint{6.843365in}{0.460134in}}%
\pgfpathlineto{\pgfqpoint{6.889772in}{0.455316in}}%
\pgfpathlineto{\pgfqpoint{6.936179in}{0.454535in}}%
\pgfpathlineto{\pgfqpoint{6.982587in}{0.454879in}}%
\pgfpathlineto{\pgfqpoint{7.028994in}{0.452273in}}%
\pgfpathlineto{\pgfqpoint{7.075401in}{0.452675in}}%
\pgfpathlineto{\pgfqpoint{7.121808in}{0.456257in}}%
\pgfpathlineto{\pgfqpoint{7.168215in}{0.454141in}}%
\pgfpathlineto{\pgfqpoint{7.214623in}{0.457059in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{0.447301in}}%
\pgfpathlineto{\pgfqpoint{7.307437in}{0.446234in}}%
\pgfpathlineto{\pgfqpoint{7.353844in}{0.450009in}}%
\pgfpathlineto{\pgfqpoint{7.400251in}{0.447020in}}%
\pgfpathlineto{\pgfqpoint{7.446658in}{0.445709in}}%
\pgfpathlineto{\pgfqpoint{7.493066in}{0.448266in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{7.585880in}{0.445597in}}%
\pgfpathlineto{\pgfqpoint{7.632287in}{0.445597in}}%
\pgfpathlineto{\pgfqpoint{7.678694in}{0.445751in}}%
\pgfpathlineto{\pgfqpoint{7.725102in}{0.446373in}}%
\pgfpathlineto{\pgfqpoint{7.771509in}{0.444817in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.443849in}}%
\pgfpathlineto{\pgfqpoint{7.864323in}{0.445783in}}%
\pgfpathlineto{\pgfqpoint{7.910730in}{0.445783in}}%
\pgfpathlineto{\pgfqpoint{7.957138in}{0.445783in}}%
\pgfpathlineto{\pgfqpoint{8.003545in}{0.446477in}}%
\pgfpathlineto{\pgfqpoint{8.049952in}{0.440708in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.438770in}}%
\pgfpathlineto{\pgfqpoint{8.142766in}{0.438056in}}%
\pgfpathlineto{\pgfqpoint{8.189173in}{0.436748in}}%
\pgfpathlineto{\pgfqpoint{8.235581in}{0.436985in}}%
\pgfpathlineto{\pgfqpoint{8.281988in}{0.435993in}}%
\pgfpathlineto{\pgfqpoint{8.328395in}{0.434362in}}%
\pgfpathlineto{\pgfqpoint{8.338395in}{0.434247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.008036in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.201603in}{1.952148in}}%
\pgfpathlineto{\pgfqpoint{6.240072in}{1.683097in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{1.600638in}}%
\pgfpathlineto{\pgfqpoint{6.332886in}{1.452698in}}%
\pgfpathlineto{\pgfqpoint{6.379293in}{1.185175in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{1.101922in}}%
\pgfpathlineto{\pgfqpoint{6.472108in}{1.037028in}}%
\pgfpathlineto{\pgfqpoint{6.518515in}{0.957183in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.936245in}}%
\pgfpathlineto{\pgfqpoint{6.611329in}{0.820596in}}%
\pgfpathlineto{\pgfqpoint{6.657736in}{0.817744in}}%
\pgfpathlineto{\pgfqpoint{6.704144in}{0.819103in}}%
\pgfpathlineto{\pgfqpoint{6.750551in}{0.725314in}}%
\pgfpathlineto{\pgfqpoint{6.796958in}{0.692838in}}%
\pgfpathlineto{\pgfqpoint{6.843365in}{0.695021in}}%
\pgfpathlineto{\pgfqpoint{6.889772in}{0.642326in}}%
\pgfpathlineto{\pgfqpoint{6.936179in}{0.635877in}}%
\pgfpathlineto{\pgfqpoint{6.982587in}{0.636867in}}%
\pgfpathlineto{\pgfqpoint{7.028994in}{0.614474in}}%
\pgfpathlineto{\pgfqpoint{7.075401in}{0.562184in}}%
\pgfpathlineto{\pgfqpoint{7.121808in}{0.538687in}}%
\pgfpathlineto{\pgfqpoint{7.168215in}{0.538145in}}%
\pgfpathlineto{\pgfqpoint{7.214623in}{0.537124in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{0.521212in}}%
\pgfpathlineto{\pgfqpoint{7.307437in}{0.522012in}}%
\pgfpathlineto{\pgfqpoint{7.353844in}{0.512334in}}%
\pgfpathlineto{\pgfqpoint{7.400251in}{0.509968in}}%
\pgfpathlineto{\pgfqpoint{7.446658in}{0.510809in}}%
\pgfpathlineto{\pgfqpoint{7.493066in}{0.514859in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.511350in}}%
\pgfpathlineto{\pgfqpoint{7.585880in}{0.508621in}}%
\pgfpathlineto{\pgfqpoint{7.632287in}{0.508876in}}%
\pgfpathlineto{\pgfqpoint{7.678694in}{0.503687in}}%
\pgfpathlineto{\pgfqpoint{7.725102in}{0.508876in}}%
\pgfpathlineto{\pgfqpoint{7.771509in}{0.501852in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.501852in}}%
\pgfpathlineto{\pgfqpoint{7.864323in}{0.485294in}}%
\pgfpathlineto{\pgfqpoint{7.910730in}{0.480182in}}%
\pgfpathlineto{\pgfqpoint{7.957138in}{0.481212in}}%
\pgfpathlineto{\pgfqpoint{8.003545in}{0.479400in}}%
\pgfpathlineto{\pgfqpoint{8.049952in}{0.479293in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.479031in}}%
\pgfpathlineto{\pgfqpoint{8.142766in}{0.471355in}}%
\pgfpathlineto{\pgfqpoint{8.189173in}{0.469673in}}%
\pgfpathlineto{\pgfqpoint{8.235581in}{0.467850in}}%
\pgfpathlineto{\pgfqpoint{8.281988in}{0.462991in}}%
\pgfpathlineto{\pgfqpoint{8.328395in}{0.471312in}}%
\pgfpathlineto{\pgfqpoint{8.338395in}{0.472904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.008036in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.126727in}{1.952148in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{1.775549in}}%
\pgfpathlineto{\pgfqpoint{6.193664in}{1.715853in}}%
\pgfpathlineto{\pgfqpoint{6.240072in}{1.336898in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{1.142297in}}%
\pgfpathlineto{\pgfqpoint{6.332886in}{0.884612in}}%
\pgfpathlineto{\pgfqpoint{6.379293in}{0.756089in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.752687in}}%
\pgfpathlineto{\pgfqpoint{6.472108in}{0.586394in}}%
\pgfpathlineto{\pgfqpoint{6.518515in}{0.577103in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.566488in}}%
\pgfpathlineto{\pgfqpoint{6.611329in}{0.473516in}}%
\pgfpathlineto{\pgfqpoint{6.657736in}{0.469347in}}%
\pgfpathlineto{\pgfqpoint{6.704144in}{0.444692in}}%
\pgfpathlineto{\pgfqpoint{6.750551in}{0.440394in}}%
\pgfpathlineto{\pgfqpoint{6.796958in}{0.440903in}}%
\pgfpathlineto{\pgfqpoint{6.843365in}{0.439904in}}%
\pgfpathlineto{\pgfqpoint{6.889772in}{0.438540in}}%
\pgfpathlineto{\pgfqpoint{6.936179in}{0.437702in}}%
\pgfpathlineto{\pgfqpoint{6.982587in}{0.436765in}}%
\pgfpathlineto{\pgfqpoint{7.028994in}{0.436436in}}%
\pgfpathlineto{\pgfqpoint{7.075401in}{0.436517in}}%
\pgfpathlineto{\pgfqpoint{7.121808in}{0.434589in}}%
\pgfpathlineto{\pgfqpoint{7.168215in}{0.433866in}}%
\pgfpathlineto{\pgfqpoint{7.214623in}{0.430043in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{0.429925in}}%
\pgfpathlineto{\pgfqpoint{7.307437in}{0.431551in}}%
\pgfpathlineto{\pgfqpoint{7.353844in}{0.431274in}}%
\pgfpathlineto{\pgfqpoint{7.400251in}{0.429986in}}%
\pgfpathlineto{\pgfqpoint{7.446658in}{0.429987in}}%
\pgfpathlineto{\pgfqpoint{7.493066in}{0.429987in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.429987in}}%
\pgfpathlineto{\pgfqpoint{7.585880in}{0.429875in}}%
\pgfpathlineto{\pgfqpoint{7.632287in}{0.429875in}}%
\pgfpathlineto{\pgfqpoint{7.678694in}{0.429875in}}%
\pgfpathlineto{\pgfqpoint{7.725102in}{0.429875in}}%
\pgfpathlineto{\pgfqpoint{7.771509in}{0.429875in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.429977in}}%
\pgfpathlineto{\pgfqpoint{7.864323in}{0.429820in}}%
\pgfpathlineto{\pgfqpoint{7.910730in}{0.429820in}}%
\pgfpathlineto{\pgfqpoint{7.957138in}{0.429820in}}%
\pgfpathlineto{\pgfqpoint{8.003545in}{0.429735in}}%
\pgfpathlineto{\pgfqpoint{8.049952in}{0.427306in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.427251in}}%
\pgfpathlineto{\pgfqpoint{8.142766in}{0.427251in}}%
\pgfpathlineto{\pgfqpoint{8.189173in}{0.428204in}}%
\pgfpathlineto{\pgfqpoint{8.235581in}{0.428294in}}%
\pgfpathlineto{\pgfqpoint{8.281988in}{0.428294in}}%
\pgfpathlineto{\pgfqpoint{8.328395in}{0.428294in}}%
\pgfpathlineto{\pgfqpoint{8.338395in}{0.428821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.008036in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.182062in}{1.952148in}}%
\pgfpathlineto{\pgfqpoint{6.193664in}{1.900822in}}%
\pgfpathlineto{\pgfqpoint{6.240072in}{1.667280in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{6.332886in}{1.340694in}}%
\pgfpathlineto{\pgfqpoint{6.379293in}{1.100023in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{1.045938in}}%
\pgfpathlineto{\pgfqpoint{6.472108in}{1.008724in}}%
\pgfpathlineto{\pgfqpoint{6.518515in}{0.915366in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.869639in}}%
\pgfpathlineto{\pgfqpoint{6.611329in}{0.824809in}}%
\pgfpathlineto{\pgfqpoint{6.657736in}{0.732176in}}%
\pgfpathlineto{\pgfqpoint{6.704144in}{0.730122in}}%
\pgfpathlineto{\pgfqpoint{6.750551in}{0.694832in}}%
\pgfpathlineto{\pgfqpoint{6.796958in}{0.664401in}}%
\pgfpathlineto{\pgfqpoint{6.843365in}{0.667056in}}%
\pgfpathlineto{\pgfqpoint{6.889772in}{0.593889in}}%
\pgfpathlineto{\pgfqpoint{6.936179in}{0.613636in}}%
\pgfpathlineto{\pgfqpoint{6.982587in}{0.596670in}}%
\pgfpathlineto{\pgfqpoint{7.028994in}{0.590920in}}%
\pgfpathlineto{\pgfqpoint{7.075401in}{0.590998in}}%
\pgfpathlineto{\pgfqpoint{7.121808in}{0.587392in}}%
\pgfpathlineto{\pgfqpoint{7.168215in}{0.587547in}}%
\pgfpathlineto{\pgfqpoint{7.214623in}{0.587100in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{0.572382in}}%
\pgfpathlineto{\pgfqpoint{7.307437in}{0.569938in}}%
\pgfpathlineto{\pgfqpoint{7.353844in}{0.569938in}}%
\pgfpathlineto{\pgfqpoint{7.400251in}{0.567408in}}%
\pgfpathlineto{\pgfqpoint{7.446658in}{0.573828in}}%
\pgfpathlineto{\pgfqpoint{7.493066in}{0.565681in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.567733in}}%
\pgfpathlineto{\pgfqpoint{7.585880in}{0.566830in}}%
\pgfpathlineto{\pgfqpoint{7.632287in}{0.516217in}}%
\pgfpathlineto{\pgfqpoint{7.678694in}{0.516475in}}%
\pgfpathlineto{\pgfqpoint{7.725102in}{0.515084in}}%
\pgfpathlineto{\pgfqpoint{7.771509in}{0.507797in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.504371in}}%
\pgfpathlineto{\pgfqpoint{7.864323in}{0.497048in}}%
\pgfpathlineto{\pgfqpoint{7.910730in}{0.491502in}}%
\pgfpathlineto{\pgfqpoint{7.957138in}{0.489873in}}%
\pgfpathlineto{\pgfqpoint{8.003545in}{0.487894in}}%
\pgfpathlineto{\pgfqpoint{8.049952in}{0.485682in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.484984in}}%
\pgfpathlineto{\pgfqpoint{8.142766in}{0.476695in}}%
\pgfpathlineto{\pgfqpoint{8.189173in}{0.473389in}}%
\pgfpathlineto{\pgfqpoint{8.235581in}{0.470183in}}%
\pgfpathlineto{\pgfqpoint{8.281988in}{0.469036in}}%
\pgfpathlineto{\pgfqpoint{8.328395in}{0.474672in}}%
\pgfpathlineto{\pgfqpoint{8.338395in}{0.476330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.008036in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.137626in}{1.952148in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{1.889302in}}%
\pgfpathlineto{\pgfqpoint{6.193664in}{1.766088in}}%
\pgfpathlineto{\pgfqpoint{6.240072in}{1.335036in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{1.160688in}}%
\pgfpathlineto{\pgfqpoint{6.332886in}{0.934805in}}%
\pgfpathlineto{\pgfqpoint{6.379293in}{0.743032in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.742094in}}%
\pgfpathlineto{\pgfqpoint{6.472108in}{0.647031in}}%
\pgfpathlineto{\pgfqpoint{6.518515in}{0.636020in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.632471in}}%
\pgfpathlineto{\pgfqpoint{6.611329in}{0.551553in}}%
\pgfpathlineto{\pgfqpoint{6.657736in}{0.549823in}}%
\pgfpathlineto{\pgfqpoint{6.704144in}{0.539323in}}%
\pgfpathlineto{\pgfqpoint{6.750551in}{0.470831in}}%
\pgfpathlineto{\pgfqpoint{6.796958in}{0.468936in}}%
\pgfpathlineto{\pgfqpoint{6.843365in}{0.467657in}}%
\pgfpathlineto{\pgfqpoint{6.889772in}{0.465688in}}%
\pgfpathlineto{\pgfqpoint{6.936179in}{0.457403in}}%
\pgfpathlineto{\pgfqpoint{6.982587in}{0.454609in}}%
\pgfpathlineto{\pgfqpoint{7.028994in}{0.454704in}}%
\pgfpathlineto{\pgfqpoint{7.075401in}{0.447981in}}%
\pgfpathlineto{\pgfqpoint{7.121808in}{0.448552in}}%
\pgfpathlineto{\pgfqpoint{7.168215in}{0.444465in}}%
\pgfpathlineto{\pgfqpoint{7.214623in}{0.443807in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{0.445570in}}%
\pgfpathlineto{\pgfqpoint{7.307437in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{7.353844in}{0.438376in}}%
\pgfpathlineto{\pgfqpoint{7.400251in}{0.438443in}}%
\pgfpathlineto{\pgfqpoint{7.446658in}{0.438395in}}%
\pgfpathlineto{\pgfqpoint{7.493066in}{0.436992in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.439095in}}%
\pgfpathlineto{\pgfqpoint{7.585880in}{0.438950in}}%
\pgfpathlineto{\pgfqpoint{7.632287in}{0.437552in}}%
\pgfpathlineto{\pgfqpoint{7.678694in}{0.434923in}}%
\pgfpathlineto{\pgfqpoint{7.725102in}{0.434923in}}%
\pgfpathlineto{\pgfqpoint{7.771509in}{0.433911in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.433911in}}%
\pgfpathlineto{\pgfqpoint{7.864323in}{0.433615in}}%
\pgfpathlineto{\pgfqpoint{7.910730in}{0.433615in}}%
\pgfpathlineto{\pgfqpoint{7.957138in}{0.433615in}}%
\pgfpathlineto{\pgfqpoint{8.003545in}{0.433642in}}%
\pgfpathlineto{\pgfqpoint{8.049952in}{0.433857in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.435282in}}%
\pgfpathlineto{\pgfqpoint{8.142766in}{0.435758in}}%
\pgfpathlineto{\pgfqpoint{8.189173in}{0.435651in}}%
\pgfpathlineto{\pgfqpoint{8.235581in}{0.435651in}}%
\pgfpathlineto{\pgfqpoint{8.281988in}{0.435651in}}%
\pgfpathlineto{\pgfqpoint{8.328395in}{0.435651in}}%
\pgfpathlineto{\pgfqpoint{8.338395in}{0.435651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.008036in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.008036in}{0.402148in}}{\pgfqpoint{2.320359in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008036in}{0.402148in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{1.942148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.328395in}{0.402148in}}%
\pgfpathlineto{\pgfqpoint{8.328395in}{1.942148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008036in}{0.402148in}}%
\pgfpathlineto{\pgfqpoint{8.328395in}{0.402148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008036in}{1.942148in}}%
\pgfpathlineto{\pgfqpoint{8.328395in}{1.942148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.168215in,y=2.025481in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Controller Tuning for Quadcopter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581614in}{2.308536in}}%
\pgfpathlineto{\pgfqpoint{1.720503in}{2.308536in}}%
\pgfpathlineto{\pgfqpoint{1.859392in}{2.308536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970503in,y=2.259925in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}}-\(\displaystyle \mathcal{A}_n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.699826in}{2.308536in}}%
\pgfpathlineto{\pgfqpoint{2.838715in}{2.308536in}}%
\pgfpathlineto{\pgfqpoint{2.977604in}{2.308536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088715in,y=2.259925in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}}-\(\displaystyle \mathcal{P}_{\!\mathcal{A}_n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873440in}{2.308536in}}%
\pgfpathlineto{\pgfqpoint{4.012329in}{2.308536in}}%
\pgfpathlineto{\pgfqpoint{4.151218in}{2.308536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.262329in,y=2.259925in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{VTL}}-\(\displaystyle \mathcal{A}_n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.991652in}{2.308536in}}%
\pgfpathlineto{\pgfqpoint{5.130541in}{2.308536in}}%
\pgfpathlineto{\pgfqpoint{5.269430in}{2.308536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.380541in,y=2.259925in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{VTL}}-\(\displaystyle \mathcal{P}_{\!\mathcal{A}_n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.165266in}{2.308536in}}%
\pgfpathlineto{\pgfqpoint{6.304155in}{2.308536in}}%
\pgfpathlineto{\pgfqpoint{6.443044in}{2.308536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.554155in,y=2.259925in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{ISE-BO}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

